Cognitive Noise and Altruistic Preferences

I study altruistic choices through the lens of a cognitively noisy decision-maker. I introduce a theoretical framework that demonstrates how increased cognitive noise can directionally affect altruistic decisions and put its implications to the test: In a laboratory experiment, participants make a series of binary choices between taking and giving monetary payments. In the treatment, to-be-calculated math sums replace straightforward monetary payments, increasing the cognitive difficulty of choosing. The Treatment group exhibits a lower sensitivity towards changes in payments and decides significantly more often in favor of the other person, i.e., is more altruistic. I explore the origins of this effect with Bayesian hierarchical models and a number-comparison task, mirroring the "mechanics" of the altruism choices absent any altruistic preference. The treatment effect is similar in this task, suggesting that the perception of numerical magnitudes drives treatment differences. The probabilistic model supports this interpretation. A series of additional results show a negative correlation between cognitive reflection and individual measures of cognitive noise, as well as associations between altruistic choice and number comparison. Overall, these results suggest that the expression of altruistic preferences -- and potentially social preferences more generally -- is affected by the cognitive difficulty of their implementation.

==> graphs_export/decision_times/distance_indifference_ratio.tex <==
% Created by tikzDevice version 0.12.6 on 2024-08-06 10:27:16
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,578.16);
\begin{scope}
\path[clip] ( 46.00,348.49) rectangle (281.08,540.32);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 46.00,382.13) --
	(281.08,382.13);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 46.00,431.95) --
	(281.08,431.95);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 46.00,481.78) --
	(281.08,481.78);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 46.00,531.60) --
	(281.08,531.60);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] ( 78.05,387.43) --
	( 80.51,386.70) --
	( 82.97,386.09) --
	( 85.43,385.58) --
	( 87.88,385.19) --
	( 90.34,384.91) --
	( 92.80,384.74) --
	( 95.25,384.69) --
	( 97.71,384.75) --
	(100.17,384.93) --
	(102.63,385.23) --
	(105.08,385.64) --
	(107.54,386.17) --
	(110.00,386.82) --
	(112.45,387.58) --
	(114.91,388.46) --
	(117.37,389.44) --
	(119.83,390.56) --
	(122.28,391.83) --
	(124.74,393.21) --
	(127.20,394.64) --
	(129.66,396.09) --
	(132.11,397.80) --
	(134.57,399.91) --
	(137.03,402.18) --
	(139.48,404.32) --
	(141.94,406.13) --
	(144.40,408.27) --
	(146.86,410.75) --
	(149.31,413.19) --
	(151.77,415.18) --
	(154.23,416.33) --
	(156.69,416.87) --
	(159.14,417.07) --
	(161.60,417.02) --
	(164.06,416.74) --
	(166.51,416.29) --
	(168.97,415.63) --
	(171.43,414.44) --
	(173.89,412.78) --
	(176.34,410.85) --
	(178.80,408.83) --
	(181.26,406.88) --
	(183.71,405.17) --
	(186.17,403.85) --
	(188.63,402.65) --
	(191.09,401.40) --
	(193.54,400.11) --
	(196.00,398.82) --
	(198.46,397.55) --
	(200.92,396.33) --
	(203.37,395.18) --
	(205.83,394.13) --
	(208.29,393.19) --
	(210.74,392.36) --
	(213.20,391.58) --
	(215.66,390.83) --
	(218.12,390.13) --
	(220.57,389.46) --
	(223.03,388.85) --
	(225.49,388.27) --
	(227.95,387.75) --
	(230.40,387.28) --
	(232.86,386.86) --
	(235.32,386.49) --
	(237.77,386.17) --
	(240.23,385.91) --
	(242.69,385.69) --
	(245.15,385.53) --
	(247.60,385.43) --
	(250.06,385.37) --
	(252.52,385.36) --
	(254.97,385.41) --
	(257.43,385.50) --
	(259.89,385.65) --
	(262.35,385.85) --
	(264.80,386.09) --
	(267.26,386.39) --
	(269.72,386.74) --
	(272.18,387.13) --
	(272.18,376.90) --
	(269.72,377.17) --
	(267.26,377.47) --
	(264.80,377.79) --
	(262.35,378.14) --
	(259.89,378.51) --
	(257.43,378.90) --
	(254.97,379.31) --
	(252.52,379.74) --
	(250.06,380.19) --
	(247.60,380.66) --
	(245.15,381.16) --
	(242.69,381.67) --
	(240.23,382.20) --
	(237.77,382.75) --
	(235.32,383.32) --
	(232.86,383.91) --
	(230.40,384.52) --
	(227.95,385.14) --
	(225.49,385.79) --
	(223.03,386.46) --
	(220.57,387.15) --
	(218.12,387.87) --
	(215.66,388.61) --
	(213.20,389.39) --
	(210.74,390.19) --
	(208.29,391.03) --
	(205.83,391.98) --
	(203.37,393.06) --
	(200.92,394.22) --
	(198.46,395.45) --
	(196.00,396.72) --
	(193.54,398.01) --
	(191.09,399.28) --
	(188.63,400.53) --
	(186.17,401.72) --
	(183.71,403.06) --
	(181.26,404.81) --
	(178.80,406.79) --
	(176.34,408.83) --
	(173.89,410.74) --
	(171.43,412.36) --
	(168.97,413.53) --
	(166.51,414.20) --
	(164.06,414.71) --
	(161.60,415.03) --
	(159.14,415.09) --
	(156.69,414.86) --
	(154.23,414.30) --
	(151.77,413.18) --
	(149.31,411.25) --
	(146.86,408.85) --
	(144.40,406.37) --
	(141.94,404.22) --
	(139.48,402.44) --
	(137.03,400.33) --
	(134.57,398.09) --
	(132.11,395.98) --
	(129.66,394.26) --
	(127.20,392.81) --
	(124.74,391.37) --
	(122.28,389.98) --
	(119.83,388.68) --
	(117.37,387.52) --
	(114.91,386.49) --
	(112.45,385.53) --
	(110.00,384.65) --
	(107.54,383.85) --
	(105.08,383.11) --
	(102.63,382.43) --
	(100.17,381.82) --
	( 97.71,381.28) --
	( 95.25,380.80) --
	( 92.80,380.39) --
	( 90.34,380.05) --
	( 87.88,379.77) --
	( 85.43,379.57) --
	( 82.97,379.43) --
	( 80.51,379.36) --
	( 78.05,379.36) --
	cycle;

\path[] ( 78.05,387.43) --
	( 80.51,386.70) --
	( 82.97,386.09) --
	( 85.43,385.58) --
	( 87.88,385.19) --
	( 90.34,384.91) --
	( 92.80,384.74) --
	( 95.25,384.69) --
	( 97.71,384.75) --
	(100.17,384.93) --
	(102.63,385.23) --
	(105.08,385.64) --
	(107.54,386.17) --
	(110.00,386.82) --
	(112.45,387.58) --
	(114.91,388.46) --
	(117.37,389.44) --
	(119.83,390.56) --
	(122.28,391.83) --
	(124.74,393.21) --
	(127.20,394.64) --
	(129.66,396.09) --
	(132.11,397.80) --
	(134.57,399.91) --
	(137.03,402.18) --
	(139.48,404.32) --
	(141.94,406.13) --
	(144.40,408.27) --
	(146.86,410.75) --
	(149.31,413.19) --
	(151.77,415.18) --
	(154.23,416.33) --
	(156.69,416.87) --
	(159.14,417.07) --
	(161.60,417.02) --
	(164.06,416.74) --
	(166.51,416.29) --
	(168.97,415.63) --
	(171.43,414.44) --
	(173.89,412.78) --
	(176.34,410.85) --
	(178.80,408.83) --
	(181.26,406.88) --
	(183.71,405.17) --
	(186.17,403.85) --
	(188.63,402.65) --
	(191.09,401.40) --
	(193.54,400.11) --
	(196.00,398.82) --
	(198.46,397.55) --
	(200.92,396.33) --
	(203.37,395.18) --
	(205.83,394.13) --
	(208.29,393.19) --
	(210.74,392.36) --
	(213.20,391.58) --
	(215.66,390.83) --
	(218.12,390.13) --
	(220.57,389.46) --
	(223.03,388.85) --
	(225.49,388.27) --
	(227.95,387.75) --
	(230.40,387.28) --
	(232.86,386.86) --
	(235.32,386.49) --
	(237.77,386.17) --
	(240.23,385.91) --
	(242.69,385.69) --
	(245.15,385.53) --
	(247.60,385.43) --
	(250.06,385.37) --
	(252.52,385.36) --
	(254.97,385.41) --
	(257.43,385.50) --
	(259.89,385.65) --
	(262.35,385.85) --
	(264.80,386.09) --
	(267.26,386.39) --
	(269.72,386.74) --
	(272.18,387.13);

\path[] (272.18,376.90) --
	(269.72,377.17) --
	(267.26,377.47) --
	(264.80,377.79) --
	(262.35,378.14) --
	(259.89,378.51) --
	(257.43,378.90) --
	(254.97,379.31) --
	(252.52,379.74) --
	(250.06,380.19) --
	(247.60,380.66) --
	(245.15,381.16) --
	(242.69,381.67) --
	(240.23,382.20) --
	(237.77,382.75) --
	(235.32,383.32) --
	(232.86,383.91) --
	(230.40,384.52) --
	(227.95,385.14) --
	(225.49,385.79) --
	(223.03,386.46) --
	(220.57,387.15) --
	(218.12,387.87) --
	(215.66,388.61) --
	(213.20,389.39) --
	(210.74,390.19) --
	(208.29,391.03) --
	(205.83,391.98) --
	(203.37,393.06) --
	(200.92,394.22) --
	(198.46,395.45) --
	(196.00,396.72) --
	(193.54,398.01) --
	(191.09,399.28) --
	(188.63,400.53) --
	(186.17,401.72) --
	(183.71,403.06) --
	(181.26,404.81) --
	(178.80,406.79) --
	(176.34,408.83) --
	(173.89,410.74) --
	(171.43,412.36) --
	(168.97,413.53) --
	(166.51,414.20) --
	(164.06,414.71) --
	(161.60,415.03) --
	(159.14,415.09) --
	(156.69,414.86) --
	(154.23,414.30) --
	(151.77,413.18) --
	(149.31,411.25) --
	(146.86,408.85) --
	(144.40,406.37) --
	(141.94,404.22) --
	(139.48,402.44) --
	(137.03,400.33) --
	(134.57,398.09) --
	(132.11,395.98) --
	(129.66,394.26) --
	(127.20,392.81) --
	(124.74,391.37) --
	(122.28,389.98) --
	(119.83,388.68) --
	(117.37,387.52) --
	(114.91,386.49) --
	(112.45,385.53) --
	(110.00,384.65) --
	(107.54,383.85) --
	(105.08,383.11) --
	(102.63,382.43) --
	(100.17,381.82) --
	( 97.71,381.28) --
	( 95.25,380.80) --
	( 92.80,380.39) --
	( 90.34,380.05) --
	( 87.88,379.77) --
	( 85.43,379.57) --
	( 82.97,379.43) --
	( 80.51,379.36) --
	( 78.05,379.36);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 5.4pt,line join=round] ( 78.05,383.40) --
	( 80.51,383.03) --
	( 82.97,382.76) --
	( 85.43,382.58) --
	( 87.88,382.48) --
	( 90.34,382.48) --
	( 92.80,382.57) --
	( 95.25,382.75) --
	( 97.71,383.01) --
	(100.17,383.38) --
	(102.63,383.83) --
	(105.08,384.37) --
	(107.54,385.01) --
	(110.00,385.74) --
	(112.45,386.56) --
	(114.91,387.47) --
	(117.37,388.48) --
	(119.83,389.62) --
	(122.28,390.91) --
	(124.74,392.29) --
	(127.20,393.73) --
	(129.66,395.18) --
	(132.11,396.89) --
	(134.57,399.00) --
	(137.03,401.25) --
	(139.48,403.38) --
	(141.94,405.18) --
	(144.40,407.32) --
	(146.86,409.80) --
	(149.31,412.22) --
	(151.77,414.18) --
	(154.23,415.32) --
	(156.69,415.87) --
	(159.14,416.08) --
	(161.60,416.02) --
	(164.06,415.72) --
	(166.51,415.24) --
	(168.97,414.58) --
	(171.43,413.40) --
	(173.89,411.76) --
	(176.34,409.84) --
	(178.80,407.81) --
	(181.26,405.85) --
	(183.71,404.11) --
	(186.17,402.79) --
	(188.63,401.59) --
	(191.09,400.34) --
	(193.54,399.06) --
	(196.00,397.77) --
	(198.46,396.50) --
	(200.92,395.28) --
	(203.37,394.12) --
	(205.83,393.06) --
	(208.29,392.11) --
	(210.74,391.28) --
	(213.20,390.48) --
	(215.66,389.72) --
	(218.12,389.00) --
	(220.57,388.31) --
	(223.03,387.65) --
	(225.49,387.03) --
	(227.95,386.45) --
	(230.40,385.90) --
	(232.86,385.38) --
	(235.32,384.91) --
	(237.77,384.46) --
	(240.23,384.05) --
	(242.69,383.68) --
	(245.15,383.35) --
	(247.60,383.04) --
	(250.06,382.78) --
	(252.52,382.55) --
	(254.97,382.36) --
	(257.43,382.20) --
	(259.89,382.08) --
	(262.35,381.99) --
	(264.80,381.94) --
	(267.26,381.93) --
	(269.72,381.95) --
	(272.18,382.01);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 78.05,373.34) circle (  2.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 79.83,382.02) circle (  2.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 80.72,369.96) circle (  2.82);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 82.51,380.55) circle (  3.47);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.29,378.93) circle (  2.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 85.18,373.58) circle (  2.82);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 86.07,377.23) circle (  2.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 86.96,387.64) circle (  3.47);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 87.85,384.77) circle (  3.47);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 88.74,382.43) circle (  3.47);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 89.63,385.51) circle (  2.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 90.52,375.65) circle (  3.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 91.41,395.14) circle (  2.82);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 92.30,387.55) circle (  3.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 93.19,385.98) circle (  3.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 94.08,378.56) circle (  3.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 94.97,375.20) circle (  2.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 95.86,380.44) circle (  3.73);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 96.75,392.58) circle (  3.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 97.64,389.34) circle (  3.47);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 98.53,382.97) circle (  4.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 99.42,381.87) circle (  2.72);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (100.32,376.59) circle (  3.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (101.21,382.50) circle (  3.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (102.10,386.84) circle (  3.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (102.99,384.64) circle (  4.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (103.88,387.66) circle (  4.55);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (104.77,384.67) circle (  4.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (105.66,391.66) circle (  4.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (106.55,390.93) circle (  2.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (107.44,378.52) circle (  4.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (108.33,385.44) circle (  4.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (109.22,392.17) circle (  3.90);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (110.11,387.22) circle (  4.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.00,395.58) circle (  5.16);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.89,386.19) circle (  3.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (112.78,382.93) circle (  4.81);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (113.67,384.45) circle (  4.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (114.56,387.16) circle (  4.72);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (115.45,386.25) circle (  4.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (116.34,386.33) circle (  5.16);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (117.23,392.04) circle (  5.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (118.12,388.53) circle (  5.12);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (119.01,390.49) circle (  5.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (119.91,382.11) circle (  5.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (120.80,387.33) circle (  6.06);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (121.69,391.82) circle (  4.55);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (122.58,388.52) circle (  5.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (123.47,390.52) circle (  5.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (124.36,391.29) circle (  5.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (125.25,386.62) circle (  5.81);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (126.14,390.60) circle (  6.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (127.03,389.78) circle (  5.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (127.92,393.92) circle (  5.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (128.81,391.90) circle (  5.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (129.70,391.77) circle (  5.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (130.59,392.06) circle (  6.12);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (131.48,390.76) circle (  5.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (132.37,396.79) circle (  5.44);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (133.26,392.16) circle (  6.60);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (134.15,390.81) circle (  5.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (135.04,394.69) circle (  5.81);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (135.93,395.81) circle (  5.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (136.82,399.22) circle (  6.43);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.71,394.80) circle (  4.72);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (138.61,398.85) circle (  6.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (139.50,404.87) circle (  5.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (140.39,394.30) circle (  5.87);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (141.28,399.49) circle (  5.81);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (142.17,401.83) circle (  5.87);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (143.06,406.11) circle (  4.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (143.95,408.63) circle (  5.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (144.84,404.81) circle (  6.26);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (145.73,402.76) circle (  6.29);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (146.62,418.93) circle (  5.87);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (147.51,414.92) circle (  5.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (148.40,418.12) circle (  4.81);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (149.29,410.28) circle (  5.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (150.18,399.52) circle (  4.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (151.07,418.90) circle (  6.35);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (151.96,415.22) circle (  5.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (152.85,419.44) circle (  6.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (153.74,408.18) circle (  4.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (154.63,420.04) circle (  5.38);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (155.52,422.36) circle (  5.87);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (156.41,443.17) circle (  4.55);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (157.31,434.74) circle (  4.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (158.20,407.55) circle (  6.09);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (159.09,436.69) circle (  4.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (159.98,433.26) circle (  5.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (160.87,414.86) circle (  6.35);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (161.76,438.85) circle (  3.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (162.65,404.30) circle (  5.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (163.54,407.75) circle (  5.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.43,432.42) circle (  4.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (165.32,437.96) circle (  4.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (166.21,417.24) circle (  5.58);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (167.10,429.71) circle (  5.81);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (167.99,403.27) circle (  5.38);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (168.88,421.15) circle (  4.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (169.77,403.19) circle (  4.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (170.66,405.36) circle (  5.38);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (171.55,410.60) circle (  4.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (172.44,400.96) circle (  4.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (173.33,404.61) circle (  5.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (174.22,389.80) circle (  5.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (175.11,400.92) circle (  4.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (176.00,420.40) circle (  5.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (176.90,412.74) circle (  5.55);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (177.79,409.39) circle (  5.19);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (178.68,402.84) circle (  4.81);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (179.57,400.57) circle (  5.12);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (180.46,399.86) circle (  4.64);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (181.35,413.66) circle (  3.33);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (182.24,398.60) circle (  4.55);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (183.13,395.91) circle (  4.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (184.02,390.18) circle (  5.01);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (184.91,398.29) circle (  4.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (185.80,387.29) circle (  4.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (186.69,410.99) circle (  3.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (187.58,399.37) circle (  5.58);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (188.47,400.09) circle (  5.16);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (189.36,399.13) circle (  4.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.25,403.43) circle (  4.81);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (191.14,401.07) circle (  4.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (192.03,398.59) circle (  4.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (192.92,382.00) circle (  5.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (193.81,396.16) circle (  3.60);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (194.70,397.10) circle (  4.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (195.60,399.82) circle (  5.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (196.49,409.28) circle (  5.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (197.38,398.10) circle (  4.36);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (198.27,389.60) circle (  4.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (199.16,395.07) circle (  3.47);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (200.05,388.53) circle (  4.36);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (200.94,426.53) circle (  3.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (201.83,387.12) circle (  5.16);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (202.72,388.44) circle (  3.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (203.61,399.39) circle (  4.72);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (204.50,391.49) circle (  4.72);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (205.39,387.17) circle (  4.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (206.28,388.19) circle (  4.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (207.17,389.98) circle (  3.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (208.06,400.36) circle (  3.73);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (208.95,381.59) circle (  4.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (209.84,391.37) circle (  4.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (210.73,383.23) circle (  3.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (211.62,380.59) circle (  4.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (212.51,389.03) circle (  4.81);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (213.40,380.82) circle (  3.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (214.29,391.20) circle (  3.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (215.19,401.67) circle (  2.72);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (216.08,397.73) circle (  4.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (216.97,396.89) circle (  3.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.86,387.73) circle (  4.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (218.75,389.06) circle (  3.47);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (219.64,392.84) circle (  4.06);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (220.53,398.87) circle (  2.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (221.42,384.51) circle (  3.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (222.31,375.75) circle (  2.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (223.20,397.26) circle (  4.72);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (224.09,384.59) circle (  3.47);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (224.98,383.77) circle (  5.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (225.87,397.87) circle (  3.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (226.76,393.73) circle (  4.06);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (227.65,384.65) circle (  3.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (228.54,389.44) circle (  3.73);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (229.43,385.90) circle (  3.73);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (230.32,385.20) circle (  4.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (231.21,403.92) circle (  3.60);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (232.10,385.22) circle (  4.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (232.99,378.90) circle (  2.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (233.89,373.94) circle (  3.60);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (234.78,387.29) circle (  3.33);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (235.67,385.76) circle (  3.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (236.56,372.42) circle (  3.73);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (237.45,389.17) circle (  3.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (238.34,386.57) circle (  3.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (239.23,382.96) circle (  3.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (240.12,391.74) circle (  2.82);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (241.01,375.71) circle (  2.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (243.68,390.33) circle (  2.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (244.57,379.74) circle (  3.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (245.46,388.04) circle (  3.90);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (246.35,391.88) circle (  3.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (247.24,374.43) circle (  2.82);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (248.13,401.65) circle (  2.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (249.02,369.77) circle (  2.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (249.91,373.04) circle (  2.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (250.80,396.18) circle (  2.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (252.59,374.30) circle (  3.73);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (253.48,374.08) circle (  2.82);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (258.82,373.84) circle (  1.43);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (259.71,375.10) circle (  2.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (265.05,394.11) circle (  2.82);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (266.83,379.87) circle (  2.82);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (272.18,378.14) circle (  3.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 39.70,376.62) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 39.70,426.44) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 39.70,476.27) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 39.70,526.10) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 74.49,331.18) {-1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (119.01,331.18) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (163.54,331.18) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (208.06,331.18) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (252.59,331.18) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at (163.54,314.92) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at (163.54,299.80) {$\Delta$ $\widetilde{\frac{self}{other}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at ( 25.64,444.41) {RT (in sec.)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 46.00,550.59) {Baseline Altruism};
\end{scope}
\begin{scope}
\path[clip] (327.08,348.49) rectangle (562.16,540.32);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.7pt,line join=round] (327.08,382.13) --
	(562.16,382.13);

\path[draw=drawColor,line width= 1.7pt,line join=round] (327.08,431.95) --
	(562.16,431.95);

\path[draw=drawColor,line width= 1.7pt,line join=round] (327.08,481.78) --
	(562.16,481.78);

\path[draw=drawColor,line width= 1.7pt,line join=round] (327.08,531.60) --
	(562.16,531.60);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] (343.11,423.63) --
	(345.77,421.72) --
	(348.43,419.99) --
	(351.09,418.44) --
	(353.75,417.06) --
	(356.41,415.86) --
	(359.07,414.84) --
	(361.73,413.99) --
	(364.39,413.33) --
	(367.05,412.84) --
	(369.71,412.54) --
	(372.37,412.42) --
	(375.03,412.48) --
	(377.69,412.73) --
	(380.35,413.17) --
	(383.01,413.79) --
	(385.67,414.59) --
	(388.33,415.58) --
	(390.99,416.73) --
	(393.65,418.05) --
	(396.31,419.55) --
	(398.97,421.25) --
	(401.63,423.15) --
	(404.29,425.19) --
	(406.95,427.35) --
	(409.61,429.60) --
	(412.27,432.40) --
	(414.93,435.67) --
	(417.59,439.08) --
	(420.25,442.27) --
	(422.91,445.12) --
	(425.57,448.69) --
	(428.23,452.59) --
	(430.89,456.18) --
	(433.55,458.77) --
	(436.21,460.30) --
	(438.87,461.57) --
	(441.53,462.54) --
	(444.19,463.10) --
	(446.85,463.12) --
	(449.51,462.41) --
	(452.17,460.83) --
	(454.83,458.58) --
	(457.49,455.90) --
	(460.15,453.04) --
	(462.81,450.19) --
	(465.47,447.58) --
	(468.13,445.28) --
	(470.79,442.80) --
	(473.45,440.11) --
	(476.11,437.27) --
	(478.77,434.39) --
	(481.43,431.54) --
	(484.09,428.79) --
	(486.75,426.22) --
	(489.41,423.90) --
	(492.07,421.72) --
	(494.73,419.57) --
	(497.39,417.46) --
	(500.05,415.38) --
	(502.71,413.35) --
	(505.37,411.37) --
	(508.03,409.44) --
	(510.69,407.56) --
	(513.35,405.74) --
	(516.01,403.98) --
	(518.67,402.28) --
	(521.33,400.63) --
	(523.99,399.04) --
	(526.65,397.52) --
	(529.31,396.05) --
	(531.97,394.64) --
	(534.63,393.28) --
	(537.29,391.98) --
	(539.95,390.74) --
	(542.61,389.55) --
	(545.27,388.41) --
	(547.94,387.33) --
	(550.60,386.31) --
	(553.26,385.33) --
	(553.26,368.67) --
	(550.60,370.80) --
	(547.94,372.94) --
	(545.27,375.08) --
	(542.61,377.23) --
	(539.95,379.38) --
	(537.29,381.53) --
	(534.63,383.68) --
	(531.97,385.83) --
	(529.31,387.99) --
	(526.65,390.14) --
	(523.99,392.29) --
	(521.33,394.44) --
	(518.67,396.58) --
	(516.01,398.72) --
	(513.35,400.86) --
	(510.69,402.99) --
	(508.03,405.13) --
	(505.37,407.26) --
	(502.71,409.40) --
	(500.05,411.55) --
	(497.39,413.70) --
	(494.73,415.87) --
	(492.07,418.06) --
	(489.41,420.27) --
	(486.75,422.62) --
	(484.09,425.23) --
	(481.43,428.02) --
	(478.77,430.90) --
	(476.11,433.79) --
	(473.45,436.61) --
	(470.79,439.29) --
	(468.13,441.75) --
	(465.47,444.05) --
	(462.81,446.73) --
	(460.15,449.64) --
	(457.49,452.55) --
	(454.83,455.21) --
	(452.17,457.40) --
	(449.51,458.93) --
	(446.85,459.65) --
	(444.19,459.72) --
	(441.53,459.25) --
	(438.87,458.29) --
	(436.21,456.96) --
	(433.55,455.41) --
	(430.89,452.89) --
	(428.23,449.39) --
	(425.57,445.50) --
	(422.91,441.89) --
	(420.25,439.04) --
	(417.59,435.92) --
	(414.93,432.55) --
	(412.27,429.29) --
	(409.61,426.48) --
	(406.95,424.24) --
	(404.29,422.08) --
	(401.63,420.03) --
	(398.97,418.10) --
	(396.31,416.34) --
	(393.65,414.77) --
	(390.99,413.32) --
	(388.33,411.99) --
	(385.67,410.76) --
	(383.01,409.62) --
	(380.35,408.58) --
	(377.69,407.62) --
	(375.03,406.76) --
	(372.37,405.98) --
	(369.71,405.30) --
	(367.05,404.71) --
	(364.39,404.22) --
	(361.73,403.82) --
	(359.07,403.52) --
	(356.41,403.32) --
	(353.75,403.22) --
	(351.09,403.23) --
	(348.43,403.33) --
	(345.77,403.54) --
	(343.11,403.86) --
	cycle;

\path[] (343.11,423.63) --
	(345.77,421.72) --
	(348.43,419.99) --
	(351.09,418.44) --
	(353.75,417.06) --
	(356.41,415.86) --
	(359.07,414.84) --
	(361.73,413.99) --
	(364.39,413.33) --
	(367.05,412.84) --
	(369.71,412.54) --
	(372.37,412.42) --
	(375.03,412.48) --
	(377.69,412.73) --
	(380.35,413.17) --
	(383.01,413.79) --
	(385.67,414.59) --
	(388.33,415.58) --
	(390.99,416.73) --
	(393.65,418.05) --
	(396.31,419.55) --
	(398.97,421.25) --
	(401.63,423.15) --
	(404.29,425.19) --
	(406.95,427.35) --
	(409.61,429.60) --
	(412.27,432.40) --
	(414.93,435.67) --
	(417.59,439.08) --
	(420.25,442.27) --
	(422.91,445.12) --
	(425.57,448.69) --
	(428.23,452.59) --
	(430.89,456.18) --
	(433.55,458.77) --
	(436.21,460.30) --
	(438.87,461.57) --
	(441.53,462.54) --
	(444.19,463.10) --
	(446.85,463.12) --
	(449.51,462.41) --
	(452.17,460.83) --
	(454.83,458.58) --
	(457.49,455.90) --
	(460.15,453.04) --
	(462.81,450.19) --
	(465.47,447.58) --
	(468.13,445.28) --
	(470.79,442.80) --
	(473.45,440.11) --
	(476.11,437.27) --
	(478.77,434.39) --
	(481.43,431.54) --
	(484.09,428.79) --
	(486.75,426.22) --
	(489.41,423.90) --
	(492.07,421.72) --
	(494.73,419.57) --
	(497.39,417.46) --
	(500.05,415.38) --
	(502.71,413.35) --
	(505.37,411.37) --
	(508.03,409.44) --
	(510.69,407.56) --
	(513.35,405.74) --
	(516.01,403.98) --
	(518.67,402.28) --
	(521.33,400.63) --
	(523.99,399.04) --
	(526.65,397.52) --
	(529.31,396.05) --
	(531.97,394.64) --
	(534.63,393.28) --
	(537.29,391.98) --
	(539.95,390.74) --
	(542.61,389.55) --
	(545.27,388.41) --
	(547.94,387.33) --
	(550.60,386.31) --
	(553.26,385.33);

\path[] (553.26,368.67) --
	(550.60,370.80) --
	(547.94,372.94) --
	(545.27,375.08) --
	(542.61,377.23) --
	(539.95,379.38) --
	(537.29,381.53) --
	(534.63,383.68) --
	(531.97,385.83) --
	(529.31,387.99) --
	(526.65,390.14) --
	(523.99,392.29) --
	(521.33,394.44) --
	(518.67,396.58) --
	(516.01,398.72) --
	(513.35,400.86) --
	(510.69,402.99) --
	(508.03,405.13) --
	(505.37,407.26) --
	(502.71,409.40) --
	(500.05,411.55) --
	(497.39,413.70) --
	(494.73,415.87) --
	(492.07,418.06) --
	(489.41,420.27) --
	(486.75,422.62) --
	(484.09,425.23) --
	(481.43,428.02) --
	(478.77,430.90) --
	(476.11,433.79) --
	(473.45,436.61) --
	(470.79,439.29) --
	(468.13,441.75) --
	(465.47,444.05) --
	(462.81,446.73) --
	(460.15,449.64) --
	(457.49,452.55) --
	(454.83,455.21) --
	(452.17,457.40) --
	(449.51,458.93) --
	(446.85,459.65) --
	(444.19,459.72) --
	(441.53,459.25) --
	(438.87,458.29) --
	(436.21,456.96) --
	(433.55,455.41) --
	(430.89,452.89) --
	(428.23,449.39) --
	(425.57,445.50) --
	(422.91,441.89) --
	(420.25,439.04) --
	(417.59,435.92) --
	(414.93,432.55) --
	(412.27,429.29) --
	(409.61,426.48) --
	(406.95,424.24) --
	(404.29,422.08) --
	(401.63,420.03) --
	(398.97,418.10) --
	(396.31,416.34) --
	(393.65,414.77) --
	(390.99,413.32) --
	(388.33,411.99) --
	(385.67,410.76) --
	(383.01,409.62) --
	(380.35,408.58) --
	(377.69,407.62) --
	(375.03,406.76) --
	(372.37,405.98) --
	(369.71,405.30) --
	(367.05,404.71) --
	(364.39,404.22) --
	(361.73,403.82) --
	(359.07,403.52) --
	(356.41,403.32) --
	(353.75,403.22) --
	(351.09,403.23) --
	(348.43,403.33) --
	(345.77,403.54) --
	(343.11,403.86);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 5.4pt,line join=round] (343.11,413.74) --
	(345.77,412.63) --
	(348.43,411.66) --
	(351.09,410.83) --
	(353.75,410.14) --
	(356.41,409.59) --
	(359.07,409.18) --
	(361.73,408.91) --
	(364.39,408.77) --
	(367.05,408.78) --
	(369.71,408.92) --
	(372.37,409.20) --
	(375.03,409.62) --
	(377.69,410.18) --
	(380.35,410.87) --
	(383.01,411.71) --
	(385.67,412.68) --
	(388.33,413.78) --
	(390.99,415.03) --
	(393.65,416.41) --
	(396.31,417.94) --
	(398.97,419.68) --
	(401.63,421.59) --
	(404.29,423.64) --
	(406.95,425.79) --
	(409.61,428.04) --
	(412.27,430.84) --
	(414.93,434.11) --
	(417.59,437.50) --
	(420.25,440.65) --
	(422.91,443.51) --
	(425.57,447.10) --
	(428.23,450.99) --
	(430.89,454.54) --
	(433.55,457.09) --
	(436.21,458.63) --
	(438.87,459.93) --
	(441.53,460.89) --
	(444.19,461.41) --
	(446.85,461.39) --
	(449.51,460.67) --
	(452.17,459.12) --
	(454.83,456.89) --
	(457.49,454.22) --
	(460.15,451.34) --
	(462.81,448.46) --
	(465.47,445.81) --
	(468.13,443.52) --
	(470.79,441.05) --
	(473.45,438.36) --
	(476.11,435.53) --
	(478.77,432.65) --
	(481.43,429.78) --
	(484.09,427.01) --
	(486.75,424.42) --
	(489.41,422.09) --
	(492.07,419.89) --
	(494.73,417.72) --
	(497.39,415.58) --
	(500.05,413.46) --
	(502.71,411.38) --
	(505.37,409.32) --
	(508.03,407.28) --
	(510.69,405.28) --
	(513.35,403.30) --
	(516.01,401.35) --
	(518.67,399.43) --
	(521.33,397.53) --
	(523.99,395.67) --
	(526.65,393.83) --
	(529.31,392.02) --
	(531.97,390.23) --
	(534.63,388.48) --
	(537.29,386.75) --
	(539.95,385.06) --
	(542.61,383.39) --
	(545.27,381.75) --
	(547.94,380.14) --
	(550.60,378.55) --
	(553.26,377.00);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (343.11,386.77) circle (  1.43);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (347.56,391.25) circle (  1.43);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (352.90,410.78) circle (  1.43);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (355.57,401.58) circle (  1.43);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (358.24,411.97) circle (  2.00);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (359.13,394.71) circle (  2.42);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (360.02,402.74) circle (  3.42);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (362.70,440.35) circle (  1.43);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (363.59,398.79) circle (  3.05);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (364.48,414.55) circle (  3.72);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (365.37,404.16) circle (  3.05);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (367.15,378.90) circle (  2.57);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (368.04,416.94) circle (  3.42);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (368.93,422.18) circle (  2.57);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (369.82,429.52) circle (  3.72);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (370.71,408.72) circle (  3.05);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (371.60,401.50) circle (  2.57);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (372.49,406.48) circle (  2.57);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (373.38,425.26) circle (  3.05);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (374.27,429.14) circle (  3.05);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (375.16,416.74) circle (  4.67);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (376.05,397.28) circle (  1.43);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (376.94,399.94) circle (  3.15);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (377.83,401.98) circle (  2.95);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (378.72,411.25) circle (  2.00);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (379.61,407.12) circle (  4.35);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (380.50,418.36) circle (  4.52);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (381.40,418.52) circle (  4.30);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (382.29,400.33) circle (  4.82);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (383.18,415.57) circle (  3.05);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (384.07,415.88) circle (  3.42);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (384.96,417.07) circle (  4.24);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (385.85,412.41) circle (  5.23);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (386.74,416.78) circle (  5.06);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (387.63,404.91) circle (  4.87);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (388.52,428.38) circle (  3.99);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (389.41,428.14) circle (  4.72);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (390.30,420.48) circle (  4.62);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (391.19,406.90) circle (  5.72);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (392.08,412.31) circle (  5.28);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (392.97,411.25) circle (  5.15);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (393.86,442.56) circle (  3.50);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (394.75,423.37) circle (  4.87);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (395.64,414.15) circle (  5.95);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (396.53,419.46) circle (  5.32);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (397.42,412.09) circle (  6.26);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (398.31,417.56) circle (  4.92);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (399.20,410.26) circle (  4.46);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (400.09,417.45) circle (  5.36);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (400.99,410.78) circle (  5.40);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (401.88,419.60) circle (  5.95);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (402.77,423.51) circle (  5.95);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (403.66,415.74) circle (  5.10);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (404.55,418.72) circle (  6.46);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (405.44,423.18) circle (  5.28);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (406.33,431.73) circle (  6.09);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (407.22,417.13) circle (  4.72);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (408.11,425.90) circle (  5.65);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (409.00,417.57) circle (  5.61);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (409.89,432.34) circle (  5.23);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (410.78,430.02) circle (  5.87);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (411.67,422.46) circle (  6.50);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (412.56,423.76) circle (  5.10);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (413.45,431.81) circle (  6.46);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (414.34,428.67) circle (  5.57);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (415.23,421.89) circle (  5.72);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (416.12,438.98) circle (  5.40);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (417.01,444.15) circle (  6.23);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (417.90,439.01) circle (  6.20);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (418.79,437.10) circle (  6.59);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (419.69,437.96) circle (  5.84);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (420.58,413.20) circle (  5.65);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (421.47,434.27) circle (  4.41);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (422.36,445.17) circle (  5.61);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (423.25,450.14) circle (  5.95);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (424.14,447.63) circle (  6.43);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (425.03,443.56) circle (  6.20);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (425.92,434.68) circle (  5.87);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (426.81,435.63) circle (  6.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (427.70,457.73) circle (  5.06);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (428.59,441.05) circle (  5.36);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (429.48,462.09) circle (  5.76);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (430.37,471.01) circle (  5.15);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (431.26,471.19) circle (  5.84);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (432.15,451.49) circle (  5.65);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (433.04,470.23) circle (  5.65);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (433.93,459.35) circle (  5.95);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (434.82,447.26) circle (  5.65);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (435.71,474.67) circle (  6.30);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (436.60,435.25) circle (  6.30);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (437.49,470.57) circle (  4.57);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (438.39,478.59) circle (  5.57);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (439.28,469.52) circle (  5.32);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (440.17,433.22) circle (  5.40);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (441.06,468.19) circle (  5.49);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (441.95,428.45) circle (  4.67);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (442.84,466.15) circle (  6.13);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (443.73,473.90) circle (  5.49);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (444.62,484.39) circle (  6.66);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (445.51,454.63) circle (  4.77);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (446.40,454.88) circle (  4.87);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (447.29,521.66) circle (  4.92);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (448.18,503.57) circle (  5.36);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (449.07,472.12) circle (  5.80);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (449.96,446.78) circle (  6.09);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (450.85,432.92) circle (  3.72);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (451.74,455.43) circle (  5.65);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (452.63,440.59) circle (  5.91);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (453.52,471.19) circle (  4.92);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (454.41,462.69) circle (  6.30);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (455.30,451.28) circle (  3.99);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (456.19,461.42) circle (  4.97);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (457.08,447.55) circle (  4.97);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (457.98,437.86) circle (  3.72);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (458.87,430.17) circle (  5.06);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (459.76,476.14) circle (  5.40);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (460.65,433.73) circle (  6.40);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (461.54,433.42) circle (  5.68);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (462.43,420.50) circle (  3.24);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (463.32,419.62) circle (  5.45);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (464.21,450.74) circle (  4.41);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (465.10,480.95) circle (  3.15);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (465.99,423.35) circle (  4.12);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (466.88,423.88) circle (  4.52);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (467.77,455.49) circle (  5.40);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (468.66,461.51) circle (  5.01);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (469.55,432.90) circle (  4.67);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (470.44,436.53) circle (  5.95);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (471.33,439.45) circle (  4.82);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (472.22,427.05) circle (  3.65);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (473.11,445.90) circle (  5.65);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (474.00,434.82) circle (  4.46);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (474.89,425.25) circle (  5.98);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (475.78,440.55) circle (  3.99);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (476.68,429.42) circle (  4.77);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (477.57,410.66) circle (  4.72);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (478.46,404.17) circle (  3.15);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (479.35,441.97) circle (  4.24);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (480.24,404.19) circle (  4.24);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (481.13,412.46) circle (  4.06);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (482.02,424.10) circle (  3.65);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (482.91,377.98) circle (  3.42);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (483.80,430.88) circle (  4.97);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (484.69,424.71) circle (  5.19);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (485.58,420.79) circle (  4.18);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (486.47,431.07) circle (  4.87);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (487.36,409.23) circle (  3.86);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (488.25,419.69) circle (  4.57);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (489.14,432.80) circle (  4.24);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (490.03,429.76) circle (  3.33);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (490.92,415.33) circle (  5.32);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (491.81,396.15) circle (  3.65);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (492.70,397.73) circle (  4.12);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (493.59,411.81) circle (  4.35);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (494.48,436.86) circle (  3.79);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (495.37,423.11) circle (  4.82);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (496.27,403.68) circle (  4.46);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (497.16,420.75) circle (  3.65);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (498.05,414.11) circle (  3.79);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (498.94,398.94) circle (  2.57);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (499.83,410.04) circle (  4.46);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (500.72,404.28) circle (  3.99);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (501.61,413.72) circle (  2.83);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (502.50,406.71) circle (  4.12);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (503.39,412.09) circle (  3.99);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (504.28,399.42) circle (  5.23);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (505.17,406.67) circle (  3.33);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (506.06,412.98) circle (  3.15);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (506.95,418.59) circle (  3.05);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (507.84,393.87) circle (  3.05);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (508.73,450.40) circle (  2.57);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (509.62,405.79) circle (  4.12);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (510.51,414.31) circle (  3.57);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (511.40,409.11) circle (  4.35);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (512.29,388.34) circle (  3.33);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (513.18,393.73) circle (  3.93);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (514.07,404.78) circle (  2.57);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (514.97,421.27) circle (  2.24);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (515.86,447.27) circle (  2.83);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (516.75,364.14) circle (  1.43);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (517.64,386.26) circle (  3.99);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (519.42,387.23) circle (  3.05);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (520.31,402.69) circle (  3.72);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (521.20,402.94) circle (  2.71);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (522.09,397.78) circle (  3.15);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (522.98,410.98) circle (  3.24);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (523.87,394.39) circle (  3.42);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (525.65,389.13) circle (  2.57);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (527.43,396.40) circle (  2.00);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (528.32,385.83) circle (  2.42);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (529.21,400.79) circle (  3.05);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (530.10,376.67) circle (  1.43);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (530.99,415.25) circle (  3.72);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (531.88,381.76) circle (  1.43);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (532.77,388.21) circle (  1.43);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (533.67,372.80) circle (  3.72);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (535.45,498.11) circle (  1.43);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (536.34,367.88) circle (  1.43);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (539.01,366.94) circle (  1.43);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (540.79,369.50) circle (  2.57);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (546.13,381.73) circle (  2.57);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (547.91,370.06) circle (  1.43);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (548.80,386.00) circle (  1.43);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (552.36,400.73) circle (  1.43);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (553.26,369.29) circle (  3.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at (320.78,376.62) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at (320.78,426.44) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at (320.78,476.27) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at (320.78,526.10) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (355.57,331.18) {-1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (400.09,331.18) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (444.62,331.18) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (489.14,331.18) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (533.67,331.18) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at (444.62,314.92) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at (444.62,299.80) {$\Delta$ $\widetilde{\frac{self}{other}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (327.08,550.59) {Treatment Altruism};
\end{scope}
\begin{scope}
\path[clip] ( 46.00, 67.41) rectangle (281.08,259.24);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 46.00,101.05) --
	(281.08,101.05);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 46.00,150.87) --
	(281.08,150.87);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 46.00,200.70) --
	(281.08,200.70);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 46.00,250.52) --
	(281.08,250.52);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] ( 97.64,116.99) --
	( 99.12,115.17) --
	(100.60,113.48) --
	(102.07,111.91) --
	(103.55,110.47) --
	(105.03,109.15) --
	(106.50,107.95) --
	(107.98,106.87) --
	(109.46,105.91) --
	(110.93,105.07) --
	(112.41,104.34) --
	(113.89,103.72) --
	(115.36,103.22) --
	(116.84,102.83) --
	(118.32,102.55) --
	(119.79,102.37) --
	(121.27,102.30) --
	(122.75,102.34) --
	(124.22,102.48) --
	(125.70,102.72) --
	(127.18,103.06) --
	(128.65,103.50) --
	(130.13,104.08) --
	(131.61,104.77) --
	(133.08,105.55) --
	(134.56,106.47) --
	(136.04,107.53) --
	(137.51,108.69) --
	(138.99,109.97) --
	(140.47,111.39) --
	(141.94,112.95) --
	(143.42,114.73) --
	(144.89,116.82) --
	(146.37,119.13) --
	(147.85,121.62) --
	(149.32,124.19) --
	(150.80,126.77) --
	(152.28,129.28) --
	(153.75,131.68) --
	(155.23,134.13) --
	(156.71,136.56) --
	(158.18,138.91) --
	(159.66,141.09) --
	(161.14,143.02) --
	(162.61,144.61) --
	(164.09,145.76) --
	(165.57,146.37) --
	(167.04,146.42) --
	(168.52,146.20) --
	(170.00,145.64) --
	(171.47,144.45) --
	(172.95,142.83) --
	(174.43,141.02) --
	(175.90,139.21) --
	(177.38,137.63) --
	(178.86,136.46) --
	(180.33,135.38) --
	(181.81,134.14) --
	(183.29,132.77) --
	(184.76,131.30) --
	(186.24,129.77) --
	(187.72,128.20) --
	(189.19,126.64) --
	(190.67,125.10) --
	(192.15,123.63) --
	(193.62,122.24) --
	(195.10,120.85) --
	(196.58,119.45) --
	(198.05,118.05) --
	(199.53,116.64) --
	(201.01,115.22) --
	(202.48,113.82) --
	(203.96,112.41) --
	(205.44,111.01) --
	(206.91,109.62) --
	(208.39,108.24) --
	(209.87,106.87) --
	(211.34,105.51) --
	(212.82,104.16) --
	(214.29,102.83) --
	(214.29, 98.84) --
	(212.82,100.50) --
	(211.34,102.16) --
	(209.87,103.80) --
	(208.39,105.43) --
	(206.91,107.04) --
	(205.44,108.63) --
	(203.96,110.20) --
	(202.48,111.75) --
	(201.01,113.27) --
	(199.53,114.76) --
	(198.05,116.23) --
	(196.58,117.66) --
	(195.10,119.08) --
	(193.62,120.46) --
	(192.15,121.84) --
	(190.67,123.30) --
	(189.19,124.82) --
	(187.72,126.38) --
	(186.24,127.93) --
	(184.76,129.46) --
	(183.29,130.92) --
	(181.81,132.29) --
	(180.33,133.52) --
	(178.86,134.60) --
	(177.38,135.78) --
	(175.90,137.40) --
	(174.43,139.22) --
	(172.95,141.04) --
	(171.47,142.63) --
	(170.00,143.79) --
	(168.52,144.34) --
	(167.04,144.58) --
	(165.57,144.54) --
	(164.09,143.95) --
	(162.61,142.84) --
	(161.14,141.29) --
	(159.66,139.36) --
	(158.18,137.16) --
	(156.71,134.77) --
	(155.23,132.29) --
	(153.75,129.81) --
	(152.28,127.40) --
	(150.80,124.92) --
	(149.32,122.39) --
	(147.85,119.86) --
	(146.37,117.40) --
	(144.89,115.10) --
	(143.42,113.02) --
	(141.94,111.26) --
	(140.47,109.74) --
	(138.99,108.38) --
	(137.51,107.14) --
	(136.04,106.02) --
	(134.56,105.00) --
	(133.08,104.10) --
	(131.61,103.29) --
	(130.13,102.55) --
	(128.65,101.87) --
	(127.18,101.28) --
	(125.70,100.75) --
	(124.22,100.26) --
	(122.75, 99.82) --
	(121.27, 99.44) --
	(119.79, 99.12) --
	(118.32, 98.85) --
	(116.84, 98.64) --
	(115.36, 98.50) --
	(113.89, 98.43) --
	(112.41, 98.42) --
	(110.93, 98.49) --
	(109.46, 98.64) --
	(107.98, 98.86) --
	(106.50, 99.17) --
	(105.03, 99.56) --
	(103.55,100.03) --
	(102.07,100.60) --
	(100.60,101.26) --
	( 99.12,102.01) --
	( 97.64,102.86) --
	cycle;

\path[] ( 97.64,116.99) --
	( 99.12,115.17) --
	(100.60,113.48) --
	(102.07,111.91) --
	(103.55,110.47) --
	(105.03,109.15) --
	(106.50,107.95) --
	(107.98,106.87) --
	(109.46,105.91) --
	(110.93,105.07) --
	(112.41,104.34) --
	(113.89,103.72) --
	(115.36,103.22) --
	(116.84,102.83) --
	(118.32,102.55) --
	(119.79,102.37) --
	(121.27,102.30) --
	(122.75,102.34) --
	(124.22,102.48) --
	(125.70,102.72) --
	(127.18,103.06) --
	(128.65,103.50) --
	(130.13,104.08) --
	(131.61,104.77) --
	(133.08,105.55) --
	(134.56,106.47) --
	(136.04,107.53) --
	(137.51,108.69) --
	(138.99,109.97) --
	(140.47,111.39) --
	(141.94,112.95) --
	(143.42,114.73) --
	(144.89,116.82) --
	(146.37,119.13) --
	(147.85,121.62) --
	(149.32,124.19) --
	(150.80,126.77) --
	(152.28,129.28) --
	(153.75,131.68) --
	(155.23,134.13) --
	(156.71,136.56) --
	(158.18,138.91) --
	(159.66,141.09) --
	(161.14,143.02) --
	(162.61,144.61) --
	(164.09,145.76) --
	(165.57,146.37) --
	(167.04,146.42) --
	(168.52,146.20) --
	(170.00,145.64) --
	(171.47,144.45) --
	(172.95,142.83) --
	(174.43,141.02) --
	(175.90,139.21) --
	(177.38,137.63) --
	(178.86,136.46) --
	(180.33,135.38) --
	(181.81,134.14) --
	(183.29,132.77) --
	(184.76,131.30) --
	(186.24,129.77) --
	(187.72,128.20) --
	(189.19,126.64) --
	(190.67,125.10) --
	(192.15,123.63) --
	(193.62,122.24) --
	(195.10,120.85) --
	(196.58,119.45) --
	(198.05,118.05) --
	(199.53,116.64) --
	(201.01,115.22) --
	(202.48,113.82) --
	(203.96,112.41) --
	(205.44,111.01) --
	(206.91,109.62) --
	(208.39,108.24) --
	(209.87,106.87) --
	(211.34,105.51) --
	(212.82,104.16) --
	(214.29,102.83);

\path[] (214.29, 98.84) --
	(212.82,100.50) --
	(211.34,102.16) --
	(209.87,103.80) --
	(208.39,105.43) --
	(206.91,107.04) --
	(205.44,108.63) --
	(203.96,110.20) --
	(202.48,111.75) --
	(201.01,113.27) --
	(199.53,114.76) --
	(198.05,116.23) --
	(196.58,117.66) --
	(195.10,119.08) --
	(193.62,120.46) --
	(192.15,121.84) --
	(190.67,123.30) --
	(189.19,124.82) --
	(187.72,126.38) --
	(186.24,127.93) --
	(184.76,129.46) --
	(183.29,130.92) --
	(181.81,132.29) --
	(180.33,133.52) --
	(178.86,134.60) --
	(177.38,135.78) --
	(175.90,137.40) --
	(174.43,139.22) --
	(172.95,141.04) --
	(171.47,142.63) --
	(170.00,143.79) --
	(168.52,144.34) --
	(167.04,144.58) --
	(165.57,144.54) --
	(164.09,143.95) --
	(162.61,142.84) --
	(161.14,141.29) --
	(159.66,139.36) --
	(158.18,137.16) --
	(156.71,134.77) --
	(155.23,132.29) --
	(153.75,129.81) --
	(152.28,127.40) --
	(150.80,124.92) --
	(149.32,122.39) --
	(147.85,119.86) --
	(146.37,117.40) --
	(144.89,115.10) --
	(143.42,113.02) --
	(141.94,111.26) --
	(140.47,109.74) --
	(138.99,108.38) --
	(137.51,107.14) --
	(136.04,106.02) --
	(134.56,105.00) --
	(133.08,104.10) --
	(131.61,103.29) --
	(130.13,102.55) --
	(128.65,101.87) --
	(127.18,101.28) --
	(125.70,100.75) --
	(124.22,100.26) --
	(122.75, 99.82) --
	(121.27, 99.44) --
	(119.79, 99.12) --
	(118.32, 98.85) --
	(116.84, 98.64) --
	(115.36, 98.50) --
	(113.89, 98.43) --
	(112.41, 98.42) --
	(110.93, 98.49) --
	(109.46, 98.64) --
	(107.98, 98.86) --
	(106.50, 99.17) --
	(105.03, 99.56) --
	(103.55,100.03) --
	(102.07,100.60) --
	(100.60,101.26) --
	( 99.12,102.01) --
	( 97.64,102.86);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 5.4pt,line join=round] ( 97.64,109.93) --
	( 99.12,108.59) --
	(100.60,107.37) --
	(102.07,106.25) --
	(103.55,105.25) --
	(105.03,104.35) --
	(106.50,103.56) --
	(107.98,102.87) --
	(109.46,102.27) --
	(110.93,101.78) --
	(112.41,101.38) --
	(113.89,101.08) --
	(115.36,100.86) --
	(116.84,100.74) --
	(118.32,100.70) --
	(119.79,100.74) --
	(121.27,100.87) --
	(122.75,101.08) --
	(124.22,101.37) --
	(125.70,101.73) --
	(127.18,102.17) --
	(128.65,102.69) --
	(130.13,103.32) --
	(131.61,104.03) --
	(133.08,104.82) --
	(134.56,105.74) --
	(136.04,106.78) --
	(137.51,107.92) --
	(138.99,109.17) --
	(140.47,110.56) --
	(141.94,112.10) --
	(143.42,113.88) --
	(144.89,115.96) --
	(146.37,118.27) --
	(147.85,120.74) --
	(149.32,123.29) --
	(150.80,125.85) --
	(152.28,128.34) --
	(153.75,130.74) --
	(155.23,133.21) --
	(156.71,135.67) --
	(158.18,138.04) --
	(159.66,140.23) --
	(161.14,142.15) --
	(162.61,143.73) --
	(164.09,144.85) --
	(165.57,145.45) --
	(167.04,145.50) --
	(168.52,145.27) --
	(170.00,144.71) --
	(171.47,143.54) --
	(172.95,141.93) --
	(174.43,140.12) --
	(175.90,138.30) --
	(177.38,136.71) --
	(178.86,135.53) --
	(180.33,134.45) --
	(181.81,133.21) --
	(183.29,131.85) --
	(184.76,130.38) --
	(186.24,128.85) --
	(187.72,127.29) --
	(189.19,125.73) --
	(190.67,124.20) --
	(192.15,122.73) --
	(193.62,121.35) --
	(195.10,119.96) --
	(196.58,118.56) --
	(198.05,117.14) --
	(199.53,115.70) --
	(201.01,114.25) --
	(202.48,112.78) --
	(203.96,111.31) --
	(205.44,109.82) --
	(206.91,108.33) --
	(208.39,106.84) --
	(209.87,105.34) --
	(211.34,103.83) --
	(212.82,102.33) --
	(214.29,100.83);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 97.64, 88.27) circle (  1.92);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (102.99, 92.78) circle (  1.92);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (109.22, 94.31) circle (  1.92);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (115.45, 93.23) circle (  1.92);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (120.80,104.29) circle (  1.83);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (121.69, 83.59) circle (  1.43);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (122.58, 97.38) circle (  3.37);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (123.47,102.72) circle (  6.29);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (124.36,101.29) circle (  4.70);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (125.25,103.89) circle (  3.80);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (126.14, 95.19) circle (  2.79);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (127.03, 98.71) circle (  2.18);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (127.92, 99.05) circle (  3.68);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (128.81,104.50) circle (  6.68);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (129.70,105.78) circle (  4.26);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (130.59,102.64) circle (  3.55);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (131.48,101.51) circle (  2.73);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (132.37, 95.92) circle (  2.52);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (133.26,107.67) circle (  2.69);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (134.15,105.22) circle (  4.32);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (135.04,107.43) circle (  6.59);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (135.93,108.66) circle (  4.09);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (136.82,103.21) circle (  2.90);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (137.71,100.14) circle (  2.37);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (138.61,100.64) circle (  2.37);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (139.50,171.79) circle (  1.92);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (140.39,103.42) circle (  3.60);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (141.28,111.08) circle (  6.77);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (142.17,114.86) circle (  4.23);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (143.06,111.29) circle (  3.29);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (143.95, 99.72) circle (  2.56);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (144.84,104.81) circle (  2.32);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (145.73,113.67) circle (  1.92);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (146.62,118.79) circle (  2.18);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (147.51,111.68) circle (  3.41);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (148.40,122.51) circle (  5.98);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (149.29,124.38) circle (  5.07);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (150.18,126.72) circle (  3.88);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (151.07,117.95) circle (  2.60);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (151.96,111.47) circle (  2.32);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (152.85,119.81) circle (  2.37);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (153.74,123.66) circle (  1.92);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (154.63,113.74) circle (  2.32);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (155.52, 97.17) circle (  1.71);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (156.41,122.80) circle (  3.60);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (157.31,138.08) circle (  6.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (158.20,142.36) circle (  4.29);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (159.09,133.49) circle (  2.95);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (159.98,134.29) circle (  2.66);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (160.87,129.18) circle (  1.92);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (161.76,153.79) circle (  2.18);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (163.54,130.71) circle (  2.18);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (164.43,121.24) circle (  1.92);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (165.32,128.73) circle (  1.43);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (166.21,138.19) circle (  3.68);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (167.10,169.30) circle (  6.77);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (167.99,158.00) circle (  4.30);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (168.88,146.02) circle (  2.93);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (169.77,142.12) circle (  2.69);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (170.66,149.33) circle (  1.92);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (171.55,174.41) circle (  2.12);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (172.44,331.03) circle (  1.43);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (173.33,115.61) circle (  2.18);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (176.00, 94.43) circle (  1.92);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (176.90,115.39) circle (  2.49);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (177.79,116.59) circle (  4.05);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (178.68,126.60) circle (  6.61);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (179.57,126.39) circle (  4.16);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (180.46,119.05) circle (  2.93);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (181.35,108.71) circle (  2.37);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (182.24,113.34) circle (  2.37);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (183.13,131.11) circle (  1.92);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (184.02,141.68) circle (  1.83);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (184.91,100.03) circle (  1.99);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (189.36, 93.91) circle (  1.92);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (190.25,112.07) circle (  1.83);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (191.14,109.87) circle (  3.64);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (192.03,116.45) circle (  6.77);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (192.92,118.14) circle (  4.27);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (193.81,112.60) circle (  2.98);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (194.70,107.54) circle (  2.56);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (195.60,107.44) circle (  1.99);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (196.49,113.49) circle (  2.12);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (197.38,123.56) circle (  1.43);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (198.27,102.15) circle (  2.12);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (205.39, 92.16) circle (  1.92);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (207.17,105.00) circle (  3.53);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (208.06,110.85) circle (  6.68);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (208.95,111.42) circle (  4.07);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (209.84,107.11) circle (  3.60);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (210.73,101.10) circle (  2.52);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (211.62,108.18) circle (  2.37);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (212.51,110.08) circle (  1.92);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (213.40,115.65) circle (  1.92);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (214.29, 97.60) circle (  2.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 39.70, 95.54) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 39.70,145.36) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 39.70,195.19) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 39.70,245.02) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 74.49, 50.10) {-1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (119.01, 50.10) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (163.54, 50.10) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (208.06, 50.10) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (252.59, 50.10) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at (163.54, 33.84) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at (163.54, 18.72) {$\Delta$ $\widetilde{\frac{A}{B}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at ( 25.64,163.33) {RT (in sec.)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 46.00,269.51) {Baseline Number Comparison};
\end{scope}
\begin{scope}
\path[clip] (327.08, 67.41) rectangle (562.16,259.24);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.7pt,line join=round] (327.08,101.05) --
	(562.16,101.05);

\path[draw=drawColor,line width= 1.7pt,line join=round] (327.08,150.87) --
	(562.16,150.87);

\path[draw=drawColor,line width= 1.7pt,line join=round] (327.08,200.70) --
	(562.16,200.70);

\path[draw=drawColor,line width= 1.7pt,line join=round] (327.08,250.52) --
	(562.16,250.52);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] (361.80,151.01) --
	(363.47,147.76) --
	(365.14,144.76) --
	(366.81,142.01) --
	(368.48,139.50) --
	(370.15,137.23) --
	(371.81,135.20) --
	(373.48,133.39) --
	(375.15,131.80) --
	(376.82,130.43) --
	(378.49,129.28) --
	(380.16,128.33) --
	(381.82,127.58) --
	(383.49,127.03) --
	(385.16,126.67) --
	(386.83,126.50) --
	(388.50,126.51) --
	(390.16,126.69) --
	(391.83,127.04) --
	(393.50,127.55) --
	(395.17,128.22) --
	(396.84,129.03) --
	(398.51,129.98) --
	(400.17,131.06) --
	(401.84,132.26) --
	(403.51,133.56) --
	(405.18,134.97) --
	(406.85,136.49) --
	(408.51,138.18) --
	(410.18,140.09) --
	(411.85,142.28) --
	(413.52,144.80) --
	(415.19,147.54) --
	(416.86,150.49) --
	(418.52,153.78) --
	(420.19,157.54) --
	(421.86,161.85) --
	(423.53,166.63) --
	(425.20,171.86) --
	(426.87,177.56) --
	(428.53,183.70) --
	(430.20,190.22) --
	(431.87,197.61) --
	(433.54,206.27) --
	(435.21,215.59) --
	(436.87,224.90) --
	(438.54,233.54) --
	(440.21,240.79) --
	(441.88,245.93) --
	(443.55,248.41) --
	(445.22,249.17) --
	(446.88,248.76) --
	(448.55,247.45) --
	(450.22,245.52) --
	(451.89,243.23) --
	(453.56,240.81) --
	(455.23,238.51) --
	(456.89,236.55) --
	(458.56,234.66) --
	(460.23,232.22) --
	(461.90,229.31) --
	(463.57,226.05) --
	(465.23,222.54) --
	(466.90,218.87) --
	(468.57,215.15) --
	(470.24,211.48) --
	(471.91,207.97) --
	(473.58,204.58) --
	(475.24,201.10) --
	(476.91,197.53) --
	(478.58,193.89) --
	(480.25,190.18) --
	(481.92,186.43) --
	(483.58,182.62) --
	(485.25,178.77) --
	(486.92,174.88) --
	(488.59,170.95) --
	(490.26,166.99) --
	(491.93,163.00) --
	(493.59,158.98) --
	(493.59,147.62) --
	(491.93,152.69) --
	(490.26,157.64) --
	(488.59,162.47) --
	(486.92,167.17) --
	(485.25,171.74) --
	(483.58,176.16) --
	(481.92,180.44) --
	(480.25,184.57) --
	(478.58,188.54) --
	(476.91,192.36) --
	(475.24,196.03) --
	(473.58,199.55) --
	(471.91,202.93) --
	(470.24,206.42) --
	(468.57,210.05) --
	(466.90,213.74) --
	(465.23,217.38) --
	(463.57,220.86) --
	(461.90,224.10) --
	(460.23,226.99) --
	(458.56,229.42) --
	(456.89,231.32) --
	(455.23,233.33) --
	(453.56,235.73) --
	(451.89,238.22) --
	(450.22,240.55) --
	(448.55,242.45) --
	(446.88,243.66) --
	(445.22,243.96) --
	(443.55,243.12) --
	(441.88,240.66) --
	(440.21,235.64) --
	(438.54,228.52) --
	(436.87,219.96) --
	(435.21,210.62) --
	(433.54,201.19) --
	(431.87,192.39) --
	(430.20,184.94) --
	(428.53,178.53) --
	(426.87,172.58) --
	(425.20,167.05) --
	(423.53,161.91) --
	(421.86,157.18) --
	(420.19,152.97) --
	(418.52,149.35) --
	(416.86,146.18) --
	(415.19,143.32) --
	(413.52,140.64) --
	(411.85,138.16) --
	(410.18,135.93) --
	(408.51,133.92) --
	(406.85,132.04) --
	(405.18,130.25) --
	(403.51,128.50) --
	(401.84,126.78) --
	(400.17,125.11) --
	(398.51,123.48) --
	(396.84,121.89) --
	(395.17,120.36) --
	(393.50,118.88) --
	(391.83,117.46) --
	(390.16,116.10) --
	(388.50,114.81) --
	(386.83,113.59) --
	(385.16,112.46) --
	(383.49,111.41) --
	(381.82,110.46) --
	(380.16,109.60) --
	(378.49,108.86) --
	(376.82,108.23) --
	(375.15,107.73) --
	(373.48,107.36) --
	(371.81,107.12) --
	(370.15,107.03) --
	(368.48,107.09) --
	(366.81,107.31) --
	(365.14,107.70) --
	(363.47,108.26) --
	(361.80,109.01) --
	cycle;

\path[] (361.80,151.01) --
	(363.47,147.76) --
	(365.14,144.76) --
	(366.81,142.01) --
	(368.48,139.50) --
	(370.15,137.23) --
	(371.81,135.20) --
	(373.48,133.39) --
	(375.15,131.80) --
	(376.82,130.43) --
	(378.49,129.28) --
	(380.16,128.33) --
	(381.82,127.58) --
	(383.49,127.03) --
	(385.16,126.67) --
	(386.83,126.50) --
	(388.50,126.51) --
	(390.16,126.69) --
	(391.83,127.04) --
	(393.50,127.55) --
	(395.17,128.22) --
	(396.84,129.03) --
	(398.51,129.98) --
	(400.17,131.06) --
	(401.84,132.26) --
	(403.51,133.56) --
	(405.18,134.97) --
	(406.85,136.49) --
	(408.51,138.18) --
	(410.18,140.09) --
	(411.85,142.28) --
	(413.52,144.80) --
	(415.19,147.54) --
	(416.86,150.49) --
	(418.52,153.78) --
	(420.19,157.54) --
	(421.86,161.85) --
	(423.53,166.63) --
	(425.20,171.86) --
	(426.87,177.56) --
	(428.53,183.70) --
	(430.20,190.22) --
	(431.87,197.61) --
	(433.54,206.27) --
	(435.21,215.59) --
	(436.87,224.90) --
	(438.54,233.54) --
	(440.21,240.79) --
	(441.88,245.93) --
	(443.55,248.41) --
	(445.22,249.17) --
	(446.88,248.76) --
	(448.55,247.45) --
	(450.22,245.52) --
	(451.89,243.23) --
	(453.56,240.81) --
	(455.23,238.51) --
	(456.89,236.55) --
	(458.56,234.66) --
	(460.23,232.22) --
	(461.90,229.31) --
	(463.57,226.05) --
	(465.23,222.54) --
	(466.90,218.87) --
	(468.57,215.15) --
	(470.24,211.48) --
	(471.91,207.97) --
	(473.58,204.58) --
	(475.24,201.10) --
	(476.91,197.53) --
	(478.58,193.89) --
	(480.25,190.18) --
	(481.92,186.43) --
	(483.58,182.62) --
	(485.25,178.77) --
	(486.92,174.88) --
	(488.59,170.95) --
	(490.26,166.99) --
	(491.93,163.00) --
	(493.59,158.98);

\path[] (493.59,147.62) --
	(491.93,152.69) --
	(490.26,157.64) --
	(488.59,162.47) --
	(486.92,167.17) --
	(485.25,171.74) --
	(483.58,176.16) --
	(481.92,180.44) --
	(480.25,184.57) --
	(478.58,188.54) --
	(476.91,192.36) --
	(475.24,196.03) --
	(473.58,199.55) --
	(471.91,202.93) --
	(470.24,206.42) --
	(468.57,210.05) --
	(466.90,213.74) --
	(465.23,217.38) --
	(463.57,220.86) --
	(461.90,224.10) --
	(460.23,226.99) --
	(458.56,229.42) --
	(456.89,231.32) --
	(455.23,233.33) --
	(453.56,235.73) --
	(451.89,238.22) --
	(450.22,240.55) --
	(448.55,242.45) --
	(446.88,243.66) --
	(445.22,243.96) --
	(443.55,243.12) --
	(441.88,240.66) --
	(440.21,235.64) --
	(438.54,228.52) --
	(436.87,219.96) --
	(435.21,210.62) --
	(433.54,201.19) --
	(431.87,192.39) --
	(430.20,184.94) --
	(428.53,178.53) --
	(426.87,172.58) --
	(425.20,167.05) --
	(423.53,161.91) --
	(421.86,157.18) --
	(420.19,152.97) --
	(418.52,149.35) --
	(416.86,146.18) --
	(415.19,143.32) --
	(413.52,140.64) --
	(411.85,138.16) --
	(410.18,135.93) --
	(408.51,133.92) --
	(406.85,132.04) --
	(405.18,130.25) --
	(403.51,128.50) --
	(401.84,126.78) --
	(400.17,125.11) --
	(398.51,123.48) --
	(396.84,121.89) --
	(395.17,120.36) --
	(393.50,118.88) --
	(391.83,117.46) --
	(390.16,116.10) --
	(388.50,114.81) --
	(386.83,113.59) --
	(385.16,112.46) --
	(383.49,111.41) --
	(381.82,110.46) --
	(380.16,109.60) --
	(378.49,108.86) --
	(376.82,108.23) --
	(375.15,107.73) --
	(373.48,107.36) --
	(371.81,107.12) --
	(370.15,107.03) --
	(368.48,107.09) --
	(366.81,107.31) --
	(365.14,107.70) --
	(363.47,108.26) --
	(361.80,109.01);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 5.4pt,line join=round] (361.80,130.01) --
	(363.47,128.01) --
	(365.14,126.23) --
	(366.81,124.66) --
	(368.48,123.30) --
	(370.15,122.13) --
	(371.81,121.16) --
	(373.48,120.37) --
	(375.15,119.77) --
	(376.82,119.33) --
	(378.49,119.07) --
	(380.16,118.97) --
	(381.82,119.02) --
	(383.49,119.22) --
	(385.16,119.56) --
	(386.83,120.05) --
	(388.50,120.66) --
	(390.16,121.39) --
	(391.83,122.25) --
	(393.50,123.22) --
	(395.17,124.29) --
	(396.84,125.46) --
	(398.51,126.73) --
	(400.17,128.09) --
	(401.84,129.52) --
	(403.51,131.03) --
	(405.18,132.61) --
	(406.85,134.27) --
	(408.51,136.05) --
	(410.18,138.01) --
	(411.85,140.22) --
	(413.52,142.72) --
	(415.19,145.43) --
	(416.86,148.34) --
	(418.52,151.57) --
	(420.19,155.25) --
	(421.86,159.51) --
	(423.53,164.27) --
	(425.20,169.46) --
	(426.87,175.07) --
	(428.53,181.11) --
	(430.20,187.58) --
	(431.87,195.00) --
	(433.54,203.73) --
	(435.21,213.10) --
	(436.87,222.43) --
	(438.54,231.03) --
	(440.21,238.21) --
	(441.88,243.30) --
	(443.55,245.76) --
	(445.22,246.57) --
	(446.88,246.21) --
	(448.55,244.95) --
	(450.22,243.04) --
	(451.89,240.72) --
	(453.56,238.27) --
	(455.23,235.92) --
	(456.89,233.93) --
	(458.56,232.04) --
	(460.23,229.60) --
	(461.90,226.71) --
	(463.57,223.46) --
	(465.23,219.96) --
	(466.90,216.30) --
	(468.57,212.60) --
	(470.24,208.95) --
	(471.91,205.45) --
	(473.58,202.07) --
	(475.24,198.56) --
	(476.91,194.95) --
	(478.58,191.22) --
	(480.25,187.38) --
	(481.92,183.43) --
	(483.58,179.39) --
	(485.25,175.25) --
	(486.92,171.03) --
	(488.59,166.71) --
	(490.26,162.32) --
	(491.93,157.84) --
	(493.59,153.30);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (361.80, 97.08) circle (  2.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (367.15,103.77) circle (  2.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (368.04,101.62) circle (  2.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (373.38,103.07) circle (  2.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (377.83,120.95) circle (  2.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (379.61,107.82) circle (  2.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (383.18,118.06) circle (  2.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (384.07,120.76) circle (  2.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (385.85,107.32) circle (  2.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (386.74, 88.84) circle (  1.43);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (387.63,109.47) circle (  2.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (388.52,118.57) circle (  2.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (389.41,126.60) circle (  2.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (392.08,109.41) circle (  2.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (392.97,110.81) circle (  2.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (393.86,135.44) circle (  2.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (394.75,122.69) circle (  2.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (395.64,132.74) circle (  3.06);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (396.53,132.31) circle (  2.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (397.42,123.88) circle (  3.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (398.31,122.68) circle (  3.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (399.20,131.33) circle (  3.60);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (400.09,142.31) circle (  4.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (400.99,135.02) circle (  4.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (401.88,125.07) circle (  4.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (402.77,134.15) circle (  5.92);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (403.66,124.04) circle (  5.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (404.55,138.75) circle (  6.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (405.44,147.49) circle (  6.36);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (406.33,136.47) circle (  4.92);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (407.22,138.38) circle (  5.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (408.11,133.93) circle (  5.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (409.00,131.91) circle (  6.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (409.89,149.34) circle (  6.55);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (410.78,147.36) circle (  6.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (411.67,152.35) circle (  5.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (412.56,139.72) circle (  4.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (413.45,142.95) circle (  5.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (414.34,144.01) circle (  5.33);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (415.23,147.44) circle (  6.06);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (416.12,163.71) circle (  6.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (417.01,145.82) circle (  5.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (417.90,167.56) circle (  5.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (418.79,137.26) circle (  4.19);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (419.69,149.48) circle (  5.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (420.58,147.39) circle (  5.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (421.47,145.44) circle (  5.33);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (422.36,167.58) circle (  6.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (423.25,160.71) circle (  5.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (424.14,164.13) circle (  4.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (425.03,166.03) circle (  4.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (425.92,140.72) circle (  4.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (426.81,148.75) circle (  4.33);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (427.70,164.44) circle (  5.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (428.59,152.68) circle (  4.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (429.48,189.44) circle (  6.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (430.37,202.49) circle (  5.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (431.26,169.03) circle (  4.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (432.15,184.93) circle (  4.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (433.04,190.71) circle (  4.19);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (433.93,206.82) circle (  4.47);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (434.82,183.13) circle (  3.87);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (435.71,197.00) circle (  4.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (436.60,203.86) circle (  5.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (437.49,229.25) circle (  5.33);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (438.39,296.40) circle (  6.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (439.28,240.86) circle (  4.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (440.17,258.07) circle (  4.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (441.06,188.99) circle (  4.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (441.95,182.59) circle (  3.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (442.84,219.52) circle (  4.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (443.73,316.23) circle (  4.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (444.62,226.67) circle (  3.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (445.51,253.33) circle (  4.92);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (446.40,261.57) circle (  5.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (447.29,274.32) circle (  5.36);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (448.18,382.87) circle (  6.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (449.07,279.08) circle (  4.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (449.96,244.50) circle (  4.15);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (450.85,207.38) circle (  3.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (451.74,241.25) circle (  3.60);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (452.63,159.27) circle (  4.26);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (453.52,159.10) circle (  2.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (454.41,201.30) circle (  3.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (455.30,210.91) circle (  4.26);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (456.19,183.92) circle (  3.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (457.08,198.45) circle (  4.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (457.98,195.37) circle (  4.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (458.87,205.90) circle (  5.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (459.76,233.49) circle (  6.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (460.65,199.38) circle (  4.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (461.54,207.23) circle (  4.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (462.43,154.19) circle (  2.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (463.32,169.97) circle (  3.19);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (464.21,200.55) circle (  2.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (465.10,212.57) circle (  2.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (465.99,157.03) circle (  3.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (466.88,159.26) circle (  2.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (467.77,186.14) circle (  4.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (468.66,195.80) circle (  4.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (469.55,174.83) circle (  3.87);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (470.44,182.78) circle (  4.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (471.33,189.67) circle (  4.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (472.22,180.86) circle (  5.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (473.11,213.18) circle (  6.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (474.00,189.97) circle (  4.47);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (474.89,194.22) circle (  4.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (475.78,120.78) circle (  2.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (476.68,153.20) circle (  3.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (478.46,172.61) circle (  2.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (480.24,203.24) circle (  2.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (481.13,187.52) circle (  2.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (482.02,155.02) circle (  3.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (482.91,132.58) circle (  2.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (483.80,160.55) circle (  3.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (484.69,195.40) circle (  4.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (485.58,151.25) circle (  3.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (486.47,176.17) circle (  4.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (487.36,178.36) circle (  4.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (488.25,154.75) circle (  5.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (489.14,189.34) circle (  6.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (490.03,187.42) circle (  5.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (490.92,169.36) circle (  3.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (491.81,156.55) circle (  3.19);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (492.70,166.71) circle (  2.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (493.59,148.30) circle (  2.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at (320.78, 95.54) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at (320.78,145.36) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at (320.78,195.19) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at (320.78,245.02) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (355.57, 50.10) {-1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (400.09, 50.10) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (444.62, 50.10) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (489.14, 50.10) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (533.67, 50.10) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at (444.62, 33.84) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at (444.62, 18.72) {$\Delta$ $\widetilde{\frac{A}{B}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (327.08,269.51) {Treatment Number Comparison};
\end{scope}
\end{tikzpicture}


==> graphs_export/decision_times/distance_indifference_ratio_manual.tex <==
% Created by tikzDevice version 0.12.6 on 2024-08-06 10:27:16
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,578.16);
\begin{scope}
\path[clip] ( 46.00,348.49) rectangle (281.08,540.32);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 46.00,382.13) --
	(281.08,382.13);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 46.00,431.95) --
	(281.08,431.95);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 46.00,481.78) --
	(281.08,481.78);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 46.00,531.60) --
	(281.08,531.60);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] ( 78.05,387.43) --
	( 80.51,386.70) --
	( 82.97,386.09) --
	( 85.43,385.58) --
	( 87.88,385.19) --
	( 90.34,384.91) --
	( 92.80,384.74) --
	( 95.25,384.69) --
	( 97.71,384.75) --
	(100.17,384.93) --
	(102.63,385.23) --
	(105.08,385.64) --
	(107.54,386.17) --
	(110.00,386.82) --
	(112.45,387.58) --
	(114.91,388.46) --
	(117.37,389.44) --
	(119.83,390.56) --
	(122.28,391.83) --
	(124.74,393.21) --
	(127.20,394.64) --
	(129.66,396.09) --
	(132.11,397.80) --
	(134.57,399.91) --
	(137.03,402.18) --
	(139.48,404.32) --
	(141.94,406.13) --
	(144.40,408.27) --
	(146.86,410.75) --
	(149.31,413.19) --
	(151.77,415.18) --
	(154.23,416.33) --
	(156.69,416.87) --
	(159.14,417.07) --
	(161.60,417.02) --
	(164.06,416.74) --
	(166.51,416.29) --
	(168.97,415.63) --
	(171.43,414.44) --
	(173.89,412.78) --
	(176.34,410.85) --
	(178.80,408.83) --
	(181.26,406.88) --
	(183.71,405.17) --
	(186.17,403.85) --
	(188.63,402.65) --
	(191.09,401.40) --
	(193.54,400.11) --
	(196.00,398.82) --
	(198.46,397.55) --
	(200.92,396.33) --
	(203.37,395.18) --
	(205.83,394.13) --
	(208.29,393.19) --
	(210.74,392.36) --
	(213.20,391.58) --
	(215.66,390.83) --
	(218.12,390.13) --
	(220.57,389.46) --
	(223.03,388.85) --
	(225.49,388.27) --
	(227.95,387.75) --
	(230.40,387.28) --
	(232.86,386.86) --
	(235.32,386.49) --
	(237.77,386.17) --
	(240.23,385.91) --
	(242.69,385.69) --
	(245.15,385.53) --
	(247.60,385.43) --
	(250.06,385.37) --
	(252.52,385.36) --
	(254.97,385.41) --
	(257.43,385.50) --
	(259.89,385.65) --
	(262.35,385.85) --
	(264.80,386.09) --
	(267.26,386.39) --
	(269.72,386.74) --
	(272.18,387.13) --
	(272.18,376.90) --
	(269.72,377.17) --
	(267.26,377.47) --
	(264.80,377.79) --
	(262.35,378.14) --
	(259.89,378.51) --
	(257.43,378.90) --
	(254.97,379.31) --
	(252.52,379.74) --
	(250.06,380.19) --
	(247.60,380.66) --
	(245.15,381.16) --
	(242.69,381.67) --
	(240.23,382.20) --
	(237.77,382.75) --
	(235.32,383.32) --
	(232.86,383.91) --
	(230.40,384.52) --
	(227.95,385.14) --
	(225.49,385.79) --
	(223.03,386.46) --
	(220.57,387.15) --
	(218.12,387.87) --
	(215.66,388.61) --
	(213.20,389.39) --
	(210.74,390.19) --
	(208.29,391.03) --
	(205.83,391.98) --
	(203.37,393.06) --
	(200.92,394.22) --
	(198.46,395.45) --
	(196.00,396.72) --
	(193.54,398.01) --
	(191.09,399.28) --
	(188.63,400.53) --
	(186.17,401.72) --
	(183.71,403.06) --
	(181.26,404.81) --
	(178.80,406.79) --
	(176.34,408.83) --
	(173.89,410.74) --
	(171.43,412.36) --
	(168.97,413.53) --
	(166.51,414.20) --
	(164.06,414.71) --
	(161.60,415.03) --
	(159.14,415.09) --
	(156.69,414.86) --
	(154.23,414.30) --
	(151.77,413.18) --
	(149.31,411.25) --
	(146.86,408.85) --
	(144.40,406.37) --
	(141.94,404.22) --
	(139.48,402.44) --
	(137.03,400.33) --
	(134.57,398.09) --
	(132.11,395.98) --
	(129.66,394.26) --
	(127.20,392.81) --
	(124.74,391.37) --
	(122.28,389.98) --
	(119.83,388.68) --
	(117.37,387.52) --
	(114.91,386.49) --
	(112.45,385.53) --
	(110.00,384.65) --
	(107.54,383.85) --
	(105.08,383.11) --
	(102.63,382.43) --
	(100.17,381.82) --
	( 97.71,381.28) --
	( 95.25,380.80) --
	( 92.80,380.39) --
	( 90.34,380.05) --
	( 87.88,379.77) --
	( 85.43,379.57) --
	( 82.97,379.43) --
	( 80.51,379.36) --
	( 78.05,379.36) --
	cycle;

\path[] ( 78.05,387.43) --
	( 80.51,386.70) --
	( 82.97,386.09) --
	( 85.43,385.58) --
	( 87.88,385.19) --
	( 90.34,384.91) --
	( 92.80,384.74) --
	( 95.25,384.69) --
	( 97.71,384.75) --
	(100.17,384.93) --
	(102.63,385.23) --
	(105.08,385.64) --
	(107.54,386.17) --
	(110.00,386.82) --
	(112.45,387.58) --
	(114.91,388.46) --
	(117.37,389.44) --
	(119.83,390.56) --
	(122.28,391.83) --
	(124.74,393.21) --
	(127.20,394.64) --
	(129.66,396.09) --
	(132.11,397.80) --
	(134.57,399.91) --
	(137.03,402.18) --
	(139.48,404.32) --
	(141.94,406.13) --
	(144.40,408.27) --
	(146.86,410.75) --
	(149.31,413.19) --
	(151.77,415.18) --
	(154.23,416.33) --
	(156.69,416.87) --
	(159.14,417.07) --
	(161.60,417.02) --
	(164.06,416.74) --
	(166.51,416.29) --
	(168.97,415.63) --
	(171.43,414.44) --
	(173.89,412.78) --
	(176.34,410.85) --
	(178.80,408.83) --
	(181.26,406.88) --
	(183.71,405.17) --
	(186.17,403.85) --
	(188.63,402.65) --
	(191.09,401.40) --
	(193.54,400.11) --
	(196.00,398.82) --
	(198.46,397.55) --
	(200.92,396.33) --
	(203.37,395.18) --
	(205.83,394.13) --
	(208.29,393.19) --
	(210.74,392.36) --
	(213.20,391.58) --
	(215.66,390.83) --
	(218.12,390.13) --
	(220.57,389.46) --
	(223.03,388.85) --
	(225.49,388.27) --
	(227.95,387.75) --
	(230.40,387.28) --
	(232.86,386.86) --
	(235.32,386.49) --
	(237.77,386.17) --
	(240.23,385.91) --
	(242.69,385.69) --
	(245.15,385.53) --
	(247.60,385.43) --
	(250.06,385.37) --
	(252.52,385.36) --
	(254.97,385.41) --
	(257.43,385.50) --
	(259.89,385.65) --
	(262.35,385.85) --
	(264.80,386.09) --
	(267.26,386.39) --
	(269.72,386.74) --
	(272.18,387.13);

\path[] (272.18,376.90) --
	(269.72,377.17) --
	(267.26,377.47) --
	(264.80,377.79) --
	(262.35,378.14) --
	(259.89,378.51) --
	(257.43,378.90) --
	(254.97,379.31) --
	(252.52,379.74) --
	(250.06,380.19) --
	(247.60,380.66) --
	(245.15,381.16) --
	(242.69,381.67) --
	(240.23,382.20) --
	(237.77,382.75) --
	(235.32,383.32) --
	(232.86,383.91) --
	(230.40,384.52) --
	(227.95,385.14) --
	(225.49,385.79) --
	(223.03,386.46) --
	(220.57,387.15) --
	(218.12,387.87) --
	(215.66,388.61) --
	(213.20,389.39) --
	(210.74,390.19) --
	(208.29,391.03) --
	(205.83,391.98) --
	(203.37,393.06) --
	(200.92,394.22) --
	(198.46,395.45) --
	(196.00,396.72) --
	(193.54,398.01) --
	(191.09,399.28) --
	(188.63,400.53) --
	(186.17,401.72) --
	(183.71,403.06) --
	(181.26,404.81) --
	(178.80,406.79) --
	(176.34,408.83) --
	(173.89,410.74) --
	(171.43,412.36) --
	(168.97,413.53) --
	(166.51,414.20) --
	(164.06,414.71) --
	(161.60,415.03) --
	(159.14,415.09) --
	(156.69,414.86) --
	(154.23,414.30) --
	(151.77,413.18) --
	(149.31,411.25) --
	(146.86,408.85) --
	(144.40,406.37) --
	(141.94,404.22) --
	(139.48,402.44) --
	(137.03,400.33) --
	(134.57,398.09) --
	(132.11,395.98) --
	(129.66,394.26) --
	(127.20,392.81) --
	(124.74,391.37) --
	(122.28,389.98) --
	(119.83,388.68) --
	(117.37,387.52) --
	(114.91,386.49) --
	(112.45,385.53) --
	(110.00,384.65) --
	(107.54,383.85) --
	(105.08,383.11) --
	(102.63,382.43) --
	(100.17,381.82) --
	( 97.71,381.28) --
	( 95.25,380.80) --
	( 92.80,380.39) --
	( 90.34,380.05) --
	( 87.88,379.77) --
	( 85.43,379.57) --
	( 82.97,379.43) --
	( 80.51,379.36) --
	( 78.05,379.36);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 5.4pt,line join=round] ( 78.05,383.40) --
	( 80.51,383.03) --
	( 82.97,382.76) --
	( 85.43,382.58) --
	( 87.88,382.48) --
	( 90.34,382.48) --
	( 92.80,382.57) --
	( 95.25,382.75) --
	( 97.71,383.01) --
	(100.17,383.38) --
	(102.63,383.83) --
	(105.08,384.37) --
	(107.54,385.01) --
	(110.00,385.74) --
	(112.45,386.56) --
	(114.91,387.47) --
	(117.37,388.48) --
	(119.83,389.62) --
	(122.28,390.91) --
	(124.74,392.29) --
	(127.20,393.73) --
	(129.66,395.18) --
	(132.11,396.89) --
	(134.57,399.00) --
	(137.03,401.25) --
	(139.48,403.38) --
	(141.94,405.18) --
	(144.40,407.32) --
	(146.86,409.80) --
	(149.31,412.22) --
	(151.77,414.18) --
	(154.23,415.32) --
	(156.69,415.87) --
	(159.14,416.08) --
	(161.60,416.02) --
	(164.06,415.72) --
	(166.51,415.24) --
	(168.97,414.58) --
	(171.43,413.40) --
	(173.89,411.76) --
	(176.34,409.84) --
	(178.80,407.81) --
	(181.26,405.85) --
	(183.71,404.11) --
	(186.17,402.79) --
	(188.63,401.59) --
	(191.09,400.34) --
	(193.54,399.06) --
	(196.00,397.77) --
	(198.46,396.50) --
	(200.92,395.28) --
	(203.37,394.12) --
	(205.83,393.06) --
	(208.29,392.11) --
	(210.74,391.28) --
	(213.20,390.48) --
	(215.66,389.72) --
	(218.12,389.00) --
	(220.57,388.31) --
	(223.03,387.65) --
	(225.49,387.03) --
	(227.95,386.45) --
	(230.40,385.90) --
	(232.86,385.38) --
	(235.32,384.91) --
	(237.77,384.46) --
	(240.23,384.05) --
	(242.69,383.68) --
	(245.15,383.35) --
	(247.60,383.04) --
	(250.06,382.78) --
	(252.52,382.55) --
	(254.97,382.36) --
	(257.43,382.20) --
	(259.89,382.08) --
	(262.35,381.99) --
	(264.80,381.94) --
	(267.26,381.93) --
	(269.72,381.95) --
	(272.18,382.01);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 78.05,373.34) circle (  2.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 79.83,382.02) circle (  2.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 80.72,369.96) circle (  2.82);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 82.51,380.55) circle (  3.47);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.29,378.93) circle (  2.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 85.18,373.58) circle (  2.82);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 86.07,377.23) circle (  2.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 86.96,387.64) circle (  3.47);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 87.85,384.77) circle (  3.47);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 88.74,382.43) circle (  3.47);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 89.63,385.51) circle (  2.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 90.52,375.65) circle (  3.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 91.41,395.14) circle (  2.82);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 92.30,387.55) circle (  3.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 93.19,385.98) circle (  3.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 94.08,378.56) circle (  3.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 94.97,375.20) circle (  2.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 95.86,380.44) circle (  3.73);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 96.75,392.58) circle (  3.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 97.64,389.34) circle (  3.47);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 98.53,382.97) circle (  4.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 99.42,381.87) circle (  2.72);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (100.32,376.59) circle (  3.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (101.21,382.50) circle (  3.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (102.10,386.84) circle (  3.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (102.99,384.64) circle (  4.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (103.88,387.66) circle (  4.55);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (104.77,384.67) circle (  4.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (105.66,391.66) circle (  4.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (106.55,390.93) circle (  2.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (107.44,378.52) circle (  4.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (108.33,385.44) circle (  4.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (109.22,392.17) circle (  3.90);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (110.11,387.22) circle (  4.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.00,395.58) circle (  5.16);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.89,386.19) circle (  3.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (112.78,382.93) circle (  4.81);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (113.67,384.45) circle (  4.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (114.56,387.16) circle (  4.72);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (115.45,386.25) circle (  4.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (116.34,386.33) circle (  5.16);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (117.23,392.04) circle (  5.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (118.12,388.53) circle (  5.12);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (119.01,390.49) circle (  5.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (119.91,382.11) circle (  5.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (120.80,387.33) circle (  6.06);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (121.69,391.82) circle (  4.55);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (122.58,388.52) circle (  5.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (123.47,390.52) circle (  5.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (124.36,391.29) circle (  5.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (125.25,386.62) circle (  5.81);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (126.14,390.60) circle (  6.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (127.03,389.78) circle (  5.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (127.92,393.92) circle (  5.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (128.81,391.90) circle (  5.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (129.70,391.77) circle (  5.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (130.59,392.06) circle (  6.12);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (131.48,390.76) circle (  5.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (132.37,396.79) circle (  5.44);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (133.26,392.16) circle (  6.60);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (134.15,390.81) circle (  5.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (135.04,394.69) circle (  5.81);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (135.93,395.81) circle (  5.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (136.82,399.22) circle (  6.43);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.71,394.80) circle (  4.72);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (138.61,398.85) circle (  6.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (139.50,404.87) circle (  5.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (140.39,394.30) circle (  5.87);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (141.28,399.49) circle (  5.81);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (142.17,401.83) circle (  5.87);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (143.06,406.11) circle (  4.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (143.95,408.63) circle (  5.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (144.84,404.81) circle (  6.26);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (145.73,402.76) circle (  6.29);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (146.62,418.93) circle (  5.87);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (147.51,414.92) circle (  5.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (148.40,418.12) circle (  4.81);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (149.29,410.28) circle (  5.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (150.18,399.52) circle (  4.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (151.07,418.90) circle (  6.35);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (151.96,415.22) circle (  5.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (152.85,419.44) circle (  6.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (153.74,408.18) circle (  4.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (154.63,420.04) circle (  5.38);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (155.52,422.36) circle (  5.87);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (156.41,443.17) circle (  4.55);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (157.31,434.74) circle (  4.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (158.20,407.55) circle (  6.09);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (159.09,436.69) circle (  4.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (159.98,433.26) circle (  5.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (160.87,414.86) circle (  6.35);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (161.76,438.85) circle (  3.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (162.65,404.30) circle (  5.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (163.54,407.75) circle (  5.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.43,432.42) circle (  4.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (165.32,437.96) circle (  4.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (166.21,417.24) circle (  5.58);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (167.10,429.71) circle (  5.81);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (167.99,403.27) circle (  5.38);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (168.88,421.15) circle (  4.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (169.77,403.19) circle (  4.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (170.66,405.36) circle (  5.38);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (171.55,410.60) circle (  4.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (172.44,400.96) circle (  4.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (173.33,404.61) circle (  5.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (174.22,389.80) circle (  5.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (175.11,400.92) circle (  4.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (176.00,420.40) circle (  5.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (176.90,412.74) circle (  5.55);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (177.79,409.39) circle (  5.19);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (178.68,402.84) circle (  4.81);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (179.57,400.57) circle (  5.12);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (180.46,399.86) circle (  4.64);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (181.35,413.66) circle (  3.33);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (182.24,398.60) circle (  4.55);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (183.13,395.91) circle (  4.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (184.02,390.18) circle (  5.01);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (184.91,398.29) circle (  4.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (185.80,387.29) circle (  4.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (186.69,410.99) circle (  3.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (187.58,399.37) circle (  5.58);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (188.47,400.09) circle (  5.16);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (189.36,399.13) circle (  4.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.25,403.43) circle (  4.81);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (191.14,401.07) circle (  4.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (192.03,398.59) circle (  4.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (192.92,382.00) circle (  5.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (193.81,396.16) circle (  3.60);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (194.70,397.10) circle (  4.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (195.60,399.82) circle (  5.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (196.49,409.28) circle (  5.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (197.38,398.10) circle (  4.36);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (198.27,389.60) circle (  4.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (199.16,395.07) circle (  3.47);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (200.05,388.53) circle (  4.36);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (200.94,426.53) circle (  3.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (201.83,387.12) circle (  5.16);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (202.72,388.44) circle (  3.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (203.61,399.39) circle (  4.72);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (204.50,391.49) circle (  4.72);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (205.39,387.17) circle (  4.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (206.28,388.19) circle (  4.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (207.17,389.98) circle (  3.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (208.06,400.36) circle (  3.73);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (208.95,381.59) circle (  4.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (209.84,391.37) circle (  4.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (210.73,383.23) circle (  3.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (211.62,380.59) circle (  4.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (212.51,389.03) circle (  4.81);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (213.40,380.82) circle (  3.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (214.29,391.20) circle (  3.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (215.19,401.67) circle (  2.72);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (216.08,397.73) circle (  4.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (216.97,396.89) circle (  3.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.86,387.73) circle (  4.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (218.75,389.06) circle (  3.47);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (219.64,392.84) circle (  4.06);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (220.53,398.87) circle (  2.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (221.42,384.51) circle (  3.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (222.31,375.75) circle (  2.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (223.20,397.26) circle (  4.72);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (224.09,384.59) circle (  3.47);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (224.98,383.77) circle (  5.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (225.87,397.87) circle (  3.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (226.76,393.73) circle (  4.06);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (227.65,384.65) circle (  3.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (228.54,389.44) circle (  3.73);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (229.43,385.90) circle (  3.73);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (230.32,385.20) circle (  4.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (231.21,403.92) circle (  3.60);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (232.10,385.22) circle (  4.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (232.99,378.90) circle (  2.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (233.89,373.94) circle (  3.60);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (234.78,387.29) circle (  3.33);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (235.67,385.76) circle (  3.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (236.56,372.42) circle (  3.73);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (237.45,389.17) circle (  3.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (238.34,386.57) circle (  3.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (239.23,382.96) circle (  3.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (240.12,391.74) circle (  2.82);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (241.01,375.71) circle (  2.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (243.68,390.33) circle (  2.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (244.57,379.74) circle (  3.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (245.46,388.04) circle (  3.90);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (246.35,391.88) circle (  3.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (247.24,374.43) circle (  2.82);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (248.13,401.65) circle (  2.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (249.02,369.77) circle (  2.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (249.91,373.04) circle (  2.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (250.80,396.18) circle (  2.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (252.59,374.30) circle (  3.73);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (253.48,374.08) circle (  2.82);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (258.82,373.84) circle (  1.43);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (259.71,375.10) circle (  2.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (265.05,394.11) circle (  2.82);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (266.83,379.87) circle (  2.82);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (272.18,378.14) circle (  3.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 39.70,376.62) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 39.70,426.44) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 39.70,476.27) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 39.70,526.10) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 74.49,331.18) {-1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (119.01,331.18) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (163.54,331.18) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (208.06,331.18) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (252.59,331.18) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at (163.54,314.92) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at (163.54,299.80) {$\Delta$ $\widetilde{\frac{\text{self}}{\text{other}}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at ( 25.64,444.41) {RT (in sec.)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 46.00,550.59) {Baseline Altruism};
\end{scope}
\begin{scope}
\path[clip] (327.08,348.49) rectangle (562.16,540.32);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.7pt,line join=round] (327.08,382.13) --
	(562.16,382.13);

\path[draw=drawColor,line width= 1.7pt,line join=round] (327.08,431.95) --
	(562.16,431.95);

\path[draw=drawColor,line width= 1.7pt,line join=round] (327.08,481.78) --
	(562.16,481.78);

\path[draw=drawColor,line width= 1.7pt,line join=round] (327.08,531.60) --
	(562.16,531.60);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] (343.11,423.63) --
	(345.77,421.72) --
	(348.43,419.99) --
	(351.09,418.44) --
	(353.75,417.06) --
	(356.41,415.86) --
	(359.07,414.84) --
	(361.73,413.99) --
	(364.39,413.33) --
	(367.05,412.84) --
	(369.71,412.54) --
	(372.37,412.42) --
	(375.03,412.48) --
	(377.69,412.73) --
	(380.35,413.17) --
	(383.01,413.79) --
	(385.67,414.59) --
	(388.33,415.58) --
	(390.99,416.73) --
	(393.65,418.05) --
	(396.31,419.55) --
	(398.97,421.25) --
	(401.63,423.15) --
	(404.29,425.19) --
	(406.95,427.35) --
	(409.61,429.60) --
	(412.27,432.40) --
	(414.93,435.67) --
	(417.59,439.08) --
	(420.25,442.27) --
	(422.91,445.12) --
	(425.57,448.69) --
	(428.23,452.59) --
	(430.89,456.18) --
	(433.55,458.77) --
	(436.21,460.30) --
	(438.87,461.57) --
	(441.53,462.54) --
	(444.19,463.10) --
	(446.85,463.12) --
	(449.51,462.41) --
	(452.17,460.83) --
	(454.83,458.58) --
	(457.49,455.90) --
	(460.15,453.04) --
	(462.81,450.19) --
	(465.47,447.58) --
	(468.13,445.28) --
	(470.79,442.80) --
	(473.45,440.11) --
	(476.11,437.27) --
	(478.77,434.39) --
	(481.43,431.54) --
	(484.09,428.79) --
	(486.75,426.22) --
	(489.41,423.90) --
	(492.07,421.72) --
	(494.73,419.57) --
	(497.39,417.46) --
	(500.05,415.38) --
	(502.71,413.35) --
	(505.37,411.37) --
	(508.03,409.44) --
	(510.69,407.56) --
	(513.35,405.74) --
	(516.01,403.98) --
	(518.67,402.28) --
	(521.33,400.63) --
	(523.99,399.04) --
	(526.65,397.52) --
	(529.31,396.05) --
	(531.97,394.64) --
	(534.63,393.28) --
	(537.29,391.98) --
	(539.95,390.74) --
	(542.61,389.55) --
	(545.27,388.41) --
	(547.94,387.33) --
	(550.60,386.31) --
	(553.26,385.33) --
	(553.26,368.67) --
	(550.60,370.80) --
	(547.94,372.94) --
	(545.27,375.08) --
	(542.61,377.23) --
	(539.95,379.38) --
	(537.29,381.53) --
	(534.63,383.68) --
	(531.97,385.83) --
	(529.31,387.99) --
	(526.65,390.14) --
	(523.99,392.29) --
	(521.33,394.44) --
	(518.67,396.58) --
	(516.01,398.72) --
	(513.35,400.86) --
	(510.69,402.99) --
	(508.03,405.13) --
	(505.37,407.26) --
	(502.71,409.40) --
	(500.05,411.55) --
	(497.39,413.70) --
	(494.73,415.87) --
	(492.07,418.06) --
	(489.41,420.27) --
	(486.75,422.62) --
	(484.09,425.23) --
	(481.43,428.02) --
	(478.77,430.90) --
	(476.11,433.79) --
	(473.45,436.61) --
	(470.79,439.29) --
	(468.13,441.75) --
	(465.47,444.05) --
	(462.81,446.73) --
	(460.15,449.64) --
	(457.49,452.55) --
	(454.83,455.21) --
	(452.17,457.40) --
	(449.51,458.93) --
	(446.85,459.65) --
	(444.19,459.72) --
	(441.53,459.25) --
	(438.87,458.29) --
	(436.21,456.96) --
	(433.55,455.41) --
	(430.89,452.89) --
	(428.23,449.39) --
	(425.57,445.50) --
	(422.91,441.89) --
	(420.25,439.04) --
	(417.59,435.92) --
	(414.93,432.55) --
	(412.27,429.29) --
	(409.61,426.48) --
	(406.95,424.24) --
	(404.29,422.08) --
	(401.63,420.03) --
	(398.97,418.10) --
	(396.31,416.34) --
	(393.65,414.77) --
	(390.99,413.32) --
	(388.33,411.99) --
	(385.67,410.76) --
	(383.01,409.62) --
	(380.35,408.58) --
	(377.69,407.62) --
	(375.03,406.76) --
	(372.37,405.98) --
	(369.71,405.30) --
	(367.05,404.71) --
	(364.39,404.22) --
	(361.73,403.82) --
	(359.07,403.52) --
	(356.41,403.32) --
	(353.75,403.22) --
	(351.09,403.23) --
	(348.43,403.33) --
	(345.77,403.54) --
	(343.11,403.86) --
	cycle;

\path[] (343.11,423.63) --
	(345.77,421.72) --
	(348.43,419.99) --
	(351.09,418.44) --
	(353.75,417.06) --
	(356.41,415.86) --
	(359.07,414.84) --
	(361.73,413.99) --
	(364.39,413.33) --
	(367.05,412.84) --
	(369.71,412.54) --
	(372.37,412.42) --
	(375.03,412.48) --
	(377.69,412.73) --
	(380.35,413.17) --
	(383.01,413.79) --
	(385.67,414.59) --
	(388.33,415.58) --
	(390.99,416.73) --
	(393.65,418.05) --
	(396.31,419.55) --
	(398.97,421.25) --
	(401.63,423.15) --
	(404.29,425.19) --
	(406.95,427.35) --
	(409.61,429.60) --
	(412.27,432.40) --
	(414.93,435.67) --
	(417.59,439.08) --
	(420.25,442.27) --
	(422.91,445.12) --
	(425.57,448.69) --
	(428.23,452.59) --
	(430.89,456.18) --
	(433.55,458.77) --
	(436.21,460.30) --
	(438.87,461.57) --
	(441.53,462.54) --
	(444.19,463.10) --
	(446.85,463.12) --
	(449.51,462.41) --
	(452.17,460.83) --
	(454.83,458.58) --
	(457.49,455.90) --
	(460.15,453.04) --
	(462.81,450.19) --
	(465.47,447.58) --
	(468.13,445.28) --
	(470.79,442.80) --
	(473.45,440.11) --
	(476.11,437.27) --
	(478.77,434.39) --
	(481.43,431.54) --
	(484.09,428.79) --
	(486.75,426.22) --
	(489.41,423.90) --
	(492.07,421.72) --
	(494.73,419.57) --
	(497.39,417.46) --
	(500.05,415.38) --
	(502.71,413.35) --
	(505.37,411.37) --
	(508.03,409.44) --
	(510.69,407.56) --
	(513.35,405.74) --
	(516.01,403.98) --
	(518.67,402.28) --
	(521.33,400.63) --
	(523.99,399.04) --
	(526.65,397.52) --
	(529.31,396.05) --
	(531.97,394.64) --
	(534.63,393.28) --
	(537.29,391.98) --
	(539.95,390.74) --
	(542.61,389.55) --
	(545.27,388.41) --
	(547.94,387.33) --
	(550.60,386.31) --
	(553.26,385.33);

\path[] (553.26,368.67) --
	(550.60,370.80) --
	(547.94,372.94) --
	(545.27,375.08) --
	(542.61,377.23) --
	(539.95,379.38) --
	(537.29,381.53) --
	(534.63,383.68) --
	(531.97,385.83) --
	(529.31,387.99) --
	(526.65,390.14) --
	(523.99,392.29) --
	(521.33,394.44) --
	(518.67,396.58) --
	(516.01,398.72) --
	(513.35,400.86) --
	(510.69,402.99) --
	(508.03,405.13) --
	(505.37,407.26) --
	(502.71,409.40) --
	(500.05,411.55) --
	(497.39,413.70) --
	(494.73,415.87) --
	(492.07,418.06) --
	(489.41,420.27) --
	(486.75,422.62) --
	(484.09,425.23) --
	(481.43,428.02) --
	(478.77,430.90) --
	(476.11,433.79) --
	(473.45,436.61) --
	(470.79,439.29) --
	(468.13,441.75) --
	(465.47,444.05) --
	(462.81,446.73) --
	(460.15,449.64) --
	(457.49,452.55) --
	(454.83,455.21) --
	(452.17,457.40) --
	(449.51,458.93) --
	(446.85,459.65) --
	(444.19,459.72) --
	(441.53,459.25) --
	(438.87,458.29) --
	(436.21,456.96) --
	(433.55,455.41) --
	(430.89,452.89) --
	(428.23,449.39) --
	(425.57,445.50) --
	(422.91,441.89) --
	(420.25,439.04) --
	(417.59,435.92) --
	(414.93,432.55) --
	(412.27,429.29) --
	(409.61,426.48) --
	(406.95,424.24) --
	(404.29,422.08) --
	(401.63,420.03) --
	(398.97,418.10) --
	(396.31,416.34) --
	(393.65,414.77) --
	(390.99,413.32) --
	(388.33,411.99) --
	(385.67,410.76) --
	(383.01,409.62) --
	(380.35,408.58) --
	(377.69,407.62) --
	(375.03,406.76) --
	(372.37,405.98) --
	(369.71,405.30) --
	(367.05,404.71) --
	(364.39,404.22) --
	(361.73,403.82) --
	(359.07,403.52) --
	(356.41,403.32) --
	(353.75,403.22) --
	(351.09,403.23) --
	(348.43,403.33) --
	(345.77,403.54) --
	(343.11,403.86);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 5.4pt,line join=round] (343.11,413.74) --
	(345.77,412.63) --
	(348.43,411.66) --
	(351.09,410.83) --
	(353.75,410.14) --
	(356.41,409.59) --
	(359.07,409.18) --
	(361.73,408.91) --
	(364.39,408.77) --
	(367.05,408.78) --
	(369.71,408.92) --
	(372.37,409.20) --
	(375.03,409.62) --
	(377.69,410.18) --
	(380.35,410.87) --
	(383.01,411.71) --
	(385.67,412.68) --
	(388.33,413.78) --
	(390.99,415.03) --
	(393.65,416.41) --
	(396.31,417.94) --
	(398.97,419.68) --
	(401.63,421.59) --
	(404.29,423.64) --
	(406.95,425.79) --
	(409.61,428.04) --
	(412.27,430.84) --
	(414.93,434.11) --
	(417.59,437.50) --
	(420.25,440.65) --
	(422.91,443.51) --
	(425.57,447.10) --
	(428.23,450.99) --
	(430.89,454.54) --
	(433.55,457.09) --
	(436.21,458.63) --
	(438.87,459.93) --
	(441.53,460.89) --
	(444.19,461.41) --
	(446.85,461.39) --
	(449.51,460.67) --
	(452.17,459.12) --
	(454.83,456.89) --
	(457.49,454.22) --
	(460.15,451.34) --
	(462.81,448.46) --
	(465.47,445.81) --
	(468.13,443.52) --
	(470.79,441.05) --
	(473.45,438.36) --
	(476.11,435.53) --
	(478.77,432.65) --
	(481.43,429.78) --
	(484.09,427.01) --
	(486.75,424.42) --
	(489.41,422.09) --
	(492.07,419.89) --
	(494.73,417.72) --
	(497.39,415.58) --
	(500.05,413.46) --
	(502.71,411.38) --
	(505.37,409.32) --
	(508.03,407.28) --
	(510.69,405.28) --
	(513.35,403.30) --
	(516.01,401.35) --
	(518.67,399.43) --
	(521.33,397.53) --
	(523.99,395.67) --
	(526.65,393.83) --
	(529.31,392.02) --
	(531.97,390.23) --
	(534.63,388.48) --
	(537.29,386.75) --
	(539.95,385.06) --
	(542.61,383.39) --
	(545.27,381.75) --
	(547.94,380.14) --
	(550.60,378.55) --
	(553.26,377.00);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (343.11,386.77) circle (  1.43);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (347.56,391.25) circle (  1.43);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (352.90,410.78) circle (  1.43);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (355.57,401.58) circle (  1.43);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (358.24,411.97) circle (  2.00);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (359.13,394.71) circle (  2.42);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (360.02,402.74) circle (  3.42);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (362.70,440.35) circle (  1.43);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (363.59,398.79) circle (  3.05);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (364.48,414.55) circle (  3.72);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (365.37,404.16) circle (  3.05);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (367.15,378.90) circle (  2.57);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (368.04,416.94) circle (  3.42);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (368.93,422.18) circle (  2.57);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (369.82,429.52) circle (  3.72);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (370.71,408.72) circle (  3.05);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (371.60,401.50) circle (  2.57);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (372.49,406.48) circle (  2.57);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (373.38,425.26) circle (  3.05);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (374.27,429.14) circle (  3.05);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (375.16,416.74) circle (  4.67);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (376.05,397.28) circle (  1.43);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (376.94,399.94) circle (  3.15);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (377.83,401.98) circle (  2.95);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (378.72,411.25) circle (  2.00);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (379.61,407.12) circle (  4.35);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (380.50,418.36) circle (  4.52);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (381.40,418.52) circle (  4.30);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (382.29,400.33) circle (  4.82);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (383.18,415.57) circle (  3.05);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (384.07,415.88) circle (  3.42);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (384.96,417.07) circle (  4.24);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (385.85,412.41) circle (  5.23);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (386.74,416.78) circle (  5.06);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (387.63,404.91) circle (  4.87);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (388.52,428.38) circle (  3.99);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (389.41,428.14) circle (  4.72);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (390.30,420.48) circle (  4.62);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (391.19,406.90) circle (  5.72);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (392.08,412.31) circle (  5.28);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (392.97,411.25) circle (  5.15);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (393.86,442.56) circle (  3.50);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (394.75,423.37) circle (  4.87);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (395.64,414.15) circle (  5.95);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (396.53,419.46) circle (  5.32);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (397.42,412.09) circle (  6.26);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (398.31,417.56) circle (  4.92);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (399.20,410.26) circle (  4.46);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (400.09,417.45) circle (  5.36);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (400.99,410.78) circle (  5.40);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (401.88,419.60) circle (  5.95);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (402.77,423.51) circle (  5.95);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (403.66,415.74) circle (  5.10);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (404.55,418.72) circle (  6.46);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (405.44,423.18) circle (  5.28);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (406.33,431.73) circle (  6.09);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (407.22,417.13) circle (  4.72);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (408.11,425.90) circle (  5.65);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (409.00,417.57) circle (  5.61);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (409.89,432.34) circle (  5.23);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (410.78,430.02) circle (  5.87);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (411.67,422.46) circle (  6.50);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (412.56,423.76) circle (  5.10);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (413.45,431.81) circle (  6.46);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (414.34,428.67) circle (  5.57);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (415.23,421.89) circle (  5.72);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (416.12,438.98) circle (  5.40);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (417.01,444.15) circle (  6.23);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (417.90,439.01) circle (  6.20);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (418.79,437.10) circle (  6.59);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (419.69,437.96) circle (  5.84);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (420.58,413.20) circle (  5.65);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (421.47,434.27) circle (  4.41);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (422.36,445.17) circle (  5.61);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (423.25,450.14) circle (  5.95);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (424.14,447.63) circle (  6.43);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (425.03,443.56) circle (  6.20);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (425.92,434.68) circle (  5.87);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (426.81,435.63) circle (  6.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (427.70,457.73) circle (  5.06);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (428.59,441.05) circle (  5.36);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (429.48,462.09) circle (  5.76);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (430.37,471.01) circle (  5.15);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (431.26,471.19) circle (  5.84);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (432.15,451.49) circle (  5.65);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (433.04,470.23) circle (  5.65);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (433.93,459.35) circle (  5.95);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (434.82,447.26) circle (  5.65);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (435.71,474.67) circle (  6.30);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (436.60,435.25) circle (  6.30);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (437.49,470.57) circle (  4.57);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (438.39,478.59) circle (  5.57);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (439.28,469.52) circle (  5.32);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (440.17,433.22) circle (  5.40);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (441.06,468.19) circle (  5.49);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (441.95,428.45) circle (  4.67);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (442.84,466.15) circle (  6.13);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (443.73,473.90) circle (  5.49);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (444.62,484.39) circle (  6.66);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (445.51,454.63) circle (  4.77);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (446.40,454.88) circle (  4.87);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (447.29,521.66) circle (  4.92);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (448.18,503.57) circle (  5.36);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (449.07,472.12) circle (  5.80);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (449.96,446.78) circle (  6.09);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (450.85,432.92) circle (  3.72);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (451.74,455.43) circle (  5.65);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (452.63,440.59) circle (  5.91);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (453.52,471.19) circle (  4.92);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (454.41,462.69) circle (  6.30);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (455.30,451.28) circle (  3.99);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (456.19,461.42) circle (  4.97);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (457.08,447.55) circle (  4.97);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (457.98,437.86) circle (  3.72);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (458.87,430.17) circle (  5.06);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (459.76,476.14) circle (  5.40);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (460.65,433.73) circle (  6.40);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (461.54,433.42) circle (  5.68);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (462.43,420.50) circle (  3.24);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (463.32,419.62) circle (  5.45);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (464.21,450.74) circle (  4.41);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (465.10,480.95) circle (  3.15);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (465.99,423.35) circle (  4.12);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (466.88,423.88) circle (  4.52);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (467.77,455.49) circle (  5.40);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (468.66,461.51) circle (  5.01);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (469.55,432.90) circle (  4.67);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (470.44,436.53) circle (  5.95);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (471.33,439.45) circle (  4.82);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (472.22,427.05) circle (  3.65);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (473.11,445.90) circle (  5.65);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (474.00,434.82) circle (  4.46);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (474.89,425.25) circle (  5.98);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (475.78,440.55) circle (  3.99);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (476.68,429.42) circle (  4.77);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (477.57,410.66) circle (  4.72);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (478.46,404.17) circle (  3.15);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (479.35,441.97) circle (  4.24);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (480.24,404.19) circle (  4.24);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (481.13,412.46) circle (  4.06);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (482.02,424.10) circle (  3.65);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (482.91,377.98) circle (  3.42);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (483.80,430.88) circle (  4.97);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (484.69,424.71) circle (  5.19);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (485.58,420.79) circle (  4.18);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (486.47,431.07) circle (  4.87);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (487.36,409.23) circle (  3.86);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (488.25,419.69) circle (  4.57);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (489.14,432.80) circle (  4.24);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (490.03,429.76) circle (  3.33);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (490.92,415.33) circle (  5.32);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (491.81,396.15) circle (  3.65);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (492.70,397.73) circle (  4.12);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (493.59,411.81) circle (  4.35);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (494.48,436.86) circle (  3.79);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (495.37,423.11) circle (  4.82);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (496.27,403.68) circle (  4.46);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (497.16,420.75) circle (  3.65);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (498.05,414.11) circle (  3.79);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (498.94,398.94) circle (  2.57);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (499.83,410.04) circle (  4.46);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (500.72,404.28) circle (  3.99);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (501.61,413.72) circle (  2.83);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (502.50,406.71) circle (  4.12);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (503.39,412.09) circle (  3.99);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (504.28,399.42) circle (  5.23);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (505.17,406.67) circle (  3.33);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (506.06,412.98) circle (  3.15);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (506.95,418.59) circle (  3.05);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (507.84,393.87) circle (  3.05);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (508.73,450.40) circle (  2.57);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (509.62,405.79) circle (  4.12);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (510.51,414.31) circle (  3.57);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (511.40,409.11) circle (  4.35);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (512.29,388.34) circle (  3.33);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (513.18,393.73) circle (  3.93);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (514.07,404.78) circle (  2.57);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (514.97,421.27) circle (  2.24);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (515.86,447.27) circle (  2.83);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (516.75,364.14) circle (  1.43);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (517.64,386.26) circle (  3.99);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (519.42,387.23) circle (  3.05);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (520.31,402.69) circle (  3.72);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (521.20,402.94) circle (  2.71);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (522.09,397.78) circle (  3.15);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (522.98,410.98) circle (  3.24);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (523.87,394.39) circle (  3.42);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (525.65,389.13) circle (  2.57);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (527.43,396.40) circle (  2.00);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (528.32,385.83) circle (  2.42);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (529.21,400.79) circle (  3.05);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (530.10,376.67) circle (  1.43);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (530.99,415.25) circle (  3.72);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (531.88,381.76) circle (  1.43);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (532.77,388.21) circle (  1.43);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (533.67,372.80) circle (  3.72);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (535.45,498.11) circle (  1.43);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (536.34,367.88) circle (  1.43);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (539.01,366.94) circle (  1.43);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (540.79,369.50) circle (  2.57);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (546.13,381.73) circle (  2.57);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (547.91,370.06) circle (  1.43);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (548.80,386.00) circle (  1.43);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (552.36,400.73) circle (  1.43);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (553.26,369.29) circle (  3.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at (320.78,376.62) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at (320.78,426.44) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at (320.78,476.27) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at (320.78,526.10) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (355.57,331.18) {-1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (400.09,331.18) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (444.62,331.18) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (489.14,331.18) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (533.67,331.18) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at (444.62,314.92) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at (444.62,299.80) {$\Delta$ $\widetilde{\frac{\text{self}}{\text{other}}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (327.08,550.59) {Treatment Altruism};
\end{scope}
\begin{scope}
\path[clip] ( 46.00, 67.41) rectangle (281.08,259.24);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 46.00,101.05) --
	(281.08,101.05);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 46.00,150.87) --
	(281.08,150.87);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 46.00,200.70) --
	(281.08,200.70);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 46.00,250.52) --
	(281.08,250.52);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] ( 97.64,116.99) --
	( 99.12,115.17) --
	(100.60,113.48) --
	(102.07,111.91) --
	(103.55,110.47) --
	(105.03,109.15) --
	(106.50,107.95) --
	(107.98,106.87) --
	(109.46,105.91) --
	(110.93,105.07) --
	(112.41,104.34) --
	(113.89,103.72) --
	(115.36,103.22) --
	(116.84,102.83) --
	(118.32,102.55) --
	(119.79,102.37) --
	(121.27,102.30) --
	(122.75,102.34) --
	(124.22,102.48) --
	(125.70,102.72) --
	(127.18,103.06) --
	(128.65,103.50) --
	(130.13,104.08) --
	(131.61,104.77) --
	(133.08,105.55) --
	(134.56,106.47) --
	(136.04,107.53) --
	(137.51,108.69) --
	(138.99,109.97) --
	(140.47,111.39) --
	(141.94,112.95) --
	(143.42,114.73) --
	(144.89,116.82) --
	(146.37,119.13) --
	(147.85,121.62) --
	(149.32,124.19) --
	(150.80,126.77) --
	(152.28,129.28) --
	(153.75,131.68) --
	(155.23,134.13) --
	(156.71,136.56) --
	(158.18,138.91) --
	(159.66,141.09) --
	(161.14,143.02) --
	(162.61,144.61) --
	(164.09,145.76) --
	(165.57,146.37) --
	(167.04,146.42) --
	(168.52,146.20) --
	(170.00,145.64) --
	(171.47,144.45) --
	(172.95,142.83) --
	(174.43,141.02) --
	(175.90,139.21) --
	(177.38,137.63) --
	(178.86,136.46) --
	(180.33,135.38) --
	(181.81,134.14) --
	(183.29,132.77) --
	(184.76,131.30) --
	(186.24,129.77) --
	(187.72,128.20) --
	(189.19,126.64) --
	(190.67,125.10) --
	(192.15,123.63) --
	(193.62,122.24) --
	(195.10,120.85) --
	(196.58,119.45) --
	(198.05,118.05) --
	(199.53,116.64) --
	(201.01,115.22) --
	(202.48,113.82) --
	(203.96,112.41) --
	(205.44,111.01) --
	(206.91,109.62) --
	(208.39,108.24) --
	(209.87,106.87) --
	(211.34,105.51) --
	(212.82,104.16) --
	(214.29,102.83) --
	(214.29, 98.84) --
	(212.82,100.50) --
	(211.34,102.16) --
	(209.87,103.80) --
	(208.39,105.43) --
	(206.91,107.04) --
	(205.44,108.63) --
	(203.96,110.20) --
	(202.48,111.75) --
	(201.01,113.27) --
	(199.53,114.76) --
	(198.05,116.23) --
	(196.58,117.66) --
	(195.10,119.08) --
	(193.62,120.46) --
	(192.15,121.84) --
	(190.67,123.30) --
	(189.19,124.82) --
	(187.72,126.38) --
	(186.24,127.93) --
	(184.76,129.46) --
	(183.29,130.92) --
	(181.81,132.29) --
	(180.33,133.52) --
	(178.86,134.60) --
	(177.38,135.78) --
	(175.90,137.40) --
	(174.43,139.22) --
	(172.95,141.04) --
	(171.47,142.63) --
	(170.00,143.79) --
	(168.52,144.34) --
	(167.04,144.58) --
	(165.57,144.54) --
	(164.09,143.95) --
	(162.61,142.84) --
	(161.14,141.29) --
	(159.66,139.36) --
	(158.18,137.16) --
	(156.71,134.77) --
	(155.23,132.29) --
	(153.75,129.81) --
	(152.28,127.40) --
	(150.80,124.92) --
	(149.32,122.39) --
	(147.85,119.86) --
	(146.37,117.40) --
	(144.89,115.10) --
	(143.42,113.02) --
	(141.94,111.26) --
	(140.47,109.74) --
	(138.99,108.38) --
	(137.51,107.14) --
	(136.04,106.02) --
	(134.56,105.00) --
	(133.08,104.10) --
	(131.61,103.29) --
	(130.13,102.55) --
	(128.65,101.87) --
	(127.18,101.28) --
	(125.70,100.75) --
	(124.22,100.26) --
	(122.75, 99.82) --
	(121.27, 99.44) --
	(119.79, 99.12) --
	(118.32, 98.85) --
	(116.84, 98.64) --
	(115.36, 98.50) --
	(113.89, 98.43) --
	(112.41, 98.42) --
	(110.93, 98.49) --
	(109.46, 98.64) --
	(107.98, 98.86) --
	(106.50, 99.17) --
	(105.03, 99.56) --
	(103.55,100.03) --
	(102.07,100.60) --
	(100.60,101.26) --
	( 99.12,102.01) --
	( 97.64,102.86) --
	cycle;

\path[] ( 97.64,116.99) --
	( 99.12,115.17) --
	(100.60,113.48) --
	(102.07,111.91) --
	(103.55,110.47) --
	(105.03,109.15) --
	(106.50,107.95) --
	(107.98,106.87) --
	(109.46,105.91) --
	(110.93,105.07) --
	(112.41,104.34) --
	(113.89,103.72) --
	(115.36,103.22) --
	(116.84,102.83) --
	(118.32,102.55) --
	(119.79,102.37) --
	(121.27,102.30) --
	(122.75,102.34) --
	(124.22,102.48) --
	(125.70,102.72) --
	(127.18,103.06) --
	(128.65,103.50) --
	(130.13,104.08) --
	(131.61,104.77) --
	(133.08,105.55) --
	(134.56,106.47) --
	(136.04,107.53) --
	(137.51,108.69) --
	(138.99,109.97) --
	(140.47,111.39) --
	(141.94,112.95) --
	(143.42,114.73) --
	(144.89,116.82) --
	(146.37,119.13) --
	(147.85,121.62) --
	(149.32,124.19) --
	(150.80,126.77) --
	(152.28,129.28) --
	(153.75,131.68) --
	(155.23,134.13) --
	(156.71,136.56) --
	(158.18,138.91) --
	(159.66,141.09) --
	(161.14,143.02) --
	(162.61,144.61) --
	(164.09,145.76) --
	(165.57,146.37) --
	(167.04,146.42) --
	(168.52,146.20) --
	(170.00,145.64) --
	(171.47,144.45) --
	(172.95,142.83) --
	(174.43,141.02) --
	(175.90,139.21) --
	(177.38,137.63) --
	(178.86,136.46) --
	(180.33,135.38) --
	(181.81,134.14) --
	(183.29,132.77) --
	(184.76,131.30) --
	(186.24,129.77) --
	(187.72,128.20) --
	(189.19,126.64) --
	(190.67,125.10) --
	(192.15,123.63) --
	(193.62,122.24) --
	(195.10,120.85) --
	(196.58,119.45) --
	(198.05,118.05) --
	(199.53,116.64) --
	(201.01,115.22) --
	(202.48,113.82) --
	(203.96,112.41) --
	(205.44,111.01) --
	(206.91,109.62) --
	(208.39,108.24) --
	(209.87,106.87) --
	(211.34,105.51) --
	(212.82,104.16) --
	(214.29,102.83);

\path[] (214.29, 98.84) --
	(212.82,100.50) --
	(211.34,102.16) --
	(209.87,103.80) --
	(208.39,105.43) --
	(206.91,107.04) --
	(205.44,108.63) --
	(203.96,110.20) --
	(202.48,111.75) --
	(201.01,113.27) --
	(199.53,114.76) --
	(198.05,116.23) --
	(196.58,117.66) --
	(195.10,119.08) --
	(193.62,120.46) --
	(192.15,121.84) --
	(190.67,123.30) --
	(189.19,124.82) --
	(187.72,126.38) --
	(186.24,127.93) --
	(184.76,129.46) --
	(183.29,130.92) --
	(181.81,132.29) --
	(180.33,133.52) --
	(178.86,134.60) --
	(177.38,135.78) --
	(175.90,137.40) --
	(174.43,139.22) --
	(172.95,141.04) --
	(171.47,142.63) --
	(170.00,143.79) --
	(168.52,144.34) --
	(167.04,144.58) --
	(165.57,144.54) --
	(164.09,143.95) --
	(162.61,142.84) --
	(161.14,141.29) --
	(159.66,139.36) --
	(158.18,137.16) --
	(156.71,134.77) --
	(155.23,132.29) --
	(153.75,129.81) --
	(152.28,127.40) --
	(150.80,124.92) --
	(149.32,122.39) --
	(147.85,119.86) --
	(146.37,117.40) --
	(144.89,115.10) --
	(143.42,113.02) --
	(141.94,111.26) --
	(140.47,109.74) --
	(138.99,108.38) --
	(137.51,107.14) --
	(136.04,106.02) --
	(134.56,105.00) --
	(133.08,104.10) --
	(131.61,103.29) --
	(130.13,102.55) --
	(128.65,101.87) --
	(127.18,101.28) --
	(125.70,100.75) --
	(124.22,100.26) --
	(122.75, 99.82) --
	(121.27, 99.44) --
	(119.79, 99.12) --
	(118.32, 98.85) --
	(116.84, 98.64) --
	(115.36, 98.50) --
	(113.89, 98.43) --
	(112.41, 98.42) --
	(110.93, 98.49) --
	(109.46, 98.64) --
	(107.98, 98.86) --
	(106.50, 99.17) --
	(105.03, 99.56) --
	(103.55,100.03) --
	(102.07,100.60) --
	(100.60,101.26) --
	( 99.12,102.01) --
	( 97.64,102.86);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 5.4pt,line join=round] ( 97.64,109.93) --
	( 99.12,108.59) --
	(100.60,107.37) --
	(102.07,106.25) --
	(103.55,105.25) --
	(105.03,104.35) --
	(106.50,103.56) --
	(107.98,102.87) --
	(109.46,102.27) --
	(110.93,101.78) --
	(112.41,101.38) --
	(113.89,101.08) --
	(115.36,100.86) --
	(116.84,100.74) --
	(118.32,100.70) --
	(119.79,100.74) --
	(121.27,100.87) --
	(122.75,101.08) --
	(124.22,101.37) --
	(125.70,101.73) --
	(127.18,102.17) --
	(128.65,102.69) --
	(130.13,103.32) --
	(131.61,104.03) --
	(133.08,104.82) --
	(134.56,105.74) --
	(136.04,106.78) --
	(137.51,107.92) --
	(138.99,109.17) --
	(140.47,110.56) --
	(141.94,112.10) --
	(143.42,113.88) --
	(144.89,115.96) --
	(146.37,118.27) --
	(147.85,120.74) --
	(149.32,123.29) --
	(150.80,125.85) --
	(152.28,128.34) --
	(153.75,130.74) --
	(155.23,133.21) --
	(156.71,135.67) --
	(158.18,138.04) --
	(159.66,140.23) --
	(161.14,142.15) --
	(162.61,143.73) --
	(164.09,144.85) --
	(165.57,145.45) --
	(167.04,145.50) --
	(168.52,145.27) --
	(170.00,144.71) --
	(171.47,143.54) --
	(172.95,141.93) --
	(174.43,140.12) --
	(175.90,138.30) --
	(177.38,136.71) --
	(178.86,135.53) --
	(180.33,134.45) --
	(181.81,133.21) --
	(183.29,131.85) --
	(184.76,130.38) --
	(186.24,128.85) --
	(187.72,127.29) --
	(189.19,125.73) --
	(190.67,124.20) --
	(192.15,122.73) --
	(193.62,121.35) --
	(195.10,119.96) --
	(196.58,118.56) --
	(198.05,117.14) --
	(199.53,115.70) --
	(201.01,114.25) --
	(202.48,112.78) --
	(203.96,111.31) --
	(205.44,109.82) --
	(206.91,108.33) --
	(208.39,106.84) --
	(209.87,105.34) --
	(211.34,103.83) --
	(212.82,102.33) --
	(214.29,100.83);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 97.64, 88.27) circle (  1.92);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (102.99, 92.78) circle (  1.92);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (109.22, 94.31) circle (  1.92);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (115.45, 93.23) circle (  1.92);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (120.80,104.29) circle (  1.83);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (121.69, 83.59) circle (  1.43);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (122.58, 97.38) circle (  3.37);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (123.47,102.72) circle (  6.29);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (124.36,101.29) circle (  4.70);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (125.25,103.89) circle (  3.80);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (126.14, 95.19) circle (  2.79);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (127.03, 98.71) circle (  2.18);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (127.92, 99.05) circle (  3.68);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (128.81,104.50) circle (  6.68);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (129.70,105.78) circle (  4.26);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (130.59,102.64) circle (  3.55);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (131.48,101.51) circle (  2.73);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (132.37, 95.92) circle (  2.52);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (133.26,107.67) circle (  2.69);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (134.15,105.22) circle (  4.32);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (135.04,107.43) circle (  6.59);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (135.93,108.66) circle (  4.09);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (136.82,103.21) circle (  2.90);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (137.71,100.14) circle (  2.37);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (138.61,100.64) circle (  2.37);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (139.50,171.79) circle (  1.92);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (140.39,103.42) circle (  3.60);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (141.28,111.08) circle (  6.77);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (142.17,114.86) circle (  4.23);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (143.06,111.29) circle (  3.29);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (143.95, 99.72) circle (  2.56);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (144.84,104.81) circle (  2.32);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (145.73,113.67) circle (  1.92);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (146.62,118.79) circle (  2.18);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (147.51,111.68) circle (  3.41);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (148.40,122.51) circle (  5.98);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (149.29,124.38) circle (  5.07);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (150.18,126.72) circle (  3.88);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (151.07,117.95) circle (  2.60);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (151.96,111.47) circle (  2.32);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (152.85,119.81) circle (  2.37);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (153.74,123.66) circle (  1.92);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (154.63,113.74) circle (  2.32);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (155.52, 97.17) circle (  1.71);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (156.41,122.80) circle (  3.60);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (157.31,138.08) circle (  6.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (158.20,142.36) circle (  4.29);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (159.09,133.49) circle (  2.95);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (159.98,134.29) circle (  2.66);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (160.87,129.18) circle (  1.92);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (161.76,153.79) circle (  2.18);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (163.54,130.71) circle (  2.18);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (164.43,121.24) circle (  1.92);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (165.32,128.73) circle (  1.43);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (166.21,138.19) circle (  3.68);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (167.10,169.30) circle (  6.77);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (167.99,158.00) circle (  4.30);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (168.88,146.02) circle (  2.93);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (169.77,142.12) circle (  2.69);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (170.66,149.33) circle (  1.92);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (171.55,174.41) circle (  2.12);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (172.44,331.03) circle (  1.43);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (173.33,115.61) circle (  2.18);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (176.00, 94.43) circle (  1.92);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (176.90,115.39) circle (  2.49);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (177.79,116.59) circle (  4.05);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (178.68,126.60) circle (  6.61);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (179.57,126.39) circle (  4.16);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (180.46,119.05) circle (  2.93);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (181.35,108.71) circle (  2.37);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (182.24,113.34) circle (  2.37);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (183.13,131.11) circle (  1.92);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (184.02,141.68) circle (  1.83);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (184.91,100.03) circle (  1.99);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (189.36, 93.91) circle (  1.92);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (190.25,112.07) circle (  1.83);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (191.14,109.87) circle (  3.64);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (192.03,116.45) circle (  6.77);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (192.92,118.14) circle (  4.27);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (193.81,112.60) circle (  2.98);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (194.70,107.54) circle (  2.56);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (195.60,107.44) circle (  1.99);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (196.49,113.49) circle (  2.12);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (197.38,123.56) circle (  1.43);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (198.27,102.15) circle (  2.12);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (205.39, 92.16) circle (  1.92);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (207.17,105.00) circle (  3.53);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (208.06,110.85) circle (  6.68);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (208.95,111.42) circle (  4.07);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (209.84,107.11) circle (  3.60);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (210.73,101.10) circle (  2.52);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (211.62,108.18) circle (  2.37);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (212.51,110.08) circle (  1.92);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (213.40,115.65) circle (  1.92);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (214.29, 97.60) circle (  2.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 39.70, 95.54) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 39.70,145.36) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 39.70,195.19) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 39.70,245.02) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 74.49, 50.10) {-1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (119.01, 50.10) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (163.54, 50.10) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (208.06, 50.10) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (252.59, 50.10) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at (163.54, 33.84) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at (163.54, 18.72) {$\Delta$ $\widetilde{\frac{\text{A}}{\text{B}}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at ( 25.64,163.33) {RT (in sec.)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 46.00,269.51) {Baseline Number Comparison};
\end{scope}
\begin{scope}
\path[clip] (327.08, 67.41) rectangle (562.16,259.24);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.7pt,line join=round] (327.08,101.05) --
	(562.16,101.05);

\path[draw=drawColor,line width= 1.7pt,line join=round] (327.08,150.87) --
	(562.16,150.87);

\path[draw=drawColor,line width= 1.7pt,line join=round] (327.08,200.70) --
	(562.16,200.70);

\path[draw=drawColor,line width= 1.7pt,line join=round] (327.08,250.52) --
	(562.16,250.52);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] (361.80,151.01) --
	(363.47,147.76) --
	(365.14,144.76) --
	(366.81,142.01) --
	(368.48,139.50) --
	(370.15,137.23) --
	(371.81,135.20) --
	(373.48,133.39) --
	(375.15,131.80) --
	(376.82,130.43) --
	(378.49,129.28) --
	(380.16,128.33) --
	(381.82,127.58) --
	(383.49,127.03) --
	(385.16,126.67) --
	(386.83,126.50) --
	(388.50,126.51) --
	(390.16,126.69) --
	(391.83,127.04) --
	(393.50,127.55) --
	(395.17,128.22) --
	(396.84,129.03) --
	(398.51,129.98) --
	(400.17,131.06) --
	(401.84,132.26) --
	(403.51,133.56) --
	(405.18,134.97) --
	(406.85,136.49) --
	(408.51,138.18) --
	(410.18,140.09) --
	(411.85,142.28) --
	(413.52,144.80) --
	(415.19,147.54) --
	(416.86,150.49) --
	(418.52,153.78) --
	(420.19,157.54) --
	(421.86,161.85) --
	(423.53,166.63) --
	(425.20,171.86) --
	(426.87,177.56) --
	(428.53,183.70) --
	(430.20,190.22) --
	(431.87,197.61) --
	(433.54,206.27) --
	(435.21,215.59) --
	(436.87,224.90) --
	(438.54,233.54) --
	(440.21,240.79) --
	(441.88,245.93) --
	(443.55,248.41) --
	(445.22,249.17) --
	(446.88,248.76) --
	(448.55,247.45) --
	(450.22,245.52) --
	(451.89,243.23) --
	(453.56,240.81) --
	(455.23,238.51) --
	(456.89,236.55) --
	(458.56,234.66) --
	(460.23,232.22) --
	(461.90,229.31) --
	(463.57,226.05) --
	(465.23,222.54) --
	(466.90,218.87) --
	(468.57,215.15) --
	(470.24,211.48) --
	(471.91,207.97) --
	(473.58,204.58) --
	(475.24,201.10) --
	(476.91,197.53) --
	(478.58,193.89) --
	(480.25,190.18) --
	(481.92,186.43) --
	(483.58,182.62) --
	(485.25,178.77) --
	(486.92,174.88) --
	(488.59,170.95) --
	(490.26,166.99) --
	(491.93,163.00) --
	(493.59,158.98) --
	(493.59,147.62) --
	(491.93,152.69) --
	(490.26,157.64) --
	(488.59,162.47) --
	(486.92,167.17) --
	(485.25,171.74) --
	(483.58,176.16) --
	(481.92,180.44) --
	(480.25,184.57) --
	(478.58,188.54) --
	(476.91,192.36) --
	(475.24,196.03) --
	(473.58,199.55) --
	(471.91,202.93) --
	(470.24,206.42) --
	(468.57,210.05) --
	(466.90,213.74) --
	(465.23,217.38) --
	(463.57,220.86) --
	(461.90,224.10) --
	(460.23,226.99) --
	(458.56,229.42) --
	(456.89,231.32) --
	(455.23,233.33) --
	(453.56,235.73) --
	(451.89,238.22) --
	(450.22,240.55) --
	(448.55,242.45) --
	(446.88,243.66) --
	(445.22,243.96) --
	(443.55,243.12) --
	(441.88,240.66) --
	(440.21,235.64) --
	(438.54,228.52) --
	(436.87,219.96) --
	(435.21,210.62) --
	(433.54,201.19) --
	(431.87,192.39) --
	(430.20,184.94) --
	(428.53,178.53) --
	(426.87,172.58) --
	(425.20,167.05) --
	(423.53,161.91) --
	(421.86,157.18) --
	(420.19,152.97) --
	(418.52,149.35) --
	(416.86,146.18) --
	(415.19,143.32) --
	(413.52,140.64) --
	(411.85,138.16) --
	(410.18,135.93) --
	(408.51,133.92) --
	(406.85,132.04) --
	(405.18,130.25) --
	(403.51,128.50) --
	(401.84,126.78) --
	(400.17,125.11) --
	(398.51,123.48) --
	(396.84,121.89) --
	(395.17,120.36) --
	(393.50,118.88) --
	(391.83,117.46) --
	(390.16,116.10) --
	(388.50,114.81) --
	(386.83,113.59) --
	(385.16,112.46) --
	(383.49,111.41) --
	(381.82,110.46) --
	(380.16,109.60) --
	(378.49,108.86) --
	(376.82,108.23) --
	(375.15,107.73) --
	(373.48,107.36) --
	(371.81,107.12) --
	(370.15,107.03) --
	(368.48,107.09) --
	(366.81,107.31) --
	(365.14,107.70) --
	(363.47,108.26) --
	(361.80,109.01) --
	cycle;

\path[] (361.80,151.01) --
	(363.47,147.76) --
	(365.14,144.76) --
	(366.81,142.01) --
	(368.48,139.50) --
	(370.15,137.23) --
	(371.81,135.20) --
	(373.48,133.39) --
	(375.15,131.80) --
	(376.82,130.43) --
	(378.49,129.28) --
	(380.16,128.33) --
	(381.82,127.58) --
	(383.49,127.03) --
	(385.16,126.67) --
	(386.83,126.50) --
	(388.50,126.51) --
	(390.16,126.69) --
	(391.83,127.04) --
	(393.50,127.55) --
	(395.17,128.22) --
	(396.84,129.03) --
	(398.51,129.98) --
	(400.17,131.06) --
	(401.84,132.26) --
	(403.51,133.56) --
	(405.18,134.97) --
	(406.85,136.49) --
	(408.51,138.18) --
	(410.18,140.09) --
	(411.85,142.28) --
	(413.52,144.80) --
	(415.19,147.54) --
	(416.86,150.49) --
	(418.52,153.78) --
	(420.19,157.54) --
	(421.86,161.85) --
	(423.53,166.63) --
	(425.20,171.86) --
	(426.87,177.56) --
	(428.53,183.70) --
	(430.20,190.22) --
	(431.87,197.61) --
	(433.54,206.27) --
	(435.21,215.59) --
	(436.87,224.90) --
	(438.54,233.54) --
	(440.21,240.79) --
	(441.88,245.93) --
	(443.55,248.41) --
	(445.22,249.17) --
	(446.88,248.76) --
	(448.55,247.45) --
	(450.22,245.52) --
	(451.89,243.23) --
	(453.56,240.81) --
	(455.23,238.51) --
	(456.89,236.55) --
	(458.56,234.66) --
	(460.23,232.22) --
	(461.90,229.31) --
	(463.57,226.05) --
	(465.23,222.54) --
	(466.90,218.87) --
	(468.57,215.15) --
	(470.24,211.48) --
	(471.91,207.97) --
	(473.58,204.58) --
	(475.24,201.10) --
	(476.91,197.53) --
	(478.58,193.89) --
	(480.25,190.18) --
	(481.92,186.43) --
	(483.58,182.62) --
	(485.25,178.77) --
	(486.92,174.88) --
	(488.59,170.95) --
	(490.26,166.99) --
	(491.93,163.00) --
	(493.59,158.98);

\path[] (493.59,147.62) --
	(491.93,152.69) --
	(490.26,157.64) --
	(488.59,162.47) --
	(486.92,167.17) --
	(485.25,171.74) --
	(483.58,176.16) --
	(481.92,180.44) --
	(480.25,184.57) --
	(478.58,188.54) --
	(476.91,192.36) --
	(475.24,196.03) --
	(473.58,199.55) --
	(471.91,202.93) --
	(470.24,206.42) --
	(468.57,210.05) --
	(466.90,213.74) --
	(465.23,217.38) --
	(463.57,220.86) --
	(461.90,224.10) --
	(460.23,226.99) --
	(458.56,229.42) --
	(456.89,231.32) --
	(455.23,233.33) --
	(453.56,235.73) --
	(451.89,238.22) --
	(450.22,240.55) --
	(448.55,242.45) --
	(446.88,243.66) --
	(445.22,243.96) --
	(443.55,243.12) --
	(441.88,240.66) --
	(440.21,235.64) --
	(438.54,228.52) --
	(436.87,219.96) --
	(435.21,210.62) --
	(433.54,201.19) --
	(431.87,192.39) --
	(430.20,184.94) --
	(428.53,178.53) --
	(426.87,172.58) --
	(425.20,167.05) --
	(423.53,161.91) --
	(421.86,157.18) --
	(420.19,152.97) --
	(418.52,149.35) --
	(416.86,146.18) --
	(415.19,143.32) --
	(413.52,140.64) --
	(411.85,138.16) --
	(410.18,135.93) --
	(408.51,133.92) --
	(406.85,132.04) --
	(405.18,130.25) --
	(403.51,128.50) --
	(401.84,126.78) --
	(400.17,125.11) --
	(398.51,123.48) --
	(396.84,121.89) --
	(395.17,120.36) --
	(393.50,118.88) --
	(391.83,117.46) --
	(390.16,116.10) --
	(388.50,114.81) --
	(386.83,113.59) --
	(385.16,112.46) --
	(383.49,111.41) --
	(381.82,110.46) --
	(380.16,109.60) --
	(378.49,108.86) --
	(376.82,108.23) --
	(375.15,107.73) --
	(373.48,107.36) --
	(371.81,107.12) --
	(370.15,107.03) --
	(368.48,107.09) --
	(366.81,107.31) --
	(365.14,107.70) --
	(363.47,108.26) --
	(361.80,109.01);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 5.4pt,line join=round] (361.80,130.01) --
	(363.47,128.01) --
	(365.14,126.23) --
	(366.81,124.66) --
	(368.48,123.30) --
	(370.15,122.13) --
	(371.81,121.16) --
	(373.48,120.37) --
	(375.15,119.77) --
	(376.82,119.33) --
	(378.49,119.07) --
	(380.16,118.97) --
	(381.82,119.02) --
	(383.49,119.22) --
	(385.16,119.56) --
	(386.83,120.05) --
	(388.50,120.66) --
	(390.16,121.39) --
	(391.83,122.25) --
	(393.50,123.22) --
	(395.17,124.29) --
	(396.84,125.46) --
	(398.51,126.73) --
	(400.17,128.09) --
	(401.84,129.52) --
	(403.51,131.03) --
	(405.18,132.61) --
	(406.85,134.27) --
	(408.51,136.05) --
	(410.18,138.01) --
	(411.85,140.22) --
	(413.52,142.72) --
	(415.19,145.43) --
	(416.86,148.34) --
	(418.52,151.57) --
	(420.19,155.25) --
	(421.86,159.51) --
	(423.53,164.27) --
	(425.20,169.46) --
	(426.87,175.07) --
	(428.53,181.11) --
	(430.20,187.58) --
	(431.87,195.00) --
	(433.54,203.73) --
	(435.21,213.10) --
	(436.87,222.43) --
	(438.54,231.03) --
	(440.21,238.21) --
	(441.88,243.30) --
	(443.55,245.76) --
	(445.22,246.57) --
	(446.88,246.21) --
	(448.55,244.95) --
	(450.22,243.04) --
	(451.89,240.72) --
	(453.56,238.27) --
	(455.23,235.92) --
	(456.89,233.93) --
	(458.56,232.04) --
	(460.23,229.60) --
	(461.90,226.71) --
	(463.57,223.46) --
	(465.23,219.96) --
	(466.90,216.30) --
	(468.57,212.60) --
	(470.24,208.95) --
	(471.91,205.45) --
	(473.58,202.07) --
	(475.24,198.56) --
	(476.91,194.95) --
	(478.58,191.22) --
	(480.25,187.38) --
	(481.92,183.43) --
	(483.58,179.39) --
	(485.25,175.25) --
	(486.92,171.03) --
	(488.59,166.71) --
	(490.26,162.32) --
	(491.93,157.84) --
	(493.59,153.30);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (361.80, 97.08) circle (  2.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (367.15,103.77) circle (  2.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (368.04,101.62) circle (  2.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (373.38,103.07) circle (  2.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (377.83,120.95) circle (  2.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (379.61,107.82) circle (  2.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (383.18,118.06) circle (  2.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (384.07,120.76) circle (  2.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (385.85,107.32) circle (  2.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (386.74, 88.84) circle (  1.43);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (387.63,109.47) circle (  2.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (388.52,118.57) circle (  2.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (389.41,126.60) circle (  2.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (392.08,109.41) circle (  2.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (392.97,110.81) circle (  2.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (393.86,135.44) circle (  2.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (394.75,122.69) circle (  2.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (395.64,132.74) circle (  3.06);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (396.53,132.31) circle (  2.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (397.42,123.88) circle (  3.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (398.31,122.68) circle (  3.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (399.20,131.33) circle (  3.60);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (400.09,142.31) circle (  4.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (400.99,135.02) circle (  4.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (401.88,125.07) circle (  4.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (402.77,134.15) circle (  5.92);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (403.66,124.04) circle (  5.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (404.55,138.75) circle (  6.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (405.44,147.49) circle (  6.36);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (406.33,136.47) circle (  4.92);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (407.22,138.38) circle (  5.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (408.11,133.93) circle (  5.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (409.00,131.91) circle (  6.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (409.89,149.34) circle (  6.55);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (410.78,147.36) circle (  6.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (411.67,152.35) circle (  5.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (412.56,139.72) circle (  4.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (413.45,142.95) circle (  5.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (414.34,144.01) circle (  5.33);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (415.23,147.44) circle (  6.06);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (416.12,163.71) circle (  6.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (417.01,145.82) circle (  5.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (417.90,167.56) circle (  5.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (418.79,137.26) circle (  4.19);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (419.69,149.48) circle (  5.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (420.58,147.39) circle (  5.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (421.47,145.44) circle (  5.33);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (422.36,167.58) circle (  6.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (423.25,160.71) circle (  5.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (424.14,164.13) circle (  4.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (425.03,166.03) circle (  4.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (425.92,140.72) circle (  4.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (426.81,148.75) circle (  4.33);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (427.70,164.44) circle (  5.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (428.59,152.68) circle (  4.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (429.48,189.44) circle (  6.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (430.37,202.49) circle (  5.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (431.26,169.03) circle (  4.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (432.15,184.93) circle (  4.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (433.04,190.71) circle (  4.19);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (433.93,206.82) circle (  4.47);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (434.82,183.13) circle (  3.87);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (435.71,197.00) circle (  4.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (436.60,203.86) circle (  5.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (437.49,229.25) circle (  5.33);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (438.39,296.40) circle (  6.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (439.28,240.86) circle (  4.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (440.17,258.07) circle (  4.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (441.06,188.99) circle (  4.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (441.95,182.59) circle (  3.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (442.84,219.52) circle (  4.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (443.73,316.23) circle (  4.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (444.62,226.67) circle (  3.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (445.51,253.33) circle (  4.92);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (446.40,261.57) circle (  5.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (447.29,274.32) circle (  5.36);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (448.18,382.87) circle (  6.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (449.07,279.08) circle (  4.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (449.96,244.50) circle (  4.15);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (450.85,207.38) circle (  3.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (451.74,241.25) circle (  3.60);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (452.63,159.27) circle (  4.26);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (453.52,159.10) circle (  2.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (454.41,201.30) circle (  3.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (455.30,210.91) circle (  4.26);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (456.19,183.92) circle (  3.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (457.08,198.45) circle (  4.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (457.98,195.37) circle (  4.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (458.87,205.90) circle (  5.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (459.76,233.49) circle (  6.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (460.65,199.38) circle (  4.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (461.54,207.23) circle (  4.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (462.43,154.19) circle (  2.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (463.32,169.97) circle (  3.19);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (464.21,200.55) circle (  2.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (465.10,212.57) circle (  2.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (465.99,157.03) circle (  3.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (466.88,159.26) circle (  2.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (467.77,186.14) circle (  4.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (468.66,195.80) circle (  4.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (469.55,174.83) circle (  3.87);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (470.44,182.78) circle (  4.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (471.33,189.67) circle (  4.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (472.22,180.86) circle (  5.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (473.11,213.18) circle (  6.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (474.00,189.97) circle (  4.47);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (474.89,194.22) circle (  4.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (475.78,120.78) circle (  2.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (476.68,153.20) circle (  3.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (478.46,172.61) circle (  2.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (480.24,203.24) circle (  2.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (481.13,187.52) circle (  2.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (482.02,155.02) circle (  3.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (482.91,132.58) circle (  2.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (483.80,160.55) circle (  3.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (484.69,195.40) circle (  4.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (485.58,151.25) circle (  3.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (486.47,176.17) circle (  4.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (487.36,178.36) circle (  4.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (488.25,154.75) circle (  5.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (489.14,189.34) circle (  6.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (490.03,187.42) circle (  5.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (490.92,169.36) circle (  3.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (491.81,156.55) circle (  3.19);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (492.70,166.71) circle (  2.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (493.59,148.30) circle (  2.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at (320.78, 95.54) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at (320.78,145.36) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at (320.78,195.19) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at (320.78,245.02) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (355.57, 50.10) {-1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (400.09, 50.10) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (444.62, 50.10) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (489.14, 50.10) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (533.67, 50.10) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at (444.62, 33.84) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at (444.62, 18.72) {$\Delta$ $\widetilde{\frac{\text{A}}{\text{B}}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (327.08,269.51) {Treatment Number Comparison};
\end{scope}
\end{tikzpicture}


==> graphs_export/experiment/trials.tex <==
% Created by tikzDevice version 0.12.4 on 2024-04-03 16:20:38
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (650.43,433.62);
\begin{scope}
\path[clip] ( 61.48, 44.29) rectangle (576.08,425.62);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 61.48, 61.63) --
	(576.08, 61.63);

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 61.48,138.19) --
	(576.08,138.19);

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 61.48,214.75) --
	(576.08,214.75);

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 61.48,291.30) --
	(576.08,291.30);

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 61.48,367.86) --
	(576.08,367.86);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 84.88, 61.63) circle (  4.64);
\definecolor{drawColor}{RGB}{72,33,115}
\definecolor{fillColor}{RGB}{72,33,115}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 84.88, 66.83) circle (  4.64);
\definecolor{drawColor}{RGB}{67,62,133}
\definecolor{fillColor}{RGB}{67,62,133}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 84.88, 72.65) circle (  4.64);
\definecolor{drawColor}{RGB}{56,89,140}
\definecolor{fillColor}{RGB}{56,89,140}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 84.88, 79.24) circle (  4.64);
\definecolor{drawColor}{RGB}{45,112,142}
\definecolor{fillColor}{RGB}{45,112,142}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 84.88, 86.58) circle (  4.64);
\definecolor{drawColor}{RGB}{37,133,142}
\definecolor{fillColor}{RGB}{37,133,142}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 84.88, 95.01) circle (  4.64);
\definecolor{drawColor}{RGB}{30,155,138}
\definecolor{fillColor}{RGB}{30,155,138}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 84.88,104.50) circle (  4.64);
\definecolor{drawColor}{RGB}{43,176,127}
\definecolor{fillColor}{RGB}{43,176,127}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 84.88,115.52) circle (  4.64);
\definecolor{drawColor}{RGB}{81,196,106}
\definecolor{fillColor}{RGB}{81,196,106}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 84.88,128.39) circle (  4.64);
\definecolor{drawColor}{RGB}{133,213,74}
\definecolor{fillColor}{RGB}{133,213,74}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 84.88,143.54) circle (  4.64);
\definecolor{drawColor}{RGB}{194,223,35}
\definecolor{fillColor}{RGB}{194,223,35}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 84.88,161.92) circle (  4.64);
\definecolor{drawColor}{RGB}{253,231,37}
\definecolor{fillColor}{RGB}{253,231,37}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 84.88,184.12) circle (  4.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (190.79, 61.63) circle (  4.64);
\definecolor{drawColor}{RGB}{72,33,115}
\definecolor{fillColor}{RGB}{72,33,115}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (190.79, 68.98) circle (  4.64);
\definecolor{drawColor}{RGB}{67,62,133}
\definecolor{fillColor}{RGB}{67,62,133}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (190.79, 77.24) circle (  4.64);
\definecolor{drawColor}{RGB}{56,89,140}
\definecolor{fillColor}{RGB}{56,89,140}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (190.79, 86.58) circle (  4.64);
\definecolor{drawColor}{RGB}{45,112,142}
\definecolor{fillColor}{RGB}{45,112,142}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (190.79, 97.00) circle (  4.64);
\definecolor{drawColor}{RGB}{37,133,142}
\definecolor{fillColor}{RGB}{37,133,142}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (190.79,108.79) circle (  4.64);
\definecolor{drawColor}{RGB}{30,155,138}
\definecolor{fillColor}{RGB}{30,155,138}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (190.79,122.26) circle (  4.64);
\definecolor{drawColor}{RGB}{43,176,127}
\definecolor{fillColor}{RGB}{43,176,127}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (190.79,137.88) circle (  4.64);
\definecolor{drawColor}{RGB}{81,196,106}
\definecolor{fillColor}{RGB}{81,196,106}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (190.79,156.10) circle (  4.64);
\definecolor{drawColor}{RGB}{133,213,74}
\definecolor{fillColor}{RGB}{133,213,74}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (190.79,177.54) circle (  4.64);
\definecolor{drawColor}{RGB}{194,223,35}
\definecolor{fillColor}{RGB}{194,223,35}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (190.79,203.41) circle (  4.64);
\definecolor{drawColor}{RGB}{253,231,37}
\definecolor{fillColor}{RGB}{253,231,37}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (190.79,234.96) circle (  4.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (340.86, 61.63) circle (  4.64);
\definecolor{drawColor}{RGB}{72,33,115}
\definecolor{fillColor}{RGB}{72,33,115}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (340.86, 72.04) circle (  4.64);
\definecolor{drawColor}{RGB}{67,62,133}
\definecolor{fillColor}{RGB}{67,62,133}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (340.86, 83.83) circle (  4.64);
\definecolor{drawColor}{RGB}{56,89,140}
\definecolor{fillColor}{RGB}{56,89,140}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (340.86, 97.00) circle (  4.64);
\definecolor{drawColor}{RGB}{45,112,142}
\definecolor{fillColor}{RGB}{45,112,142}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (340.86,111.70) circle (  4.64);
\definecolor{drawColor}{RGB}{37,133,142}
\definecolor{fillColor}{RGB}{37,133,142}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (340.86,128.39) circle (  4.64);
\definecolor{drawColor}{RGB}{30,155,138}
\definecolor{fillColor}{RGB}{30,155,138}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (340.86,147.53) circle (  4.64);
\definecolor{drawColor}{RGB}{43,176,127}
\definecolor{fillColor}{RGB}{43,176,127}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (340.86,169.58) circle (  4.64);
\definecolor{drawColor}{RGB}{81,196,106}
\definecolor{fillColor}{RGB}{81,196,106}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (340.86,195.30) circle (  4.64);
\definecolor{drawColor}{RGB}{133,213,74}
\definecolor{fillColor}{RGB}{133,213,74}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (340.86,225.62) circle (  4.64);
\definecolor{drawColor}{RGB}{194,223,35}
\definecolor{fillColor}{RGB}{194,223,35}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (340.86,262.21) circle (  4.64);
\definecolor{drawColor}{RGB}{253,231,37}
\definecolor{fillColor}{RGB}{253,231,37}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (340.86,306.77) circle (  4.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (552.69, 61.63) circle (  4.64);
\definecolor{drawColor}{RGB}{72,33,115}
\definecolor{fillColor}{RGB}{72,33,115}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (552.69, 76.48) circle (  4.64);
\definecolor{drawColor}{RGB}{67,62,133}
\definecolor{fillColor}{RGB}{67,62,133}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (552.69, 93.02) circle (  4.64);
\definecolor{drawColor}{RGB}{56,89,140}
\definecolor{fillColor}{RGB}{56,89,140}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (552.69,111.54) circle (  4.64);
\definecolor{drawColor}{RGB}{45,112,142}
\definecolor{fillColor}{RGB}{45,112,142}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (552.69,132.52) circle (  4.64);
\definecolor{drawColor}{RGB}{37,133,142}
\definecolor{fillColor}{RGB}{37,133,142}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (552.69,156.10) circle (  4.64);
\definecolor{drawColor}{RGB}{30,155,138}
\definecolor{fillColor}{RGB}{30,155,138}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (552.69,183.05) circle (  4.64);
\definecolor{drawColor}{RGB}{43,176,127}
\definecolor{fillColor}{RGB}{43,176,127}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (552.69,214.29) circle (  4.64);
\definecolor{drawColor}{RGB}{81,196,106}
\definecolor{fillColor}{RGB}{81,196,106}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (552.69,250.73) circle (  4.64);
\definecolor{drawColor}{RGB}{133,213,74}
\definecolor{fillColor}{RGB}{133,213,74}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (552.69,293.60) circle (  4.64);
\definecolor{drawColor}{RGB}{194,223,35}
\definecolor{fillColor}{RGB}{194,223,35}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (552.69,345.20) circle (  4.64);
\definecolor{drawColor}{RGB}{253,231,37}
\definecolor{fillColor}{RGB}{253,231,37}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (552.69,408.29) circle (  4.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 84.88, 61.63) circle (  4.64);
\definecolor{drawColor}{RGB}{72,33,115}
\definecolor{fillColor}{RGB}{72,33,115}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 84.88, 66.83) circle (  4.64);
\definecolor{drawColor}{RGB}{67,62,133}
\definecolor{fillColor}{RGB}{67,62,133}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 84.88, 72.65) circle (  4.64);
\definecolor{drawColor}{RGB}{56,89,140}
\definecolor{fillColor}{RGB}{56,89,140}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 84.88, 79.24) circle (  4.64);
\definecolor{drawColor}{RGB}{45,112,142}
\definecolor{fillColor}{RGB}{45,112,142}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 84.88, 86.58) circle (  4.64);
\definecolor{drawColor}{RGB}{37,133,142}
\definecolor{fillColor}{RGB}{37,133,142}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 84.88, 95.01) circle (  4.64);
\definecolor{drawColor}{RGB}{30,155,138}
\definecolor{fillColor}{RGB}{30,155,138}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 84.88,104.50) circle (  4.64);
\definecolor{drawColor}{RGB}{43,176,127}
\definecolor{fillColor}{RGB}{43,176,127}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 84.88,115.52) circle (  4.64);
\definecolor{drawColor}{RGB}{81,196,106}
\definecolor{fillColor}{RGB}{81,196,106}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 84.88,128.39) circle (  4.64);
\definecolor{drawColor}{RGB}{133,213,74}
\definecolor{fillColor}{RGB}{133,213,74}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 84.88,143.54) circle (  4.64);
\definecolor{drawColor}{RGB}{194,223,35}
\definecolor{fillColor}{RGB}{194,223,35}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 84.88,161.92) circle (  4.64);
\definecolor{drawColor}{RGB}{253,231,37}
\definecolor{fillColor}{RGB}{253,231,37}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 84.88,184.12) circle (  4.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (190.79, 61.63) circle (  4.64);
\definecolor{drawColor}{RGB}{72,33,115}
\definecolor{fillColor}{RGB}{72,33,115}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (190.79, 68.98) circle (  4.64);
\definecolor{drawColor}{RGB}{67,62,133}
\definecolor{fillColor}{RGB}{67,62,133}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (190.79, 77.24) circle (  4.64);
\definecolor{drawColor}{RGB}{56,89,140}
\definecolor{fillColor}{RGB}{56,89,140}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (190.79, 86.58) circle (  4.64);
\definecolor{drawColor}{RGB}{45,112,142}
\definecolor{fillColor}{RGB}{45,112,142}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (190.79, 97.00) circle (  4.64);
\definecolor{drawColor}{RGB}{37,133,142}
\definecolor{fillColor}{RGB}{37,133,142}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (190.79,108.79) circle (  4.64);
\definecolor{drawColor}{RGB}{30,155,138}
\definecolor{fillColor}{RGB}{30,155,138}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (190.79,122.26) circle (  4.64);
\definecolor{drawColor}{RGB}{43,176,127}
\definecolor{fillColor}{RGB}{43,176,127}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (190.79,137.88) circle (  4.64);
\definecolor{drawColor}{RGB}{81,196,106}
\definecolor{fillColor}{RGB}{81,196,106}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (190.79,156.10) circle (  4.64);
\definecolor{drawColor}{RGB}{133,213,74}
\definecolor{fillColor}{RGB}{133,213,74}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (190.79,177.54) circle (  4.64);
\definecolor{drawColor}{RGB}{194,223,35}
\definecolor{fillColor}{RGB}{194,223,35}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (190.79,203.41) circle (  4.64);
\definecolor{drawColor}{RGB}{253,231,37}
\definecolor{fillColor}{RGB}{253,231,37}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (190.79,234.96) circle (  4.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (340.86, 61.63) circle (  4.64);
\definecolor{drawColor}{RGB}{72,33,115}
\definecolor{fillColor}{RGB}{72,33,115}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (340.86, 72.04) circle (  4.64);
\definecolor{drawColor}{RGB}{67,62,133}
\definecolor{fillColor}{RGB}{67,62,133}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (340.86, 83.83) circle (  4.64);
\definecolor{drawColor}{RGB}{56,89,140}
\definecolor{fillColor}{RGB}{56,89,140}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (340.86, 97.00) circle (  4.64);
\definecolor{drawColor}{RGB}{45,112,142}
\definecolor{fillColor}{RGB}{45,112,142}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (340.86,111.70) circle (  4.64);
\definecolor{drawColor}{RGB}{37,133,142}
\definecolor{fillColor}{RGB}{37,133,142}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (340.86,128.39) circle (  4.64);
\definecolor{drawColor}{RGB}{30,155,138}
\definecolor{fillColor}{RGB}{30,155,138}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (340.86,147.53) circle (  4.64);
\definecolor{drawColor}{RGB}{43,176,127}
\definecolor{fillColor}{RGB}{43,176,127}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (340.86,169.58) circle (  4.64);
\definecolor{drawColor}{RGB}{81,196,106}
\definecolor{fillColor}{RGB}{81,196,106}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (340.86,195.30) circle (  4.64);
\definecolor{drawColor}{RGB}{133,213,74}
\definecolor{fillColor}{RGB}{133,213,74}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (340.86,225.62) circle (  4.64);
\definecolor{drawColor}{RGB}{194,223,35}
\definecolor{fillColor}{RGB}{194,223,35}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (340.86,262.21) circle (  4.64);
\definecolor{drawColor}{RGB}{253,231,37}
\definecolor{fillColor}{RGB}{253,231,37}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (340.86,306.77) circle (  4.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (552.69, 61.63) circle (  4.64);
\definecolor{drawColor}{RGB}{72,33,115}
\definecolor{fillColor}{RGB}{72,33,115}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (552.69, 76.48) circle (  4.64);
\definecolor{drawColor}{RGB}{67,62,133}
\definecolor{fillColor}{RGB}{67,62,133}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (552.69, 93.02) circle (  4.64);
\definecolor{drawColor}{RGB}{56,89,140}
\definecolor{fillColor}{RGB}{56,89,140}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (552.69,111.54) circle (  4.64);
\definecolor{drawColor}{RGB}{45,112,142}
\definecolor{fillColor}{RGB}{45,112,142}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (552.69,132.52) circle (  4.64);
\definecolor{drawColor}{RGB}{37,133,142}
\definecolor{fillColor}{RGB}{37,133,142}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (552.69,156.10) circle (  4.64);
\definecolor{drawColor}{RGB}{30,155,138}
\definecolor{fillColor}{RGB}{30,155,138}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (552.69,183.05) circle (  4.64);
\definecolor{drawColor}{RGB}{43,176,127}
\definecolor{fillColor}{RGB}{43,176,127}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (552.69,214.29) circle (  4.64);
\definecolor{drawColor}{RGB}{81,196,106}
\definecolor{fillColor}{RGB}{81,196,106}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (552.69,250.73) circle (  4.64);
\definecolor{drawColor}{RGB}{133,213,74}
\definecolor{fillColor}{RGB}{133,213,74}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (552.69,293.60) circle (  4.64);
\definecolor{drawColor}{RGB}{194,223,35}
\definecolor{fillColor}{RGB}{194,223,35}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (552.69,345.20) circle (  4.64);
\definecolor{drawColor}{RGB}{253,231,37}
\definecolor{fillColor}{RGB}{253,231,37}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (552.69,408.29) circle (  4.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 84.88, 61.63) circle (  4.64);
\definecolor{drawColor}{RGB}{72,33,115}
\definecolor{fillColor}{RGB}{72,33,115}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 84.88, 66.83) circle (  4.64);
\definecolor{drawColor}{RGB}{67,62,133}
\definecolor{fillColor}{RGB}{67,62,133}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 84.88, 72.65) circle (  4.64);
\definecolor{drawColor}{RGB}{56,89,140}
\definecolor{fillColor}{RGB}{56,89,140}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 84.88, 79.24) circle (  4.64);
\definecolor{drawColor}{RGB}{45,112,142}
\definecolor{fillColor}{RGB}{45,112,142}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 84.88, 86.58) circle (  4.64);
\definecolor{drawColor}{RGB}{37,133,142}
\definecolor{fillColor}{RGB}{37,133,142}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 84.88, 95.01) circle (  4.64);
\definecolor{drawColor}{RGB}{30,155,138}
\definecolor{fillColor}{RGB}{30,155,138}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 84.88,104.50) circle (  4.64);
\definecolor{drawColor}{RGB}{43,176,127}
\definecolor{fillColor}{RGB}{43,176,127}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 84.88,115.52) circle (  4.64);
\definecolor{drawColor}{RGB}{81,196,106}
\definecolor{fillColor}{RGB}{81,196,106}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 84.88,128.39) circle (  4.64);
\definecolor{drawColor}{RGB}{133,213,74}
\definecolor{fillColor}{RGB}{133,213,74}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 84.88,143.54) circle (  4.64);
\definecolor{drawColor}{RGB}{194,223,35}
\definecolor{fillColor}{RGB}{194,223,35}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 84.88,161.92) circle (  4.64);
\definecolor{drawColor}{RGB}{253,231,37}
\definecolor{fillColor}{RGB}{253,231,37}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 84.88,184.12) circle (  4.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (190.79, 61.63) circle (  4.64);
\definecolor{drawColor}{RGB}{72,33,115}
\definecolor{fillColor}{RGB}{72,33,115}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (190.79, 68.98) circle (  4.64);
\definecolor{drawColor}{RGB}{67,62,133}
\definecolor{fillColor}{RGB}{67,62,133}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (190.79, 77.24) circle (  4.64);
\definecolor{drawColor}{RGB}{56,89,140}
\definecolor{fillColor}{RGB}{56,89,140}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (190.79, 86.58) circle (  4.64);
\definecolor{drawColor}{RGB}{45,112,142}
\definecolor{fillColor}{RGB}{45,112,142}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (190.79, 97.00) circle (  4.64);
\definecolor{drawColor}{RGB}{37,133,142}
\definecolor{fillColor}{RGB}{37,133,142}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (190.79,108.79) circle (  4.64);
\definecolor{drawColor}{RGB}{30,155,138}
\definecolor{fillColor}{RGB}{30,155,138}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (190.79,122.26) circle (  4.64);
\definecolor{drawColor}{RGB}{43,176,127}
\definecolor{fillColor}{RGB}{43,176,127}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (190.79,137.88) circle (  4.64);
\definecolor{drawColor}{RGB}{81,196,106}
\definecolor{fillColor}{RGB}{81,196,106}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (190.79,156.10) circle (  4.64);
\definecolor{drawColor}{RGB}{133,213,74}
\definecolor{fillColor}{RGB}{133,213,74}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (190.79,177.54) circle (  4.64);
\definecolor{drawColor}{RGB}{194,223,35}
\definecolor{fillColor}{RGB}{194,223,35}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (190.79,203.41) circle (  4.64);
\definecolor{drawColor}{RGB}{253,231,37}
\definecolor{fillColor}{RGB}{253,231,37}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (190.79,234.96) circle (  4.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (340.86, 61.63) circle (  4.64);
\definecolor{drawColor}{RGB}{72,33,115}
\definecolor{fillColor}{RGB}{72,33,115}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (340.86, 72.04) circle (  4.64);
\definecolor{drawColor}{RGB}{67,62,133}
\definecolor{fillColor}{RGB}{67,62,133}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (340.86, 83.83) circle (  4.64);
\definecolor{drawColor}{RGB}{56,89,140}
\definecolor{fillColor}{RGB}{56,89,140}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (340.86, 97.00) circle (  4.64);
\definecolor{drawColor}{RGB}{45,112,142}
\definecolor{fillColor}{RGB}{45,112,142}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (340.86,111.70) circle (  4.64);
\definecolor{drawColor}{RGB}{37,133,142}
\definecolor{fillColor}{RGB}{37,133,142}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (340.86,128.39) circle (  4.64);
\definecolor{drawColor}{RGB}{30,155,138}
\definecolor{fillColor}{RGB}{30,155,138}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (340.86,147.53) circle (  4.64);
\definecolor{drawColor}{RGB}{43,176,127}
\definecolor{fillColor}{RGB}{43,176,127}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (340.86,169.58) circle (  4.64);
\definecolor{drawColor}{RGB}{81,196,106}
\definecolor{fillColor}{RGB}{81,196,106}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (340.86,195.30) circle (  4.64);
\definecolor{drawColor}{RGB}{133,213,74}
\definecolor{fillColor}{RGB}{133,213,74}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (340.86,225.62) circle (  4.64);
\definecolor{drawColor}{RGB}{194,223,35}
\definecolor{fillColor}{RGB}{194,223,35}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (340.86,262.21) circle (  4.64);
\definecolor{drawColor}{RGB}{253,231,37}
\definecolor{fillColor}{RGB}{253,231,37}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (340.86,306.77) circle (  4.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (552.69, 61.63) circle (  4.64);
\definecolor{drawColor}{RGB}{72,33,115}
\definecolor{fillColor}{RGB}{72,33,115}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (552.69, 76.48) circle (  4.64);
\definecolor{drawColor}{RGB}{67,62,133}
\definecolor{fillColor}{RGB}{67,62,133}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (552.69, 93.02) circle (  4.64);
\definecolor{drawColor}{RGB}{56,89,140}
\definecolor{fillColor}{RGB}{56,89,140}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (552.69,111.54) circle (  4.64);
\definecolor{drawColor}{RGB}{45,112,142}
\definecolor{fillColor}{RGB}{45,112,142}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (552.69,132.52) circle (  4.64);
\definecolor{drawColor}{RGB}{37,133,142}
\definecolor{fillColor}{RGB}{37,133,142}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (552.69,156.10) circle (  4.64);
\definecolor{drawColor}{RGB}{30,155,138}
\definecolor{fillColor}{RGB}{30,155,138}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (552.69,183.05) circle (  4.64);
\definecolor{drawColor}{RGB}{43,176,127}
\definecolor{fillColor}{RGB}{43,176,127}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (552.69,214.29) circle (  4.64);
\definecolor{drawColor}{RGB}{81,196,106}
\definecolor{fillColor}{RGB}{81,196,106}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (552.69,250.73) circle (  4.64);
\definecolor{drawColor}{RGB}{133,213,74}
\definecolor{fillColor}{RGB}{133,213,74}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (552.69,293.60) circle (  4.64);
\definecolor{drawColor}{RGB}{194,223,35}
\definecolor{fillColor}{RGB}{194,223,35}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (552.69,345.20) circle (  4.64);
\definecolor{drawColor}{RGB}{253,231,37}
\definecolor{fillColor}{RGB}{253,231,37}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (552.69,408.29) circle (  4.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 84.88, 61.63) circle (  4.64);
\definecolor{drawColor}{RGB}{72,33,115}
\definecolor{fillColor}{RGB}{72,33,115}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 84.88, 66.83) circle (  4.64);
\definecolor{drawColor}{RGB}{67,62,133}
\definecolor{fillColor}{RGB}{67,62,133}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 84.88, 72.65) circle (  4.64);
\definecolor{drawColor}{RGB}{56,89,140}
\definecolor{fillColor}{RGB}{56,89,140}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 84.88, 79.24) circle (  4.64);
\definecolor{drawColor}{RGB}{45,112,142}
\definecolor{fillColor}{RGB}{45,112,142}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 84.88, 86.58) circle (  4.64);
\definecolor{drawColor}{RGB}{37,133,142}
\definecolor{fillColor}{RGB}{37,133,142}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 84.88, 95.01) circle (  4.64);
\definecolor{drawColor}{RGB}{30,155,138}
\definecolor{fillColor}{RGB}{30,155,138}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 84.88,104.50) circle (  4.64);
\definecolor{drawColor}{RGB}{43,176,127}
\definecolor{fillColor}{RGB}{43,176,127}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 84.88,115.52) circle (  4.64);
\definecolor{drawColor}{RGB}{81,196,106}
\definecolor{fillColor}{RGB}{81,196,106}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 84.88,128.39) circle (  4.64);
\definecolor{drawColor}{RGB}{133,213,74}
\definecolor{fillColor}{RGB}{133,213,74}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 84.88,143.54) circle (  4.64);
\definecolor{drawColor}{RGB}{194,223,35}
\definecolor{fillColor}{RGB}{194,223,35}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 84.88,161.92) circle (  4.64);
\definecolor{drawColor}{RGB}{253,231,37}
\definecolor{fillColor}{RGB}{253,231,37}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 84.88,184.12) circle (  4.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (190.79, 61.63) circle (  4.64);
\definecolor{drawColor}{RGB}{72,33,115}
\definecolor{fillColor}{RGB}{72,33,115}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (190.79, 68.98) circle (  4.64);
\definecolor{drawColor}{RGB}{67,62,133}
\definecolor{fillColor}{RGB}{67,62,133}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (190.79, 77.24) circle (  4.64);
\definecolor{drawColor}{RGB}{56,89,140}
\definecolor{fillColor}{RGB}{56,89,140}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (190.79, 86.58) circle (  4.64);
\definecolor{drawColor}{RGB}{45,112,142}
\definecolor{fillColor}{RGB}{45,112,142}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (190.79, 97.00) circle (  4.64);
\definecolor{drawColor}{RGB}{37,133,142}
\definecolor{fillColor}{RGB}{37,133,142}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (190.79,108.79) circle (  4.64);
\definecolor{drawColor}{RGB}{30,155,138}
\definecolor{fillColor}{RGB}{30,155,138}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (190.79,122.26) circle (  4.64);
\definecolor{drawColor}{RGB}{43,176,127}
\definecolor{fillColor}{RGB}{43,176,127}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (190.79,137.88) circle (  4.64);
\definecolor{drawColor}{RGB}{81,196,106}
\definecolor{fillColor}{RGB}{81,196,106}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (190.79,156.10) circle (  4.64);
\definecolor{drawColor}{RGB}{133,213,74}
\definecolor{fillColor}{RGB}{133,213,74}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (190.79,177.54) circle (  4.64);
\definecolor{drawColor}{RGB}{194,223,35}
\definecolor{fillColor}{RGB}{194,223,35}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (190.79,203.41) circle (  4.64);
\definecolor{drawColor}{RGB}{253,231,37}
\definecolor{fillColor}{RGB}{253,231,37}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (190.79,234.96) circle (  4.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (340.86, 61.63) circle (  4.64);
\definecolor{drawColor}{RGB}{72,33,115}
\definecolor{fillColor}{RGB}{72,33,115}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (340.86, 72.04) circle (  4.64);
\definecolor{drawColor}{RGB}{67,62,133}
\definecolor{fillColor}{RGB}{67,62,133}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (340.86, 83.83) circle (  4.64);
\definecolor{drawColor}{RGB}{56,89,140}
\definecolor{fillColor}{RGB}{56,89,140}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (340.86, 97.00) circle (  4.64);
\definecolor{drawColor}{RGB}{45,112,142}
\definecolor{fillColor}{RGB}{45,112,142}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (340.86,111.70) circle (  4.64);
\definecolor{drawColor}{RGB}{37,133,142}
\definecolor{fillColor}{RGB}{37,133,142}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (340.86,128.39) circle (  4.64);
\definecolor{drawColor}{RGB}{30,155,138}
\definecolor{fillColor}{RGB}{30,155,138}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (340.86,147.53) circle (  4.64);
\definecolor{drawColor}{RGB}{43,176,127}
\definecolor{fillColor}{RGB}{43,176,127}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (340.86,169.58) circle (  4.64);
\definecolor{drawColor}{RGB}{81,196,106}
\definecolor{fillColor}{RGB}{81,196,106}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (340.86,195.30) circle (  4.64);
\definecolor{drawColor}{RGB}{133,213,74}
\definecolor{fillColor}{RGB}{133,213,74}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (340.86,225.62) circle (  4.64);
\definecolor{drawColor}{RGB}{194,223,35}
\definecolor{fillColor}{RGB}{194,223,35}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (340.86,262.21) circle (  4.64);
\definecolor{drawColor}{RGB}{253,231,37}
\definecolor{fillColor}{RGB}{253,231,37}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (340.86,306.77) circle (  4.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (552.69, 61.63) circle (  4.64);
\definecolor{drawColor}{RGB}{72,33,115}
\definecolor{fillColor}{RGB}{72,33,115}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (552.69, 76.48) circle (  4.64);
\definecolor{drawColor}{RGB}{67,62,133}
\definecolor{fillColor}{RGB}{67,62,133}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (552.69, 93.02) circle (  4.64);
\definecolor{drawColor}{RGB}{56,89,140}
\definecolor{fillColor}{RGB}{56,89,140}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (552.69,111.54) circle (  4.64);
\definecolor{drawColor}{RGB}{45,112,142}
\definecolor{fillColor}{RGB}{45,112,142}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (552.69,132.52) circle (  4.64);
\definecolor{drawColor}{RGB}{37,133,142}
\definecolor{fillColor}{RGB}{37,133,142}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (552.69,156.10) circle (  4.64);
\definecolor{drawColor}{RGB}{30,155,138}
\definecolor{fillColor}{RGB}{30,155,138}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (552.69,183.05) circle (  4.64);
\definecolor{drawColor}{RGB}{43,176,127}
\definecolor{fillColor}{RGB}{43,176,127}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (552.69,214.29) circle (  4.64);
\definecolor{drawColor}{RGB}{81,196,106}
\definecolor{fillColor}{RGB}{81,196,106}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (552.69,250.73) circle (  4.64);
\definecolor{drawColor}{RGB}{133,213,74}
\definecolor{fillColor}{RGB}{133,213,74}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (552.69,293.60) circle (  4.64);
\definecolor{drawColor}{RGB}{194,223,35}
\definecolor{fillColor}{RGB}{194,223,35}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (552.69,345.20) circle (  4.64);
\definecolor{drawColor}{RGB}{253,231,37}
\definecolor{fillColor}{RGB}{253,231,37}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (552.69,408.29) circle (  4.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 84.88, 61.63) circle (  4.64);
\definecolor{drawColor}{RGB}{72,33,115}
\definecolor{fillColor}{RGB}{72,33,115}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 84.88, 66.83) circle (  4.64);
\definecolor{drawColor}{RGB}{67,62,133}
\definecolor{fillColor}{RGB}{67,62,133}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 84.88, 72.65) circle (  4.64);
\definecolor{drawColor}{RGB}{56,89,140}
\definecolor{fillColor}{RGB}{56,89,140}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 84.88, 79.24) circle (  4.64);
\definecolor{drawColor}{RGB}{45,112,142}
\definecolor{fillColor}{RGB}{45,112,142}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 84.88, 86.58) circle (  4.64);
\definecolor{drawColor}{RGB}{37,133,142}
\definecolor{fillColor}{RGB}{37,133,142}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 84.88, 95.01) circle (  4.64);
\definecolor{drawColor}{RGB}{30,155,138}
\definecolor{fillColor}{RGB}{30,155,138}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 84.88,104.50) circle (  4.64);
\definecolor{drawColor}{RGB}{43,176,127}
\definecolor{fillColor}{RGB}{43,176,127}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 84.88,115.52) circle (  4.64);
\definecolor{drawColor}{RGB}{81,196,106}
\definecolor{fillColor}{RGB}{81,196,106}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 84.88,128.39) circle (  4.64);
\definecolor{drawColor}{RGB}{133,213,74}
\definecolor{fillColor}{RGB}{133,213,74}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 84.88,143.54) circle (  4.64);
\definecolor{drawColor}{RGB}{194,223,35}
\definecolor{fillColor}{RGB}{194,223,35}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 84.88,161.92) circle (  4.64);
\definecolor{drawColor}{RGB}{253,231,37}
\definecolor{fillColor}{RGB}{253,231,37}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 84.88,184.12) circle (  4.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (190.79, 61.63) circle (  4.64);
\definecolor{drawColor}{RGB}{72,33,115}
\definecolor{fillColor}{RGB}{72,33,115}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (190.79, 68.98) circle (  4.64);
\definecolor{drawColor}{RGB}{67,62,133}
\definecolor{fillColor}{RGB}{67,62,133}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (190.79, 77.24) circle (  4.64);
\definecolor{drawColor}{RGB}{56,89,140}
\definecolor{fillColor}{RGB}{56,89,140}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (190.79, 86.58) circle (  4.64);
\definecolor{drawColor}{RGB}{45,112,142}
\definecolor{fillColor}{RGB}{45,112,142}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (190.79, 97.00) circle (  4.64);
\definecolor{drawColor}{RGB}{37,133,142}
\definecolor{fillColor}{RGB}{37,133,142}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (190.79,108.79) circle (  4.64);
\definecolor{drawColor}{RGB}{30,155,138}
\definecolor{fillColor}{RGB}{30,155,138}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (190.79,122.26) circle (  4.64);
\definecolor{drawColor}{RGB}{43,176,127}
\definecolor{fillColor}{RGB}{43,176,127}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (190.79,137.88) circle (  4.64);
\definecolor{drawColor}{RGB}{81,196,106}
\definecolor{fillColor}{RGB}{81,196,106}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (190.79,156.10) circle (  4.64);
\definecolor{drawColor}{RGB}{133,213,74}
\definecolor{fillColor}{RGB}{133,213,74}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (190.79,177.54) circle (  4.64);
\definecolor{drawColor}{RGB}{194,223,35}
\definecolor{fillColor}{RGB}{194,223,35}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (190.79,203.41) circle (  4.64);
\definecolor{drawColor}{RGB}{253,231,37}
\definecolor{fillColor}{RGB}{253,231,37}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (190.79,234.96) circle (  4.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (340.86, 61.63) circle (  4.64);
\definecolor{drawColor}{RGB}{72,33,115}
\definecolor{fillColor}{RGB}{72,33,115}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (340.86, 72.04) circle (  4.64);
\definecolor{drawColor}{RGB}{67,62,133}
\definecolor{fillColor}{RGB}{67,62,133}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (340.86, 83.83) circle (  4.64);
\definecolor{drawColor}{RGB}{56,89,140}
\definecolor{fillColor}{RGB}{56,89,140}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (340.86, 97.00) circle (  4.64);
\definecolor{drawColor}{RGB}{45,112,142}
\definecolor{fillColor}{RGB}{45,112,142}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (340.86,111.70) circle (  4.64);
\definecolor{drawColor}{RGB}{37,133,142}
\definecolor{fillColor}{RGB}{37,133,142}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (340.86,128.39) circle (  4.64);
\definecolor{drawColor}{RGB}{30,155,138}
\definecolor{fillColor}{RGB}{30,155,138}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (340.86,147.53) circle (  4.64);
\definecolor{drawColor}{RGB}{43,176,127}
\definecolor{fillColor}{RGB}{43,176,127}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (340.86,169.58) circle (  4.64);
\definecolor{drawColor}{RGB}{81,196,106}
\definecolor{fillColor}{RGB}{81,196,106}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (340.86,195.30) circle (  4.64);
\definecolor{drawColor}{RGB}{133,213,74}
\definecolor{fillColor}{RGB}{133,213,74}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (340.86,225.62) circle (  4.64);
\definecolor{drawColor}{RGB}{194,223,35}
\definecolor{fillColor}{RGB}{194,223,35}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (340.86,262.21) circle (  4.64);
\definecolor{drawColor}{RGB}{253,231,37}
\definecolor{fillColor}{RGB}{253,231,37}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (340.86,306.77) circle (  4.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (552.69, 61.63) circle (  4.64);
\definecolor{drawColor}{RGB}{72,33,115}
\definecolor{fillColor}{RGB}{72,33,115}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (552.69, 76.48) circle (  4.64);
\definecolor{drawColor}{RGB}{67,62,133}
\definecolor{fillColor}{RGB}{67,62,133}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (552.69, 93.02) circle (  4.64);
\definecolor{drawColor}{RGB}{56,89,140}
\definecolor{fillColor}{RGB}{56,89,140}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (552.69,111.54) circle (  4.64);
\definecolor{drawColor}{RGB}{45,112,142}
\definecolor{fillColor}{RGB}{45,112,142}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (552.69,132.52) circle (  4.64);
\definecolor{drawColor}{RGB}{37,133,142}
\definecolor{fillColor}{RGB}{37,133,142}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (552.69,156.10) circle (  4.64);
\definecolor{drawColor}{RGB}{30,155,138}
\definecolor{fillColor}{RGB}{30,155,138}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (552.69,183.05) circle (  4.64);
\definecolor{drawColor}{RGB}{43,176,127}
\definecolor{fillColor}{RGB}{43,176,127}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (552.69,214.29) circle (  4.64);
\definecolor{drawColor}{RGB}{81,196,106}
\definecolor{fillColor}{RGB}{81,196,106}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (552.69,250.73) circle (  4.64);
\definecolor{drawColor}{RGB}{133,213,74}
\definecolor{fillColor}{RGB}{133,213,74}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (552.69,293.60) circle (  4.64);
\definecolor{drawColor}{RGB}{194,223,35}
\definecolor{fillColor}{RGB}{194,223,35}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (552.69,345.20) circle (  4.64);
\definecolor{drawColor}{RGB}{253,231,37}
\definecolor{fillColor}{RGB}{253,231,37}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (552.69,408.29) circle (  4.64);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.75,line width= 3.2pt,dash pattern=on 4pt off 4pt ,line join=round] (-453.11, 34.01) -- (1090.67,185.21);
\definecolor{drawColor}{RGB}{255,0,0}

\node[text=drawColor,text opacity=0.95,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.42] at (442.24,144.07) {$\textcolor{red}{\beta = 0.2}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 55.18, 56.12) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 55.18,132.68) {500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 55.18,209.24) {1000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 55.18,285.80) {1500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 55.18,362.36) {2000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 84.88, 26.98) {655};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (190.79, 26.98) {926};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (340.86, 26.98) {1310};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (552.69, 26.98) {1852};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at (318.78, 10.72) {$\text{other}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at ( 17.64,234.96) {$\text{self}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.17] at (597.08,277.00) {Indiff.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,433.62);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (597.08, 181.91) {
	\pgfimage[width= 17.34pt,height= 86.72pt,interpolate=true]{trials_ras1}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,433.62);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round] (610.95,182.06) --
	(614.42,182.06);

\path[draw=drawColor,line width= 0.4pt,line join=round] (610.95,197.77) --
	(614.42,197.77);

\path[draw=drawColor,line width= 0.4pt,line join=round] (610.95,213.49) --
	(614.42,213.49);

\path[draw=drawColor,line width= 0.4pt,line join=round] (610.95,229.20) --
	(614.42,229.20);

\path[draw=drawColor,line width= 0.4pt,line join=round] (610.95,244.92) --
	(614.42,244.92);

\path[draw=drawColor,line width= 0.4pt,line join=round] (610.95,260.63) --
	(614.42,260.63);

\path[draw=drawColor,line width= 0.4pt,line join=round] (600.55,182.06) --
	(597.08,182.06);

\path[draw=drawColor,line width= 0.4pt,line join=round] (600.55,197.77) --
	(597.08,197.77);

\path[draw=drawColor,line width= 0.4pt,line join=round] (600.55,213.49) --
	(597.08,213.49);

\path[draw=drawColor,line width= 0.4pt,line join=round] (600.55,229.20) --
	(597.08,229.20);

\path[draw=drawColor,line width= 0.4pt,line join=round] (600.55,244.92) --
	(597.08,244.92);

\path[draw=drawColor,line width= 0.4pt,line join=round] (600.55,260.63) --
	(597.08,260.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.93] at (621.42,178.20) {0.0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.93] at (621.42,193.91) {0.1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.93] at (621.42,209.63) {0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.93] at (621.42,225.35) {0.3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.93] at (621.42,241.06) {0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.93] at (621.42,256.78) {0.5};
\end{scope}
\end{tikzpicture}


==> graphs_export/meta_cognition/beliefs_correct.tex <==
% Created by tikzDevice version 0.12.4 on 2024-02-22 16:33:58
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 50.18,135.87) --
	(570.16,135.87);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 50.18,204.37) --
	(570.16,204.37);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 50.18,272.87) --
	(570.16,272.87);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 50.18,341.36) --
	(570.16,341.36);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (410.62,288.28) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (493.34,289.99) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (505.16,272.87) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (493.34,315.68) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (475.62,224.92) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (451.98,271.15) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (481.53,307.11) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (522.89,298.55) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (451.98,212.93) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (493.34,298.55) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (540.62,332.80) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (522.89,281.43) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (505.16,332.80) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (516.98,298.55) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (546.52,289.99) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (481.53,298.55) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (522.89,320.81) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (528.80,295.13) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (457.89,298.55) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (404.71,221.49) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (516.98,272.87) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (463.80,300.27) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (528.80,315.68) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (481.53,315.68) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (457.89,312.25) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (451.98,224.92) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (534.71,337.94) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (516.98,255.74) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (522.89,332.80) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (440.16,202.66) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (440.16,272.87) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (528.80,334.51) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (516.98,319.10) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (440.16,284.85) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (446.07,132.45) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (487.44,209.51) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (434.26,296.84) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (446.07,135.87) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (522.89,307.11) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (499.25,312.25) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (522.89,315.68) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (481.53,281.43) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (493.34,175.26) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (475.62,279.72) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (505.16,322.53) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (511.07,259.17) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (522.89,315.68) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (481.53,255.74) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (451.98,284.85) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (522.89,315.68) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (522.89,327.66) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (546.52,324.24) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (481.53,276.29) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (540.62,336.23) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (516.98,199.23) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (457.89,278.00) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (511.07,267.73) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (446.07,289.99) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (475.62,319.10) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (505.16,331.09) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (469.71,266.02) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (522.89,331.09) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (493.34,281.43) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (493.34,293.42) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (540.62,336.23) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (209.72,218.07) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (534.71,337.94) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (434.26,247.18) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (463.80,226.63) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (505.16,252.32) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (434.26,310.54) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (516.98,305.40) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (528.80,312.25) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (451.98,272.87) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (505.16,324.24) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (487.44,250.61) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (457.89,272.87) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (398.80,238.62) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (505.16,298.55) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (481.53,272.87) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (534.71,298.55) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (540.62,296.84) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (499.25,327.66) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (487.44,199.23) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (493.34,240.33) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (481.53,315.68) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (469.71,224.92) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (469.71,242.04) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (528.80,322.53) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (422.44,281.43) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (457.89,204.37) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (434.26,255.74) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (534.71,332.80) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (522.89,298.55) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (375.17,255.74) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (540.62,307.11) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (522.89,218.07) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (522.89,327.66) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (499.25,284.85) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (386.98,289.99) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (511.07,331.09) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (487.44,260.88) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (316.08,204.37) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (511.07,226.63) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (505.16,324.24) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (434.26,283.14) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (522.89,313.96) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (516.98,307.11) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (546.52,332.80) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (499.25,308.83) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (499.25,289.99) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (381.07,250.61) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (440.16,298.55) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (451.98,230.06) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (511.07,329.38) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (511.07,296.84) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (440.16,247.18) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (481.53,242.04) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (534.71,319.10) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (522.89,272.87) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (440.16,276.29) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (481.53,255.74) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (522.89,204.37) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (416.53,187.25) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (511.07,319.10) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (463.80,259.17) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (516.98,319.10) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (487.44,307.11) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (528.80,327.66) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (422.44,281.43) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (440.16,284.85) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (522.89,334.51) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (440.16,310.54) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (516.98,289.99) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (522.89,298.55) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (451.98,211.22) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (446.07,230.06) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (446.07,272.87) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (499.25,173.55) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (534.71,324.24) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (505.16,312.25) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (540.62,331.09) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (481.53,300.27) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (528.80,322.53) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (505.16,291.70) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (505.16,207.79) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (475.62,233.48) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (440.16,252.32) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (398.80,183.82) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (469.71,247.18) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (540.62,329.38) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (516.98,295.13) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (511.07,324.24) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (522.89,336.23) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (481.53,272.87) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (381.07,272.87) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (546.52,341.36) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (511.07,324.24) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (475.62,298.55) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (493.34,319.10) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (428.35,211.22) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (434.26,307.11) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (505.16,255.74) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (511.07,204.37) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (404.71,228.34) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (534.71,329.38) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (528.80,336.23) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (528.80,161.56) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (451.98,300.27) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (516.98,325.95) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (516.98,332.80) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (481.53,255.74) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (499.25,325.95) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (463.80,221.49) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (522.89,324.24) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (528.80,327.66) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (404.71,264.30) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (481.53,250.61) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (404.71,245.47) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (505.16,307.11) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (286.53,117.04) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (469.71,267.73) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (534.71,310.54) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (534.71,337.94) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (540.62,310.54) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (540.62,337.94) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (463.80,180.40) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (410.62,219.78) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (256.99,135.87) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (499.25,315.68) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (534.71,313.96) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (463.80,289.99) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (481.53,327.66) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (451.98,295.13) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (546.52,259.17) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (499.25,228.34) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (487.44,291.70) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (451.98,281.43) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (493.34,307.11) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (516.98,298.55) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (499.25,289.99) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (475.62,238.62) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (463.80,238.62) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (493.34,272.87) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (446.07,289.99) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (528.80,288.28) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (522.89,307.11) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (440.16,248.89) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (499.25,289.99) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (516.98,298.55) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (511.07,324.24) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (463.80,274.58) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (505.16,312.25) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (487.44,319.10) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (475.62,308.83) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (469.71,250.61) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (540.62,320.81) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (440.16,272.87) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (516.98,252.32) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (481.53,286.57) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (505.16,255.74) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (499.25,250.61) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (528.80,334.51) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (499.25,255.74) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (511.07,283.14) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (522.89,324.24) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (121.08,200.95) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (440.16,307.11) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (487.44,211.22) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (463.80,199.23) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (351.53,254.03) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (428.35,307.11) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (505.16,329.38) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (528.80,329.38) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (221.53,281.43) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (499.25,319.10) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (534.71,334.51) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (493.34,218.07) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (522.89,317.39) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (457.89,207.79) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (511.07,226.63) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (540.62,324.24) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (511.07,307.11) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (310.17,289.99) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (511.07,307.11) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (540.62,332.80) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (540.62,313.96) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (516.98,332.80) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (511.07,310.54) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (505.16,308.83) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (528.80,238.62) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (457.89,271.15) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (516.98,289.99) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (487.44,279.72) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (404.71,204.37) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (505.16,271.15) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (457.89,221.49) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (475.62,255.74) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (487.44,296.84) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (463.80,281.43) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (463.80,195.81) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (451.98,216.36) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (463.80,219.78) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (410.62,259.17) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (451.98,267.73) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (475.62,272.87) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (440.16,269.44) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (511.07,329.38) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (392.89,212.93) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (534.71,339.65) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (516.98,327.66) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (416.53,260.88) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (540.62,315.68) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (540.62,339.65) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (528.80,327.66) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (463.80,272.87) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (516.98,329.38) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (487.44,254.03) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (422.44,267.73) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (487.44,293.42) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (499.25,324.24) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (546.52,341.36) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (487.44,317.39) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (528.80,337.94) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (481.53,289.99) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (416.53,336.23) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (469.71,293.42) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (422.44,245.47) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (481.53,308.83) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (487.44,315.68) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 4pt off 4pt ,line join=round] ( 50.18,197.52) -- (570.16,348.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 43.88,130.37) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 43.88,198.86) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 43.88,267.36) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 43.88,335.85) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 73.81, 72.32) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (191.99, 72.32) {0.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (310.17, 72.32) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (428.35, 72.32) {0.9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (546.52, 72.32) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at (310.17, 56.07) {Avg. Correct};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at ( 17.64,221.49) {Belief Avg. Correct};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.17] at (233.52, 18.85) { };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (250.36, 23.67) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (321.20, 23.67) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.93] at (266.03, 19.82) {Baseline};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.93] at (336.87, 19.82) {Treatment};
\end{scope}
\end{tikzpicture}


==> graphs_export/meta_cognition/beliefs_time.tex <==
% Created by tikzDevice version 0.12.4 on 2024-02-22 16:34:08
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 58.01,101.63) --
	(570.16,101.63);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 58.01,161.56) --
	(570.16,161.56);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 58.01,221.49) --
	(570.16,221.49);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 58.01,281.43) --
	(570.16,281.43);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 58.01,341.36) --
	(570.16,341.36);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (271.67,240.67) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (197.50,161.56) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (341.45,197.52) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (232.94,142.38) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (331.40,264.65) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (216.45,163.96) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (305.60,161.56) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (218.88,149.57) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (214.31,178.34) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (236.96,184.33) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (163.06,132.79) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (180.63,157.96) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (147.15,142.38) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (376.02,269.44) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (187.71,125.60) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (253.15,159.16) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (149.15,128.00) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (144.65,122.96) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (176.00,136.39) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (230.03,173.55) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (270.19,161.56) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (244.56,168.75) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (284.32,173.55) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (219.75,137.59) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (258.85,197.52) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (387.69,197.52) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (159.82,130.39) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (417.44,221.49) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (217.34,161.56) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (178.53,153.17) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (255.05,166.35) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (174.06,151.97) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (189.34,131.59) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (162.17,132.79) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (465.94,221.49) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (286.85,173.55) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (166.34,144.78) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (262.00,185.53) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (188.80,161.56) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (184.05,125.60) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (258.94,185.53) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (323.17,228.69) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (244.60,197.52) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (172.18,140.94) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (142.32,130.39) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (186.31,149.57) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (170.71,154.37) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (283.33,209.51) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (194.12,144.78) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (147.23,125.60) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (185.17,149.57) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (179.05,137.59) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (224.51,190.33) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (166.62,144.78) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (182.74,197.52) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (234.09,178.34) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (216.28,185.53) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (247.25,161.56) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (248.35,210.23) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (145.09,132.79) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (148.83,139.98) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (153.98,117.93) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (231.54,185.53) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (311.72,161.56) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (226.20,149.57) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (155.92,149.09) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (190.53,144.78) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (200.41,173.55) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (222.80,185.53) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (372.20,211.90) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (216.65,131.59) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (218.62,269.44) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (199.39,171.15) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (216.81,161.56) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (232.14,156.76) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (174.78,128.00) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (141.32,144.78) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (330.04,161.56) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (164.69,137.59) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (264.82,197.52) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (290.24,178.34) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (154.52,144.78) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (160.15,144.78) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (217.61,149.57) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (433.26,221.49) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (168.08,130.39) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (188.75,149.57) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (202.77,154.37) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (182.34,149.57) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (191.56,156.76) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (208.20,156.76) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (243.62,161.56) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (166.21,136.39) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (186.17,185.53) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (183.34,173.55) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (189.37,173.55) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (187.80,154.37) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (166.58,149.57) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (161.07,144.78) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (174.94,165.40) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (176.66,132.79) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (208.00,269.44) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (183.60,173.55) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (292.25,151.97) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (145.11,137.59) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (204.29,168.75) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (168.97,149.57) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (195.01,137.59) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (161.04,147.18) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (173.47,151.97) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (148.34,155.57) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (190.86,137.59) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (185.93,142.38) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (159.19,147.18) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (146.12,129.20) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (172.44,137.59) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (412.10,221.49) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (213.17,173.55) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (227.39,144.78) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (227.35,185.53) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (236.76,159.16) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (229.73,197.52) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (331.03,149.57) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (248.45,161.56) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (203.64,157.96) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (252.40,168.75) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (161.58,149.57) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (167.96,144.78) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (187.63,144.78) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (137.47,124.88) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (192.95,184.33) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (170.17,142.38) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (205.04,148.37) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (144.14,137.59) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (175.51,137.59) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (143.92,154.37) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (267.59,185.53) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (213.24,186.97) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (365.54,173.55) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (167.83,143.58) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (193.01,139.02) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (153.83,125.12) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (158.81,190.33) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (146.52,149.09) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (171.33,147.18) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (173.34,149.57) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (137.19,142.38) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (242.42,178.34) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (329.85,325.54) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (469.29,317.39) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (152.77,149.57) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (163.38,139.98) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (161.13,149.57) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (166.60,137.59) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (163.15,144.78) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (182.15,130.39) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (152.91,142.38) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (147.60,137.59) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (157.62,135.19) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (171.00,168.75) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (194.55,197.04) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (273.87,173.55) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (187.67,135.19) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (291.25,197.52) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (232.86,125.60) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (153.36,123.20) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (149.80,147.18) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (257.04,221.49) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (136.54,122.00) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (157.61,149.57) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (142.54,130.39) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (243.35,215.50) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (161.38,156.76) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (156.30,142.38) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (129.49,111.21) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (156.36,135.19) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (199.36,149.57) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (255.94,154.37) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (228.59,149.57) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (220.97,136.39) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (186.11,130.39) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (181.69,149.57) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (224.98,159.16) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (169.17,136.39) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (190.36,137.59) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (187.44,161.56) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (237.43,173.55) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (239.39,173.55) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (200.64,293.42) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (165.07,128.00) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (164.42,149.57) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (220.23,179.54) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (142.63,137.59) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (251.10,163.96) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (232.83,173.55) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (180.77,149.57) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (169.00,142.38) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (214.84,143.58) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (171.35,130.39) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (162.75,128.00) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (145.87,130.39) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (170.24,141.18) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (285.14,213.10) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (272.05,149.57) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (168.51,137.59) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (191.31,144.78) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (180.10,158.44) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (292.95,168.75) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (155.75,125.60) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (202.74,137.59) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (193.52,130.39) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (199.86,171.15) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (138.24,130.39) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (250.78,180.74) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (355.67,161.56) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (280.24,185.53) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (193.16,143.58) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (253.42,161.56) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (252.84,245.47) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (201.15,173.55) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (231.20,173.55) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (257.47,149.57) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (148.82,130.39) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (217.59,156.76) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (180.67,149.57) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (163.46,128.00) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (198.25,173.55) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (189.35,185.53) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (204.97,179.54) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (239.73,149.57) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (237.45,155.57) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (275.19,156.76) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (176.55,155.57) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (163.70,147.18) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (165.68,137.59) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (164.25,139.98) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (222.82,257.45) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (235.26,154.37) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (184.58,135.19) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (194.57,161.56) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (188.70,221.49) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (182.01,161.56) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (265.84,209.51) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (152.30,139.98) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (176.46,137.59) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (205.73,178.34) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (411.41,194.64) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (160.93,138.78) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (148.13,135.19) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (140.31,139.98) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (200.42,149.57) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (193.17,175.94) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (163.72,118.41) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (274.60,197.52) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (216.49,161.56) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (149.33,131.59) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (229.30,173.55) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (163.40,149.57) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (151.78,135.19) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (222.28,161.56) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (300.41,203.03) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (204.00,143.58) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (248.47,185.53) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (194.26,171.15) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (208.17,197.52) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (174.92,137.59) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (243.97,161.56) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (176.11,163.96) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (395.35,185.53) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (176.83,142.38) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (148.55,173.55) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (161.15,144.78) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (168.11,144.78) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (172.20,164.92) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (168.39,149.57) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (211.40,149.57) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (319.62,197.52) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (310.94,257.45) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (201.56,173.55) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (260.48,173.55) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (195.75,143.58) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (196.24,185.53) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (178.73,120.80) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (138.92,126.80) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (280.40,173.55) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (253.86,161.56) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (151.14,123.20) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (255.83,204.71) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (210.93,144.78) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (143.99,143.58) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 4pt off 4pt ,line join=round] ( 58.01, 93.23) -- (570.16,277.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 51.71, 96.12) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 51.71,156.05) {2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 51.71,215.99) {5.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 51.71,275.92) {7.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 51.71,335.85) {10.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 81.28, 72.32) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (214.31, 72.32) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (347.34, 72.32) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (480.37, 72.32) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at (314.08, 56.07) {Avg. Time (in sec)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at ( 17.64,221.49) {Belief Avg. Time};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.17] at (237.43, 18.85) { };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (254.27, 23.67) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (325.11, 23.67) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.93] at (269.94, 19.82) {Baseline};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.93] at (340.79, 19.82) {Treatment};
\end{scope}
\end{tikzpicture}


==> graphs_export/results/arithmetics_treatment_effects.tex <==
% Created by tikzDevice version 0.12.6 on 2024-06-13 16:30:21
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 51.05, 98.26) --
	(570.16, 98.26);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 51.05,158.99) --
	(570.16,158.99);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 51.05,219.73) --
	(570.16,219.73);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 51.05,280.47) --
	(570.16,280.47);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 51.05,341.20) --
	(570.16,341.20);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] ( 86.44, 99.02) --
	(110.04, 99.02);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] ( 98.24, 99.02) --
	( 98.24, 98.31);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] ( 86.44, 98.31) --
	(110.04, 98.31);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] ( 86.44, 99.02) --
	(110.04, 99.02);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] ( 98.24, 99.02) --
	( 98.24, 98.31);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] ( 86.44, 98.31) --
	(110.04, 98.31);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (114.76, 99.57) --
	(138.36, 99.57);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (126.56, 99.57) --
	(126.56, 98.57);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (114.76, 98.57) --
	(138.36, 98.57);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (114.76, 99.67) --
	(138.36, 99.67);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (126.56, 99.67) --
	(126.56, 98.62);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (114.76, 98.62) --
	(138.36, 98.62);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (147.79,100.19) --
	(171.39,100.19);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (159.59,100.19) --
	(159.59, 98.92);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (147.79, 98.92) --
	(171.39, 98.92);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (147.79, 99.78) --
	(171.39, 99.78);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (159.59, 99.78) --
	(159.59, 98.68);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (147.79, 98.68) --
	(171.39, 98.68);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (180.83,100.58) --
	(204.42,100.58);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (192.63,100.58) --
	(192.63, 99.17);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (180.83, 99.17) --
	(204.42, 99.17);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (180.83,100.88) --
	(204.42,100.88);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (192.63,100.88) --
	(192.63, 99.36);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (180.83, 99.36) --
	(204.42, 99.36);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (218.58,103.14) --
	(242.18,103.14);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (230.38,103.14) --
	(230.38,100.98);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (218.58,100.98) --
	(242.18,100.98);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (218.58,103.05) --
	(242.18,103.05);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (230.38,103.05) --
	(230.38,100.91);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (218.58,100.91) --
	(242.18,100.91);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (265.77,114.64) --
	(289.37,114.64);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (277.57,114.64) --
	(277.57,110.54);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (265.77,110.54) --
	(289.37,110.54);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (265.77,127.36) --
	(289.37,127.36);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (277.57,127.36) --
	(277.57,121.95);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (265.77,121.95) --
	(289.37,121.95);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (317.68,316.12) --
	(341.28,316.12);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (329.48,316.12) --
	(329.48,310.57);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (317.68,310.57) --
	(341.28,310.57);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (317.68,254.63) --
	(341.28,254.63);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (329.48,254.63) --
	(329.48,246.22);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (317.68,246.22) --
	(341.28,246.22);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (379.03,330.50) --
	(402.63,330.50);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (390.83,330.50) --
	(390.83,326.64);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (379.03,326.64) --
	(402.63,326.64);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (379.03,310.83) --
	(402.63,310.83);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (390.83,310.83) --
	(390.83,304.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (379.03,304.85) --
	(402.63,304.85);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (449.82,336.12) --
	(473.42,336.12);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (461.62,336.12) --
	(461.62,333.32);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (449.82,333.32) --
	(473.42,333.32);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (449.82,324.28) --
	(473.42,324.28);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (461.62,324.28) --
	(461.62,319.58);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (449.82,319.58) --
	(473.42,319.58);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (534.77,338.20) --
	(558.36,338.20);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (546.56,338.20) --
	(546.56,335.95);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (534.77,335.95) --
	(558.36,335.95);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (534.77,332.59) --
	(558.36,332.59);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (546.56,332.59) --
	(546.56,329.08);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (534.77,329.08) --
	(558.36,329.08);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 98.24, 98.66) circle (  4.64);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 98.24, 98.66) circle (  4.64);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (126.56, 99.07) circle (  4.64);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (126.56, 99.15) circle (  4.64);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (159.59, 99.55) circle (  4.64);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (159.59, 99.23) circle (  4.64);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (192.63, 99.88) circle (  4.64);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (192.63,100.12) circle (  4.64);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (230.38,102.06) circle (  4.64);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (230.38,101.98) circle (  4.64);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (277.57,112.59) circle (  4.64);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (277.57,124.66) circle (  4.64);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (329.48,313.34) circle (  4.64);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (329.48,250.42) circle (  4.64);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (390.83,328.57) circle (  4.64);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (390.83,307.84) circle (  4.64);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (461.62,334.72) circle (  4.64);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (461.62,321.93) circle (  4.64);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (546.56,337.07) circle (  4.64);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (546.56,330.84) circle (  4.64);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 5.4pt,line join=round] ( 98.24, 98.66) --
	(126.56, 99.07) --
	(159.59, 99.55) --
	(192.63, 99.88) --
	(230.38,102.06) --
	(277.57,112.59) --
	(329.48,313.34) --
	(390.83,328.57) --
	(461.62,334.72) --
	(546.56,337.07);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 5.4pt,line join=round] ( 98.24, 98.66) --
	(126.56, 99.15) --
	(159.59, 99.23) --
	(192.63,100.12) --
	(230.38,101.98) --
	(277.57,124.66) --
	(329.48,250.42) --
	(390.83,307.84) --
	(461.62,321.93) --
	(546.56,330.84);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,dash pattern=on 7pt off 3pt ,line join=round] (310.61, 86.11) -- (310.61,353.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 44.75, 94.12) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 44.75,154.86) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 44.75,215.60) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 44.75,276.33) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 44.75,337.07) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 74.65, 71.54) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (192.63, 71.54) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (310.61, 71.54) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (428.58, 71.54) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (546.56, 71.54) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at (310.61, 56.07) {Ratio $\frac{A}{B}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at ( 17.64,219.73) {Average Choice $A$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.17] at (233.96, 18.85) { };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (243.86, 23.67) -- (257.73, 23.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (250.80, 23.67) circle (  4.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 5.4pt,line join=round] (243.86, 23.67) -- (257.73, 23.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (314.70, 23.67) -- (328.58, 23.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (321.64, 23.67) circle (  4.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 5.4pt,line join=round] (314.70, 23.67) -- (328.58, 23.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.93] at (266.47, 19.82) {Baseline};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.93] at (337.31, 19.82) {Treatment};
\end{scope}
\end{tikzpicture}


==> graphs_export/results/main_treatment_effects.tex <==
% Created by tikzDevice version 0.12.6 on 2024-06-13 12:54:13
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 58.01, 99.95) --
	(570.16, 99.95);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 58.01,160.28) --
	(570.16,160.28);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 58.01,220.61) --
	(570.16,220.61);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 58.01,280.95) --
	(570.16,280.95);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 58.01,341.28) --
	(570.16,341.28);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] ( 71.97,103.31) --
	( 90.60,103.31);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] ( 81.28,103.31) --
	( 81.28,101.57);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] ( 71.97,101.57) --
	( 90.60,101.57);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] ( 71.97,109.19) --
	( 90.60,109.19);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] ( 81.28,109.19) --
	( 81.28,106.15);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] ( 71.97,106.15) --
	( 90.60,106.15);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] ( 90.60,117.25) --
	(109.22,117.25);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] ( 99.91,117.25) --
	( 99.91,113.05);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] ( 90.60,113.05) --
	(109.22,113.05);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] ( 90.60,118.70) --
	(109.22,118.70);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] ( 99.91,118.70) --
	( 99.91,114.33);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] ( 90.60,114.33) --
	(109.22,114.33);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (112.95,127.18) --
	(131.57,127.18);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (122.26,127.18) --
	(122.26,121.95);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (112.95,121.95) --
	(131.57,121.95);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (112.95,132.05) --
	(131.57,132.05);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (122.26,132.05) --
	(122.26,126.41);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (112.95,126.41) --
	(131.57,126.41);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (139.02,139.40) --
	(157.64,139.40);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (148.33,139.40) --
	(148.33,133.22);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (139.02,133.22) --
	(157.64,133.22);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (139.02,145.88) --
	(157.64,145.88);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (148.33,145.88) --
	(148.33,139.29);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (139.02,139.29) --
	(157.64,139.29);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (165.09,155.22) --
	(183.72,155.22);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (174.40,155.22) --
	(174.40,148.13);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (165.09,148.13) --
	(183.72,148.13);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (165.09,158.51) --
	(183.72,158.51);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (174.40,158.51) --
	(174.40,151.27);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (165.09,151.27) --
	(183.72,151.27);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (194.89,185.12) --
	(213.51,185.12);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (204.20,185.12) --
	(204.20,176.96);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (194.89,176.96) --
	(213.51,176.96);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (194.89,178.18) --
	(213.51,178.18);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (204.20,178.18) --
	(204.20,170.21);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (194.89,170.21) --
	(213.51,170.21);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (232.14,207.11) --
	(250.76,207.11);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (241.45,207.11) --
	(241.45,198.56);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (232.14,198.56) --
	(250.76,198.56);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (232.14,200.23) --
	(250.76,200.23);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (241.45,200.23) --
	(241.45,191.77);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (232.14,191.77) --
	(250.76,191.77);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (273.11,251.29) --
	(291.73,251.29);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (282.42,251.29) --
	(282.42,242.87);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (273.11,242.87) --
	(291.73,242.87);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (273.11,227.83) --
	(291.73,227.83);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (282.42,227.83) --
	(282.42,219.19);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (273.11,219.19) --
	(291.73,219.19);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (321.53,278.61) --
	(340.16,278.61);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (330.84,278.61) --
	(330.84,270.89);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (321.53,270.89) --
	(340.16,270.89);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (321.53,263.40) --
	(340.16,263.40);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (330.84,263.40) --
	(330.84,255.22);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (321.53,255.22) --
	(340.16,255.22);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (377.40,306.22) --
	(396.03,306.22);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (386.72,306.22) --
	(386.72,299.92);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (377.40,299.92) --
	(396.03,299.92);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (377.40,291.53) --
	(396.03,291.53);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (386.72,291.53) --
	(386.72,284.36);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (377.40,284.36) --
	(396.03,284.36);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (444.45,333.10) --
	(463.07,333.10);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (453.76,333.10) --
	(453.76,329.68);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (444.45,329.68) --
	(463.07,329.68);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (444.45,322.80) --
	(463.07,322.80);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (453.76,322.80) --
	(453.76,317.94);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (444.45,317.94) --
	(463.07,317.94);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (526.39,338.51) --
	(545.02,338.51);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (535.71,338.51) --
	(535.71,336.34);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (526.39,336.34) --
	(545.02,336.34);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (526.39,332.29) --
	(545.02,332.29);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (535.71,332.29) --
	(535.71,328.72);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (526.39,328.72) --
	(545.02,328.72);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 81.28,102.44) circle (  4.64);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 81.28,107.67) circle (  4.64);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 99.91,115.15) circle (  4.64);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 99.91,116.52) circle (  4.64);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (122.26,124.56) circle (  4.64);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (122.26,129.23) circle (  4.64);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (148.33,136.31) circle (  4.64);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (148.33,142.58) circle (  4.64);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (174.40,151.67) circle (  4.64);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (174.40,154.89) circle (  4.64);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (204.20,181.04) circle (  4.64);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (204.20,174.20) circle (  4.64);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (241.45,202.84) circle (  4.64);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (241.45,196.00) circle (  4.64);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (282.42,247.08) circle (  4.64);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (282.42,223.51) circle (  4.64);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (330.84,274.75) circle (  4.64);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (330.84,259.31) circle (  4.64);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (386.72,303.07) circle (  4.64);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (386.72,287.95) circle (  4.64);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (453.76,331.39) circle (  4.64);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (453.76,320.37) circle (  4.64);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (535.71,337.42) circle (  4.64);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (535.71,330.50) circle (  4.64);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 5.4pt,line join=round] ( 81.28,102.44) --
	( 99.91,115.15) --
	(122.26,124.56) --
	(148.33,136.31) --
	(174.40,151.67) --
	(204.20,181.04) --
	(241.45,202.84) --
	(282.42,247.08) --
	(330.84,274.75) --
	(386.72,303.07) --
	(453.76,331.39) --
	(535.71,337.42);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 5.4pt,line join=round] ( 81.28,107.67) --
	( 99.91,116.52) --
	(122.26,129.23) --
	(148.33,142.58) --
	(174.40,154.89) --
	(204.20,174.20) --
	(241.45,196.00) --
	(282.42,223.51) --
	(330.84,259.31) --
	(386.72,287.95) --
	(453.76,320.37) --
	(535.71,330.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 51.71, 94.44) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 51.71,154.77) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 51.71,215.11) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 51.71,275.44) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 51.71,335.77) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at ( 81.28, 71.93) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at (230.28, 71.93) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at (379.27, 71.93) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at (528.26, 71.93) {1.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at (314.08, 56.07) {Ratio $\frac{\text{self}}{\text{other}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at ( 17.64,220.61) {Average Choice $\text{self}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.17] at (237.43, 18.85) { };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (247.33, 23.67) -- (261.21, 23.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (254.27, 23.67) circle (  4.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 5.4pt,line join=round] (247.33, 23.67) -- (261.21, 23.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (318.18, 23.67) -- (332.05, 23.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (325.11, 23.67) circle (  4.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 5.4pt,line join=round] (318.18, 23.67) -- (332.05, 23.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.93] at (269.94, 19.82) {Baseline};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.93] at (340.79, 19.82) {Treatment};
\end{scope}
\end{tikzpicture}


==> graphs_export/results/maint_treatment_effects.tex <==
% Created by tikzDevice version 0.12.4 on 2023-08-17 15:14:12
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 58.01,101.63) --
	(570.16,101.63);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 58.01,161.56) --
	(570.16,161.56);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 58.01,221.49) --
	(570.16,221.49);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 58.01,281.43) --
	(570.16,281.43);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 58.01,341.36) --
	(570.16,341.36);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 81.28,104.10) circle (  4.64);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 81.28,109.30) circle (  4.64);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 99.91,116.73) circle (  4.64);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 99.91,118.09) circle (  4.64);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (122.26,126.08) circle (  4.64);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (122.26,130.71) circle (  4.64);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (148.33,137.75) circle (  4.64);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (148.33,143.98) circle (  4.64);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (174.40,153.01) circle (  4.64);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (174.40,156.21) circle (  4.64);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (204.20,182.18) circle (  4.64);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (204.20,175.38) circle (  4.64);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (241.45,203.83) circle (  4.64);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (241.45,197.04) circle (  4.64);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (282.42,247.79) circle (  4.64);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (282.42,224.37) circle (  4.64);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (330.84,275.28) circle (  4.64);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (330.84,259.93) circle (  4.64);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (386.72,303.40) circle (  4.64);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (386.72,288.38) circle (  4.64);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (453.76,331.53) circle (  4.64);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (453.76,320.59) circle (  4.64);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (535.71,337.53) circle (  4.64);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (535.71,330.65) circle (  4.64);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 5.4pt,line join=round] ( 81.28,104.10) --
	( 99.91,116.73) --
	(122.26,126.08) --
	(148.33,137.75) --
	(174.40,153.01) --
	(204.20,182.18) --
	(241.45,203.83) --
	(282.42,247.79) --
	(330.84,275.28) --
	(386.72,303.40) --
	(453.76,331.53) --
	(535.71,337.53);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 5.4pt,line join=round] ( 81.28,109.30) --
	( 99.91,118.09) --
	(122.26,130.71) --
	(148.33,143.98) --
	(174.40,156.21) --
	(204.20,175.38) --
	(241.45,197.04) --
	(282.42,224.37) --
	(330.84,259.93) --
	(386.72,288.38) --
	(453.76,320.59) --
	(535.71,330.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 51.71, 96.12) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 51.71,156.05) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 51.71,215.99) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 51.71,275.92) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 51.71,335.85) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 81.28, 72.32) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (230.28, 72.32) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (379.27, 72.32) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (528.26, 72.32) {1.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at (314.08, 56.07) {Ratio Self/Other};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at ( 17.64,221.49) {Avg. Choice Self};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.17] at (237.43, 18.85) { };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (254.27, 23.67) circle (  4.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 5.4pt,line join=round] (247.33, 23.67) -- (261.21, 23.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (325.11, 23.67) circle (  4.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 5.4pt,line join=round] (318.18, 23.67) -- (332.05, 23.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.93] at (269.94, 19.82) {Baseline};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.93] at (340.79, 19.82) {Treatment};
\end{scope}
\end{tikzpicture}


==> graphs_export/robustness/CATE_graphs.tex <==
% Created by tikzDevice version 0.12.4 on 2024-04-04 13:38:49
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (1084.05,650.43);
\begin{scope}
\path[clip] ( 67.07,455.85) rectangle (251.67,616.83);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 67.07,463.17) --
	(251.67,463.17);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 67.07,511.95) --
	(251.67,511.95);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 67.07,560.73) --
	(251.67,560.73);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 67.07,609.52) --
	(251.67,609.52);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 79.46,507.81) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 81.28,507.69) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 84.76,507.67) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 89.99,508.74) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 91.20,510.12) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 99.00,513.39) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 99.91,515.74) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (116.42,531.54) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (133.60,535.80) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (151.87,541.62) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (239.28,541.91) circle (  1.96);

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 75.46,555.07) --
	( 83.45,555.07);

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 79.46,555.07) --
	( 79.46,460.54);

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 75.46,460.54) --
	( 83.45,460.54);

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 77.28,555.09) --
	( 85.27,555.09);

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 81.28,555.09) --
	( 81.28,460.28);

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 77.28,460.28) --
	( 85.27,460.28);

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 80.76,555.70) --
	( 88.76,555.70);

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 84.76,555.70) --
	( 84.76,459.65);

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 80.76,459.65) --
	( 88.76,459.65);

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 85.99,557.89) --
	( 93.98,557.89);

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 89.99,557.89) --
	( 89.99,459.59);

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 85.99,459.59) --
	( 93.98,459.59);

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 87.20,559.46) --
	( 95.19,559.46);

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 91.20,559.46) --
	( 91.20,460.78);

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 87.20,460.78) --
	( 95.19,460.78);

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 95.00,561.36) --
	(103.00,561.36);

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 99.00,561.36) --
	( 99.00,465.42);

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 95.00,465.42) --
	(103.00,465.42);

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 95.91,567.07) --
	(103.90,567.07);

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 99.91,567.07) --
	( 99.91,464.40);

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 95.91,464.40) --
	(103.90,464.40);

\path[draw=drawColor,line width= 1.4pt,line join=round] (112.43,585.94) --
	(120.42,585.94);

\path[draw=drawColor,line width= 1.4pt,line join=round] (116.42,585.94) --
	(116.42,477.15);

\path[draw=drawColor,line width= 1.4pt,line join=round] (112.43,477.15) --
	(120.42,477.15);

\path[draw=drawColor,line width= 1.4pt,line join=round] (129.60,588.28) --
	(137.60,588.28);

\path[draw=drawColor,line width= 1.4pt,line join=round] (133.60,588.28) --
	(133.60,483.32);

\path[draw=drawColor,line width= 1.4pt,line join=round] (129.60,483.32) --
	(137.60,483.32);

\path[draw=drawColor,line width= 1.4pt,line join=round] (147.87,601.53) --
	(155.87,601.53);

\path[draw=drawColor,line width= 1.4pt,line join=round] (151.87,601.53) --
	(151.87,481.71);

\path[draw=drawColor,line width= 1.4pt,line join=round] (147.87,481.71) --
	(155.87,481.71);

\path[draw=drawColor,line width= 1.4pt,line join=round] (235.28,601.94) --
	(243.28,601.94);

\path[draw=drawColor,line width= 1.4pt,line join=round] (239.28,601.94) --
	(239.28,481.87);

\path[draw=drawColor,line width= 1.4pt,line join=round] (235.28,481.87) --
	(243.28,481.87);

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 4pt off 4pt ,line join=round] ( 67.07,560.73) -- (251.67,560.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,650.43);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.77,459.04) {-0.050};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.77,507.82) {-0.025};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.77,556.60) {0.000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.77,605.38) {0.025};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,650.43);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 79.46,441.29) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (126.67,441.29) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (173.88,441.29) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (221.09,441.29) {150};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,650.43);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 24.26,536.34) {CATE (other features at median)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,650.43);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 67.07,626.17) {1: Altruism (GPS)};
\end{scope}
\begin{scope}
\path[clip] (271.17,455.85) rectangle (455.76,616.83);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.7pt,line join=round] (271.17,463.17) --
	(455.76,463.17);

\path[draw=drawColor,line width= 1.7pt,line join=round] (271.17,511.95) --
	(455.76,511.95);

\path[draw=drawColor,line width= 1.7pt,line join=round] (271.17,560.73) --
	(455.76,560.73);

\path[draw=drawColor,line width= 1.7pt,line join=round] (271.17,609.52) --
	(455.76,609.52);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (283.55,500.13) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (316.36,500.04) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (325.61,500.15) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (342.43,505.29) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (350.85,508.61) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (359.26,513.39) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (367.67,523.16) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (376.08,529.16) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (384.49,533.05) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (401.32,536.51) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (443.38,536.54) circle (  1.96);

\path[draw=drawColor,line width= 1.4pt,line join=round] (279.56,546.43) --
	(287.55,546.43);

\path[draw=drawColor,line width= 1.4pt,line join=round] (283.55,546.43) --
	(283.55,453.83);

\path[draw=drawColor,line width= 1.4pt,line join=round] (279.56,453.83) --
	(287.55,453.83);

\path[draw=drawColor,line width= 1.4pt,line join=round] (312.36,545.85) --
	(320.35,545.85);

\path[draw=drawColor,line width= 1.4pt,line join=round] (316.36,545.85) --
	(316.36,454.24);

\path[draw=drawColor,line width= 1.4pt,line join=round] (312.36,454.24) --
	(320.35,454.24);

\path[draw=drawColor,line width= 1.4pt,line join=round] (321.62,546.84) --
	(329.61,546.84);

\path[draw=drawColor,line width= 1.4pt,line join=round] (325.61,546.84) --
	(325.61,453.45);

\path[draw=drawColor,line width= 1.4pt,line join=round] (321.62,453.45) --
	(329.61,453.45);

\path[draw=drawColor,line width= 1.4pt,line join=round] (338.44,549.80) --
	(346.43,549.80);

\path[draw=drawColor,line width= 1.4pt,line join=round] (342.43,549.80) --
	(342.43,460.79);

\path[draw=drawColor,line width= 1.4pt,line join=round] (338.44,460.79) --
	(346.43,460.79);

\path[draw=drawColor,line width= 1.4pt,line join=round] (346.85,553.59) --
	(354.84,553.59);

\path[draw=drawColor,line width= 1.4pt,line join=round] (350.85,553.59) --
	(350.85,463.64);

\path[draw=drawColor,line width= 1.4pt,line join=round] (346.85,463.64) --
	(354.84,463.64);

\path[draw=drawColor,line width= 1.4pt,line join=round] (355.26,561.36) --
	(363.25,561.36);

\path[draw=drawColor,line width= 1.4pt,line join=round] (359.26,561.36) --
	(359.26,465.42);

\path[draw=drawColor,line width= 1.4pt,line join=round] (355.26,465.42) --
	(363.25,465.42);

\path[draw=drawColor,line width= 1.4pt,line join=round] (363.67,574.55) --
	(371.67,574.55);

\path[draw=drawColor,line width= 1.4pt,line join=round] (367.67,574.55) --
	(367.67,471.76);

\path[draw=drawColor,line width= 1.4pt,line join=round] (363.67,471.76) --
	(371.67,471.76);

\path[draw=drawColor,line width= 1.4pt,line join=round] (372.09,582.65) --
	(380.08,582.65);

\path[draw=drawColor,line width= 1.4pt,line join=round] (376.08,582.65) --
	(376.08,475.66);

\path[draw=drawColor,line width= 1.4pt,line join=round] (372.09,475.66) --
	(380.08,475.66);

\path[draw=drawColor,line width= 1.4pt,line join=round] (380.50,588.06) --
	(388.49,588.06);

\path[draw=drawColor,line width= 1.4pt,line join=round] (384.49,588.06) --
	(384.49,478.04);

\path[draw=drawColor,line width= 1.4pt,line join=round] (380.50,478.04) --
	(388.49,478.04);

\path[draw=drawColor,line width= 1.4pt,line join=round] (397.32,593.84) --
	(405.31,593.84);

\path[draw=drawColor,line width= 1.4pt,line join=round] (401.32,593.84) --
	(401.32,479.18);

\path[draw=drawColor,line width= 1.4pt,line join=round] (397.32,479.18) --
	(405.31,479.18);

\path[draw=drawColor,line width= 1.4pt,line join=round] (439.38,593.89) --
	(447.37,593.89);

\path[draw=drawColor,line width= 1.4pt,line join=round] (443.38,593.89) --
	(443.38,479.18);

\path[draw=drawColor,line width= 1.4pt,line join=round] (439.38,479.18) --
	(447.37,479.18);

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 4pt off 4pt ,line join=round] (271.17,560.73) -- (455.76,560.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,650.43);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (283.55,441.29) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (317.20,441.29) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (350.85,441.29) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (384.49,441.29) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (418.14,441.29) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (451.79,441.29) {7};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,650.43);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (271.17,626.17) {2: Avg. NFC};
\end{scope}
\begin{scope}
\path[clip] (475.26,455.85) rectangle (659.86,616.83);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.7pt,line join=round] (475.26,463.17) --
	(659.86,463.17);

\path[draw=drawColor,line width= 1.7pt,line join=round] (475.26,511.95) --
	(659.86,511.95);

\path[draw=drawColor,line width= 1.7pt,line join=round] (475.26,560.73) --
	(659.86,560.73);

\path[draw=drawColor,line width= 1.7pt,line join=round] (475.26,609.52) --
	(659.86,609.52);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (487.65,537.16) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (540.92,537.09) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (552.76,536.70) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (568.74,519.06) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (576.44,516.50) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (582.36,513.39) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (594.20,511.09) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (600.12,510.18) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (606.04,510.88) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (617.87,511.13) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (647.47,511.12) circle (  1.96);

\path[draw=drawColor,line width= 1.4pt,line join=round] (483.65,588.84) --
	(491.64,588.84);

\path[draw=drawColor,line width= 1.4pt,line join=round] (487.65,588.84) --
	(487.65,485.48);

\path[draw=drawColor,line width= 1.4pt,line join=round] (483.65,485.48) --
	(491.64,485.48);

\path[draw=drawColor,line width= 1.4pt,line join=round] (536.93,587.23) --
	(544.92,587.23);

\path[draw=drawColor,line width= 1.4pt,line join=round] (540.92,587.23) --
	(540.92,486.95);

\path[draw=drawColor,line width= 1.4pt,line join=round] (536.93,486.95) --
	(544.92,486.95);

\path[draw=drawColor,line width= 1.4pt,line join=round] (548.77,588.57) --
	(556.76,588.57);

\path[draw=drawColor,line width= 1.4pt,line join=round] (552.76,588.57) --
	(552.76,484.83);

\path[draw=drawColor,line width= 1.4pt,line join=round] (548.77,484.83) --
	(556.76,484.83);

\path[draw=drawColor,line width= 1.4pt,line join=round] (564.75,567.68) --
	(572.74,567.68);

\path[draw=drawColor,line width= 1.4pt,line join=round] (568.74,567.68) --
	(568.74,470.43);

\path[draw=drawColor,line width= 1.4pt,line join=round] (564.75,470.43) --
	(572.74,470.43);

\path[draw=drawColor,line width= 1.4pt,line join=round] (572.44,563.86) --
	(580.43,563.86);

\path[draw=drawColor,line width= 1.4pt,line join=round] (576.44,563.86) --
	(576.44,469.13);

\path[draw=drawColor,line width= 1.4pt,line join=round] (572.44,469.13) --
	(580.43,469.13);

\path[draw=drawColor,line width= 1.4pt,line join=round] (578.36,561.36) --
	(586.35,561.36);

\path[draw=drawColor,line width= 1.4pt,line join=round] (582.36,561.36) --
	(582.36,465.42);

\path[draw=drawColor,line width= 1.4pt,line join=round] (578.36,465.42) --
	(586.35,465.42);

\path[draw=drawColor,line width= 1.4pt,line join=round] (590.20,559.97) --
	(598.19,559.97);

\path[draw=drawColor,line width= 1.4pt,line join=round] (594.20,559.97) --
	(594.20,462.21);

\path[draw=drawColor,line width= 1.4pt,line join=round] (590.20,462.21) --
	(598.19,462.21);

\path[draw=drawColor,line width= 1.4pt,line join=round] (596.12,559.66) --
	(604.11,559.66);

\path[draw=drawColor,line width= 1.4pt,line join=round] (600.12,559.66) --
	(600.12,460.71);

\path[draw=drawColor,line width= 1.4pt,line join=round] (596.12,460.71) --
	(604.11,460.71);

\path[draw=drawColor,line width= 1.4pt,line join=round] (602.04,561.68) --
	(610.03,561.68);

\path[draw=drawColor,line width= 1.4pt,line join=round] (606.04,561.68) --
	(606.04,460.07);

\path[draw=drawColor,line width= 1.4pt,line join=round] (602.04,460.07) --
	(610.03,460.07);

\path[draw=drawColor,line width= 1.4pt,line join=round] (613.88,561.56) --
	(621.87,561.56);

\path[draw=drawColor,line width= 1.4pt,line join=round] (617.87,561.56) --
	(617.87,460.69);

\path[draw=drawColor,line width= 1.4pt,line join=round] (613.88,460.69) --
	(621.87,460.69);

\path[draw=drawColor,line width= 1.4pt,line join=round] (643.48,562.11) --
	(651.47,562.11);

\path[draw=drawColor,line width= 1.4pt,line join=round] (647.47,562.11) --
	(647.47,460.13);

\path[draw=drawColor,line width= 1.4pt,line join=round] (643.48,460.13) --
	(651.47,460.13);

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 4pt off 4pt ,line join=round] (475.26,560.73) -- (659.86,560.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,650.43);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (487.65,441.29) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (540.92,441.29) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (594.20,441.29) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (647.47,441.29) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,650.43);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (475.26,626.17) {3: Avg. Deliberation};
\end{scope}
\begin{scope}
\path[clip] (679.36,455.85) rectangle (863.95,616.83);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.7pt,line join=round] (679.36,463.17) --
	(863.95,463.17);

\path[draw=drawColor,line width= 1.7pt,line join=round] (679.36,511.95) --
	(863.95,511.95);

\path[draw=drawColor,line width= 1.7pt,line join=round] (679.36,560.73) --
	(863.95,560.73);

\path[draw=drawColor,line width= 1.7pt,line join=round] (679.36,609.52) --
	(863.95,609.52);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (691.74,520.45) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (720.51,512.91) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (739.69,513.69) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (755.67,513.39) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (771.66,512.27) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (787.64,510.06) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (803.62,509.70) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (819.60,510.14) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (851.57,510.18) circle (  1.96);

\path[draw=drawColor,line width= 1.4pt,line join=round] (687.75,578.44) --
	(695.74,578.44);

\path[draw=drawColor,line width= 1.4pt,line join=round] (691.74,578.44) --
	(691.74,462.46);

\path[draw=drawColor,line width= 1.4pt,line join=round] (687.75,462.46) --
	(695.74,462.46);

\path[draw=drawColor,line width= 1.4pt,line join=round] (716.52,557.77) --
	(724.51,557.77);

\path[draw=drawColor,line width= 1.4pt,line join=round] (720.51,557.77) --
	(720.51,468.05);

\path[draw=drawColor,line width= 1.4pt,line join=round] (716.52,468.05) --
	(724.51,468.05);

\path[draw=drawColor,line width= 1.4pt,line join=round] (735.70,558.66) --
	(743.69,558.66);

\path[draw=drawColor,line width= 1.4pt,line join=round] (739.69,558.66) --
	(739.69,468.71);

\path[draw=drawColor,line width= 1.4pt,line join=round] (735.70,468.71) --
	(743.69,468.71);

\path[draw=drawColor,line width= 1.4pt,line join=round] (751.68,561.36) --
	(759.67,561.36);

\path[draw=drawColor,line width= 1.4pt,line join=round] (755.67,561.36) --
	(755.67,465.42);

\path[draw=drawColor,line width= 1.4pt,line join=round] (751.68,465.42) --
	(759.67,465.42);

\path[draw=drawColor,line width= 1.4pt,line join=round] (767.66,564.41) --
	(775.65,564.41);

\path[draw=drawColor,line width= 1.4pt,line join=round] (771.66,564.41) --
	(771.66,460.14);

\path[draw=drawColor,line width= 1.4pt,line join=round] (767.66,460.14) --
	(775.65,460.14);

\path[draw=drawColor,line width= 1.4pt,line join=round] (783.64,565.40) --
	(791.63,565.40);

\path[draw=drawColor,line width= 1.4pt,line join=round] (787.64,565.40) --
	(787.64,454.73);

\path[draw=drawColor,line width= 1.4pt,line join=round] (783.64,454.73) --
	(791.63,454.73);

\path[draw=drawColor,line width= 1.4pt,line join=round] (799.63,562.32) --
	(807.62,562.32);

\path[draw=drawColor,line width= 1.4pt,line join=round] (803.62,562.32) --
	(803.62,457.08);

\path[draw=drawColor,line width= 1.4pt,line join=round] (799.63,457.08) --
	(807.62,457.08);

\path[draw=drawColor,line width= 1.4pt,line join=round] (815.61,563.13) --
	(823.60,563.13);

\path[draw=drawColor,line width= 1.4pt,line join=round] (819.60,563.13) --
	(819.60,457.14);

\path[draw=drawColor,line width= 1.4pt,line join=round] (815.61,457.14) --
	(823.60,457.14);

\path[draw=drawColor,line width= 1.4pt,line join=round] (847.57,562.65) --
	(855.56,562.65);

\path[draw=drawColor,line width= 1.4pt,line join=round] (851.57,562.65) --
	(851.57,457.71);

\path[draw=drawColor,line width= 1.4pt,line join=round] (847.57,457.71) --
	(855.56,457.71);

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 4pt off 4pt ,line join=round] (679.36,560.73) -- (863.95,560.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,650.43);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (691.74,441.29) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (731.70,441.29) {2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (771.66,441.29) {5.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (811.61,441.29) {7.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (851.57,441.29) {10.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,650.43);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (679.36,626.17) {4: Math Self Assessment};
\end{scope}
\begin{scope}
\path[clip] (883.45,455.85) rectangle (1068.05,616.83);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.7pt,line join=round] (883.45,463.17) --
	(1068.05,463.17);

\path[draw=drawColor,line width= 1.7pt,line join=round] (883.45,511.95) --
	(1068.05,511.95);

\path[draw=drawColor,line width= 1.7pt,line join=round] (883.45,560.73) --
	(1068.05,560.73);

\path[draw=drawColor,line width= 1.7pt,line join=round] (883.45,609.52) --
	(1068.05,609.52);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (895.84,502.90) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (905.43,502.90) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (908.63,502.93) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (911.82,504.25) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (915.02,513.39) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (918.22,518.35) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (921.41,519.49) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (924.61,519.87) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (927.81,519.81) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (1055.66,519.81) circle (  1.96);

\path[draw=drawColor,line width= 1.4pt,line join=round] (891.84,548.91) --
	(899.84,548.91);

\path[draw=drawColor,line width= 1.4pt,line join=round] (895.84,548.91) --
	(895.84,456.90);

\path[draw=drawColor,line width= 1.4pt,line join=round] (891.84,456.90) --
	(899.84,456.90);

\path[draw=drawColor,line width= 1.4pt,line join=round] (901.43,548.91) --
	(909.43,548.91);

\path[draw=drawColor,line width= 1.4pt,line join=round] (905.43,548.91) --
	(905.43,456.90);

\path[draw=drawColor,line width= 1.4pt,line join=round] (901.43,456.90) --
	(909.43,456.90);

\path[draw=drawColor,line width= 1.4pt,line join=round] (904.63,548.25) --
	(912.62,548.25);

\path[draw=drawColor,line width= 1.4pt,line join=round] (908.63,548.25) --
	(908.63,457.61);

\path[draw=drawColor,line width= 1.4pt,line join=round] (904.63,457.61) --
	(912.62,457.61);

\path[draw=drawColor,line width= 1.4pt,line join=round] (907.83,549.93) --
	(915.82,549.93);

\path[draw=drawColor,line width= 1.4pt,line join=round] (911.82,549.93) --
	(911.82,458.57);

\path[draw=drawColor,line width= 1.4pt,line join=round] (907.83,458.57) --
	(915.82,458.57);

\path[draw=drawColor,line width= 1.4pt,line join=round] (911.02,561.36) --
	(919.01,561.36);

\path[draw=drawColor,line width= 1.4pt,line join=round] (915.02,561.36) --
	(915.02,465.42);

\path[draw=drawColor,line width= 1.4pt,line join=round] (911.02,465.42) --
	(919.01,465.42);

\path[draw=drawColor,line width= 1.4pt,line join=round] (914.22,567.55) --
	(922.21,567.55);

\path[draw=drawColor,line width= 1.4pt,line join=round] (918.22,567.55) --
	(918.22,469.16);

\path[draw=drawColor,line width= 1.4pt,line join=round] (914.22,469.16) --
	(922.21,469.16);

\path[draw=drawColor,line width= 1.4pt,line join=round] (917.42,570.08) --
	(925.41,570.08);

\path[draw=drawColor,line width= 1.4pt,line join=round] (921.41,570.08) --
	(921.41,468.89);

\path[draw=drawColor,line width= 1.4pt,line join=round] (917.42,468.89) --
	(925.41,468.89);

\path[draw=drawColor,line width= 1.4pt,line join=round] (920.61,568.05) --
	(928.60,568.05);

\path[draw=drawColor,line width= 1.4pt,line join=round] (924.61,568.05) --
	(924.61,471.70);

\path[draw=drawColor,line width= 1.4pt,line join=round] (920.61,471.70) --
	(928.60,471.70);

\path[draw=drawColor,line width= 1.4pt,line join=round] (923.81,567.04) --
	(931.80,567.04);

\path[draw=drawColor,line width= 1.4pt,line join=round] (927.81,567.04) --
	(927.81,472.57);

\path[draw=drawColor,line width= 1.4pt,line join=round] (923.81,472.57) --
	(931.80,472.57);

\path[draw=drawColor,line width= 1.4pt,line join=round] (1051.67,566.76) --
	(1059.66,566.76);

\path[draw=drawColor,line width= 1.4pt,line join=round] (1055.66,566.76) --
	(1055.66,472.85);

\path[draw=drawColor,line width= 1.4pt,line join=round] (1051.67,472.85) --
	(1059.66,472.85);

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 4pt off 4pt ,line join=round] (883.45,560.73) -- (1068.05,560.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,650.43);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (908.63,441.29) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (940.59,441.29) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (972.56,441.29) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (1004.52,441.29) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (1036.48,441.29) {60};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,650.43);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (883.45,626.17) {5: Age};
\end{scope}
\begin{scope}
\path[clip] ( 67.07,244.37) rectangle (251.67,405.36);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 67.07,251.69) --
	(251.67,251.69);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 67.07,300.47) --
	(251.67,300.47);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 67.07,349.26) --
	(251.67,349.26);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 67.07,398.04) --
	(251.67,398.04);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 79.46,306.62) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (132.73,306.68) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (147.65,306.16) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (154.04,306.22) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (164.70,304.41) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (170.02,301.91) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (180.68,300.22) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (191.33,302.96) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (196.66,303.83) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (212.64,304.85) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (239.28,305.14) circle (  1.96);

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 75.46,352.41) --
	( 83.45,352.41);

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 79.46,352.41) --
	( 79.46,260.83);

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 75.46,260.83) --
	( 83.45,260.83);

\path[draw=drawColor,line width= 1.4pt,line join=round] (128.74,352.15) --
	(136.73,352.15);

\path[draw=drawColor,line width= 1.4pt,line join=round] (132.73,352.15) --
	(132.73,261.21);

\path[draw=drawColor,line width= 1.4pt,line join=round] (128.74,261.21) --
	(136.73,261.21);

\path[draw=drawColor,line width= 1.4pt,line join=round] (143.65,352.15) --
	(151.64,352.15);

\path[draw=drawColor,line width= 1.4pt,line join=round] (147.65,352.15) --
	(147.65,260.17);

\path[draw=drawColor,line width= 1.4pt,line join=round] (143.65,260.17) --
	(151.64,260.17);

\path[draw=drawColor,line width= 1.4pt,line join=round] (150.05,353.02) --
	(158.04,353.02);

\path[draw=drawColor,line width= 1.4pt,line join=round] (154.04,353.02) --
	(154.04,259.42);

\path[draw=drawColor,line width= 1.4pt,line join=round] (150.05,259.42) --
	(158.04,259.42);

\path[draw=drawColor,line width= 1.4pt,line join=round] (160.70,348.49) --
	(168.69,348.49);

\path[draw=drawColor,line width= 1.4pt,line join=round] (164.70,348.49) --
	(164.70,260.33);

\path[draw=drawColor,line width= 1.4pt,line join=round] (160.70,260.33) --
	(168.69,260.33);

\path[draw=drawColor,line width= 1.4pt,line join=round] (166.03,349.88) --
	(174.02,349.88);

\path[draw=drawColor,line width= 1.4pt,line join=round] (170.02,349.88) --
	(170.02,253.94);

\path[draw=drawColor,line width= 1.4pt,line join=round] (166.03,253.94) --
	(174.02,253.94);

\path[draw=drawColor,line width= 1.4pt,line join=round] (176.68,350.16) --
	(184.67,350.16);

\path[draw=drawColor,line width= 1.4pt,line join=round] (180.68,350.16) --
	(180.68,250.29);

\path[draw=drawColor,line width= 1.4pt,line join=round] (176.68,250.29) --
	(184.67,250.29);

\path[draw=drawColor,line width= 1.4pt,line join=round] (187.34,349.38) --
	(195.33,349.38);

\path[draw=drawColor,line width= 1.4pt,line join=round] (191.33,349.38) --
	(191.33,256.53);

\path[draw=drawColor,line width= 1.4pt,line join=round] (187.34,256.53) --
	(195.33,256.53);

\path[draw=drawColor,line width= 1.4pt,line join=round] (192.66,347.17) --
	(200.66,347.17);

\path[draw=drawColor,line width= 1.4pt,line join=round] (196.66,347.17) --
	(196.66,260.49);

\path[draw=drawColor,line width= 1.4pt,line join=round] (192.66,260.49) --
	(200.66,260.49);

\path[draw=drawColor,line width= 1.4pt,line join=round] (208.65,347.53) --
	(216.64,347.53);

\path[draw=drawColor,line width= 1.4pt,line join=round] (212.64,347.53) --
	(212.64,262.17);

\path[draw=drawColor,line width= 1.4pt,line join=round] (208.65,262.17) --
	(216.64,262.17);

\path[draw=drawColor,line width= 1.4pt,line join=round] (235.28,347.35) --
	(243.28,347.35);

\path[draw=drawColor,line width= 1.4pt,line join=round] (239.28,347.35) --
	(239.28,262.94);

\path[draw=drawColor,line width= 1.4pt,line join=round] (235.28,262.94) --
	(243.28,262.94);

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 4pt off 4pt ,line join=round] ( 67.07,349.26) -- (251.67,349.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,650.43);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.77,247.56) {-0.050};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.77,296.34) {-0.025};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.77,345.12) {0.000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.77,393.91) {0.025};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,650.43);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 90.11,229.81) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.39,229.81) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (196.66,229.81) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (249.93,229.81) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,650.43);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 24.26,324.87) {CATE (other features at median)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,650.43);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 67.07,414.69) {6: Avg. Intuition};
\end{scope}
\begin{scope}
\path[clip] (271.17,244.37) rectangle (455.76,405.36);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.7pt,line join=round] (271.17,251.69) --
	(455.76,251.69);

\path[draw=drawColor,line width= 1.7pt,line join=round] (271.17,300.47) --
	(455.76,300.47);

\path[draw=drawColor,line width= 1.7pt,line join=round] (271.17,349.26) --
	(455.76,349.26);

\path[draw=drawColor,line width= 1.7pt,line join=round] (271.17,398.04) --
	(455.76,398.04);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (283.55,299.27) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (330.97,299.11) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (342.15,296.48) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (347.48,297.55) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (352.81,300.64) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (358.14,301.91) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (363.46,302.14) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (368.79,301.12) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (379.45,302.26) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (390.10,302.58) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (443.38,302.57) circle (  1.96);

\path[draw=drawColor,line width= 1.4pt,line join=round] (279.56,353.73) --
	(287.55,353.73);

\path[draw=drawColor,line width= 1.4pt,line join=round] (283.55,353.73) --
	(283.55,244.80);

\path[draw=drawColor,line width= 1.4pt,line join=round] (279.56,244.80) --
	(287.55,244.80);

\path[draw=drawColor,line width= 1.4pt,line join=round] (326.97,353.29) --
	(334.96,353.29);

\path[draw=drawColor,line width= 1.4pt,line join=round] (330.97,353.29) --
	(330.97,244.92);

\path[draw=drawColor,line width= 1.4pt,line join=round] (326.97,244.92) --
	(334.96,244.92);

\path[draw=drawColor,line width= 1.4pt,line join=round] (338.16,351.56) --
	(346.15,351.56);

\path[draw=drawColor,line width= 1.4pt,line join=round] (342.15,351.56) --
	(342.15,241.40);

\path[draw=drawColor,line width= 1.4pt,line join=round] (338.16,241.40) --
	(346.15,241.40);

\path[draw=drawColor,line width= 1.4pt,line join=round] (343.49,353.04) --
	(351.48,353.04);

\path[draw=drawColor,line width= 1.4pt,line join=round] (347.48,353.04) --
	(347.48,242.05);

\path[draw=drawColor,line width= 1.4pt,line join=round] (343.49,242.05) --
	(351.48,242.05);

\path[draw=drawColor,line width= 1.4pt,line join=round] (348.81,352.15) --
	(356.81,352.15);

\path[draw=drawColor,line width= 1.4pt,line join=round] (352.81,352.15) --
	(352.81,249.12);

\path[draw=drawColor,line width= 1.4pt,line join=round] (348.81,249.12) --
	(356.81,249.12);

\path[draw=drawColor,line width= 1.4pt,line join=round] (354.14,349.88) --
	(362.13,349.88);

\path[draw=drawColor,line width= 1.4pt,line join=round] (358.14,349.88) --
	(358.14,253.94);

\path[draw=drawColor,line width= 1.4pt,line join=round] (354.14,253.94) --
	(362.13,253.94);

\path[draw=drawColor,line width= 1.4pt,line join=round] (359.47,350.59) --
	(367.46,350.59);

\path[draw=drawColor,line width= 1.4pt,line join=round] (363.46,350.59) --
	(363.46,253.69);

\path[draw=drawColor,line width= 1.4pt,line join=round] (359.47,253.69) --
	(367.46,253.69);

\path[draw=drawColor,line width= 1.4pt,line join=round] (364.80,350.40) --
	(372.79,350.40);

\path[draw=drawColor,line width= 1.4pt,line join=round] (368.79,350.40) --
	(368.79,251.85);

\path[draw=drawColor,line width= 1.4pt,line join=round] (364.80,251.85) --
	(372.79,251.85);

\path[draw=drawColor,line width= 1.4pt,line join=round] (375.45,349.49) --
	(383.44,349.49);

\path[draw=drawColor,line width= 1.4pt,line join=round] (379.45,349.49) --
	(379.45,255.04);

\path[draw=drawColor,line width= 1.4pt,line join=round] (375.45,255.04) --
	(383.44,255.04);

\path[draw=drawColor,line width= 1.4pt,line join=round] (386.11,350.50) --
	(394.10,350.50);

\path[draw=drawColor,line width= 1.4pt,line join=round] (390.10,350.50) --
	(390.10,254.66);

\path[draw=drawColor,line width= 1.4pt,line join=round] (386.11,254.66) --
	(394.10,254.66);

\path[draw=drawColor,line width= 1.4pt,line join=round] (439.38,350.37) --
	(447.37,350.37);

\path[draw=drawColor,line width= 1.4pt,line join=round] (443.38,350.37) --
	(443.38,254.78);

\path[draw=drawColor,line width= 1.4pt,line join=round] (439.38,254.78) --
	(447.37,254.78);

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 4pt off 4pt ,line join=round] (271.17,349.26) -- (455.76,349.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,650.43);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (304.86,229.81) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (347.48,229.81) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (390.10,229.81) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (432.72,229.81) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,650.43);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (271.17,414.69) {7: Avg. Machiavellianism};
\end{scope}
\begin{scope}
\path[clip] (475.26,244.37) rectangle (659.86,405.36);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.7pt,line join=round] (475.26,251.69) --
	(659.86,251.69);

\path[draw=drawColor,line width= 1.7pt,line join=round] (475.26,300.47) --
	(659.86,300.47);

\path[draw=drawColor,line width= 1.7pt,line join=round] (475.26,349.26) --
	(659.86,349.26);

\path[draw=drawColor,line width= 1.7pt,line join=round] (475.26,398.04) --
	(659.86,398.04);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (487.65,304.54) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (503.63,302.43) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (526.68,300.70) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (543.59,301.91) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (559.57,305.67) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (567.56,308.55) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (647.47,308.55) circle (  1.96);

\path[draw=drawColor,line width= 1.4pt,line join=round] (483.65,357.31) --
	(491.64,357.31);

\path[draw=drawColor,line width= 1.4pt,line join=round] (487.65,357.31) --
	(487.65,251.77);

\path[draw=drawColor,line width= 1.4pt,line join=round] (483.65,251.77) --
	(491.64,251.77);

\path[draw=drawColor,line width= 1.4pt,line join=round] (499.64,354.84) --
	(507.63,354.84);

\path[draw=drawColor,line width= 1.4pt,line join=round] (503.63,354.84) --
	(503.63,250.02);

\path[draw=drawColor,line width= 1.4pt,line join=round] (499.64,250.02) --
	(507.63,250.02);

\path[draw=drawColor,line width= 1.4pt,line join=round] (522.68,354.15) --
	(530.67,354.15);

\path[draw=drawColor,line width= 1.4pt,line join=round] (526.68,354.15) --
	(526.68,247.25);

\path[draw=drawColor,line width= 1.4pt,line join=round] (522.68,247.25) --
	(530.67,247.25);

\path[draw=drawColor,line width= 1.4pt,line join=round] (539.59,349.88) --
	(547.58,349.88);

\path[draw=drawColor,line width= 1.4pt,line join=round] (543.59,349.88) --
	(543.59,253.94);

\path[draw=drawColor,line width= 1.4pt,line join=round] (539.59,253.94) --
	(547.58,253.94);

\path[draw=drawColor,line width= 1.4pt,line join=round] (555.57,352.54) --
	(563.56,352.54);

\path[draw=drawColor,line width= 1.4pt,line join=round] (559.57,352.54) --
	(559.57,258.80);

\path[draw=drawColor,line width= 1.4pt,line join=round] (555.57,258.80) --
	(563.56,258.80);

\path[draw=drawColor,line width= 1.4pt,line join=round] (563.56,354.54) --
	(571.56,354.54);

\path[draw=drawColor,line width= 1.4pt,line join=round] (567.56,354.54) --
	(567.56,262.55);

\path[draw=drawColor,line width= 1.4pt,line join=round] (563.56,262.55) --
	(571.56,262.55);

\path[draw=drawColor,line width= 1.4pt,line join=round] (643.48,354.54) --
	(651.47,354.54);

\path[draw=drawColor,line width= 1.4pt,line join=round] (647.47,354.54) --
	(647.47,262.55);

\path[draw=drawColor,line width= 1.4pt,line join=round] (643.48,262.55) --
	(651.47,262.55);

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 4pt off 4pt ,line join=round] (475.26,349.26) -- (659.86,349.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,650.43);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (487.65,229.81) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (527.60,229.81) {2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (567.56,229.81) {5.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (607.52,229.81) {7.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (647.47,229.81) {10.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,650.43);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (475.26,414.69) {8: Other Dictator};
\end{scope}
\begin{scope}
\path[clip] (679.36,244.37) rectangle (863.95,405.36);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.7pt,line join=round] (679.36,251.69) --
	(863.95,251.69);

\path[draw=drawColor,line width= 1.7pt,line join=round] (679.36,300.47) --
	(863.95,300.47);

\path[draw=drawColor,line width= 1.7pt,line join=round] (679.36,349.26) --
	(863.95,349.26);

\path[draw=drawColor,line width= 1.7pt,line join=round] (679.36,398.04) --
	(863.95,398.04);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (691.74,299.76) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (731.70,300.06) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (745.02,303.91) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (758.34,301.91) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (771.66,300.80) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (784.97,301.46) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (798.29,301.30) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (851.57,301.28) circle (  1.96);

\path[draw=drawColor,line width= 1.4pt,line join=round] (687.75,342.13) --
	(695.74,342.13);

\path[draw=drawColor,line width= 1.4pt,line join=round] (691.74,342.13) --
	(691.74,257.40);

\path[draw=drawColor,line width= 1.4pt,line join=round] (687.75,257.40) --
	(695.74,257.40);

\path[draw=drawColor,line width= 1.4pt,line join=round] (727.70,342.77) --
	(735.70,342.77);

\path[draw=drawColor,line width= 1.4pt,line join=round] (731.70,342.77) --
	(731.70,257.36);

\path[draw=drawColor,line width= 1.4pt,line join=round] (727.70,257.36) --
	(735.70,257.36);

\path[draw=drawColor,line width= 1.4pt,line join=round] (741.02,348.48) --
	(749.01,348.48);

\path[draw=drawColor,line width= 1.4pt,line join=round] (745.02,348.48) --
	(745.02,259.33);

\path[draw=drawColor,line width= 1.4pt,line join=round] (741.02,259.33) --
	(749.01,259.33);

\path[draw=drawColor,line width= 1.4pt,line join=round] (754.34,349.88) --
	(762.33,349.88);

\path[draw=drawColor,line width= 1.4pt,line join=round] (758.34,349.88) --
	(758.34,253.94);

\path[draw=drawColor,line width= 1.4pt,line join=round] (754.34,253.94) --
	(762.33,253.94);

\path[draw=drawColor,line width= 1.4pt,line join=round] (767.66,349.37) --
	(775.65,349.37);

\path[draw=drawColor,line width= 1.4pt,line join=round] (771.66,349.37) --
	(771.66,252.23);

\path[draw=drawColor,line width= 1.4pt,line join=round] (767.66,252.23) --
	(775.65,252.23);

\path[draw=drawColor,line width= 1.4pt,line join=round] (780.98,344.62) --
	(788.97,344.62);

\path[draw=drawColor,line width= 1.4pt,line join=round] (784.97,344.62) --
	(784.97,258.30);

\path[draw=drawColor,line width= 1.4pt,line join=round] (780.98,258.30) --
	(788.97,258.30);

\path[draw=drawColor,line width= 1.4pt,line join=round] (794.30,345.41) --
	(802.29,345.41);

\path[draw=drawColor,line width= 1.4pt,line join=round] (798.29,345.41) --
	(798.29,257.20);

\path[draw=drawColor,line width= 1.4pt,line join=round] (794.30,257.20) --
	(802.29,257.20);

\path[draw=drawColor,line width= 1.4pt,line join=round] (847.57,345.58) --
	(855.56,345.58);

\path[draw=drawColor,line width= 1.4pt,line join=round] (851.57,345.58) --
	(851.57,256.97);

\path[draw=drawColor,line width= 1.4pt,line join=round] (847.57,256.97) --
	(855.56,256.97);

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 4pt off 4pt ,line join=round] (679.36,349.26) -- (863.95,349.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,650.43);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (718.38,229.81) {-4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (771.66,229.81) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (824.93,229.81) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,650.43);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (679.36,414.69) {9: Diff. Excuses};
\end{scope}
\begin{scope}
\path[clip] (883.45,244.37) rectangle (1068.05,405.36);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.7pt,line join=round] (883.45,251.69) --
	(1068.05,251.69);

\path[draw=drawColor,line width= 1.7pt,line join=round] (883.45,300.47) --
	(1068.05,300.47);

\path[draw=drawColor,line width= 1.7pt,line join=round] (883.45,349.26) --
	(1068.05,349.26);

\path[draw=drawColor,line width= 1.7pt,line join=round] (883.45,398.04) --
	(1068.05,398.04);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (895.84,304.45) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (922.48,304.42) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (949.11,303.29) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (975.75,301.91) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (1002.39,313.18) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (1007.72,313.21) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (1029.03,313.56) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (1055.66,313.56) circle (  1.96);

\path[draw=drawColor,line width= 1.4pt,line join=round] (891.84,353.17) --
	(899.84,353.17);

\path[draw=drawColor,line width= 1.4pt,line join=round] (895.84,353.17) --
	(895.84,255.73);

\path[draw=drawColor,line width= 1.4pt,line join=round] (891.84,255.73) --
	(899.84,255.73);

\path[draw=drawColor,line width= 1.4pt,line join=round] (918.48,352.60) --
	(926.47,352.60);

\path[draw=drawColor,line width= 1.4pt,line join=round] (922.48,352.60) --
	(922.48,256.24);

\path[draw=drawColor,line width= 1.4pt,line join=round] (918.48,256.24) --
	(926.47,256.24);

\path[draw=drawColor,line width= 1.4pt,line join=round] (945.12,353.29) --
	(953.11,353.29);

\path[draw=drawColor,line width= 1.4pt,line join=round] (949.11,353.29) --
	(949.11,253.28);

\path[draw=drawColor,line width= 1.4pt,line join=round] (945.12,253.28) --
	(953.11,253.28);

\path[draw=drawColor,line width= 1.4pt,line join=round] (971.76,349.88) --
	(979.75,349.88);

\path[draw=drawColor,line width= 1.4pt,line join=round] (975.75,349.88) --
	(975.75,253.94);

\path[draw=drawColor,line width= 1.4pt,line join=round] (971.76,253.94) --
	(979.75,253.94);

\path[draw=drawColor,line width= 1.4pt,line join=round] (998.39,352.66) --
	(1006.38,352.66);

\path[draw=drawColor,line width= 1.4pt,line join=round] (1002.39,352.66) --
	(1002.39,273.70);

\path[draw=drawColor,line width= 1.4pt,line join=round] (998.39,273.70) --
	(1006.38,273.70);

\path[draw=drawColor,line width= 1.4pt,line join=round] (1003.72,352.56) --
	(1011.71,352.56);

\path[draw=drawColor,line width= 1.4pt,line join=round] (1007.72,352.56) --
	(1007.72,273.85);

\path[draw=drawColor,line width= 1.4pt,line join=round] (1003.72,273.85) --
	(1011.71,273.85);

\path[draw=drawColor,line width= 1.4pt,line join=round] (1025.03,354.16) --
	(1033.02,354.16);

\path[draw=drawColor,line width= 1.4pt,line join=round] (1029.03,354.16) --
	(1029.03,272.96);

\path[draw=drawColor,line width= 1.4pt,line join=round] (1025.03,272.96) --
	(1033.02,272.96);

\path[draw=drawColor,line width= 1.4pt,line join=round] (1051.67,353.33) --
	(1059.66,353.33);

\path[draw=drawColor,line width= 1.4pt,line join=round] (1055.66,353.33) --
	(1055.66,273.78);

\path[draw=drawColor,line width= 1.4pt,line join=round] (1051.67,273.78) --
	(1059.66,273.78);

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 4pt off 4pt ,line join=round] (883.45,349.26) -- (1068.05,349.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,650.43);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (895.84,229.81) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (949.11,229.81) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (1002.39,229.81) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (1055.66,229.81) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,650.43);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (883.45,414.69) {10: Sum Correct CRT};
\end{scope}
\begin{scope}
\path[clip] ( 67.07, 32.90) rectangle (251.67,193.88);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 67.07, 40.21) --
	(251.67, 40.21);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 67.07, 89.00) --
	(251.67, 89.00);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 67.07,137.78) --
	(251.67,137.78);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 67.07,186.56) --
	(251.67,186.56);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 79.46, 91.71) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (132.73, 90.44) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (186.01, 91.50) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (239.28, 91.23) circle (  1.96);

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 75.46,139.58) --
	( 83.45,139.58);

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 79.46,139.58) --
	( 79.46, 43.84);

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 75.46, 43.84) --
	( 83.45, 43.84);

\path[draw=drawColor,line width= 1.4pt,line join=round] (128.74,138.40) --
	(136.73,138.40);

\path[draw=drawColor,line width= 1.4pt,line join=round] (132.73,138.40) --
	(132.73, 42.47);

\path[draw=drawColor,line width= 1.4pt,line join=round] (128.74, 42.47) --
	(136.73, 42.47);

\path[draw=drawColor,line width= 1.4pt,line join=round] (182.01,138.53) --
	(190.00,138.53);

\path[draw=drawColor,line width= 1.4pt,line join=round] (186.01,138.53) --
	(186.01, 44.47);

\path[draw=drawColor,line width= 1.4pt,line join=round] (182.01, 44.47) --
	(190.00, 44.47);

\path[draw=drawColor,line width= 1.4pt,line join=round] (235.28,136.64) --
	(243.28,136.64);

\path[draw=drawColor,line width= 1.4pt,line join=round] (239.28,136.64) --
	(239.28, 45.81);

\path[draw=drawColor,line width= 1.4pt,line join=round] (235.28, 45.81) --
	(243.28, 45.81);

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 4pt off 4pt ,line join=round] ( 67.07,137.78) -- (251.67,137.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,650.43);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.77, 36.08) {-0.050};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.77, 84.86) {-0.025};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.77,133.65) {0.000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.77,182.43) {0.025};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,650.43);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 79.46, 18.33) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (132.73, 18.33) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (186.01, 18.33) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (239.28, 18.33) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,650.43);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 24.26,113.39) {CATE (other features at median)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,650.43);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 67.07,203.21) {11: BNT};
\end{scope}
\begin{scope}
\path[clip] (271.17, 32.90) rectangle (455.76,193.88);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.7pt,line join=round] (271.17, 40.21) --
	(455.76, 40.21);

\path[draw=drawColor,line width= 1.7pt,line join=round] (271.17, 89.00) --
	(455.76, 89.00);

\path[draw=drawColor,line width= 1.7pt,line join=round] (271.17,137.78) --
	(455.76,137.78);

\path[draw=drawColor,line width= 1.7pt,line join=round] (271.17,186.56) --
	(455.76,186.56);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (283.55, 92.69) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (347.48, 92.69) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (379.45, 90.44) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (411.41, 90.83) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (443.38, 90.83) circle (  1.96);

\path[draw=drawColor,line width= 1.4pt,line join=round] (279.56,138.38) --
	(287.55,138.38);

\path[draw=drawColor,line width= 1.4pt,line join=round] (283.55,138.38) --
	(283.55, 46.99);

\path[draw=drawColor,line width= 1.4pt,line join=round] (279.56, 46.99) --
	(287.55, 46.99);

\path[draw=drawColor,line width= 1.4pt,line join=round] (343.49,138.38) --
	(351.48,138.38);

\path[draw=drawColor,line width= 1.4pt,line join=round] (347.48,138.38) --
	(347.48, 46.99);

\path[draw=drawColor,line width= 1.4pt,line join=round] (343.49, 46.99) --
	(351.48, 46.99);

\path[draw=drawColor,line width= 1.4pt,line join=round] (375.45,138.40) --
	(383.44,138.40);

\path[draw=drawColor,line width= 1.4pt,line join=round] (379.45,138.40) --
	(379.45, 42.47);

\path[draw=drawColor,line width= 1.4pt,line join=round] (375.45, 42.47) --
	(383.44, 42.47);

\path[draw=drawColor,line width= 1.4pt,line join=round] (407.42,137.48) --
	(415.41,137.48);

\path[draw=drawColor,line width= 1.4pt,line join=round] (411.41,137.48) --
	(411.41, 44.18);

\path[draw=drawColor,line width= 1.4pt,line join=round] (407.42, 44.18) --
	(415.41, 44.18);

\path[draw=drawColor,line width= 1.4pt,line join=round] (439.38,137.48) --
	(447.37,137.48);

\path[draw=drawColor,line width= 1.4pt,line join=round] (443.38,137.48) --
	(443.38, 44.18);

\path[draw=drawColor,line width= 1.4pt,line join=round] (439.38, 44.18) --
	(447.37, 44.18);

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 4pt off 4pt ,line join=round] (271.17,137.78) -- (455.76,137.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,650.43);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (283.55, 18.33) {-3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (315.52, 18.33) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (347.48, 18.33) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (379.45, 18.33) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (411.41, 18.33) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (443.38, 18.33) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,650.43);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (271.17,203.21) {12: Diff. Norms Social};
\end{scope}
\begin{scope}
\path[clip] (475.26, 32.90) rectangle (659.86,193.88);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.7pt,line join=round] (475.26, 40.21) --
	(659.86, 40.21);

\path[draw=drawColor,line width= 1.7pt,line join=round] (475.26, 89.00) --
	(659.86, 89.00);

\path[draw=drawColor,line width= 1.7pt,line join=round] (475.26,137.78) --
	(659.86,137.78);

\path[draw=drawColor,line width= 1.7pt,line join=round] (475.26,186.56) --
	(659.86,186.56);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (487.65, 90.72) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (567.56, 90.72) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (607.52, 90.44) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (647.47, 89.63) circle (  1.96);

\path[draw=drawColor,line width= 1.4pt,line join=round] (483.65,137.94) --
	(491.64,137.94);

\path[draw=drawColor,line width= 1.4pt,line join=round] (487.65,137.94) --
	(487.65, 43.49);

\path[draw=drawColor,line width= 1.4pt,line join=round] (483.65, 43.49) --
	(491.64, 43.49);

\path[draw=drawColor,line width= 1.4pt,line join=round] (563.56,137.94) --
	(571.56,137.94);

\path[draw=drawColor,line width= 1.4pt,line join=round] (567.56,137.94) --
	(567.56, 43.49);

\path[draw=drawColor,line width= 1.4pt,line join=round] (563.56, 43.49) --
	(571.56, 43.49);

\path[draw=drawColor,line width= 1.4pt,line join=round] (603.52,138.40) --
	(611.51,138.40);

\path[draw=drawColor,line width= 1.4pt,line join=round] (607.52,138.40) --
	(607.52, 42.47);

\path[draw=drawColor,line width= 1.4pt,line join=round] (603.52, 42.47) --
	(611.51, 42.47);

\path[draw=drawColor,line width= 1.4pt,line join=round] (643.48,137.56) --
	(651.47,137.56);

\path[draw=drawColor,line width= 1.4pt,line join=round] (647.47,137.56) --
	(647.47, 41.71);

\path[draw=drawColor,line width= 1.4pt,line join=round] (643.48, 41.71) --
	(651.47, 41.71);

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 4pt off 4pt ,line join=round] (475.26,137.78) -- (659.86,137.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,650.43);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (487.65, 18.33) {-3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (527.60, 18.33) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (567.56, 18.33) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (607.52, 18.33) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (647.47, 18.33) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,650.43);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (475.26,203.21) {13: Diff. Norms Private};
\end{scope}
\begin{scope}
\path[clip] (679.36, 32.90) rectangle (863.95,193.88);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.7pt,line join=round] (679.36, 40.21) --
	(863.95, 40.21);

\path[draw=drawColor,line width= 1.7pt,line join=round] (679.36, 89.00) --
	(863.95, 89.00);

\path[draw=drawColor,line width= 1.7pt,line join=round] (679.36,137.78) --
	(863.95,137.78);

\path[draw=drawColor,line width= 1.7pt,line join=round] (679.36,186.56) --
	(863.95,186.56);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (691.74, 90.44) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (851.57, 87.85) circle (  1.96);

\path[draw=drawColor,line width= 1.4pt,line join=round] (687.75,138.40) --
	(695.74,138.40);

\path[draw=drawColor,line width= 1.4pt,line join=round] (691.74,138.40) --
	(691.74, 42.47);

\path[draw=drawColor,line width= 1.4pt,line join=round] (687.75, 42.47) --
	(695.74, 42.47);

\path[draw=drawColor,line width= 1.4pt,line join=round] (847.57,138.28) --
	(855.56,138.28);

\path[draw=drawColor,line width= 1.4pt,line join=round] (851.57,138.28) --
	(851.57, 37.42);

\path[draw=drawColor,line width= 1.4pt,line join=round] (847.57, 37.42) --
	(855.56, 37.42);

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 4pt off 4pt ,line join=round] (679.36,137.78) -- (863.95,137.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,650.43);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (691.74, 18.33) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (731.70, 18.33) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (771.66, 18.33) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (811.61, 18.33) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (851.57, 18.33) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,650.43);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (679.36,203.21) {14: Male};
\end{scope}
\begin{scope}
\path[clip] (883.45, 32.90) rectangle (1068.05,193.88);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.7pt,line join=round] (883.45, 40.21) --
	(1068.05, 40.21);

\path[draw=drawColor,line width= 1.7pt,line join=round] (883.45, 89.00) --
	(1068.05, 89.00);

\path[draw=drawColor,line width= 1.7pt,line join=round] (883.45,137.78) --
	(1068.05,137.78);

\path[draw=drawColor,line width= 1.7pt,line join=round] (883.45,186.56) --
	(1068.05,186.56);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (895.84, 90.44) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (1055.66, 90.52) circle (  1.96);

\path[draw=drawColor,line width= 1.4pt,line join=round] (891.84,138.40) --
	(899.84,138.40);

\path[draw=drawColor,line width= 1.4pt,line join=round] (895.84,138.40) --
	(895.84, 42.47);

\path[draw=drawColor,line width= 1.4pt,line join=round] (891.84, 42.47) --
	(899.84, 42.47);

\path[draw=drawColor,line width= 1.4pt,line join=round] (1051.67,137.38) --
	(1059.66,137.38);

\path[draw=drawColor,line width= 1.4pt,line join=round] (1055.66,137.38) --
	(1055.66, 43.66);

\path[draw=drawColor,line width= 1.4pt,line join=round] (1051.67, 43.66) --
	(1059.66, 43.66);

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 4pt off 4pt ,line join=round] (883.45,137.78) -- (1068.05,137.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,650.43);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (895.84, 18.33) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (935.80, 18.33) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (975.75, 18.33) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (1015.71, 18.33) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (1055.66, 18.33) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,650.43);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (883.45,203.21) {15: STEM};
\end{scope}
\end{tikzpicture}


==> graphs_export/robustness/math_plot.tex <==
% Created by tikzDevice version 0.12.4 on 2024-02-01 13:16:20
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,361.35);
\begin{scope}
\path[clip] ( 58.01, 44.29) rectangle (570.16,353.35);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 58.01, 55.36) --
	(570.16, 55.36);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 58.01,127.50) --
	(570.16,127.50);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 58.01,199.64) --
	(570.16,199.64);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 58.01,271.78) --
	(570.16,271.78);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 58.01,343.92) --
	(570.16,343.92);
\definecolor{drawColor}{RGB}{116,51,0}
\definecolor{fillColor}{RGB}{116,51,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (100.37, 74.75) circle (  3.57);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (123.26, 92.01) circle (  3.57);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (149.98,108.88) circle (  3.57);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (176.69,123.93) circle (  3.57);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (207.22,150.84) circle (  3.57);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (245.39,175.90) circle (  3.57);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (287.37,205.98) circle (  3.57);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (336.98,251.50) circle (  3.57);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (394.23,281.12) circle (  3.57);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (462.92,322.70) circle (  3.57);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (546.88,335.11) circle (  3.57);

\path[draw=drawColor,line width= 5.4pt,line join=round] (100.37, 74.75) --
	(123.26, 92.01) --
	(149.98,108.88) --
	(176.69,123.93) --
	(207.22,150.84) --
	(245.39,175.90) --
	(287.37,205.98) --
	(336.98,251.50) --
	(394.23,281.12) --
	(462.92,322.70) --
	(546.88,335.11);
\definecolor{drawColor}{RGB}{194,85,0}
\definecolor{fillColor}{RGB}{194,85,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 81.28, 64.59) circle (  3.57);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (100.37, 75.49) circle (  3.57);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (123.26, 89.21) circle (  3.57);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (149.98,104.65) circle (  3.57);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (176.69,118.75) circle (  3.57);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (207.22,138.61) circle (  3.57);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (245.39,166.49) circle (  3.57);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (287.37,200.70) circle (  3.57);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (336.98,241.47) circle (  3.57);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (394.23,279.24) circle (  3.57);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (462.92,315.14) circle (  3.57);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (546.88,326.74) circle (  3.57);

\path[draw=drawColor,line width= 5.4pt,line join=round] ( 81.28, 64.59) --
	(100.37, 75.49) --
	(123.26, 89.21) --
	(149.98,104.65) --
	(176.69,118.75) --
	(207.22,138.61) --
	(245.39,166.49) --
	(287.37,200.70) --
	(336.98,241.47) --
	(394.23,279.24) --
	(462.92,315.14) --
	(546.88,326.74);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,draw opacity=0.50,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 81.28, 58.34) circle (  2.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (100.37, 73.54) circle (  2.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (123.26, 84.79) circle (  2.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (149.98, 98.84) circle (  2.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (176.69,117.21) circle (  2.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (207.22,152.32) circle (  2.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (245.39,178.38) circle (  2.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (287.37,231.28) circle (  2.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (336.98,264.37) circle (  2.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (394.23,298.23) circle (  2.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (462.92,332.09) circle (  2.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (546.88,339.30) circle (  2.50);

\path[draw=drawColor,draw opacity=0.50,line width= 2.7pt,line join=round] ( 81.28, 58.34) --
	(100.37, 73.54) --
	(123.26, 84.79) --
	(149.98, 98.84) --
	(176.69,117.21) --
	(207.22,152.32) --
	(245.39,178.38) --
	(287.37,231.28) --
	(336.98,264.37) --
	(394.23,298.23) --
	(462.92,332.09) --
	(546.88,339.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 51.71, 49.85) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 51.71,121.99) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 51.71,194.13) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 51.71,266.27) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 51.71,338.41) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 81.28, 26.98) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (176.69, 26.98) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (272.10, 26.98) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (367.51, 26.98) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (462.92, 26.98) {1.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (558.33, 26.98) {1.25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at (314.08, 10.72) {Ratio $\frac{self}{other}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at ( 17.64,198.82) {Average Choice $self$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.17] at (392.45,146.25) { };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (401.12,129.22) circle (  3.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 5.4pt,line join=round] (394.18,129.22) -- (408.06,129.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (401.12,129.22) circle (  3.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 5.4pt,line join=round] (394.18,129.22) -- (408.06,129.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,draw opacity=0.50,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (401.12,129.22) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,draw opacity=0.50,line width= 2.7pt,line join=round] (394.18,129.22) -- (408.06,129.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{194,85,0}
\definecolor{fillColor}{RGB}{194,85,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (401.12,111.87) circle (  3.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{194,85,0}

\path[draw=drawColor,line width= 5.4pt,line join=round] (394.18,111.87) -- (408.06,111.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{194,85,0}
\definecolor{fillColor}{RGB}{194,85,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (401.12,111.87) circle (  3.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{194,85,0}

\path[draw=drawColor,line width= 5.4pt,line join=round] (394.18,111.87) -- (408.06,111.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{194,85,0}
\definecolor{fillColor}{RGB}{194,85,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (401.12,111.87) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{194,85,0}

\path[draw=drawColor,draw opacity=0.50,line width= 2.7pt,line join=round] (394.18,111.87) -- (408.06,111.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{116,51,0}
\definecolor{fillColor}{RGB}{116,51,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (401.12, 94.53) circle (  3.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{116,51,0}

\path[draw=drawColor,line width= 5.4pt,line join=round] (394.18, 94.53) -- (408.06, 94.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{116,51,0}
\definecolor{fillColor}{RGB}{116,51,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (401.12, 94.53) circle (  3.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{116,51,0}

\path[draw=drawColor,line width= 5.4pt,line join=round] (394.18, 94.53) -- (408.06, 94.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{116,51,0}
\definecolor{fillColor}{RGB}{116,51,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (401.12, 94.53) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{116,51,0}

\path[draw=drawColor,draw opacity=0.50,line width= 2.7pt,line join=round] (394.18, 94.53) -- (408.06, 94.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.93] at (416.79,125.36) {Baseline};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.93] at (416.79,108.02) {Treatment: $self_1 < other_1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.93] at (416.79, 90.67) {Treatment: $self_1 > other_1$};
\end{scope}
\end{tikzpicture}


==> graphs_export/robustness/math_plot_numbercomp.tex <==
% Created by tikzDevice version 0.12.4 on 2024-04-03 16:52:04
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,361.35);
\begin{scope}
\path[clip] ( 58.01, 44.29) rectangle (570.16,353.35);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 58.01, 58.34) --
	(570.16, 58.34);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 58.01,129.80) --
	(570.16,129.80);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 58.01,201.25) --
	(570.16,201.25);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 58.01,272.71) --
	(570.16,272.71);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 58.01,344.16) --
	(570.16,344.16);
\definecolor{drawColor}{RGB}{116,51,0}
\definecolor{fillColor}{RGB}{116,51,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 81.28, 59.46) circle (  3.57);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (110.69, 59.49) circle (  3.57);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (145.00, 59.09) circle (  3.57);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (179.30, 61.08) circle (  3.57);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (218.51, 64.22) circle (  3.57);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (267.52, 91.31) circle (  3.57);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (321.43,238.73) circle (  3.57);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (385.15,307.69) circle (  3.57);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (458.66,323.45) circle (  3.57);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (546.88,333.82) circle (  3.57);

\path[draw=drawColor,line width= 5.4pt,line join=round] ( 81.28, 59.46) --
	(110.69, 59.49) --
	(145.00, 59.09) --
	(179.30, 61.08) --
	(218.51, 64.22) --
	(267.52, 91.31) --
	(321.43,238.73) --
	(385.15,307.69) --
	(458.66,323.45) --
	(546.88,333.82);
\definecolor{drawColor}{RGB}{194,85,0}
\definecolor{fillColor}{RGB}{194,85,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 81.28, 58.34) circle (  3.57);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (110.69, 59.32) circle (  3.57);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (145.00, 59.73) circle (  3.57);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (179.30, 60.08) circle (  3.57);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (218.51, 61.56) circle (  3.57);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (267.52, 88.16) circle (  3.57);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (321.43,236.21) circle (  3.57);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (385.15,302.80) circle (  3.57);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (458.66,319.65) circle (  3.57);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (546.88,330.20) circle (  3.57);

\path[draw=drawColor,line width= 5.4pt,line join=round] ( 81.28, 58.34) --
	(110.69, 59.32) --
	(145.00, 59.73) --
	(179.30, 60.08) --
	(218.51, 61.56) --
	(267.52, 88.16) --
	(321.43,236.21) --
	(385.15,302.80) --
	(458.66,319.65) --
	(546.88,330.20);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,draw opacity=0.50,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 81.28, 58.82) circle (  2.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (110.69, 59.29) circle (  2.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (145.00, 59.87) circle (  2.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (179.30, 60.25) circle (  2.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (218.51, 62.82) circle (  2.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (267.52, 75.20) circle (  2.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (321.43,311.39) circle (  2.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (385.15,329.30) circle (  2.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (458.66,336.54) circle (  2.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (546.88,339.30) circle (  2.50);

\path[draw=drawColor,draw opacity=0.50,line width= 2.7pt,line join=round] ( 81.28, 58.82) --
	(110.69, 59.29) --
	(145.00, 59.87) --
	(179.30, 60.25) --
	(218.51, 62.82) --
	(267.52, 75.20) --
	(321.43,311.39) --
	(385.15,329.30) --
	(458.66,336.54) --
	(546.88,339.30);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,dash pattern=on 7pt off 3pt ,line join=round] (301.83, 44.29) -- (301.83,353.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 51.71, 52.83) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 51.71,124.29) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 51.71,195.74) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 51.71,267.20) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 51.71,338.65) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (179.30, 26.98) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (301.83, 26.98) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (424.36, 26.98) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (546.88, 26.98) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at (314.08, 10.72) {Ratio $\frac{A}{B}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at ( 17.64,198.82) {Average Choice $A$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.17] at (406.54,146.25) { };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,draw opacity=0.50,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (415.21,129.22) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,draw opacity=0.50,line width= 2.7pt,line join=round] (408.27,129.22) -- (422.15,129.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{194,85,0}
\definecolor{fillColor}{RGB}{194,85,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (415.21,111.87) circle (  3.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{194,85,0}

\path[draw=drawColor,line width= 5.4pt,line join=round] (408.27,111.87) -- (422.15,111.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{116,51,0}
\definecolor{fillColor}{RGB}{116,51,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (415.21, 94.53) circle (  3.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{116,51,0}

\path[draw=drawColor,line width= 5.4pt,line join=round] (408.27, 94.53) -- (422.15, 94.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.93] at (430.88,125.36) {Baseline};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.93] at (430.88,108.02) {Treatment: $A_1 < B_1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.93] at (430.88, 90.67) {Treatment: $A_1 > B_1$};
\end{scope}
\end{tikzpicture}


==> graphs_export/robustness/treatment_stakes.tex <==
% Created by tikzDevice version 0.12.4 on 2024-01-30 18:24:35
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 66.01,213.80) --
	(304.33,213.80);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 66.01,239.92) --
	(304.33,239.92);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 66.01,266.04) --
	(304.33,266.04);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 66.01,292.17) --
	(304.33,292.17);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 66.01,318.29) --
	(304.33,318.29);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 76.84,214.77) circle (  2.50);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 76.84,216.44) circle (  2.50);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 85.50,219.51) circle (  2.50);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 85.50,219.93) circle (  2.50);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 95.90,219.93) circle (  2.50);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 95.90,222.85) circle (  2.50);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (108.04,227.45) circle (  2.50);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (108.04,225.22) circle (  2.50);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (120.17,228.15) circle (  2.50);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (120.17,229.96) circle (  2.50);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (134.04,239.57) circle (  2.50);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (134.04,238.74) circle (  2.50);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (151.37,245.84) circle (  2.50);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (151.37,243.61) circle (  2.50);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (170.44,261.17) circle (  2.50);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (170.44,258.24) circle (  2.50);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (192.97,281.37) circle (  2.50);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (192.97,274.26) circle (  2.50);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (218.97,297.39) circle (  2.50);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (218.97,292.93) circle (  2.50);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (250.17,310.63) circle (  2.50);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (250.17,304.22) circle (  2.50);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (288.30,315.36) circle (  2.50);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (288.30,310.77) circle (  2.50);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,draw opacity=0.75,line width= 5.4pt,line join=round] ( 76.84,214.77) --
	( 85.50,219.51) --
	( 95.90,219.93) --
	(108.04,227.45) --
	(120.17,228.15) --
	(134.04,239.57) --
	(151.37,245.84) --
	(170.44,261.17) --
	(192.97,281.37) --
	(218.97,297.39) --
	(250.17,310.63) --
	(288.30,315.36);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,draw opacity=0.75,line width= 5.4pt,line join=round] ( 76.84,216.44) --
	( 85.50,219.93) --
	( 95.90,222.85) --
	(108.04,225.22) --
	(120.17,229.96) --
	(134.04,238.74) --
	(151.37,243.61) --
	(170.44,258.24) --
	(192.97,274.26) --
	(218.97,292.93) --
	(250.17,304.22) --
	(288.30,310.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 59.71,208.29) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 59.71,234.41) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 59.71,260.53) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 59.71,286.66) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 59.71,312.78) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at ( 25.64,266.04) {Average Choice $self$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 66.01,333.78) { Other: 6.55 EUR};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.7pt,line join=round] (323.83,213.80) --
	(562.16,213.80);

\path[draw=drawColor,line width= 1.7pt,line join=round] (323.83,239.92) --
	(562.16,239.92);

\path[draw=drawColor,line width= 1.7pt,line join=round] (323.83,266.04) --
	(562.16,266.04);

\path[draw=drawColor,line width= 1.7pt,line join=round] (323.83,292.17) --
	(562.16,292.17);

\path[draw=drawColor,line width= 1.7pt,line join=round] (323.83,318.29) --
	(562.16,318.29);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (334.67,214.49) circle (  2.50);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (334.67,216.44) circle (  2.50);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (343.33,220.34) circle (  2.50);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (343.33,221.04) circle (  2.50);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (353.73,225.64) circle (  2.50);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (353.73,224.25) circle (  2.50);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (365.86,226.75) circle (  2.50);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (365.86,230.38) circle (  2.50);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (378.00,233.16) circle (  2.50);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (378.00,235.25) circle (  2.50);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (391.86,243.19) circle (  2.50);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (391.86,241.24) circle (  2.50);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (409.20,249.74) circle (  2.50);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (409.20,251.27) circle (  2.50);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (428.26,278.16) circle (  2.50);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (428.26,262.28) circle (  2.50);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (450.80,286.52) circle (  2.50);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (450.80,281.37) circle (  2.50);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (476.80,298.78) circle (  2.50);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (476.80,292.93) circle (  2.50);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (507.99,314.53) circle (  2.50);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (507.99,308.26) circle (  2.50);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (546.13,316.48) circle (  2.50);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (546.13,313.27) circle (  2.50);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,draw opacity=0.75,line width= 5.4pt,line join=round] (334.67,214.49) --
	(343.33,220.34) --
	(353.73,225.64) --
	(365.86,226.75) --
	(378.00,233.16) --
	(391.86,243.19) --
	(409.20,249.74) --
	(428.26,278.16) --
	(450.80,286.52) --
	(476.80,298.78) --
	(507.99,314.53) --
	(546.13,316.48);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,draw opacity=0.75,line width= 5.4pt,line join=round] (334.67,216.44) --
	(343.33,221.04) --
	(353.73,224.25) --
	(365.86,230.38) --
	(378.00,235.25) --
	(391.86,241.24) --
	(409.20,251.27) --
	(428.26,262.28) --
	(450.80,281.37) --
	(476.80,292.93) --
	(507.99,308.26) --
	(546.13,313.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (323.83,333.78) { Other: 9.26 EUR};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 66.01, 57.52) --
	(304.33, 57.52);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 66.01, 83.64) --
	(304.33, 83.64);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 66.01,109.76) --
	(304.33,109.76);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 66.01,135.89) --
	(304.33,135.89);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 66.01,162.01) --
	(304.33,162.01);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 76.84, 58.77) circle (  2.50);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 76.84, 61.14) circle (  2.50);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 85.50, 64.34) circle (  2.50);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 85.50, 64.48) circle (  2.50);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 95.90, 68.66) circle (  2.50);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 95.90, 70.48) circle (  2.50);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (108.04, 73.26) circle (  2.50);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (108.04, 76.47) circle (  2.50);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (120.17, 80.23) circle (  2.50);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (120.17, 83.15) circle (  2.50);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (134.04, 97.50) circle (  2.50);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (134.04, 91.10) circle (  2.50);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (151.37,109.63) circle (  2.50);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (151.37,103.91) circle (  2.50);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (170.44,127.60) circle (  2.50);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (170.44,113.11) circle (  2.50);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (192.97,135.68) circle (  2.50);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (192.97,126.90) circle (  2.50);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (218.97,147.52) circle (  2.50);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (218.97,139.86) circle (  2.50);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (250.17,158.53) circle (  2.50);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (250.17,155.88) circle (  2.50);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (288.30,161.17) circle (  2.50);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (288.30,159.64) circle (  2.50);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,draw opacity=0.75,line width= 5.4pt,line join=round] ( 76.84, 58.77) --
	( 85.50, 64.34) --
	( 95.90, 68.66) --
	(108.04, 73.26) --
	(120.17, 80.23) --
	(134.04, 97.50) --
	(151.37,109.63) --
	(170.44,127.60) --
	(192.97,135.68) --
	(218.97,147.52) --
	(250.17,158.53) --
	(288.30,161.17);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,draw opacity=0.75,line width= 5.4pt,line join=round] ( 76.84, 61.14) --
	( 85.50, 64.48) --
	( 95.90, 70.48) --
	(108.04, 76.47) --
	(120.17, 83.15) --
	(134.04, 91.10) --
	(151.37,103.91) --
	(170.44,113.11) --
	(192.97,126.90) --
	(218.97,139.86) --
	(250.17,155.88) --
	(288.30,159.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 59.71, 52.01) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 59.71, 78.13) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 59.71,104.26) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 59.71,130.38) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 59.71,156.50) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 76.84, 34.98) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (146.17, 34.98) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (215.50, 34.98) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (284.83, 34.98) {1.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at (185.17, 18.72) {Ratio $\frac{self}{other}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at ( 25.64,109.76) {Average Choice $self$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 66.01,177.50) { Other: 13.10 EUR};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.7pt,line join=round] (323.83, 57.52) --
	(562.16, 57.52);

\path[draw=drawColor,line width= 1.7pt,line join=round] (323.83, 83.64) --
	(562.16, 83.64);

\path[draw=drawColor,line width= 1.7pt,line join=round] (323.83,109.76) --
	(562.16,109.76);

\path[draw=drawColor,line width= 1.7pt,line join=round] (323.83,135.89) --
	(562.16,135.89);

\path[draw=drawColor,line width= 1.7pt,line join=round] (323.83,162.01) --
	(562.16,162.01);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (334.67, 58.91) circle (  2.50);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (334.67, 61.98) circle (  2.50);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (343.33, 64.76) circle (  2.50);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (343.33, 65.88) circle (  2.50);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (353.73, 71.03) circle (  2.50);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (353.73, 75.77) circle (  2.50);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (365.86, 78.14) circle (  2.50);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (365.86, 84.41) circle (  2.50);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (378.00, 90.68) circle (  2.50);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (378.00, 89.42) circle (  2.50);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (391.86,102.80) circle (  2.50);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (391.86,100.15) circle (  2.50);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (409.20,115.62) circle (  2.50);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (409.20,110.18) circle (  2.50);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (428.26,130.52) circle (  2.50);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (428.26,123.00) circle (  2.50);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (450.80,141.81) circle (  2.50);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (450.80,136.10) circle (  2.50);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (476.80,150.73) circle (  2.50);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (476.80,142.51) circle (  2.50);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (507.99,159.78) circle (  2.50);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (507.99,156.02) circle (  2.50);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (546.13,160.90) circle (  2.50);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (546.13,158.25) circle (  2.50);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,draw opacity=0.75,line width= 5.4pt,line join=round] (334.67, 58.91) --
	(343.33, 64.76) --
	(353.73, 71.03) --
	(365.86, 78.14) --
	(378.00, 90.68) --
	(391.86,102.80) --
	(409.20,115.62) --
	(428.26,130.52) --
	(450.80,141.81) --
	(476.80,150.73) --
	(507.99,159.78) --
	(546.13,160.90);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,draw opacity=0.75,line width= 5.4pt,line join=round] (334.67, 61.98) --
	(343.33, 65.88) --
	(353.73, 75.77) --
	(365.86, 84.41) --
	(378.00, 89.42) --
	(391.86,100.15) --
	(409.20,110.18) --
	(428.26,123.00) --
	(450.80,136.10) --
	(476.80,142.51) --
	(507.99,156.02) --
	(546.13,158.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (334.67, 34.98) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (404.00, 34.98) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (473.33, 34.98) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (542.66, 34.98) {1.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at (443.00, 18.72) {Ratio $\frac{self}{other}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (323.83,177.50) { Other: 18.52 EUR};
\end{scope}
\end{tikzpicture}


==> graphs_export/robustness/treatment_stakes_numbercomp.tex <==
% Created by tikzDevice version 0.12.4 on 2024-04-03 16:48:48
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 66.01,213.80) --
	(304.33,213.80);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 66.01,239.92) --
	(304.33,239.92);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 66.01,266.04) --
	(304.33,266.04);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 66.01,292.17) --
	(304.33,292.17);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 66.01,318.29) --
	(304.33,318.29);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 85.50,214.21) circle (  2.50);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 85.50,213.94) circle (  2.50);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 95.90,213.80) circle (  2.50);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 95.90,214.63) circle (  2.50);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (108.04,214.35) circle (  2.50);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (108.04,214.21) circle (  2.50);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (120.17,214.63) circle (  2.50);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (120.17,214.77) circle (  2.50);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (134.04,214.08) circle (  2.50);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (134.04,217.14) circle (  2.50);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (151.37,215.75) circle (  2.50);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (151.37,226.75) circle (  2.50);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (170.44,299.48) circle (  2.50);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (170.44,272.31) circle (  2.50);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (192.97,312.02) circle (  2.50);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (192.97,302.13) circle (  2.50);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (218.97,315.50) circle (  2.50);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (218.97,310.35) circle (  2.50);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (250.17,316.20) circle (  2.50);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (250.17,314.39) circle (  2.50);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,dash pattern=on 7pt off 3pt ,line join=round] (163.50,208.57) -- (163.50,323.51);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,draw opacity=0.75,line width= 5.4pt,line join=round] ( 85.50,214.21) --
	( 95.90,213.80) --
	(108.04,214.35) --
	(120.17,214.63) --
	(134.04,214.08) --
	(151.37,215.75) --
	(170.44,299.48) --
	(192.97,312.02) --
	(218.97,315.50) --
	(250.17,316.20);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,draw opacity=0.75,line width= 5.4pt,line join=round] ( 85.50,213.94) --
	( 95.90,214.63) --
	(108.04,214.21) --
	(120.17,214.77) --
	(134.04,217.14) --
	(151.37,226.75) --
	(170.44,272.31) --
	(192.97,302.13) --
	(218.97,310.35) --
	(250.17,314.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 59.71,208.29) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 59.71,234.41) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 59.71,260.53) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 59.71,286.66) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 59.71,312.78) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at ( 25.64,266.04) {Average Choice $A$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 66.01,333.78) { B: 6.55};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.7pt,line join=round] (323.83,213.80) --
	(562.16,213.80);

\path[draw=drawColor,line width= 1.7pt,line join=round] (323.83,239.92) --
	(562.16,239.92);

\path[draw=drawColor,line width= 1.7pt,line join=round] (323.83,266.04) --
	(562.16,266.04);

\path[draw=drawColor,line width= 1.7pt,line join=round] (323.83,292.17) --
	(562.16,292.17);

\path[draw=drawColor,line width= 1.7pt,line join=round] (323.83,318.29) --
	(562.16,318.29);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (343.33,213.94) circle (  2.50);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (343.33,213.94) circle (  2.50);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (353.73,214.49) circle (  2.50);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (353.73,214.21) circle (  2.50);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (365.86,214.21) circle (  2.50);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (365.86,214.35) circle (  2.50);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (378.00,214.21) circle (  2.50);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (378.00,214.35) circle (  2.50);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (391.86,214.91) circle (  2.50);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (391.86,215.05) circle (  2.50);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (409.20,219.09) circle (  2.50);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (409.20,223.27) circle (  2.50);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (428.26,306.03) circle (  2.50);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (428.26,280.53) circle (  2.50);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (450.80,311.46) circle (  2.50);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (450.80,306.73) circle (  2.50);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (476.80,315.36) circle (  2.50);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (476.80,310.07) circle (  2.50);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (507.99,316.20) circle (  2.50);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (507.99,313.41) circle (  2.50);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,dash pattern=on 7pt off 3pt ,line join=round] (421.33,208.57) -- (421.33,323.51);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,draw opacity=0.75,line width= 5.4pt,line join=round] (343.33,213.94) --
	(353.73,214.49) --
	(365.86,214.21) --
	(378.00,214.21) --
	(391.86,214.91) --
	(409.20,219.09) --
	(428.26,306.03) --
	(450.80,311.46) --
	(476.80,315.36) --
	(507.99,316.20);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,draw opacity=0.75,line width= 5.4pt,line join=round] (343.33,213.94) --
	(353.73,214.21) --
	(365.86,214.35) --
	(378.00,214.35) --
	(391.86,215.05) --
	(409.20,223.27) --
	(428.26,280.53) --
	(450.80,306.73) --
	(476.80,310.07) --
	(507.99,313.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (323.83,333.78) { B: 9.26};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 66.01, 57.52) --
	(304.33, 57.52);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 66.01, 83.64) --
	(304.33, 83.64);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 66.01,109.76) --
	(304.33,109.76);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 66.01,135.89) --
	(304.33,135.89);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 66.01,162.01) --
	(304.33,162.01);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 85.50, 57.66) circle (  2.50);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 85.50, 57.52) circle (  2.50);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 95.90, 57.80) circle (  2.50);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 95.90, 57.52) circle (  2.50);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (108.04, 58.08) circle (  2.50);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (108.04, 57.80) circle (  2.50);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (120.17, 58.35) circle (  2.50);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (120.17, 57.94) circle (  2.50);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (134.04, 59.05) circle (  2.50);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (134.04, 57.80) circle (  2.50);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (151.37, 62.81) circle (  2.50);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (151.37, 66.57) circle (  2.50);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (170.44,152.12) circle (  2.50);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (170.44,120.21) circle (  2.50);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (192.97,157.13) circle (  2.50);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (192.97,145.85) circle (  2.50);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (218.97,159.36) circle (  2.50);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (218.97,153.65) circle (  2.50);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (250.17,160.48) circle (  2.50);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (250.17,157.97) circle (  2.50);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,dash pattern=on 7pt off 3pt ,line join=round] (163.50, 52.29) -- (163.50,167.24);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,draw opacity=0.75,line width= 5.4pt,line join=round] ( 85.50, 57.66) --
	( 95.90, 57.80) --
	(108.04, 58.08) --
	(120.17, 58.35) --
	(134.04, 59.05) --
	(151.37, 62.81) --
	(170.44,152.12) --
	(192.97,157.13) --
	(218.97,159.36) --
	(250.17,160.48);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,draw opacity=0.75,line width= 5.4pt,line join=round] ( 85.50, 57.52) --
	( 95.90, 57.52) --
	(108.04, 57.80) --
	(120.17, 57.94) --
	(134.04, 57.80) --
	(151.37, 66.57) --
	(170.44,120.21) --
	(192.97,145.85) --
	(218.97,153.65) --
	(250.17,157.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 59.71, 52.01) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 59.71, 78.13) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 59.71,104.26) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 59.71,130.38) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 59.71,156.50) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 76.84, 34.98) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (146.17, 34.98) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (215.50, 34.98) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (284.83, 34.98) {1.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at (185.17, 18.72) {Ratio $\frac{A}{B}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at ( 25.64,109.76) {Average Choice $A$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 66.01,177.50) { B: 13.10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.7pt,line join=round] (323.83, 57.52) --
	(562.16, 57.52);

\path[draw=drawColor,line width= 1.7pt,line join=round] (323.83, 83.64) --
	(562.16, 83.64);

\path[draw=drawColor,line width= 1.7pt,line join=round] (323.83,109.76) --
	(562.16,109.76);

\path[draw=drawColor,line width= 1.7pt,line join=round] (323.83,135.89) --
	(562.16,135.89);

\path[draw=drawColor,line width= 1.7pt,line join=round] (323.83,162.01) --
	(562.16,162.01);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (343.33, 57.52) circle (  2.50);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (343.33, 57.94) circle (  2.50);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (353.73, 57.94) circle (  2.50);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (353.73, 57.80) circle (  2.50);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (365.86, 58.21) circle (  2.50);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (365.86, 57.94) circle (  2.50);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (378.00, 58.21) circle (  2.50);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (378.00, 58.77) circle (  2.50);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (391.86, 61.14) circle (  2.50);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (391.86, 59.05) circle (  2.50);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (409.20, 69.64) circle (  2.50);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (409.20, 71.45) circle (  2.50);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (428.26,155.04) circle (  2.50);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (428.26,131.36) circle (  2.50);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (450.80,158.25) circle (  2.50);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (450.80,148.50) circle (  2.50);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (476.80,159.22) circle (  2.50);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (476.80,153.37) circle (  2.50);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (507.99,160.62) circle (  2.50);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (507.99,157.00) circle (  2.50);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,dash pattern=on 7pt off 3pt ,line join=round] (421.33, 52.29) -- (421.33,167.24);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,draw opacity=0.75,line width= 5.4pt,line join=round] (343.33, 57.52) --
	(353.73, 57.94) --
	(365.86, 58.21) --
	(378.00, 58.21) --
	(391.86, 61.14) --
	(409.20, 69.64) --
	(428.26,155.04) --
	(450.80,158.25) --
	(476.80,159.22) --
	(507.99,160.62);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,draw opacity=0.75,line width= 5.4pt,line join=round] (343.33, 57.94) --
	(353.73, 57.80) --
	(365.86, 57.94) --
	(378.00, 58.77) --
	(391.86, 59.05) --
	(409.20, 71.45) --
	(428.26,131.36) --
	(450.80,148.50) --
	(476.80,153.37) --
	(507.99,157.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (334.67, 34.98) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (404.00, 34.98) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (473.33, 34.98) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (542.66, 34.98) {1.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at (443.00, 18.72) {Ratio $\frac{A}{B}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (323.83,177.50) { B: 18.52};
\end{scope}
\end{tikzpicture}


==> graphs_export/structural_estimation/compare_number_models_partial_hierarchy <==
% Created by tikzDevice version 0.12.4 on 2023-11-06 20:28:16
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,361.35);
\begin{scope}
\path[clip] (252.51, 44.29) rectangle (570.16,331.51);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.7pt,line join=round] (252.51, 98.15) --
	(570.16, 98.15);

\path[draw=drawColor,line width= 1.7pt,line join=round] (252.51,187.90) --
	(570.16,187.90);

\path[draw=drawColor,line width= 1.7pt,line join=round] (252.51,277.66) --
	(570.16,277.66);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (490.72,277.66) --
	(495.36,282.30) --
	(500.00,277.66) --
	(495.36,273.02) --
	cycle;

\path[fill=fillColor] (486.87,187.90) --
	(491.51,192.54) --
	(496.15,187.90) --
	(491.51,183.26) --
	cycle;

\path[fill=fillColor] (322.35, 98.15) --
	(326.99,102.79) --
	(331.63, 98.15) --
	(326.99, 93.51) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 4pt off 4pt ,line join=round] (495.36, 44.29) -- (495.36,331.51);

\path[draw=drawColor,line width= 1.4pt,line join=round] (555.72,268.68) --
	(555.72,286.64);

\path[draw=drawColor,line width= 1.4pt,line join=round] (555.72,277.66) --
	(435.00,277.66);

\path[draw=drawColor,line width= 1.4pt,line join=round] (435.00,268.68) --
	(435.00,286.64);

\path[draw=drawColor,line width= 1.4pt,line join=round] (552.37,178.93) --
	(552.37,196.88);

\path[draw=drawColor,line width= 1.4pt,line join=round] (552.37,187.90) --
	(430.65,187.90);

\path[draw=drawColor,line width= 1.4pt,line join=round] (430.65,178.93) --
	(430.65,196.88);

\path[draw=drawColor,line width= 1.4pt,line join=round] (387.03, 89.17) --
	(387.03,107.12);

\path[draw=drawColor,line width= 1.4pt,line join=round] (387.03, 98.15) --
	(266.95, 98.15);

\path[draw=drawColor,line width= 1.4pt,line join=round] (266.95, 89.17) --
	(266.95,107.12);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (495.36,288.88) --
	(495.36,293.37);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (495.36,291.12) --
	(495.36,291.12);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (495.36,288.88) --
	(495.36,293.37);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (494.92,199.12) --
	(494.92,203.61);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (494.92,201.37) --
	(488.09,201.37);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (488.09,199.12) --
	(488.09,203.61);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (337.92,109.37) --
	(337.92,113.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (337.92,111.61) --
	(316.06,111.61);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (316.06,109.37) --
	(316.06,113.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at (246.21,101.28) {Same Mean and Same Variances };

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at (246.21, 84.00) { $w\_{stack}$ = 0.028};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at (246.21,191.04) {No noise in Payoffs };

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at (246.21,173.76) { $w\_{stack}$ = 0.4192};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at (246.21,280.79) {No noise in 1/2 };

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at (246.21,263.51) { $w\_{stack}$ = 0.5528};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (259.96, 26.98) {-11100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (335.48, 26.98) {-10900};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (411.00, 26.98) {-10700};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (486.53, 26.98) {-10500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (562.05, 26.98) {-10300};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at (411.34, 10.72) {$ELPD\_{WAIC}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at ( 17.64,187.90) { };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (252.51,341.78) {WAIC Number Comparison Models (higher is better)};
\end{scope}
\end{tikzpicture}


==> graphs_export/structural_estimation/model_comparison.tex <==
% Created by tikzDevice version 0.12.6 on 2024-09-06 15:47:16
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,361.35);
\begin{scope}
\path[clip] (296.65, 44.29) rectangle (570.16,353.35);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.7pt,line join=round] (296.65, 74.20) --
	(570.16, 74.20);

\path[draw=drawColor,line width= 1.7pt,line join=round] (296.65,124.05) --
	(570.16,124.05);

\path[draw=drawColor,line width= 1.7pt,line join=round] (296.65,173.90) --
	(570.16,173.90);

\path[draw=drawColor,line width= 1.7pt,line join=round] (296.65,223.75) --
	(570.16,223.75);

\path[draw=drawColor,line width= 1.7pt,line join=round] (296.65,273.59) --
	(570.16,273.59);

\path[draw=drawColor,line width= 1.7pt,line join=round] (296.65,323.44) --
	(570.16,323.44);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (518.64,323.44) --
	(523.28,328.08) --
	(527.92,323.44) --
	(523.28,318.80) --
	cycle;

\path[fill=fillColor] (517.93,273.59) --
	(522.57,278.23) --
	(527.21,273.59) --
	(522.57,268.95) --
	cycle;

\path[fill=fillColor] (517.84,223.75) --
	(522.48,228.39) --
	(527.12,223.75) --
	(522.48,219.11) --
	cycle;

\path[fill=fillColor] (517.68,173.90) --
	(522.32,178.54) --
	(526.96,173.90) --
	(522.32,169.26) --
	cycle;

\path[fill=fillColor] (514.77,124.05) --
	(519.41,128.69) --
	(524.05,124.05) --
	(519.41,119.41) --
	cycle;

\path[fill=fillColor] (337.85, 74.20) --
	(342.49, 78.84) --
	(347.13, 74.20) --
	(342.49, 69.56) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 4pt off 4pt ,line join=round] (523.28, 44.29) -- (523.28,353.35);

\path[draw=drawColor,line width= 1.4pt,line join=round] (557.73,318.46) --
	(557.73,328.43);

\path[draw=drawColor,line width= 1.4pt,line join=round] (557.73,323.44) --
	(488.82,323.44);

\path[draw=drawColor,line width= 1.4pt,line join=round] (488.82,318.46) --
	(488.82,328.43);

\path[draw=drawColor,line width= 1.4pt,line join=round] (556.99,268.61) --
	(556.99,278.58);

\path[draw=drawColor,line width= 1.4pt,line join=round] (556.99,273.59) --
	(488.16,273.59);

\path[draw=drawColor,line width= 1.4pt,line join=round] (488.16,268.61) --
	(488.16,278.58);

\path[draw=drawColor,line width= 1.4pt,line join=round] (556.93,218.76) --
	(556.93,228.73);

\path[draw=drawColor,line width= 1.4pt,line join=round] (556.93,223.75) --
	(488.03,223.75);

\path[draw=drawColor,line width= 1.4pt,line join=round] (488.03,218.76) --
	(488.03,228.73);

\path[draw=drawColor,line width= 1.4pt,line join=round] (556.82,168.91) --
	(556.82,178.88);

\path[draw=drawColor,line width= 1.4pt,line join=round] (556.82,173.90) --
	(487.83,173.90);

\path[draw=drawColor,line width= 1.4pt,line join=round] (487.83,168.91) --
	(487.83,178.88);

\path[draw=drawColor,line width= 1.4pt,line join=round] (553.81,119.07) --
	(553.81,129.03);

\path[draw=drawColor,line width= 1.4pt,line join=round] (553.81,124.05) --
	(485.00,124.05);

\path[draw=drawColor,line width= 1.4pt,line join=round] (485.00,119.07) --
	(485.00,129.03);

\path[draw=drawColor,line width= 1.4pt,line join=round] (375.90, 69.22) --
	(375.90, 79.19);

\path[draw=drawColor,line width= 1.4pt,line join=round] (375.90, 74.20) --
	(309.08, 74.20);

\path[draw=drawColor,line width= 1.4pt,line join=round] (309.08, 69.22) --
	(309.08, 79.19);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (523.28,329.67) --
	(523.28,332.16);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (523.28,330.92) --
	(523.28,330.92);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (523.28,329.67) --
	(523.28,332.16);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (523.03,279.82) --
	(523.03,282.32);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (523.03,281.07) --
	(522.12,281.07);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (522.12,279.82) --
	(522.12,282.32);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (522.93,229.98) --
	(522.93,232.47);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (522.93,231.22) --
	(522.03,231.22);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (522.03,229.98) --
	(522.03,232.47);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (522.64,180.13) --
	(522.64,182.62);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (522.64,181.38) --
	(522.01,181.38);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (522.01,180.13) --
	(522.01,182.62);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (520.86,130.28) --
	(520.86,132.77);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (520.86,131.53) --
	(517.96,131.53);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (517.96,130.28) --
	(517.96,132.77);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (358.36, 80.43) --
	(358.36, 82.93);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (358.36, 81.68) --
	(326.63, 81.68);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (326.63, 80.43) --
	(326.63, 82.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at (290.35, 68.69) {Random Utility Model};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at (290.35,118.54) {Same Mean and Variance (Pure Noise)};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at (290.35,168.39) {Same Prior Mean $\kappa$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at (290.35,218.24) {No Noise in $\frac{\beta}{1-\beta}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at (290.35,268.09) {Same Prior Variance $\eta^2$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at (290.35,317.93) {Full Model};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (319.49, 26.98) {-15750};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (380.86, 26.98) {-15500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (442.22, 26.98) {-15250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (503.59, 26.98) {-15000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (564.95, 26.98) {-14750};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at (433.41, 10.72) {$ELPD\_{WAIC}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at ( 17.64,198.82) { };
\end{scope}
\end{tikzpicture}


==> graphs_export/structural_estimation/model_comparison_main_combined.tex <==
% Created by tikzDevice version 0.12.6 on 2024-09-13 11:23:21
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,361.35);
\begin{scope}
\path[clip] (275.99, 44.29) rectangle (570.16,353.35);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.7pt,line join=round] (275.99,102.24) --
	(570.16,102.24);

\path[draw=drawColor,line width= 1.7pt,line join=round] (275.99,198.82) --
	(570.16,198.82);

\path[draw=drawColor,line width= 1.7pt,line join=round] (275.99,295.40) --
	(570.16,295.40);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (508.16,295.40) --
	(512.80,300.04) --
	(517.44,295.40) --
	(512.80,290.76) --
	cycle;

\path[fill=fillColor] (505.54,198.82) --
	(510.18,203.46) --
	(514.82,198.82) --
	(510.18,194.18) --
	cycle;

\path[fill=fillColor] (340.38,102.24) --
	(345.02,106.88) --
	(349.66,102.24) --
	(345.02, 97.60) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 4pt off 4pt ,line join=round] (512.80, 44.29) -- (512.80,353.35);

\path[draw=drawColor,line width= 1.4pt,line join=round] (556.79,285.74) --
	(556.79,305.06);

\path[draw=drawColor,line width= 1.4pt,line join=round] (556.79,295.40) --
	(468.82,295.40);

\path[draw=drawColor,line width= 1.4pt,line join=round] (468.82,285.74) --
	(468.82,305.06);

\path[draw=drawColor,line width= 1.4pt,line join=round] (554.29,189.16) --
	(554.29,208.48);

\path[draw=drawColor,line width= 1.4pt,line join=round] (554.29,198.82) --
	(466.07,198.82);

\path[draw=drawColor,line width= 1.4pt,line join=round] (466.07,189.16) --
	(466.07,208.48);

\path[draw=drawColor,line width= 1.4pt,line join=round] (400.68, 92.58) --
	(400.68,111.90);

\path[draw=drawColor,line width= 1.4pt,line join=round] (400.68,102.24) --
	(289.37,102.24);

\path[draw=drawColor,line width= 1.4pt,line join=round] (289.37, 92.58) --
	(289.37,111.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (512.80,307.47) --
	(512.80,312.30);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (512.80,309.89) --
	(512.80,309.89);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (512.80,307.47) --
	(512.80,312.30);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (511.70,210.89) --
	(511.70,215.72);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (511.70,213.31) --
	(508.67,213.31);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (508.67,210.89) --
	(508.67,215.72);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (360.56,114.31) --
	(360.56,119.14);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (360.56,116.73) --
	(329.49,116.73);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (329.49,114.31) --
	(329.49,119.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at (269.69, 96.73) {No Noise in $\frac{\beta}{1-\beta}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at (269.69,193.31) {Common Noise Term (Main Model)};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at (269.69,289.89) {Separate Noise Terms};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (338.41, 26.98) {-15600};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (401.70, 26.98) {-15400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (465.00, 26.98) {-15200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (528.29, 26.98) {-15000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at (423.08, 10.72) {$ELPD\_{WAIC}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at ( 17.64,198.82) { };
\end{scope}
\end{tikzpicture}


==> graphs_export/structural_estimation/model_comparison_number.tex <==
% Created by tikzDevice version 0.12.6 on 2024-09-13 10:56:48
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,361.35);
\begin{scope}
\path[clip] (135.16, 44.29) rectangle (570.16,353.35);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.7pt,line join=round] (135.16,128.58) --
	(570.16,128.58);

\path[draw=drawColor,line width= 1.7pt,line join=round] (135.16,269.06) --
	(570.16,269.06);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (464.62,269.06) --
	(469.26,273.70) --
	(473.90,269.06) --
	(469.26,264.42) --
	cycle;

\path[fill=fillColor] (231.10,128.58) --
	(235.74,133.22) --
	(240.38,128.58) --
	(235.74,123.94) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 4pt off 4pt ,line join=round] (469.26, 44.29) -- (469.26,353.35);

\path[draw=drawColor,line width= 1.4pt,line join=round] (550.39,255.01) --
	(550.39,283.11);

\path[draw=drawColor,line width= 1.4pt,line join=round] (550.39,269.06) --
	(388.13,269.06);

\path[draw=drawColor,line width= 1.4pt,line join=round] (388.13,255.01) --
	(388.13,283.11);

\path[draw=drawColor,line width= 1.4pt,line join=round] (316.56,114.53) --
	(316.56,142.63);

\path[draw=drawColor,line width= 1.4pt,line join=round] (316.56,128.58) --
	(154.93,128.58);

\path[draw=drawColor,line width= 1.4pt,line join=round] (154.93,114.53) --
	(154.93,142.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (469.26,286.62) --
	(469.26,293.65);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (469.26,290.13) --
	(469.26,290.13);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (469.26,286.62) --
	(469.26,293.65);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (250.17,146.14) --
	(250.17,153.17);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (250.17,149.65) --
	(221.31,149.65);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (221.31,146.14) --
	(221.31,153.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at (128.86,123.07) {Pure Noise};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at (128.86,263.55) {Noisy Numbers};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (144.19, 26.98) {-11100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (246.28, 26.98) {-10900};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (348.37, 26.98) {-10700};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (450.46, 26.98) {-10500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (552.56, 26.98) {-10300};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at (352.66, 10.72) {$ELPD\_{WAIC}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at ( 17.64,198.82) { };
\end{scope}
\end{tikzpicture}


==> graphs_export/structural_estimation/model_comparison_number_combined.tex <==
% Created by tikzDevice version 0.12.6 on 2024-11-09 14:28:35
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,361.35);
\begin{scope}
\path[clip] (275.99, 44.29) rectangle (570.16,353.35);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.7pt,line join=round] (275.99,102.24) --
	(570.16,102.24);

\path[draw=drawColor,line width= 1.7pt,line join=round] (275.99,198.82) --
	(570.16,198.82);

\path[draw=drawColor,line width= 1.7pt,line join=round] (275.99,295.40) --
	(570.16,295.40);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (524.67,295.40) --
	(529.31,300.04) --
	(533.95,295.40) --
	(529.31,290.76) --
	cycle;

\path[fill=fillColor] (520.51,198.82) --
	(525.15,203.46) --
	(529.79,198.82) --
	(525.15,194.18) --
	cycle;

\path[fill=fillColor] (307.92,102.24) --
	(312.56,106.88) --
	(317.20,102.24) --
	(312.56, 97.60) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 4pt off 4pt ,line join=round] (529.31, 44.29) -- (529.31,353.35);

\path[draw=drawColor,line width= 1.4pt,line join=round] (556.79,285.74) --
	(556.79,305.06);

\path[draw=drawColor,line width= 1.4pt,line join=round] (556.79,295.40) --
	(501.84,295.40);

\path[draw=drawColor,line width= 1.4pt,line join=round] (501.84,285.74) --
	(501.84,305.06);

\path[draw=drawColor,line width= 1.4pt,line join=round] (552.58,189.16) --
	(552.58,208.48);

\path[draw=drawColor,line width= 1.4pt,line join=round] (552.58,198.82) --
	(497.72,198.82);

\path[draw=drawColor,line width= 1.4pt,line join=round] (497.72,189.16) --
	(497.72,208.48);

\path[draw=drawColor,line width= 1.4pt,line join=round] (335.75, 92.58) --
	(335.75,111.90);

\path[draw=drawColor,line width= 1.4pt,line join=round] (335.75,102.24) --
	(289.37,102.24);

\path[draw=drawColor,line width= 1.4pt,line join=round] (289.37, 92.58) --
	(289.37,111.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (529.31,307.47) --
	(529.31,312.30);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (529.31,309.89) --
	(529.31,309.89);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (529.31,307.47) --
	(529.31,312.30);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (526.94,210.89) --
	(526.94,215.72);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (526.94,213.31) --
	(523.35,213.31);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (523.35,210.89) --
	(523.35,215.72);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (321.50,114.31) --
	(321.50,119.14);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (321.50,116.73) --
	(303.61,116.73);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (303.61,114.31) --
	(303.61,119.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{black}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at (269.69, 96.73) {No Noise in $\frac{\beta}{1-\beta}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at (269.69,193.31) {Common Noise Term (Main Model)};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at (269.69,289.89) {Separate Noise Terms};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (291.27, 26.98) {-12000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (371.77, 26.98) {-11500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (452.28, 26.98) {-11000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (532.79, 26.98) {-10500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at (423.08, 10.72) {$ELPD\_{WAIC}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at ( 17.64,198.82) { };
\end{scope}
\end{tikzpicture}


==> graphs_export/structural_estimation/model_tikz.tex <==
\begin{tikzpicture}
	
	% Nodes self/other_j to d_ij
	
	\node[draw, circle, double, double distance=1pt, minimum width=1cm, minimum height=0.5cm](z_ij){$z_{ij}$}; %
	\node[draw, rectangle, minimum width=1cm, minimum height=1cm, above=0.6cm of z_ij] (self/other_j) {$\frac{self}{other_j}$}; %
	\node[draw, rectangle, minimum width=1cm, minimum height=1cm, below=0.6cm of z_ij] (d_ij) {$d_{ij}$}; %
	
	%Nodes nu_i to beta_i
	
	\node[latent, minimum width=1cm, minimum height=0.5cm, left=3.5cm of z_ij, yshift=3.9cm] (nu_i) {$\nu_i$}; %
	\node[latent, minimum width=1cm, minimum height=0.5cm, left=3.5cm of z_ij, yshift=1.8cm] (sigma_i_r) {$\sigma_i^r$}; %
	\node[latent, minimum width=1cm, minimum height=0.5cm, left=3.5cm of z_ij, yshift=0.6cm](sigma_i_beta) {$\sigma_i^\beta$}; %
	\node[latent, minimum width=1cm, minimum height=0.5cm, left=3.5cm of z_ij, yshift=-0.6cm](r_i){$\hat{r}_i$}; %
	\node[latent, minimum width=1cm, minimum height=0.5cm, left=3.5cm of z_ij, yshift=-1.8cm](b_i){$\hat{b}_i$}; %
	\node[latent, minimum width=1cm, minimum height=0.5cm, left=3.5cm of z_ij, yshift=-3cm](beta_i){$\beta_i$}; %
	
	%Nodes alpha_i to beta_i/1-beta_i
	
	\node[draw, circle, double, double distance=1pt, minimum width=1cm, minimum height=0.5cm, left=2cm of z_ij, yshift=1.8cm] (alpha_i) {$\alpha_i$}; %
	\node[draw, circle, double, double distance=1pt, minimum width=1cm, minimum height=0.5cm, left=2.2cm of z_ij, yshift=0.6cm] (gamma_i) {$\gamma_i$}; %
	\node[draw, circle, double, double distance=1pt, minimum width=1cm, minimum height=0.5cm, left=0.8cm of z_ij, yshift=-0.8cm] (delta_i) {$\delta_i$}; %
	\node[draw, circle, double, double distance=1pt, minimum width=1cm, minimum height=0.5cm, left=1.7cm of z_ij, yshift=-3cm] (beta_i_1) {$\frac{\beta_i}{1-\beta_i}$}; %
	
	%Nodes mu_c to sigma^beta
	
	\node[latent, minimum width=1cm, minimum height=0.5cm, left=1.5cm of nu_i, yshift=0.35cm] (mu_c){$\mu_c^\nu$}; %
	\node[latent, minimum width=1cm, minimum height=0.5cm, left=1.5cm of nu_i, yshift=-1.1cm] (sigma_nu){$\sigma^\nu$}; %
	\node[latent, minimum width=1cm, minimum height=0.5cm, left=1.5cm of beta_i, yshift=0.6cm] (mu_beta) {$\mu^\beta$}; %
	\node[latent, minimum width=1cm, minimum height=0.5cm, left=1.5cm of beta_i, yshift=-0.6cm] (sigma_beta) {$\sigma^\beta$}; %
	
	%Plates
	
	\node[draw, fit=(nu_i) (sigma_i_r) (sigma_i_beta) (r_i) (b_i) (beta_i) (alpha_i) (gamma_i) (delta_i) (self/other_j) (z_ij) (d_ij), inner sep=20pt, rounded corners] (subjects_plate){}; %
	\node[draw, fit=(self/other_j) (z_ij) (d_ij), inner sep=15pt, rounded corners] (trials_plate) {}; %
	\node[draw, fit=(mu_c), inner sep=5pt, minimum width=2cm, minimum height=1.7cm, rounded corners] (conditions_plate) {}; %
	
	\node[anchor=south west, inner sep=2pt] at (subjects_plate.south west) {$i$ subjects}; %
	\node[anchor=south east, inner sep=2pt] at (trials_plate.south east) {$j$ trials}; %
	\node[anchor=south west, inner sep=2pt] at (conditions_plate.south west) {$c$ conditions}; %
	
	%Edges
	
	\edge {conditions_plate,sigma_nu} {nu_i}; %
	\edge {mu_beta,sigma_beta} {beta_i}; %
	
	\edge {nu_i,sigma_i_r} {alpha_i}; %
	\edge {nu_i,sigma_i_beta} {gamma_i}; %
	\edge {r_i,b_i,alpha_i,gamma_i} {delta_i}; %
	\edge {beta_i} {beta_i_1}; %
	
	\edge {nu_i,alpha_i,gamma_i,delta_i,beta_i_1,self/other_j} {z_ij}; %
	\edge {z_ij} {d_ij}; %
	
	%Array
	
	\node[right=0.5cm of subjects_plate] (keys) %
	{ %
		$\begin{array}{rcl} %
			
			\mu_c^\nu &\sim & \mathrm{Uniform (0,10)}\\[0.1cm] %
			\sigma^\nu &\sim & \mathrm{Uniform (0,10)}\\[0.1cm] %
			\mu^\beta &\sim &\mathrm{Uniform(0,10)}\\[0.1cm] %
			\sigma^\beta &\sim &\mathrm{Uniform(0,10)}\\[0.1cm] %
			\nu_i &\sim &\mathrm{Gaussian}\bigl(\mu_c^\nu, 1/(\sigma^\nu)^2)\\[0.1cm] %
			\sigma_i^r &\sim &\mathrm{Uniform(0,10)}\\[0.1cm] %
			\sigma_i^\beta &\sim &\mathrm{Uniform(0,10)}\\[0.1cm] %
			\hat{r}_i &\sim &\mathrm{Uniform(0,10)}\\[0.1cm] %
			\hat{b}_i &\sim &\mathrm{Uniform(0,10)}\\[0.1cm] %
			\beta_i &\sim &\mathrm{Gaussian}\bigl(\mu^\beta, 1/(\sigma^\beta)^2)\\[0.1cm] %
			\alpha_i &\sim &\mathrm{Gaussian}\bigl(\nu_i, 1/(\sigma_i^r)^2)\\[0.1cm] %
			\gamma_i & \sim &\mathrm{Gaussian}\bigl(\nu_i, 1/(\sigma_i^\beta)^2)\\[0.1cm] %
			\delta_i &\leftarrow & \\[0.1cm] %
			z_{ij} &\leftarrow & \\[0.1cm] %
			d_{ij} &\sim & \\ %
			
		\end{array}$ %
	}; %
	
\end{tikzpicture}


==> graphs_export/structural_estimation/plot_predictions.tex <==
% Created by tikzDevice version 0.12.6 on 2024-07-26 09:32:31
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 58.01,101.63) --
	(570.16,101.63);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 58.01,161.56) --
	(570.16,161.56);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 58.01,221.49) --
	(570.16,221.49);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 58.01,281.43) --
	(570.16,281.43);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 58.01,341.36) --
	(570.16,341.36);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 81.66,115.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 82.14,115.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 82.62,115.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 83.10,116.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 83.58,116.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 84.07,116.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 84.55,116.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 85.03,116.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 85.51,116.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 85.99,117.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 86.47,117.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 86.96,117.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 87.44,117.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 87.92,117.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 88.40,118.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 88.88,118.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 89.36,118.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 89.84,118.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 90.33,118.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 90.81,119.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 91.29,119.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 91.77,119.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 92.25,119.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 92.73,119.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 93.22,120.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 93.70,120.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 94.18,120.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 94.66,120.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 95.14,120.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 95.62,121.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 96.11,121.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 96.59,121.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 97.07,121.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 97.55,122.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 98.03,122.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 98.51,122.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 99.00,122.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 99.48,123.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 99.96,123.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (100.44,123.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (100.92,123.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (101.40,123.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (101.88,124.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (102.37,124.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (102.85,124.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (103.33,124.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (103.81,125.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (104.29,125.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (104.77,125.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (105.26,125.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (105.74,126.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (106.22,126.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (106.70,126.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (107.18,126.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (107.66,126.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (108.15,127.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (108.63,127.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (109.11,127.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (109.59,127.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (110.07,128.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (110.55,128.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (111.04,128.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (111.52,128.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (112.00,128.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (112.48,129.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (112.96,129.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (113.44,129.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (113.92,129.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (114.41,130.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (114.89,130.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (115.37,130.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (115.85,130.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (116.33,131.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (116.81,131.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (117.30,131.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (117.78,131.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (118.26,132.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (118.74,132.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (119.22,132.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (119.70,132.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (120.19,132.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (120.67,133.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (121.15,133.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (121.63,133.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (122.11,133.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (122.59,134.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (123.08,134.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (123.56,134.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (124.04,134.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (124.52,135.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (125.00,135.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (125.48,135.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (125.96,135.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (126.45,136.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (126.93,136.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (127.41,136.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (127.89,136.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (128.37,137.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (128.85,137.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (129.34,137.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (129.82,138.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (130.30,138.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (130.78,138.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (131.26,138.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (131.74,139.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (132.23,139.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (132.71,139.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (133.19,139.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (133.67,140.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (134.15,140.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (134.63,140.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (135.11,141.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (135.60,141.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (136.08,141.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (136.56,141.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (137.04,142.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (137.52,142.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (138.00,142.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (138.49,143.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (138.97,143.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (139.45,143.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (139.93,143.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (140.41,144.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (140.89,144.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (141.38,144.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (141.86,145.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (142.34,145.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (142.82,145.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (143.30,145.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (143.78,146.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (144.27,146.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (144.75,146.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (145.23,147.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (145.71,147.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (146.19,147.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (146.67,148.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (147.15,148.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (147.64,148.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (148.12,149.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (148.60,149.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (149.08,149.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (149.56,149.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (150.04,150.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (150.53,150.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (151.01,150.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (151.49,151.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (151.97,151.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (152.45,151.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (152.93,152.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (153.42,152.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (153.90,152.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (154.38,153.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (154.86,153.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (155.34,153.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (155.82,154.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (156.31,154.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (156.79,154.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (157.27,155.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (157.75,155.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (158.23,155.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (158.71,156.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (159.19,156.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (159.68,156.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (160.16,157.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (160.64,157.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (161.12,157.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (161.60,158.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (162.08,158.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (162.57,158.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (163.05,159.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (163.53,159.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (164.01,159.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (164.49,160.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (164.97,160.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (165.46,160.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (165.94,161.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (166.42,161.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (166.90,162.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (167.38,162.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (167.86,162.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (168.35,163.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (168.83,163.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (169.31,163.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (169.79,164.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (170.27,164.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (170.75,164.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (171.23,165.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (171.72,165.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (172.20,166.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (172.68,166.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (173.16,166.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (173.64,167.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (174.12,167.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (174.61,167.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (175.09,168.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (175.57,168.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (176.05,169.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (176.53,169.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (177.01,169.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (177.50,170.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (177.98,170.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (178.46,170.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (178.94,171.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (179.42,171.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (179.90,172.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (180.39,172.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (180.87,172.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (181.35,173.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (181.83,173.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (182.31,174.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (182.79,174.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (183.27,174.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (183.76,175.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (184.24,175.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (184.72,175.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (185.20,176.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (185.68,176.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (186.16,177.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (186.65,177.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (187.13,177.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (187.61,178.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (188.09,178.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (188.57,179.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (189.05,179.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (189.54,179.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (190.02,180.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (190.50,180.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (190.98,181.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (191.46,181.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (191.94,181.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (192.43,182.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (192.91,182.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (193.39,183.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (193.87,183.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (194.35,183.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (194.83,184.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (195.31,184.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (195.80,185.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (196.28,185.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (196.76,185.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (197.24,186.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (197.72,186.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (198.20,187.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (198.69,187.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (199.17,188.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (199.65,188.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (200.13,188.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (200.61,189.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (201.09,189.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (201.58,190.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (202.06,190.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (202.54,190.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (203.02,191.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (203.50,191.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (203.98,192.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (204.46,192.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (204.95,192.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (205.43,193.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (205.91,193.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (206.39,194.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (206.87,194.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (207.35,194.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (207.84,195.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (208.32,195.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (208.80,196.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (209.28,196.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (209.76,197.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (210.24,197.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (210.73,197.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (211.21,198.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (211.69,198.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (212.17,199.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (212.65,199.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (213.13,199.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (213.62,200.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (214.10,200.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (214.58,201.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (215.06,201.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (215.54,201.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (216.02,202.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (216.50,202.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (216.99,203.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (217.47,203.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (217.95,203.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (218.43,204.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (218.91,204.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (219.39,205.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (219.88,205.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (220.36,205.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (220.84,206.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (221.32,206.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (221.80,207.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (222.28,207.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (222.77,208.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (223.25,208.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (223.73,208.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (224.21,209.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (224.69,209.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (225.17,210.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (225.66,210.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (226.14,210.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (226.62,211.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (227.10,211.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (227.58,212.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (228.06,212.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (228.54,212.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (229.03,213.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (229.51,213.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (229.99,213.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (230.47,214.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (230.95,214.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (231.43,215.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (231.92,215.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (232.40,215.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (232.88,216.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (233.36,216.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (233.84,217.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (234.32,217.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (234.81,217.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (235.29,218.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (235.77,218.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (236.25,219.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (236.73,219.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (237.21,219.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (237.70,220.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (238.18,220.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (238.66,221.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (239.14,221.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (239.62,221.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (240.10,222.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (240.58,222.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (241.07,222.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (241.55,223.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (242.03,223.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (242.51,224.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (242.99,224.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (243.47,224.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (243.96,225.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (244.44,225.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (244.92,225.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (245.40,226.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (245.88,226.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (246.36,227.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (246.85,227.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (247.33,227.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (247.81,228.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (248.29,228.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (248.77,228.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (249.25,229.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (249.74,229.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (250.22,229.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (250.70,230.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (251.18,230.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (251.66,231.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (252.14,231.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (252.62,231.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (253.11,232.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (253.59,232.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (254.07,232.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (254.55,233.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (255.03,233.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (255.51,233.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (256.00,234.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (256.48,234.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (256.96,235.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (257.44,235.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (257.92,235.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (258.40,236.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (258.89,236.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (259.37,236.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (259.85,237.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (260.33,237.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (260.81,237.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (261.29,238.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (261.77,238.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (262.26,238.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (262.74,239.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (263.22,239.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (263.70,239.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (264.18,240.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (264.66,240.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (265.15,240.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (265.63,241.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (266.11,241.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (266.59,241.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (267.07,242.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (267.55,242.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (268.04,242.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (268.52,243.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (269.00,243.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (269.48,243.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (269.96,244.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (270.44,244.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (270.93,244.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (271.41,245.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (271.89,245.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (272.37,245.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (272.85,246.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (273.33,246.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (273.81,246.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (274.30,247.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (274.78,247.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (275.26,247.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (275.74,248.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (276.22,248.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (276.70,248.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (277.19,249.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (277.67,249.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (278.15,249.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (278.63,249.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (279.11,250.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (279.59,250.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (280.08,250.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (280.56,251.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (281.04,251.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (281.52,251.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (282.00,252.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (282.48,252.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (282.97,252.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (283.45,253.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (283.93,253.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (284.41,253.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (284.89,253.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (285.37,254.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (285.85,254.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (286.34,254.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (286.82,255.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (287.30,255.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (287.78,255.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (288.26,256.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (288.74,256.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (289.23,256.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (289.71,256.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (290.19,257.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (290.67,257.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (291.15,257.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (291.63,258.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (292.12,258.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (292.60,258.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (293.08,259.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (293.56,259.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (294.04,259.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (294.52,259.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (295.01,260.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (295.49,260.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (295.97,260.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (296.45,261.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (296.93,261.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (297.41,261.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (297.89,261.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (298.38,262.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (298.86,262.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (299.34,262.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (299.82,263.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (300.30,263.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (300.78,263.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (301.27,263.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (301.75,264.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (302.23,264.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (302.71,264.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (303.19,265.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (303.67,265.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (304.16,265.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (304.64,265.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (305.12,266.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (305.60,266.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (306.08,266.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (306.56,267.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (307.05,267.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (307.53,267.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (308.01,267.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (308.49,268.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (308.97,268.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (309.45,268.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (309.93,268.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (310.42,269.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (310.90,269.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (311.38,269.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (311.86,270.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (312.34,270.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (312.82,270.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (313.31,270.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (313.79,271.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (314.27,271.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (314.75,271.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (315.23,271.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (315.71,272.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (316.20,272.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (316.68,272.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (317.16,272.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (317.64,273.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (318.12,273.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (318.60,273.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (319.08,274.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (319.57,274.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (320.05,274.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (320.53,274.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (321.01,275.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (321.49,275.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (321.97,275.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (322.46,275.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (322.94,276.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (323.42,276.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (323.90,276.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (324.38,276.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (324.86,277.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (325.35,277.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (325.83,277.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (326.31,277.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (326.79,278.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (327.27,278.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (327.75,278.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (328.24,278.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (328.72,279.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (329.20,279.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (329.68,279.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (330.16,279.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (330.64,280.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (331.12,280.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (331.61,280.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (332.09,280.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (332.57,281.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (333.05,281.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (333.53,281.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (334.01,281.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (334.50,282.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (334.98,282.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (335.46,282.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (335.94,282.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (336.42,283.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (336.90,283.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (337.39,283.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (337.87,283.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (338.35,284.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (338.83,284.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (339.31,284.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (339.79,284.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (340.28,285.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (340.76,285.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (341.24,285.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (341.72,285.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (342.20,286.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (342.68,286.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (343.16,286.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (343.65,286.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (344.13,287.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (344.61,287.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (345.09,287.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (345.57,287.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (346.05,288.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (346.54,288.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (347.02,288.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (347.50,288.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (347.98,289.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (348.46,289.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (348.94,289.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (349.43,289.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (349.91,289.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (350.39,290.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (350.87,290.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (351.35,290.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (351.83,290.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (352.32,291.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (352.80,291.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (353.28,291.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (353.76,291.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (354.24,292.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (354.72,292.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (355.20,292.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (355.69,292.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (356.17,292.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (356.65,293.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (357.13,293.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (357.61,293.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (358.09,293.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (358.58,294.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (359.06,294.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (359.54,294.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (360.02,294.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (360.50,294.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (360.98,295.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (361.47,295.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (361.95,295.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (362.43,295.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (362.91,296.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (363.39,296.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (363.87,296.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (364.36,296.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (364.84,296.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (365.32,297.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (365.80,297.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (366.28,297.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (366.76,297.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (367.24,297.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (367.73,298.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (368.21,298.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (368.69,298.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (369.17,298.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (369.65,299.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (370.13,299.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (370.62,299.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (371.10,299.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (371.58,299.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (372.06,300.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (372.54,300.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (373.02,300.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (373.51,300.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (373.99,300.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (374.47,301.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (374.95,301.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (375.43,301.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (375.91,301.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (376.39,302.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (376.88,302.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (377.36,302.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (377.84,302.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (378.32,302.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (378.80,303.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (379.28,303.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (379.77,303.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (380.25,303.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (380.73,303.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (381.21,304.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (381.69,304.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (382.17,304.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (382.66,304.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (383.14,304.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (383.62,305.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (384.10,305.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (384.58,305.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (385.06,305.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (385.55,305.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (386.03,306.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (386.51,306.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (386.99,306.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (387.47,306.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (387.95,306.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (388.43,307.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (388.92,307.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (389.40,307.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (389.88,307.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (390.36,307.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (390.84,308.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (391.32,308.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (391.81,308.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (392.29,308.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (392.77,308.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (393.25,309.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (393.73,309.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (394.21,309.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (394.70,309.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (395.18,310.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (395.66,310.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (396.14,310.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (396.62,310.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (397.10,310.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (397.59,311.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (398.07,311.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (398.55,311.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (399.03,311.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (399.51,311.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (399.99,312.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (400.47,312.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (400.96,312.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (401.44,312.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (401.92,312.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (402.40,313.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (402.88,313.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (403.36,313.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (403.85,313.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (404.33,313.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (404.81,314.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (405.29,314.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (405.77,314.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (406.25,314.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (406.74,314.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (407.22,315.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (407.70,315.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (408.18,315.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (408.66,315.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (409.14,315.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (409.63,316.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (410.11,316.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (410.59,316.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (411.07,316.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (411.55,316.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (412.03,317.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (412.51,317.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (413.00,317.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (413.48,317.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (413.96,317.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (414.44,317.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (414.92,318.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (415.40,318.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (415.89,318.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (416.37,318.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (416.85,318.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (417.33,319.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (417.81,319.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (418.29,319.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (418.78,319.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (419.26,319.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (419.74,319.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (420.22,320.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (420.70,320.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (421.18,320.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (421.67,320.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (422.15,320.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (422.63,320.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (423.11,321.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (423.59,321.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (424.07,321.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (424.55,321.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (425.04,321.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (425.52,321.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (426.00,322.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (426.48,322.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (426.96,322.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (427.44,322.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (427.93,322.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (428.41,322.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (428.89,322.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (429.37,323.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (429.85,323.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (430.33,323.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (430.82,323.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (431.30,323.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (431.78,323.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (432.26,323.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (432.74,324.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (433.22,324.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (433.70,324.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (434.19,324.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (434.67,324.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (435.15,324.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (435.63,324.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (436.11,325.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (436.59,325.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (437.08,325.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (437.56,325.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (438.04,325.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (438.52,325.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (439.00,325.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (439.48,325.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (439.97,325.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (440.45,326.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (440.93,326.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (441.41,326.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (441.89,326.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (442.37,326.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (442.86,326.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (443.34,326.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (443.82,326.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (444.30,326.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (444.78,327.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (445.26,327.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (445.74,327.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (446.23,327.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (446.71,327.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (447.19,327.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (447.67,327.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (448.15,327.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (448.63,327.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (449.12,327.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (449.60,327.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (450.08,328.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (450.56,328.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (451.04,328.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (451.52,328.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (452.01,328.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (452.49,328.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (452.97,328.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (453.45,328.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (453.93,328.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (454.41,328.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (454.90,328.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (455.38,328.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (455.86,329.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (456.34,329.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (456.82,329.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (457.30,329.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (457.78,329.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (458.27,329.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (458.75,329.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (459.23,329.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (459.71,329.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (460.19,329.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (460.67,329.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (461.16,329.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (461.64,329.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (462.12,329.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (462.60,330.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (463.08,330.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (463.56,330.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (464.05,330.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (464.53,330.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (465.01,330.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (465.49,330.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (465.97,330.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (466.45,330.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (466.94,330.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (467.42,330.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (467.90,330.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (468.38,330.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (468.86,330.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (469.34,330.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (469.82,331.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (470.31,331.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (470.79,331.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (471.27,331.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (471.75,331.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (472.23,331.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (472.71,331.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (473.20,331.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (473.68,331.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (474.16,331.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (474.64,331.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (475.12,331.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (475.60,331.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (476.09,331.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (476.57,331.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (477.05,331.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (477.53,331.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (478.01,331.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (478.49,331.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (478.98,332.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (479.46,332.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (479.94,332.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (480.42,332.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (480.90,332.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (481.38,332.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (481.86,332.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (482.35,332.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (482.83,332.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (483.31,332.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (483.79,332.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (484.27,332.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (484.75,332.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (485.24,332.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (485.72,332.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (486.20,332.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (486.68,332.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (487.16,332.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (487.64,332.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (488.13,332.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (488.61,332.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (489.09,333.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (489.57,333.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (490.05,333.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (490.53,333.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (491.02,333.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (491.50,333.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (491.98,333.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (492.46,333.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (492.94,333.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (493.42,333.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (493.90,333.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (494.39,333.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (494.87,333.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (495.35,333.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (495.83,333.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (496.31,333.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (496.79,333.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (497.28,333.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (497.76,333.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (498.24,333.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (498.72,333.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (499.20,333.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (499.68,333.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (500.17,333.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (500.65,333.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (501.13,333.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (501.61,333.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (502.09,334.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (502.57,334.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (503.05,334.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (503.54,334.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (504.02,334.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (504.50,334.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (504.98,334.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (505.46,334.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (505.94,334.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (506.43,334.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (506.91,334.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (507.39,334.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (507.87,334.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (508.35,334.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (508.83,334.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (509.32,334.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (509.80,334.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (510.28,334.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (510.76,334.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (511.24,334.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (511.72,334.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (512.21,334.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (512.69,334.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (513.17,334.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (513.65,334.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (514.13,334.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (514.61,334.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (515.09,334.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (515.58,334.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (516.06,334.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (516.54,334.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (517.02,334.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (517.50,334.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (517.98,335.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (518.47,335.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (518.95,335.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (519.43,335.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (519.91,335.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (520.39,335.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (520.87,335.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (521.36,335.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (521.84,335.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (522.32,335.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (522.80,335.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (523.28,335.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (523.76,335.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (524.25,335.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (524.73,335.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (525.21,335.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (525.69,335.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (526.17,335.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (526.65,335.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (527.13,335.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (527.62,335.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (528.10,335.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (528.58,335.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (529.06,335.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (529.54,335.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (530.02,335.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (530.51,335.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (530.99,335.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (531.47,335.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (531.95,335.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (532.43,335.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (532.91,335.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (533.40,335.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (533.88,335.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (534.36,335.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (534.84,335.85) circle (  1.43);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 81.66,116.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 82.14,116.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 82.62,117.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 83.10,117.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 83.58,117.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 84.07,117.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 84.55,117.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 85.03,118.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 85.51,118.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 85.99,118.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 86.47,118.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 86.96,118.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 87.44,119.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 87.92,119.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 88.40,119.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 88.88,119.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 89.36,120.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 89.84,120.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 90.33,120.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 90.81,120.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 91.29,121.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 91.77,121.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 92.25,121.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 92.73,121.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 93.22,122.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 93.70,122.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 94.18,122.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 94.66,122.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 95.14,123.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 95.62,123.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 96.11,123.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 96.59,124.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 97.07,124.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 97.55,124.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 98.03,124.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 98.51,125.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 99.00,125.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 99.48,125.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 99.96,125.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (100.44,126.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (100.92,126.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (101.40,126.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (101.88,127.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (102.37,127.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (102.85,127.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (103.33,127.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (103.81,128.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (104.29,128.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (104.77,128.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (105.26,129.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (105.74,129.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (106.22,129.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (106.70,129.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (107.18,130.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (107.66,130.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (108.15,130.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (108.63,130.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (109.11,131.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (109.59,131.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (110.07,131.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (110.55,132.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (111.04,132.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (111.52,132.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (112.00,132.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (112.48,133.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (112.96,133.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (113.44,133.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (113.92,134.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (114.41,134.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (114.89,134.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (115.37,134.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (115.85,135.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (116.33,135.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (116.81,135.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (117.30,136.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (117.78,136.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (118.26,136.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (118.74,136.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (119.22,137.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (119.70,137.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (120.19,137.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (120.67,137.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (121.15,138.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (121.63,138.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (122.11,138.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (122.59,139.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (123.08,139.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (123.56,139.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (124.04,139.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (124.52,140.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (125.00,140.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (125.48,140.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (125.96,140.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (126.45,141.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (126.93,141.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (127.41,141.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (127.89,142.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (128.37,142.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (128.85,142.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (129.34,142.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (129.82,143.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (130.30,143.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (130.78,143.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (131.26,143.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (131.74,144.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (132.23,144.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (132.71,144.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (133.19,145.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (133.67,145.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (134.15,145.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (134.63,145.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (135.11,146.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (135.60,146.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (136.08,146.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (136.56,146.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (137.04,147.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (137.52,147.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (138.00,147.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (138.49,148.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (138.97,148.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (139.45,148.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (139.93,148.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (140.41,149.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (140.89,149.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (141.38,149.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (141.86,149.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (142.34,150.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (142.82,150.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (143.30,150.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (143.78,150.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (144.27,151.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (144.75,151.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (145.23,151.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (145.71,152.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (146.19,152.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (146.67,152.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (147.15,152.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (147.64,153.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (148.12,153.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (148.60,153.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (149.08,153.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (149.56,154.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (150.04,154.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (150.53,154.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (151.01,154.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (151.49,155.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (151.97,155.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (152.45,155.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (152.93,156.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (153.42,156.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (153.90,156.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (154.38,156.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (154.86,157.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (155.34,157.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (155.82,157.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (156.31,157.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (156.79,158.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (157.27,158.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (157.75,158.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (158.23,159.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (158.71,159.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (159.19,159.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (159.68,159.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (160.16,160.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (160.64,160.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (161.12,160.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (161.60,160.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (162.08,161.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (162.57,161.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (163.05,161.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (163.53,162.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (164.01,162.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (164.49,162.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (164.97,162.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (165.46,163.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (165.94,163.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (166.42,163.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (166.90,163.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (167.38,164.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (167.86,164.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (168.35,164.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (168.83,165.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (169.31,165.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (169.79,165.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (170.27,165.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (170.75,166.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (171.23,166.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (171.72,166.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (172.20,167.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (172.68,167.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (173.16,167.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (173.64,167.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (174.12,168.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (174.61,168.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (175.09,168.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (175.57,168.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (176.05,169.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (176.53,169.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (177.01,169.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (177.50,170.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (177.98,170.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (178.46,170.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (178.94,170.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (179.42,171.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (179.90,171.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (180.39,171.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (180.87,172.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (181.35,172.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (181.83,172.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (182.31,173.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (182.79,173.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (183.27,173.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (183.76,173.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (184.24,174.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (184.72,174.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (185.20,174.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (185.68,175.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (186.16,175.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (186.65,175.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (187.13,175.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (187.61,176.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (188.09,176.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (188.57,176.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (189.05,177.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (189.54,177.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (190.02,177.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (190.50,177.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (190.98,178.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (191.46,178.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (191.94,178.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (192.43,179.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (192.91,179.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (193.39,179.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (193.87,180.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (194.35,180.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (194.83,180.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (195.31,180.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (195.80,181.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (196.28,181.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (196.76,181.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (197.24,182.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (197.72,182.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (198.20,182.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (198.69,183.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (199.17,183.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (199.65,183.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (200.13,183.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (200.61,184.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (201.09,184.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (201.58,184.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (202.06,185.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (202.54,185.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (203.02,185.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (203.50,186.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (203.98,186.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (204.46,186.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (204.95,186.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (205.43,187.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (205.91,187.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (206.39,187.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (206.87,188.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (207.35,188.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (207.84,188.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (208.32,189.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (208.80,189.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (209.28,189.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (209.76,189.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (210.24,190.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (210.73,190.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (211.21,190.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (211.69,191.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (212.17,191.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (212.65,191.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (213.13,192.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (213.62,192.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (214.10,192.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (214.58,192.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (215.06,193.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (215.54,193.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (216.02,193.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (216.50,194.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (216.99,194.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (217.47,194.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (217.95,195.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (218.43,195.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (218.91,195.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (219.39,195.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (219.88,196.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (220.36,196.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (220.84,196.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (221.32,197.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (221.80,197.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (222.28,197.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (222.77,198.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (223.25,198.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (223.73,198.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (224.21,199.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (224.69,199.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (225.17,199.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (225.66,199.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (226.14,200.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (226.62,200.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (227.10,200.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (227.58,201.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (228.06,201.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (228.54,201.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (229.03,202.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (229.51,202.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (229.99,202.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (230.47,202.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (230.95,203.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (231.43,203.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (231.92,203.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (232.40,204.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (232.88,204.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (233.36,204.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (233.84,205.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (234.32,205.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (234.81,205.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (235.29,205.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (235.77,206.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (236.25,206.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (236.73,206.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (237.21,207.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (237.70,207.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (238.18,207.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (238.66,208.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (239.14,208.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (239.62,208.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (240.10,209.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (240.58,209.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (241.07,209.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (241.55,209.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (242.03,210.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (242.51,210.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (242.99,210.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (243.47,211.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (243.96,211.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (244.44,211.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (244.92,212.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (245.40,212.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (245.88,212.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (246.36,212.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (246.85,213.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (247.33,213.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (247.81,213.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (248.29,214.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (248.77,214.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (249.25,214.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (249.74,215.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (250.22,215.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (250.70,215.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (251.18,215.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (251.66,216.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (252.14,216.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (252.62,216.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (253.11,217.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (253.59,217.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (254.07,217.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (254.55,218.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (255.03,218.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (255.51,218.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (256.00,219.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (256.48,219.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (256.96,219.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (257.44,219.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (257.92,220.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (258.40,220.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (258.89,220.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (259.37,221.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (259.85,221.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (260.33,221.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (260.81,222.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (261.29,222.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (261.77,222.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (262.26,222.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (262.74,223.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (263.22,223.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (263.70,223.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (264.18,224.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (264.66,224.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (265.15,224.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (265.63,225.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (266.11,225.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (266.59,225.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (267.07,226.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (267.55,226.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (268.04,226.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (268.52,226.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (269.00,227.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (269.48,227.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (269.96,227.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (270.44,228.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (270.93,228.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (271.41,228.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (271.89,229.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (272.37,229.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (272.85,229.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (273.33,230.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (273.81,230.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (274.30,230.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (274.78,230.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (275.26,231.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (275.74,231.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (276.22,231.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (276.70,232.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (277.19,232.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (277.67,232.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (278.15,233.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (278.63,233.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (279.11,233.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (279.59,234.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (280.08,234.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (280.56,234.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (281.04,234.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (281.52,235.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (282.00,235.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (282.48,235.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (282.97,236.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (283.45,236.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (283.93,236.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (284.41,237.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (284.89,237.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (285.37,237.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (285.85,238.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (286.34,238.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (286.82,238.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (287.30,239.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (287.78,239.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (288.26,239.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (288.74,239.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (289.23,240.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (289.71,240.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (290.19,240.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (290.67,241.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (291.15,241.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (291.63,241.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (292.12,242.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (292.60,242.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (293.08,242.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (293.56,243.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (294.04,243.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (294.52,243.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (295.01,243.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (295.49,244.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (295.97,244.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (296.45,244.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (296.93,245.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (297.41,245.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (297.89,245.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (298.38,246.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (298.86,246.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (299.34,246.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (299.82,247.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (300.30,247.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (300.78,247.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (301.27,247.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (301.75,248.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (302.23,248.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (302.71,248.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (303.19,249.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (303.67,249.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (304.16,249.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (304.64,250.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (305.12,250.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (305.60,250.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (306.08,250.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (306.56,251.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (307.05,251.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (307.53,251.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (308.01,252.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (308.49,252.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (308.97,252.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (309.45,253.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (309.93,253.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (310.42,253.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (310.90,253.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (311.38,254.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (311.86,254.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (312.34,254.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (312.82,255.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (313.31,255.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (313.79,255.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (314.27,256.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (314.75,256.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (315.23,256.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (315.71,256.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (316.20,257.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (316.68,257.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (317.16,257.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (317.64,258.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (318.12,258.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (318.60,258.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (319.08,258.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (319.57,259.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (320.05,259.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (320.53,259.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (321.01,260.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (321.49,260.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (321.97,260.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (322.46,260.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (322.94,261.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (323.42,261.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (323.90,261.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (324.38,262.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (324.86,262.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (325.35,262.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (325.83,262.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (326.31,263.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (326.79,263.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (327.27,263.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (327.75,264.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (328.24,264.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (328.72,264.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (329.20,264.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (329.68,265.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (330.16,265.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (330.64,265.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (331.12,265.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (331.61,266.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (332.09,266.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (332.57,266.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (333.05,266.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (333.53,267.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (334.01,267.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (334.50,267.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (334.98,268.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (335.46,268.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (335.94,268.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (336.42,268.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (336.90,269.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (337.39,269.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (337.87,269.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (338.35,269.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (338.83,270.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (339.31,270.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (339.79,270.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (340.28,270.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (340.76,271.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (341.24,271.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (341.72,271.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (342.20,271.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (342.68,272.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (343.16,272.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (343.65,272.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (344.13,272.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (344.61,273.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (345.09,273.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (345.57,273.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (346.05,273.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (346.54,274.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (347.02,274.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (347.50,274.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (347.98,274.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (348.46,275.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (348.94,275.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (349.43,275.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (349.91,275.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (350.39,275.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (350.87,276.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (351.35,276.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (351.83,276.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (352.32,276.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (352.80,277.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (353.28,277.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (353.76,277.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (354.24,277.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (354.72,278.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (355.20,278.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (355.69,278.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (356.17,278.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (356.65,278.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (357.13,279.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (357.61,279.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (358.09,279.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (358.58,279.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (359.06,280.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (359.54,280.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (360.02,280.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (360.50,280.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (360.98,280.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (361.47,281.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (361.95,281.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (362.43,281.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (362.91,281.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (363.39,282.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (363.87,282.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (364.36,282.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (364.84,282.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (365.32,282.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (365.80,283.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (366.28,283.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (366.76,283.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (367.24,283.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (367.73,283.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (368.21,284.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (368.69,284.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (369.17,284.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (369.65,284.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (370.13,285.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (370.62,285.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (371.10,285.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (371.58,285.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (372.06,285.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (372.54,286.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (373.02,286.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (373.51,286.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (373.99,286.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (374.47,286.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (374.95,287.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (375.43,287.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (375.91,287.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (376.39,287.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (376.88,287.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (377.36,288.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (377.84,288.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (378.32,288.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (378.80,288.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (379.28,288.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (379.77,289.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (380.25,289.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (380.73,289.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (381.21,289.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (381.69,289.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (382.17,290.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (382.66,290.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (383.14,290.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (383.62,290.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (384.10,290.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (384.58,291.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (385.06,291.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (385.55,291.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (386.03,291.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (386.51,291.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (386.99,292.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (387.47,292.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (387.95,292.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (388.43,292.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (388.92,292.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (389.40,293.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (389.88,293.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (390.36,293.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (390.84,293.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (391.32,293.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (391.81,294.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (392.29,294.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (392.77,294.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (393.25,294.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (393.73,294.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (394.21,295.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (394.70,295.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (395.18,295.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (395.66,295.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (396.14,295.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (396.62,296.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (397.10,296.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (397.59,296.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (398.07,296.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (398.55,296.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (399.03,297.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (399.51,297.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (399.99,297.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (400.47,297.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (400.96,297.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (401.44,298.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (401.92,298.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (402.40,298.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (402.88,298.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (403.36,298.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (403.85,299.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (404.33,299.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (404.81,299.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (405.29,299.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (405.77,299.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (406.25,300.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (406.74,300.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (407.22,300.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (407.70,300.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (408.18,300.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (408.66,301.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (409.14,301.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (409.63,301.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (410.11,301.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (410.59,301.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (411.07,302.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (411.55,302.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (412.03,302.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (412.51,302.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (413.00,302.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (413.48,302.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (413.96,303.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (414.44,303.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (414.92,303.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (415.40,303.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (415.89,303.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (416.37,304.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (416.85,304.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (417.33,304.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (417.81,304.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (418.29,304.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (418.78,304.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (419.26,305.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (419.74,305.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (420.22,305.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (420.70,305.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (421.18,305.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (421.67,306.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (422.15,306.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (422.63,306.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (423.11,306.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (423.59,306.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (424.07,306.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (424.55,307.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (425.04,307.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (425.52,307.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (426.00,307.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (426.48,307.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (426.96,307.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (427.44,308.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (427.93,308.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (428.41,308.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (428.89,308.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (429.37,308.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (429.85,308.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (430.33,309.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (430.82,309.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (431.30,309.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (431.78,309.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (432.26,309.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (432.74,309.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (433.22,310.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (433.70,310.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (434.19,310.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (434.67,310.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (435.15,310.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (435.63,310.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (436.11,311.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (436.59,311.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (437.08,311.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (437.56,311.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (438.04,311.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (438.52,311.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (439.00,311.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (439.48,312.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (439.97,312.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (440.45,312.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (440.93,312.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (441.41,312.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (441.89,312.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (442.37,312.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (442.86,313.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (443.34,313.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (443.82,313.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (444.30,313.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (444.78,313.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (445.26,313.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (445.74,313.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (446.23,314.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (446.71,314.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (447.19,314.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (447.67,314.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (448.15,314.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (448.63,314.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (449.12,314.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (449.60,315.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (450.08,315.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (450.56,315.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (451.04,315.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (451.52,315.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (452.01,315.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (452.49,315.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (452.97,315.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (453.45,316.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (453.93,316.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (454.41,316.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (454.90,316.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (455.38,316.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (455.86,316.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (456.34,316.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (456.82,316.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (457.30,316.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (457.78,317.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (458.27,317.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (458.75,317.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (459.23,317.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (459.71,317.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (460.19,317.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (460.67,317.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (461.16,317.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (461.64,317.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (462.12,318.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (462.60,318.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (463.08,318.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (463.56,318.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (464.05,318.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (464.53,318.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (465.01,318.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (465.49,318.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (465.97,318.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (466.45,318.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (466.94,319.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (467.42,319.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (467.90,319.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (468.38,319.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (468.86,319.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (469.34,319.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (469.82,319.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (470.31,319.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (470.79,319.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (471.27,319.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (471.75,320.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (472.23,320.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (472.71,320.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (473.20,320.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (473.68,320.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (474.16,320.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (474.64,320.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (475.12,320.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (475.60,320.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (476.09,320.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (476.57,320.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (477.05,320.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (477.53,321.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (478.01,321.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (478.49,321.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (478.98,321.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (479.46,321.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (479.94,321.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (480.42,321.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (480.90,321.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (481.38,321.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (481.86,321.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (482.35,321.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (482.83,321.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (483.31,321.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (483.79,322.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (484.27,322.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (484.75,322.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (485.24,322.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (485.72,322.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (486.20,322.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (486.68,322.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (487.16,322.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (487.64,322.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (488.13,322.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (488.61,322.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (489.09,322.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (489.57,322.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (490.05,322.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (490.53,323.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (491.02,323.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (491.50,323.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (491.98,323.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (492.46,323.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (492.94,323.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (493.42,323.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (493.90,323.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (494.39,323.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (494.87,323.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (495.35,323.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (495.83,323.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (496.31,323.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (496.79,323.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (497.28,323.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (497.76,324.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (498.24,324.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (498.72,324.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (499.20,324.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (499.68,324.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (500.17,324.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (500.65,324.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (501.13,324.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (501.61,324.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (502.09,324.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (502.57,324.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (503.05,324.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (503.54,324.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (504.02,324.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (504.50,324.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (504.98,324.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (505.46,324.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (505.94,325.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (506.43,325.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (506.91,325.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (507.39,325.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (507.87,325.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (508.35,325.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (508.83,325.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (509.32,325.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (509.80,325.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (510.28,325.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (510.76,325.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (511.24,325.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (511.72,325.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (512.21,325.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (512.69,325.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (513.17,325.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (513.65,325.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (514.13,325.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (514.61,325.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (515.09,326.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (515.58,326.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (516.06,326.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (516.54,326.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (517.02,326.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (517.50,326.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (517.98,326.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (518.47,326.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (518.95,326.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (519.43,326.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (519.91,326.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (520.39,326.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (520.87,326.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (521.36,326.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (521.84,326.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (522.32,326.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (522.80,326.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (523.28,326.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (523.76,326.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (524.25,326.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (524.73,326.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (525.21,327.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (525.69,327.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (526.17,327.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (526.65,327.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (527.13,327.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (527.62,327.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (528.10,327.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (528.58,327.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (529.06,327.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (529.54,327.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (530.02,327.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (530.51,327.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (530.99,327.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (531.47,327.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (531.95,327.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (532.43,327.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (532.91,327.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (533.40,327.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (533.88,327.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (534.36,327.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (534.84,327.87) circle (  1.43);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 81.28,116.73) circle (  3.57);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 81.28,118.09) circle (  3.57);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (104.56,126.08) circle (  3.57);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (104.56,130.71) circle (  3.57);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (131.72,137.75) circle (  3.57);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (131.72,143.98) circle (  3.57);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (158.88,153.01) circle (  3.57);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (158.88,156.21) circle (  3.57);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (189.92,182.18) circle (  3.57);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (189.92,175.38) circle (  3.57);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (228.72,203.83) circle (  3.57);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (228.72,197.04) circle (  3.57);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (271.40,247.79) circle (  3.57);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (271.40,224.37) circle (  3.57);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (321.84,275.28) circle (  3.57);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (321.84,259.93) circle (  3.57);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (380.04,303.40) circle (  3.57);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (380.04,288.38) circle (  3.57);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (449.88,331.53) circle (  3.57);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (449.88,320.59) circle (  3.57);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (535.24,337.53) circle (  3.57);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (535.24,330.65) circle (  3.57);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.15] ( 81.66,118.41) --
	( 82.14,118.62) --
	( 82.62,118.84) --
	( 83.10,119.05) --
	( 83.58,119.26) --
	( 84.07,119.47) --
	( 84.55,119.70) --
	( 85.03,119.92) --
	( 85.51,120.15) --
	( 85.99,120.37) --
	( 86.47,120.60) --
	( 86.96,120.83) --
	( 87.44,121.06) --
	( 87.92,121.31) --
	( 88.40,121.56) --
	( 88.88,121.81) --
	( 89.36,122.09) --
	( 89.84,122.33) --
	( 90.33,122.61) --
	( 90.81,122.85) --
	( 91.29,123.09) --
	( 91.77,123.37) --
	( 92.25,123.63) --
	( 92.73,123.91) --
	( 93.22,124.15) --
	( 93.70,124.41) --
	( 94.18,124.69) --
	( 94.66,124.95) --
	( 95.14,125.22) --
	( 95.62,125.48) --
	( 96.11,125.73) --
	( 96.59,125.99) --
	( 97.07,126.24) --
	( 97.55,126.51) --
	( 98.03,126.77) --
	( 98.51,127.02) --
	( 99.00,127.28) --
	( 99.48,127.53) --
	( 99.96,127.81) --
	(100.44,128.07) --
	(100.92,128.34) --
	(101.40,128.63) --
	(101.88,128.89) --
	(102.37,129.14) --
	(102.85,129.43) --
	(103.33,129.71) --
	(103.81,129.98) --
	(104.29,130.23) --
	(104.77,130.49) --
	(105.26,130.78) --
	(105.74,131.04) --
	(106.22,131.31) --
	(106.70,131.56) --
	(107.18,131.83) --
	(107.66,132.10) --
	(108.15,132.36) --
	(108.63,132.65) --
	(109.11,132.91) --
	(109.59,133.18) --
	(110.07,133.45) --
	(110.55,133.71) --
	(111.04,133.98) --
	(111.52,134.24) --
	(112.00,134.52) --
	(112.48,134.79) --
	(112.96,135.07) --
	(113.44,135.33) --
	(113.92,135.63) --
	(114.41,135.88) --
	(114.89,136.16) --
	(115.37,136.43) --
	(115.85,136.71) --
	(116.33,136.99) --
	(116.81,137.28) --
	(117.30,137.55) --
	(117.78,137.84) --
	(118.26,138.11) --
	(118.74,138.38) --
	(119.22,138.67) --
	(119.70,138.96) --
	(120.19,139.24) --
	(120.67,139.55) --
	(121.15,139.84) --
	(121.63,140.13) --
	(122.11,140.42) --
	(122.59,140.71) --
	(123.08,141.01) --
	(123.56,141.31) --
	(124.04,141.61) --
	(124.52,141.92) --
	(125.00,142.23) --
	(125.48,142.53) --
	(125.96,142.84) --
	(126.45,143.13) --
	(126.93,143.46) --
	(127.41,143.75) --
	(127.89,144.05) --
	(128.37,144.35) --
	(128.85,144.65) --
	(129.34,144.98) --
	(129.82,145.29) --
	(130.30,145.64) --
	(130.78,145.95) --
	(131.26,146.27) --
	(131.74,146.58) --
	(132.23,146.91) --
	(132.71,147.23) --
	(133.19,147.55) --
	(133.67,147.88) --
	(134.15,148.20) --
	(134.63,148.54) --
	(135.11,148.86) --
	(135.60,149.20) --
	(136.08,149.53) --
	(136.56,149.86) --
	(137.04,150.20) --
	(137.52,150.53) --
	(138.00,150.87) --
	(138.49,151.21) --
	(138.97,151.55) --
	(139.45,151.89) --
	(139.93,152.25) --
	(140.41,152.59) --
	(140.89,152.93) --
	(141.38,153.28) --
	(141.86,153.62) --
	(142.34,153.97) --
	(142.82,154.30) --
	(143.30,154.65) --
	(143.78,155.02) --
	(144.27,155.38) --
	(144.75,155.74) --
	(145.23,156.10) --
	(145.71,156.46) --
	(146.19,156.79) --
	(146.67,157.15) --
	(147.15,157.54) --
	(147.64,157.89) --
	(148.12,158.27) --
	(148.60,158.62) --
	(149.08,158.99) --
	(149.56,159.37) --
	(150.04,159.75) --
	(150.53,160.09) --
	(151.01,160.48) --
	(151.49,160.87) --
	(151.97,161.23) --
	(152.45,161.61) --
	(152.93,162.00) --
	(153.42,162.36) --
	(153.90,162.76) --
	(154.38,163.15) --
	(154.86,163.50) --
	(155.34,163.89) --
	(155.82,164.28) --
	(156.31,164.67) --
	(156.79,165.04) --
	(157.27,165.43) --
	(157.75,165.81) --
	(158.23,166.21) --
	(158.71,166.61) --
	(159.19,167.01) --
	(159.68,167.40) --
	(160.16,167.80) --
	(160.64,168.20) --
	(161.12,168.59) --
	(161.60,169.00) --
	(162.08,169.40) --
	(162.57,169.81) --
	(163.05,170.22) --
	(163.53,170.62) --
	(164.01,171.01) --
	(164.49,171.41) --
	(164.97,171.80) --
	(165.46,172.22) --
	(165.94,172.63) --
	(166.42,173.05) --
	(166.90,173.45) --
	(167.38,173.85) --
	(167.86,174.27) --
	(168.35,174.67) --
	(168.83,175.10) --
	(169.31,175.51) --
	(169.79,175.93) --
	(170.27,176.33) --
	(170.75,176.76) --
	(171.23,177.16) --
	(171.72,177.57) --
	(172.20,177.99) --
	(172.68,178.40) --
	(173.16,178.81) --
	(173.64,179.24) --
	(174.12,179.67) --
	(174.61,180.11) --
	(175.09,180.53) --
	(175.57,180.94) --
	(176.05,181.38) --
	(176.53,181.81) --
	(177.01,182.22) --
	(177.50,182.68) --
	(177.98,183.09) --
	(178.46,183.50) --
	(178.94,183.92) --
	(179.42,184.36) --
	(179.90,184.81) --
	(180.39,185.23) --
	(180.87,185.66) --
	(181.35,186.07) --
	(181.83,186.52) --
	(182.31,186.95) --
	(182.79,187.39) --
	(183.27,187.82) --
	(183.76,188.25) --
	(184.24,188.67) --
	(184.72,189.13) --
	(185.20,189.55) --
	(185.68,189.99) --
	(186.16,190.40) --
	(186.65,190.84) --
	(187.13,191.29) --
	(187.61,191.73) --
	(188.09,192.15) --
	(188.57,192.59) --
	(189.05,193.02) --
	(189.54,193.47) --
	(190.02,193.89) --
	(190.50,194.31) --
	(190.98,194.76) --
	(191.46,195.20) --
	(191.94,195.62) --
	(192.43,196.07) --
	(192.91,196.54) --
	(193.39,196.99) --
	(193.87,197.40) --
	(194.35,197.83) --
	(194.83,198.28) --
	(195.31,198.72) --
	(195.80,199.17) --
	(196.28,199.62) --
	(196.76,200.05) --
	(197.24,200.48) --
	(197.72,200.91) --
	(198.20,201.37) --
	(198.69,201.80) --
	(199.17,202.21) --
	(199.65,202.68) --
	(200.13,203.10) --
	(200.61,203.54) --
	(201.09,203.99) --
	(201.58,204.44) --
	(202.06,204.87) --
	(202.54,205.30) --
	(203.02,205.75) --
	(203.50,206.17) --
	(203.98,206.62) --
	(204.46,207.03) --
	(204.95,207.48) --
	(205.43,207.93) --
	(205.91,208.36) --
	(206.39,208.78) --
	(206.87,209.21) --
	(207.35,209.66) --
	(207.84,210.09) --
	(208.32,210.52) --
	(208.80,210.96) --
	(209.28,211.38) --
	(209.76,211.78) --
	(210.24,212.23) --
	(210.73,212.67) --
	(211.21,213.08) --
	(211.69,213.53) --
	(212.17,213.94) --
	(212.65,214.37) --
	(213.13,214.79) --
	(213.62,215.22) --
	(214.10,215.62) --
	(214.58,216.06) --
	(215.06,216.50) --
	(215.54,216.92) --
	(216.02,217.34) --
	(216.50,217.77) --
	(216.99,218.19) --
	(217.47,218.67) --
	(217.95,219.08) --
	(218.43,219.49) --
	(218.91,219.90) --
	(219.39,220.27) --
	(219.88,220.70) --
	(220.36,221.12) --
	(220.84,221.51) --
	(221.32,221.95) --
	(221.80,222.36) --
	(222.28,222.79) --
	(222.77,223.16) --
	(223.25,223.58) --
	(223.73,224.01) --
	(224.21,224.40) --
	(224.69,224.80) --
	(225.17,225.22) --
	(225.66,225.63) --
	(226.14,226.04) --
	(226.62,226.45) --
	(227.10,226.82) --
	(227.58,227.24) --
	(228.06,227.60) --
	(228.54,228.04) --
	(229.03,228.39) --
	(229.51,228.78) --
	(229.99,229.20) --
	(230.47,229.60) --
	(230.95,230.00) --
	(231.43,230.40) --
	(231.92,230.79) --
	(232.40,231.20) --
	(232.88,231.60) --
	(233.36,231.99) --
	(233.84,232.38) --
	(234.32,232.77) --
	(234.81,233.15) --
	(235.29,233.52) --
	(235.77,233.89) --
	(236.25,234.28) --
	(236.73,234.67) --
	(237.21,235.05) --
	(237.70,235.44) --
	(238.18,235.79) --
	(238.66,236.22) --
	(239.14,236.59) --
	(239.62,236.96) --
	(240.10,237.34) --
	(240.58,237.70) --
	(241.07,238.08) --
	(241.55,238.45) --
	(242.03,238.81) --
	(242.51,239.21) --
	(242.99,239.58) --
	(243.47,239.97) --
	(243.96,240.36) --
	(244.44,240.70) --
	(244.92,241.11) --
	(245.40,241.47) --
	(245.88,241.86) --
	(246.36,242.22) --
	(246.85,242.60) --
	(247.33,242.94) --
	(247.81,243.29) --
	(248.29,243.65) --
	(248.77,244.01) --
	(249.25,244.38) --
	(249.74,244.73) --
	(250.22,245.13) --
	(250.70,245.45) --
	(251.18,245.80) --
	(251.66,246.15) --
	(252.14,246.51) --
	(252.62,246.86) --
	(253.11,247.21) --
	(253.59,247.56) --
	(254.07,247.92) --
	(254.55,248.25) --
	(255.03,248.61) --
	(255.51,248.98) --
	(256.00,249.30) --
	(256.48,249.63) --
	(256.96,249.98) --
	(257.44,250.32) --
	(257.92,250.66) --
	(258.40,251.00) --
	(258.89,251.36) --
	(259.37,251.70) --
	(259.85,252.06) --
	(260.33,252.38) --
	(260.81,252.70) --
	(261.29,253.04) --
	(261.77,253.37) --
	(262.26,253.69) --
	(262.74,254.04) --
	(263.22,254.38) --
	(263.70,254.71) --
	(264.18,255.04) --
	(264.66,255.38) --
	(265.15,255.71) --
	(265.63,256.05) --
	(266.11,256.39) --
	(266.59,256.73) --
	(267.07,257.04) --
	(267.55,257.36) --
	(268.04,257.67) --
	(268.52,258.02) --
	(269.00,258.35) --
	(269.48,258.68) --
	(269.96,258.98) --
	(270.44,259.30) --
	(270.93,259.64) --
	(271.41,259.96) --
	(271.89,260.25) --
	(272.37,260.56) --
	(272.85,260.88) --
	(273.33,261.18) --
	(273.81,261.47) --
	(274.30,261.79) --
	(274.78,262.11) --
	(275.26,262.42) --
	(275.74,262.72) --
	(276.22,263.02) --
	(276.70,263.34) --
	(277.19,263.62) --
	(277.67,263.94) --
	(278.15,264.26) --
	(278.63,264.58) --
	(279.11,264.87) --
	(279.59,265.20) --
	(280.08,265.50) --
	(280.56,265.80) --
	(281.04,266.08) --
	(281.52,266.37) --
	(282.00,266.67) --
	(282.48,266.96) --
	(282.97,267.25) --
	(283.45,267.55) --
	(283.93,267.83) --
	(284.41,268.13) --
	(284.89,268.42) --
	(285.37,268.72) --
	(285.85,269.01) --
	(286.34,269.31) --
	(286.82,269.63) --
	(287.30,269.91) --
	(287.78,270.20) --
	(288.26,270.49) --
	(288.74,270.79) --
	(289.23,271.06) --
	(289.71,271.32) --
	(290.19,271.62) --
	(290.67,271.90) --
	(291.15,272.18) --
	(291.63,272.47) --
	(292.12,272.76) --
	(292.60,273.05) --
	(293.08,273.34) --
	(293.56,273.61) --
	(294.04,273.91) --
	(294.52,274.18) --
	(295.01,274.45) --
	(295.49,274.74) --
	(295.97,275.02) --
	(296.45,275.29) --
	(296.93,275.55) --
	(297.41,275.83) --
	(297.89,276.11) --
	(298.38,276.38) --
	(298.86,276.64) --
	(299.34,276.91) --
	(299.82,277.18) --
	(300.30,277.45) --
	(300.78,277.73) --
	(301.27,278.00) --
	(301.75,278.27) --
	(302.23,278.55) --
	(302.71,278.82) --
	(303.19,279.06) --
	(303.67,279.32) --
	(304.16,279.63) --
	(304.64,279.88) --
	(305.12,280.19) --
	(305.60,280.46) --
	(306.08,280.71) --
	(306.56,281.00) --
	(307.05,281.27) --
	(307.53,281.52) --
	(308.01,281.78) --
	(308.49,282.06) --
	(308.97,282.33) --
	(309.45,282.58) --
	(309.93,282.82) --
	(310.42,283.11) --
	(310.90,283.34) --
	(311.38,283.62) --
	(311.86,283.88) --
	(312.34,284.14) --
	(312.82,284.42) --
	(313.31,284.68) --
	(313.79,284.93) --
	(314.27,285.16) --
	(314.75,285.43) --
	(315.23,285.65) --
	(315.71,285.93) --
	(316.20,286.19) --
	(316.68,286.44) --
	(317.16,286.71) --
	(317.64,286.97) --
	(318.12,287.20) --
	(318.60,287.46) --
	(319.08,287.70) --
	(319.57,287.95) --
	(320.05,288.18) --
	(320.53,288.42) --
	(321.01,288.68) --
	(321.49,288.93) --
	(321.97,289.19) --
	(322.46,289.43) --
	(322.94,289.69) --
	(323.42,289.94) --
	(323.90,290.18) --
	(324.38,290.41) --
	(324.86,290.66) --
	(325.35,290.89) --
	(325.83,291.15) --
	(326.31,291.38) --
	(326.79,291.62) --
	(327.27,291.85) --
	(327.75,292.10) --
	(328.24,292.34) --
	(328.72,292.58) --
	(329.20,292.82) --
	(329.68,293.07) --
	(330.16,293.31) --
	(330.64,293.54) --
	(331.12,293.80) --
	(331.61,294.04) --
	(332.09,294.25) --
	(332.57,294.50) --
	(333.05,294.76) --
	(333.53,295.00) --
	(334.01,295.19) --
	(334.50,295.44) --
	(334.98,295.66) --
	(335.46,295.88) --
	(335.94,296.13) --
	(336.42,296.36) --
	(336.90,296.59) --
	(337.39,296.80) --
	(337.87,297.04) --
	(338.35,297.27) --
	(338.83,297.49) --
	(339.31,297.71) --
	(339.79,297.96) --
	(340.28,298.19) --
	(340.76,298.43) --
	(341.24,298.65) --
	(341.72,298.87) --
	(342.20,299.09) --
	(342.68,299.32) --
	(343.16,299.55) --
	(343.65,299.78) --
	(344.13,299.99) --
	(344.61,300.19) --
	(345.09,300.43) --
	(345.57,300.65) --
	(346.05,300.87) --
	(346.54,301.09) --
	(347.02,301.29) --
	(347.50,301.52) --
	(347.98,301.73) --
	(348.46,301.93) --
	(348.94,302.15) --
	(349.43,302.39) --
	(349.91,302.60) --
	(350.39,302.82) --
	(350.87,303.03) --
	(351.35,303.25) --
	(351.83,303.47) --
	(352.32,303.70) --
	(352.80,303.92) --
	(353.28,304.14) --
	(353.76,304.33) --
	(354.24,304.56) --
	(354.72,304.77) --
	(355.20,304.99) --
	(355.69,305.20) --
	(356.17,305.39) --
	(356.65,305.60) --
	(357.13,305.83) --
	(357.61,306.08) --
	(358.09,306.26) --
	(358.58,306.47) --
	(359.06,306.69) --
	(359.54,306.89) --
	(360.02,307.09) --
	(360.50,307.28) --
	(360.98,307.48) --
	(361.47,307.69) --
	(361.95,307.90) --
	(362.43,308.11) --
	(362.91,308.31) --
	(363.39,308.53) --
	(363.87,308.73) --
	(364.36,308.95) --
	(364.84,309.15) --
	(365.32,309.35) --
	(365.80,309.54) --
	(366.28,309.74) --
	(366.76,309.95) --
	(367.24,310.14) --
	(367.73,310.34) --
	(368.21,310.56) --
	(368.69,310.75) --
	(369.17,310.96) --
	(369.65,311.15) --
	(370.13,311.32) --
	(370.62,311.53) --
	(371.10,311.74) --
	(371.58,311.93) --
	(372.06,312.13) --
	(372.54,312.33) --
	(373.02,312.53) --
	(373.51,312.71) --
	(373.99,312.90) --
	(374.47,313.10) --
	(374.95,313.29) --
	(375.43,313.47) --
	(375.91,313.70) --
	(376.39,313.89) --
	(376.88,314.08) --
	(377.36,314.28) --
	(377.84,314.47) --
	(378.32,314.66) --
	(378.80,314.86) --
	(379.28,315.03) --
	(379.77,315.26) --
	(380.25,315.43) --
	(380.73,315.63) --
	(381.21,315.82) --
	(381.69,316.02) --
	(382.17,316.24) --
	(382.66,316.41) --
	(383.14,316.60) --
	(383.62,316.81) --
	(384.10,317.01) --
	(384.58,317.19) --
	(385.06,317.38) --
	(385.55,317.57) --
	(386.03,317.76) --
	(386.51,317.97) --
	(386.99,318.16) --
	(387.47,318.35) --
	(387.95,318.54) --
	(388.43,318.74) --
	(388.92,318.94) --
	(389.40,319.14) --
	(389.88,319.32) --
	(390.36,319.51) --
	(390.84,319.71) --
	(391.32,319.90) --
	(391.81,320.10) --
	(392.29,320.30) --
	(392.77,320.48) --
	(393.25,320.67) --
	(393.73,320.86) --
	(394.21,321.05) --
	(394.70,321.25) --
	(395.18,321.45) --
	(395.66,321.65) --
	(396.14,321.84) --
	(396.62,322.05) --
	(397.10,322.23) --
	(397.59,322.43) --
	(398.07,322.63) --
	(398.55,322.83) --
	(399.03,323.01) --
	(399.51,323.20) --
	(399.99,323.39) --
	(400.47,323.57) --
	(400.96,323.77) --
	(401.44,323.94) --
	(401.92,324.13) --
	(402.40,324.35) --
	(402.88,324.54) --
	(403.36,324.72) --
	(403.85,324.89) --
	(404.33,325.07) --
	(404.81,325.27) --
	(405.29,325.45) --
	(405.77,325.65) --
	(406.25,325.82) --
	(406.74,325.99) --
	(407.22,326.16) --
	(407.70,326.35) --
	(408.18,326.51) --
	(408.66,326.69) --
	(409.14,326.93) --
	(409.63,327.20) --
	(410.11,327.37) --
	(410.59,327.53) --
	(411.07,327.71) --
	(411.55,327.87) --
	(412.03,328.04) --
	(412.51,328.21) --
	(413.00,328.35) --
	(413.48,328.58) --
	(413.96,328.71) --
	(414.44,328.82) --
	(414.92,329.00) --
	(415.40,329.14) --
	(415.89,329.30) --
	(416.37,329.47) --
	(416.85,329.62) --
	(417.33,329.74) --
	(417.81,329.86) --
	(418.29,329.97) --
	(418.78,330.15) --
	(419.26,330.32) --
	(419.74,330.47) --
	(420.22,330.57) --
	(420.70,330.65) --
	(421.18,330.74) --
	(421.67,330.84) --
	(422.15,330.92) --
	(422.63,331.00) --
	(423.11,331.07) --
	(423.59,331.17) --
	(424.07,331.24) --
	(424.55,331.32) --
	(425.04,331.42) --
	(425.52,331.49) --
	(426.00,331.56) --
	(426.48,331.65) --
	(426.96,331.74) --
	(427.44,331.82) --
	(427.93,331.90) --
	(428.41,331.99) --
	(428.89,332.07) --
	(429.37,332.14) --
	(429.85,332.21) --
	(430.33,332.29) --
	(430.82,332.35) --
	(431.30,332.44) --
	(431.78,332.50) --
	(432.26,332.58) --
	(432.74,332.66) --
	(433.22,332.72) --
	(433.70,332.78) --
	(434.19,332.86) --
	(434.67,332.94) --
	(435.15,333.01) --
	(435.63,333.08) --
	(436.11,333.15) --
	(436.59,333.20) --
	(437.08,333.27) --
	(437.56,333.33) --
	(438.04,333.40) --
	(438.52,333.47) --
	(439.00,333.52) --
	(439.48,333.59) --
	(439.97,333.64) --
	(440.45,333.71) --
	(440.93,333.79) --
	(441.41,333.85) --
	(441.89,333.90) --
	(442.37,333.95) --
	(442.86,334.00) --
	(443.34,334.05) --
	(443.82,334.12) --
	(444.30,334.18) --
	(444.78,334.25) --
	(445.26,334.30) --
	(445.74,334.36) --
	(446.23,334.41) --
	(446.71,334.46) --
	(447.19,334.52) --
	(447.67,334.58) --
	(448.15,334.63) --
	(448.63,334.67) --
	(449.12,334.72) --
	(449.60,334.76) --
	(450.08,334.82) --
	(450.56,334.87) --
	(451.04,334.91) --
	(451.52,334.96) --
	(452.01,335.01) --
	(452.49,335.06) --
	(452.97,335.12) --
	(453.45,335.16) --
	(453.93,335.20) --
	(454.41,335.24) --
	(454.90,335.29) --
	(455.38,335.33) --
	(455.86,335.38) --
	(456.34,335.42) --
	(456.82,335.48) --
	(457.30,335.52) --
	(457.78,335.56) --
	(458.27,335.61) --
	(458.75,335.64) --
	(459.23,335.69) --
	(459.71,335.73) --
	(460.19,335.77) --
	(460.67,335.82) --
	(461.16,335.86) --
	(461.64,335.89) --
	(462.12,335.93) --
	(462.60,335.96) --
	(463.08,336.01) --
	(463.56,336.05) --
	(464.05,336.09) --
	(464.53,336.13) --
	(465.01,336.16) --
	(465.49,336.20) --
	(465.97,336.24) --
	(466.45,336.27) --
	(466.94,336.31) --
	(467.42,336.33) --
	(467.90,336.37) --
	(468.38,336.41) --
	(468.86,336.44) --
	(469.34,336.49) --
	(469.82,336.52) --
	(470.31,336.55) --
	(470.79,336.57) --
	(471.27,336.61) --
	(471.75,336.63) --
	(472.23,336.67) --
	(472.71,336.70) --
	(473.20,336.73) --
	(473.68,336.76) --
	(474.16,336.78) --
	(474.64,336.82) --
	(475.12,336.84) --
	(475.60,336.87) --
	(476.09,336.90) --
	(476.57,336.94) --
	(477.05,336.96) --
	(477.53,337.00) --
	(478.01,337.02) --
	(478.49,337.05) --
	(478.98,337.08) --
	(479.46,337.10) --
	(479.94,337.12) --
	(480.42,337.15) --
	(480.90,337.17) --
	(481.38,337.21) --
	(481.86,337.23) --
	(482.35,337.25) --
	(482.83,337.29) --
	(483.31,337.32) --
	(483.79,337.34) --
	(484.27,337.35) --
	(484.75,337.39) --
	(485.24,337.41) --
	(485.72,337.44) --
	(486.20,337.46) --
	(486.68,337.49) --
	(487.16,337.52) --
	(487.64,337.54) --
	(488.13,337.56) --
	(488.61,337.58) --
	(489.09,337.60) --
	(489.57,337.63) --
	(490.05,337.66) --
	(490.53,337.68) --
	(491.02,337.70) --
	(491.50,337.72) --
	(491.98,337.74) --
	(492.46,337.76) --
	(492.94,337.78) --
	(493.42,337.80) --
	(493.90,337.82) --
	(494.39,337.84) --
	(494.87,337.86) --
	(495.35,337.88) --
	(495.83,337.90) --
	(496.31,337.93) --
	(496.79,337.95) --
	(497.28,337.97) --
	(497.76,337.99) --
	(498.24,338.01) --
	(498.72,338.03) --
	(499.20,338.05) --
	(499.68,338.07) --
	(500.17,338.09) --
	(500.65,338.10) --
	(501.13,338.12) --
	(501.61,338.14) --
	(502.09,338.15) --
	(502.57,338.16) --
	(503.05,338.18) --
	(503.54,338.21) --
	(504.02,338.23) --
	(504.50,338.24) --
	(504.98,338.27) --
	(505.46,338.28) --
	(505.94,338.31) --
	(506.43,338.32) --
	(506.91,338.33) --
	(507.39,338.35) --
	(507.87,338.37) --
	(508.35,338.39) --
	(508.83,338.40) --
	(509.32,338.42) --
	(509.80,338.44) --
	(510.28,338.45) --
	(510.76,338.46) --
	(511.24,338.47) --
	(511.72,338.49) --
	(512.21,338.50) --
	(512.69,338.51) --
	(513.17,338.53) --
	(513.65,338.55) --
	(514.13,338.56) --
	(514.61,338.57) --
	(515.09,338.59) --
	(515.58,338.60) --
	(516.06,338.61) --
	(516.54,338.63) --
	(517.02,338.64) --
	(517.50,338.65) --
	(517.98,338.66) --
	(518.47,338.68) --
	(518.95,338.69) --
	(519.43,338.70) --
	(519.91,338.73) --
	(520.39,338.74) --
	(520.87,338.75) --
	(521.36,338.76) --
	(521.84,338.78) --
	(522.32,338.79) --
	(522.80,338.81) --
	(523.28,338.82) --
	(523.76,338.83) --
	(524.25,338.84) --
	(524.73,338.85) --
	(525.21,338.86) --
	(525.69,338.88) --
	(526.17,338.89) --
	(526.65,338.90) --
	(527.13,338.91) --
	(527.62,338.94) --
	(528.10,338.95) --
	(528.58,338.96) --
	(529.06,338.98) --
	(529.54,338.99) --
	(530.02,339.01) --
	(530.51,339.02) --
	(530.99,339.03) --
	(531.47,339.04) --
	(531.95,339.05) --
	(532.43,339.06) --
	(532.91,339.07) --
	(533.40,339.08) --
	(533.88,339.10) --
	(534.36,339.11) --
	(534.84,339.11) --
	(534.84,331.72) --
	(534.36,331.69) --
	(533.88,331.66) --
	(533.40,331.62) --
	(532.91,331.59) --
	(532.43,331.55) --
	(531.95,331.52) --
	(531.47,331.48) --
	(530.99,331.45) --
	(530.51,331.42) --
	(530.02,331.39) --
	(529.54,331.34) --
	(529.06,331.31) --
	(528.58,331.26) --
	(528.10,331.23) --
	(527.62,331.20) --
	(527.13,331.14) --
	(526.65,331.11) --
	(526.17,331.07) --
	(525.69,331.04) --
	(525.21,330.99) --
	(524.73,330.96) --
	(524.25,330.92) --
	(523.76,330.88) --
	(523.28,330.85) --
	(522.80,330.81) --
	(522.32,330.77) --
	(521.84,330.73) --
	(521.36,330.68) --
	(520.87,330.64) --
	(520.39,330.61) --
	(519.91,330.57) --
	(519.43,330.52) --
	(518.95,330.48) --
	(518.47,330.44) --
	(517.98,330.39) --
	(517.50,330.35) --
	(517.02,330.31) --
	(516.54,330.27) --
	(516.06,330.23) --
	(515.58,330.19) --
	(515.09,330.15) --
	(514.61,330.11) --
	(514.13,330.06) --
	(513.65,330.02) --
	(513.17,329.97) --
	(512.69,329.93) --
	(512.21,329.88) --
	(511.72,329.84) --
	(511.24,329.79) --
	(510.76,329.75) --
	(510.28,329.71) --
	(509.80,329.67) --
	(509.32,329.62) --
	(508.83,329.57) --
	(508.35,329.52) --
	(507.87,329.47) --
	(507.39,329.43) --
	(506.91,329.37) --
	(506.43,329.33) --
	(505.94,329.28) --
	(505.46,329.22) --
	(504.98,329.17) --
	(504.50,329.12) --
	(504.02,329.07) --
	(503.54,329.01) --
	(503.05,328.96) --
	(502.57,328.90) --
	(502.09,328.85) --
	(501.61,328.81) --
	(501.13,328.76) --
	(500.65,328.70) --
	(500.17,328.65) --
	(499.68,328.60) --
	(499.20,328.54) --
	(498.72,328.48) --
	(498.24,328.43) --
	(497.76,328.37) --
	(497.28,328.32) --
	(496.79,328.26) --
	(496.31,328.20) --
	(495.83,328.14) --
	(495.35,328.08) --
	(494.87,328.03) --
	(494.39,327.96) --
	(493.90,327.91) --
	(493.42,327.84) --
	(492.94,327.79) --
	(492.46,327.73) --
	(491.98,327.67) --
	(491.50,327.61) --
	(491.02,327.55) --
	(490.53,327.48) --
	(490.05,327.42) --
	(489.57,327.35) --
	(489.09,327.29) --
	(488.61,327.22) --
	(488.13,327.16) --
	(487.64,327.10) --
	(487.16,327.04) --
	(486.68,326.96) --
	(486.20,326.89) --
	(485.72,326.82) --
	(485.24,326.75) --
	(484.75,326.69) --
	(484.27,326.61) --
	(483.79,326.55) --
	(483.31,326.48) --
	(482.83,326.41) --
	(482.35,326.33) --
	(481.86,326.26) --
	(481.38,326.19) --
	(480.90,326.11) --
	(480.42,326.03) --
	(479.94,325.96) --
	(479.46,325.89) --
	(478.98,325.82) --
	(478.49,325.75) --
	(478.01,325.67) --
	(477.53,325.59) --
	(477.05,325.50) --
	(476.57,325.43) --
	(476.09,325.35) --
	(475.60,325.27) --
	(475.12,325.19) --
	(474.64,325.11) --
	(474.16,325.02) --
	(473.68,324.94) --
	(473.20,324.87) --
	(472.71,324.78) --
	(472.23,324.69) --
	(471.75,324.61) --
	(471.27,324.53) --
	(470.79,324.44) --
	(470.31,324.35) --
	(469.82,324.27) --
	(469.34,324.18) --
	(468.86,324.08) --
	(468.38,323.99) --
	(467.90,323.89) --
	(467.42,323.79) --
	(466.94,323.71) --
	(466.45,323.61) --
	(465.97,323.52) --
	(465.49,323.43) --
	(465.01,323.33) --
	(464.53,323.23) --
	(464.05,323.12) --
	(463.56,323.02) --
	(463.08,322.92) --
	(462.60,322.81) --
	(462.12,322.71) --
	(461.64,322.61) --
	(461.16,322.51) --
	(460.67,322.41) --
	(460.19,322.29) --
	(459.71,322.18) --
	(459.23,322.07) --
	(458.75,321.96) --
	(458.27,321.85) --
	(457.78,321.74) --
	(457.30,321.62) --
	(456.82,321.51) --
	(456.34,321.39) --
	(455.86,321.27) --
	(455.38,321.15) --
	(454.90,321.03) --
	(454.41,320.91) --
	(453.93,320.80) --
	(453.45,320.68) --
	(452.97,320.56) --
	(452.49,320.43) --
	(452.01,320.30) --
	(451.52,320.17) --
	(451.04,320.04) --
	(450.56,319.92) --
	(450.08,319.79) --
	(449.60,319.64) --
	(449.12,319.52) --
	(448.63,319.39) --
	(448.15,319.26) --
	(447.67,319.13) --
	(447.19,318.98) --
	(446.71,318.84) --
	(446.23,318.69) --
	(445.74,318.56) --
	(445.26,318.41) --
	(444.78,318.26) --
	(444.30,318.10) --
	(443.82,317.95) --
	(443.34,317.79) --
	(442.86,317.65) --
	(442.37,317.50) --
	(441.89,317.35) --
	(441.41,317.21) --
	(440.93,317.04) --
	(440.45,316.87) --
	(439.97,316.70) --
	(439.48,316.55) --
	(439.00,316.38) --
	(438.52,316.22) --
	(438.04,316.04) --
	(437.56,315.87) --
	(437.08,315.70) --
	(436.59,315.53) --
	(436.11,315.37) --
	(435.63,315.19) --
	(435.15,315.01) --
	(434.67,314.83) --
	(434.19,314.64) --
	(433.70,314.44) --
	(433.22,314.27) --
	(432.74,314.09) --
	(432.26,313.89) --
	(431.78,313.70) --
	(431.30,313.52) --
	(430.82,313.32) --
	(430.33,313.13) --
	(429.85,312.93) --
	(429.37,312.74) --
	(428.89,312.55) --
	(428.41,312.34) --
	(427.93,312.14) --
	(427.44,311.94) --
	(426.96,311.73) --
	(426.48,311.52) --
	(426.00,311.31) --
	(425.52,311.10) --
	(425.04,310.92) --
	(424.55,310.69) --
	(424.07,310.49) --
	(423.59,310.28) --
	(423.11,310.06) --
	(422.63,309.86) --
	(422.15,309.65) --
	(421.67,309.45) --
	(421.18,309.22) --
	(420.70,309.01) --
	(420.22,308.81) --
	(419.74,308.58) --
	(419.26,308.30) --
	(418.78,308.02) --
	(418.29,307.73) --
	(417.81,307.52) --
	(417.33,307.30) --
	(416.85,307.08) --
	(416.37,306.84) --
	(415.89,306.58) --
	(415.40,306.34) --
	(414.92,306.12) --
	(414.44,305.87) --
	(413.96,305.69) --
	(413.48,305.49) --
	(413.00,305.20) --
	(412.51,305.00) --
	(412.03,304.78) --
	(411.55,304.56) --
	(411.07,304.35) --
	(410.59,304.13) --
	(410.11,303.93) --
	(409.63,303.73) --
	(409.14,303.44) --
	(408.66,303.18) --
	(408.18,302.99) --
	(407.70,302.81) --
	(407.22,302.62) --
	(406.74,302.44) --
	(406.25,302.26) --
	(405.77,302.09) --
	(405.29,301.88) --
	(404.81,301.69) --
	(404.33,301.49) --
	(403.85,301.30) --
	(403.36,301.12) --
	(402.88,300.93) --
	(402.40,300.75) --
	(401.92,300.52) --
	(401.44,300.33) --
	(400.96,300.15) --
	(400.47,299.94) --
	(399.99,299.76) --
	(399.51,299.57) --
	(399.03,299.38) --
	(398.55,299.19) --
	(398.07,298.98) --
	(397.59,298.78) --
	(397.10,298.58) --
	(396.62,298.39) --
	(396.14,298.18) --
	(395.66,297.98) --
	(395.18,297.77) --
	(394.70,297.57) --
	(394.21,297.36) --
	(393.73,297.16) --
	(393.25,296.96) --
	(392.77,296.76) --
	(392.29,296.57) --
	(391.81,296.36) --
	(391.32,296.14) --
	(390.84,295.94) --
	(390.36,295.73) --
	(389.88,295.52) --
	(389.40,295.33) --
	(388.92,295.12) --
	(388.43,294.90) --
	(387.95,294.69) --
	(387.47,294.48) --
	(386.99,294.27) --
	(386.51,294.06) --
	(386.03,293.84) --
	(385.55,293.63) --
	(385.06,293.42) --
	(384.58,293.21) --
	(384.10,293.00) --
	(383.62,292.79) --
	(383.14,292.55) --
	(382.66,292.34) --
	(382.17,292.14) --
	(381.69,291.90) --
	(381.21,291.68) --
	(380.73,291.46) --
	(380.25,291.23) --
	(379.77,291.04) --
	(379.28,290.79) --
	(378.80,290.59) --
	(378.32,290.36) --
	(377.84,290.14) --
	(377.36,289.92) --
	(376.88,289.69) --
	(376.39,289.47) --
	(375.91,289.26) --
	(375.43,289.00) --
	(374.95,288.79) --
	(374.47,288.57) --
	(373.99,288.34) --
	(373.51,288.12) --
	(373.02,287.91) --
	(372.54,287.67) --
	(372.06,287.45) --
	(371.58,287.22) --
	(371.10,286.99) --
	(370.62,286.75) --
	(370.13,286.51) --
	(369.65,286.31) --
	(369.17,286.09) --
	(368.69,285.85) --
	(368.21,285.62) --
	(367.73,285.37) --
	(367.24,285.14) --
	(366.76,284.92) --
	(366.28,284.68) --
	(365.80,284.45) --
	(365.32,284.22) --
	(364.84,284.00) --
	(364.36,283.76) --
	(363.87,283.52) --
	(363.39,283.28) --
	(362.91,283.03) --
	(362.43,282.81) --
	(361.95,282.56) --
	(361.47,282.33) --
	(360.98,282.09) --
	(360.50,281.86) --
	(360.02,281.64) --
	(359.54,281.42) --
	(359.06,281.19) --
	(358.58,280.94) --
	(358.09,280.70) --
	(357.61,280.49) --
	(357.13,280.22) --
	(356.65,279.96) --
	(356.17,279.73) --
	(355.69,279.51) --
	(355.20,279.27) --
	(354.72,279.03) --
	(354.24,278.80) --
	(353.76,278.54) --
	(353.28,278.32) --
	(352.80,278.08) --
	(352.32,277.84) --
	(351.83,277.58) --
	(351.35,277.34) --
	(350.87,277.10) --
	(350.39,276.87) --
	(349.91,276.62) --
	(349.43,276.38) --
	(348.94,276.12) --
	(348.46,275.88) --
	(347.98,275.65) --
	(347.50,275.41) --
	(347.02,275.16) --
	(346.54,274.93) --
	(346.05,274.69) --
	(345.57,274.44) --
	(345.09,274.20) --
	(344.61,273.94) --
	(344.13,273.71) --
	(343.65,273.47) --
	(343.16,273.22) --
	(342.68,272.96) --
	(342.20,272.71) --
	(341.72,272.46) --
	(341.24,272.21) --
	(340.76,271.97) --
	(340.28,271.70) --
	(339.79,271.45) --
	(339.31,271.17) --
	(338.83,270.93) --
	(338.35,270.69) --
	(337.87,270.43) --
	(337.39,270.16) --
	(336.90,269.92) --
	(336.42,269.67) --
	(335.94,269.42) --
	(335.46,269.14) --
	(334.98,268.89) --
	(334.50,268.64) --
	(334.01,268.37) --
	(333.53,268.14) --
	(333.05,267.88) --
	(332.57,267.60) --
	(332.09,267.32) --
	(331.61,267.08) --
	(331.12,266.82) --
	(330.64,266.53) --
	(330.16,266.26) --
	(329.68,266.00) --
	(329.20,265.72) --
	(328.72,265.45) --
	(328.24,265.18) --
	(327.75,264.92) --
	(327.27,264.64) --
	(326.79,264.39) --
	(326.31,264.12) --
	(325.83,263.86) --
	(325.35,263.57) --
	(324.86,263.31) --
	(324.38,263.03) --
	(323.90,262.77) --
	(323.42,262.50) --
	(322.94,262.22) --
	(322.46,261.93) --
	(321.97,261.67) --
	(321.49,261.39) --
	(321.01,261.10) --
	(320.53,260.82) --
	(320.05,260.55) --
	(319.57,260.29) --
	(319.08,260.02) --
	(318.60,259.75) --
	(318.12,259.46) --
	(317.64,259.20) --
	(317.16,258.91) --
	(316.68,258.62) --
	(316.20,258.34) --
	(315.71,258.06) --
	(315.23,257.76) --
	(314.75,257.50) --
	(314.27,257.21) --
	(313.79,256.95) --
	(313.31,256.68) --
	(312.82,256.39) --
	(312.34,256.09) --
	(311.86,255.80) --
	(311.38,255.52) --
	(310.90,255.22) --
	(310.42,254.96) --
	(309.93,254.65) --
	(309.45,254.39) --
	(308.97,254.11) --
	(308.49,253.82) --
	(308.01,253.51) --
	(307.53,253.23) --
	(307.05,252.96) --
	(306.56,252.67) --
	(306.08,252.36) --
	(305.60,252.09) --
	(305.12,251.80) --
	(304.64,251.48) --
	(304.16,251.20) --
	(303.67,250.87) --
	(303.19,250.59) --
	(302.71,250.33) --
	(302.23,250.05) --
	(301.75,249.74) --
	(301.27,249.46) --
	(300.78,249.17) --
	(300.30,248.87) --
	(299.82,248.59) --
	(299.34,248.29) --
	(298.86,248.00) --
	(298.38,247.73) --
	(297.89,247.44) --
	(297.41,247.15) --
	(296.93,246.85) --
	(296.45,246.58) --
	(295.97,246.29) --
	(295.49,246.00) --
	(295.01,245.69) --
	(294.52,245.40) --
	(294.04,245.11) --
	(293.56,244.80) --
	(293.08,244.51) --
	(292.60,244.21) --
	(292.12,243.90) --
	(291.63,243.59) --
	(291.15,243.29) --
	(290.67,242.99) --
	(290.19,242.70) --
	(289.71,242.38) --
	(289.23,242.11) --
	(288.74,241.82) --
	(288.26,241.50) --
	(287.78,241.20) --
	(287.30,240.89) --
	(286.82,240.60) --
	(286.34,240.26) --
	(285.85,239.95) --
	(285.37,239.64) --
	(284.89,239.33) --
	(284.41,239.02) --
	(283.93,238.70) --
	(283.45,238.41) --
	(282.97,238.09) --
	(282.48,237.79) --
	(282.00,237.48) --
	(281.52,237.17) --
	(281.04,236.86) --
	(280.56,236.57) --
	(280.08,236.25) --
	(279.59,235.93) --
	(279.11,235.59) --
	(278.63,235.28) --
	(278.15,234.95) --
	(277.67,234.61) --
	(277.19,234.28) --
	(276.70,233.98) --
	(276.22,233.64) --
	(275.74,233.32) --
	(275.26,233.01) --
	(274.78,232.68) --
	(274.30,232.35) --
	(273.81,232.01) --
	(273.33,231.70) --
	(272.85,231.39) --
	(272.37,231.05) --
	(271.89,230.72) --
	(271.41,230.41) --
	(270.93,230.07) --
	(270.44,229.72) --
	(269.96,229.38) --
	(269.48,229.07) --
	(269.00,228.72) --
	(268.52,228.37) --
	(268.04,228.01) --
	(267.55,227.68) --
	(267.07,227.35) --
	(266.59,227.02) --
	(266.11,226.67) --
	(265.63,226.31) --
	(265.15,225.95) --
	(264.66,225.61) --
	(264.18,225.25) --
	(263.70,224.90) --
	(263.22,224.56) --
	(262.74,224.20) --
	(262.26,223.84) --
	(261.77,223.50) --
	(261.29,223.16) --
	(260.81,222.81) --
	(260.33,222.47) --
	(259.85,222.14) --
	(259.37,221.77) --
	(258.89,221.41) --
	(258.40,221.03) --
	(257.92,220.67) --
	(257.44,220.32) --
	(256.96,219.97) --
	(256.48,219.60) --
	(256.00,219.26) --
	(255.51,218.93) --
	(255.03,218.55) --
	(254.55,218.17) --
	(254.07,217.83) --
	(253.59,217.46) --
	(253.11,217.10) --
	(252.62,216.73) --
	(252.14,216.37) --
	(251.66,215.99) --
	(251.18,215.63) --
	(250.70,215.27) --
	(250.22,214.94) --
	(249.74,214.54) --
	(249.25,214.17) --
	(248.77,213.80) --
	(248.29,213.43) --
	(247.81,213.06) --
	(247.33,212.69) --
	(246.85,212.35) --
	(246.36,211.96) --
	(245.88,211.58) --
	(245.40,211.19) --
	(244.92,210.83) --
	(244.44,210.41) --
	(243.96,210.06) --
	(243.47,209.67) --
	(242.99,209.27) --
	(242.51,208.90) --
	(242.03,208.50) --
	(241.55,208.13) --
	(241.07,207.75) --
	(240.58,207.37) --
	(240.10,207.00) --
	(239.62,206.63) --
	(239.14,206.25) --
	(238.66,205.88) --
	(238.18,205.45) --
	(237.70,205.10) --
	(237.21,204.71) --
	(236.73,204.33) --
	(236.25,203.94) --
	(235.77,203.56) --
	(235.29,203.19) --
	(234.81,202.82) --
	(234.32,202.44) --
	(233.84,202.05) --
	(233.36,201.67) --
	(232.88,201.29) --
	(232.40,200.89) --
	(231.92,200.49) --
	(231.43,200.10) --
	(230.95,199.71) --
	(230.47,199.32) --
	(229.99,198.93) --
	(229.51,198.52) --
	(229.03,198.15) --
	(228.54,197.80) --
	(228.06,197.37) --
	(227.58,197.03) --
	(227.10,196.62) --
	(226.62,196.26) --
	(226.14,195.86) --
	(225.66,195.47) --
	(225.17,195.08) --
	(224.69,194.67) --
	(224.21,194.29) --
	(223.73,193.91) --
	(223.25,193.51) --
	(222.77,193.11) --
	(222.28,192.76) --
	(221.80,192.35) --
	(221.32,191.96) --
	(220.84,191.55) --
	(220.36,191.18) --
	(219.88,190.78) --
	(219.39,190.39) --
	(218.91,190.04) --
	(218.43,189.66) --
	(217.95,189.28) --
	(217.47,188.89) --
	(216.99,188.45) --
	(216.50,188.06) --
	(216.02,187.66) --
	(215.54,187.27) --
	(215.06,186.89) --
	(214.58,186.48) --
	(214.10,186.08) --
	(213.62,185.70) --
	(213.13,185.31) --
	(212.65,184.93) --
	(212.17,184.54) --
	(211.69,184.16) --
	(211.21,183.76) --
	(210.73,183.39) --
	(210.24,182.99) --
	(209.76,182.58) --
	(209.28,182.23) --
	(208.80,181.84) --
	(208.32,181.45) --
	(207.84,181.07) --
	(207.35,180.69) --
	(206.87,180.29) --
	(206.39,179.91) --
	(205.91,179.54) --
	(205.43,179.15) --
	(204.95,178.76) --
	(204.46,178.36) --
	(203.98,178.01) --
	(203.50,177.61) --
	(203.02,177.24) --
	(202.54,176.85) --
	(202.06,176.48) --
	(201.58,176.11) --
	(201.09,175.72) --
	(200.61,175.33) --
	(200.13,174.95) --
	(199.65,174.59) --
	(199.17,174.19) --
	(198.69,173.84) --
	(198.20,173.47) --
	(197.72,173.08) --
	(197.24,172.72) --
	(196.76,172.35) --
	(196.28,171.99) --
	(195.80,171.62) --
	(195.31,171.24) --
	(194.83,170.87) --
	(194.35,170.50) --
	(193.87,170.14) --
	(193.39,169.80) --
	(192.91,169.42) --
	(192.43,169.03) --
	(191.94,168.66) --
	(191.46,168.32) --
	(190.98,167.95) --
	(190.50,167.58) --
	(190.02,167.25) --
	(189.54,166.90) --
	(189.05,166.54) --
	(188.57,166.19) --
	(188.09,165.82) --
	(187.61,165.49) --
	(187.13,165.14) --
	(186.65,164.77) --
	(186.16,164.42) --
	(185.68,164.09) --
	(185.20,163.74) --
	(184.72,163.40) --
	(184.24,163.04) --
	(183.76,162.71) --
	(183.27,162.37) --
	(182.79,162.03) --
	(182.31,161.69) --
	(181.83,161.35) --
	(181.35,160.99) --
	(180.87,160.67) --
	(180.39,160.34) --
	(179.90,160.02) --
	(179.42,159.66) --
	(178.94,159.32) --
	(178.46,159.00) --
	(177.98,158.69) --
	(177.50,158.37) --
	(177.01,158.02) --
	(176.53,157.71) --
	(176.05,157.37) --
	(175.57,157.04) --
	(175.09,156.73) --
	(174.61,156.41) --
	(174.12,156.07) --
	(173.64,155.75) --
	(173.16,155.43) --
	(172.68,155.12) --
	(172.20,154.81) --
	(171.72,154.49) --
	(171.23,154.19) --
	(170.75,153.89) --
	(170.27,153.57) --
	(169.79,153.27) --
	(169.31,152.96) --
	(168.83,152.66) --
	(168.35,152.34) --
	(167.86,152.04) --
	(167.38,151.73) --
	(166.90,151.44) --
	(166.42,151.14) --
	(165.94,150.83) --
	(165.46,150.53) --
	(164.97,150.22) --
	(164.49,149.94) --
	(164.01,149.64) --
	(163.53,149.36) --
	(163.05,149.07) --
	(162.57,148.77) --
	(162.08,148.47) --
	(161.60,148.17) --
	(161.12,147.87) --
	(160.64,147.59) --
	(160.16,147.30) --
	(159.68,147.01) --
	(159.19,146.73) --
	(158.71,146.44) --
	(158.23,146.14) --
	(157.75,145.85) --
	(157.27,145.58) --
	(156.79,145.31) --
	(156.31,145.04) --
	(155.82,144.76) --
	(155.34,144.47) --
	(154.86,144.20) --
	(154.38,143.95) --
	(153.90,143.67) --
	(153.42,143.38) --
	(152.93,143.12) --
	(152.45,142.83) --
	(151.97,142.56) --
	(151.49,142.31) --
	(151.01,142.03) --
	(150.53,141.75) --
	(150.04,141.51) --
	(149.56,141.24) --
	(149.08,140.96) --
	(148.60,140.70) --
	(148.12,140.45) --
	(147.64,140.17) --
	(147.15,139.94) --
	(146.67,139.65) --
	(146.19,139.39) --
	(145.71,139.17) --
	(145.23,138.91) --
	(144.75,138.65) --
	(144.27,138.40) --
	(143.78,138.14) --
	(143.30,137.88) --
	(142.82,137.63) --
	(142.34,137.41) --
	(141.86,137.16) --
	(141.38,136.92) --
	(140.89,136.68) --
	(140.41,136.44) --
	(139.93,136.19) --
	(139.45,135.94) --
	(138.97,135.70) --
	(138.49,135.46) --
	(138.00,135.22) --
	(137.52,134.99) --
	(137.04,134.76) --
	(136.56,134.51) --
	(136.08,134.28) --
	(135.60,134.06) --
	(135.11,133.82) --
	(134.63,133.59) --
	(134.15,133.36) --
	(133.67,133.13) --
	(133.19,132.90) --
	(132.71,132.68) --
	(132.23,132.47) --
	(131.74,132.24) --
	(131.26,132.02) --
	(130.78,131.80) --
	(130.30,131.59) --
	(129.82,131.34) --
	(129.34,131.12) --
	(128.85,130.90) --
	(128.37,130.70) --
	(127.89,130.49) --
	(127.41,130.29) --
	(126.93,130.09) --
	(126.45,129.87) --
	(125.96,129.67) --
	(125.48,129.46) --
	(125.00,129.25) --
	(124.52,129.03) --
	(124.04,128.82) --
	(123.56,128.61) --
	(123.08,128.41) --
	(122.59,128.20) --
	(122.11,128.01) --
	(121.63,127.81) --
	(121.15,127.61) --
	(120.67,127.41) --
	(120.19,127.20) --
	(119.70,127.00) --
	(119.22,126.80) --
	(118.74,126.61) --
	(118.26,126.43) --
	(117.78,126.25) --
	(117.30,126.04) --
	(116.81,125.85) --
	(116.33,125.64) --
	(115.85,125.45) --
	(115.37,125.26) --
	(114.89,125.08) --
	(114.41,124.88) --
	(113.92,124.71) --
	(113.44,124.50) --
	(112.96,124.31) --
	(112.48,124.12) --
	(112.00,123.93) --
	(111.52,123.74) --
	(111.04,123.55) --
	(110.55,123.36) --
	(110.07,123.18) --
	(109.59,122.99) --
	(109.11,122.80) --
	(108.63,122.62) --
	(108.15,122.41) --
	(107.66,122.23) --
	(107.18,122.04) --
	(106.70,121.84) --
	(106.22,121.66) --
	(105.74,121.47) --
	(105.26,121.28) --
	(104.77,121.07) --
	(104.29,120.88) --
	(103.81,120.70) --
	(103.33,120.50) --
	(102.85,120.29) --
	(102.37,120.07) --
	(101.88,119.89) --
	(101.40,119.69) --
	(100.92,119.48) --
	(100.44,119.27) --
	( 99.96,119.07) --
	( 99.48,118.86) --
	( 99.00,118.67) --
	( 98.51,118.48) --
	( 98.03,118.29) --
	( 97.55,118.09) --
	( 97.07,117.89) --
	( 96.59,117.70) --
	( 96.11,117.51) --
	( 95.62,117.32) --
	( 95.14,117.13) --
	( 94.66,116.93) --
	( 94.18,116.74) --
	( 93.70,116.53) --
	( 93.22,116.35) --
	( 92.73,116.19) --
	( 92.25,115.99) --
	( 91.77,115.81) --
	( 91.29,115.63) --
	( 90.81,115.47) --
	( 90.33,115.33) --
	( 89.84,115.16) --
	( 89.36,115.01) --
	( 88.88,114.84) --
	( 88.40,114.70) --
	( 87.92,114.57) --
	( 87.44,114.43) --
	( 86.96,114.31) --
	( 86.47,114.19) --
	( 85.99,114.07) --
	( 85.51,113.94) --
	( 85.03,113.81) --
	( 84.55,113.68) --
	( 84.07,113.55) --
	( 83.58,113.43) --
	( 83.10,113.29) --
	( 82.62,113.16) --
	( 82.14,113.02) --
	( 81.66,112.88) --
	cycle;

\path[] ( 81.66,118.41) --
	( 82.14,118.62) --
	( 82.62,118.84) --
	( 83.10,119.05) --
	( 83.58,119.26) --
	( 84.07,119.47) --
	( 84.55,119.70) --
	( 85.03,119.92) --
	( 85.51,120.15) --
	( 85.99,120.37) --
	( 86.47,120.60) --
	( 86.96,120.83) --
	( 87.44,121.06) --
	( 87.92,121.31) --
	( 88.40,121.56) --
	( 88.88,121.81) --
	( 89.36,122.09) --
	( 89.84,122.33) --
	( 90.33,122.61) --
	( 90.81,122.85) --
	( 91.29,123.09) --
	( 91.77,123.37) --
	( 92.25,123.63) --
	( 92.73,123.91) --
	( 93.22,124.15) --
	( 93.70,124.41) --
	( 94.18,124.69) --
	( 94.66,124.95) --
	( 95.14,125.22) --
	( 95.62,125.48) --
	( 96.11,125.73) --
	( 96.59,125.99) --
	( 97.07,126.24) --
	( 97.55,126.51) --
	( 98.03,126.77) --
	( 98.51,127.02) --
	( 99.00,127.28) --
	( 99.48,127.53) --
	( 99.96,127.81) --
	(100.44,128.07) --
	(100.92,128.34) --
	(101.40,128.63) --
	(101.88,128.89) --
	(102.37,129.14) --
	(102.85,129.43) --
	(103.33,129.71) --
	(103.81,129.98) --
	(104.29,130.23) --
	(104.77,130.49) --
	(105.26,130.78) --
	(105.74,131.04) --
	(106.22,131.31) --
	(106.70,131.56) --
	(107.18,131.83) --
	(107.66,132.10) --
	(108.15,132.36) --
	(108.63,132.65) --
	(109.11,132.91) --
	(109.59,133.18) --
	(110.07,133.45) --
	(110.55,133.71) --
	(111.04,133.98) --
	(111.52,134.24) --
	(112.00,134.52) --
	(112.48,134.79) --
	(112.96,135.07) --
	(113.44,135.33) --
	(113.92,135.63) --
	(114.41,135.88) --
	(114.89,136.16) --
	(115.37,136.43) --
	(115.85,136.71) --
	(116.33,136.99) --
	(116.81,137.28) --
	(117.30,137.55) --
	(117.78,137.84) --
	(118.26,138.11) --
	(118.74,138.38) --
	(119.22,138.67) --
	(119.70,138.96) --
	(120.19,139.24) --
	(120.67,139.55) --
	(121.15,139.84) --
	(121.63,140.13) --
	(122.11,140.42) --
	(122.59,140.71) --
	(123.08,141.01) --
	(123.56,141.31) --
	(124.04,141.61) --
	(124.52,141.92) --
	(125.00,142.23) --
	(125.48,142.53) --
	(125.96,142.84) --
	(126.45,143.13) --
	(126.93,143.46) --
	(127.41,143.75) --
	(127.89,144.05) --
	(128.37,144.35) --
	(128.85,144.65) --
	(129.34,144.98) --
	(129.82,145.29) --
	(130.30,145.64) --
	(130.78,145.95) --
	(131.26,146.27) --
	(131.74,146.58) --
	(132.23,146.91) --
	(132.71,147.23) --
	(133.19,147.55) --
	(133.67,147.88) --
	(134.15,148.20) --
	(134.63,148.54) --
	(135.11,148.86) --
	(135.60,149.20) --
	(136.08,149.53) --
	(136.56,149.86) --
	(137.04,150.20) --
	(137.52,150.53) --
	(138.00,150.87) --
	(138.49,151.21) --
	(138.97,151.55) --
	(139.45,151.89) --
	(139.93,152.25) --
	(140.41,152.59) --
	(140.89,152.93) --
	(141.38,153.28) --
	(141.86,153.62) --
	(142.34,153.97) --
	(142.82,154.30) --
	(143.30,154.65) --
	(143.78,155.02) --
	(144.27,155.38) --
	(144.75,155.74) --
	(145.23,156.10) --
	(145.71,156.46) --
	(146.19,156.79) --
	(146.67,157.15) --
	(147.15,157.54) --
	(147.64,157.89) --
	(148.12,158.27) --
	(148.60,158.62) --
	(149.08,158.99) --
	(149.56,159.37) --
	(150.04,159.75) --
	(150.53,160.09) --
	(151.01,160.48) --
	(151.49,160.87) --
	(151.97,161.23) --
	(152.45,161.61) --
	(152.93,162.00) --
	(153.42,162.36) --
	(153.90,162.76) --
	(154.38,163.15) --
	(154.86,163.50) --
	(155.34,163.89) --
	(155.82,164.28) --
	(156.31,164.67) --
	(156.79,165.04) --
	(157.27,165.43) --
	(157.75,165.81) --
	(158.23,166.21) --
	(158.71,166.61) --
	(159.19,167.01) --
	(159.68,167.40) --
	(160.16,167.80) --
	(160.64,168.20) --
	(161.12,168.59) --
	(161.60,169.00) --
	(162.08,169.40) --
	(162.57,169.81) --
	(163.05,170.22) --
	(163.53,170.62) --
	(164.01,171.01) --
	(164.49,171.41) --
	(164.97,171.80) --
	(165.46,172.22) --
	(165.94,172.63) --
	(166.42,173.05) --
	(166.90,173.45) --
	(167.38,173.85) --
	(167.86,174.27) --
	(168.35,174.67) --
	(168.83,175.10) --
	(169.31,175.51) --
	(169.79,175.93) --
	(170.27,176.33) --
	(170.75,176.76) --
	(171.23,177.16) --
	(171.72,177.57) --
	(172.20,177.99) --
	(172.68,178.40) --
	(173.16,178.81) --
	(173.64,179.24) --
	(174.12,179.67) --
	(174.61,180.11) --
	(175.09,180.53) --
	(175.57,180.94) --
	(176.05,181.38) --
	(176.53,181.81) --
	(177.01,182.22) --
	(177.50,182.68) --
	(177.98,183.09) --
	(178.46,183.50) --
	(178.94,183.92) --
	(179.42,184.36) --
	(179.90,184.81) --
	(180.39,185.23) --
	(180.87,185.66) --
	(181.35,186.07) --
	(181.83,186.52) --
	(182.31,186.95) --
	(182.79,187.39) --
	(183.27,187.82) --
	(183.76,188.25) --
	(184.24,188.67) --
	(184.72,189.13) --
	(185.20,189.55) --
	(185.68,189.99) --
	(186.16,190.40) --
	(186.65,190.84) --
	(187.13,191.29) --
	(187.61,191.73) --
	(188.09,192.15) --
	(188.57,192.59) --
	(189.05,193.02) --
	(189.54,193.47) --
	(190.02,193.89) --
	(190.50,194.31) --
	(190.98,194.76) --
	(191.46,195.20) --
	(191.94,195.62) --
	(192.43,196.07) --
	(192.91,196.54) --
	(193.39,196.99) --
	(193.87,197.40) --
	(194.35,197.83) --
	(194.83,198.28) --
	(195.31,198.72) --
	(195.80,199.17) --
	(196.28,199.62) --
	(196.76,200.05) --
	(197.24,200.48) --
	(197.72,200.91) --
	(198.20,201.37) --
	(198.69,201.80) --
	(199.17,202.21) --
	(199.65,202.68) --
	(200.13,203.10) --
	(200.61,203.54) --
	(201.09,203.99) --
	(201.58,204.44) --
	(202.06,204.87) --
	(202.54,205.30) --
	(203.02,205.75) --
	(203.50,206.17) --
	(203.98,206.62) --
	(204.46,207.03) --
	(204.95,207.48) --
	(205.43,207.93) --
	(205.91,208.36) --
	(206.39,208.78) --
	(206.87,209.21) --
	(207.35,209.66) --
	(207.84,210.09) --
	(208.32,210.52) --
	(208.80,210.96) --
	(209.28,211.38) --
	(209.76,211.78) --
	(210.24,212.23) --
	(210.73,212.67) --
	(211.21,213.08) --
	(211.69,213.53) --
	(212.17,213.94) --
	(212.65,214.37) --
	(213.13,214.79) --
	(213.62,215.22) --
	(214.10,215.62) --
	(214.58,216.06) --
	(215.06,216.50) --
	(215.54,216.92) --
	(216.02,217.34) --
	(216.50,217.77) --
	(216.99,218.19) --
	(217.47,218.67) --
	(217.95,219.08) --
	(218.43,219.49) --
	(218.91,219.90) --
	(219.39,220.27) --
	(219.88,220.70) --
	(220.36,221.12) --
	(220.84,221.51) --
	(221.32,221.95) --
	(221.80,222.36) --
	(222.28,222.79) --
	(222.77,223.16) --
	(223.25,223.58) --
	(223.73,224.01) --
	(224.21,224.40) --
	(224.69,224.80) --
	(225.17,225.22) --
	(225.66,225.63) --
	(226.14,226.04) --
	(226.62,226.45) --
	(227.10,226.82) --
	(227.58,227.24) --
	(228.06,227.60) --
	(228.54,228.04) --
	(229.03,228.39) --
	(229.51,228.78) --
	(229.99,229.20) --
	(230.47,229.60) --
	(230.95,230.00) --
	(231.43,230.40) --
	(231.92,230.79) --
	(232.40,231.20) --
	(232.88,231.60) --
	(233.36,231.99) --
	(233.84,232.38) --
	(234.32,232.77) --
	(234.81,233.15) --
	(235.29,233.52) --
	(235.77,233.89) --
	(236.25,234.28) --
	(236.73,234.67) --
	(237.21,235.05) --
	(237.70,235.44) --
	(238.18,235.79) --
	(238.66,236.22) --
	(239.14,236.59) --
	(239.62,236.96) --
	(240.10,237.34) --
	(240.58,237.70) --
	(241.07,238.08) --
	(241.55,238.45) --
	(242.03,238.81) --
	(242.51,239.21) --
	(242.99,239.58) --
	(243.47,239.97) --
	(243.96,240.36) --
	(244.44,240.70) --
	(244.92,241.11) --
	(245.40,241.47) --
	(245.88,241.86) --
	(246.36,242.22) --
	(246.85,242.60) --
	(247.33,242.94) --
	(247.81,243.29) --
	(248.29,243.65) --
	(248.77,244.01) --
	(249.25,244.38) --
	(249.74,244.73) --
	(250.22,245.13) --
	(250.70,245.45) --
	(251.18,245.80) --
	(251.66,246.15) --
	(252.14,246.51) --
	(252.62,246.86) --
	(253.11,247.21) --
	(253.59,247.56) --
	(254.07,247.92) --
	(254.55,248.25) --
	(255.03,248.61) --
	(255.51,248.98) --
	(256.00,249.30) --
	(256.48,249.63) --
	(256.96,249.98) --
	(257.44,250.32) --
	(257.92,250.66) --
	(258.40,251.00) --
	(258.89,251.36) --
	(259.37,251.70) --
	(259.85,252.06) --
	(260.33,252.38) --
	(260.81,252.70) --
	(261.29,253.04) --
	(261.77,253.37) --
	(262.26,253.69) --
	(262.74,254.04) --
	(263.22,254.38) --
	(263.70,254.71) --
	(264.18,255.04) --
	(264.66,255.38) --
	(265.15,255.71) --
	(265.63,256.05) --
	(266.11,256.39) --
	(266.59,256.73) --
	(267.07,257.04) --
	(267.55,257.36) --
	(268.04,257.67) --
	(268.52,258.02) --
	(269.00,258.35) --
	(269.48,258.68) --
	(269.96,258.98) --
	(270.44,259.30) --
	(270.93,259.64) --
	(271.41,259.96) --
	(271.89,260.25) --
	(272.37,260.56) --
	(272.85,260.88) --
	(273.33,261.18) --
	(273.81,261.47) --
	(274.30,261.79) --
	(274.78,262.11) --
	(275.26,262.42) --
	(275.74,262.72) --
	(276.22,263.02) --
	(276.70,263.34) --
	(277.19,263.62) --
	(277.67,263.94) --
	(278.15,264.26) --
	(278.63,264.58) --
	(279.11,264.87) --
	(279.59,265.20) --
	(280.08,265.50) --
	(280.56,265.80) --
	(281.04,266.08) --
	(281.52,266.37) --
	(282.00,266.67) --
	(282.48,266.96) --
	(282.97,267.25) --
	(283.45,267.55) --
	(283.93,267.83) --
	(284.41,268.13) --
	(284.89,268.42) --
	(285.37,268.72) --
	(285.85,269.01) --
	(286.34,269.31) --
	(286.82,269.63) --
	(287.30,269.91) --
	(287.78,270.20) --
	(288.26,270.49) --
	(288.74,270.79) --
	(289.23,271.06) --
	(289.71,271.32) --
	(290.19,271.62) --
	(290.67,271.90) --
	(291.15,272.18) --
	(291.63,272.47) --
	(292.12,272.76) --
	(292.60,273.05) --
	(293.08,273.34) --
	(293.56,273.61) --
	(294.04,273.91) --
	(294.52,274.18) --
	(295.01,274.45) --
	(295.49,274.74) --
	(295.97,275.02) --
	(296.45,275.29) --
	(296.93,275.55) --
	(297.41,275.83) --
	(297.89,276.11) --
	(298.38,276.38) --
	(298.86,276.64) --
	(299.34,276.91) --
	(299.82,277.18) --
	(300.30,277.45) --
	(300.78,277.73) --
	(301.27,278.00) --
	(301.75,278.27) --
	(302.23,278.55) --
	(302.71,278.82) --
	(303.19,279.06) --
	(303.67,279.32) --
	(304.16,279.63) --
	(304.64,279.88) --
	(305.12,280.19) --
	(305.60,280.46) --
	(306.08,280.71) --
	(306.56,281.00) --
	(307.05,281.27) --
	(307.53,281.52) --
	(308.01,281.78) --
	(308.49,282.06) --
	(308.97,282.33) --
	(309.45,282.58) --
	(309.93,282.82) --
	(310.42,283.11) --
	(310.90,283.34) --
	(311.38,283.62) --
	(311.86,283.88) --
	(312.34,284.14) --
	(312.82,284.42) --
	(313.31,284.68) --
	(313.79,284.93) --
	(314.27,285.16) --
	(314.75,285.43) --
	(315.23,285.65) --
	(315.71,285.93) --
	(316.20,286.19) --
	(316.68,286.44) --
	(317.16,286.71) --
	(317.64,286.97) --
	(318.12,287.20) --
	(318.60,287.46) --
	(319.08,287.70) --
	(319.57,287.95) --
	(320.05,288.18) --
	(320.53,288.42) --
	(321.01,288.68) --
	(321.49,288.93) --
	(321.97,289.19) --
	(322.46,289.43) --
	(322.94,289.69) --
	(323.42,289.94) --
	(323.90,290.18) --
	(324.38,290.41) --
	(324.86,290.66) --
	(325.35,290.89) --
	(325.83,291.15) --
	(326.31,291.38) --
	(326.79,291.62) --
	(327.27,291.85) --
	(327.75,292.10) --
	(328.24,292.34) --
	(328.72,292.58) --
	(329.20,292.82) --
	(329.68,293.07) --
	(330.16,293.31) --
	(330.64,293.54) --
	(331.12,293.80) --
	(331.61,294.04) --
	(332.09,294.25) --
	(332.57,294.50) --
	(333.05,294.76) --
	(333.53,295.00) --
	(334.01,295.19) --
	(334.50,295.44) --
	(334.98,295.66) --
	(335.46,295.88) --
	(335.94,296.13) --
	(336.42,296.36) --
	(336.90,296.59) --
	(337.39,296.80) --
	(337.87,297.04) --
	(338.35,297.27) --
	(338.83,297.49) --
	(339.31,297.71) --
	(339.79,297.96) --
	(340.28,298.19) --
	(340.76,298.43) --
	(341.24,298.65) --
	(341.72,298.87) --
	(342.20,299.09) --
	(342.68,299.32) --
	(343.16,299.55) --
	(343.65,299.78) --
	(344.13,299.99) --
	(344.61,300.19) --
	(345.09,300.43) --
	(345.57,300.65) --
	(346.05,300.87) --
	(346.54,301.09) --
	(347.02,301.29) --
	(347.50,301.52) --
	(347.98,301.73) --
	(348.46,301.93) --
	(348.94,302.15) --
	(349.43,302.39) --
	(349.91,302.60) --
	(350.39,302.82) --
	(350.87,303.03) --
	(351.35,303.25) --
	(351.83,303.47) --
	(352.32,303.70) --
	(352.80,303.92) --
	(353.28,304.14) --
	(353.76,304.33) --
	(354.24,304.56) --
	(354.72,304.77) --
	(355.20,304.99) --
	(355.69,305.20) --
	(356.17,305.39) --
	(356.65,305.60) --
	(357.13,305.83) --
	(357.61,306.08) --
	(358.09,306.26) --
	(358.58,306.47) --
	(359.06,306.69) --
	(359.54,306.89) --
	(360.02,307.09) --
	(360.50,307.28) --
	(360.98,307.48) --
	(361.47,307.69) --
	(361.95,307.90) --
	(362.43,308.11) --
	(362.91,308.31) --
	(363.39,308.53) --
	(363.87,308.73) --
	(364.36,308.95) --
	(364.84,309.15) --
	(365.32,309.35) --
	(365.80,309.54) --
	(366.28,309.74) --
	(366.76,309.95) --
	(367.24,310.14) --
	(367.73,310.34) --
	(368.21,310.56) --
	(368.69,310.75) --
	(369.17,310.96) --
	(369.65,311.15) --
	(370.13,311.32) --
	(370.62,311.53) --
	(371.10,311.74) --
	(371.58,311.93) --
	(372.06,312.13) --
	(372.54,312.33) --
	(373.02,312.53) --
	(373.51,312.71) --
	(373.99,312.90) --
	(374.47,313.10) --
	(374.95,313.29) --
	(375.43,313.47) --
	(375.91,313.70) --
	(376.39,313.89) --
	(376.88,314.08) --
	(377.36,314.28) --
	(377.84,314.47) --
	(378.32,314.66) --
	(378.80,314.86) --
	(379.28,315.03) --
	(379.77,315.26) --
	(380.25,315.43) --
	(380.73,315.63) --
	(381.21,315.82) --
	(381.69,316.02) --
	(382.17,316.24) --
	(382.66,316.41) --
	(383.14,316.60) --
	(383.62,316.81) --
	(384.10,317.01) --
	(384.58,317.19) --
	(385.06,317.38) --
	(385.55,317.57) --
	(386.03,317.76) --
	(386.51,317.97) --
	(386.99,318.16) --
	(387.47,318.35) --
	(387.95,318.54) --
	(388.43,318.74) --
	(388.92,318.94) --
	(389.40,319.14) --
	(389.88,319.32) --
	(390.36,319.51) --
	(390.84,319.71) --
	(391.32,319.90) --
	(391.81,320.10) --
	(392.29,320.30) --
	(392.77,320.48) --
	(393.25,320.67) --
	(393.73,320.86) --
	(394.21,321.05) --
	(394.70,321.25) --
	(395.18,321.45) --
	(395.66,321.65) --
	(396.14,321.84) --
	(396.62,322.05) --
	(397.10,322.23) --
	(397.59,322.43) --
	(398.07,322.63) --
	(398.55,322.83) --
	(399.03,323.01) --
	(399.51,323.20) --
	(399.99,323.39) --
	(400.47,323.57) --
	(400.96,323.77) --
	(401.44,323.94) --
	(401.92,324.13) --
	(402.40,324.35) --
	(402.88,324.54) --
	(403.36,324.72) --
	(403.85,324.89) --
	(404.33,325.07) --
	(404.81,325.27) --
	(405.29,325.45) --
	(405.77,325.65) --
	(406.25,325.82) --
	(406.74,325.99) --
	(407.22,326.16) --
	(407.70,326.35) --
	(408.18,326.51) --
	(408.66,326.69) --
	(409.14,326.93) --
	(409.63,327.20) --
	(410.11,327.37) --
	(410.59,327.53) --
	(411.07,327.71) --
	(411.55,327.87) --
	(412.03,328.04) --
	(412.51,328.21) --
	(413.00,328.35) --
	(413.48,328.58) --
	(413.96,328.71) --
	(414.44,328.82) --
	(414.92,329.00) --
	(415.40,329.14) --
	(415.89,329.30) --
	(416.37,329.47) --
	(416.85,329.62) --
	(417.33,329.74) --
	(417.81,329.86) --
	(418.29,329.97) --
	(418.78,330.15) --
	(419.26,330.32) --
	(419.74,330.47) --
	(420.22,330.57) --
	(420.70,330.65) --
	(421.18,330.74) --
	(421.67,330.84) --
	(422.15,330.92) --
	(422.63,331.00) --
	(423.11,331.07) --
	(423.59,331.17) --
	(424.07,331.24) --
	(424.55,331.32) --
	(425.04,331.42) --
	(425.52,331.49) --
	(426.00,331.56) --
	(426.48,331.65) --
	(426.96,331.74) --
	(427.44,331.82) --
	(427.93,331.90) --
	(428.41,331.99) --
	(428.89,332.07) --
	(429.37,332.14) --
	(429.85,332.21) --
	(430.33,332.29) --
	(430.82,332.35) --
	(431.30,332.44) --
	(431.78,332.50) --
	(432.26,332.58) --
	(432.74,332.66) --
	(433.22,332.72) --
	(433.70,332.78) --
	(434.19,332.86) --
	(434.67,332.94) --
	(435.15,333.01) --
	(435.63,333.08) --
	(436.11,333.15) --
	(436.59,333.20) --
	(437.08,333.27) --
	(437.56,333.33) --
	(438.04,333.40) --
	(438.52,333.47) --
	(439.00,333.52) --
	(439.48,333.59) --
	(439.97,333.64) --
	(440.45,333.71) --
	(440.93,333.79) --
	(441.41,333.85) --
	(441.89,333.90) --
	(442.37,333.95) --
	(442.86,334.00) --
	(443.34,334.05) --
	(443.82,334.12) --
	(444.30,334.18) --
	(444.78,334.25) --
	(445.26,334.30) --
	(445.74,334.36) --
	(446.23,334.41) --
	(446.71,334.46) --
	(447.19,334.52) --
	(447.67,334.58) --
	(448.15,334.63) --
	(448.63,334.67) --
	(449.12,334.72) --
	(449.60,334.76) --
	(450.08,334.82) --
	(450.56,334.87) --
	(451.04,334.91) --
	(451.52,334.96) --
	(452.01,335.01) --
	(452.49,335.06) --
	(452.97,335.12) --
	(453.45,335.16) --
	(453.93,335.20) --
	(454.41,335.24) --
	(454.90,335.29) --
	(455.38,335.33) --
	(455.86,335.38) --
	(456.34,335.42) --
	(456.82,335.48) --
	(457.30,335.52) --
	(457.78,335.56) --
	(458.27,335.61) --
	(458.75,335.64) --
	(459.23,335.69) --
	(459.71,335.73) --
	(460.19,335.77) --
	(460.67,335.82) --
	(461.16,335.86) --
	(461.64,335.89) --
	(462.12,335.93) --
	(462.60,335.96) --
	(463.08,336.01) --
	(463.56,336.05) --
	(464.05,336.09) --
	(464.53,336.13) --
	(465.01,336.16) --
	(465.49,336.20) --
	(465.97,336.24) --
	(466.45,336.27) --
	(466.94,336.31) --
	(467.42,336.33) --
	(467.90,336.37) --
	(468.38,336.41) --
	(468.86,336.44) --
	(469.34,336.49) --
	(469.82,336.52) --
	(470.31,336.55) --
	(470.79,336.57) --
	(471.27,336.61) --
	(471.75,336.63) --
	(472.23,336.67) --
	(472.71,336.70) --
	(473.20,336.73) --
	(473.68,336.76) --
	(474.16,336.78) --
	(474.64,336.82) --
	(475.12,336.84) --
	(475.60,336.87) --
	(476.09,336.90) --
	(476.57,336.94) --
	(477.05,336.96) --
	(477.53,337.00) --
	(478.01,337.02) --
	(478.49,337.05) --
	(478.98,337.08) --
	(479.46,337.10) --
	(479.94,337.12) --
	(480.42,337.15) --
	(480.90,337.17) --
	(481.38,337.21) --
	(481.86,337.23) --
	(482.35,337.25) --
	(482.83,337.29) --
	(483.31,337.32) --
	(483.79,337.34) --
	(484.27,337.35) --
	(484.75,337.39) --
	(485.24,337.41) --
	(485.72,337.44) --
	(486.20,337.46) --
	(486.68,337.49) --
	(487.16,337.52) --
	(487.64,337.54) --
	(488.13,337.56) --
	(488.61,337.58) --
	(489.09,337.60) --
	(489.57,337.63) --
	(490.05,337.66) --
	(490.53,337.68) --
	(491.02,337.70) --
	(491.50,337.72) --
	(491.98,337.74) --
	(492.46,337.76) --
	(492.94,337.78) --
	(493.42,337.80) --
	(493.90,337.82) --
	(494.39,337.84) --
	(494.87,337.86) --
	(495.35,337.88) --
	(495.83,337.90) --
	(496.31,337.93) --
	(496.79,337.95) --
	(497.28,337.97) --
	(497.76,337.99) --
	(498.24,338.01) --
	(498.72,338.03) --
	(499.20,338.05) --
	(499.68,338.07) --
	(500.17,338.09) --
	(500.65,338.10) --
	(501.13,338.12) --
	(501.61,338.14) --
	(502.09,338.15) --
	(502.57,338.16) --
	(503.05,338.18) --
	(503.54,338.21) --
	(504.02,338.23) --
	(504.50,338.24) --
	(504.98,338.27) --
	(505.46,338.28) --
	(505.94,338.31) --
	(506.43,338.32) --
	(506.91,338.33) --
	(507.39,338.35) --
	(507.87,338.37) --
	(508.35,338.39) --
	(508.83,338.40) --
	(509.32,338.42) --
	(509.80,338.44) --
	(510.28,338.45) --
	(510.76,338.46) --
	(511.24,338.47) --
	(511.72,338.49) --
	(512.21,338.50) --
	(512.69,338.51) --
	(513.17,338.53) --
	(513.65,338.55) --
	(514.13,338.56) --
	(514.61,338.57) --
	(515.09,338.59) --
	(515.58,338.60) --
	(516.06,338.61) --
	(516.54,338.63) --
	(517.02,338.64) --
	(517.50,338.65) --
	(517.98,338.66) --
	(518.47,338.68) --
	(518.95,338.69) --
	(519.43,338.70) --
	(519.91,338.73) --
	(520.39,338.74) --
	(520.87,338.75) --
	(521.36,338.76) --
	(521.84,338.78) --
	(522.32,338.79) --
	(522.80,338.81) --
	(523.28,338.82) --
	(523.76,338.83) --
	(524.25,338.84) --
	(524.73,338.85) --
	(525.21,338.86) --
	(525.69,338.88) --
	(526.17,338.89) --
	(526.65,338.90) --
	(527.13,338.91) --
	(527.62,338.94) --
	(528.10,338.95) --
	(528.58,338.96) --
	(529.06,338.98) --
	(529.54,338.99) --
	(530.02,339.01) --
	(530.51,339.02) --
	(530.99,339.03) --
	(531.47,339.04) --
	(531.95,339.05) --
	(532.43,339.06) --
	(532.91,339.07) --
	(533.40,339.08) --
	(533.88,339.10) --
	(534.36,339.11) --
	(534.84,339.11);

\path[] (534.84,331.72) --
	(534.36,331.69) --
	(533.88,331.66) --
	(533.40,331.62) --
	(532.91,331.59) --
	(532.43,331.55) --
	(531.95,331.52) --
	(531.47,331.48) --
	(530.99,331.45) --
	(530.51,331.42) --
	(530.02,331.39) --
	(529.54,331.34) --
	(529.06,331.31) --
	(528.58,331.26) --
	(528.10,331.23) --
	(527.62,331.20) --
	(527.13,331.14) --
	(526.65,331.11) --
	(526.17,331.07) --
	(525.69,331.04) --
	(525.21,330.99) --
	(524.73,330.96) --
	(524.25,330.92) --
	(523.76,330.88) --
	(523.28,330.85) --
	(522.80,330.81) --
	(522.32,330.77) --
	(521.84,330.73) --
	(521.36,330.68) --
	(520.87,330.64) --
	(520.39,330.61) --
	(519.91,330.57) --
	(519.43,330.52) --
	(518.95,330.48) --
	(518.47,330.44) --
	(517.98,330.39) --
	(517.50,330.35) --
	(517.02,330.31) --
	(516.54,330.27) --
	(516.06,330.23) --
	(515.58,330.19) --
	(515.09,330.15) --
	(514.61,330.11) --
	(514.13,330.06) --
	(513.65,330.02) --
	(513.17,329.97) --
	(512.69,329.93) --
	(512.21,329.88) --
	(511.72,329.84) --
	(511.24,329.79) --
	(510.76,329.75) --
	(510.28,329.71) --
	(509.80,329.67) --
	(509.32,329.62) --
	(508.83,329.57) --
	(508.35,329.52) --
	(507.87,329.47) --
	(507.39,329.43) --
	(506.91,329.37) --
	(506.43,329.33) --
	(505.94,329.28) --
	(505.46,329.22) --
	(504.98,329.17) --
	(504.50,329.12) --
	(504.02,329.07) --
	(503.54,329.01) --
	(503.05,328.96) --
	(502.57,328.90) --
	(502.09,328.85) --
	(501.61,328.81) --
	(501.13,328.76) --
	(500.65,328.70) --
	(500.17,328.65) --
	(499.68,328.60) --
	(499.20,328.54) --
	(498.72,328.48) --
	(498.24,328.43) --
	(497.76,328.37) --
	(497.28,328.32) --
	(496.79,328.26) --
	(496.31,328.20) --
	(495.83,328.14) --
	(495.35,328.08) --
	(494.87,328.03) --
	(494.39,327.96) --
	(493.90,327.91) --
	(493.42,327.84) --
	(492.94,327.79) --
	(492.46,327.73) --
	(491.98,327.67) --
	(491.50,327.61) --
	(491.02,327.55) --
	(490.53,327.48) --
	(490.05,327.42) --
	(489.57,327.35) --
	(489.09,327.29) --
	(488.61,327.22) --
	(488.13,327.16) --
	(487.64,327.10) --
	(487.16,327.04) --
	(486.68,326.96) --
	(486.20,326.89) --
	(485.72,326.82) --
	(485.24,326.75) --
	(484.75,326.69) --
	(484.27,326.61) --
	(483.79,326.55) --
	(483.31,326.48) --
	(482.83,326.41) --
	(482.35,326.33) --
	(481.86,326.26) --
	(481.38,326.19) --
	(480.90,326.11) --
	(480.42,326.03) --
	(479.94,325.96) --
	(479.46,325.89) --
	(478.98,325.82) --
	(478.49,325.75) --
	(478.01,325.67) --
	(477.53,325.59) --
	(477.05,325.50) --
	(476.57,325.43) --
	(476.09,325.35) --
	(475.60,325.27) --
	(475.12,325.19) --
	(474.64,325.11) --
	(474.16,325.02) --
	(473.68,324.94) --
	(473.20,324.87) --
	(472.71,324.78) --
	(472.23,324.69) --
	(471.75,324.61) --
	(471.27,324.53) --
	(470.79,324.44) --
	(470.31,324.35) --
	(469.82,324.27) --
	(469.34,324.18) --
	(468.86,324.08) --
	(468.38,323.99) --
	(467.90,323.89) --
	(467.42,323.79) --
	(466.94,323.71) --
	(466.45,323.61) --
	(465.97,323.52) --
	(465.49,323.43) --
	(465.01,323.33) --
	(464.53,323.23) --
	(464.05,323.12) --
	(463.56,323.02) --
	(463.08,322.92) --
	(462.60,322.81) --
	(462.12,322.71) --
	(461.64,322.61) --
	(461.16,322.51) --
	(460.67,322.41) --
	(460.19,322.29) --
	(459.71,322.18) --
	(459.23,322.07) --
	(458.75,321.96) --
	(458.27,321.85) --
	(457.78,321.74) --
	(457.30,321.62) --
	(456.82,321.51) --
	(456.34,321.39) --
	(455.86,321.27) --
	(455.38,321.15) --
	(454.90,321.03) --
	(454.41,320.91) --
	(453.93,320.80) --
	(453.45,320.68) --
	(452.97,320.56) --
	(452.49,320.43) --
	(452.01,320.30) --
	(451.52,320.17) --
	(451.04,320.04) --
	(450.56,319.92) --
	(450.08,319.79) --
	(449.60,319.64) --
	(449.12,319.52) --
	(448.63,319.39) --
	(448.15,319.26) --
	(447.67,319.13) --
	(447.19,318.98) --
	(446.71,318.84) --
	(446.23,318.69) --
	(445.74,318.56) --
	(445.26,318.41) --
	(444.78,318.26) --
	(444.30,318.10) --
	(443.82,317.95) --
	(443.34,317.79) --
	(442.86,317.65) --
	(442.37,317.50) --
	(441.89,317.35) --
	(441.41,317.21) --
	(440.93,317.04) --
	(440.45,316.87) --
	(439.97,316.70) --
	(439.48,316.55) --
	(439.00,316.38) --
	(438.52,316.22) --
	(438.04,316.04) --
	(437.56,315.87) --
	(437.08,315.70) --
	(436.59,315.53) --
	(436.11,315.37) --
	(435.63,315.19) --
	(435.15,315.01) --
	(434.67,314.83) --
	(434.19,314.64) --
	(433.70,314.44) --
	(433.22,314.27) --
	(432.74,314.09) --
	(432.26,313.89) --
	(431.78,313.70) --
	(431.30,313.52) --
	(430.82,313.32) --
	(430.33,313.13) --
	(429.85,312.93) --
	(429.37,312.74) --
	(428.89,312.55) --
	(428.41,312.34) --
	(427.93,312.14) --
	(427.44,311.94) --
	(426.96,311.73) --
	(426.48,311.52) --
	(426.00,311.31) --
	(425.52,311.10) --
	(425.04,310.92) --
	(424.55,310.69) --
	(424.07,310.49) --
	(423.59,310.28) --
	(423.11,310.06) --
	(422.63,309.86) --
	(422.15,309.65) --
	(421.67,309.45) --
	(421.18,309.22) --
	(420.70,309.01) --
	(420.22,308.81) --
	(419.74,308.58) --
	(419.26,308.30) --
	(418.78,308.02) --
	(418.29,307.73) --
	(417.81,307.52) --
	(417.33,307.30) --
	(416.85,307.08) --
	(416.37,306.84) --
	(415.89,306.58) --
	(415.40,306.34) --
	(414.92,306.12) --
	(414.44,305.87) --
	(413.96,305.69) --
	(413.48,305.49) --
	(413.00,305.20) --
	(412.51,305.00) --
	(412.03,304.78) --
	(411.55,304.56) --
	(411.07,304.35) --
	(410.59,304.13) --
	(410.11,303.93) --
	(409.63,303.73) --
	(409.14,303.44) --
	(408.66,303.18) --
	(408.18,302.99) --
	(407.70,302.81) --
	(407.22,302.62) --
	(406.74,302.44) --
	(406.25,302.26) --
	(405.77,302.09) --
	(405.29,301.88) --
	(404.81,301.69) --
	(404.33,301.49) --
	(403.85,301.30) --
	(403.36,301.12) --
	(402.88,300.93) --
	(402.40,300.75) --
	(401.92,300.52) --
	(401.44,300.33) --
	(400.96,300.15) --
	(400.47,299.94) --
	(399.99,299.76) --
	(399.51,299.57) --
	(399.03,299.38) --
	(398.55,299.19) --
	(398.07,298.98) --
	(397.59,298.78) --
	(397.10,298.58) --
	(396.62,298.39) --
	(396.14,298.18) --
	(395.66,297.98) --
	(395.18,297.77) --
	(394.70,297.57) --
	(394.21,297.36) --
	(393.73,297.16) --
	(393.25,296.96) --
	(392.77,296.76) --
	(392.29,296.57) --
	(391.81,296.36) --
	(391.32,296.14) --
	(390.84,295.94) --
	(390.36,295.73) --
	(389.88,295.52) --
	(389.40,295.33) --
	(388.92,295.12) --
	(388.43,294.90) --
	(387.95,294.69) --
	(387.47,294.48) --
	(386.99,294.27) --
	(386.51,294.06) --
	(386.03,293.84) --
	(385.55,293.63) --
	(385.06,293.42) --
	(384.58,293.21) --
	(384.10,293.00) --
	(383.62,292.79) --
	(383.14,292.55) --
	(382.66,292.34) --
	(382.17,292.14) --
	(381.69,291.90) --
	(381.21,291.68) --
	(380.73,291.46) --
	(380.25,291.23) --
	(379.77,291.04) --
	(379.28,290.79) --
	(378.80,290.59) --
	(378.32,290.36) --
	(377.84,290.14) --
	(377.36,289.92) --
	(376.88,289.69) --
	(376.39,289.47) --
	(375.91,289.26) --
	(375.43,289.00) --
	(374.95,288.79) --
	(374.47,288.57) --
	(373.99,288.34) --
	(373.51,288.12) --
	(373.02,287.91) --
	(372.54,287.67) --
	(372.06,287.45) --
	(371.58,287.22) --
	(371.10,286.99) --
	(370.62,286.75) --
	(370.13,286.51) --
	(369.65,286.31) --
	(369.17,286.09) --
	(368.69,285.85) --
	(368.21,285.62) --
	(367.73,285.37) --
	(367.24,285.14) --
	(366.76,284.92) --
	(366.28,284.68) --
	(365.80,284.45) --
	(365.32,284.22) --
	(364.84,284.00) --
	(364.36,283.76) --
	(363.87,283.52) --
	(363.39,283.28) --
	(362.91,283.03) --
	(362.43,282.81) --
	(361.95,282.56) --
	(361.47,282.33) --
	(360.98,282.09) --
	(360.50,281.86) --
	(360.02,281.64) --
	(359.54,281.42) --
	(359.06,281.19) --
	(358.58,280.94) --
	(358.09,280.70) --
	(357.61,280.49) --
	(357.13,280.22) --
	(356.65,279.96) --
	(356.17,279.73) --
	(355.69,279.51) --
	(355.20,279.27) --
	(354.72,279.03) --
	(354.24,278.80) --
	(353.76,278.54) --
	(353.28,278.32) --
	(352.80,278.08) --
	(352.32,277.84) --
	(351.83,277.58) --
	(351.35,277.34) --
	(350.87,277.10) --
	(350.39,276.87) --
	(349.91,276.62) --
	(349.43,276.38) --
	(348.94,276.12) --
	(348.46,275.88) --
	(347.98,275.65) --
	(347.50,275.41) --
	(347.02,275.16) --
	(346.54,274.93) --
	(346.05,274.69) --
	(345.57,274.44) --
	(345.09,274.20) --
	(344.61,273.94) --
	(344.13,273.71) --
	(343.65,273.47) --
	(343.16,273.22) --
	(342.68,272.96) --
	(342.20,272.71) --
	(341.72,272.46) --
	(341.24,272.21) --
	(340.76,271.97) --
	(340.28,271.70) --
	(339.79,271.45) --
	(339.31,271.17) --
	(338.83,270.93) --
	(338.35,270.69) --
	(337.87,270.43) --
	(337.39,270.16) --
	(336.90,269.92) --
	(336.42,269.67) --
	(335.94,269.42) --
	(335.46,269.14) --
	(334.98,268.89) --
	(334.50,268.64) --
	(334.01,268.37) --
	(333.53,268.14) --
	(333.05,267.88) --
	(332.57,267.60) --
	(332.09,267.32) --
	(331.61,267.08) --
	(331.12,266.82) --
	(330.64,266.53) --
	(330.16,266.26) --
	(329.68,266.00) --
	(329.20,265.72) --
	(328.72,265.45) --
	(328.24,265.18) --
	(327.75,264.92) --
	(327.27,264.64) --
	(326.79,264.39) --
	(326.31,264.12) --
	(325.83,263.86) --
	(325.35,263.57) --
	(324.86,263.31) --
	(324.38,263.03) --
	(323.90,262.77) --
	(323.42,262.50) --
	(322.94,262.22) --
	(322.46,261.93) --
	(321.97,261.67) --
	(321.49,261.39) --
	(321.01,261.10) --
	(320.53,260.82) --
	(320.05,260.55) --
	(319.57,260.29) --
	(319.08,260.02) --
	(318.60,259.75) --
	(318.12,259.46) --
	(317.64,259.20) --
	(317.16,258.91) --
	(316.68,258.62) --
	(316.20,258.34) --
	(315.71,258.06) --
	(315.23,257.76) --
	(314.75,257.50) --
	(314.27,257.21) --
	(313.79,256.95) --
	(313.31,256.68) --
	(312.82,256.39) --
	(312.34,256.09) --
	(311.86,255.80) --
	(311.38,255.52) --
	(310.90,255.22) --
	(310.42,254.96) --
	(309.93,254.65) --
	(309.45,254.39) --
	(308.97,254.11) --
	(308.49,253.82) --
	(308.01,253.51) --
	(307.53,253.23) --
	(307.05,252.96) --
	(306.56,252.67) --
	(306.08,252.36) --
	(305.60,252.09) --
	(305.12,251.80) --
	(304.64,251.48) --
	(304.16,251.20) --
	(303.67,250.87) --
	(303.19,250.59) --
	(302.71,250.33) --
	(302.23,250.05) --
	(301.75,249.74) --
	(301.27,249.46) --
	(300.78,249.17) --
	(300.30,248.87) --
	(299.82,248.59) --
	(299.34,248.29) --
	(298.86,248.00) --
	(298.38,247.73) --
	(297.89,247.44) --
	(297.41,247.15) --
	(296.93,246.85) --
	(296.45,246.58) --
	(295.97,246.29) --
	(295.49,246.00) --
	(295.01,245.69) --
	(294.52,245.40) --
	(294.04,245.11) --
	(293.56,244.80) --
	(293.08,244.51) --
	(292.60,244.21) --
	(292.12,243.90) --
	(291.63,243.59) --
	(291.15,243.29) --
	(290.67,242.99) --
	(290.19,242.70) --
	(289.71,242.38) --
	(289.23,242.11) --
	(288.74,241.82) --
	(288.26,241.50) --
	(287.78,241.20) --
	(287.30,240.89) --
	(286.82,240.60) --
	(286.34,240.26) --
	(285.85,239.95) --
	(285.37,239.64) --
	(284.89,239.33) --
	(284.41,239.02) --
	(283.93,238.70) --
	(283.45,238.41) --
	(282.97,238.09) --
	(282.48,237.79) --
	(282.00,237.48) --
	(281.52,237.17) --
	(281.04,236.86) --
	(280.56,236.57) --
	(280.08,236.25) --
	(279.59,235.93) --
	(279.11,235.59) --
	(278.63,235.28) --
	(278.15,234.95) --
	(277.67,234.61) --
	(277.19,234.28) --
	(276.70,233.98) --
	(276.22,233.64) --
	(275.74,233.32) --
	(275.26,233.01) --
	(274.78,232.68) --
	(274.30,232.35) --
	(273.81,232.01) --
	(273.33,231.70) --
	(272.85,231.39) --
	(272.37,231.05) --
	(271.89,230.72) --
	(271.41,230.41) --
	(270.93,230.07) --
	(270.44,229.72) --
	(269.96,229.38) --
	(269.48,229.07) --
	(269.00,228.72) --
	(268.52,228.37) --
	(268.04,228.01) --
	(267.55,227.68) --
	(267.07,227.35) --
	(266.59,227.02) --
	(266.11,226.67) --
	(265.63,226.31) --
	(265.15,225.95) --
	(264.66,225.61) --
	(264.18,225.25) --
	(263.70,224.90) --
	(263.22,224.56) --
	(262.74,224.20) --
	(262.26,223.84) --
	(261.77,223.50) --
	(261.29,223.16) --
	(260.81,222.81) --
	(260.33,222.47) --
	(259.85,222.14) --
	(259.37,221.77) --
	(258.89,221.41) --
	(258.40,221.03) --
	(257.92,220.67) --
	(257.44,220.32) --
	(256.96,219.97) --
	(256.48,219.60) --
	(256.00,219.26) --
	(255.51,218.93) --
	(255.03,218.55) --
	(254.55,218.17) --
	(254.07,217.83) --
	(253.59,217.46) --
	(253.11,217.10) --
	(252.62,216.73) --
	(252.14,216.37) --
	(251.66,215.99) --
	(251.18,215.63) --
	(250.70,215.27) --
	(250.22,214.94) --
	(249.74,214.54) --
	(249.25,214.17) --
	(248.77,213.80) --
	(248.29,213.43) --
	(247.81,213.06) --
	(247.33,212.69) --
	(246.85,212.35) --
	(246.36,211.96) --
	(245.88,211.58) --
	(245.40,211.19) --
	(244.92,210.83) --
	(244.44,210.41) --
	(243.96,210.06) --
	(243.47,209.67) --
	(242.99,209.27) --
	(242.51,208.90) --
	(242.03,208.50) --
	(241.55,208.13) --
	(241.07,207.75) --
	(240.58,207.37) --
	(240.10,207.00) --
	(239.62,206.63) --
	(239.14,206.25) --
	(238.66,205.88) --
	(238.18,205.45) --
	(237.70,205.10) --
	(237.21,204.71) --
	(236.73,204.33) --
	(236.25,203.94) --
	(235.77,203.56) --
	(235.29,203.19) --
	(234.81,202.82) --
	(234.32,202.44) --
	(233.84,202.05) --
	(233.36,201.67) --
	(232.88,201.29) --
	(232.40,200.89) --
	(231.92,200.49) --
	(231.43,200.10) --
	(230.95,199.71) --
	(230.47,199.32) --
	(229.99,198.93) --
	(229.51,198.52) --
	(229.03,198.15) --
	(228.54,197.80) --
	(228.06,197.37) --
	(227.58,197.03) --
	(227.10,196.62) --
	(226.62,196.26) --
	(226.14,195.86) --
	(225.66,195.47) --
	(225.17,195.08) --
	(224.69,194.67) --
	(224.21,194.29) --
	(223.73,193.91) --
	(223.25,193.51) --
	(222.77,193.11) --
	(222.28,192.76) --
	(221.80,192.35) --
	(221.32,191.96) --
	(220.84,191.55) --
	(220.36,191.18) --
	(219.88,190.78) --
	(219.39,190.39) --
	(218.91,190.04) --
	(218.43,189.66) --
	(217.95,189.28) --
	(217.47,188.89) --
	(216.99,188.45) --
	(216.50,188.06) --
	(216.02,187.66) --
	(215.54,187.27) --
	(215.06,186.89) --
	(214.58,186.48) --
	(214.10,186.08) --
	(213.62,185.70) --
	(213.13,185.31) --
	(212.65,184.93) --
	(212.17,184.54) --
	(211.69,184.16) --
	(211.21,183.76) --
	(210.73,183.39) --
	(210.24,182.99) --
	(209.76,182.58) --
	(209.28,182.23) --
	(208.80,181.84) --
	(208.32,181.45) --
	(207.84,181.07) --
	(207.35,180.69) --
	(206.87,180.29) --
	(206.39,179.91) --
	(205.91,179.54) --
	(205.43,179.15) --
	(204.95,178.76) --
	(204.46,178.36) --
	(203.98,178.01) --
	(203.50,177.61) --
	(203.02,177.24) --
	(202.54,176.85) --
	(202.06,176.48) --
	(201.58,176.11) --
	(201.09,175.72) --
	(200.61,175.33) --
	(200.13,174.95) --
	(199.65,174.59) --
	(199.17,174.19) --
	(198.69,173.84) --
	(198.20,173.47) --
	(197.72,173.08) --
	(197.24,172.72) --
	(196.76,172.35) --
	(196.28,171.99) --
	(195.80,171.62) --
	(195.31,171.24) --
	(194.83,170.87) --
	(194.35,170.50) --
	(193.87,170.14) --
	(193.39,169.80) --
	(192.91,169.42) --
	(192.43,169.03) --
	(191.94,168.66) --
	(191.46,168.32) --
	(190.98,167.95) --
	(190.50,167.58) --
	(190.02,167.25) --
	(189.54,166.90) --
	(189.05,166.54) --
	(188.57,166.19) --
	(188.09,165.82) --
	(187.61,165.49) --
	(187.13,165.14) --
	(186.65,164.77) --
	(186.16,164.42) --
	(185.68,164.09) --
	(185.20,163.74) --
	(184.72,163.40) --
	(184.24,163.04) --
	(183.76,162.71) --
	(183.27,162.37) --
	(182.79,162.03) --
	(182.31,161.69) --
	(181.83,161.35) --
	(181.35,160.99) --
	(180.87,160.67) --
	(180.39,160.34) --
	(179.90,160.02) --
	(179.42,159.66) --
	(178.94,159.32) --
	(178.46,159.00) --
	(177.98,158.69) --
	(177.50,158.37) --
	(177.01,158.02) --
	(176.53,157.71) --
	(176.05,157.37) --
	(175.57,157.04) --
	(175.09,156.73) --
	(174.61,156.41) --
	(174.12,156.07) --
	(173.64,155.75) --
	(173.16,155.43) --
	(172.68,155.12) --
	(172.20,154.81) --
	(171.72,154.49) --
	(171.23,154.19) --
	(170.75,153.89) --
	(170.27,153.57) --
	(169.79,153.27) --
	(169.31,152.96) --
	(168.83,152.66) --
	(168.35,152.34) --
	(167.86,152.04) --
	(167.38,151.73) --
	(166.90,151.44) --
	(166.42,151.14) --
	(165.94,150.83) --
	(165.46,150.53) --
	(164.97,150.22) --
	(164.49,149.94) --
	(164.01,149.64) --
	(163.53,149.36) --
	(163.05,149.07) --
	(162.57,148.77) --
	(162.08,148.47) --
	(161.60,148.17) --
	(161.12,147.87) --
	(160.64,147.59) --
	(160.16,147.30) --
	(159.68,147.01) --
	(159.19,146.73) --
	(158.71,146.44) --
	(158.23,146.14) --
	(157.75,145.85) --
	(157.27,145.58) --
	(156.79,145.31) --
	(156.31,145.04) --
	(155.82,144.76) --
	(155.34,144.47) --
	(154.86,144.20) --
	(154.38,143.95) --
	(153.90,143.67) --
	(153.42,143.38) --
	(152.93,143.12) --
	(152.45,142.83) --
	(151.97,142.56) --
	(151.49,142.31) --
	(151.01,142.03) --
	(150.53,141.75) --
	(150.04,141.51) --
	(149.56,141.24) --
	(149.08,140.96) --
	(148.60,140.70) --
	(148.12,140.45) --
	(147.64,140.17) --
	(147.15,139.94) --
	(146.67,139.65) --
	(146.19,139.39) --
	(145.71,139.17) --
	(145.23,138.91) --
	(144.75,138.65) --
	(144.27,138.40) --
	(143.78,138.14) --
	(143.30,137.88) --
	(142.82,137.63) --
	(142.34,137.41) --
	(141.86,137.16) --
	(141.38,136.92) --
	(140.89,136.68) --
	(140.41,136.44) --
	(139.93,136.19) --
	(139.45,135.94) --
	(138.97,135.70) --
	(138.49,135.46) --
	(138.00,135.22) --
	(137.52,134.99) --
	(137.04,134.76) --
	(136.56,134.51) --
	(136.08,134.28) --
	(135.60,134.06) --
	(135.11,133.82) --
	(134.63,133.59) --
	(134.15,133.36) --
	(133.67,133.13) --
	(133.19,132.90) --
	(132.71,132.68) --
	(132.23,132.47) --
	(131.74,132.24) --
	(131.26,132.02) --
	(130.78,131.80) --
	(130.30,131.59) --
	(129.82,131.34) --
	(129.34,131.12) --
	(128.85,130.90) --
	(128.37,130.70) --
	(127.89,130.49) --
	(127.41,130.29) --
	(126.93,130.09) --
	(126.45,129.87) --
	(125.96,129.67) --
	(125.48,129.46) --
	(125.00,129.25) --
	(124.52,129.03) --
	(124.04,128.82) --
	(123.56,128.61) --
	(123.08,128.41) --
	(122.59,128.20) --
	(122.11,128.01) --
	(121.63,127.81) --
	(121.15,127.61) --
	(120.67,127.41) --
	(120.19,127.20) --
	(119.70,127.00) --
	(119.22,126.80) --
	(118.74,126.61) --
	(118.26,126.43) --
	(117.78,126.25) --
	(117.30,126.04) --
	(116.81,125.85) --
	(116.33,125.64) --
	(115.85,125.45) --
	(115.37,125.26) --
	(114.89,125.08) --
	(114.41,124.88) --
	(113.92,124.71) --
	(113.44,124.50) --
	(112.96,124.31) --
	(112.48,124.12) --
	(112.00,123.93) --
	(111.52,123.74) --
	(111.04,123.55) --
	(110.55,123.36) --
	(110.07,123.18) --
	(109.59,122.99) --
	(109.11,122.80) --
	(108.63,122.62) --
	(108.15,122.41) --
	(107.66,122.23) --
	(107.18,122.04) --
	(106.70,121.84) --
	(106.22,121.66) --
	(105.74,121.47) --
	(105.26,121.28) --
	(104.77,121.07) --
	(104.29,120.88) --
	(103.81,120.70) --
	(103.33,120.50) --
	(102.85,120.29) --
	(102.37,120.07) --
	(101.88,119.89) --
	(101.40,119.69) --
	(100.92,119.48) --
	(100.44,119.27) --
	( 99.96,119.07) --
	( 99.48,118.86) --
	( 99.00,118.67) --
	( 98.51,118.48) --
	( 98.03,118.29) --
	( 97.55,118.09) --
	( 97.07,117.89) --
	( 96.59,117.70) --
	( 96.11,117.51) --
	( 95.62,117.32) --
	( 95.14,117.13) --
	( 94.66,116.93) --
	( 94.18,116.74) --
	( 93.70,116.53) --
	( 93.22,116.35) --
	( 92.73,116.19) --
	( 92.25,115.99) --
	( 91.77,115.81) --
	( 91.29,115.63) --
	( 90.81,115.47) --
	( 90.33,115.33) --
	( 89.84,115.16) --
	( 89.36,115.01) --
	( 88.88,114.84) --
	( 88.40,114.70) --
	( 87.92,114.57) --
	( 87.44,114.43) --
	( 86.96,114.31) --
	( 86.47,114.19) --
	( 85.99,114.07) --
	( 85.51,113.94) --
	( 85.03,113.81) --
	( 84.55,113.68) --
	( 84.07,113.55) --
	( 83.58,113.43) --
	( 83.10,113.29) --
	( 82.62,113.16) --
	( 82.14,113.02) --
	( 81.66,112.88);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.15] ( 81.66,121.02) --
	( 82.14,121.30) --
	( 82.62,121.56) --
	( 83.10,121.81) --
	( 83.58,122.10) --
	( 84.07,122.37) --
	( 84.55,122.65) --
	( 85.03,122.94) --
	( 85.51,123.24) --
	( 85.99,123.53) --
	( 86.47,123.81) --
	( 86.96,124.09) --
	( 87.44,124.38) --
	( 87.92,124.68) --
	( 88.40,124.98) --
	( 88.88,125.28) --
	( 89.36,125.59) --
	( 89.84,125.90) --
	( 90.33,126.20) --
	( 90.81,126.51) --
	( 91.29,126.81) --
	( 91.77,127.13) --
	( 92.25,127.42) --
	( 92.73,127.72) --
	( 93.22,128.04) --
	( 93.70,128.35) --
	( 94.18,128.67) --
	( 94.66,128.98) --
	( 95.14,129.29) --
	( 95.62,129.61) --
	( 96.11,129.93) --
	( 96.59,130.28) --
	( 97.07,130.57) --
	( 97.55,130.88) --
	( 98.03,131.19) --
	( 98.51,131.51) --
	( 99.00,131.82) --
	( 99.48,132.14) --
	( 99.96,132.46) --
	(100.44,132.78) --
	(100.92,133.10) --
	(101.40,133.41) --
	(101.88,133.70) --
	(102.37,134.03) --
	(102.85,134.36) --
	(103.33,134.67) --
	(103.81,135.00) --
	(104.29,135.30) --
	(104.77,135.60) --
	(105.26,135.91) --
	(105.74,136.22) --
	(106.22,136.53) --
	(106.70,136.85) --
	(107.18,137.16) --
	(107.66,137.47) --
	(108.15,137.79) --
	(108.63,138.12) --
	(109.11,138.43) --
	(109.59,138.74) --
	(110.07,139.05) --
	(110.55,139.37) --
	(111.04,139.69) --
	(111.52,139.98) --
	(112.00,140.29) --
	(112.48,140.60) --
	(112.96,140.91) --
	(113.44,141.22) --
	(113.92,141.51) --
	(114.41,141.84) --
	(114.89,142.14) --
	(115.37,142.44) --
	(115.85,142.75) --
	(116.33,143.05) --
	(116.81,143.35) --
	(117.30,143.63) --
	(117.78,143.95) --
	(118.26,144.26) --
	(118.74,144.56) --
	(119.22,144.87) --
	(119.70,145.16) --
	(120.19,145.46) --
	(120.67,145.77) --
	(121.15,146.06) --
	(121.63,146.34) --
	(122.11,146.64) --
	(122.59,146.93) --
	(123.08,147.24) --
	(123.56,147.54) --
	(124.04,147.83) --
	(124.52,148.13) --
	(125.00,148.40) --
	(125.48,148.69) --
	(125.96,148.97) --
	(126.45,149.26) --
	(126.93,149.57) --
	(127.41,149.89) --
	(127.89,150.16) --
	(128.37,150.47) --
	(128.85,150.74) --
	(129.34,151.05) --
	(129.82,151.34) --
	(130.30,151.63) --
	(130.78,151.93) --
	(131.26,152.23) --
	(131.74,152.51) --
	(132.23,152.80) --
	(132.71,153.09) --
	(133.19,153.37) --
	(133.67,153.65) --
	(134.15,153.95) --
	(134.63,154.25) --
	(135.11,154.54) --
	(135.60,154.84) --
	(136.08,155.12) --
	(136.56,155.43) --
	(137.04,155.72) --
	(137.52,156.00) --
	(138.00,156.28) --
	(138.49,156.56) --
	(138.97,156.87) --
	(139.45,157.15) --
	(139.93,157.43) --
	(140.41,157.73) --
	(140.89,158.02) --
	(141.38,158.32) --
	(141.86,158.61) --
	(142.34,158.91) --
	(142.82,159.20) --
	(143.30,159.50) --
	(143.78,159.79) --
	(144.27,160.08) --
	(144.75,160.36) --
	(145.23,160.65) --
	(145.71,160.95) --
	(146.19,161.24) --
	(146.67,161.52) --
	(147.15,161.81) --
	(147.64,162.11) --
	(148.12,162.41) --
	(148.60,162.71) --
	(149.08,163.01) --
	(149.56,163.32) --
	(150.04,163.61) --
	(150.53,163.93) --
	(151.01,164.23) --
	(151.49,164.52) --
	(151.97,164.81) --
	(152.45,165.10) --
	(152.93,165.40) --
	(153.42,165.70) --
	(153.90,166.00) --
	(154.38,166.30) --
	(154.86,166.61) --
	(155.34,166.90) --
	(155.82,167.20) --
	(156.31,167.50) --
	(156.79,167.81) --
	(157.27,168.09) --
	(157.75,168.42) --
	(158.23,168.73) --
	(158.71,169.03) --
	(159.19,169.33) --
	(159.68,169.61) --
	(160.16,169.92) --
	(160.64,170.23) --
	(161.12,170.54) --
	(161.60,170.84) --
	(162.08,171.18) --
	(162.57,171.48) --
	(163.05,171.78) --
	(163.53,172.10) --
	(164.01,172.41) --
	(164.49,172.70) --
	(164.97,173.01) --
	(165.46,173.31) --
	(165.94,173.63) --
	(166.42,173.94) --
	(166.90,174.23) --
	(167.38,174.55) --
	(167.86,174.85) --
	(168.35,175.18) --
	(168.83,175.51) --
	(169.31,175.81) --
	(169.79,176.12) --
	(170.27,176.42) --
	(170.75,176.75) --
	(171.23,177.05) --
	(171.72,177.38) --
	(172.20,177.68) --
	(172.68,177.97) --
	(173.16,178.31) --
	(173.64,178.62) --
	(174.12,178.93) --
	(174.61,179.24) --
	(175.09,179.56) --
	(175.57,179.88) --
	(176.05,180.18) --
	(176.53,180.50) --
	(177.01,180.82) --
	(177.50,181.13) --
	(177.98,181.45) --
	(178.46,181.77) --
	(178.94,182.10) --
	(179.42,182.41) --
	(179.90,182.71) --
	(180.39,183.03) --
	(180.87,183.35) --
	(181.35,183.66) --
	(181.83,183.97) --
	(182.31,184.30) --
	(182.79,184.62) --
	(183.27,184.94) --
	(183.76,185.28) --
	(184.24,185.58) --
	(184.72,185.89) --
	(185.20,186.22) --
	(185.68,186.55) --
	(186.16,186.88) --
	(186.65,187.20) --
	(187.13,187.54) --
	(187.61,187.87) --
	(188.09,188.21) --
	(188.57,188.51) --
	(189.05,188.84) --
	(189.54,189.17) --
	(190.02,189.49) --
	(190.50,189.81) --
	(190.98,190.14) --
	(191.46,190.47) --
	(191.94,190.80) --
	(192.43,191.12) --
	(192.91,191.46) --
	(193.39,191.76) --
	(193.87,192.08) --
	(194.35,192.40) --
	(194.83,192.72) --
	(195.31,193.04) --
	(195.80,193.38) --
	(196.28,193.71) --
	(196.76,194.03) --
	(197.24,194.37) --
	(197.72,194.71) --
	(198.20,195.03) --
	(198.69,195.35) --
	(199.17,195.69) --
	(199.65,196.00) --
	(200.13,196.33) --
	(200.61,196.65) --
	(201.09,197.00) --
	(201.58,197.33) --
	(202.06,197.66) --
	(202.54,197.98) --
	(203.02,198.30) --
	(203.50,198.63) --
	(203.98,198.95) --
	(204.46,199.29) --
	(204.95,199.60) --
	(205.43,199.94) --
	(205.91,200.26) --
	(206.39,200.57) --
	(206.87,200.94) --
	(207.35,201.27) --
	(207.84,201.61) --
	(208.32,201.94) --
	(208.80,202.27) --
	(209.28,202.59) --
	(209.76,202.92) --
	(210.24,203.24) --
	(210.73,203.56) --
	(211.21,203.89) --
	(211.69,204.20) --
	(212.17,204.53) --
	(212.65,204.85) --
	(213.13,205.17) --
	(213.62,205.50) --
	(214.10,205.85) --
	(214.58,206.17) --
	(215.06,206.49) --
	(215.54,206.82) --
	(216.02,207.14) --
	(216.50,207.46) --
	(216.99,207.79) --
	(217.47,208.13) --
	(217.95,208.47) --
	(218.43,208.78) --
	(218.91,209.11) --
	(219.39,209.43) --
	(219.88,209.74) --
	(220.36,210.06) --
	(220.84,210.40) --
	(221.32,210.72) --
	(221.80,211.04) --
	(222.28,211.38) --
	(222.77,211.70) --
	(223.25,212.02) --
	(223.73,212.32) --
	(224.21,212.65) --
	(224.69,212.98) --
	(225.17,213.29) --
	(225.66,213.61) --
	(226.14,213.96) --
	(226.62,214.27) --
	(227.10,214.58) --
	(227.58,214.92) --
	(228.06,215.24) --
	(228.54,215.56) --
	(229.03,215.88) --
	(229.51,216.21) --
	(229.99,216.54) --
	(230.47,216.85) --
	(230.95,217.17) --
	(231.43,217.49) --
	(231.92,217.81) --
	(232.40,218.14) --
	(232.88,218.46) --
	(233.36,218.79) --
	(233.84,219.11) --
	(234.32,219.45) --
	(234.81,219.76) --
	(235.29,220.08) --
	(235.77,220.43) --
	(236.25,220.76) --
	(236.73,221.06) --
	(237.21,221.39) --
	(237.70,221.72) --
	(238.18,222.04) --
	(238.66,222.35) --
	(239.14,222.68) --
	(239.62,222.99) --
	(240.10,223.31) --
	(240.58,223.64) --
	(241.07,223.95) --
	(241.55,224.27) --
	(242.03,224.58) --
	(242.51,224.90) --
	(242.99,225.24) --
	(243.47,225.54) --
	(243.96,225.87) --
	(244.44,226.18) --
	(244.92,226.54) --
	(245.40,226.84) --
	(245.88,227.15) --
	(246.36,227.46) --
	(246.85,227.77) --
	(247.33,228.09) --
	(247.81,228.41) --
	(248.29,228.75) --
	(248.77,229.07) --
	(249.25,229.41) --
	(249.74,229.72) --
	(250.22,230.03) --
	(250.70,230.34) --
	(251.18,230.67) --
	(251.66,230.99) --
	(252.14,231.31) --
	(252.62,231.62) --
	(253.11,231.95) --
	(253.59,232.28) --
	(254.07,232.61) --
	(254.55,232.91) --
	(255.03,233.24) --
	(255.51,233.57) --
	(256.00,233.89) --
	(256.48,234.20) --
	(256.96,234.51) --
	(257.44,234.85) --
	(257.92,235.16) --
	(258.40,235.48) --
	(258.89,235.80) --
	(259.37,236.10) --
	(259.85,236.42) --
	(260.33,236.74) --
	(260.81,237.07) --
	(261.29,237.38) --
	(261.77,237.72) --
	(262.26,238.01) --
	(262.74,238.35) --
	(263.22,238.70) --
	(263.70,238.98) --
	(264.18,239.31) --
	(264.66,239.62) --
	(265.15,239.96) --
	(265.63,240.27) --
	(266.11,240.57) --
	(266.59,240.91) --
	(267.07,241.23) --
	(267.55,241.53) --
	(268.04,241.85) --
	(268.52,242.17) --
	(269.00,242.49) --
	(269.48,242.81) --
	(269.96,243.12) --
	(270.44,243.43) --
	(270.93,243.76) --
	(271.41,244.05) --
	(271.89,244.38) --
	(272.37,244.73) --
	(272.85,245.04) --
	(273.33,245.34) --
	(273.81,245.66) --
	(274.30,245.97) --
	(274.78,246.33) --
	(275.26,246.64) --
	(275.74,246.97) --
	(276.22,247.28) --
	(276.70,247.63) --
	(277.19,247.95) --
	(277.67,248.24) --
	(278.15,248.56) --
	(278.63,248.87) --
	(279.11,249.18) --
	(279.59,249.48) --
	(280.08,249.81) --
	(280.56,250.13) --
	(281.04,250.46) --
	(281.52,250.78) --
	(282.00,251.10) --
	(282.48,251.42) --
	(282.97,251.75) --
	(283.45,252.07) --
	(283.93,252.37) --
	(284.41,252.67) --
	(284.89,252.97) --
	(285.37,253.30) --
	(285.85,253.60) --
	(286.34,253.89) --
	(286.82,254.22) --
	(287.30,254.53) --
	(287.78,254.89) --
	(288.26,255.19) --
	(288.74,255.50) --
	(289.23,255.79) --
	(289.71,256.11) --
	(290.19,256.43) --
	(290.67,256.76) --
	(291.15,257.05) --
	(291.63,257.35) --
	(292.12,257.65) --
	(292.60,257.95) --
	(293.08,258.26) --
	(293.56,258.57) --
	(294.04,258.89) --
	(294.52,259.20) --
	(295.01,259.51) --
	(295.49,259.84) --
	(295.97,260.17) --
	(296.45,260.47) --
	(296.93,260.77) --
	(297.41,261.07) --
	(297.89,261.41) --
	(298.38,261.71) --
	(298.86,262.02) --
	(299.34,262.33) --
	(299.82,262.60) --
	(300.30,262.91) --
	(300.78,263.23) --
	(301.27,263.56) --
	(301.75,263.84) --
	(302.23,264.16) --
	(302.71,264.46) --
	(303.19,264.73) --
	(303.67,265.05) --
	(304.16,265.31) --
	(304.64,265.65) --
	(305.12,265.92) --
	(305.60,266.22) --
	(306.08,266.51) --
	(306.56,266.82) --
	(307.05,267.12) --
	(307.53,267.43) --
	(308.01,267.72) --
	(308.49,268.03) --
	(308.97,268.31) --
	(309.45,268.61) --
	(309.93,268.89) --
	(310.42,269.20) --
	(310.90,269.48) --
	(311.38,269.79) --
	(311.86,270.09) --
	(312.34,270.40) --
	(312.82,270.67) --
	(313.31,270.96) --
	(313.79,271.25) --
	(314.27,271.55) --
	(314.75,271.81) --
	(315.23,272.11) --
	(315.71,272.40) --
	(316.20,272.70) --
	(316.68,272.99) --
	(317.16,273.25) --
	(317.64,273.54) --
	(318.12,273.84) --
	(318.60,274.10) --
	(319.08,274.41) --
	(319.57,274.69) --
	(320.05,274.95) --
	(320.53,275.22) --
	(321.01,275.49) --
	(321.49,275.77) --
	(321.97,276.03) --
	(322.46,276.33) --
	(322.94,276.61) --
	(323.42,276.86) --
	(323.90,277.14) --
	(324.38,277.42) --
	(324.86,277.70) --
	(325.35,277.94) --
	(325.83,278.21) --
	(326.31,278.45) --
	(326.79,278.75) --
	(327.27,279.00) --
	(327.75,279.29) --
	(328.24,279.54) --
	(328.72,279.82) --
	(329.20,280.10) --
	(329.68,280.34) --
	(330.16,280.61) --
	(330.64,280.85) --
	(331.12,281.12) --
	(331.61,281.37) --
	(332.09,281.63) --
	(332.57,281.85) --
	(333.05,282.11) --
	(333.53,282.39) --
	(334.01,282.64) --
	(334.50,282.89) --
	(334.98,283.15) --
	(335.46,283.41) --
	(335.94,283.67) --
	(336.42,283.93) --
	(336.90,284.18) --
	(337.39,284.44) --
	(337.87,284.68) --
	(338.35,284.93) --
	(338.83,285.16) --
	(339.31,285.40) --
	(339.79,285.64) --
	(340.28,285.87) --
	(340.76,286.13) --
	(341.24,286.36) --
	(341.72,286.60) --
	(342.20,286.83) --
	(342.68,287.07) --
	(343.16,287.30) --
	(343.65,287.55) --
	(344.13,287.81) --
	(344.61,288.01) --
	(345.09,288.25) --
	(345.57,288.48) --
	(346.05,288.70) --
	(346.54,288.93) --
	(347.02,289.16) --
	(347.50,289.38) --
	(347.98,289.62) --
	(348.46,289.86) --
	(348.94,290.09) --
	(349.43,290.33) --
	(349.91,290.55) --
	(350.39,290.77) --
	(350.87,290.99) --
	(351.35,291.21) --
	(351.83,291.42) --
	(352.32,291.66) --
	(352.80,291.90) --
	(353.28,292.11) --
	(353.76,292.33) --
	(354.24,292.57) --
	(354.72,292.78) --
	(355.20,292.99) --
	(355.69,293.21) --
	(356.17,293.44) --
	(356.65,293.65) --
	(357.13,293.87) --
	(357.61,294.07) --
	(358.09,294.28) --
	(358.58,294.47) --
	(359.06,294.68) --
	(359.54,294.89) --
	(360.02,295.10) --
	(360.50,295.31) --
	(360.98,295.50) --
	(361.47,295.72) --
	(361.95,295.92) --
	(362.43,296.13) --
	(362.91,296.34) --
	(363.39,296.56) --
	(363.87,296.77) --
	(364.36,296.96) --
	(364.84,297.17) --
	(365.32,297.39) --
	(365.80,297.60) --
	(366.28,297.80) --
	(366.76,297.99) --
	(367.24,298.19) --
	(367.73,298.40) --
	(368.21,298.59) --
	(368.69,298.77) --
	(369.17,298.99) --
	(369.65,299.20) --
	(370.13,299.40) --
	(370.62,299.58) --
	(371.10,299.75) --
	(371.58,299.96) --
	(372.06,300.15) --
	(372.54,300.35) --
	(373.02,300.56) --
	(373.51,300.75) --
	(373.99,300.95) --
	(374.47,301.15) --
	(374.95,301.35) --
	(375.43,301.53) --
	(375.91,301.72) --
	(376.39,301.91) --
	(376.88,302.10) --
	(377.36,302.31) --
	(377.84,302.48) --
	(378.32,302.66) --
	(378.80,302.86) --
	(379.28,303.07) --
	(379.77,303.26) --
	(380.25,303.44) --
	(380.73,303.62) --
	(381.21,303.81) --
	(381.69,304.00) --
	(382.17,304.19) --
	(382.66,304.37) --
	(383.14,304.57) --
	(383.62,304.75) --
	(384.10,304.95) --
	(384.58,305.13) --
	(385.06,305.34) --
	(385.55,305.51) --
	(386.03,305.72) --
	(386.51,305.89) --
	(386.99,306.09) --
	(387.47,306.26) --
	(387.95,306.47) --
	(388.43,306.66) --
	(388.92,306.85) --
	(389.40,307.01) --
	(389.88,307.20) --
	(390.36,307.40) --
	(390.84,307.60) --
	(391.32,307.80) --
	(391.81,307.98) --
	(392.29,308.16) --
	(392.77,308.36) --
	(393.25,308.57) --
	(393.73,308.76) --
	(394.21,308.95) --
	(394.70,309.14) --
	(395.18,309.32) --
	(395.66,309.49) --
	(396.14,309.68) --
	(396.62,309.86) --
	(397.10,310.05) --
	(397.59,310.22) --
	(398.07,310.41) --
	(398.55,310.61) --
	(399.03,310.80) --
	(399.51,310.96) --
	(399.99,311.16) --
	(400.47,311.33) --
	(400.96,311.51) --
	(401.44,311.70) --
	(401.92,311.88) --
	(402.40,312.09) --
	(402.88,312.26) --
	(403.36,312.44) --
	(403.85,312.62) --
	(404.33,312.79) --
	(404.81,312.97) --
	(405.29,313.15) --
	(405.77,313.31) --
	(406.25,313.49) --
	(406.74,313.67) --
	(407.22,313.86) --
	(407.70,314.02) --
	(408.18,314.22) --
	(408.66,314.40) --
	(409.14,314.57) --
	(409.63,314.77) --
	(410.11,314.92) --
	(410.59,315.12) --
	(411.07,315.32) --
	(411.55,315.48) --
	(412.03,315.65) --
	(412.51,315.82) --
	(413.00,315.96) --
	(413.48,316.13) --
	(413.96,316.30) --
	(414.44,316.47) --
	(414.92,316.66) --
	(415.40,316.81) --
	(415.89,316.95) --
	(416.37,317.12) --
	(416.85,317.29) --
	(417.33,317.45) --
	(417.81,317.61) --
	(418.29,317.76) --
	(418.78,317.92) --
	(419.26,318.07) --
	(419.74,318.24) --
	(420.22,318.38) --
	(420.70,318.52) --
	(421.18,318.69) --
	(421.67,318.83) --
	(422.15,318.98) --
	(422.63,319.12) --
	(423.11,319.27) --
	(423.59,319.44) --
	(424.07,319.60) --
	(424.55,319.73) --
	(425.04,319.88) --
	(425.52,320.02) --
	(426.00,320.17) --
	(426.48,320.31) --
	(426.96,320.43) --
	(427.44,320.55) --
	(427.93,320.68) --
	(428.41,320.81) --
	(428.89,320.94) --
	(429.37,321.06) --
	(429.85,321.19) --
	(430.33,321.34) --
	(430.82,321.48) --
	(431.30,321.59) --
	(431.78,321.72) --
	(432.26,321.80) --
	(432.74,321.95) --
	(433.22,322.08) --
	(433.70,322.20) --
	(434.19,322.31) --
	(434.67,322.44) --
	(435.15,322.56) --
	(435.63,322.71) --
	(436.11,322.82) --
	(436.59,322.93) --
	(437.08,323.05) --
	(437.56,323.17) --
	(438.04,323.26) --
	(438.52,323.38) --
	(439.00,323.49) --
	(439.48,323.61) --
	(439.97,323.72) --
	(440.45,323.84) --
	(440.93,323.96) --
	(441.41,324.05) --
	(441.89,324.15) --
	(442.37,324.26) --
	(442.86,324.37) --
	(443.34,324.46) --
	(443.82,324.59) --
	(444.30,324.68) --
	(444.78,324.79) --
	(445.26,324.88) --
	(445.74,324.97) --
	(446.23,325.08) --
	(446.71,325.19) --
	(447.19,325.27) --
	(447.67,325.37) --
	(448.15,325.47) --
	(448.63,325.56) --
	(449.12,325.68) --
	(449.60,325.79) --
	(450.08,325.87) --
	(450.56,325.97) --
	(451.04,326.06) --
	(451.52,326.16) --
	(452.01,326.25) --
	(452.49,326.34) --
	(452.97,326.41) --
	(453.45,326.51) --
	(453.93,326.60) --
	(454.41,326.68) --
	(454.90,326.76) --
	(455.38,326.85) --
	(455.86,326.93) --
	(456.34,327.00) --
	(456.82,327.09) --
	(457.30,327.17) --
	(457.78,327.26) --
	(458.27,327.34) --
	(458.75,327.42) --
	(459.23,327.51) --
	(459.71,327.58) --
	(460.19,327.66) --
	(460.67,327.73) --
	(461.16,327.81) --
	(461.64,327.91) --
	(462.12,327.98) --
	(462.60,328.06) --
	(463.08,328.14) --
	(463.56,328.21) --
	(464.05,328.27) --
	(464.53,328.33) --
	(465.01,328.40) --
	(465.49,328.48) --
	(465.97,328.55) --
	(466.45,328.60) --
	(466.94,328.68) --
	(467.42,328.74) --
	(467.90,328.81) --
	(468.38,328.86) --
	(468.86,328.92) --
	(469.34,328.99) --
	(469.82,329.06) --
	(470.31,329.12) --
	(470.79,329.19) --
	(471.27,329.24) --
	(471.75,329.29) --
	(472.23,329.35) --
	(472.71,329.42) --
	(473.20,329.46) --
	(473.68,329.52) --
	(474.16,329.58) --
	(474.64,329.64) --
	(475.12,329.70) --
	(475.60,329.77) --
	(476.09,329.83) --
	(476.57,329.86) --
	(477.05,329.90) --
	(477.53,329.96) --
	(478.01,330.02) --
	(478.49,330.05) --
	(478.98,330.10) --
	(479.46,330.17) --
	(479.94,330.22) --
	(480.42,330.27) --
	(480.90,330.31) --
	(481.38,330.36) --
	(481.86,330.42) --
	(482.35,330.47) --
	(482.83,330.52) --
	(483.31,330.57) --
	(483.79,330.61) --
	(484.27,330.66) --
	(484.75,330.70) --
	(485.24,330.75) --
	(485.72,330.79) --
	(486.20,330.83) --
	(486.68,330.89) --
	(487.16,330.93) --
	(487.64,330.96) --
	(488.13,331.02) --
	(488.61,331.08) --
	(489.09,331.11) --
	(489.57,331.16) --
	(490.05,331.20) --
	(490.53,331.24) --
	(491.02,331.29) --
	(491.50,331.32) --
	(491.98,331.36) --
	(492.46,331.40) --
	(492.94,331.44) --
	(493.42,331.47) --
	(493.90,331.52) --
	(494.39,331.56) --
	(494.87,331.61) --
	(495.35,331.64) --
	(495.83,331.69) --
	(496.31,331.72) --
	(496.79,331.78) --
	(497.28,331.80) --
	(497.76,331.85) --
	(498.24,331.87) --
	(498.72,331.92) --
	(499.20,331.95) --
	(499.68,331.98) --
	(500.17,332.02) --
	(500.65,332.07) --
	(501.13,332.09) --
	(501.61,332.13) --
	(502.09,332.15) --
	(502.57,332.19) --
	(503.05,332.22) --
	(503.54,332.26) --
	(504.02,332.29) --
	(504.50,332.32) --
	(504.98,332.36) --
	(505.46,332.40) --
	(505.94,332.44) --
	(506.43,332.47) --
	(506.91,332.50) --
	(507.39,332.53) --
	(507.87,332.57) --
	(508.35,332.61) --
	(508.83,332.64) --
	(509.32,332.67) --
	(509.80,332.71) --
	(510.28,332.74) --
	(510.76,332.77) --
	(511.24,332.79) --
	(511.72,332.83) --
	(512.21,332.86) --
	(512.69,332.88) --
	(513.17,332.91) --
	(513.65,332.94) --
	(514.13,332.98) --
	(514.61,333.01) --
	(515.09,333.04) --
	(515.58,333.07) --
	(516.06,333.10) --
	(516.54,333.14) --
	(517.02,333.16) --
	(517.50,333.19) --
	(517.98,333.23) --
	(518.47,333.25) --
	(518.95,333.28) --
	(519.43,333.31) --
	(519.91,333.33) --
	(520.39,333.35) --
	(520.87,333.39) --
	(521.36,333.41) --
	(521.84,333.45) --
	(522.32,333.49) --
	(522.80,333.51) --
	(523.28,333.53) --
	(523.76,333.57) --
	(524.25,333.59) --
	(524.73,333.62) --
	(525.21,333.65) --
	(525.69,333.68) --
	(526.17,333.71) --
	(526.65,333.73) --
	(527.13,333.77) --
	(527.62,333.79) --
	(528.10,333.81) --
	(528.58,333.86) --
	(529.06,333.87) --
	(529.54,333.90) --
	(530.02,333.92) --
	(530.51,333.95) --
	(530.99,333.98) --
	(531.47,334.00) --
	(531.95,334.03) --
	(532.43,334.05) --
	(532.91,334.08) --
	(533.40,334.12) --
	(533.88,334.15) --
	(534.36,334.17) --
	(534.84,334.20) --
	(534.84,320.31) --
	(534.36,320.25) --
	(533.88,320.20) --
	(533.40,320.14) --
	(532.91,320.06) --
	(532.43,320.01) --
	(531.95,319.95) --
	(531.47,319.89) --
	(530.99,319.84) --
	(530.51,319.78) --
	(530.02,319.71) --
	(529.54,319.66) --
	(529.06,319.60) --
	(528.58,319.55) --
	(528.10,319.47) --
	(527.62,319.41) --
	(527.13,319.35) --
	(526.65,319.28) --
	(526.17,319.23) --
	(525.69,319.16) --
	(525.21,319.09) --
	(524.73,319.03) --
	(524.25,318.97) --
	(523.76,318.90) --
	(523.28,318.84) --
	(522.80,318.77) --
	(522.32,318.72) --
	(521.84,318.64) --
	(521.36,318.57) --
	(520.87,318.50) --
	(520.39,318.43) --
	(519.91,318.37) --
	(519.43,318.31) --
	(518.95,318.24) --
	(518.47,318.17) --
	(517.98,318.11) --
	(517.50,318.04) --
	(517.02,317.97) --
	(516.54,317.91) --
	(516.06,317.83) --
	(515.58,317.76) --
	(515.09,317.69) --
	(514.61,317.62) --
	(514.13,317.55) --
	(513.65,317.47) --
	(513.17,317.40) --
	(512.69,317.33) --
	(512.21,317.27) --
	(511.72,317.20) --
	(511.24,317.12) --
	(510.76,317.05) --
	(510.28,316.98) --
	(509.80,316.91) --
	(509.32,316.83) --
	(508.83,316.76) --
	(508.35,316.68) --
	(507.87,316.60) --
	(507.39,316.52) --
	(506.91,316.45) --
	(506.43,316.38) --
	(505.94,316.30) --
	(505.46,316.22) --
	(504.98,316.14) --
	(504.50,316.06) --
	(504.02,315.98) --
	(503.54,315.91) --
	(503.05,315.82) --
	(502.57,315.74) --
	(502.09,315.67) --
	(501.61,315.59) --
	(501.13,315.51) --
	(500.65,315.44) --
	(500.17,315.35) --
	(499.68,315.27) --
	(499.20,315.19) --
	(498.72,315.11) --
	(498.24,315.02) --
	(497.76,314.94) --
	(497.28,314.85) --
	(496.79,314.78) --
	(496.31,314.67) --
	(495.83,314.59) --
	(495.35,314.50) --
	(494.87,314.42) --
	(494.39,314.32) --
	(493.90,314.23) --
	(493.42,314.14) --
	(492.94,314.05) --
	(492.46,313.97) --
	(491.98,313.87) --
	(491.50,313.79) --
	(491.02,313.70) --
	(490.53,313.60) --
	(490.05,313.51) --
	(489.57,313.42) --
	(489.09,313.32) --
	(488.61,313.23) --
	(488.13,313.12) --
	(487.64,313.02) --
	(487.16,312.93) --
	(486.68,312.84) --
	(486.20,312.73) --
	(485.72,312.63) --
	(485.24,312.54) --
	(484.75,312.43) --
	(484.27,312.34) --
	(483.79,312.24) --
	(483.31,312.14) --
	(482.83,312.03) --
	(482.35,311.93) --
	(481.86,311.82) --
	(481.38,311.71) --
	(480.90,311.61) --
	(480.42,311.50) --
	(479.94,311.40) --
	(479.46,311.29) --
	(478.98,311.16) --
	(478.49,311.06) --
	(478.01,310.96) --
	(477.53,310.84) --
	(477.05,310.74) --
	(476.57,310.63) --
	(476.09,310.54) --
	(475.60,310.42) --
	(475.12,310.29) --
	(474.64,310.17) --
	(474.16,310.05) --
	(473.68,309.94) --
	(473.20,309.82) --
	(472.71,309.71) --
	(472.23,309.59) --
	(471.75,309.47) --
	(471.27,309.35) --
	(470.79,309.24) --
	(470.31,309.12) --
	(469.82,308.99) --
	(469.34,308.86) --
	(468.86,308.72) --
	(468.38,308.61) --
	(467.90,308.49) --
	(467.42,308.36) --
	(466.94,308.23) --
	(466.45,308.09) --
	(465.97,307.98) --
	(465.49,307.85) --
	(465.01,307.71) --
	(464.53,307.58) --
	(464.05,307.45) --
	(463.56,307.33) --
	(463.08,307.19) --
	(462.60,307.05) --
	(462.12,306.92) --
	(461.64,306.78) --
	(461.16,306.62) --
	(460.67,306.47) --
	(460.19,306.34) --
	(459.71,306.20) --
	(459.23,306.06) --
	(458.75,305.91) --
	(458.27,305.77) --
	(457.78,305.62) --
	(457.30,305.47) --
	(456.82,305.33) --
	(456.34,305.18) --
	(455.86,305.04) --
	(455.38,304.89) --
	(454.90,304.74) --
	(454.41,304.60) --
	(453.93,304.45) --
	(453.45,304.29) --
	(452.97,304.14) --
	(452.49,303.99) --
	(452.01,303.84) --
	(451.52,303.68) --
	(451.04,303.53) --
	(450.56,303.36) --
	(450.08,303.20) --
	(449.60,303.05) --
	(449.12,302.88) --
	(448.63,302.70) --
	(448.15,302.54) --
	(447.67,302.38) --
	(447.19,302.21) --
	(446.71,302.06) --
	(446.23,301.89) --
	(445.74,301.71) --
	(445.26,301.55) --
	(444.78,301.39) --
	(444.30,301.22) --
	(443.82,301.06) --
	(443.34,300.86) --
	(442.86,300.70) --
	(442.37,300.53) --
	(441.89,300.35) --
	(441.41,300.18) --
	(440.93,300.02) --
	(440.45,299.84) --
	(439.97,299.64) --
	(439.48,299.47) --
	(439.00,299.28) --
	(438.52,299.10) --
	(438.04,298.91) --
	(437.56,298.75) --
	(437.08,298.56) --
	(436.59,298.38) --
	(436.11,298.20) --
	(435.63,298.02) --
	(435.15,297.80) --
	(434.67,297.61) --
	(434.19,297.42) --
	(433.70,297.24) --
	(433.22,297.05) --
	(432.74,296.85) --
	(432.26,296.63) --
	(431.78,296.48) --
	(431.30,296.28) --
	(430.82,296.11) --
	(430.33,295.90) --
	(429.85,295.68) --
	(429.37,295.48) --
	(428.89,295.30) --
	(428.41,295.10) --
	(427.93,294.91) --
	(427.44,294.71) --
	(426.96,294.52) --
	(426.48,294.34) --
	(426.00,294.13) --
	(425.52,293.91) --
	(425.04,293.72) --
	(424.55,293.50) --
	(424.07,293.31) --
	(423.59,293.09) --
	(423.11,292.87) --
	(422.63,292.66) --
	(422.15,292.46) --
	(421.67,292.25) --
	(421.18,292.05) --
	(420.70,291.84) --
	(420.22,291.64) --
	(419.74,291.45) --
	(419.26,291.23) --
	(418.78,291.03) --
	(418.29,290.82) --
	(417.81,290.62) --
	(417.33,290.41) --
	(416.85,290.21) --
	(416.37,289.98) --
	(415.89,289.77) --
	(415.40,289.58) --
	(414.92,289.40) --
	(414.44,289.16) --
	(413.96,288.95) --
	(413.48,288.74) --
	(413.00,288.53) --
	(412.51,288.35) --
	(412.03,288.15) --
	(411.55,287.94) --
	(411.07,287.74) --
	(410.59,287.51) --
	(410.11,287.28) --
	(409.63,287.10) --
	(409.14,286.88) --
	(408.66,286.68) --
	(408.18,286.47) --
	(407.70,286.25) --
	(407.22,286.06) --
	(406.74,285.85) --
	(406.25,285.65) --
	(405.77,285.45) --
	(405.29,285.26) --
	(404.81,285.07) --
	(404.33,284.87) --
	(403.85,284.67) --
	(403.36,284.48) --
	(402.88,284.28) --
	(402.40,284.09) --
	(401.92,283.86) --
	(401.44,283.67) --
	(400.96,283.46) --
	(400.47,283.27) --
	(399.99,283.07) --
	(399.51,282.86) --
	(399.03,282.68) --
	(398.55,282.48) --
	(398.07,282.27) --
	(397.59,282.06) --
	(397.10,281.87) --
	(396.62,281.67) --
	(396.14,281.47) --
	(395.66,281.27) --
	(395.18,281.09) --
	(394.70,280.89) --
	(394.21,280.69) --
	(393.73,280.48) --
	(393.25,280.28) --
	(392.77,280.06) --
	(392.29,279.84) --
	(391.81,279.66) --
	(391.32,279.46) --
	(390.84,279.26) --
	(390.36,279.04) --
	(389.88,278.83) --
	(389.40,278.63) --
	(388.92,278.45) --
	(388.43,278.25) --
	(387.95,278.05) --
	(387.47,277.83) --
	(386.99,277.65) --
	(386.51,277.44) --
	(386.03,277.25) --
	(385.55,277.03) --
	(385.06,276.85) --
	(384.58,276.63) --
	(384.10,276.43) --
	(383.62,276.22) --
	(383.14,276.03) --
	(382.66,275.82) --
	(382.17,275.62) --
	(381.69,275.42) --
	(381.21,275.22) --
	(380.73,275.02) --
	(380.25,274.82) --
	(379.77,274.63) --
	(379.28,274.42) --
	(378.80,274.20) --
	(378.32,273.99) --
	(377.84,273.80) --
	(377.36,273.61) --
	(376.88,273.38) --
	(376.39,273.18) --
	(375.91,272.98) --
	(375.43,272.77) --
	(374.95,272.57) --
	(374.47,272.35) --
	(373.99,272.13) --
	(373.51,271.92) --
	(373.02,271.72) --
	(372.54,271.49) --
	(372.06,271.27) --
	(371.58,271.06) --
	(371.10,270.84) --
	(370.62,270.64) --
	(370.13,270.44) --
	(369.65,270.22) --
	(369.17,269.99) --
	(368.69,269.76) --
	(368.21,269.56) --
	(367.73,269.34) --
	(367.24,269.12) --
	(366.76,268.90) --
	(366.28,268.68) --
	(365.80,268.46) --
	(365.32,268.22) --
	(364.84,267.99) --
	(364.36,267.75) --
	(363.87,267.55) --
	(363.39,267.31) --
	(362.91,267.07) --
	(362.43,266.84) --
	(361.95,266.60) --
	(361.47,266.39) --
	(360.98,266.14) --
	(360.50,265.93) --
	(360.02,265.70) --
	(359.54,265.46) --
	(359.06,265.23) --
	(358.58,265.00) --
	(358.09,264.78) --
	(357.61,264.56) --
	(357.13,264.33) --
	(356.65,264.08) --
	(356.17,263.84) --
	(355.69,263.59) --
	(355.20,263.35) --
	(354.72,263.11) --
	(354.24,262.88) --
	(353.76,262.62) --
	(353.28,262.38) --
	(352.80,262.14) --
	(352.32,261.88) --
	(351.83,261.62) --
	(351.35,261.38) --
	(350.87,261.14) --
	(350.39,260.90) --
	(349.91,260.65) --
	(349.43,260.41) --
	(348.94,260.15) --
	(348.46,259.89) --
	(347.98,259.63) --
	(347.50,259.37) --
	(347.02,259.12) --
	(346.54,258.87) --
	(346.05,258.62) --
	(345.57,258.37) --
	(345.09,258.12) --
	(344.61,257.86) --
	(344.13,257.63) --
	(343.65,257.35) --
	(343.16,257.08) --
	(342.68,256.83) --
	(342.20,256.56) --
	(341.72,256.32) --
	(341.24,256.05) --
	(340.76,255.80) --
	(340.28,255.52) --
	(339.79,255.26) --
	(339.31,255.00) --
	(338.83,254.74) --
	(338.35,254.49) --
	(337.87,254.21) --
	(337.39,253.96) --
	(336.90,253.68) --
	(336.42,253.41) --
	(335.94,253.12) --
	(335.46,252.84) --
	(334.98,252.56) --
	(334.50,252.28) --
	(334.01,252.01) --
	(333.53,251.74) --
	(333.05,251.45) --
	(332.57,251.17) --
	(332.09,250.92) --
	(331.61,250.65) --
	(331.12,250.38) --
	(330.64,250.09) --
	(330.16,249.83) --
	(329.68,249.55) --
	(329.20,249.28) --
	(328.72,248.98) --
	(328.24,248.68) --
	(327.75,248.42) --
	(327.27,248.11) --
	(326.79,247.84) --
	(326.31,247.53) --
	(325.83,247.27) --
	(325.35,246.98) --
	(324.86,246.73) --
	(324.38,246.43) --
	(323.90,246.14) --
	(323.42,245.84) --
	(322.94,245.57) --
	(322.46,245.27) --
	(321.97,244.97) --
	(321.49,244.68) --
	(321.01,244.39) --
	(320.53,244.10) --
	(320.05,243.82) --
	(319.57,243.55) --
	(319.08,243.25) --
	(318.60,242.93) --
	(318.12,242.66) --
	(317.64,242.34) --
	(317.16,242.04) --
	(316.68,241.77) --
	(316.20,241.47) --
	(315.71,241.15) --
	(315.23,240.85) --
	(314.75,240.54) --
	(314.27,240.27) --
	(313.79,239.97) --
	(313.31,239.66) --
	(312.82,239.37) --
	(312.34,239.08) --
	(311.86,238.77) --
	(311.38,238.46) --
	(310.90,238.15) --
	(310.42,237.85) --
	(309.93,237.54) --
	(309.45,237.25) --
	(308.97,236.94) --
	(308.49,236.65) --
	(308.01,236.34) --
	(307.53,236.04) --
	(307.05,235.72) --
	(306.56,235.42) --
	(306.08,235.10) --
	(305.60,234.80) --
	(305.12,234.50) --
	(304.64,234.23) --
	(304.16,233.88) --
	(303.67,233.62) --
	(303.19,233.30) --
	(302.71,233.02) --
	(302.23,232.72) --
	(301.75,232.41) --
	(301.27,232.12) --
	(300.78,231.79) --
	(300.30,231.47) --
	(299.82,231.16) --
	(299.34,230.89) --
	(298.86,230.58) --
	(298.38,230.28) --
	(297.89,229.98) --
	(297.41,229.64) --
	(296.93,229.34) --
	(296.45,229.05) --
	(295.97,228.76) --
	(295.49,228.43) --
	(295.01,228.10) --
	(294.52,227.80) --
	(294.04,227.49) --
	(293.56,227.18) --
	(293.08,226.88) --
	(292.60,226.58) --
	(292.12,226.29) --
	(291.63,226.00) --
	(291.15,225.71) --
	(290.67,225.43) --
	(290.19,225.11) --
	(289.71,224.81) --
	(289.23,224.50) --
	(288.74,224.22) --
	(288.26,223.93) --
	(287.78,223.63) --
	(287.30,223.29) --
	(286.82,223.00) --
	(286.34,222.68) --
	(285.85,222.41) --
	(285.37,222.13) --
	(284.89,221.81) --
	(284.41,221.53) --
	(283.93,221.25) --
	(283.45,220.97) --
	(282.97,220.66) --
	(282.48,220.35) --
	(282.00,220.05) --
	(281.52,219.76) --
	(281.04,219.46) --
	(280.56,219.15) --
	(280.08,218.85) --
	(279.59,218.54) --
	(279.11,218.26) --
	(278.63,217.98) --
	(278.15,217.69) --
	(277.67,217.40) --
	(277.19,217.13) --
	(276.70,216.83) --
	(276.22,216.50) --
	(275.74,216.22) --
	(275.26,215.92) --
	(274.78,215.64) --
	(274.30,215.30) --
	(273.81,215.02) --
	(273.33,214.72) --
	(272.85,214.45) --
	(272.37,214.17) --
	(271.89,213.85) --
	(271.41,213.55) --
	(270.93,213.28) --
	(270.44,212.98) --
	(269.96,212.70) --
	(269.48,212.43) --
	(269.00,212.13) --
	(268.52,211.85) --
	(268.04,211.55) --
	(267.55,211.27) --
	(267.07,210.99) --
	(266.59,210.70) --
	(266.11,210.39) --
	(265.63,210.12) --
	(265.15,209.84) --
	(264.66,209.53) --
	(264.18,209.26) --
	(263.70,208.96) --
	(263.22,208.70) --
	(262.74,208.39) --
	(262.26,208.08) --
	(261.77,207.82) --
	(261.29,207.52) --
	(260.81,207.23) --
	(260.33,206.94) --
	(259.85,206.66) --
	(259.37,206.37) --
	(258.89,206.09) --
	(258.40,205.81) --
	(257.92,205.52) --
	(257.44,205.25) --
	(256.96,204.94) --
	(256.48,204.67) --
	(256.00,204.40) --
	(255.51,204.10) --
	(255.03,203.81) --
	(254.55,203.52) --
	(254.07,203.25) --
	(253.59,202.95) --
	(253.11,202.66) --
	(252.62,202.36) --
	(252.14,202.09) --
	(251.66,201.80) --
	(251.18,201.52) --
	(250.70,201.22) --
	(250.22,200.95) --
	(249.74,200.68) --
	(249.25,200.41) --
	(248.77,200.10) --
	(248.29,199.82) --
	(247.81,199.52) --
	(247.33,199.23) --
	(246.85,198.95) --
	(246.36,198.68) --
	(245.88,198.41) --
	(245.40,198.13) --
	(244.92,197.87) --
	(244.44,197.55) --
	(243.96,197.27) --
	(243.47,196.99) --
	(242.99,196.72) --
	(242.51,196.43) --
	(242.03,196.15) --
	(241.55,195.88) --
	(241.07,195.60) --
	(240.58,195.32) --
	(240.10,195.04) --
	(239.62,194.76) --
	(239.14,194.48) --
	(238.66,194.19) --
	(238.18,193.92) --
	(237.70,193.64) --
	(237.21,193.36) --
	(236.73,193.07) --
	(236.25,192.81) --
	(235.77,192.52) --
	(235.29,192.22) --
	(234.81,191.94) --
	(234.32,191.67) --
	(233.84,191.37) --
	(233.36,191.09) --
	(232.88,190.81) --
	(232.40,190.53) --
	(231.92,190.25) --
	(231.43,189.96) --
	(230.95,189.69) --
	(230.47,189.42) --
	(229.99,189.15) --
	(229.51,188.87) --
	(229.03,188.59) --
	(228.54,188.31) --
	(228.06,188.03) --
	(227.58,187.76) --
	(227.10,187.47) --
	(226.62,187.20) --
	(226.14,186.93) --
	(225.66,186.63) --
	(225.17,186.35) --
	(224.69,186.09) --
	(224.21,185.81) --
	(223.73,185.52) --
	(223.25,185.27) --
	(222.77,185.00) --
	(222.28,184.72) --
	(221.80,184.43) --
	(221.32,184.16) --
	(220.84,183.88) --
	(220.36,183.59) --
	(219.88,183.32) --
	(219.39,183.06) --
	(218.91,182.79) --
	(218.43,182.51) --
	(217.95,182.25) --
	(217.47,181.96) --
	(216.99,181.66) --
	(216.50,181.39) --
	(216.02,181.11) --
	(215.54,180.85) --
	(215.06,180.57) --
	(214.58,180.30) --
	(214.10,180.02) --
	(213.62,179.72) --
	(213.13,179.44) --
	(212.65,179.17) --
	(212.17,178.90) --
	(211.69,178.62) --
	(211.21,178.37) --
	(210.73,178.08) --
	(210.24,177.82) --
	(209.76,177.55) --
	(209.28,177.27) --
	(208.80,177.00) --
	(208.32,176.72) --
	(207.84,176.45) --
	(207.35,176.16) --
	(206.87,175.88) --
	(206.39,175.57) --
	(205.91,175.31) --
	(205.43,175.04) --
	(204.95,174.76) --
	(204.46,174.50) --
	(203.98,174.22) --
	(203.50,173.95) --
	(203.02,173.68) --
	(202.54,173.41) --
	(202.06,173.14) --
	(201.58,172.87) --
	(201.09,172.59) --
	(200.61,172.30) --
	(200.13,172.03) --
	(199.65,171.75) --
	(199.17,171.50) --
	(198.69,171.21) --
	(198.20,170.95) --
	(197.72,170.69) --
	(197.24,170.40) --
	(196.76,170.12) --
	(196.28,169.86) --
	(195.80,169.59) --
	(195.31,169.30) --
	(194.83,169.04) --
	(194.35,168.78) --
	(193.87,168.51) --
	(193.39,168.26) --
	(192.91,168.01) --
	(192.43,167.73) --
	(191.94,167.47) --
	(191.46,167.19) --
	(190.98,166.93) --
	(190.50,166.65) --
	(190.02,166.40) --
	(189.54,166.14) --
	(189.05,165.87) --
	(188.57,165.60) --
	(188.09,165.36) --
	(187.61,165.08) --
	(187.13,164.82) --
	(186.65,164.54) --
	(186.16,164.27) --
	(185.68,164.01) --
	(185.20,163.74) --
	(184.72,163.47) --
	(184.24,163.22) --
	(183.76,162.98) --
	(183.27,162.71) --
	(182.79,162.45) --
	(182.31,162.19) --
	(181.83,161.92) --
	(181.35,161.68) --
	(180.87,161.43) --
	(180.39,161.17) --
	(179.90,160.92) --
	(179.42,160.69) --
	(178.94,160.44) --
	(178.46,160.18) --
	(177.98,159.92) --
	(177.50,159.67) --
	(177.01,159.42) --
	(176.53,159.16) --
	(176.05,158.91) --
	(175.57,158.68) --
	(175.09,158.42) --
	(174.61,158.17) --
	(174.12,157.93) --
	(173.64,157.68) --
	(173.16,157.43) --
	(172.68,157.17) --
	(172.20,156.94) --
	(171.72,156.70) --
	(171.23,156.44) --
	(170.75,156.21) --
	(170.27,155.94) --
	(169.79,155.71) --
	(169.31,155.46) --
	(168.83,155.23) --
	(168.35,154.97) --
	(167.86,154.70) --
	(167.38,154.46) --
	(166.90,154.21) --
	(166.42,153.99) --
	(165.94,153.75) --
	(165.46,153.49) --
	(164.97,153.25) --
	(164.49,153.01) --
	(164.01,152.78) --
	(163.53,152.54) --
	(163.05,152.28) --
	(162.57,152.04) --
	(162.08,151.81) --
	(161.60,151.54) --
	(161.12,151.30) --
	(160.64,151.05) --
	(160.16,150.80) --
	(159.68,150.56) --
	(159.19,150.34) --
	(158.71,150.11) --
	(158.23,149.86) --
	(157.75,149.62) --
	(157.27,149.35) --
	(156.79,149.13) --
	(156.31,148.88) --
	(155.82,148.64) --
	(155.34,148.40) --
	(154.86,148.17) --
	(154.38,147.92) --
	(153.90,147.68) --
	(153.42,147.44) --
	(152.93,147.20) --
	(152.45,146.95) --
	(151.97,146.72) --
	(151.49,146.49) --
	(151.01,146.25) --
	(150.53,146.01) --
	(150.04,145.74) --
	(149.56,145.51) --
	(149.08,145.26) --
	(148.60,145.01) --
	(148.12,144.77) --
	(147.64,144.52) --
	(147.15,144.27) --
	(146.67,144.03) --
	(146.19,143.80) --
	(145.71,143.56) --
	(145.23,143.31) --
	(144.75,143.07) --
	(144.27,142.84) --
	(143.78,142.60) --
	(143.30,142.35) --
	(142.82,142.10) --
	(142.34,141.86) --
	(141.86,141.60) --
	(141.38,141.36) --
	(140.89,141.11) --
	(140.41,140.86) --
	(139.93,140.60) --
	(139.45,140.37) --
	(138.97,140.13) --
	(138.49,139.87) --
	(138.00,139.63) --
	(137.52,139.39) --
	(137.04,139.15) --
	(136.56,138.90) --
	(136.08,138.64) --
	(135.60,138.40) --
	(135.11,138.14) --
	(134.63,137.89) --
	(134.15,137.63) --
	(133.67,137.37) --
	(133.19,137.13) --
	(132.71,136.89) --
	(132.23,136.64) --
	(131.74,136.39) --
	(131.26,136.14) --
	(130.78,135.89) --
	(130.30,135.62) --
	(129.82,135.37) --
	(129.34,135.12) --
	(128.85,134.85) --
	(128.37,134.62) --
	(127.89,134.35) --
	(127.41,134.11) --
	(126.93,133.84) --
	(126.45,133.57) --
	(125.96,133.32) --
	(125.48,133.09) --
	(125.00,132.84) --
	(124.52,132.60) --
	(124.04,132.34) --
	(123.56,132.10) --
	(123.08,131.83) --
	(122.59,131.58) --
	(122.11,131.33) --
	(121.63,131.07) --
	(121.15,130.84) --
	(120.67,130.59) --
	(120.19,130.33) --
	(119.70,130.07) --
	(119.22,129.83) --
	(118.74,129.57) --
	(118.26,129.31) --
	(117.78,129.06) --
	(117.30,128.79) --
	(116.81,128.55) --
	(116.33,128.31) --
	(115.85,128.06) --
	(115.37,127.80) --
	(114.89,127.56) --
	(114.41,127.31) --
	(113.92,127.04) --
	(113.44,126.80) --
	(112.96,126.55) --
	(112.48,126.29) --
	(112.00,126.05) --
	(111.52,125.80) --
	(111.04,125.56) --
	(110.55,125.31) --
	(110.07,125.05) --
	(109.59,124.80) --
	(109.11,124.56) --
	(108.63,124.32) --
	(108.15,124.05) --
	(107.66,123.80) --
	(107.18,123.56) --
	(106.70,123.31) --
	(106.22,123.06) --
	(105.74,122.83) --
	(105.26,122.59) --
	(104.77,122.35) --
	(104.29,122.12) --
	(103.81,121.89) --
	(103.33,121.63) --
	(102.85,121.40) --
	(102.37,121.14) --
	(101.88,120.89) --
	(101.40,120.68) --
	(100.92,120.44) --
	(100.44,120.21) --
	( 99.96,119.97) --
	( 99.48,119.74) --
	( 99.00,119.50) --
	( 98.51,119.27) --
	( 98.03,119.04) --
	( 97.55,118.81) --
	( 97.07,118.60) --
	( 96.59,118.39) --
	( 96.11,118.13) --
	( 95.62,117.91) --
	( 95.14,117.69) --
	( 94.66,117.48) --
	( 94.18,117.27) --
	( 93.70,117.05) --
	( 93.22,116.84) --
	( 92.73,116.63) --
	( 92.25,116.44) --
	( 91.77,116.26) --
	( 91.29,116.05) --
	( 90.81,115.86) --
	( 90.33,115.67) --
	( 89.84,115.48) --
	( 89.36,115.29) --
	( 88.88,115.10) --
	( 88.40,114.92) --
	( 87.92,114.74) --
	( 87.44,114.56) --
	( 86.96,114.39) --
	( 86.47,114.23) --
	( 85.99,114.08) --
	( 85.51,113.90) --
	( 85.03,113.72) --
	( 84.55,113.55) --
	( 84.07,113.38) --
	( 83.58,113.23) --
	( 83.10,113.05) --
	( 82.62,112.91) --
	( 82.14,112.75) --
	( 81.66,112.58) --
	cycle;

\path[] ( 81.66,121.02) --
	( 82.14,121.30) --
	( 82.62,121.56) --
	( 83.10,121.81) --
	( 83.58,122.10) --
	( 84.07,122.37) --
	( 84.55,122.65) --
	( 85.03,122.94) --
	( 85.51,123.24) --
	( 85.99,123.53) --
	( 86.47,123.81) --
	( 86.96,124.09) --
	( 87.44,124.38) --
	( 87.92,124.68) --
	( 88.40,124.98) --
	( 88.88,125.28) --
	( 89.36,125.59) --
	( 89.84,125.90) --
	( 90.33,126.20) --
	( 90.81,126.51) --
	( 91.29,126.81) --
	( 91.77,127.13) --
	( 92.25,127.42) --
	( 92.73,127.72) --
	( 93.22,128.04) --
	( 93.70,128.35) --
	( 94.18,128.67) --
	( 94.66,128.98) --
	( 95.14,129.29) --
	( 95.62,129.61) --
	( 96.11,129.93) --
	( 96.59,130.28) --
	( 97.07,130.57) --
	( 97.55,130.88) --
	( 98.03,131.19) --
	( 98.51,131.51) --
	( 99.00,131.82) --
	( 99.48,132.14) --
	( 99.96,132.46) --
	(100.44,132.78) --
	(100.92,133.10) --
	(101.40,133.41) --
	(101.88,133.70) --
	(102.37,134.03) --
	(102.85,134.36) --
	(103.33,134.67) --
	(103.81,135.00) --
	(104.29,135.30) --
	(104.77,135.60) --
	(105.26,135.91) --
	(105.74,136.22) --
	(106.22,136.53) --
	(106.70,136.85) --
	(107.18,137.16) --
	(107.66,137.47) --
	(108.15,137.79) --
	(108.63,138.12) --
	(109.11,138.43) --
	(109.59,138.74) --
	(110.07,139.05) --
	(110.55,139.37) --
	(111.04,139.69) --
	(111.52,139.98) --
	(112.00,140.29) --
	(112.48,140.60) --
	(112.96,140.91) --
	(113.44,141.22) --
	(113.92,141.51) --
	(114.41,141.84) --
	(114.89,142.14) --
	(115.37,142.44) --
	(115.85,142.75) --
	(116.33,143.05) --
	(116.81,143.35) --
	(117.30,143.63) --
	(117.78,143.95) --
	(118.26,144.26) --
	(118.74,144.56) --
	(119.22,144.87) --
	(119.70,145.16) --
	(120.19,145.46) --
	(120.67,145.77) --
	(121.15,146.06) --
	(121.63,146.34) --
	(122.11,146.64) --
	(122.59,146.93) --
	(123.08,147.24) --
	(123.56,147.54) --
	(124.04,147.83) --
	(124.52,148.13) --
	(125.00,148.40) --
	(125.48,148.69) --
	(125.96,148.97) --
	(126.45,149.26) --
	(126.93,149.57) --
	(127.41,149.89) --
	(127.89,150.16) --
	(128.37,150.47) --
	(128.85,150.74) --
	(129.34,151.05) --
	(129.82,151.34) --
	(130.30,151.63) --
	(130.78,151.93) --
	(131.26,152.23) --
	(131.74,152.51) --
	(132.23,152.80) --
	(132.71,153.09) --
	(133.19,153.37) --
	(133.67,153.65) --
	(134.15,153.95) --
	(134.63,154.25) --
	(135.11,154.54) --
	(135.60,154.84) --
	(136.08,155.12) --
	(136.56,155.43) --
	(137.04,155.72) --
	(137.52,156.00) --
	(138.00,156.28) --
	(138.49,156.56) --
	(138.97,156.87) --
	(139.45,157.15) --
	(139.93,157.43) --
	(140.41,157.73) --
	(140.89,158.02) --
	(141.38,158.32) --
	(141.86,158.61) --
	(142.34,158.91) --
	(142.82,159.20) --
	(143.30,159.50) --
	(143.78,159.79) --
	(144.27,160.08) --
	(144.75,160.36) --
	(145.23,160.65) --
	(145.71,160.95) --
	(146.19,161.24) --
	(146.67,161.52) --
	(147.15,161.81) --
	(147.64,162.11) --
	(148.12,162.41) --
	(148.60,162.71) --
	(149.08,163.01) --
	(149.56,163.32) --
	(150.04,163.61) --
	(150.53,163.93) --
	(151.01,164.23) --
	(151.49,164.52) --
	(151.97,164.81) --
	(152.45,165.10) --
	(152.93,165.40) --
	(153.42,165.70) --
	(153.90,166.00) --
	(154.38,166.30) --
	(154.86,166.61) --
	(155.34,166.90) --
	(155.82,167.20) --
	(156.31,167.50) --
	(156.79,167.81) --
	(157.27,168.09) --
	(157.75,168.42) --
	(158.23,168.73) --
	(158.71,169.03) --
	(159.19,169.33) --
	(159.68,169.61) --
	(160.16,169.92) --
	(160.64,170.23) --
	(161.12,170.54) --
	(161.60,170.84) --
	(162.08,171.18) --
	(162.57,171.48) --
	(163.05,171.78) --
	(163.53,172.10) --
	(164.01,172.41) --
	(164.49,172.70) --
	(164.97,173.01) --
	(165.46,173.31) --
	(165.94,173.63) --
	(166.42,173.94) --
	(166.90,174.23) --
	(167.38,174.55) --
	(167.86,174.85) --
	(168.35,175.18) --
	(168.83,175.51) --
	(169.31,175.81) --
	(169.79,176.12) --
	(170.27,176.42) --
	(170.75,176.75) --
	(171.23,177.05) --
	(171.72,177.38) --
	(172.20,177.68) --
	(172.68,177.97) --
	(173.16,178.31) --
	(173.64,178.62) --
	(174.12,178.93) --
	(174.61,179.24) --
	(175.09,179.56) --
	(175.57,179.88) --
	(176.05,180.18) --
	(176.53,180.50) --
	(177.01,180.82) --
	(177.50,181.13) --
	(177.98,181.45) --
	(178.46,181.77) --
	(178.94,182.10) --
	(179.42,182.41) --
	(179.90,182.71) --
	(180.39,183.03) --
	(180.87,183.35) --
	(181.35,183.66) --
	(181.83,183.97) --
	(182.31,184.30) --
	(182.79,184.62) --
	(183.27,184.94) --
	(183.76,185.28) --
	(184.24,185.58) --
	(184.72,185.89) --
	(185.20,186.22) --
	(185.68,186.55) --
	(186.16,186.88) --
	(186.65,187.20) --
	(187.13,187.54) --
	(187.61,187.87) --
	(188.09,188.21) --
	(188.57,188.51) --
	(189.05,188.84) --
	(189.54,189.17) --
	(190.02,189.49) --
	(190.50,189.81) --
	(190.98,190.14) --
	(191.46,190.47) --
	(191.94,190.80) --
	(192.43,191.12) --
	(192.91,191.46) --
	(193.39,191.76) --
	(193.87,192.08) --
	(194.35,192.40) --
	(194.83,192.72) --
	(195.31,193.04) --
	(195.80,193.38) --
	(196.28,193.71) --
	(196.76,194.03) --
	(197.24,194.37) --
	(197.72,194.71) --
	(198.20,195.03) --
	(198.69,195.35) --
	(199.17,195.69) --
	(199.65,196.00) --
	(200.13,196.33) --
	(200.61,196.65) --
	(201.09,197.00) --
	(201.58,197.33) --
	(202.06,197.66) --
	(202.54,197.98) --
	(203.02,198.30) --
	(203.50,198.63) --
	(203.98,198.95) --
	(204.46,199.29) --
	(204.95,199.60) --
	(205.43,199.94) --
	(205.91,200.26) --
	(206.39,200.57) --
	(206.87,200.94) --
	(207.35,201.27) --
	(207.84,201.61) --
	(208.32,201.94) --
	(208.80,202.27) --
	(209.28,202.59) --
	(209.76,202.92) --
	(210.24,203.24) --
	(210.73,203.56) --
	(211.21,203.89) --
	(211.69,204.20) --
	(212.17,204.53) --
	(212.65,204.85) --
	(213.13,205.17) --
	(213.62,205.50) --
	(214.10,205.85) --
	(214.58,206.17) --
	(215.06,206.49) --
	(215.54,206.82) --
	(216.02,207.14) --
	(216.50,207.46) --
	(216.99,207.79) --
	(217.47,208.13) --
	(217.95,208.47) --
	(218.43,208.78) --
	(218.91,209.11) --
	(219.39,209.43) --
	(219.88,209.74) --
	(220.36,210.06) --
	(220.84,210.40) --
	(221.32,210.72) --
	(221.80,211.04) --
	(222.28,211.38) --
	(222.77,211.70) --
	(223.25,212.02) --
	(223.73,212.32) --
	(224.21,212.65) --
	(224.69,212.98) --
	(225.17,213.29) --
	(225.66,213.61) --
	(226.14,213.96) --
	(226.62,214.27) --
	(227.10,214.58) --
	(227.58,214.92) --
	(228.06,215.24) --
	(228.54,215.56) --
	(229.03,215.88) --
	(229.51,216.21) --
	(229.99,216.54) --
	(230.47,216.85) --
	(230.95,217.17) --
	(231.43,217.49) --
	(231.92,217.81) --
	(232.40,218.14) --
	(232.88,218.46) --
	(233.36,218.79) --
	(233.84,219.11) --
	(234.32,219.45) --
	(234.81,219.76) --
	(235.29,220.08) --
	(235.77,220.43) --
	(236.25,220.76) --
	(236.73,221.06) --
	(237.21,221.39) --
	(237.70,221.72) --
	(238.18,222.04) --
	(238.66,222.35) --
	(239.14,222.68) --
	(239.62,222.99) --
	(240.10,223.31) --
	(240.58,223.64) --
	(241.07,223.95) --
	(241.55,224.27) --
	(242.03,224.58) --
	(242.51,224.90) --
	(242.99,225.24) --
	(243.47,225.54) --
	(243.96,225.87) --
	(244.44,226.18) --
	(244.92,226.54) --
	(245.40,226.84) --
	(245.88,227.15) --
	(246.36,227.46) --
	(246.85,227.77) --
	(247.33,228.09) --
	(247.81,228.41) --
	(248.29,228.75) --
	(248.77,229.07) --
	(249.25,229.41) --
	(249.74,229.72) --
	(250.22,230.03) --
	(250.70,230.34) --
	(251.18,230.67) --
	(251.66,230.99) --
	(252.14,231.31) --
	(252.62,231.62) --
	(253.11,231.95) --
	(253.59,232.28) --
	(254.07,232.61) --
	(254.55,232.91) --
	(255.03,233.24) --
	(255.51,233.57) --
	(256.00,233.89) --
	(256.48,234.20) --
	(256.96,234.51) --
	(257.44,234.85) --
	(257.92,235.16) --
	(258.40,235.48) --
	(258.89,235.80) --
	(259.37,236.10) --
	(259.85,236.42) --
	(260.33,236.74) --
	(260.81,237.07) --
	(261.29,237.38) --
	(261.77,237.72) --
	(262.26,238.01) --
	(262.74,238.35) --
	(263.22,238.70) --
	(263.70,238.98) --
	(264.18,239.31) --
	(264.66,239.62) --
	(265.15,239.96) --
	(265.63,240.27) --
	(266.11,240.57) --
	(266.59,240.91) --
	(267.07,241.23) --
	(267.55,241.53) --
	(268.04,241.85) --
	(268.52,242.17) --
	(269.00,242.49) --
	(269.48,242.81) --
	(269.96,243.12) --
	(270.44,243.43) --
	(270.93,243.76) --
	(271.41,244.05) --
	(271.89,244.38) --
	(272.37,244.73) --
	(272.85,245.04) --
	(273.33,245.34) --
	(273.81,245.66) --
	(274.30,245.97) --
	(274.78,246.33) --
	(275.26,246.64) --
	(275.74,246.97) --
	(276.22,247.28) --
	(276.70,247.63) --
	(277.19,247.95) --
	(277.67,248.24) --
	(278.15,248.56) --
	(278.63,248.87) --
	(279.11,249.18) --
	(279.59,249.48) --
	(280.08,249.81) --
	(280.56,250.13) --
	(281.04,250.46) --
	(281.52,250.78) --
	(282.00,251.10) --
	(282.48,251.42) --
	(282.97,251.75) --
	(283.45,252.07) --
	(283.93,252.37) --
	(284.41,252.67) --
	(284.89,252.97) --
	(285.37,253.30) --
	(285.85,253.60) --
	(286.34,253.89) --
	(286.82,254.22) --
	(287.30,254.53) --
	(287.78,254.89) --
	(288.26,255.19) --
	(288.74,255.50) --
	(289.23,255.79) --
	(289.71,256.11) --
	(290.19,256.43) --
	(290.67,256.76) --
	(291.15,257.05) --
	(291.63,257.35) --
	(292.12,257.65) --
	(292.60,257.95) --
	(293.08,258.26) --
	(293.56,258.57) --
	(294.04,258.89) --
	(294.52,259.20) --
	(295.01,259.51) --
	(295.49,259.84) --
	(295.97,260.17) --
	(296.45,260.47) --
	(296.93,260.77) --
	(297.41,261.07) --
	(297.89,261.41) --
	(298.38,261.71) --
	(298.86,262.02) --
	(299.34,262.33) --
	(299.82,262.60) --
	(300.30,262.91) --
	(300.78,263.23) --
	(301.27,263.56) --
	(301.75,263.84) --
	(302.23,264.16) --
	(302.71,264.46) --
	(303.19,264.73) --
	(303.67,265.05) --
	(304.16,265.31) --
	(304.64,265.65) --
	(305.12,265.92) --
	(305.60,266.22) --
	(306.08,266.51) --
	(306.56,266.82) --
	(307.05,267.12) --
	(307.53,267.43) --
	(308.01,267.72) --
	(308.49,268.03) --
	(308.97,268.31) --
	(309.45,268.61) --
	(309.93,268.89) --
	(310.42,269.20) --
	(310.90,269.48) --
	(311.38,269.79) --
	(311.86,270.09) --
	(312.34,270.40) --
	(312.82,270.67) --
	(313.31,270.96) --
	(313.79,271.25) --
	(314.27,271.55) --
	(314.75,271.81) --
	(315.23,272.11) --
	(315.71,272.40) --
	(316.20,272.70) --
	(316.68,272.99) --
	(317.16,273.25) --
	(317.64,273.54) --
	(318.12,273.84) --
	(318.60,274.10) --
	(319.08,274.41) --
	(319.57,274.69) --
	(320.05,274.95) --
	(320.53,275.22) --
	(321.01,275.49) --
	(321.49,275.77) --
	(321.97,276.03) --
	(322.46,276.33) --
	(322.94,276.61) --
	(323.42,276.86) --
	(323.90,277.14) --
	(324.38,277.42) --
	(324.86,277.70) --
	(325.35,277.94) --
	(325.83,278.21) --
	(326.31,278.45) --
	(326.79,278.75) --
	(327.27,279.00) --
	(327.75,279.29) --
	(328.24,279.54) --
	(328.72,279.82) --
	(329.20,280.10) --
	(329.68,280.34) --
	(330.16,280.61) --
	(330.64,280.85) --
	(331.12,281.12) --
	(331.61,281.37) --
	(332.09,281.63) --
	(332.57,281.85) --
	(333.05,282.11) --
	(333.53,282.39) --
	(334.01,282.64) --
	(334.50,282.89) --
	(334.98,283.15) --
	(335.46,283.41) --
	(335.94,283.67) --
	(336.42,283.93) --
	(336.90,284.18) --
	(337.39,284.44) --
	(337.87,284.68) --
	(338.35,284.93) --
	(338.83,285.16) --
	(339.31,285.40) --
	(339.79,285.64) --
	(340.28,285.87) --
	(340.76,286.13) --
	(341.24,286.36) --
	(341.72,286.60) --
	(342.20,286.83) --
	(342.68,287.07) --
	(343.16,287.30) --
	(343.65,287.55) --
	(344.13,287.81) --
	(344.61,288.01) --
	(345.09,288.25) --
	(345.57,288.48) --
	(346.05,288.70) --
	(346.54,288.93) --
	(347.02,289.16) --
	(347.50,289.38) --
	(347.98,289.62) --
	(348.46,289.86) --
	(348.94,290.09) --
	(349.43,290.33) --
	(349.91,290.55) --
	(350.39,290.77) --
	(350.87,290.99) --
	(351.35,291.21) --
	(351.83,291.42) --
	(352.32,291.66) --
	(352.80,291.90) --
	(353.28,292.11) --
	(353.76,292.33) --
	(354.24,292.57) --
	(354.72,292.78) --
	(355.20,292.99) --
	(355.69,293.21) --
	(356.17,293.44) --
	(356.65,293.65) --
	(357.13,293.87) --
	(357.61,294.07) --
	(358.09,294.28) --
	(358.58,294.47) --
	(359.06,294.68) --
	(359.54,294.89) --
	(360.02,295.10) --
	(360.50,295.31) --
	(360.98,295.50) --
	(361.47,295.72) --
	(361.95,295.92) --
	(362.43,296.13) --
	(362.91,296.34) --
	(363.39,296.56) --
	(363.87,296.77) --
	(364.36,296.96) --
	(364.84,297.17) --
	(365.32,297.39) --
	(365.80,297.60) --
	(366.28,297.80) --
	(366.76,297.99) --
	(367.24,298.19) --
	(367.73,298.40) --
	(368.21,298.59) --
	(368.69,298.77) --
	(369.17,298.99) --
	(369.65,299.20) --
	(370.13,299.40) --
	(370.62,299.58) --
	(371.10,299.75) --
	(371.58,299.96) --
	(372.06,300.15) --
	(372.54,300.35) --
	(373.02,300.56) --
	(373.51,300.75) --
	(373.99,300.95) --
	(374.47,301.15) --
	(374.95,301.35) --
	(375.43,301.53) --
	(375.91,301.72) --
	(376.39,301.91) --
	(376.88,302.10) --
	(377.36,302.31) --
	(377.84,302.48) --
	(378.32,302.66) --
	(378.80,302.86) --
	(379.28,303.07) --
	(379.77,303.26) --
	(380.25,303.44) --
	(380.73,303.62) --
	(381.21,303.81) --
	(381.69,304.00) --
	(382.17,304.19) --
	(382.66,304.37) --
	(383.14,304.57) --
	(383.62,304.75) --
	(384.10,304.95) --
	(384.58,305.13) --
	(385.06,305.34) --
	(385.55,305.51) --
	(386.03,305.72) --
	(386.51,305.89) --
	(386.99,306.09) --
	(387.47,306.26) --
	(387.95,306.47) --
	(388.43,306.66) --
	(388.92,306.85) --
	(389.40,307.01) --
	(389.88,307.20) --
	(390.36,307.40) --
	(390.84,307.60) --
	(391.32,307.80) --
	(391.81,307.98) --
	(392.29,308.16) --
	(392.77,308.36) --
	(393.25,308.57) --
	(393.73,308.76) --
	(394.21,308.95) --
	(394.70,309.14) --
	(395.18,309.32) --
	(395.66,309.49) --
	(396.14,309.68) --
	(396.62,309.86) --
	(397.10,310.05) --
	(397.59,310.22) --
	(398.07,310.41) --
	(398.55,310.61) --
	(399.03,310.80) --
	(399.51,310.96) --
	(399.99,311.16) --
	(400.47,311.33) --
	(400.96,311.51) --
	(401.44,311.70) --
	(401.92,311.88) --
	(402.40,312.09) --
	(402.88,312.26) --
	(403.36,312.44) --
	(403.85,312.62) --
	(404.33,312.79) --
	(404.81,312.97) --
	(405.29,313.15) --
	(405.77,313.31) --
	(406.25,313.49) --
	(406.74,313.67) --
	(407.22,313.86) --
	(407.70,314.02) --
	(408.18,314.22) --
	(408.66,314.40) --
	(409.14,314.57) --
	(409.63,314.77) --
	(410.11,314.92) --
	(410.59,315.12) --
	(411.07,315.32) --
	(411.55,315.48) --
	(412.03,315.65) --
	(412.51,315.82) --
	(413.00,315.96) --
	(413.48,316.13) --
	(413.96,316.30) --
	(414.44,316.47) --
	(414.92,316.66) --
	(415.40,316.81) --
	(415.89,316.95) --
	(416.37,317.12) --
	(416.85,317.29) --
	(417.33,317.45) --
	(417.81,317.61) --
	(418.29,317.76) --
	(418.78,317.92) --
	(419.26,318.07) --
	(419.74,318.24) --
	(420.22,318.38) --
	(420.70,318.52) --
	(421.18,318.69) --
	(421.67,318.83) --
	(422.15,318.98) --
	(422.63,319.12) --
	(423.11,319.27) --
	(423.59,319.44) --
	(424.07,319.60) --
	(424.55,319.73) --
	(425.04,319.88) --
	(425.52,320.02) --
	(426.00,320.17) --
	(426.48,320.31) --
	(426.96,320.43) --
	(427.44,320.55) --
	(427.93,320.68) --
	(428.41,320.81) --
	(428.89,320.94) --
	(429.37,321.06) --
	(429.85,321.19) --
	(430.33,321.34) --
	(430.82,321.48) --
	(431.30,321.59) --
	(431.78,321.72) --
	(432.26,321.80) --
	(432.74,321.95) --
	(433.22,322.08) --
	(433.70,322.20) --
	(434.19,322.31) --
	(434.67,322.44) --
	(435.15,322.56) --
	(435.63,322.71) --
	(436.11,322.82) --
	(436.59,322.93) --
	(437.08,323.05) --
	(437.56,323.17) --
	(438.04,323.26) --
	(438.52,323.38) --
	(439.00,323.49) --
	(439.48,323.61) --
	(439.97,323.72) --
	(440.45,323.84) --
	(440.93,323.96) --
	(441.41,324.05) --
	(441.89,324.15) --
	(442.37,324.26) --
	(442.86,324.37) --
	(443.34,324.46) --
	(443.82,324.59) --
	(444.30,324.68) --
	(444.78,324.79) --
	(445.26,324.88) --
	(445.74,324.97) --
	(446.23,325.08) --
	(446.71,325.19) --
	(447.19,325.27) --
	(447.67,325.37) --
	(448.15,325.47) --
	(448.63,325.56) --
	(449.12,325.68) --
	(449.60,325.79) --
	(450.08,325.87) --
	(450.56,325.97) --
	(451.04,326.06) --
	(451.52,326.16) --
	(452.01,326.25) --
	(452.49,326.34) --
	(452.97,326.41) --
	(453.45,326.51) --
	(453.93,326.60) --
	(454.41,326.68) --
	(454.90,326.76) --
	(455.38,326.85) --
	(455.86,326.93) --
	(456.34,327.00) --
	(456.82,327.09) --
	(457.30,327.17) --
	(457.78,327.26) --
	(458.27,327.34) --
	(458.75,327.42) --
	(459.23,327.51) --
	(459.71,327.58) --
	(460.19,327.66) --
	(460.67,327.73) --
	(461.16,327.81) --
	(461.64,327.91) --
	(462.12,327.98) --
	(462.60,328.06) --
	(463.08,328.14) --
	(463.56,328.21) --
	(464.05,328.27) --
	(464.53,328.33) --
	(465.01,328.40) --
	(465.49,328.48) --
	(465.97,328.55) --
	(466.45,328.60) --
	(466.94,328.68) --
	(467.42,328.74) --
	(467.90,328.81) --
	(468.38,328.86) --
	(468.86,328.92) --
	(469.34,328.99) --
	(469.82,329.06) --
	(470.31,329.12) --
	(470.79,329.19) --
	(471.27,329.24) --
	(471.75,329.29) --
	(472.23,329.35) --
	(472.71,329.42) --
	(473.20,329.46) --
	(473.68,329.52) --
	(474.16,329.58) --
	(474.64,329.64) --
	(475.12,329.70) --
	(475.60,329.77) --
	(476.09,329.83) --
	(476.57,329.86) --
	(477.05,329.90) --
	(477.53,329.96) --
	(478.01,330.02) --
	(478.49,330.05) --
	(478.98,330.10) --
	(479.46,330.17) --
	(479.94,330.22) --
	(480.42,330.27) --
	(480.90,330.31) --
	(481.38,330.36) --
	(481.86,330.42) --
	(482.35,330.47) --
	(482.83,330.52) --
	(483.31,330.57) --
	(483.79,330.61) --
	(484.27,330.66) --
	(484.75,330.70) --
	(485.24,330.75) --
	(485.72,330.79) --
	(486.20,330.83) --
	(486.68,330.89) --
	(487.16,330.93) --
	(487.64,330.96) --
	(488.13,331.02) --
	(488.61,331.08) --
	(489.09,331.11) --
	(489.57,331.16) --
	(490.05,331.20) --
	(490.53,331.24) --
	(491.02,331.29) --
	(491.50,331.32) --
	(491.98,331.36) --
	(492.46,331.40) --
	(492.94,331.44) --
	(493.42,331.47) --
	(493.90,331.52) --
	(494.39,331.56) --
	(494.87,331.61) --
	(495.35,331.64) --
	(495.83,331.69) --
	(496.31,331.72) --
	(496.79,331.78) --
	(497.28,331.80) --
	(497.76,331.85) --
	(498.24,331.87) --
	(498.72,331.92) --
	(499.20,331.95) --
	(499.68,331.98) --
	(500.17,332.02) --
	(500.65,332.07) --
	(501.13,332.09) --
	(501.61,332.13) --
	(502.09,332.15) --
	(502.57,332.19) --
	(503.05,332.22) --
	(503.54,332.26) --
	(504.02,332.29) --
	(504.50,332.32) --
	(504.98,332.36) --
	(505.46,332.40) --
	(505.94,332.44) --
	(506.43,332.47) --
	(506.91,332.50) --
	(507.39,332.53) --
	(507.87,332.57) --
	(508.35,332.61) --
	(508.83,332.64) --
	(509.32,332.67) --
	(509.80,332.71) --
	(510.28,332.74) --
	(510.76,332.77) --
	(511.24,332.79) --
	(511.72,332.83) --
	(512.21,332.86) --
	(512.69,332.88) --
	(513.17,332.91) --
	(513.65,332.94) --
	(514.13,332.98) --
	(514.61,333.01) --
	(515.09,333.04) --
	(515.58,333.07) --
	(516.06,333.10) --
	(516.54,333.14) --
	(517.02,333.16) --
	(517.50,333.19) --
	(517.98,333.23) --
	(518.47,333.25) --
	(518.95,333.28) --
	(519.43,333.31) --
	(519.91,333.33) --
	(520.39,333.35) --
	(520.87,333.39) --
	(521.36,333.41) --
	(521.84,333.45) --
	(522.32,333.49) --
	(522.80,333.51) --
	(523.28,333.53) --
	(523.76,333.57) --
	(524.25,333.59) --
	(524.73,333.62) --
	(525.21,333.65) --
	(525.69,333.68) --
	(526.17,333.71) --
	(526.65,333.73) --
	(527.13,333.77) --
	(527.62,333.79) --
	(528.10,333.81) --
	(528.58,333.86) --
	(529.06,333.87) --
	(529.54,333.90) --
	(530.02,333.92) --
	(530.51,333.95) --
	(530.99,333.98) --
	(531.47,334.00) --
	(531.95,334.03) --
	(532.43,334.05) --
	(532.91,334.08) --
	(533.40,334.12) --
	(533.88,334.15) --
	(534.36,334.17) --
	(534.84,334.20);

\path[] (534.84,320.31) --
	(534.36,320.25) --
	(533.88,320.20) --
	(533.40,320.14) --
	(532.91,320.06) --
	(532.43,320.01) --
	(531.95,319.95) --
	(531.47,319.89) --
	(530.99,319.84) --
	(530.51,319.78) --
	(530.02,319.71) --
	(529.54,319.66) --
	(529.06,319.60) --
	(528.58,319.55) --
	(528.10,319.47) --
	(527.62,319.41) --
	(527.13,319.35) --
	(526.65,319.28) --
	(526.17,319.23) --
	(525.69,319.16) --
	(525.21,319.09) --
	(524.73,319.03) --
	(524.25,318.97) --
	(523.76,318.90) --
	(523.28,318.84) --
	(522.80,318.77) --
	(522.32,318.72) --
	(521.84,318.64) --
	(521.36,318.57) --
	(520.87,318.50) --
	(520.39,318.43) --
	(519.91,318.37) --
	(519.43,318.31) --
	(518.95,318.24) --
	(518.47,318.17) --
	(517.98,318.11) --
	(517.50,318.04) --
	(517.02,317.97) --
	(516.54,317.91) --
	(516.06,317.83) --
	(515.58,317.76) --
	(515.09,317.69) --
	(514.61,317.62) --
	(514.13,317.55) --
	(513.65,317.47) --
	(513.17,317.40) --
	(512.69,317.33) --
	(512.21,317.27) --
	(511.72,317.20) --
	(511.24,317.12) --
	(510.76,317.05) --
	(510.28,316.98) --
	(509.80,316.91) --
	(509.32,316.83) --
	(508.83,316.76) --
	(508.35,316.68) --
	(507.87,316.60) --
	(507.39,316.52) --
	(506.91,316.45) --
	(506.43,316.38) --
	(505.94,316.30) --
	(505.46,316.22) --
	(504.98,316.14) --
	(504.50,316.06) --
	(504.02,315.98) --
	(503.54,315.91) --
	(503.05,315.82) --
	(502.57,315.74) --
	(502.09,315.67) --
	(501.61,315.59) --
	(501.13,315.51) --
	(500.65,315.44) --
	(500.17,315.35) --
	(499.68,315.27) --
	(499.20,315.19) --
	(498.72,315.11) --
	(498.24,315.02) --
	(497.76,314.94) --
	(497.28,314.85) --
	(496.79,314.78) --
	(496.31,314.67) --
	(495.83,314.59) --
	(495.35,314.50) --
	(494.87,314.42) --
	(494.39,314.32) --
	(493.90,314.23) --
	(493.42,314.14) --
	(492.94,314.05) --
	(492.46,313.97) --
	(491.98,313.87) --
	(491.50,313.79) --
	(491.02,313.70) --
	(490.53,313.60) --
	(490.05,313.51) --
	(489.57,313.42) --
	(489.09,313.32) --
	(488.61,313.23) --
	(488.13,313.12) --
	(487.64,313.02) --
	(487.16,312.93) --
	(486.68,312.84) --
	(486.20,312.73) --
	(485.72,312.63) --
	(485.24,312.54) --
	(484.75,312.43) --
	(484.27,312.34) --
	(483.79,312.24) --
	(483.31,312.14) --
	(482.83,312.03) --
	(482.35,311.93) --
	(481.86,311.82) --
	(481.38,311.71) --
	(480.90,311.61) --
	(480.42,311.50) --
	(479.94,311.40) --
	(479.46,311.29) --
	(478.98,311.16) --
	(478.49,311.06) --
	(478.01,310.96) --
	(477.53,310.84) --
	(477.05,310.74) --
	(476.57,310.63) --
	(476.09,310.54) --
	(475.60,310.42) --
	(475.12,310.29) --
	(474.64,310.17) --
	(474.16,310.05) --
	(473.68,309.94) --
	(473.20,309.82) --
	(472.71,309.71) --
	(472.23,309.59) --
	(471.75,309.47) --
	(471.27,309.35) --
	(470.79,309.24) --
	(470.31,309.12) --
	(469.82,308.99) --
	(469.34,308.86) --
	(468.86,308.72) --
	(468.38,308.61) --
	(467.90,308.49) --
	(467.42,308.36) --
	(466.94,308.23) --
	(466.45,308.09) --
	(465.97,307.98) --
	(465.49,307.85) --
	(465.01,307.71) --
	(464.53,307.58) --
	(464.05,307.45) --
	(463.56,307.33) --
	(463.08,307.19) --
	(462.60,307.05) --
	(462.12,306.92) --
	(461.64,306.78) --
	(461.16,306.62) --
	(460.67,306.47) --
	(460.19,306.34) --
	(459.71,306.20) --
	(459.23,306.06) --
	(458.75,305.91) --
	(458.27,305.77) --
	(457.78,305.62) --
	(457.30,305.47) --
	(456.82,305.33) --
	(456.34,305.18) --
	(455.86,305.04) --
	(455.38,304.89) --
	(454.90,304.74) --
	(454.41,304.60) --
	(453.93,304.45) --
	(453.45,304.29) --
	(452.97,304.14) --
	(452.49,303.99) --
	(452.01,303.84) --
	(451.52,303.68) --
	(451.04,303.53) --
	(450.56,303.36) --
	(450.08,303.20) --
	(449.60,303.05) --
	(449.12,302.88) --
	(448.63,302.70) --
	(448.15,302.54) --
	(447.67,302.38) --
	(447.19,302.21) --
	(446.71,302.06) --
	(446.23,301.89) --
	(445.74,301.71) --
	(445.26,301.55) --
	(444.78,301.39) --
	(444.30,301.22) --
	(443.82,301.06) --
	(443.34,300.86) --
	(442.86,300.70) --
	(442.37,300.53) --
	(441.89,300.35) --
	(441.41,300.18) --
	(440.93,300.02) --
	(440.45,299.84) --
	(439.97,299.64) --
	(439.48,299.47) --
	(439.00,299.28) --
	(438.52,299.10) --
	(438.04,298.91) --
	(437.56,298.75) --
	(437.08,298.56) --
	(436.59,298.38) --
	(436.11,298.20) --
	(435.63,298.02) --
	(435.15,297.80) --
	(434.67,297.61) --
	(434.19,297.42) --
	(433.70,297.24) --
	(433.22,297.05) --
	(432.74,296.85) --
	(432.26,296.63) --
	(431.78,296.48) --
	(431.30,296.28) --
	(430.82,296.11) --
	(430.33,295.90) --
	(429.85,295.68) --
	(429.37,295.48) --
	(428.89,295.30) --
	(428.41,295.10) --
	(427.93,294.91) --
	(427.44,294.71) --
	(426.96,294.52) --
	(426.48,294.34) --
	(426.00,294.13) --
	(425.52,293.91) --
	(425.04,293.72) --
	(424.55,293.50) --
	(424.07,293.31) --
	(423.59,293.09) --
	(423.11,292.87) --
	(422.63,292.66) --
	(422.15,292.46) --
	(421.67,292.25) --
	(421.18,292.05) --
	(420.70,291.84) --
	(420.22,291.64) --
	(419.74,291.45) --
	(419.26,291.23) --
	(418.78,291.03) --
	(418.29,290.82) --
	(417.81,290.62) --
	(417.33,290.41) --
	(416.85,290.21) --
	(416.37,289.98) --
	(415.89,289.77) --
	(415.40,289.58) --
	(414.92,289.40) --
	(414.44,289.16) --
	(413.96,288.95) --
	(413.48,288.74) --
	(413.00,288.53) --
	(412.51,288.35) --
	(412.03,288.15) --
	(411.55,287.94) --
	(411.07,287.74) --
	(410.59,287.51) --
	(410.11,287.28) --
	(409.63,287.10) --
	(409.14,286.88) --
	(408.66,286.68) --
	(408.18,286.47) --
	(407.70,286.25) --
	(407.22,286.06) --
	(406.74,285.85) --
	(406.25,285.65) --
	(405.77,285.45) --
	(405.29,285.26) --
	(404.81,285.07) --
	(404.33,284.87) --
	(403.85,284.67) --
	(403.36,284.48) --
	(402.88,284.28) --
	(402.40,284.09) --
	(401.92,283.86) --
	(401.44,283.67) --
	(400.96,283.46) --
	(400.47,283.27) --
	(399.99,283.07) --
	(399.51,282.86) --
	(399.03,282.68) --
	(398.55,282.48) --
	(398.07,282.27) --
	(397.59,282.06) --
	(397.10,281.87) --
	(396.62,281.67) --
	(396.14,281.47) --
	(395.66,281.27) --
	(395.18,281.09) --
	(394.70,280.89) --
	(394.21,280.69) --
	(393.73,280.48) --
	(393.25,280.28) --
	(392.77,280.06) --
	(392.29,279.84) --
	(391.81,279.66) --
	(391.32,279.46) --
	(390.84,279.26) --
	(390.36,279.04) --
	(389.88,278.83) --
	(389.40,278.63) --
	(388.92,278.45) --
	(388.43,278.25) --
	(387.95,278.05) --
	(387.47,277.83) --
	(386.99,277.65) --
	(386.51,277.44) --
	(386.03,277.25) --
	(385.55,277.03) --
	(385.06,276.85) --
	(384.58,276.63) --
	(384.10,276.43) --
	(383.62,276.22) --
	(383.14,276.03) --
	(382.66,275.82) --
	(382.17,275.62) --
	(381.69,275.42) --
	(381.21,275.22) --
	(380.73,275.02) --
	(380.25,274.82) --
	(379.77,274.63) --
	(379.28,274.42) --
	(378.80,274.20) --
	(378.32,273.99) --
	(377.84,273.80) --
	(377.36,273.61) --
	(376.88,273.38) --
	(376.39,273.18) --
	(375.91,272.98) --
	(375.43,272.77) --
	(374.95,272.57) --
	(374.47,272.35) --
	(373.99,272.13) --
	(373.51,271.92) --
	(373.02,271.72) --
	(372.54,271.49) --
	(372.06,271.27) --
	(371.58,271.06) --
	(371.10,270.84) --
	(370.62,270.64) --
	(370.13,270.44) --
	(369.65,270.22) --
	(369.17,269.99) --
	(368.69,269.76) --
	(368.21,269.56) --
	(367.73,269.34) --
	(367.24,269.12) --
	(366.76,268.90) --
	(366.28,268.68) --
	(365.80,268.46) --
	(365.32,268.22) --
	(364.84,267.99) --
	(364.36,267.75) --
	(363.87,267.55) --
	(363.39,267.31) --
	(362.91,267.07) --
	(362.43,266.84) --
	(361.95,266.60) --
	(361.47,266.39) --
	(360.98,266.14) --
	(360.50,265.93) --
	(360.02,265.70) --
	(359.54,265.46) --
	(359.06,265.23) --
	(358.58,265.00) --
	(358.09,264.78) --
	(357.61,264.56) --
	(357.13,264.33) --
	(356.65,264.08) --
	(356.17,263.84) --
	(355.69,263.59) --
	(355.20,263.35) --
	(354.72,263.11) --
	(354.24,262.88) --
	(353.76,262.62) --
	(353.28,262.38) --
	(352.80,262.14) --
	(352.32,261.88) --
	(351.83,261.62) --
	(351.35,261.38) --
	(350.87,261.14) --
	(350.39,260.90) --
	(349.91,260.65) --
	(349.43,260.41) --
	(348.94,260.15) --
	(348.46,259.89) --
	(347.98,259.63) --
	(347.50,259.37) --
	(347.02,259.12) --
	(346.54,258.87) --
	(346.05,258.62) --
	(345.57,258.37) --
	(345.09,258.12) --
	(344.61,257.86) --
	(344.13,257.63) --
	(343.65,257.35) --
	(343.16,257.08) --
	(342.68,256.83) --
	(342.20,256.56) --
	(341.72,256.32) --
	(341.24,256.05) --
	(340.76,255.80) --
	(340.28,255.52) --
	(339.79,255.26) --
	(339.31,255.00) --
	(338.83,254.74) --
	(338.35,254.49) --
	(337.87,254.21) --
	(337.39,253.96) --
	(336.90,253.68) --
	(336.42,253.41) --
	(335.94,253.12) --
	(335.46,252.84) --
	(334.98,252.56) --
	(334.50,252.28) --
	(334.01,252.01) --
	(333.53,251.74) --
	(333.05,251.45) --
	(332.57,251.17) --
	(332.09,250.92) --
	(331.61,250.65) --
	(331.12,250.38) --
	(330.64,250.09) --
	(330.16,249.83) --
	(329.68,249.55) --
	(329.20,249.28) --
	(328.72,248.98) --
	(328.24,248.68) --
	(327.75,248.42) --
	(327.27,248.11) --
	(326.79,247.84) --
	(326.31,247.53) --
	(325.83,247.27) --
	(325.35,246.98) --
	(324.86,246.73) --
	(324.38,246.43) --
	(323.90,246.14) --
	(323.42,245.84) --
	(322.94,245.57) --
	(322.46,245.27) --
	(321.97,244.97) --
	(321.49,244.68) --
	(321.01,244.39) --
	(320.53,244.10) --
	(320.05,243.82) --
	(319.57,243.55) --
	(319.08,243.25) --
	(318.60,242.93) --
	(318.12,242.66) --
	(317.64,242.34) --
	(317.16,242.04) --
	(316.68,241.77) --
	(316.20,241.47) --
	(315.71,241.15) --
	(315.23,240.85) --
	(314.75,240.54) --
	(314.27,240.27) --
	(313.79,239.97) --
	(313.31,239.66) --
	(312.82,239.37) --
	(312.34,239.08) --
	(311.86,238.77) --
	(311.38,238.46) --
	(310.90,238.15) --
	(310.42,237.85) --
	(309.93,237.54) --
	(309.45,237.25) --
	(308.97,236.94) --
	(308.49,236.65) --
	(308.01,236.34) --
	(307.53,236.04) --
	(307.05,235.72) --
	(306.56,235.42) --
	(306.08,235.10) --
	(305.60,234.80) --
	(305.12,234.50) --
	(304.64,234.23) --
	(304.16,233.88) --
	(303.67,233.62) --
	(303.19,233.30) --
	(302.71,233.02) --
	(302.23,232.72) --
	(301.75,232.41) --
	(301.27,232.12) --
	(300.78,231.79) --
	(300.30,231.47) --
	(299.82,231.16) --
	(299.34,230.89) --
	(298.86,230.58) --
	(298.38,230.28) --
	(297.89,229.98) --
	(297.41,229.64) --
	(296.93,229.34) --
	(296.45,229.05) --
	(295.97,228.76) --
	(295.49,228.43) --
	(295.01,228.10) --
	(294.52,227.80) --
	(294.04,227.49) --
	(293.56,227.18) --
	(293.08,226.88) --
	(292.60,226.58) --
	(292.12,226.29) --
	(291.63,226.00) --
	(291.15,225.71) --
	(290.67,225.43) --
	(290.19,225.11) --
	(289.71,224.81) --
	(289.23,224.50) --
	(288.74,224.22) --
	(288.26,223.93) --
	(287.78,223.63) --
	(287.30,223.29) --
	(286.82,223.00) --
	(286.34,222.68) --
	(285.85,222.41) --
	(285.37,222.13) --
	(284.89,221.81) --
	(284.41,221.53) --
	(283.93,221.25) --
	(283.45,220.97) --
	(282.97,220.66) --
	(282.48,220.35) --
	(282.00,220.05) --
	(281.52,219.76) --
	(281.04,219.46) --
	(280.56,219.15) --
	(280.08,218.85) --
	(279.59,218.54) --
	(279.11,218.26) --
	(278.63,217.98) --
	(278.15,217.69) --
	(277.67,217.40) --
	(277.19,217.13) --
	(276.70,216.83) --
	(276.22,216.50) --
	(275.74,216.22) --
	(275.26,215.92) --
	(274.78,215.64) --
	(274.30,215.30) --
	(273.81,215.02) --
	(273.33,214.72) --
	(272.85,214.45) --
	(272.37,214.17) --
	(271.89,213.85) --
	(271.41,213.55) --
	(270.93,213.28) --
	(270.44,212.98) --
	(269.96,212.70) --
	(269.48,212.43) --
	(269.00,212.13) --
	(268.52,211.85) --
	(268.04,211.55) --
	(267.55,211.27) --
	(267.07,210.99) --
	(266.59,210.70) --
	(266.11,210.39) --
	(265.63,210.12) --
	(265.15,209.84) --
	(264.66,209.53) --
	(264.18,209.26) --
	(263.70,208.96) --
	(263.22,208.70) --
	(262.74,208.39) --
	(262.26,208.08) --
	(261.77,207.82) --
	(261.29,207.52) --
	(260.81,207.23) --
	(260.33,206.94) --
	(259.85,206.66) --
	(259.37,206.37) --
	(258.89,206.09) --
	(258.40,205.81) --
	(257.92,205.52) --
	(257.44,205.25) --
	(256.96,204.94) --
	(256.48,204.67) --
	(256.00,204.40) --
	(255.51,204.10) --
	(255.03,203.81) --
	(254.55,203.52) --
	(254.07,203.25) --
	(253.59,202.95) --
	(253.11,202.66) --
	(252.62,202.36) --
	(252.14,202.09) --
	(251.66,201.80) --
	(251.18,201.52) --
	(250.70,201.22) --
	(250.22,200.95) --
	(249.74,200.68) --
	(249.25,200.41) --
	(248.77,200.10) --
	(248.29,199.82) --
	(247.81,199.52) --
	(247.33,199.23) --
	(246.85,198.95) --
	(246.36,198.68) --
	(245.88,198.41) --
	(245.40,198.13) --
	(244.92,197.87) --
	(244.44,197.55) --
	(243.96,197.27) --
	(243.47,196.99) --
	(242.99,196.72) --
	(242.51,196.43) --
	(242.03,196.15) --
	(241.55,195.88) --
	(241.07,195.60) --
	(240.58,195.32) --
	(240.10,195.04) --
	(239.62,194.76) --
	(239.14,194.48) --
	(238.66,194.19) --
	(238.18,193.92) --
	(237.70,193.64) --
	(237.21,193.36) --
	(236.73,193.07) --
	(236.25,192.81) --
	(235.77,192.52) --
	(235.29,192.22) --
	(234.81,191.94) --
	(234.32,191.67) --
	(233.84,191.37) --
	(233.36,191.09) --
	(232.88,190.81) --
	(232.40,190.53) --
	(231.92,190.25) --
	(231.43,189.96) --
	(230.95,189.69) --
	(230.47,189.42) --
	(229.99,189.15) --
	(229.51,188.87) --
	(229.03,188.59) --
	(228.54,188.31) --
	(228.06,188.03) --
	(227.58,187.76) --
	(227.10,187.47) --
	(226.62,187.20) --
	(226.14,186.93) --
	(225.66,186.63) --
	(225.17,186.35) --
	(224.69,186.09) --
	(224.21,185.81) --
	(223.73,185.52) --
	(223.25,185.27) --
	(222.77,185.00) --
	(222.28,184.72) --
	(221.80,184.43) --
	(221.32,184.16) --
	(220.84,183.88) --
	(220.36,183.59) --
	(219.88,183.32) --
	(219.39,183.06) --
	(218.91,182.79) --
	(218.43,182.51) --
	(217.95,182.25) --
	(217.47,181.96) --
	(216.99,181.66) --
	(216.50,181.39) --
	(216.02,181.11) --
	(215.54,180.85) --
	(215.06,180.57) --
	(214.58,180.30) --
	(214.10,180.02) --
	(213.62,179.72) --
	(213.13,179.44) --
	(212.65,179.17) --
	(212.17,178.90) --
	(211.69,178.62) --
	(211.21,178.37) --
	(210.73,178.08) --
	(210.24,177.82) --
	(209.76,177.55) --
	(209.28,177.27) --
	(208.80,177.00) --
	(208.32,176.72) --
	(207.84,176.45) --
	(207.35,176.16) --
	(206.87,175.88) --
	(206.39,175.57) --
	(205.91,175.31) --
	(205.43,175.04) --
	(204.95,174.76) --
	(204.46,174.50) --
	(203.98,174.22) --
	(203.50,173.95) --
	(203.02,173.68) --
	(202.54,173.41) --
	(202.06,173.14) --
	(201.58,172.87) --
	(201.09,172.59) --
	(200.61,172.30) --
	(200.13,172.03) --
	(199.65,171.75) --
	(199.17,171.50) --
	(198.69,171.21) --
	(198.20,170.95) --
	(197.72,170.69) --
	(197.24,170.40) --
	(196.76,170.12) --
	(196.28,169.86) --
	(195.80,169.59) --
	(195.31,169.30) --
	(194.83,169.04) --
	(194.35,168.78) --
	(193.87,168.51) --
	(193.39,168.26) --
	(192.91,168.01) --
	(192.43,167.73) --
	(191.94,167.47) --
	(191.46,167.19) --
	(190.98,166.93) --
	(190.50,166.65) --
	(190.02,166.40) --
	(189.54,166.14) --
	(189.05,165.87) --
	(188.57,165.60) --
	(188.09,165.36) --
	(187.61,165.08) --
	(187.13,164.82) --
	(186.65,164.54) --
	(186.16,164.27) --
	(185.68,164.01) --
	(185.20,163.74) --
	(184.72,163.47) --
	(184.24,163.22) --
	(183.76,162.98) --
	(183.27,162.71) --
	(182.79,162.45) --
	(182.31,162.19) --
	(181.83,161.92) --
	(181.35,161.68) --
	(180.87,161.43) --
	(180.39,161.17) --
	(179.90,160.92) --
	(179.42,160.69) --
	(178.94,160.44) --
	(178.46,160.18) --
	(177.98,159.92) --
	(177.50,159.67) --
	(177.01,159.42) --
	(176.53,159.16) --
	(176.05,158.91) --
	(175.57,158.68) --
	(175.09,158.42) --
	(174.61,158.17) --
	(174.12,157.93) --
	(173.64,157.68) --
	(173.16,157.43) --
	(172.68,157.17) --
	(172.20,156.94) --
	(171.72,156.70) --
	(171.23,156.44) --
	(170.75,156.21) --
	(170.27,155.94) --
	(169.79,155.71) --
	(169.31,155.46) --
	(168.83,155.23) --
	(168.35,154.97) --
	(167.86,154.70) --
	(167.38,154.46) --
	(166.90,154.21) --
	(166.42,153.99) --
	(165.94,153.75) --
	(165.46,153.49) --
	(164.97,153.25) --
	(164.49,153.01) --
	(164.01,152.78) --
	(163.53,152.54) --
	(163.05,152.28) --
	(162.57,152.04) --
	(162.08,151.81) --
	(161.60,151.54) --
	(161.12,151.30) --
	(160.64,151.05) --
	(160.16,150.80) --
	(159.68,150.56) --
	(159.19,150.34) --
	(158.71,150.11) --
	(158.23,149.86) --
	(157.75,149.62) --
	(157.27,149.35) --
	(156.79,149.13) --
	(156.31,148.88) --
	(155.82,148.64) --
	(155.34,148.40) --
	(154.86,148.17) --
	(154.38,147.92) --
	(153.90,147.68) --
	(153.42,147.44) --
	(152.93,147.20) --
	(152.45,146.95) --
	(151.97,146.72) --
	(151.49,146.49) --
	(151.01,146.25) --
	(150.53,146.01) --
	(150.04,145.74) --
	(149.56,145.51) --
	(149.08,145.26) --
	(148.60,145.01) --
	(148.12,144.77) --
	(147.64,144.52) --
	(147.15,144.27) --
	(146.67,144.03) --
	(146.19,143.80) --
	(145.71,143.56) --
	(145.23,143.31) --
	(144.75,143.07) --
	(144.27,142.84) --
	(143.78,142.60) --
	(143.30,142.35) --
	(142.82,142.10) --
	(142.34,141.86) --
	(141.86,141.60) --
	(141.38,141.36) --
	(140.89,141.11) --
	(140.41,140.86) --
	(139.93,140.60) --
	(139.45,140.37) --
	(138.97,140.13) --
	(138.49,139.87) --
	(138.00,139.63) --
	(137.52,139.39) --
	(137.04,139.15) --
	(136.56,138.90) --
	(136.08,138.64) --
	(135.60,138.40) --
	(135.11,138.14) --
	(134.63,137.89) --
	(134.15,137.63) --
	(133.67,137.37) --
	(133.19,137.13) --
	(132.71,136.89) --
	(132.23,136.64) --
	(131.74,136.39) --
	(131.26,136.14) --
	(130.78,135.89) --
	(130.30,135.62) --
	(129.82,135.37) --
	(129.34,135.12) --
	(128.85,134.85) --
	(128.37,134.62) --
	(127.89,134.35) --
	(127.41,134.11) --
	(126.93,133.84) --
	(126.45,133.57) --
	(125.96,133.32) --
	(125.48,133.09) --
	(125.00,132.84) --
	(124.52,132.60) --
	(124.04,132.34) --
	(123.56,132.10) --
	(123.08,131.83) --
	(122.59,131.58) --
	(122.11,131.33) --
	(121.63,131.07) --
	(121.15,130.84) --
	(120.67,130.59) --
	(120.19,130.33) --
	(119.70,130.07) --
	(119.22,129.83) --
	(118.74,129.57) --
	(118.26,129.31) --
	(117.78,129.06) --
	(117.30,128.79) --
	(116.81,128.55) --
	(116.33,128.31) --
	(115.85,128.06) --
	(115.37,127.80) --
	(114.89,127.56) --
	(114.41,127.31) --
	(113.92,127.04) --
	(113.44,126.80) --
	(112.96,126.55) --
	(112.48,126.29) --
	(112.00,126.05) --
	(111.52,125.80) --
	(111.04,125.56) --
	(110.55,125.31) --
	(110.07,125.05) --
	(109.59,124.80) --
	(109.11,124.56) --
	(108.63,124.32) --
	(108.15,124.05) --
	(107.66,123.80) --
	(107.18,123.56) --
	(106.70,123.31) --
	(106.22,123.06) --
	(105.74,122.83) --
	(105.26,122.59) --
	(104.77,122.35) --
	(104.29,122.12) --
	(103.81,121.89) --
	(103.33,121.63) --
	(102.85,121.40) --
	(102.37,121.14) --
	(101.88,120.89) --
	(101.40,120.68) --
	(100.92,120.44) --
	(100.44,120.21) --
	( 99.96,119.97) --
	( 99.48,119.74) --
	( 99.00,119.50) --
	( 98.51,119.27) --
	( 98.03,119.04) --
	( 97.55,118.81) --
	( 97.07,118.60) --
	( 96.59,118.39) --
	( 96.11,118.13) --
	( 95.62,117.91) --
	( 95.14,117.69) --
	( 94.66,117.48) --
	( 94.18,117.27) --
	( 93.70,117.05) --
	( 93.22,116.84) --
	( 92.73,116.63) --
	( 92.25,116.44) --
	( 91.77,116.26) --
	( 91.29,116.05) --
	( 90.81,115.86) --
	( 90.33,115.67) --
	( 89.84,115.48) --
	( 89.36,115.29) --
	( 88.88,115.10) --
	( 88.40,114.92) --
	( 87.92,114.74) --
	( 87.44,114.56) --
	( 86.96,114.39) --
	( 86.47,114.23) --
	( 85.99,114.08) --
	( 85.51,113.90) --
	( 85.03,113.72) --
	( 84.55,113.55) --
	( 84.07,113.38) --
	( 83.58,113.23) --
	( 83.10,113.05) --
	( 82.62,112.91) --
	( 82.14,112.75) --
	( 81.66,112.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 51.71, 96.12) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 51.71,156.05) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 51.71,215.99) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 51.71,275.92) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 51.71,335.85) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 61.89, 72.32) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (158.88, 72.32) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (255.88, 72.32) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (352.88, 72.32) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (449.88, 72.32) {1.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (546.88, 72.32) {1.25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at (314.08, 56.07) {Ratio $\frac{self}{other}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at ( 17.64,221.49) {Choice $self$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.17] at (237.43, 18.85) { };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (254.27, 23.67) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (254.27, 23.67) circle (  3.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (325.11, 23.67) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (325.11, 23.67) circle (  3.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.93] at (269.94, 19.82) {Baseline};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.93] at (340.79, 19.82) {Treatment};
\end{scope}
\end{tikzpicture}


==> graphs_export/structural_estimation/plot_predictions_arithmetics.tex <==
% Created by tikzDevice version 0.12.6 on 2024-07-26 11:55:41
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 58.01,101.63) --
	(570.16,101.63);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 58.01,161.56) --
	(570.16,161.56);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 58.01,221.49) --
	(570.16,221.49);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 58.01,281.43) --
	(570.16,281.43);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 58.01,341.36) --
	(570.16,341.36);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 81.28,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 81.74,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 82.20,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 82.65,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 83.11,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 83.57,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 84.02,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 84.48,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 84.94,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 85.39,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 85.85,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 86.31,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 86.76,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 87.22,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 87.68,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 88.13,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 88.59,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 89.04,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 89.50,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 89.96,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 90.41,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 90.87,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 91.33,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 91.78,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 92.24,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 92.70,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 93.15,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 93.61,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 94.07,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 94.52,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 94.98,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 95.43,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 95.89,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 96.35,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 96.80,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 97.26,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 97.72,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 98.17,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 98.63,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 99.09,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 99.54,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (100.00,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (100.46,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (100.91,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (101.37,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (101.83,101.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (102.28,101.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (102.74,101.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (103.19,101.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (103.65,101.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (104.11,101.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (104.56,101.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (105.02,101.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (105.48,101.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (105.93,101.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (106.39,101.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (106.85,101.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (107.30,101.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (107.76,101.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (108.22,101.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (108.67,101.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (109.13,101.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (109.58,101.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (110.04,101.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (110.50,101.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (110.95,101.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (111.41,101.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (111.87,101.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (112.32,101.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (112.78,101.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (113.24,101.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (113.69,101.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (114.15,101.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (114.61,101.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (115.06,101.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (115.52,101.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (115.98,101.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (116.43,101.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (116.89,101.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (117.34,101.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (117.80,101.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (118.26,101.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (118.71,101.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (119.17,101.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (119.63,101.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (120.08,101.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (120.54,101.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (121.00,101.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (121.45,101.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (121.91,101.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (122.37,101.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (122.82,101.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (123.28,101.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (123.73,101.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (124.19,101.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (124.65,101.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (125.10,101.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (125.56,101.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (126.02,101.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (126.47,101.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (126.93,101.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (127.39,101.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (127.84,101.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (128.30,101.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (128.76,101.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (129.21,101.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (129.67,101.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (130.13,101.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (130.58,101.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (131.04,101.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (131.49,101.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (131.95,101.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (132.41,101.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (132.86,101.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (133.32,101.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (133.78,101.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (134.23,101.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (134.69,101.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (135.15,101.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (135.60,101.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (136.06,101.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (136.52,101.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (136.97,101.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (137.43,101.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (137.88,101.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (138.34,101.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (138.80,101.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (139.25,101.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (139.71,101.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (140.17,101.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (140.62,101.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (141.08,101.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (141.54,101.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (141.99,101.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (142.45,101.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (142.91,101.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (143.36,101.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (143.82,101.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (144.28,101.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (144.73,101.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (145.19,101.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (145.64,102.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (146.10,102.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (146.56,102.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (147.01,102.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (147.47,102.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (147.93,102.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (148.38,102.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (148.84,102.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (149.30,102.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (149.75,102.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (150.21,102.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (150.67,102.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (151.12,102.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (151.58,102.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (152.03,102.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (152.49,102.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (152.95,102.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (153.40,102.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (153.86,102.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (154.32,102.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (154.77,102.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (155.23,102.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (155.69,102.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (156.14,102.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (156.60,102.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (157.06,102.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (157.51,102.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (157.97,102.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (158.43,102.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (158.88,102.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (159.34,102.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (159.79,102.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (160.25,102.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (160.71,102.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (161.16,102.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (161.62,102.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (162.08,102.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (162.53,102.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (162.99,102.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (163.45,102.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (163.90,102.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (164.36,102.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (164.82,102.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (165.27,102.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (165.73,102.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (166.18,102.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (166.64,102.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (167.10,102.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (167.55,102.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (168.01,102.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (168.47,102.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (168.92,102.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (169.38,102.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (169.84,102.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (170.29,103.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (170.75,103.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (171.21,103.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (171.66,103.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (172.12,103.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (172.58,103.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (173.03,103.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (173.49,103.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (173.94,103.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (174.40,103.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (174.86,103.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (175.31,103.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (175.77,103.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (176.23,103.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (176.68,103.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (177.14,103.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (177.60,103.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (178.05,103.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (178.51,103.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (178.97,103.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (179.42,103.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (179.88,103.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (180.33,103.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (180.79,103.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (181.25,103.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (181.70,103.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (182.16,104.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (182.62,104.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (183.07,104.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (183.53,104.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (183.99,104.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (184.44,104.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (184.90,104.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (185.36,104.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (185.81,104.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (186.27,104.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (186.73,104.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (187.18,104.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (187.64,104.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (188.09,104.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (188.55,104.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (189.01,104.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (189.46,104.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (189.92,104.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (190.38,104.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (190.83,105.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (191.29,105.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (191.75,105.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (192.20,105.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (192.66,105.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (193.12,105.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (193.57,105.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (194.03,105.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (194.48,105.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (194.94,105.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (195.40,105.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (195.85,105.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (196.31,105.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (196.77,106.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (197.22,106.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (197.68,106.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (198.14,106.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (198.59,106.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (199.05,106.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (199.51,106.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (199.96,106.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (200.42,106.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (200.88,106.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (201.33,106.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (201.79,106.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (202.24,107.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (202.70,107.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (203.16,107.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (203.61,107.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (204.07,107.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (204.53,107.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (204.98,107.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (205.44,107.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (205.90,107.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (206.35,108.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (206.81,108.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (207.27,108.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (207.72,108.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (208.18,108.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (208.63,108.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (209.09,108.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (209.55,108.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (210.00,108.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (210.46,109.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (210.92,109.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (211.37,109.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (211.83,109.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (212.29,109.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (212.74,109.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (213.20,109.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (213.66,110.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (214.11,110.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (214.57,110.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (215.03,110.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (215.48,110.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (215.94,110.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (216.39,110.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (216.85,111.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (217.31,111.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (217.76,111.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (218.22,111.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (218.68,111.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (219.13,112.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (219.59,112.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (220.05,112.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (220.50,112.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (220.96,112.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (221.42,112.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (221.87,113.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (222.33,113.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (222.78,113.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (223.24,113.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (223.70,113.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (224.15,114.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (224.61,114.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (225.07,114.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (225.52,114.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (225.98,114.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (226.44,115.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (226.89,115.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (227.35,115.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (227.81,115.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (228.26,116.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (228.72,116.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (229.18,116.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (229.63,116.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (230.09,117.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (230.54,117.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (231.00,117.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (231.46,117.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (231.91,118.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (232.37,118.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (232.83,118.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (233.28,118.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (233.74,119.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (234.20,119.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (234.65,119.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (235.11,120.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (235.57,120.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (236.02,120.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (236.48,120.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (236.93,121.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (237.39,121.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (237.85,121.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (238.30,122.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (238.76,122.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (239.22,122.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (239.67,123.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (240.13,123.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (240.59,123.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (241.04,124.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (241.50,124.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (241.96,124.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (242.41,125.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (242.87,125.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (243.33,125.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (243.78,126.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (244.24,126.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (244.69,127.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (245.15,127.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (245.61,127.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (246.06,128.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (246.52,128.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (246.98,129.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (247.43,129.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (247.89,129.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (248.35,130.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (248.80,130.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (249.26,131.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (249.72,131.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (250.17,132.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (250.63,132.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (251.09,132.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (251.54,133.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (252.00,133.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (252.45,134.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (252.91,134.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (253.37,135.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (253.82,135.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (254.28,136.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (254.74,136.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (255.19,137.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (255.65,137.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (256.11,138.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (256.56,138.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (257.02,139.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (257.48,139.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (257.93,140.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (258.39,141.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (258.84,141.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (259.30,142.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (259.76,142.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (260.21,143.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (260.67,143.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (261.13,144.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (261.58,145.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (262.04,145.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (262.50,146.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (262.95,146.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (263.41,147.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (263.87,148.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (264.32,148.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (264.78,149.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (265.24,150.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (265.69,150.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (266.15,151.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (266.60,152.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (267.06,152.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (267.52,153.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (267.97,154.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (268.43,155.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (268.89,155.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (269.34,156.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (269.80,157.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (270.26,158.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (270.71,158.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (271.17,159.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (271.63,160.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (272.08,161.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (272.54,161.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (272.99,162.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (273.45,163.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (273.91,164.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (274.36,165.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (274.82,166.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (275.28,167.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (275.73,167.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (276.19,168.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (276.65,169.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (277.10,170.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (277.56,171.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (278.02,172.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (278.47,173.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (278.93,174.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (279.39,175.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (279.84,176.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (280.30,177.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (280.75,178.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (281.21,179.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (281.67,180.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (282.12,181.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (282.58,182.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (283.04,183.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (283.49,184.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (283.95,185.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (284.41,186.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (284.86,187.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (285.32,188.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (285.78,190.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (286.23,191.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (286.69,192.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (287.14,193.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (287.60,194.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (288.06,195.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (288.51,197.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (288.97,198.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (289.43,199.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (289.88,200.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (290.34,201.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (290.80,203.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (291.25,204.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (291.71,205.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (292.17,206.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (292.62,208.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (293.08,209.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (293.54,210.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (293.99,212.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (294.45,213.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (294.90,214.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (295.36,215.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (295.82,217.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (296.27,218.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (296.73,219.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (297.19,221.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (297.64,222.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (298.10,223.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (298.56,224.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (299.01,226.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (299.47,227.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (299.93,228.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (300.38,229.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (300.84,231.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (301.29,232.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (301.75,233.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (302.21,234.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (302.66,236.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (303.12,237.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (303.58,238.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (304.03,239.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (304.49,240.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (304.95,242.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (305.40,243.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (305.86,244.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (306.32,245.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (306.77,246.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (307.23,247.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (307.69,248.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (308.14,249.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (308.60,251.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (309.05,252.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (309.51,253.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (309.97,254.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (310.42,255.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (310.88,256.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (311.34,257.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (311.79,258.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (312.25,259.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (312.71,260.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (313.16,261.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (313.62,261.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (314.08,262.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (314.53,263.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (314.99,264.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (315.44,265.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (315.90,266.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (316.36,267.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (316.81,268.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (317.27,268.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (317.73,269.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (318.18,270.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (318.64,271.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (319.10,272.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (319.55,272.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (320.01,273.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (320.47,274.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (320.92,275.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (321.38,276.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (321.84,276.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (322.29,277.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (322.75,278.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (323.20,278.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (323.66,279.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (324.12,280.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (324.57,280.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (325.03,281.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (325.49,282.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (325.94,282.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (326.40,283.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (326.86,284.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (327.31,284.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (327.77,285.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (328.23,286.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (328.68,286.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (329.14,287.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (329.59,287.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (330.05,288.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (330.51,288.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (330.96,289.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (331.42,290.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (331.88,290.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (332.33,291.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (332.79,291.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (333.25,292.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (333.70,292.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (334.16,293.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (334.62,293.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (335.07,294.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (335.53,294.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (335.99,295.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (336.44,295.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (336.90,296.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (337.35,296.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (337.81,297.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (338.27,297.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (338.72,298.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (339.18,298.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (339.64,298.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (340.09,299.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (340.55,299.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (341.01,300.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (341.46,300.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (341.92,301.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (342.38,301.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (342.83,301.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (343.29,302.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (343.74,302.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (344.20,303.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (344.66,303.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (345.11,303.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (345.57,304.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (346.03,304.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (346.48,305.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (346.94,305.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (347.40,305.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (347.85,306.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (348.31,306.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (348.77,306.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (349.22,307.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (349.68,307.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (350.14,307.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (350.59,308.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (351.05,308.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (351.50,308.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (351.96,309.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (352.42,309.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (352.87,309.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (353.33,310.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (353.79,310.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (354.24,310.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (354.70,311.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (355.16,311.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (355.61,311.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (356.07,312.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (356.53,312.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (356.98,312.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (357.44,312.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (357.89,313.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (358.35,313.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (358.81,313.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (359.26,313.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (359.72,314.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (360.18,314.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (360.63,314.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (361.09,315.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (361.55,315.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (362.00,315.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (362.46,315.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (362.92,316.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (363.37,316.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (363.83,316.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (364.29,316.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (364.74,317.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (365.20,317.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (365.65,317.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (366.11,317.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (366.57,317.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (367.02,318.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (367.48,318.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (367.94,318.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (368.39,318.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (368.85,319.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (369.31,319.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (369.76,319.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (370.22,319.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (370.68,319.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (371.13,320.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (371.59,320.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (372.04,320.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (372.50,320.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (372.96,320.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (373.41,321.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (373.87,321.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (374.33,321.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (374.78,321.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (375.24,321.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (375.70,321.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (376.15,322.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (376.61,322.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (377.07,322.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (377.52,322.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (377.98,322.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (378.44,323.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (378.89,323.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (379.35,323.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (379.80,323.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (380.26,323.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (380.72,323.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (381.17,324.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (381.63,324.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (382.09,324.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (382.54,324.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (383.00,324.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (383.46,324.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (383.91,324.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (384.37,325.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (384.83,325.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (385.28,325.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (385.74,325.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (386.19,325.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (386.65,325.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (387.11,325.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (387.56,326.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (388.02,326.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (388.48,326.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (388.93,326.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (389.39,326.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (389.85,326.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (390.30,326.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (390.76,327.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (391.22,327.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (391.67,327.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (392.13,327.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (392.59,327.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (393.04,327.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (393.50,327.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (393.95,327.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (394.41,328.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (394.87,328.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (395.32,328.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (395.78,328.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (396.24,328.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (396.69,328.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (397.15,328.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (397.61,328.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (398.06,328.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (398.52,329.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (398.98,329.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (399.43,329.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (399.89,329.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (400.34,329.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (400.80,329.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (401.26,329.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (401.71,329.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (402.17,329.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (402.63,329.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (403.08,330.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (403.54,330.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (404.00,330.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (404.45,330.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (404.91,330.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (405.37,330.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (405.82,330.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (406.28,330.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (406.74,330.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (407.19,330.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (407.65,330.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (408.10,331.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (408.56,331.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (409.02,331.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (409.47,331.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (409.93,331.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (410.39,331.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (410.84,331.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (411.30,331.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (411.76,331.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (412.21,331.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (412.67,331.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (413.13,331.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (413.58,332.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (414.04,332.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (414.49,332.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (414.95,332.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (415.41,332.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (415.86,332.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (416.32,332.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (416.78,332.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (417.23,332.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (417.69,332.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (418.15,332.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (418.60,332.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (419.06,332.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (419.52,332.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (419.97,333.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (420.43,333.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (420.89,333.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (421.34,333.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (421.80,333.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (422.25,333.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (422.71,333.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (423.17,333.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (423.62,333.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (424.08,333.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (424.54,333.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (424.99,333.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (425.45,333.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (425.91,333.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (426.36,333.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (426.82,333.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (427.28,333.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (427.73,334.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (428.19,334.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (428.64,334.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (429.10,334.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (429.56,334.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (430.01,334.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (430.47,334.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (430.93,334.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (431.38,334.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (431.84,334.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (432.30,334.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (432.75,334.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (433.21,334.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (433.67,334.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (434.12,334.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (434.58,334.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (435.04,334.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (435.49,334.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (435.95,334.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (436.40,335.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (436.86,335.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (437.32,335.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (437.77,335.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (438.23,335.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (438.69,335.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (439.14,335.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (439.60,335.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (440.06,335.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (440.51,335.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (440.97,335.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (441.43,335.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (441.88,335.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (442.34,335.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (442.79,335.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (443.25,335.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (443.71,335.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (444.16,335.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (444.62,335.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (445.08,335.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (445.53,335.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (445.99,335.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (446.45,335.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (446.90,335.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (447.36,336.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (447.82,336.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (448.27,336.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (448.73,336.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (449.19,336.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (449.64,336.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (450.10,336.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (450.55,336.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (451.01,336.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (451.47,336.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (451.92,336.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (452.38,336.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (452.84,336.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (453.29,336.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (453.75,336.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (454.21,336.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (454.66,336.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (455.12,336.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (455.58,336.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (456.03,336.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (456.49,336.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (456.94,336.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (457.40,336.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (457.86,336.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (458.31,336.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (458.77,336.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (459.23,336.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (459.68,336.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (460.14,336.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (460.60,336.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (461.05,337.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (461.51,337.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (461.97,337.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (462.42,337.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (462.88,337.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (463.34,337.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (463.79,337.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (464.25,337.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (464.70,337.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (465.16,337.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (465.62,337.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (466.07,337.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (466.53,337.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (466.99,337.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (467.44,337.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (467.90,337.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (468.36,337.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (468.81,337.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (469.27,337.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (469.73,337.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (470.18,337.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (470.64,337.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (471.09,337.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (471.55,337.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (472.01,337.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (472.46,337.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (472.92,337.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (473.38,337.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (473.83,337.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (474.29,337.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (474.75,337.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (475.20,337.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (475.66,337.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (476.12,337.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (476.57,337.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (477.03,337.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (477.49,337.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (477.94,337.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (478.40,337.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (478.85,337.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (479.31,337.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (479.77,337.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (480.22,338.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (480.68,338.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (481.14,338.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (481.59,338.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (482.05,338.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (482.51,338.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (482.96,338.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (483.42,338.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (483.88,338.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (484.33,338.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (484.79,338.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (485.24,338.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (485.70,338.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (486.16,338.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (486.61,338.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (487.07,338.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (487.53,338.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (487.98,338.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (488.44,338.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (488.90,338.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (489.35,338.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (489.81,338.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (490.27,338.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (490.72,338.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (491.18,338.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (491.64,338.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (492.09,338.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (492.55,338.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (493.00,338.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (493.46,338.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (493.92,338.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (494.37,338.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (494.83,338.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (495.29,338.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (495.74,338.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (496.20,338.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (496.66,338.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (497.11,338.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (497.57,338.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (498.03,338.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (498.48,338.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (498.94,338.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (499.39,338.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (499.85,338.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (500.31,338.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (500.76,338.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (501.22,338.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (501.68,338.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (502.13,338.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (502.59,338.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (503.05,338.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (503.50,338.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (503.96,338.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (504.42,338.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (504.87,338.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (505.33,338.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (505.79,338.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (506.24,338.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (506.70,338.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (507.15,338.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (507.61,338.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (508.07,338.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (508.52,339.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (508.98,339.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (509.44,339.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (509.89,339.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (510.35,339.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (510.81,339.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (511.26,339.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (511.72,339.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (512.18,339.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (512.63,339.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (513.09,339.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (513.54,339.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (514.00,339.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (514.46,339.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (514.91,339.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (515.37,339.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (515.83,339.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (516.28,339.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (516.74,339.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (517.20,339.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (517.65,339.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (518.11,339.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (518.57,339.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (519.02,339.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (519.48,339.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (519.94,339.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (520.39,339.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (520.85,339.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (521.30,339.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (521.76,339.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (522.22,339.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (522.67,339.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (523.13,339.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (523.59,339.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (524.04,339.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (524.50,339.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (524.96,339.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (525.41,339.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (525.87,339.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (526.33,339.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (526.78,339.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (527.24,339.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (527.69,339.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (528.15,339.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (528.61,339.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (529.06,339.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (529.52,339.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (529.98,339.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (530.43,339.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (530.89,339.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (531.35,339.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (531.80,339.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (532.26,339.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (532.72,339.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (533.17,339.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (533.63,339.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (534.09,339.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (534.54,339.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (535.00,339.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (535.45,339.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (535.91,339.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (536.37,339.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (536.82,339.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (537.28,339.63) circle (  1.43);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 81.28,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 81.74,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 82.20,101.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 82.65,101.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 83.11,101.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 83.57,101.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 84.02,101.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 84.48,101.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 84.94,101.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 85.39,101.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 85.85,101.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 86.31,101.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 86.76,101.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 87.22,101.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 87.68,101.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 88.13,101.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 88.59,101.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 89.04,101.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 89.50,101.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 89.96,101.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 90.41,101.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 90.87,101.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 91.33,101.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 91.78,101.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 92.24,101.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 92.70,101.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 93.15,101.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 93.61,101.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 94.07,101.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 94.52,101.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 94.98,101.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 95.43,101.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 95.89,101.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 96.35,101.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 96.80,101.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 97.26,101.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 97.72,101.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 98.17,101.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 98.63,101.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 99.09,101.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 99.54,101.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (100.00,101.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (100.46,101.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (100.91,101.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (101.37,101.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (101.83,101.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (102.28,101.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (102.74,101.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (103.19,101.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (103.65,101.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (104.11,101.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (104.56,101.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (105.02,101.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (105.48,101.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (105.93,101.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (106.39,101.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (106.85,101.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (107.30,101.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (107.76,101.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (108.22,101.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (108.67,101.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (109.13,101.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (109.58,101.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (110.04,101.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (110.50,101.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (110.95,101.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (111.41,101.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (111.87,101.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (112.32,101.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (112.78,101.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (113.24,101.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (113.69,101.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (114.15,101.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (114.61,101.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (115.06,101.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (115.52,101.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (115.98,101.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (116.43,101.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (116.89,101.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (117.34,101.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (117.80,101.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (118.26,101.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (118.71,101.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (119.17,101.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (119.63,101.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (120.08,101.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (120.54,101.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (121.00,101.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (121.45,101.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (121.91,101.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (122.37,101.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (122.82,101.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (123.28,101.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (123.73,101.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (124.19,101.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (124.65,101.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (125.10,101.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (125.56,101.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (126.02,101.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (126.47,101.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (126.93,101.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (127.39,101.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (127.84,101.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (128.30,101.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (128.76,101.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (129.21,101.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (129.67,101.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (130.13,101.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (130.58,101.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (131.04,101.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (131.49,101.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (131.95,101.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (132.41,101.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (132.86,101.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (133.32,101.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (133.78,101.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (134.23,101.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (134.69,101.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (135.15,101.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (135.60,101.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (136.06,101.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (136.52,101.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (136.97,101.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (137.43,101.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (137.88,101.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (138.34,101.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (138.80,101.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (139.25,101.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (139.71,101.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (140.17,101.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (140.62,101.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (141.08,101.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (141.54,101.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (141.99,102.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (142.45,102.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (142.91,102.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (143.36,102.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (143.82,102.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (144.28,102.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (144.73,102.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (145.19,102.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (145.64,102.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (146.10,102.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (146.56,102.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (147.01,102.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (147.47,102.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (147.93,102.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (148.38,102.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (148.84,102.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (149.30,102.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (149.75,102.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (150.21,102.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (150.67,102.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (151.12,102.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (151.58,102.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (152.03,102.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (152.49,102.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (152.95,102.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (153.40,102.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (153.86,102.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (154.32,102.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (154.77,102.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (155.23,102.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (155.69,102.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (156.14,102.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (156.60,102.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (157.06,102.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (157.51,102.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (157.97,102.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (158.43,102.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (158.88,102.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (159.34,102.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (159.79,102.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (160.25,102.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (160.71,102.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (161.16,102.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (161.62,102.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (162.08,102.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (162.53,102.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (162.99,102.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (163.45,102.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (163.90,102.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (164.36,102.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (164.82,102.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (165.27,102.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (165.73,102.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (166.18,102.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (166.64,102.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (167.10,103.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (167.55,103.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (168.01,103.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (168.47,103.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (168.92,103.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (169.38,103.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (169.84,103.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (170.29,103.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (170.75,103.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (171.21,103.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (171.66,103.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (172.12,103.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (172.58,103.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (173.03,103.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (173.49,103.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (173.94,103.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (174.40,103.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (174.86,103.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (175.31,103.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (175.77,103.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (176.23,103.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (176.68,103.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (177.14,103.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (177.60,103.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (178.05,103.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (178.51,104.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (178.97,104.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (179.42,104.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (179.88,104.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (180.33,104.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (180.79,104.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (181.25,104.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (181.70,104.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (182.16,104.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (182.62,104.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (183.07,104.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (183.53,104.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (183.99,104.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (184.44,104.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (184.90,104.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (185.36,104.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (185.81,104.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (186.27,105.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (186.73,105.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (187.18,105.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (187.64,105.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (188.09,105.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (188.55,105.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (189.01,105.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (189.46,105.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (189.92,105.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (190.38,105.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (190.83,105.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (191.29,105.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (191.75,105.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (192.20,106.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (192.66,106.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (193.12,106.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (193.57,106.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (194.03,106.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (194.48,106.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (194.94,106.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (195.40,106.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (195.85,106.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (196.31,106.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (196.77,106.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (197.22,107.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (197.68,107.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (198.14,107.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (198.59,107.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (199.05,107.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (199.51,107.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (199.96,107.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (200.42,107.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (200.88,107.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (201.33,108.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (201.79,108.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (202.24,108.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (202.70,108.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (203.16,108.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (203.61,108.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (204.07,108.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (204.53,108.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (204.98,109.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (205.44,109.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (205.90,109.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (206.35,109.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (206.81,109.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (207.27,109.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (207.72,109.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (208.18,110.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (208.63,110.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (209.09,110.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (209.55,110.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (210.00,110.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (210.46,110.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (210.92,111.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (211.37,111.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (211.83,111.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (212.29,111.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (212.74,111.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (213.20,111.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (213.66,112.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (214.11,112.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (214.57,112.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (215.03,112.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (215.48,112.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (215.94,113.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (216.39,113.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (216.85,113.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (217.31,113.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (217.76,113.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (218.22,114.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (218.68,114.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (219.13,114.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (219.59,114.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (220.05,114.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (220.50,115.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (220.96,115.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (221.42,115.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (221.87,115.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (222.33,116.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (222.78,116.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (223.24,116.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (223.70,116.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (224.15,116.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (224.61,117.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (225.07,117.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (225.52,117.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (225.98,117.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (226.44,118.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (226.89,118.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (227.35,118.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (227.81,119.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (228.26,119.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (228.72,119.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (229.18,119.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (229.63,120.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (230.09,120.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (230.54,120.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (231.00,120.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (231.46,121.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (231.91,121.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (232.37,121.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (232.83,122.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (233.28,122.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (233.74,122.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (234.20,123.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (234.65,123.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (235.11,123.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (235.57,124.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (236.02,124.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (236.48,124.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (236.93,125.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (237.39,125.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (237.85,125.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (238.30,126.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (238.76,126.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (239.22,126.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (239.67,127.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (240.13,127.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (240.59,127.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (241.04,128.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (241.50,128.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (241.96,129.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (242.41,129.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (242.87,129.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (243.33,130.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (243.78,130.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (244.24,130.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (244.69,131.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (245.15,131.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (245.61,132.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (246.06,132.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (246.52,132.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (246.98,133.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (247.43,133.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (247.89,134.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (248.35,134.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (248.80,135.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (249.26,135.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (249.72,135.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (250.17,136.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (250.63,136.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (251.09,137.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (251.54,137.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (252.00,138.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (252.45,138.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (252.91,139.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (253.37,139.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (253.82,140.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (254.28,140.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (254.74,141.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (255.19,141.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (255.65,142.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (256.11,142.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (256.56,143.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (257.02,143.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (257.48,144.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (257.93,144.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (258.39,145.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (258.84,145.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (259.30,146.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (259.76,146.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (260.21,147.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (260.67,147.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (261.13,148.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (261.58,148.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (262.04,149.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (262.50,150.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (262.95,150.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (263.41,151.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (263.87,151.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (264.32,152.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (264.78,152.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (265.24,153.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (265.69,154.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (266.15,154.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (266.60,155.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (267.06,155.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (267.52,156.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (267.97,157.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (268.43,157.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (268.89,158.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (269.34,158.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (269.80,159.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (270.26,160.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (270.71,160.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (271.17,161.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (271.63,162.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (272.08,162.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (272.54,163.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (272.99,163.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (273.45,164.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (273.91,165.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (274.36,165.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (274.82,166.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (275.28,167.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (275.73,167.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (276.19,168.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (276.65,169.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (277.10,169.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (277.56,170.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (278.02,171.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (278.47,172.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (278.93,172.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (279.39,173.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (279.84,174.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (280.30,174.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (280.75,175.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (281.21,176.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (281.67,177.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (282.12,177.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (282.58,178.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (283.04,179.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (283.49,179.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (283.95,180.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (284.41,181.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (284.86,182.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (285.32,182.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (285.78,183.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (286.23,184.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (286.69,185.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (287.14,185.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (287.60,186.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (288.06,187.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (288.51,188.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (288.97,188.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (289.43,189.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (289.88,190.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (290.34,191.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (290.80,192.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (291.25,192.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (291.71,193.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (292.17,194.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (292.62,195.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (293.08,195.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (293.54,196.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (293.99,197.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (294.45,198.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (294.90,198.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (295.36,199.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (295.82,200.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (296.27,201.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (296.73,202.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (297.19,202.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (297.64,203.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (298.10,204.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (298.56,205.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (299.01,205.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (299.47,206.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (299.93,207.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (300.38,208.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (300.84,209.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (301.29,209.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (301.75,210.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (302.21,211.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (302.66,212.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (303.12,212.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (303.58,213.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (304.03,214.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (304.49,215.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (304.95,215.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (305.40,216.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (305.86,217.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (306.32,218.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (306.77,218.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (307.23,219.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (307.69,220.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (308.14,221.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (308.60,221.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (309.05,222.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (309.51,223.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (309.97,224.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (310.42,224.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (310.88,225.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (311.34,226.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (311.79,226.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (312.25,227.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (312.71,228.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (313.16,229.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (313.62,229.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (314.08,230.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (314.53,231.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (314.99,231.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (315.44,232.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (315.90,233.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (316.36,233.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (316.81,234.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (317.27,235.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (317.73,235.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (318.18,236.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (318.64,237.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (319.10,237.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (319.55,238.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (320.01,239.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (320.47,239.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (320.92,240.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (321.38,241.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (321.84,241.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (322.29,242.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (322.75,243.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (323.20,243.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (323.66,244.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (324.12,244.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (324.57,245.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (325.03,246.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (325.49,246.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (325.94,247.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (326.40,247.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (326.86,248.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (327.31,249.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (327.77,249.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (328.23,250.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (328.68,250.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (329.14,251.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (329.59,252.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (330.05,252.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (330.51,253.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (330.96,253.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (331.42,254.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (331.88,254.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (332.33,255.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (332.79,256.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (333.25,256.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (333.70,257.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (334.16,257.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (334.62,258.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (335.07,258.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (335.53,259.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (335.99,259.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (336.44,260.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (336.90,260.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (337.35,261.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (337.81,261.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (338.27,262.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (338.72,262.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (339.18,263.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (339.64,263.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (340.09,264.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (340.55,264.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (341.01,265.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (341.46,265.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (341.92,266.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (342.38,266.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (342.83,267.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (343.29,267.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (343.74,268.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (344.20,268.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (344.66,269.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (345.11,269.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (345.57,270.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (346.03,270.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (346.48,271.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (346.94,271.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (347.40,272.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (347.85,272.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (348.31,273.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (348.77,273.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (349.22,273.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (349.68,274.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (350.14,274.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (350.59,275.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (351.05,275.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (351.50,276.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (351.96,276.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (352.42,276.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (352.87,277.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (353.33,277.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (353.79,278.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (354.24,278.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (354.70,278.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (355.16,279.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (355.61,279.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (356.07,280.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (356.53,280.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (356.98,280.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (357.44,281.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (357.89,281.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (358.35,282.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (358.81,282.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (359.26,282.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (359.72,283.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (360.18,283.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (360.63,284.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (361.09,284.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (361.55,284.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (362.00,285.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (362.46,285.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (362.92,285.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (363.37,286.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (363.83,286.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (364.29,286.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (364.74,287.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (365.20,287.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (365.65,288.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (366.11,288.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (366.57,288.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (367.02,289.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (367.48,289.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (367.94,289.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (368.39,290.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (368.85,290.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (369.31,290.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (369.76,291.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (370.22,291.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (370.68,291.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (371.13,292.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (371.59,292.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (372.04,292.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (372.50,292.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (372.96,293.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (373.41,293.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (373.87,293.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (374.33,294.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (374.78,294.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (375.24,294.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (375.70,295.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (376.15,295.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (376.61,295.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (377.07,296.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (377.52,296.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (377.98,296.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (378.44,296.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (378.89,297.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (379.35,297.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (379.80,297.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (380.26,297.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (380.72,298.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (381.17,298.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (381.63,298.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (382.09,299.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (382.54,299.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (383.00,299.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (383.46,299.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (383.91,300.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (384.37,300.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (384.83,300.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (385.28,300.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (385.74,301.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (386.19,301.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (386.65,301.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (387.11,301.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (387.56,302.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (388.02,302.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (388.48,302.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (388.93,302.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (389.39,303.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (389.85,303.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (390.30,303.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (390.76,303.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (391.22,304.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (391.67,304.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (392.13,304.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (392.59,304.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (393.04,305.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (393.50,305.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (393.95,305.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (394.41,305.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (394.87,305.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (395.32,306.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (395.78,306.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (396.24,306.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (396.69,306.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (397.15,307.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (397.61,307.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (398.06,307.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (398.52,307.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (398.98,307.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (399.43,308.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (399.89,308.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (400.34,308.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (400.80,308.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (401.26,308.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (401.71,309.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (402.17,309.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (402.63,309.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (403.08,309.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (403.54,309.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (404.00,310.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (404.45,310.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (404.91,310.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (405.37,310.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (405.82,310.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (406.28,310.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (406.74,311.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (407.19,311.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (407.65,311.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (408.10,311.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (408.56,311.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (409.02,312.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (409.47,312.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (409.93,312.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (410.39,312.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (410.84,312.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (411.30,312.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (411.76,313.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (412.21,313.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (412.67,313.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (413.13,313.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (413.58,313.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (414.04,313.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (414.49,314.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (414.95,314.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (415.41,314.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (415.86,314.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (416.32,314.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (416.78,314.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (417.23,315.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (417.69,315.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (418.15,315.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (418.60,315.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (419.06,315.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (419.52,315.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (419.97,315.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (420.43,316.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (420.89,316.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (421.34,316.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (421.80,316.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (422.25,316.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (422.71,316.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (423.17,316.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (423.62,317.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (424.08,317.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (424.54,317.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (424.99,317.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (425.45,317.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (425.91,317.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (426.36,317.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (426.82,318.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (427.28,318.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (427.73,318.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (428.19,318.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (428.64,318.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (429.10,318.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (429.56,318.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (430.01,318.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (430.47,319.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (430.93,319.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (431.38,319.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (431.84,319.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (432.30,319.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (432.75,319.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (433.21,319.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (433.67,319.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (434.12,320.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (434.58,320.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (435.04,320.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (435.49,320.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (435.95,320.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (436.40,320.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (436.86,320.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (437.32,320.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (437.77,320.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (438.23,321.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (438.69,321.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (439.14,321.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (439.60,321.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (440.06,321.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (440.51,321.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (440.97,321.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (441.43,321.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (441.88,321.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (442.34,322.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (442.79,322.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (443.25,322.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (443.71,322.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (444.16,322.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (444.62,322.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (445.08,322.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (445.53,322.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (445.99,322.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (446.45,322.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (446.90,323.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (447.36,323.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (447.82,323.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (448.27,323.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (448.73,323.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (449.19,323.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (449.64,323.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (450.10,323.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (450.55,323.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (451.01,323.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (451.47,323.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (451.92,324.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (452.38,324.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (452.84,324.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (453.29,324.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (453.75,324.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (454.21,324.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (454.66,324.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (455.12,324.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (455.58,324.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (456.03,324.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (456.49,324.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (456.94,325.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (457.40,325.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (457.86,325.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (458.31,325.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (458.77,325.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (459.23,325.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (459.68,325.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (460.14,325.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (460.60,325.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (461.05,325.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (461.51,325.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (461.97,325.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (462.42,325.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (462.88,326.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (463.34,326.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (463.79,326.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (464.25,326.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (464.70,326.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (465.16,326.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (465.62,326.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (466.07,326.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (466.53,326.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (466.99,326.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (467.44,326.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (467.90,326.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (468.36,326.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (468.81,326.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (469.27,327.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (469.73,327.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (470.18,327.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (470.64,327.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (471.09,327.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (471.55,327.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (472.01,327.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (472.46,327.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (472.92,327.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (473.38,327.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (473.83,327.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (474.29,327.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (474.75,327.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (475.20,327.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (475.66,327.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (476.12,328.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (476.57,328.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (477.03,328.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (477.49,328.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (477.94,328.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (478.40,328.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (478.85,328.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (479.31,328.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (479.77,328.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (480.22,328.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (480.68,328.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (481.14,328.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (481.59,328.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (482.05,328.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (482.51,328.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (482.96,328.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (483.42,328.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (483.88,329.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (484.33,329.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (484.79,329.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (485.24,329.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (485.70,329.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (486.16,329.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (486.61,329.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (487.07,329.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (487.53,329.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (487.98,329.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (488.44,329.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (488.90,329.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (489.35,329.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (489.81,329.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (490.27,329.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (490.72,329.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (491.18,329.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (491.64,329.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (492.09,329.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (492.55,330.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (493.00,330.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (493.46,330.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (493.92,330.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (494.37,330.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (494.83,330.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (495.29,330.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (495.74,330.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (496.20,330.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (496.66,330.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (497.11,330.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (497.57,330.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (498.03,330.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (498.48,330.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (498.94,330.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (499.39,330.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (499.85,330.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (500.31,330.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (500.76,330.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (501.22,330.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (501.68,330.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (502.13,330.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (502.59,331.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (503.05,331.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (503.50,331.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (503.96,331.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (504.42,331.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (504.87,331.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (505.33,331.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (505.79,331.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (506.24,331.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (506.70,331.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (507.15,331.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (507.61,331.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (508.07,331.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (508.52,331.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (508.98,331.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (509.44,331.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (509.89,331.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (510.35,331.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (510.81,331.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (511.26,331.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (511.72,331.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (512.18,331.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (512.63,331.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (513.09,331.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (513.54,331.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (514.00,332.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (514.46,332.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (514.91,332.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (515.37,332.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (515.83,332.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (516.28,332.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (516.74,332.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (517.20,332.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (517.65,332.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (518.11,332.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (518.57,332.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (519.02,332.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (519.48,332.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (519.94,332.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (520.39,332.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (520.85,332.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (521.30,332.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (521.76,332.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (522.22,332.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (522.67,332.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (523.13,332.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (523.59,332.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (524.04,332.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (524.50,332.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (524.96,332.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (525.41,332.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (525.87,332.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (526.33,332.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (526.78,332.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (527.24,332.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (527.69,333.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (528.15,333.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (528.61,333.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (529.06,333.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (529.52,333.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (529.98,333.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (530.43,333.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (530.89,333.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (531.35,333.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (531.80,333.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (532.26,333.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (532.72,333.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (533.17,333.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (533.63,333.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (534.09,333.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (534.54,333.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (535.00,333.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (535.45,333.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (535.91,333.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (536.37,333.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (536.82,333.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (537.28,333.61) circle (  1.43);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 81.28,102.02) circle (  3.57);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 81.28,102.02) circle (  3.57);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (110.08,102.42) circle (  3.57);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (110.08,102.50) circle (  3.57);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (143.68,102.90) circle (  3.57);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (143.68,102.58) circle (  3.57);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (177.28,103.22) circle (  3.57);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (177.28,103.46) circle (  3.57);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (215.68,105.38) circle (  3.57);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (215.68,105.30) circle (  3.57);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (263.68,115.77) circle (  3.57);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (263.68,127.68) circle (  3.57);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (316.48,313.87) circle (  3.57);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (316.48,251.78) circle (  3.57);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (378.88,328.90) circle (  3.57);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (378.88,308.44) circle (  3.57);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (450.88,334.97) circle (  3.57);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (450.88,322.34) circle (  3.57);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (537.28,337.29) circle (  3.57);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (537.28,331.13) circle (  3.57);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.15] ( 81.28,101.63) --
	( 81.74,101.63) --
	( 82.20,101.63) --
	( 82.65,101.63) --
	( 83.11,101.63) --
	( 83.57,101.63) --
	( 84.02,101.63) --
	( 84.48,101.63) --
	( 84.94,101.63) --
	( 85.39,101.63) --
	( 85.85,101.63) --
	( 86.31,101.63) --
	( 86.76,101.63) --
	( 87.22,101.63) --
	( 87.68,101.63) --
	( 88.13,101.63) --
	( 88.59,101.63) --
	( 89.04,101.63) --
	( 89.50,101.63) --
	( 89.96,101.63) --
	( 90.41,101.63) --
	( 90.87,101.63) --
	( 91.33,101.63) --
	( 91.78,101.63) --
	( 92.24,101.64) --
	( 92.70,101.64) --
	( 93.15,101.64) --
	( 93.61,101.64) --
	( 94.07,101.64) --
	( 94.52,101.64) --
	( 94.98,101.64) --
	( 95.43,101.64) --
	( 95.89,101.64) --
	( 96.35,101.64) --
	( 96.80,101.64) --
	( 97.26,101.64) --
	( 97.72,101.65) --
	( 98.17,101.65) --
	( 98.63,101.65) --
	( 99.09,101.65) --
	( 99.54,101.65) --
	(100.00,101.65) --
	(100.46,101.65) --
	(100.91,101.66) --
	(101.37,101.66) --
	(101.83,101.66) --
	(102.28,101.66) --
	(102.74,101.66) --
	(103.19,101.66) --
	(103.65,101.67) --
	(104.11,101.67) --
	(104.56,101.67) --
	(105.02,101.67) --
	(105.48,101.67) --
	(105.93,101.68) --
	(106.39,101.68) --
	(106.85,101.68) --
	(107.30,101.68) --
	(107.76,101.69) --
	(108.22,101.69) --
	(108.67,101.69) --
	(109.13,101.70) --
	(109.58,101.70) --
	(110.04,101.70) --
	(110.50,101.71) --
	(110.95,101.71) --
	(111.41,101.71) --
	(111.87,101.72) --
	(112.32,101.72) --
	(112.78,101.72) --
	(113.24,101.73) --
	(113.69,101.73) --
	(114.15,101.74) --
	(114.61,101.74) --
	(115.06,101.74) --
	(115.52,101.75) --
	(115.98,101.75) --
	(116.43,101.76) --
	(116.89,101.76) --
	(117.34,101.77) --
	(117.80,101.77) --
	(118.26,101.78) --
	(118.71,101.79) --
	(119.17,101.79) --
	(119.63,101.80) --
	(120.08,101.80) --
	(120.54,101.81) --
	(121.00,101.82) --
	(121.45,101.82) --
	(121.91,101.83) --
	(122.37,101.84) --
	(122.82,101.84) --
	(123.28,101.85) --
	(123.73,101.86) --
	(124.19,101.87) --
	(124.65,101.87) --
	(125.10,101.88) --
	(125.56,101.89) --
	(126.02,101.90) --
	(126.47,101.91) --
	(126.93,101.92) --
	(127.39,101.93) --
	(127.84,101.94) --
	(128.30,101.95) --
	(128.76,101.96) --
	(129.21,101.97) --
	(129.67,101.98) --
	(130.13,101.99) --
	(130.58,102.00) --
	(131.04,102.01) --
	(131.49,102.02) --
	(131.95,102.03) --
	(132.41,102.04) --
	(132.86,102.06) --
	(133.32,102.07) --
	(133.78,102.08) --
	(134.23,102.10) --
	(134.69,102.11) --
	(135.15,102.12) --
	(135.60,102.14) --
	(136.06,102.15) --
	(136.52,102.16) --
	(136.97,102.18) --
	(137.43,102.19) --
	(137.88,102.21) --
	(138.34,102.22) --
	(138.80,102.24) --
	(139.25,102.26) --
	(139.71,102.27) --
	(140.17,102.29) --
	(140.62,102.31) --
	(141.08,102.33) --
	(141.54,102.35) --
	(141.99,102.36) --
	(142.45,102.38) --
	(142.91,102.40) --
	(143.36,102.42) --
	(143.82,102.44) --
	(144.28,102.46) --
	(144.73,102.48) --
	(145.19,102.51) --
	(145.64,102.53) --
	(146.10,102.55) --
	(146.56,102.57) --
	(147.01,102.59) --
	(147.47,102.62) --
	(147.93,102.64) --
	(148.38,102.66) --
	(148.84,102.69) --
	(149.30,102.72) --
	(149.75,102.74) --
	(150.21,102.77) --
	(150.67,102.80) --
	(151.12,102.82) --
	(151.58,102.85) --
	(152.03,102.88) --
	(152.49,102.91) --
	(152.95,102.94) --
	(153.40,102.97) --
	(153.86,103.00) --
	(154.32,103.03) --
	(154.77,103.06) --
	(155.23,103.10) --
	(155.69,103.13) --
	(156.14,103.16) --
	(156.60,103.20) --
	(157.06,103.23) --
	(157.51,103.26) --
	(157.97,103.30) --
	(158.43,103.34) --
	(158.88,103.38) --
	(159.34,103.41) --
	(159.79,103.45) --
	(160.25,103.49) --
	(160.71,103.53) --
	(161.16,103.57) --
	(161.62,103.61) --
	(162.08,103.66) --
	(162.53,103.70) --
	(162.99,103.75) --
	(163.45,103.79) --
	(163.90,103.84) --
	(164.36,103.88) --
	(164.82,103.93) --
	(165.27,103.97) --
	(165.73,104.02) --
	(166.18,104.07) --
	(166.64,104.12) --
	(167.10,104.18) --
	(167.55,104.23) --
	(168.01,104.28) --
	(168.47,104.34) --
	(168.92,104.39) --
	(169.38,104.44) --
	(169.84,104.51) --
	(170.29,104.56) --
	(170.75,104.62) --
	(171.21,104.68) --
	(171.66,104.74) --
	(172.12,104.80) --
	(172.58,104.86) --
	(173.03,104.92) --
	(173.49,104.99) --
	(173.94,105.06) --
	(174.40,105.12) --
	(174.86,105.19) --
	(175.31,105.26) --
	(175.77,105.33) --
	(176.23,105.40) --
	(176.68,105.47) --
	(177.14,105.54) --
	(177.60,105.62) --
	(178.05,105.70) --
	(178.51,105.78) --
	(178.97,105.85) --
	(179.42,105.93) --
	(179.88,106.01) --
	(180.33,106.09) --
	(180.79,106.18) --
	(181.25,106.27) --
	(181.70,106.35) --
	(182.16,106.44) --
	(182.62,106.53) --
	(183.07,106.62) --
	(183.53,106.71) --
	(183.99,106.80) --
	(184.44,106.90) --
	(184.90,107.00) --
	(185.36,107.10) --
	(185.81,107.20) --
	(186.27,107.30) --
	(186.73,107.40) --
	(187.18,107.50) --
	(187.64,107.61) --
	(188.09,107.71) --
	(188.55,107.82) --
	(189.01,107.94) --
	(189.46,108.05) --
	(189.92,108.17) --
	(190.38,108.28) --
	(190.83,108.40) --
	(191.29,108.52) --
	(191.75,108.65) --
	(192.20,108.76) --
	(192.66,108.89) --
	(193.12,109.02) --
	(193.57,109.14) --
	(194.03,109.28) --
	(194.48,109.42) --
	(194.94,109.55) --
	(195.40,109.68) --
	(195.85,109.82) --
	(196.31,109.96) --
	(196.77,110.11) --
	(197.22,110.25) --
	(197.68,110.40) --
	(198.14,110.55) --
	(198.59,110.71) --
	(199.05,110.86) --
	(199.51,111.01) --
	(199.96,111.16) --
	(200.42,111.33) --
	(200.88,111.50) --
	(201.33,111.66) --
	(201.79,111.83) --
	(202.24,111.99) --
	(202.70,112.18) --
	(203.16,112.36) --
	(203.61,112.54) --
	(204.07,112.71) --
	(204.53,112.89) --
	(204.98,113.08) --
	(205.44,113.27) --
	(205.90,113.45) --
	(206.35,113.65) --
	(206.81,113.85) --
	(207.27,114.05) --
	(207.72,114.25) --
	(208.18,114.46) --
	(208.63,114.67) --
	(209.09,114.88) --
	(209.55,115.09) --
	(210.00,115.31) --
	(210.46,115.53) --
	(210.92,115.75) --
	(211.37,115.97) --
	(211.83,116.20) --
	(212.29,116.43) --
	(212.74,116.65) --
	(213.20,116.89) --
	(213.66,117.14) --
	(214.11,117.38) --
	(214.57,117.63) --
	(215.03,117.86) --
	(215.48,118.12) --
	(215.94,118.37) --
	(216.39,118.62) --
	(216.85,118.88) --
	(217.31,119.15) --
	(217.76,119.42) --
	(218.22,119.70) --
	(218.68,119.97) --
	(219.13,120.25) --
	(219.59,120.54) --
	(220.05,120.82) --
	(220.50,121.13) --
	(220.96,121.42) --
	(221.42,121.72) --
	(221.87,122.02) --
	(222.33,122.32) --
	(222.78,122.63) --
	(223.24,122.95) --
	(223.70,123.26) --
	(224.15,123.58) --
	(224.61,123.90) --
	(225.07,124.23) --
	(225.52,124.55) --
	(225.98,124.89) --
	(226.44,125.23) --
	(226.89,125.57) --
	(227.35,125.92) --
	(227.81,126.27) --
	(228.26,126.63) --
	(228.72,126.99) --
	(229.18,127.35) --
	(229.63,127.72) --
	(230.09,128.08) --
	(230.54,128.46) --
	(231.00,128.85) --
	(231.46,129.22) --
	(231.91,129.58) --
	(232.37,129.97) --
	(232.83,130.37) --
	(233.28,130.79) --
	(233.74,131.19) --
	(234.20,131.59) --
	(234.65,132.00) --
	(235.11,132.41) --
	(235.57,132.84) --
	(236.02,133.27) --
	(236.48,133.70) --
	(236.93,134.14) --
	(237.39,134.59) --
	(237.85,135.02) --
	(238.30,135.47) --
	(238.76,135.93) --
	(239.22,136.38) --
	(239.67,136.86) --
	(240.13,137.32) --
	(240.59,137.79) --
	(241.04,138.26) --
	(241.50,138.75) --
	(241.96,139.25) --
	(242.41,139.74) --
	(242.87,140.25) --
	(243.33,140.75) --
	(243.78,141.26) --
	(244.24,141.79) --
	(244.69,142.30) --
	(245.15,142.82) --
	(245.61,143.36) --
	(246.06,143.89) --
	(246.52,144.44) --
	(246.98,144.99) --
	(247.43,145.54) --
	(247.89,146.10) --
	(248.35,146.66) --
	(248.80,147.24) --
	(249.26,147.82) --
	(249.72,148.40) --
	(250.17,148.97) --
	(250.63,149.58) --
	(251.09,150.20) --
	(251.54,150.78) --
	(252.00,151.40) --
	(252.45,152.01) --
	(252.91,152.62) --
	(253.37,153.27) --
	(253.82,153.89) --
	(254.28,154.51) --
	(254.74,155.19) --
	(255.19,155.83) --
	(255.65,156.48) --
	(256.11,157.12) --
	(256.56,157.79) --
	(257.02,158.47) --
	(257.48,159.13) --
	(257.93,159.83) --
	(258.39,160.51) --
	(258.84,161.23) --
	(259.30,161.95) --
	(259.76,162.68) --
	(260.21,163.39) --
	(260.67,164.12) --
	(261.13,164.85) --
	(261.58,165.61) --
	(262.04,166.35) --
	(262.50,167.13) --
	(262.95,167.88) --
	(263.41,168.63) --
	(263.87,169.41) --
	(264.32,170.18) --
	(264.78,171.00) --
	(265.24,171.76) --
	(265.69,172.58) --
	(266.15,173.39) --
	(266.60,174.23) --
	(267.06,175.04) --
	(267.52,175.88) --
	(267.97,176.68) --
	(268.43,177.51) --
	(268.89,178.36) --
	(269.34,179.21) --
	(269.80,180.06) --
	(270.26,180.93) --
	(270.71,181.81) --
	(271.17,182.67) --
	(271.63,183.57) --
	(272.08,184.41) --
	(272.54,185.34) --
	(272.99,186.23) --
	(273.45,187.18) --
	(273.91,188.08) --
	(274.36,189.01) --
	(274.82,189.92) --
	(275.28,190.84) --
	(275.73,191.80) --
	(276.19,192.84) --
	(276.65,193.83) --
	(277.10,194.76) --
	(277.56,195.73) --
	(278.02,196.73) --
	(278.47,197.71) --
	(278.93,198.73) --
	(279.39,199.75) --
	(279.84,200.76) --
	(280.30,201.78) --
	(280.75,202.75) --
	(281.21,203.78) --
	(281.67,204.80) --
	(282.12,205.84) --
	(282.58,206.91) --
	(283.04,207.95) --
	(283.49,209.02) --
	(283.95,210.08) --
	(284.41,211.11) --
	(284.86,212.23) --
	(285.32,213.30) --
	(285.78,214.42) --
	(286.23,215.49) --
	(286.69,216.57) --
	(287.14,217.64) --
	(287.60,218.75) --
	(288.06,219.83) --
	(288.51,220.94) --
	(288.97,222.00) --
	(289.43,223.06) --
	(289.88,224.16) --
	(290.34,225.24) --
	(290.80,226.34) --
	(291.25,227.46) --
	(291.71,228.59) --
	(292.17,229.66) --
	(292.62,230.75) --
	(293.08,231.88) --
	(293.54,232.97) --
	(293.99,234.09) --
	(294.45,235.24) --
	(294.90,236.42) --
	(295.36,237.56) --
	(295.82,238.73) --
	(296.27,239.92) --
	(296.73,241.03) --
	(297.19,242.26) --
	(297.64,243.47) --
	(298.10,244.70) --
	(298.56,245.95) --
	(299.01,247.27) --
	(299.47,248.52) --
	(299.93,249.88) --
	(300.38,251.19) --
	(300.84,252.47) --
	(301.29,253.86) --
	(301.75,255.22) --
	(302.21,256.54) --
	(302.66,257.86) --
	(303.12,259.23) --
	(303.58,260.54) --
	(304.03,261.84) --
	(304.49,263.11) --
	(304.95,264.34) --
	(305.40,265.60) --
	(305.86,266.80) --
	(306.32,268.03) --
	(306.77,269.25) --
	(307.23,270.39) --
	(307.69,271.54) --
	(308.14,272.66) --
	(308.60,273.76) --
	(309.05,274.85) --
	(309.51,275.93) --
	(309.97,276.98) --
	(310.42,278.00) --
	(310.88,279.03) --
	(311.34,280.02) --
	(311.79,280.95) --
	(312.25,281.89) --
	(312.71,282.81) --
	(313.16,283.72) --
	(313.62,284.58) --
	(314.08,285.44) --
	(314.53,286.28) --
	(314.99,287.10) --
	(315.44,287.92) --
	(315.90,288.71) --
	(316.36,289.49) --
	(316.81,290.26) --
	(317.27,291.03) --
	(317.73,291.75) --
	(318.18,292.50) --
	(318.64,293.22) --
	(319.10,293.89) --
	(319.55,294.58) --
	(320.01,295.24) --
	(320.47,295.88) --
	(320.92,296.53) --
	(321.38,297.17) --
	(321.84,297.78) --
	(322.29,298.39) --
	(322.75,298.99) --
	(323.20,299.59) --
	(323.66,300.19) --
	(324.12,300.75) --
	(324.57,301.33) --
	(325.03,301.90) --
	(325.49,302.42) --
	(325.94,302.98) --
	(326.40,303.55) --
	(326.86,304.07) --
	(327.31,304.61) --
	(327.77,305.14) --
	(328.23,305.65) --
	(328.68,306.14) --
	(329.14,306.62) --
	(329.59,307.13) --
	(330.05,307.59) --
	(330.51,308.07) --
	(330.96,308.49) --
	(331.42,308.97) --
	(331.88,309.41) --
	(332.33,309.88) --
	(332.79,310.27) --
	(333.25,310.72) --
	(333.70,311.16) --
	(334.16,311.58) --
	(334.62,311.99) --
	(335.07,312.39) --
	(335.53,312.80) --
	(335.99,313.19) --
	(336.44,313.59) --
	(336.90,313.98) --
	(337.35,314.32) --
	(337.81,314.72) --
	(338.27,315.08) --
	(338.72,315.43) --
	(339.18,315.79) --
	(339.64,316.15) --
	(340.09,316.48) --
	(340.55,316.84) --
	(341.01,317.18) --
	(341.46,317.52) --
	(341.92,317.84) --
	(342.38,318.16) --
	(342.83,318.49) --
	(343.29,318.77) --
	(343.74,319.11) --
	(344.20,319.41) --
	(344.66,319.71) --
	(345.11,319.99) --
	(345.57,320.32) --
	(346.03,320.62) --
	(346.48,320.89) --
	(346.94,321.16) --
	(347.40,321.44) --
	(347.85,321.71) --
	(348.31,321.98) --
	(348.77,322.23) --
	(349.22,322.51) --
	(349.68,322.76) --
	(350.14,323.02) --
	(350.59,323.29) --
	(351.05,323.53) --
	(351.50,323.76) --
	(351.96,323.99) --
	(352.42,324.24) --
	(352.87,324.46) --
	(353.33,324.69) --
	(353.79,324.91) --
	(354.24,325.12) --
	(354.70,325.35) --
	(355.16,325.58) --
	(355.61,325.81) --
	(356.07,326.02) --
	(356.53,326.22) --
	(356.98,326.43) --
	(357.44,326.64) --
	(357.89,326.84) --
	(358.35,327.02) --
	(358.81,327.21) --
	(359.26,327.39) --
	(359.72,327.59) --
	(360.18,327.77) --
	(360.63,327.95) --
	(361.09,328.12) --
	(361.55,328.29) --
	(362.00,328.46) --
	(362.46,328.62) --
	(362.92,328.79) --
	(363.37,328.98) --
	(363.83,329.14) --
	(364.29,329.29) --
	(364.74,329.46) --
	(365.20,329.61) --
	(365.65,329.75) --
	(366.11,329.92) --
	(366.57,330.06) --
	(367.02,330.21) --
	(367.48,330.36) --
	(367.94,330.50) --
	(368.39,330.63) --
	(368.85,330.79) --
	(369.31,330.92) --
	(369.76,331.04) --
	(370.22,331.17) --
	(370.68,331.31) --
	(371.13,331.43) --
	(371.59,331.54) --
	(372.04,331.68) --
	(372.50,331.81) --
	(372.96,331.93) --
	(373.41,332.05) --
	(373.87,332.17) --
	(374.33,332.30) --
	(374.78,332.42) --
	(375.24,332.52) --
	(375.70,332.63) --
	(376.15,332.73) --
	(376.61,332.84) --
	(377.07,332.96) --
	(377.52,333.05) --
	(377.98,333.15) --
	(378.44,333.26) --
	(378.89,333.36) --
	(379.35,333.46) --
	(379.80,333.54) --
	(380.26,333.64) --
	(380.72,333.73) --
	(381.17,333.84) --
	(381.63,333.93) --
	(382.09,334.04) --
	(382.54,334.10) --
	(383.00,334.20) --
	(383.46,334.28) --
	(383.91,334.37) --
	(384.37,334.45) --
	(384.83,334.52) --
	(385.28,334.60) --
	(385.74,334.68) --
	(386.19,334.75) --
	(386.65,334.83) --
	(387.11,334.91) --
	(387.56,334.99) --
	(388.02,335.06) --
	(388.48,335.13) --
	(388.93,335.20) --
	(389.39,335.28) --
	(389.85,335.34) --
	(390.30,335.40) --
	(390.76,335.47) --
	(391.22,335.54) --
	(391.67,335.60) --
	(392.13,335.67) --
	(392.59,335.74) --
	(393.04,335.81) --
	(393.50,335.87) --
	(393.95,335.94) --
	(394.41,336.00) --
	(394.87,336.05) --
	(395.32,336.12) --
	(395.78,336.17) --
	(396.24,336.23) --
	(396.69,336.28) --
	(397.15,336.33) --
	(397.61,336.39) --
	(398.06,336.45) --
	(398.52,336.49) --
	(398.98,336.55) --
	(399.43,336.60) --
	(399.89,336.66) --
	(400.34,336.71) --
	(400.80,336.76) --
	(401.26,336.82) --
	(401.71,336.86) --
	(402.17,336.90) --
	(402.63,336.95) --
	(403.08,337.00) --
	(403.54,337.04) --
	(404.00,337.09) --
	(404.45,337.13) --
	(404.91,337.17) --
	(405.37,337.22) --
	(405.82,337.26) --
	(406.28,337.31) --
	(406.74,337.34) --
	(407.19,337.38) --
	(407.65,337.42) --
	(408.10,337.46) --
	(408.56,337.50) --
	(409.02,337.54) --
	(409.47,337.57) --
	(409.93,337.62) --
	(410.39,337.65) --
	(410.84,337.69) --
	(411.30,337.73) --
	(411.76,337.77) --
	(412.21,337.80) --
	(412.67,337.83) --
	(413.13,337.87) --
	(413.58,337.90) --
	(414.04,337.94) --
	(414.49,337.97) --
	(414.95,338.00) --
	(415.41,338.03) --
	(415.86,338.07) --
	(416.32,338.11) --
	(416.78,338.13) --
	(417.23,338.17) --
	(417.69,338.20) --
	(418.15,338.23) --
	(418.60,338.26) --
	(419.06,338.29) --
	(419.52,338.32) --
	(419.97,338.34) --
	(420.43,338.37) --
	(420.89,338.39) --
	(421.34,338.42) --
	(421.80,338.44) --
	(422.25,338.47) --
	(422.71,338.50) --
	(423.17,338.53) --
	(423.62,338.55) --
	(424.08,338.58) --
	(424.54,338.60) --
	(424.99,338.63) --
	(425.45,338.65) --
	(425.91,338.67) --
	(426.36,338.70) --
	(426.82,338.73) --
	(427.28,338.75) --
	(427.73,338.77) --
	(428.19,338.79) --
	(428.64,338.81) --
	(429.10,338.83) --
	(429.56,338.85) --
	(430.01,338.88) --
	(430.47,338.90) --
	(430.93,338.92) --
	(431.38,338.94) --
	(431.84,338.96) --
	(432.30,338.98) --
	(432.75,339.00) --
	(433.21,339.02) --
	(433.67,339.05) --
	(434.12,339.06) --
	(434.58,339.08) --
	(435.04,339.10) --
	(435.49,339.12) --
	(435.95,339.13) --
	(436.40,339.15) --
	(436.86,339.17) --
	(437.32,339.19) --
	(437.77,339.21) --
	(438.23,339.23) --
	(438.69,339.24) --
	(439.14,339.26) --
	(439.60,339.28) --
	(440.06,339.29) --
	(440.51,339.31) --
	(440.97,339.33) --
	(441.43,339.34) --
	(441.88,339.36) --
	(442.34,339.38) --
	(442.79,339.39) --
	(443.25,339.41) --
	(443.71,339.42) --
	(444.16,339.45) --
	(444.62,339.46) --
	(445.08,339.47) --
	(445.53,339.48) --
	(445.99,339.50) --
	(446.45,339.52) --
	(446.90,339.52) --
	(447.36,339.54) --
	(447.82,339.56) --
	(448.27,339.57) --
	(448.73,339.58) --
	(449.19,339.59) --
	(449.64,339.61) --
	(450.10,339.62) --
	(450.55,339.63) --
	(451.01,339.64) --
	(451.47,339.66) --
	(451.92,339.67) --
	(452.38,339.69) --
	(452.84,339.70) --
	(453.29,339.71) --
	(453.75,339.72) --
	(454.21,339.73) --
	(454.66,339.75) --
	(455.12,339.76) --
	(455.58,339.77) --
	(456.03,339.78) --
	(456.49,339.80) --
	(456.94,339.81) --
	(457.40,339.82) --
	(457.86,339.83) --
	(458.31,339.84) --
	(458.77,339.85) --
	(459.23,339.86) --
	(459.68,339.87) --
	(460.14,339.88) --
	(460.60,339.89) --
	(461.05,339.90) --
	(461.51,339.91) --
	(461.97,339.92) --
	(462.42,339.92) --
	(462.88,339.94) --
	(463.34,339.95) --
	(463.79,339.96) --
	(464.25,339.97) --
	(464.70,339.98) --
	(465.16,339.99) --
	(465.62,340.00) --
	(466.07,340.01) --
	(466.53,340.02) --
	(466.99,340.03) --
	(467.44,340.04) --
	(467.90,340.05) --
	(468.36,340.06) --
	(468.81,340.07) --
	(469.27,340.08) --
	(469.73,340.09) --
	(470.18,340.10) --
	(470.64,340.10) --
	(471.09,340.11) --
	(471.55,340.12) --
	(472.01,340.13) --
	(472.46,340.14) --
	(472.92,340.14) --
	(473.38,340.15) --
	(473.83,340.16) --
	(474.29,340.17) --
	(474.75,340.17) --
	(475.20,340.18) --
	(475.66,340.19) --
	(476.12,340.20) --
	(476.57,340.21) --
	(477.03,340.22) --
	(477.49,340.23) --
	(477.94,340.23) --
	(478.40,340.24) --
	(478.85,340.25) --
	(479.31,340.25) --
	(479.77,340.26) --
	(480.22,340.27) --
	(480.68,340.27) --
	(481.14,340.28) --
	(481.59,340.29) --
	(482.05,340.29) --
	(482.51,340.30) --
	(482.96,340.31) --
	(483.42,340.31) --
	(483.88,340.32) --
	(484.33,340.32) --
	(484.79,340.33) --
	(485.24,340.34) --
	(485.70,340.34) --
	(486.16,340.35) --
	(486.61,340.35) --
	(487.07,340.36) --
	(487.53,340.36) --
	(487.98,340.37) --
	(488.44,340.38) --
	(488.90,340.39) --
	(489.35,340.39) --
	(489.81,340.40) --
	(490.27,340.40) --
	(490.72,340.41) --
	(491.18,340.41) --
	(491.64,340.42) --
	(492.09,340.43) --
	(492.55,340.43) --
	(493.00,340.43) --
	(493.46,340.44) --
	(493.92,340.44) --
	(494.37,340.45) --
	(494.83,340.45) --
	(495.29,340.46) --
	(495.74,340.47) --
	(496.20,340.47) --
	(496.66,340.47) --
	(497.11,340.48) --
	(497.57,340.48) --
	(498.03,340.49) --
	(498.48,340.50) --
	(498.94,340.50) --
	(499.39,340.51) --
	(499.85,340.51) --
	(500.31,340.52) --
	(500.76,340.52) --
	(501.22,340.53) --
	(501.68,340.53) --
	(502.13,340.54) --
	(502.59,340.54) --
	(503.05,340.55) --
	(503.50,340.55) --
	(503.96,340.55) --
	(504.42,340.56) --
	(504.87,340.56) --
	(505.33,340.57) --
	(505.79,340.57) --
	(506.24,340.58) --
	(506.70,340.58) --
	(507.15,340.58) --
	(507.61,340.59) --
	(508.07,340.59) --
	(508.52,340.60) --
	(508.98,340.60) --
	(509.44,340.60) --
	(509.89,340.61) --
	(510.35,340.61) --
	(510.81,340.62) --
	(511.26,340.62) --
	(511.72,340.62) --
	(512.18,340.63) --
	(512.63,340.63) --
	(513.09,340.63) --
	(513.54,340.64) --
	(514.00,340.64) --
	(514.46,340.64) --
	(514.91,340.65) --
	(515.37,340.65) --
	(515.83,340.66) --
	(516.28,340.66) --
	(516.74,340.66) --
	(517.20,340.67) --
	(517.65,340.67) --
	(518.11,340.67) --
	(518.57,340.68) --
	(519.02,340.68) --
	(519.48,340.69) --
	(519.94,340.69) --
	(520.39,340.69) --
	(520.85,340.70) --
	(521.30,340.70) --
	(521.76,340.71) --
	(522.22,340.71) --
	(522.67,340.71) --
	(523.13,340.71) --
	(523.59,340.72) --
	(524.04,340.72) --
	(524.50,340.72) --
	(524.96,340.73) --
	(525.41,340.73) --
	(525.87,340.74) --
	(526.33,340.74) --
	(526.78,340.75) --
	(527.24,340.75) --
	(527.69,340.75) --
	(528.15,340.76) --
	(528.61,340.76) --
	(529.06,340.76) --
	(529.52,340.77) --
	(529.98,340.77) --
	(530.43,340.77) --
	(530.89,340.78) --
	(531.35,340.78) --
	(531.80,340.78) --
	(532.26,340.78) --
	(532.72,340.79) --
	(533.17,340.79) --
	(533.63,340.79) --
	(534.09,340.79) --
	(534.54,340.80) --
	(535.00,340.80) --
	(535.45,340.80) --
	(535.91,340.81) --
	(536.37,340.81) --
	(536.82,340.81) --
	(537.28,340.81) --
	(537.28,337.94) --
	(536.82,337.92) --
	(536.37,337.91) --
	(535.91,337.89) --
	(535.45,337.87) --
	(535.00,337.86) --
	(534.54,337.84) --
	(534.09,337.83) --
	(533.63,337.81) --
	(533.17,337.79) --
	(532.72,337.78) --
	(532.26,337.76) --
	(531.80,337.74) --
	(531.35,337.73) --
	(530.89,337.71) --
	(530.43,337.69) --
	(529.98,337.68) --
	(529.52,337.66) --
	(529.06,337.64) --
	(528.61,337.62) --
	(528.15,337.60) --
	(527.69,337.59) --
	(527.24,337.57) --
	(526.78,337.55) --
	(526.33,337.53) --
	(525.87,337.52) --
	(525.41,337.49) --
	(524.96,337.48) --
	(524.50,337.45) --
	(524.04,337.43) --
	(523.59,337.41) --
	(523.13,337.39) --
	(522.67,337.37) --
	(522.22,337.35) --
	(521.76,337.34) --
	(521.30,337.32) --
	(520.85,337.30) --
	(520.39,337.28) --
	(519.94,337.26) --
	(519.48,337.24) --
	(519.02,337.21) --
	(518.57,337.19) --
	(518.11,337.17) --
	(517.65,337.15) --
	(517.20,337.13) --
	(516.74,337.11) --
	(516.28,337.09) --
	(515.83,337.07) --
	(515.37,337.05) --
	(514.91,337.02) --
	(514.46,337.00) --
	(514.00,336.98) --
	(513.54,336.96) --
	(513.09,336.94) --
	(512.63,336.92) --
	(512.18,336.90) --
	(511.72,336.87) --
	(511.26,336.85) --
	(510.81,336.83) --
	(510.35,336.80) --
	(509.89,336.78) --
	(509.44,336.76) --
	(508.98,336.73) --
	(508.52,336.71) --
	(508.07,336.69) --
	(507.61,336.66) --
	(507.15,336.64) --
	(506.70,336.61) --
	(506.24,336.59) --
	(505.79,336.57) --
	(505.33,336.54) --
	(504.87,336.52) --
	(504.42,336.49) --
	(503.96,336.46) --
	(503.50,336.44) --
	(503.05,336.41) --
	(502.59,336.39) --
	(502.13,336.36) --
	(501.68,336.33) --
	(501.22,336.31) --
	(500.76,336.28) --
	(500.31,336.25) --
	(499.85,336.23) --
	(499.39,336.20) --
	(498.94,336.17) --
	(498.48,336.14) --
	(498.03,336.11) --
	(497.57,336.08) --
	(497.11,336.06) --
	(496.66,336.03) --
	(496.20,336.00) --
	(495.74,335.97) --
	(495.29,335.94) --
	(494.83,335.91) --
	(494.37,335.88) --
	(493.92,335.85) --
	(493.46,335.82) --
	(493.00,335.79) --
	(492.55,335.76) --
	(492.09,335.73) --
	(491.64,335.70) --
	(491.18,335.67) --
	(490.72,335.64) --
	(490.27,335.61) --
	(489.81,335.58) --
	(489.35,335.55) --
	(488.90,335.51) --
	(488.44,335.48) --
	(487.98,335.45) --
	(487.53,335.41) --
	(487.07,335.38) --
	(486.61,335.34) --
	(486.16,335.31) --
	(485.70,335.28) --
	(485.24,335.25) --
	(484.79,335.21) --
	(484.33,335.18) --
	(483.88,335.14) --
	(483.42,335.11) --
	(482.96,335.07) --
	(482.51,335.04) --
	(482.05,335.00) --
	(481.59,334.96) --
	(481.14,334.93) --
	(480.68,334.89) --
	(480.22,334.86) --
	(479.77,334.82) --
	(479.31,334.78) --
	(478.85,334.74) --
	(478.40,334.70) --
	(477.94,334.66) --
	(477.49,334.63) --
	(477.03,334.59) --
	(476.57,334.55) --
	(476.12,334.50) --
	(475.66,334.46) --
	(475.20,334.42) --
	(474.75,334.38) --
	(474.29,334.34) --
	(473.83,334.30) --
	(473.38,334.26) --
	(472.92,334.21) --
	(472.46,334.17) --
	(472.01,334.13) --
	(471.55,334.09) --
	(471.09,334.05) --
	(470.64,334.00) --
	(470.18,333.96) --
	(469.73,333.91) --
	(469.27,333.87) --
	(468.81,333.82) --
	(468.36,333.78) --
	(467.90,333.73) --
	(467.44,333.68) --
	(466.99,333.63) --
	(466.53,333.59) --
	(466.07,333.54) --
	(465.62,333.49) --
	(465.16,333.44) --
	(464.70,333.39) --
	(464.25,333.34) --
	(463.79,333.29) --
	(463.34,333.24) --
	(462.88,333.19) --
	(462.42,333.14) --
	(461.97,333.09) --
	(461.51,333.04) --
	(461.05,332.99) --
	(460.60,332.94) --
	(460.14,332.89) --
	(459.68,332.83) --
	(459.23,332.78) --
	(458.77,332.73) --
	(458.31,332.68) --
	(457.86,332.63) --
	(457.40,332.57) --
	(456.94,332.52) --
	(456.49,332.46) --
	(456.03,332.40) --
	(455.58,332.35) --
	(455.12,332.29) --
	(454.66,332.23) --
	(454.21,332.17) --
	(453.75,332.11) --
	(453.29,332.05) --
	(452.84,332.00) --
	(452.38,331.94) --
	(451.92,331.88) --
	(451.47,331.82) --
	(451.01,331.75) --
	(450.55,331.69) --
	(450.10,331.62) --
	(449.64,331.57) --
	(449.19,331.50) --
	(448.73,331.44) --
	(448.27,331.37) --
	(447.82,331.31) --
	(447.36,331.25) --
	(446.90,331.18) --
	(446.45,331.12) --
	(445.99,331.05) --
	(445.53,330.97) --
	(445.08,330.91) --
	(444.62,330.85) --
	(444.16,330.78) --
	(443.71,330.70) --
	(443.25,330.63) --
	(442.79,330.56) --
	(442.34,330.49) --
	(441.88,330.41) --
	(441.43,330.34) --
	(440.97,330.27) --
	(440.51,330.19) --
	(440.06,330.12) --
	(439.60,330.05) --
	(439.14,329.97) --
	(438.69,329.89) --
	(438.23,329.82) --
	(437.77,329.74) --
	(437.32,329.66) --
	(436.86,329.58) --
	(436.40,329.50) --
	(435.95,329.42) --
	(435.49,329.35) --
	(435.04,329.27) --
	(434.58,329.18) --
	(434.12,329.10) --
	(433.67,329.02) --
	(433.21,328.93) --
	(432.75,328.84) --
	(432.30,328.76) --
	(431.84,328.67) --
	(431.38,328.59) --
	(430.93,328.50) --
	(430.47,328.41) --
	(430.01,328.32) --
	(429.56,328.22) --
	(429.10,328.13) --
	(428.64,328.05) --
	(428.19,327.96) --
	(427.73,327.86) --
	(427.28,327.77) --
	(426.82,327.68) --
	(426.36,327.58) --
	(425.91,327.48) --
	(425.45,327.39) --
	(424.99,327.29) --
	(424.54,327.18) --
	(424.08,327.09) --
	(423.62,326.99) --
	(423.17,326.88) --
	(422.71,326.78) --
	(422.25,326.68) --
	(421.80,326.57) --
	(421.34,326.47) --
	(420.89,326.36) --
	(420.43,326.26) --
	(419.97,326.15) --
	(419.52,326.05) --
	(419.06,325.94) --
	(418.60,325.82) --
	(418.15,325.72) --
	(417.69,325.60) --
	(417.23,325.49) --
	(416.78,325.37) --
	(416.32,325.26) --
	(415.86,325.13) --
	(415.41,325.01) --
	(414.95,324.90) --
	(414.49,324.77) --
	(414.04,324.66) --
	(413.58,324.53) --
	(413.13,324.41) --
	(412.67,324.29) --
	(412.21,324.16) --
	(411.76,324.04) --
	(411.30,323.91) --
	(410.84,323.78) --
	(410.39,323.65) --
	(409.93,323.53) --
	(409.47,323.38) --
	(409.02,323.25) --
	(408.56,323.12) --
	(408.10,322.98) --
	(407.65,322.85) --
	(407.19,322.72) --
	(406.74,322.58) --
	(406.28,322.45) --
	(405.82,322.30) --
	(405.37,322.16) --
	(404.91,322.01) --
	(404.45,321.87) --
	(404.00,321.73) --
	(403.54,321.58) --
	(403.08,321.43) --
	(402.63,321.28) --
	(402.17,321.13) --
	(401.71,320.98) --
	(401.26,320.83) --
	(400.80,320.67) --
	(400.34,320.51) --
	(399.89,320.36) --
	(399.43,320.19) --
	(398.98,320.03) --
	(398.52,319.86) --
	(398.06,319.70) --
	(397.61,319.54) --
	(397.15,319.37) --
	(396.69,319.20) --
	(396.24,319.04) --
	(395.78,318.86) --
	(395.32,318.70) --
	(394.87,318.52) --
	(394.41,318.35) --
	(393.95,318.17) --
	(393.50,317.98) --
	(393.04,317.80) --
	(392.59,317.61) --
	(392.13,317.43) --
	(391.67,317.23) --
	(391.22,317.05) --
	(390.76,316.86) --
	(390.30,316.67) --
	(389.85,316.49) --
	(389.39,316.29) --
	(388.93,316.10) --
	(388.48,315.90) --
	(388.02,315.70) --
	(387.56,315.50) --
	(387.11,315.29) --
	(386.65,315.08) --
	(386.19,314.88) --
	(385.74,314.68) --
	(385.28,314.47) --
	(384.83,314.26) --
	(384.37,314.05) --
	(383.91,313.84) --
	(383.46,313.61) --
	(383.00,313.40) --
	(382.54,313.17) --
	(382.09,312.97) --
	(381.63,312.72) --
	(381.17,312.49) --
	(380.72,312.25) --
	(380.26,312.02) --
	(379.80,311.79) --
	(379.35,311.56) --
	(378.89,311.32) --
	(378.44,311.08) --
	(377.98,310.82) --
	(377.52,310.58) --
	(377.07,310.35) --
	(376.61,310.09) --
	(376.15,309.83) --
	(375.70,309.58) --
	(375.24,309.33) --
	(374.78,309.08) --
	(374.33,308.81) --
	(373.87,308.54) --
	(373.41,308.27) --
	(372.96,308.00) --
	(372.50,307.73) --
	(372.04,307.44) --
	(371.59,307.16) --
	(371.13,306.89) --
	(370.68,306.61) --
	(370.22,306.33) --
	(369.76,306.04) --
	(369.31,305.77) --
	(368.85,305.48) --
	(368.39,305.16) --
	(367.94,304.87) --
	(367.48,304.57) --
	(367.02,304.27) --
	(366.57,303.97) --
	(366.11,303.66) --
	(365.65,303.34) --
	(365.20,303.03) --
	(364.74,302.72) --
	(364.29,302.39) --
	(363.83,302.07) --
	(363.37,301.75) --
	(362.92,301.40) --
	(362.46,301.06) --
	(362.00,300.74) --
	(361.55,300.40) --
	(361.09,300.07) --
	(360.63,299.73) --
	(360.18,299.38) --
	(359.72,299.04) --
	(359.26,298.67) --
	(358.81,298.32) --
	(358.35,297.96) --
	(357.89,297.61) --
	(357.44,297.24) --
	(356.98,296.86) --
	(356.53,296.47) --
	(356.07,296.10) --
	(355.61,295.72) --
	(355.16,295.31) --
	(354.70,294.91) --
	(354.24,294.50) --
	(353.79,294.12) --
	(353.33,293.72) --
	(352.87,293.32) --
	(352.42,292.92) --
	(351.96,292.50) --
	(351.50,292.09) --
	(351.05,291.68) --
	(350.59,291.26) --
	(350.14,290.81) --
	(349.68,290.37) --
	(349.22,289.94) --
	(348.77,289.48) --
	(348.31,289.05) --
	(347.85,288.60) --
	(347.40,288.15) --
	(346.94,287.69) --
	(346.48,287.23) --
	(346.03,286.78) --
	(345.57,286.29) --
	(345.11,285.78) --
	(344.66,285.32) --
	(344.20,284.83) --
	(343.74,284.35) --
	(343.29,283.82) --
	(342.83,283.35) --
	(342.38,282.83) --
	(341.92,282.32) --
	(341.46,281.81) --
	(341.01,281.29) --
	(340.55,280.76) --
	(340.09,280.21) --
	(339.64,279.69) --
	(339.18,279.13) --
	(338.72,278.59) --
	(338.27,278.04) --
	(337.81,277.49) --
	(337.35,276.90) --
	(336.90,276.37) --
	(336.44,275.78) --
	(335.99,275.19) --
	(335.53,274.60) --
	(335.07,274.00) --
	(334.62,273.41) --
	(334.16,272.81) --
	(333.70,272.19) --
	(333.25,271.55) --
	(332.79,270.91) --
	(332.33,270.33) --
	(331.88,269.66) --
	(331.42,269.03) --
	(330.96,268.35) --
	(330.51,267.74) --
	(330.05,267.06) --
	(329.59,266.42) --
	(329.14,265.71) --
	(328.68,265.04) --
	(328.23,264.35) --
	(327.77,263.65) --
	(327.31,262.94) --
	(326.86,262.20) --
	(326.40,261.49) --
	(325.94,260.73) --
	(325.49,259.99) --
	(325.03,259.28) --
	(324.57,258.53) --
	(324.12,257.76) --
	(323.66,257.01) --
	(323.20,256.23) --
	(322.75,255.45) --
	(322.29,254.68) --
	(321.84,253.89) --
	(321.38,253.10) --
	(320.92,252.29) --
	(320.47,251.47) --
	(320.01,250.66) --
	(319.55,249.83) --
	(319.10,248.99) --
	(318.64,248.16) --
	(318.18,247.29) --
	(317.73,246.39) --
	(317.27,245.53) --
	(316.81,244.63) --
	(316.36,243.73) --
	(315.90,242.83) --
	(315.44,241.92) --
	(314.99,240.99) --
	(314.53,240.07) --
	(314.08,239.13) --
	(313.62,238.19) --
	(313.16,237.24) --
	(312.71,236.27) --
	(312.25,235.29) --
	(311.79,234.30) --
	(311.34,233.33) --
	(310.88,232.33) --
	(310.42,231.29) --
	(309.97,230.28) --
	(309.51,229.26) --
	(309.05,228.21) --
	(308.60,227.18) --
	(308.14,226.14) --
	(307.69,225.11) --
	(307.23,224.06) --
	(306.77,223.02) --
	(306.32,221.93) --
	(305.86,220.84) --
	(305.40,219.78) --
	(304.95,218.68) --
	(304.49,217.62) --
	(304.03,216.53) --
	(303.58,215.42) --
	(303.12,214.30) --
	(302.66,213.11) --
	(302.21,211.98) --
	(301.75,210.84) --
	(301.29,209.66) --
	(300.84,208.45) --
	(300.38,207.31) --
	(299.93,206.13) --
	(299.47,204.87) --
	(299.01,203.68) --
	(298.56,202.39) --
	(298.10,201.12) --
	(297.64,199.83) --
	(297.19,198.53) --
	(296.73,197.18) --
	(296.27,195.91) --
	(295.82,194.52) --
	(295.36,193.13) --
	(294.90,191.75) --
	(294.45,190.31) --
	(293.99,188.89) --
	(293.54,187.48) --
	(293.08,186.10) --
	(292.62,184.68) --
	(292.17,183.29) --
	(291.71,181.93) --
	(291.25,180.52) --
	(290.80,179.13) --
	(290.34,177.77) --
	(289.88,176.45) --
	(289.43,175.12) --
	(288.97,173.83) --
	(288.51,172.57) --
	(288.06,171.29) --
	(287.60,170.05) --
	(287.14,168.80) --
	(286.69,167.61) --
	(286.23,166.43) --
	(285.78,165.28) --
	(285.32,164.10) --
	(284.86,162.99) --
	(284.41,161.86) --
	(283.95,160.83) --
	(283.49,159.80) --
	(283.04,158.77) --
	(282.58,157.79) --
	(282.12,156.80) --
	(281.67,155.84) --
	(281.21,154.92) --
	(280.75,154.00) --
	(280.30,153.15) --
	(279.84,152.26) --
	(279.39,151.38) --
	(278.93,150.51) --
	(278.47,149.66) --
	(278.02,148.84) --
	(277.56,148.02) --
	(277.10,147.23) --
	(276.65,146.49) --
	(276.19,145.69) --
	(275.73,144.86) --
	(275.28,144.10) --
	(274.82,143.40) --
	(274.36,142.70) --
	(273.91,141.99) --
	(273.45,141.32) --
	(272.99,140.60) --
	(272.54,139.93) --
	(272.08,139.25) --
	(271.63,138.64) --
	(271.17,137.98) --
	(270.71,137.36) --
	(270.26,136.73) --
	(269.80,136.10) --
	(269.34,135.51) --
	(268.89,134.91) --
	(268.43,134.33) --
	(267.97,133.75) --
	(267.52,133.21) --
	(267.06,132.64) --
	(266.60,132.09) --
	(266.15,131.51) --
	(265.69,130.96) --
	(265.24,130.42) --
	(264.78,129.93) --
	(264.32,129.38) --
	(263.87,128.89) --
	(263.41,128.39) --
	(262.95,127.91) --
	(262.50,127.44) --
	(262.04,126.93) --
	(261.58,126.47) --
	(261.13,126.00) --
	(260.67,125.55) --
	(260.21,125.09) --
	(259.76,124.67) --
	(259.30,124.23) --
	(258.84,123.79) --
	(258.39,123.35) --
	(257.93,122.96) --
	(257.48,122.54) --
	(257.02,122.17) --
	(256.56,121.78) --
	(256.11,121.39) --
	(255.65,121.03) --
	(255.19,120.67) --
	(254.74,120.31) --
	(254.28,119.92) --
	(253.82,119.59) --
	(253.37,119.26) --
	(252.91,118.90) --
	(252.45,118.57) --
	(252.00,118.25) --
	(251.54,117.92) --
	(251.09,117.62) --
	(250.63,117.29) --
	(250.17,116.97) --
	(249.72,116.68) --
	(249.26,116.39) --
	(248.80,116.10) --
	(248.35,115.80) --
	(247.89,115.53) --
	(247.43,115.26) --
	(246.98,114.99) --
	(246.52,114.73) --
	(246.06,114.46) --
	(245.61,114.22) --
	(245.15,113.95) --
	(244.69,113.73) --
	(244.24,113.50) --
	(243.78,113.25) --
	(243.33,113.01) --
	(242.87,112.79) --
	(242.41,112.56) --
	(241.96,112.35) --
	(241.50,112.12) --
	(241.04,111.91) --
	(240.59,111.72) --
	(240.13,111.52) --
	(239.67,111.33) --
	(239.22,111.13) --
	(238.76,110.95) --
	(238.30,110.76) --
	(237.85,110.58) --
	(237.39,110.42) --
	(236.93,110.24) --
	(236.48,110.06) --
	(236.02,109.89) --
	(235.57,109.73) --
	(235.11,109.56) --
	(234.65,109.40) --
	(234.20,109.26) --
	(233.74,109.11) --
	(233.28,108.97) --
	(232.83,108.80) --
	(232.37,108.66) --
	(231.91,108.52) --
	(231.46,108.41) --
	(231.00,108.29) --
	(230.54,108.15) --
	(230.09,108.01) --
	(229.63,107.89) --
	(229.18,107.76) --
	(228.72,107.64) --
	(228.26,107.52) --
	(227.81,107.41) --
	(227.35,107.29) --
	(226.89,107.17) --
	(226.44,107.07) --
	(225.98,106.95) --
	(225.52,106.84) --
	(225.07,106.74) --
	(224.61,106.63) --
	(224.15,106.54) --
	(223.70,106.44) --
	(223.24,106.35) --
	(222.78,106.25) --
	(222.33,106.15) --
	(221.87,106.07) --
	(221.42,105.98) --
	(220.96,105.88) --
	(220.50,105.80) --
	(220.05,105.71) --
	(219.59,105.62) --
	(219.13,105.54) --
	(218.68,105.46) --
	(218.22,105.39) --
	(217.76,105.31) --
	(217.31,105.23) --
	(216.85,105.15) --
	(216.39,105.08) --
	(215.94,105.02) --
	(215.48,104.95) --
	(215.03,104.88) --
	(214.57,104.83) --
	(214.11,104.76) --
	(213.66,104.70) --
	(213.20,104.63) --
	(212.74,104.57) --
	(212.29,104.51) --
	(211.83,104.46) --
	(211.37,104.39) --
	(210.92,104.35) --
	(210.46,104.29) --
	(210.00,104.23) --
	(209.55,104.17) --
	(209.09,104.12) --
	(208.63,104.08) --
	(208.18,104.02) --
	(207.72,103.96) --
	(207.27,103.92) --
	(206.81,103.87) --
	(206.35,103.82) --
	(205.90,103.77) --
	(205.44,103.73) --
	(204.98,103.69) --
	(204.53,103.64) --
	(204.07,103.60) --
	(203.61,103.56) --
	(203.16,103.52) --
	(202.70,103.48) --
	(202.24,103.42) --
	(201.79,103.39) --
	(201.33,103.35) --
	(200.88,103.32) --
	(200.42,103.28) --
	(199.96,103.24) --
	(199.51,103.21) --
	(199.05,103.18) --
	(198.59,103.15) --
	(198.14,103.10) --
	(197.68,103.07) --
	(197.22,103.04) --
	(196.77,103.01) --
	(196.31,102.97) --
	(195.85,102.95) --
	(195.40,102.92) --
	(194.94,102.90) --
	(194.48,102.87) --
	(194.03,102.84) --
	(193.57,102.81) --
	(193.12,102.78) --
	(192.66,102.75) --
	(192.20,102.73) --
	(191.75,102.71) --
	(191.29,102.68) --
	(190.83,102.66) --
	(190.38,102.63) --
	(189.92,102.61) --
	(189.46,102.59) --
	(189.01,102.56) --
	(188.55,102.54) --
	(188.09,102.51) --
	(187.64,102.49) --
	(187.18,102.47) --
	(186.73,102.46) --
	(186.27,102.43) --
	(185.81,102.42) --
	(185.36,102.40) --
	(184.90,102.38) --
	(184.44,102.36) --
	(183.99,102.34) --
	(183.53,102.32) --
	(183.07,102.31) --
	(182.62,102.29) --
	(182.16,102.27) --
	(181.70,102.25) --
	(181.25,102.24) --
	(180.79,102.22) --
	(180.33,102.20) --
	(179.88,102.19) --
	(179.42,102.18) --
	(178.97,102.16) --
	(178.51,102.15) --
	(178.05,102.14) --
	(177.60,102.12) --
	(177.14,102.11) --
	(176.68,102.10) --
	(176.23,102.08) --
	(175.77,102.07) --
	(175.31,102.06) --
	(174.86,102.04) --
	(174.40,102.03) --
	(173.94,102.02) --
	(173.49,102.01) --
	(173.03,102.00) --
	(172.58,101.99) --
	(172.12,101.98) --
	(171.66,101.97) --
	(171.21,101.96) --
	(170.75,101.95) --
	(170.29,101.94) --
	(169.84,101.93) --
	(169.38,101.92) --
	(168.92,101.91) --
	(168.47,101.91) --
	(168.01,101.90) --
	(167.55,101.89) --
	(167.10,101.88) --
	(166.64,101.87) --
	(166.18,101.86) --
	(165.73,101.86) --
	(165.27,101.85) --
	(164.82,101.84) --
	(164.36,101.84) --
	(163.90,101.83) --
	(163.45,101.82) --
	(162.99,101.82) --
	(162.53,101.81) --
	(162.08,101.80) --
	(161.62,101.80) --
	(161.16,101.79) --
	(160.71,101.78) --
	(160.25,101.78) --
	(159.79,101.77) --
	(159.34,101.77) --
	(158.88,101.76) --
	(158.43,101.76) --
	(157.97,101.75) --
	(157.51,101.75) --
	(157.06,101.74) --
	(156.60,101.74) --
	(156.14,101.74) --
	(155.69,101.73) --
	(155.23,101.73) --
	(154.77,101.73) --
	(154.32,101.72) --
	(153.86,101.72) --
	(153.40,101.72) --
	(152.95,101.71) --
	(152.49,101.71) --
	(152.03,101.71) --
	(151.58,101.70) --
	(151.12,101.70) --
	(150.67,101.70) --
	(150.21,101.69) --
	(149.75,101.69) --
	(149.30,101.69) --
	(148.84,101.68) --
	(148.38,101.68) --
	(147.93,101.68) --
	(147.47,101.68) --
	(147.01,101.68) --
	(146.56,101.68) --
	(146.10,101.67) --
	(145.64,101.67) --
	(145.19,101.67) --
	(144.73,101.67) --
	(144.28,101.67) --
	(143.82,101.66) --
	(143.36,101.66) --
	(142.91,101.66) --
	(142.45,101.66) --
	(141.99,101.66) --
	(141.54,101.66) --
	(141.08,101.66) --
	(140.62,101.65) --
	(140.17,101.65) --
	(139.71,101.65) --
	(139.25,101.65) --
	(138.80,101.65) --
	(138.34,101.65) --
	(137.88,101.65) --
	(137.43,101.65) --
	(136.97,101.65) --
	(136.52,101.64) --
	(136.06,101.64) --
	(135.60,101.64) --
	(135.15,101.64) --
	(134.69,101.64) --
	(134.23,101.64) --
	(133.78,101.64) --
	(133.32,101.64) --
	(132.86,101.64) --
	(132.41,101.64) --
	(131.95,101.64) --
	(131.49,101.64) --
	(131.04,101.64) --
	(130.58,101.63) --
	(130.13,101.63) --
	(129.67,101.63) --
	(129.21,101.63) --
	(128.76,101.63) --
	(128.30,101.63) --
	(127.84,101.63) --
	(127.39,101.63) --
	(126.93,101.63) --
	(126.47,101.63) --
	(126.02,101.63) --
	(125.56,101.63) --
	(125.10,101.63) --
	(124.65,101.63) --
	(124.19,101.63) --
	(123.73,101.63) --
	(123.28,101.63) --
	(122.82,101.63) --
	(122.37,101.63) --
	(121.91,101.63) --
	(121.45,101.63) --
	(121.00,101.63) --
	(120.54,101.63) --
	(120.08,101.63) --
	(119.63,101.63) --
	(119.17,101.63) --
	(118.71,101.63) --
	(118.26,101.63) --
	(117.80,101.63) --
	(117.34,101.63) --
	(116.89,101.63) --
	(116.43,101.63) --
	(115.98,101.63) --
	(115.52,101.63) --
	(115.06,101.63) --
	(114.61,101.63) --
	(114.15,101.63) --
	(113.69,101.63) --
	(113.24,101.63) --
	(112.78,101.63) --
	(112.32,101.63) --
	(111.87,101.63) --
	(111.41,101.63) --
	(110.95,101.63) --
	(110.50,101.63) --
	(110.04,101.63) --
	(109.58,101.63) --
	(109.13,101.63) --
	(108.67,101.63) --
	(108.22,101.63) --
	(107.76,101.63) --
	(107.30,101.63) --
	(106.85,101.63) --
	(106.39,101.63) --
	(105.93,101.63) --
	(105.48,101.63) --
	(105.02,101.63) --
	(104.56,101.63) --
	(104.11,101.63) --
	(103.65,101.63) --
	(103.19,101.63) --
	(102.74,101.63) --
	(102.28,101.63) --
	(101.83,101.63) --
	(101.37,101.63) --
	(100.91,101.63) --
	(100.46,101.63) --
	(100.00,101.63) --
	( 99.54,101.63) --
	( 99.09,101.63) --
	( 98.63,101.63) --
	( 98.17,101.63) --
	( 97.72,101.63) --
	( 97.26,101.63) --
	( 96.80,101.63) --
	( 96.35,101.63) --
	( 95.89,101.63) --
	( 95.43,101.63) --
	( 94.98,101.63) --
	( 94.52,101.63) --
	( 94.07,101.63) --
	( 93.61,101.63) --
	( 93.15,101.63) --
	( 92.70,101.63) --
	( 92.24,101.63) --
	( 91.78,101.63) --
	( 91.33,101.63) --
	( 90.87,101.63) --
	( 90.41,101.63) --
	( 89.96,101.63) --
	( 89.50,101.63) --
	( 89.04,101.63) --
	( 88.59,101.63) --
	( 88.13,101.63) --
	( 87.68,101.63) --
	( 87.22,101.63) --
	( 86.76,101.63) --
	( 86.31,101.63) --
	( 85.85,101.63) --
	( 85.39,101.63) --
	( 84.94,101.63) --
	( 84.48,101.63) --
	( 84.02,101.63) --
	( 83.57,101.63) --
	( 83.11,101.63) --
	( 82.65,101.63) --
	( 82.20,101.63) --
	( 81.74,101.63) --
	( 81.28,101.63) --
	cycle;

\path[] ( 81.28,101.63) --
	( 81.74,101.63) --
	( 82.20,101.63) --
	( 82.65,101.63) --
	( 83.11,101.63) --
	( 83.57,101.63) --
	( 84.02,101.63) --
	( 84.48,101.63) --
	( 84.94,101.63) --
	( 85.39,101.63) --
	( 85.85,101.63) --
	( 86.31,101.63) --
	( 86.76,101.63) --
	( 87.22,101.63) --
	( 87.68,101.63) --
	( 88.13,101.63) --
	( 88.59,101.63) --
	( 89.04,101.63) --
	( 89.50,101.63) --
	( 89.96,101.63) --
	( 90.41,101.63) --
	( 90.87,101.63) --
	( 91.33,101.63) --
	( 91.78,101.63) --
	( 92.24,101.64) --
	( 92.70,101.64) --
	( 93.15,101.64) --
	( 93.61,101.64) --
	( 94.07,101.64) --
	( 94.52,101.64) --
	( 94.98,101.64) --
	( 95.43,101.64) --
	( 95.89,101.64) --
	( 96.35,101.64) --
	( 96.80,101.64) --
	( 97.26,101.64) --
	( 97.72,101.65) --
	( 98.17,101.65) --
	( 98.63,101.65) --
	( 99.09,101.65) --
	( 99.54,101.65) --
	(100.00,101.65) --
	(100.46,101.65) --
	(100.91,101.66) --
	(101.37,101.66) --
	(101.83,101.66) --
	(102.28,101.66) --
	(102.74,101.66) --
	(103.19,101.66) --
	(103.65,101.67) --
	(104.11,101.67) --
	(104.56,101.67) --
	(105.02,101.67) --
	(105.48,101.67) --
	(105.93,101.68) --
	(106.39,101.68) --
	(106.85,101.68) --
	(107.30,101.68) --
	(107.76,101.69) --
	(108.22,101.69) --
	(108.67,101.69) --
	(109.13,101.70) --
	(109.58,101.70) --
	(110.04,101.70) --
	(110.50,101.71) --
	(110.95,101.71) --
	(111.41,101.71) --
	(111.87,101.72) --
	(112.32,101.72) --
	(112.78,101.72) --
	(113.24,101.73) --
	(113.69,101.73) --
	(114.15,101.74) --
	(114.61,101.74) --
	(115.06,101.74) --
	(115.52,101.75) --
	(115.98,101.75) --
	(116.43,101.76) --
	(116.89,101.76) --
	(117.34,101.77) --
	(117.80,101.77) --
	(118.26,101.78) --
	(118.71,101.79) --
	(119.17,101.79) --
	(119.63,101.80) --
	(120.08,101.80) --
	(120.54,101.81) --
	(121.00,101.82) --
	(121.45,101.82) --
	(121.91,101.83) --
	(122.37,101.84) --
	(122.82,101.84) --
	(123.28,101.85) --
	(123.73,101.86) --
	(124.19,101.87) --
	(124.65,101.87) --
	(125.10,101.88) --
	(125.56,101.89) --
	(126.02,101.90) --
	(126.47,101.91) --
	(126.93,101.92) --
	(127.39,101.93) --
	(127.84,101.94) --
	(128.30,101.95) --
	(128.76,101.96) --
	(129.21,101.97) --
	(129.67,101.98) --
	(130.13,101.99) --
	(130.58,102.00) --
	(131.04,102.01) --
	(131.49,102.02) --
	(131.95,102.03) --
	(132.41,102.04) --
	(132.86,102.06) --
	(133.32,102.07) --
	(133.78,102.08) --
	(134.23,102.10) --
	(134.69,102.11) --
	(135.15,102.12) --
	(135.60,102.14) --
	(136.06,102.15) --
	(136.52,102.16) --
	(136.97,102.18) --
	(137.43,102.19) --
	(137.88,102.21) --
	(138.34,102.22) --
	(138.80,102.24) --
	(139.25,102.26) --
	(139.71,102.27) --
	(140.17,102.29) --
	(140.62,102.31) --
	(141.08,102.33) --
	(141.54,102.35) --
	(141.99,102.36) --
	(142.45,102.38) --
	(142.91,102.40) --
	(143.36,102.42) --
	(143.82,102.44) --
	(144.28,102.46) --
	(144.73,102.48) --
	(145.19,102.51) --
	(145.64,102.53) --
	(146.10,102.55) --
	(146.56,102.57) --
	(147.01,102.59) --
	(147.47,102.62) --
	(147.93,102.64) --
	(148.38,102.66) --
	(148.84,102.69) --
	(149.30,102.72) --
	(149.75,102.74) --
	(150.21,102.77) --
	(150.67,102.80) --
	(151.12,102.82) --
	(151.58,102.85) --
	(152.03,102.88) --
	(152.49,102.91) --
	(152.95,102.94) --
	(153.40,102.97) --
	(153.86,103.00) --
	(154.32,103.03) --
	(154.77,103.06) --
	(155.23,103.10) --
	(155.69,103.13) --
	(156.14,103.16) --
	(156.60,103.20) --
	(157.06,103.23) --
	(157.51,103.26) --
	(157.97,103.30) --
	(158.43,103.34) --
	(158.88,103.38) --
	(159.34,103.41) --
	(159.79,103.45) --
	(160.25,103.49) --
	(160.71,103.53) --
	(161.16,103.57) --
	(161.62,103.61) --
	(162.08,103.66) --
	(162.53,103.70) --
	(162.99,103.75) --
	(163.45,103.79) --
	(163.90,103.84) --
	(164.36,103.88) --
	(164.82,103.93) --
	(165.27,103.97) --
	(165.73,104.02) --
	(166.18,104.07) --
	(166.64,104.12) --
	(167.10,104.18) --
	(167.55,104.23) --
	(168.01,104.28) --
	(168.47,104.34) --
	(168.92,104.39) --
	(169.38,104.44) --
	(169.84,104.51) --
	(170.29,104.56) --
	(170.75,104.62) --
	(171.21,104.68) --
	(171.66,104.74) --
	(172.12,104.80) --
	(172.58,104.86) --
	(173.03,104.92) --
	(173.49,104.99) --
	(173.94,105.06) --
	(174.40,105.12) --
	(174.86,105.19) --
	(175.31,105.26) --
	(175.77,105.33) --
	(176.23,105.40) --
	(176.68,105.47) --
	(177.14,105.54) --
	(177.60,105.62) --
	(178.05,105.70) --
	(178.51,105.78) --
	(178.97,105.85) --
	(179.42,105.93) --
	(179.88,106.01) --
	(180.33,106.09) --
	(180.79,106.18) --
	(181.25,106.27) --
	(181.70,106.35) --
	(182.16,106.44) --
	(182.62,106.53) --
	(183.07,106.62) --
	(183.53,106.71) --
	(183.99,106.80) --
	(184.44,106.90) --
	(184.90,107.00) --
	(185.36,107.10) --
	(185.81,107.20) --
	(186.27,107.30) --
	(186.73,107.40) --
	(187.18,107.50) --
	(187.64,107.61) --
	(188.09,107.71) --
	(188.55,107.82) --
	(189.01,107.94) --
	(189.46,108.05) --
	(189.92,108.17) --
	(190.38,108.28) --
	(190.83,108.40) --
	(191.29,108.52) --
	(191.75,108.65) --
	(192.20,108.76) --
	(192.66,108.89) --
	(193.12,109.02) --
	(193.57,109.14) --
	(194.03,109.28) --
	(194.48,109.42) --
	(194.94,109.55) --
	(195.40,109.68) --
	(195.85,109.82) --
	(196.31,109.96) --
	(196.77,110.11) --
	(197.22,110.25) --
	(197.68,110.40) --
	(198.14,110.55) --
	(198.59,110.71) --
	(199.05,110.86) --
	(199.51,111.01) --
	(199.96,111.16) --
	(200.42,111.33) --
	(200.88,111.50) --
	(201.33,111.66) --
	(201.79,111.83) --
	(202.24,111.99) --
	(202.70,112.18) --
	(203.16,112.36) --
	(203.61,112.54) --
	(204.07,112.71) --
	(204.53,112.89) --
	(204.98,113.08) --
	(205.44,113.27) --
	(205.90,113.45) --
	(206.35,113.65) --
	(206.81,113.85) --
	(207.27,114.05) --
	(207.72,114.25) --
	(208.18,114.46) --
	(208.63,114.67) --
	(209.09,114.88) --
	(209.55,115.09) --
	(210.00,115.31) --
	(210.46,115.53) --
	(210.92,115.75) --
	(211.37,115.97) --
	(211.83,116.20) --
	(212.29,116.43) --
	(212.74,116.65) --
	(213.20,116.89) --
	(213.66,117.14) --
	(214.11,117.38) --
	(214.57,117.63) --
	(215.03,117.86) --
	(215.48,118.12) --
	(215.94,118.37) --
	(216.39,118.62) --
	(216.85,118.88) --
	(217.31,119.15) --
	(217.76,119.42) --
	(218.22,119.70) --
	(218.68,119.97) --
	(219.13,120.25) --
	(219.59,120.54) --
	(220.05,120.82) --
	(220.50,121.13) --
	(220.96,121.42) --
	(221.42,121.72) --
	(221.87,122.02) --
	(222.33,122.32) --
	(222.78,122.63) --
	(223.24,122.95) --
	(223.70,123.26) --
	(224.15,123.58) --
	(224.61,123.90) --
	(225.07,124.23) --
	(225.52,124.55) --
	(225.98,124.89) --
	(226.44,125.23) --
	(226.89,125.57) --
	(227.35,125.92) --
	(227.81,126.27) --
	(228.26,126.63) --
	(228.72,126.99) --
	(229.18,127.35) --
	(229.63,127.72) --
	(230.09,128.08) --
	(230.54,128.46) --
	(231.00,128.85) --
	(231.46,129.22) --
	(231.91,129.58) --
	(232.37,129.97) --
	(232.83,130.37) --
	(233.28,130.79) --
	(233.74,131.19) --
	(234.20,131.59) --
	(234.65,132.00) --
	(235.11,132.41) --
	(235.57,132.84) --
	(236.02,133.27) --
	(236.48,133.70) --
	(236.93,134.14) --
	(237.39,134.59) --
	(237.85,135.02) --
	(238.30,135.47) --
	(238.76,135.93) --
	(239.22,136.38) --
	(239.67,136.86) --
	(240.13,137.32) --
	(240.59,137.79) --
	(241.04,138.26) --
	(241.50,138.75) --
	(241.96,139.25) --
	(242.41,139.74) --
	(242.87,140.25) --
	(243.33,140.75) --
	(243.78,141.26) --
	(244.24,141.79) --
	(244.69,142.30) --
	(245.15,142.82) --
	(245.61,143.36) --
	(246.06,143.89) --
	(246.52,144.44) --
	(246.98,144.99) --
	(247.43,145.54) --
	(247.89,146.10) --
	(248.35,146.66) --
	(248.80,147.24) --
	(249.26,147.82) --
	(249.72,148.40) --
	(250.17,148.97) --
	(250.63,149.58) --
	(251.09,150.20) --
	(251.54,150.78) --
	(252.00,151.40) --
	(252.45,152.01) --
	(252.91,152.62) --
	(253.37,153.27) --
	(253.82,153.89) --
	(254.28,154.51) --
	(254.74,155.19) --
	(255.19,155.83) --
	(255.65,156.48) --
	(256.11,157.12) --
	(256.56,157.79) --
	(257.02,158.47) --
	(257.48,159.13) --
	(257.93,159.83) --
	(258.39,160.51) --
	(258.84,161.23) --
	(259.30,161.95) --
	(259.76,162.68) --
	(260.21,163.39) --
	(260.67,164.12) --
	(261.13,164.85) --
	(261.58,165.61) --
	(262.04,166.35) --
	(262.50,167.13) --
	(262.95,167.88) --
	(263.41,168.63) --
	(263.87,169.41) --
	(264.32,170.18) --
	(264.78,171.00) --
	(265.24,171.76) --
	(265.69,172.58) --
	(266.15,173.39) --
	(266.60,174.23) --
	(267.06,175.04) --
	(267.52,175.88) --
	(267.97,176.68) --
	(268.43,177.51) --
	(268.89,178.36) --
	(269.34,179.21) --
	(269.80,180.06) --
	(270.26,180.93) --
	(270.71,181.81) --
	(271.17,182.67) --
	(271.63,183.57) --
	(272.08,184.41) --
	(272.54,185.34) --
	(272.99,186.23) --
	(273.45,187.18) --
	(273.91,188.08) --
	(274.36,189.01) --
	(274.82,189.92) --
	(275.28,190.84) --
	(275.73,191.80) --
	(276.19,192.84) --
	(276.65,193.83) --
	(277.10,194.76) --
	(277.56,195.73) --
	(278.02,196.73) --
	(278.47,197.71) --
	(278.93,198.73) --
	(279.39,199.75) --
	(279.84,200.76) --
	(280.30,201.78) --
	(280.75,202.75) --
	(281.21,203.78) --
	(281.67,204.80) --
	(282.12,205.84) --
	(282.58,206.91) --
	(283.04,207.95) --
	(283.49,209.02) --
	(283.95,210.08) --
	(284.41,211.11) --
	(284.86,212.23) --
	(285.32,213.30) --
	(285.78,214.42) --
	(286.23,215.49) --
	(286.69,216.57) --
	(287.14,217.64) --
	(287.60,218.75) --
	(288.06,219.83) --
	(288.51,220.94) --
	(288.97,222.00) --
	(289.43,223.06) --
	(289.88,224.16) --
	(290.34,225.24) --
	(290.80,226.34) --
	(291.25,227.46) --
	(291.71,228.59) --
	(292.17,229.66) --
	(292.62,230.75) --
	(293.08,231.88) --
	(293.54,232.97) --
	(293.99,234.09) --
	(294.45,235.24) --
	(294.90,236.42) --
	(295.36,237.56) --
	(295.82,238.73) --
	(296.27,239.92) --
	(296.73,241.03) --
	(297.19,242.26) --
	(297.64,243.47) --
	(298.10,244.70) --
	(298.56,245.95) --
	(299.01,247.27) --
	(299.47,248.52) --
	(299.93,249.88) --
	(300.38,251.19) --
	(300.84,252.47) --
	(301.29,253.86) --
	(301.75,255.22) --
	(302.21,256.54) --
	(302.66,257.86) --
	(303.12,259.23) --
	(303.58,260.54) --
	(304.03,261.84) --
	(304.49,263.11) --
	(304.95,264.34) --
	(305.40,265.60) --
	(305.86,266.80) --
	(306.32,268.03) --
	(306.77,269.25) --
	(307.23,270.39) --
	(307.69,271.54) --
	(308.14,272.66) --
	(308.60,273.76) --
	(309.05,274.85) --
	(309.51,275.93) --
	(309.97,276.98) --
	(310.42,278.00) --
	(310.88,279.03) --
	(311.34,280.02) --
	(311.79,280.95) --
	(312.25,281.89) --
	(312.71,282.81) --
	(313.16,283.72) --
	(313.62,284.58) --
	(314.08,285.44) --
	(314.53,286.28) --
	(314.99,287.10) --
	(315.44,287.92) --
	(315.90,288.71) --
	(316.36,289.49) --
	(316.81,290.26) --
	(317.27,291.03) --
	(317.73,291.75) --
	(318.18,292.50) --
	(318.64,293.22) --
	(319.10,293.89) --
	(319.55,294.58) --
	(320.01,295.24) --
	(320.47,295.88) --
	(320.92,296.53) --
	(321.38,297.17) --
	(321.84,297.78) --
	(322.29,298.39) --
	(322.75,298.99) --
	(323.20,299.59) --
	(323.66,300.19) --
	(324.12,300.75) --
	(324.57,301.33) --
	(325.03,301.90) --
	(325.49,302.42) --
	(325.94,302.98) --
	(326.40,303.55) --
	(326.86,304.07) --
	(327.31,304.61) --
	(327.77,305.14) --
	(328.23,305.65) --
	(328.68,306.14) --
	(329.14,306.62) --
	(329.59,307.13) --
	(330.05,307.59) --
	(330.51,308.07) --
	(330.96,308.49) --
	(331.42,308.97) --
	(331.88,309.41) --
	(332.33,309.88) --
	(332.79,310.27) --
	(333.25,310.72) --
	(333.70,311.16) --
	(334.16,311.58) --
	(334.62,311.99) --
	(335.07,312.39) --
	(335.53,312.80) --
	(335.99,313.19) --
	(336.44,313.59) --
	(336.90,313.98) --
	(337.35,314.32) --
	(337.81,314.72) --
	(338.27,315.08) --
	(338.72,315.43) --
	(339.18,315.79) --
	(339.64,316.15) --
	(340.09,316.48) --
	(340.55,316.84) --
	(341.01,317.18) --
	(341.46,317.52) --
	(341.92,317.84) --
	(342.38,318.16) --
	(342.83,318.49) --
	(343.29,318.77) --
	(343.74,319.11) --
	(344.20,319.41) --
	(344.66,319.71) --
	(345.11,319.99) --
	(345.57,320.32) --
	(346.03,320.62) --
	(346.48,320.89) --
	(346.94,321.16) --
	(347.40,321.44) --
	(347.85,321.71) --
	(348.31,321.98) --
	(348.77,322.23) --
	(349.22,322.51) --
	(349.68,322.76) --
	(350.14,323.02) --
	(350.59,323.29) --
	(351.05,323.53) --
	(351.50,323.76) --
	(351.96,323.99) --
	(352.42,324.24) --
	(352.87,324.46) --
	(353.33,324.69) --
	(353.79,324.91) --
	(354.24,325.12) --
	(354.70,325.35) --
	(355.16,325.58) --
	(355.61,325.81) --
	(356.07,326.02) --
	(356.53,326.22) --
	(356.98,326.43) --
	(357.44,326.64) --
	(357.89,326.84) --
	(358.35,327.02) --
	(358.81,327.21) --
	(359.26,327.39) --
	(359.72,327.59) --
	(360.18,327.77) --
	(360.63,327.95) --
	(361.09,328.12) --
	(361.55,328.29) --
	(362.00,328.46) --
	(362.46,328.62) --
	(362.92,328.79) --
	(363.37,328.98) --
	(363.83,329.14) --
	(364.29,329.29) --
	(364.74,329.46) --
	(365.20,329.61) --
	(365.65,329.75) --
	(366.11,329.92) --
	(366.57,330.06) --
	(367.02,330.21) --
	(367.48,330.36) --
	(367.94,330.50) --
	(368.39,330.63) --
	(368.85,330.79) --
	(369.31,330.92) --
	(369.76,331.04) --
	(370.22,331.17) --
	(370.68,331.31) --
	(371.13,331.43) --
	(371.59,331.54) --
	(372.04,331.68) --
	(372.50,331.81) --
	(372.96,331.93) --
	(373.41,332.05) --
	(373.87,332.17) --
	(374.33,332.30) --
	(374.78,332.42) --
	(375.24,332.52) --
	(375.70,332.63) --
	(376.15,332.73) --
	(376.61,332.84) --
	(377.07,332.96) --
	(377.52,333.05) --
	(377.98,333.15) --
	(378.44,333.26) --
	(378.89,333.36) --
	(379.35,333.46) --
	(379.80,333.54) --
	(380.26,333.64) --
	(380.72,333.73) --
	(381.17,333.84) --
	(381.63,333.93) --
	(382.09,334.04) --
	(382.54,334.10) --
	(383.00,334.20) --
	(383.46,334.28) --
	(383.91,334.37) --
	(384.37,334.45) --
	(384.83,334.52) --
	(385.28,334.60) --
	(385.74,334.68) --
	(386.19,334.75) --
	(386.65,334.83) --
	(387.11,334.91) --
	(387.56,334.99) --
	(388.02,335.06) --
	(388.48,335.13) --
	(388.93,335.20) --
	(389.39,335.28) --
	(389.85,335.34) --
	(390.30,335.40) --
	(390.76,335.47) --
	(391.22,335.54) --
	(391.67,335.60) --
	(392.13,335.67) --
	(392.59,335.74) --
	(393.04,335.81) --
	(393.50,335.87) --
	(393.95,335.94) --
	(394.41,336.00) --
	(394.87,336.05) --
	(395.32,336.12) --
	(395.78,336.17) --
	(396.24,336.23) --
	(396.69,336.28) --
	(397.15,336.33) --
	(397.61,336.39) --
	(398.06,336.45) --
	(398.52,336.49) --
	(398.98,336.55) --
	(399.43,336.60) --
	(399.89,336.66) --
	(400.34,336.71) --
	(400.80,336.76) --
	(401.26,336.82) --
	(401.71,336.86) --
	(402.17,336.90) --
	(402.63,336.95) --
	(403.08,337.00) --
	(403.54,337.04) --
	(404.00,337.09) --
	(404.45,337.13) --
	(404.91,337.17) --
	(405.37,337.22) --
	(405.82,337.26) --
	(406.28,337.31) --
	(406.74,337.34) --
	(407.19,337.38) --
	(407.65,337.42) --
	(408.10,337.46) --
	(408.56,337.50) --
	(409.02,337.54) --
	(409.47,337.57) --
	(409.93,337.62) --
	(410.39,337.65) --
	(410.84,337.69) --
	(411.30,337.73) --
	(411.76,337.77) --
	(412.21,337.80) --
	(412.67,337.83) --
	(413.13,337.87) --
	(413.58,337.90) --
	(414.04,337.94) --
	(414.49,337.97) --
	(414.95,338.00) --
	(415.41,338.03) --
	(415.86,338.07) --
	(416.32,338.11) --
	(416.78,338.13) --
	(417.23,338.17) --
	(417.69,338.20) --
	(418.15,338.23) --
	(418.60,338.26) --
	(419.06,338.29) --
	(419.52,338.32) --
	(419.97,338.34) --
	(420.43,338.37) --
	(420.89,338.39) --
	(421.34,338.42) --
	(421.80,338.44) --
	(422.25,338.47) --
	(422.71,338.50) --
	(423.17,338.53) --
	(423.62,338.55) --
	(424.08,338.58) --
	(424.54,338.60) --
	(424.99,338.63) --
	(425.45,338.65) --
	(425.91,338.67) --
	(426.36,338.70) --
	(426.82,338.73) --
	(427.28,338.75) --
	(427.73,338.77) --
	(428.19,338.79) --
	(428.64,338.81) --
	(429.10,338.83) --
	(429.56,338.85) --
	(430.01,338.88) --
	(430.47,338.90) --
	(430.93,338.92) --
	(431.38,338.94) --
	(431.84,338.96) --
	(432.30,338.98) --
	(432.75,339.00) --
	(433.21,339.02) --
	(433.67,339.05) --
	(434.12,339.06) --
	(434.58,339.08) --
	(435.04,339.10) --
	(435.49,339.12) --
	(435.95,339.13) --
	(436.40,339.15) --
	(436.86,339.17) --
	(437.32,339.19) --
	(437.77,339.21) --
	(438.23,339.23) --
	(438.69,339.24) --
	(439.14,339.26) --
	(439.60,339.28) --
	(440.06,339.29) --
	(440.51,339.31) --
	(440.97,339.33) --
	(441.43,339.34) --
	(441.88,339.36) --
	(442.34,339.38) --
	(442.79,339.39) --
	(443.25,339.41) --
	(443.71,339.42) --
	(444.16,339.45) --
	(444.62,339.46) --
	(445.08,339.47) --
	(445.53,339.48) --
	(445.99,339.50) --
	(446.45,339.52) --
	(446.90,339.52) --
	(447.36,339.54) --
	(447.82,339.56) --
	(448.27,339.57) --
	(448.73,339.58) --
	(449.19,339.59) --
	(449.64,339.61) --
	(450.10,339.62) --
	(450.55,339.63) --
	(451.01,339.64) --
	(451.47,339.66) --
	(451.92,339.67) --
	(452.38,339.69) --
	(452.84,339.70) --
	(453.29,339.71) --
	(453.75,339.72) --
	(454.21,339.73) --
	(454.66,339.75) --
	(455.12,339.76) --
	(455.58,339.77) --
	(456.03,339.78) --
	(456.49,339.80) --
	(456.94,339.81) --
	(457.40,339.82) --
	(457.86,339.83) --
	(458.31,339.84) --
	(458.77,339.85) --
	(459.23,339.86) --
	(459.68,339.87) --
	(460.14,339.88) --
	(460.60,339.89) --
	(461.05,339.90) --
	(461.51,339.91) --
	(461.97,339.92) --
	(462.42,339.92) --
	(462.88,339.94) --
	(463.34,339.95) --
	(463.79,339.96) --
	(464.25,339.97) --
	(464.70,339.98) --
	(465.16,339.99) --
	(465.62,340.00) --
	(466.07,340.01) --
	(466.53,340.02) --
	(466.99,340.03) --
	(467.44,340.04) --
	(467.90,340.05) --
	(468.36,340.06) --
	(468.81,340.07) --
	(469.27,340.08) --
	(469.73,340.09) --
	(470.18,340.10) --
	(470.64,340.10) --
	(471.09,340.11) --
	(471.55,340.12) --
	(472.01,340.13) --
	(472.46,340.14) --
	(472.92,340.14) --
	(473.38,340.15) --
	(473.83,340.16) --
	(474.29,340.17) --
	(474.75,340.17) --
	(475.20,340.18) --
	(475.66,340.19) --
	(476.12,340.20) --
	(476.57,340.21) --
	(477.03,340.22) --
	(477.49,340.23) --
	(477.94,340.23) --
	(478.40,340.24) --
	(478.85,340.25) --
	(479.31,340.25) --
	(479.77,340.26) --
	(480.22,340.27) --
	(480.68,340.27) --
	(481.14,340.28) --
	(481.59,340.29) --
	(482.05,340.29) --
	(482.51,340.30) --
	(482.96,340.31) --
	(483.42,340.31) --
	(483.88,340.32) --
	(484.33,340.32) --
	(484.79,340.33) --
	(485.24,340.34) --
	(485.70,340.34) --
	(486.16,340.35) --
	(486.61,340.35) --
	(487.07,340.36) --
	(487.53,340.36) --
	(487.98,340.37) --
	(488.44,340.38) --
	(488.90,340.39) --
	(489.35,340.39) --
	(489.81,340.40) --
	(490.27,340.40) --
	(490.72,340.41) --
	(491.18,340.41) --
	(491.64,340.42) --
	(492.09,340.43) --
	(492.55,340.43) --
	(493.00,340.43) --
	(493.46,340.44) --
	(493.92,340.44) --
	(494.37,340.45) --
	(494.83,340.45) --
	(495.29,340.46) --
	(495.74,340.47) --
	(496.20,340.47) --
	(496.66,340.47) --
	(497.11,340.48) --
	(497.57,340.48) --
	(498.03,340.49) --
	(498.48,340.50) --
	(498.94,340.50) --
	(499.39,340.51) --
	(499.85,340.51) --
	(500.31,340.52) --
	(500.76,340.52) --
	(501.22,340.53) --
	(501.68,340.53) --
	(502.13,340.54) --
	(502.59,340.54) --
	(503.05,340.55) --
	(503.50,340.55) --
	(503.96,340.55) --
	(504.42,340.56) --
	(504.87,340.56) --
	(505.33,340.57) --
	(505.79,340.57) --
	(506.24,340.58) --
	(506.70,340.58) --
	(507.15,340.58) --
	(507.61,340.59) --
	(508.07,340.59) --
	(508.52,340.60) --
	(508.98,340.60) --
	(509.44,340.60) --
	(509.89,340.61) --
	(510.35,340.61) --
	(510.81,340.62) --
	(511.26,340.62) --
	(511.72,340.62) --
	(512.18,340.63) --
	(512.63,340.63) --
	(513.09,340.63) --
	(513.54,340.64) --
	(514.00,340.64) --
	(514.46,340.64) --
	(514.91,340.65) --
	(515.37,340.65) --
	(515.83,340.66) --
	(516.28,340.66) --
	(516.74,340.66) --
	(517.20,340.67) --
	(517.65,340.67) --
	(518.11,340.67) --
	(518.57,340.68) --
	(519.02,340.68) --
	(519.48,340.69) --
	(519.94,340.69) --
	(520.39,340.69) --
	(520.85,340.70) --
	(521.30,340.70) --
	(521.76,340.71) --
	(522.22,340.71) --
	(522.67,340.71) --
	(523.13,340.71) --
	(523.59,340.72) --
	(524.04,340.72) --
	(524.50,340.72) --
	(524.96,340.73) --
	(525.41,340.73) --
	(525.87,340.74) --
	(526.33,340.74) --
	(526.78,340.75) --
	(527.24,340.75) --
	(527.69,340.75) --
	(528.15,340.76) --
	(528.61,340.76) --
	(529.06,340.76) --
	(529.52,340.77) --
	(529.98,340.77) --
	(530.43,340.77) --
	(530.89,340.78) --
	(531.35,340.78) --
	(531.80,340.78) --
	(532.26,340.78) --
	(532.72,340.79) --
	(533.17,340.79) --
	(533.63,340.79) --
	(534.09,340.79) --
	(534.54,340.80) --
	(535.00,340.80) --
	(535.45,340.80) --
	(535.91,340.81) --
	(536.37,340.81) --
	(536.82,340.81) --
	(537.28,340.81);

\path[] (537.28,337.94) --
	(536.82,337.92) --
	(536.37,337.91) --
	(535.91,337.89) --
	(535.45,337.87) --
	(535.00,337.86) --
	(534.54,337.84) --
	(534.09,337.83) --
	(533.63,337.81) --
	(533.17,337.79) --
	(532.72,337.78) --
	(532.26,337.76) --
	(531.80,337.74) --
	(531.35,337.73) --
	(530.89,337.71) --
	(530.43,337.69) --
	(529.98,337.68) --
	(529.52,337.66) --
	(529.06,337.64) --
	(528.61,337.62) --
	(528.15,337.60) --
	(527.69,337.59) --
	(527.24,337.57) --
	(526.78,337.55) --
	(526.33,337.53) --
	(525.87,337.52) --
	(525.41,337.49) --
	(524.96,337.48) --
	(524.50,337.45) --
	(524.04,337.43) --
	(523.59,337.41) --
	(523.13,337.39) --
	(522.67,337.37) --
	(522.22,337.35) --
	(521.76,337.34) --
	(521.30,337.32) --
	(520.85,337.30) --
	(520.39,337.28) --
	(519.94,337.26) --
	(519.48,337.24) --
	(519.02,337.21) --
	(518.57,337.19) --
	(518.11,337.17) --
	(517.65,337.15) --
	(517.20,337.13) --
	(516.74,337.11) --
	(516.28,337.09) --
	(515.83,337.07) --
	(515.37,337.05) --
	(514.91,337.02) --
	(514.46,337.00) --
	(514.00,336.98) --
	(513.54,336.96) --
	(513.09,336.94) --
	(512.63,336.92) --
	(512.18,336.90) --
	(511.72,336.87) --
	(511.26,336.85) --
	(510.81,336.83) --
	(510.35,336.80) --
	(509.89,336.78) --
	(509.44,336.76) --
	(508.98,336.73) --
	(508.52,336.71) --
	(508.07,336.69) --
	(507.61,336.66) --
	(507.15,336.64) --
	(506.70,336.61) --
	(506.24,336.59) --
	(505.79,336.57) --
	(505.33,336.54) --
	(504.87,336.52) --
	(504.42,336.49) --
	(503.96,336.46) --
	(503.50,336.44) --
	(503.05,336.41) --
	(502.59,336.39) --
	(502.13,336.36) --
	(501.68,336.33) --
	(501.22,336.31) --
	(500.76,336.28) --
	(500.31,336.25) --
	(499.85,336.23) --
	(499.39,336.20) --
	(498.94,336.17) --
	(498.48,336.14) --
	(498.03,336.11) --
	(497.57,336.08) --
	(497.11,336.06) --
	(496.66,336.03) --
	(496.20,336.00) --
	(495.74,335.97) --
	(495.29,335.94) --
	(494.83,335.91) --
	(494.37,335.88) --
	(493.92,335.85) --
	(493.46,335.82) --
	(493.00,335.79) --
	(492.55,335.76) --
	(492.09,335.73) --
	(491.64,335.70) --
	(491.18,335.67) --
	(490.72,335.64) --
	(490.27,335.61) --
	(489.81,335.58) --
	(489.35,335.55) --
	(488.90,335.51) --
	(488.44,335.48) --
	(487.98,335.45) --
	(487.53,335.41) --
	(487.07,335.38) --
	(486.61,335.34) --
	(486.16,335.31) --
	(485.70,335.28) --
	(485.24,335.25) --
	(484.79,335.21) --
	(484.33,335.18) --
	(483.88,335.14) --
	(483.42,335.11) --
	(482.96,335.07) --
	(482.51,335.04) --
	(482.05,335.00) --
	(481.59,334.96) --
	(481.14,334.93) --
	(480.68,334.89) --
	(480.22,334.86) --
	(479.77,334.82) --
	(479.31,334.78) --
	(478.85,334.74) --
	(478.40,334.70) --
	(477.94,334.66) --
	(477.49,334.63) --
	(477.03,334.59) --
	(476.57,334.55) --
	(476.12,334.50) --
	(475.66,334.46) --
	(475.20,334.42) --
	(474.75,334.38) --
	(474.29,334.34) --
	(473.83,334.30) --
	(473.38,334.26) --
	(472.92,334.21) --
	(472.46,334.17) --
	(472.01,334.13) --
	(471.55,334.09) --
	(471.09,334.05) --
	(470.64,334.00) --
	(470.18,333.96) --
	(469.73,333.91) --
	(469.27,333.87) --
	(468.81,333.82) --
	(468.36,333.78) --
	(467.90,333.73) --
	(467.44,333.68) --
	(466.99,333.63) --
	(466.53,333.59) --
	(466.07,333.54) --
	(465.62,333.49) --
	(465.16,333.44) --
	(464.70,333.39) --
	(464.25,333.34) --
	(463.79,333.29) --
	(463.34,333.24) --
	(462.88,333.19) --
	(462.42,333.14) --
	(461.97,333.09) --
	(461.51,333.04) --
	(461.05,332.99) --
	(460.60,332.94) --
	(460.14,332.89) --
	(459.68,332.83) --
	(459.23,332.78) --
	(458.77,332.73) --
	(458.31,332.68) --
	(457.86,332.63) --
	(457.40,332.57) --
	(456.94,332.52) --
	(456.49,332.46) --
	(456.03,332.40) --
	(455.58,332.35) --
	(455.12,332.29) --
	(454.66,332.23) --
	(454.21,332.17) --
	(453.75,332.11) --
	(453.29,332.05) --
	(452.84,332.00) --
	(452.38,331.94) --
	(451.92,331.88) --
	(451.47,331.82) --
	(451.01,331.75) --
	(450.55,331.69) --
	(450.10,331.62) --
	(449.64,331.57) --
	(449.19,331.50) --
	(448.73,331.44) --
	(448.27,331.37) --
	(447.82,331.31) --
	(447.36,331.25) --
	(446.90,331.18) --
	(446.45,331.12) --
	(445.99,331.05) --
	(445.53,330.97) --
	(445.08,330.91) --
	(444.62,330.85) --
	(444.16,330.78) --
	(443.71,330.70) --
	(443.25,330.63) --
	(442.79,330.56) --
	(442.34,330.49) --
	(441.88,330.41) --
	(441.43,330.34) --
	(440.97,330.27) --
	(440.51,330.19) --
	(440.06,330.12) --
	(439.60,330.05) --
	(439.14,329.97) --
	(438.69,329.89) --
	(438.23,329.82) --
	(437.77,329.74) --
	(437.32,329.66) --
	(436.86,329.58) --
	(436.40,329.50) --
	(435.95,329.42) --
	(435.49,329.35) --
	(435.04,329.27) --
	(434.58,329.18) --
	(434.12,329.10) --
	(433.67,329.02) --
	(433.21,328.93) --
	(432.75,328.84) --
	(432.30,328.76) --
	(431.84,328.67) --
	(431.38,328.59) --
	(430.93,328.50) --
	(430.47,328.41) --
	(430.01,328.32) --
	(429.56,328.22) --
	(429.10,328.13) --
	(428.64,328.05) --
	(428.19,327.96) --
	(427.73,327.86) --
	(427.28,327.77) --
	(426.82,327.68) --
	(426.36,327.58) --
	(425.91,327.48) --
	(425.45,327.39) --
	(424.99,327.29) --
	(424.54,327.18) --
	(424.08,327.09) --
	(423.62,326.99) --
	(423.17,326.88) --
	(422.71,326.78) --
	(422.25,326.68) --
	(421.80,326.57) --
	(421.34,326.47) --
	(420.89,326.36) --
	(420.43,326.26) --
	(419.97,326.15) --
	(419.52,326.05) --
	(419.06,325.94) --
	(418.60,325.82) --
	(418.15,325.72) --
	(417.69,325.60) --
	(417.23,325.49) --
	(416.78,325.37) --
	(416.32,325.26) --
	(415.86,325.13) --
	(415.41,325.01) --
	(414.95,324.90) --
	(414.49,324.77) --
	(414.04,324.66) --
	(413.58,324.53) --
	(413.13,324.41) --
	(412.67,324.29) --
	(412.21,324.16) --
	(411.76,324.04) --
	(411.30,323.91) --
	(410.84,323.78) --
	(410.39,323.65) --
	(409.93,323.53) --
	(409.47,323.38) --
	(409.02,323.25) --
	(408.56,323.12) --
	(408.10,322.98) --
	(407.65,322.85) --
	(407.19,322.72) --
	(406.74,322.58) --
	(406.28,322.45) --
	(405.82,322.30) --
	(405.37,322.16) --
	(404.91,322.01) --
	(404.45,321.87) --
	(404.00,321.73) --
	(403.54,321.58) --
	(403.08,321.43) --
	(402.63,321.28) --
	(402.17,321.13) --
	(401.71,320.98) --
	(401.26,320.83) --
	(400.80,320.67) --
	(400.34,320.51) --
	(399.89,320.36) --
	(399.43,320.19) --
	(398.98,320.03) --
	(398.52,319.86) --
	(398.06,319.70) --
	(397.61,319.54) --
	(397.15,319.37) --
	(396.69,319.20) --
	(396.24,319.04) --
	(395.78,318.86) --
	(395.32,318.70) --
	(394.87,318.52) --
	(394.41,318.35) --
	(393.95,318.17) --
	(393.50,317.98) --
	(393.04,317.80) --
	(392.59,317.61) --
	(392.13,317.43) --
	(391.67,317.23) --
	(391.22,317.05) --
	(390.76,316.86) --
	(390.30,316.67) --
	(389.85,316.49) --
	(389.39,316.29) --
	(388.93,316.10) --
	(388.48,315.90) --
	(388.02,315.70) --
	(387.56,315.50) --
	(387.11,315.29) --
	(386.65,315.08) --
	(386.19,314.88) --
	(385.74,314.68) --
	(385.28,314.47) --
	(384.83,314.26) --
	(384.37,314.05) --
	(383.91,313.84) --
	(383.46,313.61) --
	(383.00,313.40) --
	(382.54,313.17) --
	(382.09,312.97) --
	(381.63,312.72) --
	(381.17,312.49) --
	(380.72,312.25) --
	(380.26,312.02) --
	(379.80,311.79) --
	(379.35,311.56) --
	(378.89,311.32) --
	(378.44,311.08) --
	(377.98,310.82) --
	(377.52,310.58) --
	(377.07,310.35) --
	(376.61,310.09) --
	(376.15,309.83) --
	(375.70,309.58) --
	(375.24,309.33) --
	(374.78,309.08) --
	(374.33,308.81) --
	(373.87,308.54) --
	(373.41,308.27) --
	(372.96,308.00) --
	(372.50,307.73) --
	(372.04,307.44) --
	(371.59,307.16) --
	(371.13,306.89) --
	(370.68,306.61) --
	(370.22,306.33) --
	(369.76,306.04) --
	(369.31,305.77) --
	(368.85,305.48) --
	(368.39,305.16) --
	(367.94,304.87) --
	(367.48,304.57) --
	(367.02,304.27) --
	(366.57,303.97) --
	(366.11,303.66) --
	(365.65,303.34) --
	(365.20,303.03) --
	(364.74,302.72) --
	(364.29,302.39) --
	(363.83,302.07) --
	(363.37,301.75) --
	(362.92,301.40) --
	(362.46,301.06) --
	(362.00,300.74) --
	(361.55,300.40) --
	(361.09,300.07) --
	(360.63,299.73) --
	(360.18,299.38) --
	(359.72,299.04) --
	(359.26,298.67) --
	(358.81,298.32) --
	(358.35,297.96) --
	(357.89,297.61) --
	(357.44,297.24) --
	(356.98,296.86) --
	(356.53,296.47) --
	(356.07,296.10) --
	(355.61,295.72) --
	(355.16,295.31) --
	(354.70,294.91) --
	(354.24,294.50) --
	(353.79,294.12) --
	(353.33,293.72) --
	(352.87,293.32) --
	(352.42,292.92) --
	(351.96,292.50) --
	(351.50,292.09) --
	(351.05,291.68) --
	(350.59,291.26) --
	(350.14,290.81) --
	(349.68,290.37) --
	(349.22,289.94) --
	(348.77,289.48) --
	(348.31,289.05) --
	(347.85,288.60) --
	(347.40,288.15) --
	(346.94,287.69) --
	(346.48,287.23) --
	(346.03,286.78) --
	(345.57,286.29) --
	(345.11,285.78) --
	(344.66,285.32) --
	(344.20,284.83) --
	(343.74,284.35) --
	(343.29,283.82) --
	(342.83,283.35) --
	(342.38,282.83) --
	(341.92,282.32) --
	(341.46,281.81) --
	(341.01,281.29) --
	(340.55,280.76) --
	(340.09,280.21) --
	(339.64,279.69) --
	(339.18,279.13) --
	(338.72,278.59) --
	(338.27,278.04) --
	(337.81,277.49) --
	(337.35,276.90) --
	(336.90,276.37) --
	(336.44,275.78) --
	(335.99,275.19) --
	(335.53,274.60) --
	(335.07,274.00) --
	(334.62,273.41) --
	(334.16,272.81) --
	(333.70,272.19) --
	(333.25,271.55) --
	(332.79,270.91) --
	(332.33,270.33) --
	(331.88,269.66) --
	(331.42,269.03) --
	(330.96,268.35) --
	(330.51,267.74) --
	(330.05,267.06) --
	(329.59,266.42) --
	(329.14,265.71) --
	(328.68,265.04) --
	(328.23,264.35) --
	(327.77,263.65) --
	(327.31,262.94) --
	(326.86,262.20) --
	(326.40,261.49) --
	(325.94,260.73) --
	(325.49,259.99) --
	(325.03,259.28) --
	(324.57,258.53) --
	(324.12,257.76) --
	(323.66,257.01) --
	(323.20,256.23) --
	(322.75,255.45) --
	(322.29,254.68) --
	(321.84,253.89) --
	(321.38,253.10) --
	(320.92,252.29) --
	(320.47,251.47) --
	(320.01,250.66) --
	(319.55,249.83) --
	(319.10,248.99) --
	(318.64,248.16) --
	(318.18,247.29) --
	(317.73,246.39) --
	(317.27,245.53) --
	(316.81,244.63) --
	(316.36,243.73) --
	(315.90,242.83) --
	(315.44,241.92) --
	(314.99,240.99) --
	(314.53,240.07) --
	(314.08,239.13) --
	(313.62,238.19) --
	(313.16,237.24) --
	(312.71,236.27) --
	(312.25,235.29) --
	(311.79,234.30) --
	(311.34,233.33) --
	(310.88,232.33) --
	(310.42,231.29) --
	(309.97,230.28) --
	(309.51,229.26) --
	(309.05,228.21) --
	(308.60,227.18) --
	(308.14,226.14) --
	(307.69,225.11) --
	(307.23,224.06) --
	(306.77,223.02) --
	(306.32,221.93) --
	(305.86,220.84) --
	(305.40,219.78) --
	(304.95,218.68) --
	(304.49,217.62) --
	(304.03,216.53) --
	(303.58,215.42) --
	(303.12,214.30) --
	(302.66,213.11) --
	(302.21,211.98) --
	(301.75,210.84) --
	(301.29,209.66) --
	(300.84,208.45) --
	(300.38,207.31) --
	(299.93,206.13) --
	(299.47,204.87) --
	(299.01,203.68) --
	(298.56,202.39) --
	(298.10,201.12) --
	(297.64,199.83) --
	(297.19,198.53) --
	(296.73,197.18) --
	(296.27,195.91) --
	(295.82,194.52) --
	(295.36,193.13) --
	(294.90,191.75) --
	(294.45,190.31) --
	(293.99,188.89) --
	(293.54,187.48) --
	(293.08,186.10) --
	(292.62,184.68) --
	(292.17,183.29) --
	(291.71,181.93) --
	(291.25,180.52) --
	(290.80,179.13) --
	(290.34,177.77) --
	(289.88,176.45) --
	(289.43,175.12) --
	(288.97,173.83) --
	(288.51,172.57) --
	(288.06,171.29) --
	(287.60,170.05) --
	(287.14,168.80) --
	(286.69,167.61) --
	(286.23,166.43) --
	(285.78,165.28) --
	(285.32,164.10) --
	(284.86,162.99) --
	(284.41,161.86) --
	(283.95,160.83) --
	(283.49,159.80) --
	(283.04,158.77) --
	(282.58,157.79) --
	(282.12,156.80) --
	(281.67,155.84) --
	(281.21,154.92) --
	(280.75,154.00) --
	(280.30,153.15) --
	(279.84,152.26) --
	(279.39,151.38) --
	(278.93,150.51) --
	(278.47,149.66) --
	(278.02,148.84) --
	(277.56,148.02) --
	(277.10,147.23) --
	(276.65,146.49) --
	(276.19,145.69) --
	(275.73,144.86) --
	(275.28,144.10) --
	(274.82,143.40) --
	(274.36,142.70) --
	(273.91,141.99) --
	(273.45,141.32) --
	(272.99,140.60) --
	(272.54,139.93) --
	(272.08,139.25) --
	(271.63,138.64) --
	(271.17,137.98) --
	(270.71,137.36) --
	(270.26,136.73) --
	(269.80,136.10) --
	(269.34,135.51) --
	(268.89,134.91) --
	(268.43,134.33) --
	(267.97,133.75) --
	(267.52,133.21) --
	(267.06,132.64) --
	(266.60,132.09) --
	(266.15,131.51) --
	(265.69,130.96) --
	(265.24,130.42) --
	(264.78,129.93) --
	(264.32,129.38) --
	(263.87,128.89) --
	(263.41,128.39) --
	(262.95,127.91) --
	(262.50,127.44) --
	(262.04,126.93) --
	(261.58,126.47) --
	(261.13,126.00) --
	(260.67,125.55) --
	(260.21,125.09) --
	(259.76,124.67) --
	(259.30,124.23) --
	(258.84,123.79) --
	(258.39,123.35) --
	(257.93,122.96) --
	(257.48,122.54) --
	(257.02,122.17) --
	(256.56,121.78) --
	(256.11,121.39) --
	(255.65,121.03) --
	(255.19,120.67) --
	(254.74,120.31) --
	(254.28,119.92) --
	(253.82,119.59) --
	(253.37,119.26) --
	(252.91,118.90) --
	(252.45,118.57) --
	(252.00,118.25) --
	(251.54,117.92) --
	(251.09,117.62) --
	(250.63,117.29) --
	(250.17,116.97) --
	(249.72,116.68) --
	(249.26,116.39) --
	(248.80,116.10) --
	(248.35,115.80) --
	(247.89,115.53) --
	(247.43,115.26) --
	(246.98,114.99) --
	(246.52,114.73) --
	(246.06,114.46) --
	(245.61,114.22) --
	(245.15,113.95) --
	(244.69,113.73) --
	(244.24,113.50) --
	(243.78,113.25) --
	(243.33,113.01) --
	(242.87,112.79) --
	(242.41,112.56) --
	(241.96,112.35) --
	(241.50,112.12) --
	(241.04,111.91) --
	(240.59,111.72) --
	(240.13,111.52) --
	(239.67,111.33) --
	(239.22,111.13) --
	(238.76,110.95) --
	(238.30,110.76) --
	(237.85,110.58) --
	(237.39,110.42) --
	(236.93,110.24) --
	(236.48,110.06) --
	(236.02,109.89) --
	(235.57,109.73) --
	(235.11,109.56) --
	(234.65,109.40) --
	(234.20,109.26) --
	(233.74,109.11) --
	(233.28,108.97) --
	(232.83,108.80) --
	(232.37,108.66) --
	(231.91,108.52) --
	(231.46,108.41) --
	(231.00,108.29) --
	(230.54,108.15) --
	(230.09,108.01) --
	(229.63,107.89) --
	(229.18,107.76) --
	(228.72,107.64) --
	(228.26,107.52) --
	(227.81,107.41) --
	(227.35,107.29) --
	(226.89,107.17) --
	(226.44,107.07) --
	(225.98,106.95) --
	(225.52,106.84) --
	(225.07,106.74) --
	(224.61,106.63) --
	(224.15,106.54) --
	(223.70,106.44) --
	(223.24,106.35) --
	(222.78,106.25) --
	(222.33,106.15) --
	(221.87,106.07) --
	(221.42,105.98) --
	(220.96,105.88) --
	(220.50,105.80) --
	(220.05,105.71) --
	(219.59,105.62) --
	(219.13,105.54) --
	(218.68,105.46) --
	(218.22,105.39) --
	(217.76,105.31) --
	(217.31,105.23) --
	(216.85,105.15) --
	(216.39,105.08) --
	(215.94,105.02) --
	(215.48,104.95) --
	(215.03,104.88) --
	(214.57,104.83) --
	(214.11,104.76) --
	(213.66,104.70) --
	(213.20,104.63) --
	(212.74,104.57) --
	(212.29,104.51) --
	(211.83,104.46) --
	(211.37,104.39) --
	(210.92,104.35) --
	(210.46,104.29) --
	(210.00,104.23) --
	(209.55,104.17) --
	(209.09,104.12) --
	(208.63,104.08) --
	(208.18,104.02) --
	(207.72,103.96) --
	(207.27,103.92) --
	(206.81,103.87) --
	(206.35,103.82) --
	(205.90,103.77) --
	(205.44,103.73) --
	(204.98,103.69) --
	(204.53,103.64) --
	(204.07,103.60) --
	(203.61,103.56) --
	(203.16,103.52) --
	(202.70,103.48) --
	(202.24,103.42) --
	(201.79,103.39) --
	(201.33,103.35) --
	(200.88,103.32) --
	(200.42,103.28) --
	(199.96,103.24) --
	(199.51,103.21) --
	(199.05,103.18) --
	(198.59,103.15) --
	(198.14,103.10) --
	(197.68,103.07) --
	(197.22,103.04) --
	(196.77,103.01) --
	(196.31,102.97) --
	(195.85,102.95) --
	(195.40,102.92) --
	(194.94,102.90) --
	(194.48,102.87) --
	(194.03,102.84) --
	(193.57,102.81) --
	(193.12,102.78) --
	(192.66,102.75) --
	(192.20,102.73) --
	(191.75,102.71) --
	(191.29,102.68) --
	(190.83,102.66) --
	(190.38,102.63) --
	(189.92,102.61) --
	(189.46,102.59) --
	(189.01,102.56) --
	(188.55,102.54) --
	(188.09,102.51) --
	(187.64,102.49) --
	(187.18,102.47) --
	(186.73,102.46) --
	(186.27,102.43) --
	(185.81,102.42) --
	(185.36,102.40) --
	(184.90,102.38) --
	(184.44,102.36) --
	(183.99,102.34) --
	(183.53,102.32) --
	(183.07,102.31) --
	(182.62,102.29) --
	(182.16,102.27) --
	(181.70,102.25) --
	(181.25,102.24) --
	(180.79,102.22) --
	(180.33,102.20) --
	(179.88,102.19) --
	(179.42,102.18) --
	(178.97,102.16) --
	(178.51,102.15) --
	(178.05,102.14) --
	(177.60,102.12) --
	(177.14,102.11) --
	(176.68,102.10) --
	(176.23,102.08) --
	(175.77,102.07) --
	(175.31,102.06) --
	(174.86,102.04) --
	(174.40,102.03) --
	(173.94,102.02) --
	(173.49,102.01) --
	(173.03,102.00) --
	(172.58,101.99) --
	(172.12,101.98) --
	(171.66,101.97) --
	(171.21,101.96) --
	(170.75,101.95) --
	(170.29,101.94) --
	(169.84,101.93) --
	(169.38,101.92) --
	(168.92,101.91) --
	(168.47,101.91) --
	(168.01,101.90) --
	(167.55,101.89) --
	(167.10,101.88) --
	(166.64,101.87) --
	(166.18,101.86) --
	(165.73,101.86) --
	(165.27,101.85) --
	(164.82,101.84) --
	(164.36,101.84) --
	(163.90,101.83) --
	(163.45,101.82) --
	(162.99,101.82) --
	(162.53,101.81) --
	(162.08,101.80) --
	(161.62,101.80) --
	(161.16,101.79) --
	(160.71,101.78) --
	(160.25,101.78) --
	(159.79,101.77) --
	(159.34,101.77) --
	(158.88,101.76) --
	(158.43,101.76) --
	(157.97,101.75) --
	(157.51,101.75) --
	(157.06,101.74) --
	(156.60,101.74) --
	(156.14,101.74) --
	(155.69,101.73) --
	(155.23,101.73) --
	(154.77,101.73) --
	(154.32,101.72) --
	(153.86,101.72) --
	(153.40,101.72) --
	(152.95,101.71) --
	(152.49,101.71) --
	(152.03,101.71) --
	(151.58,101.70) --
	(151.12,101.70) --
	(150.67,101.70) --
	(150.21,101.69) --
	(149.75,101.69) --
	(149.30,101.69) --
	(148.84,101.68) --
	(148.38,101.68) --
	(147.93,101.68) --
	(147.47,101.68) --
	(147.01,101.68) --
	(146.56,101.68) --
	(146.10,101.67) --
	(145.64,101.67) --
	(145.19,101.67) --
	(144.73,101.67) --
	(144.28,101.67) --
	(143.82,101.66) --
	(143.36,101.66) --
	(142.91,101.66) --
	(142.45,101.66) --
	(141.99,101.66) --
	(141.54,101.66) --
	(141.08,101.66) --
	(140.62,101.65) --
	(140.17,101.65) --
	(139.71,101.65) --
	(139.25,101.65) --
	(138.80,101.65) --
	(138.34,101.65) --
	(137.88,101.65) --
	(137.43,101.65) --
	(136.97,101.65) --
	(136.52,101.64) --
	(136.06,101.64) --
	(135.60,101.64) --
	(135.15,101.64) --
	(134.69,101.64) --
	(134.23,101.64) --
	(133.78,101.64) --
	(133.32,101.64) --
	(132.86,101.64) --
	(132.41,101.64) --
	(131.95,101.64) --
	(131.49,101.64) --
	(131.04,101.64) --
	(130.58,101.63) --
	(130.13,101.63) --
	(129.67,101.63) --
	(129.21,101.63) --
	(128.76,101.63) --
	(128.30,101.63) --
	(127.84,101.63) --
	(127.39,101.63) --
	(126.93,101.63) --
	(126.47,101.63) --
	(126.02,101.63) --
	(125.56,101.63) --
	(125.10,101.63) --
	(124.65,101.63) --
	(124.19,101.63) --
	(123.73,101.63) --
	(123.28,101.63) --
	(122.82,101.63) --
	(122.37,101.63) --
	(121.91,101.63) --
	(121.45,101.63) --
	(121.00,101.63) --
	(120.54,101.63) --
	(120.08,101.63) --
	(119.63,101.63) --
	(119.17,101.63) --
	(118.71,101.63) --
	(118.26,101.63) --
	(117.80,101.63) --
	(117.34,101.63) --
	(116.89,101.63) --
	(116.43,101.63) --
	(115.98,101.63) --
	(115.52,101.63) --
	(115.06,101.63) --
	(114.61,101.63) --
	(114.15,101.63) --
	(113.69,101.63) --
	(113.24,101.63) --
	(112.78,101.63) --
	(112.32,101.63) --
	(111.87,101.63) --
	(111.41,101.63) --
	(110.95,101.63) --
	(110.50,101.63) --
	(110.04,101.63) --
	(109.58,101.63) --
	(109.13,101.63) --
	(108.67,101.63) --
	(108.22,101.63) --
	(107.76,101.63) --
	(107.30,101.63) --
	(106.85,101.63) --
	(106.39,101.63) --
	(105.93,101.63) --
	(105.48,101.63) --
	(105.02,101.63) --
	(104.56,101.63) --
	(104.11,101.63) --
	(103.65,101.63) --
	(103.19,101.63) --
	(102.74,101.63) --
	(102.28,101.63) --
	(101.83,101.63) --
	(101.37,101.63) --
	(100.91,101.63) --
	(100.46,101.63) --
	(100.00,101.63) --
	( 99.54,101.63) --
	( 99.09,101.63) --
	( 98.63,101.63) --
	( 98.17,101.63) --
	( 97.72,101.63) --
	( 97.26,101.63) --
	( 96.80,101.63) --
	( 96.35,101.63) --
	( 95.89,101.63) --
	( 95.43,101.63) --
	( 94.98,101.63) --
	( 94.52,101.63) --
	( 94.07,101.63) --
	( 93.61,101.63) --
	( 93.15,101.63) --
	( 92.70,101.63) --
	( 92.24,101.63) --
	( 91.78,101.63) --
	( 91.33,101.63) --
	( 90.87,101.63) --
	( 90.41,101.63) --
	( 89.96,101.63) --
	( 89.50,101.63) --
	( 89.04,101.63) --
	( 88.59,101.63) --
	( 88.13,101.63) --
	( 87.68,101.63) --
	( 87.22,101.63) --
	( 86.76,101.63) --
	( 86.31,101.63) --
	( 85.85,101.63) --
	( 85.39,101.63) --
	( 84.94,101.63) --
	( 84.48,101.63) --
	( 84.02,101.63) --
	( 83.57,101.63) --
	( 83.11,101.63) --
	( 82.65,101.63) --
	( 82.20,101.63) --
	( 81.74,101.63) --
	( 81.28,101.63);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.15] ( 81.28,101.65) --
	( 81.74,101.65) --
	( 82.20,101.65) --
	( 82.65,101.65) --
	( 83.11,101.66) --
	( 83.57,101.66) --
	( 84.02,101.66) --
	( 84.48,101.66) --
	( 84.94,101.66) --
	( 85.39,101.66) --
	( 85.85,101.66) --
	( 86.31,101.66) --
	( 86.76,101.66) --
	( 87.22,101.67) --
	( 87.68,101.67) --
	( 88.13,101.67) --
	( 88.59,101.67) --
	( 89.04,101.67) --
	( 89.50,101.67) --
	( 89.96,101.67) --
	( 90.41,101.67) --
	( 90.87,101.68) --
	( 91.33,101.68) --
	( 91.78,101.68) --
	( 92.24,101.68) --
	( 92.70,101.68) --
	( 93.15,101.68) --
	( 93.61,101.68) --
	( 94.07,101.69) --
	( 94.52,101.69) --
	( 94.98,101.69) --
	( 95.43,101.69) --
	( 95.89,101.69) --
	( 96.35,101.69) --
	( 96.80,101.70) --
	( 97.26,101.70) --
	( 97.72,101.70) --
	( 98.17,101.70) --
	( 98.63,101.70) --
	( 99.09,101.71) --
	( 99.54,101.71) --
	(100.00,101.71) --
	(100.46,101.71) --
	(100.91,101.72) --
	(101.37,101.72) --
	(101.83,101.72) --
	(102.28,101.72) --
	(102.74,101.73) --
	(103.19,101.73) --
	(103.65,101.73) --
	(104.11,101.73) --
	(104.56,101.74) --
	(105.02,101.74) --
	(105.48,101.74) --
	(105.93,101.75) --
	(106.39,101.75) --
	(106.85,101.75) --
	(107.30,101.76) --
	(107.76,101.76) --
	(108.22,101.76) --
	(108.67,101.77) --
	(109.13,101.77) --
	(109.58,101.77) --
	(110.04,101.78) --
	(110.50,101.78) --
	(110.95,101.79) --
	(111.41,101.79) --
	(111.87,101.80) --
	(112.32,101.80) --
	(112.78,101.81) --
	(113.24,101.81) --
	(113.69,101.82) --
	(114.15,101.82) --
	(114.61,101.83) --
	(115.06,101.83) --
	(115.52,101.84) --
	(115.98,101.84) --
	(116.43,101.85) --
	(116.89,101.85) --
	(117.34,101.86) --
	(117.80,101.87) --
	(118.26,101.87) --
	(118.71,101.88) --
	(119.17,101.89) --
	(119.63,101.89) --
	(120.08,101.90) --
	(120.54,101.91) --
	(121.00,101.91) --
	(121.45,101.92) --
	(121.91,101.93) --
	(122.37,101.94) --
	(122.82,101.95) --
	(123.28,101.96) --
	(123.73,101.96) --
	(124.19,101.97) --
	(124.65,101.98) --
	(125.10,101.99) --
	(125.56,102.00) --
	(126.02,102.01) --
	(126.47,102.02) --
	(126.93,102.03) --
	(127.39,102.04) --
	(127.84,102.05) --
	(128.30,102.07) --
	(128.76,102.08) --
	(129.21,102.09) --
	(129.67,102.10) --
	(130.13,102.11) --
	(130.58,102.12) --
	(131.04,102.14) --
	(131.49,102.15) --
	(131.95,102.16) --
	(132.41,102.18) --
	(132.86,102.19) --
	(133.32,102.21) --
	(133.78,102.22) --
	(134.23,102.24) --
	(134.69,102.25) --
	(135.15,102.27) --
	(135.60,102.29) --
	(136.06,102.30) --
	(136.52,102.32) --
	(136.97,102.34) --
	(137.43,102.36) --
	(137.88,102.37) --
	(138.34,102.39) --
	(138.80,102.41) --
	(139.25,102.43) --
	(139.71,102.45) --
	(140.17,102.47) --
	(140.62,102.49) --
	(141.08,102.52) --
	(141.54,102.54) --
	(141.99,102.56) --
	(142.45,102.58) --
	(142.91,102.61) --
	(143.36,102.63) --
	(143.82,102.66) --
	(144.28,102.68) --
	(144.73,102.71) --
	(145.19,102.73) --
	(145.64,102.76) --
	(146.10,102.79) --
	(146.56,102.82) --
	(147.01,102.84) --
	(147.47,102.87) --
	(147.93,102.90) --
	(148.38,102.93) --
	(148.84,102.96) --
	(149.30,103.00) --
	(149.75,103.03) --
	(150.21,103.06) --
	(150.67,103.09) --
	(151.12,103.13) --
	(151.58,103.16) --
	(152.03,103.20) --
	(152.49,103.24) --
	(152.95,103.27) --
	(153.40,103.31) --
	(153.86,103.35) --
	(154.32,103.39) --
	(154.77,103.43) --
	(155.23,103.47) --
	(155.69,103.51) --
	(156.14,103.56) --
	(156.60,103.60) --
	(157.06,103.65) --
	(157.51,103.69) --
	(157.97,103.74) --
	(158.43,103.79) --
	(158.88,103.84) --
	(159.34,103.89) --
	(159.79,103.94) --
	(160.25,103.99) --
	(160.71,104.04) --
	(161.16,104.10) --
	(161.62,104.15) --
	(162.08,104.20) --
	(162.53,104.26) --
	(162.99,104.32) --
	(163.45,104.38) --
	(163.90,104.44) --
	(164.36,104.50) --
	(164.82,104.56) --
	(165.27,104.62) --
	(165.73,104.69) --
	(166.18,104.76) --
	(166.64,104.82) --
	(167.10,104.89) --
	(167.55,104.96) --
	(168.01,105.03) --
	(168.47,105.10) --
	(168.92,105.17) --
	(169.38,105.25) --
	(169.84,105.32) --
	(170.29,105.40) --
	(170.75,105.48) --
	(171.21,105.56) --
	(171.66,105.64) --
	(172.12,105.72) --
	(172.58,105.81) --
	(173.03,105.89) --
	(173.49,105.98) --
	(173.94,106.07) --
	(174.40,106.16) --
	(174.86,106.25) --
	(175.31,106.35) --
	(175.77,106.44) --
	(176.23,106.54) --
	(176.68,106.63) --
	(177.14,106.73) --
	(177.60,106.83) --
	(178.05,106.93) --
	(178.51,107.04) --
	(178.97,107.15) --
	(179.42,107.26) --
	(179.88,107.37) --
	(180.33,107.48) --
	(180.79,107.59) --
	(181.25,107.71) --
	(181.70,107.82) --
	(182.16,107.94) --
	(182.62,108.06) --
	(183.07,108.19) --
	(183.53,108.31) --
	(183.99,108.44) --
	(184.44,108.57) --
	(184.90,108.69) --
	(185.36,108.83) --
	(185.81,108.96) --
	(186.27,109.10) --
	(186.73,109.24) --
	(187.18,109.38) --
	(187.64,109.52) --
	(188.09,109.67) --
	(188.55,109.82) --
	(189.01,109.96) --
	(189.46,110.11) --
	(189.92,110.27) --
	(190.38,110.42) --
	(190.83,110.58) --
	(191.29,110.74) --
	(191.75,110.90) --
	(192.20,111.06) --
	(192.66,111.23) --
	(193.12,111.40) --
	(193.57,111.57) --
	(194.03,111.75) --
	(194.48,111.92) --
	(194.94,112.10) --
	(195.40,112.28) --
	(195.85,112.46) --
	(196.31,112.65) --
	(196.77,112.83) --
	(197.22,113.03) --
	(197.68,113.22) --
	(198.14,113.42) --
	(198.59,113.62) --
	(199.05,113.81) --
	(199.51,114.02) --
	(199.96,114.23) --
	(200.42,114.43) --
	(200.88,114.65) --
	(201.33,114.87) --
	(201.79,115.08) --
	(202.24,115.30) --
	(202.70,115.52) --
	(203.16,115.75) --
	(203.61,115.97) --
	(204.07,116.21) --
	(204.53,116.45) --
	(204.98,116.68) --
	(205.44,116.93) --
	(205.90,117.16) --
	(206.35,117.41) --
	(206.81,117.66) --
	(207.27,117.91) --
	(207.72,118.17) --
	(208.18,118.43) --
	(208.63,118.69) --
	(209.09,118.95) --
	(209.55,119.21) --
	(210.00,119.47) --
	(210.46,119.75) --
	(210.92,120.02) --
	(211.37,120.30) --
	(211.83,120.58) --
	(212.29,120.86) --
	(212.74,121.15) --
	(213.20,121.45) --
	(213.66,121.74) --
	(214.11,122.04) --
	(214.57,122.33) --
	(215.03,122.62) --
	(215.48,122.93) --
	(215.94,123.24) --
	(216.39,123.55) --
	(216.85,123.87) --
	(217.31,124.19) --
	(217.76,124.52) --
	(218.22,124.84) --
	(218.68,125.17) --
	(219.13,125.50) --
	(219.59,125.84) --
	(220.05,126.18) --
	(220.50,126.52) --
	(220.96,126.87) --
	(221.42,127.21) --
	(221.87,127.55) --
	(222.33,127.91) --
	(222.78,128.27) --
	(223.24,128.63) --
	(223.70,129.00) --
	(224.15,129.38) --
	(224.61,129.76) --
	(225.07,130.14) --
	(225.52,130.52) --
	(225.98,130.89) --
	(226.44,131.28) --
	(226.89,131.65) --
	(227.35,132.05) --
	(227.81,132.44) --
	(228.26,132.86) --
	(228.72,133.26) --
	(229.18,133.66) --
	(229.63,134.08) --
	(230.09,134.49) --
	(230.54,134.91) --
	(231.00,135.34) --
	(231.46,135.76) --
	(231.91,136.21) --
	(232.37,136.63) --
	(232.83,137.05) --
	(233.28,137.50) --
	(233.74,137.94) --
	(234.20,138.38) --
	(234.65,138.84) --
	(235.11,139.28) --
	(235.57,139.73) --
	(236.02,140.19) --
	(236.48,140.64) --
	(236.93,141.12) --
	(237.39,141.58) --
	(237.85,142.05) --
	(238.30,142.54) --
	(238.76,143.01) --
	(239.22,143.50) --
	(239.67,143.98) --
	(240.13,144.48) --
	(240.59,144.97) --
	(241.04,145.46) --
	(241.50,145.97) --
	(241.96,146.47) --
	(242.41,147.00) --
	(242.87,147.51) --
	(243.33,148.02) --
	(243.78,148.54) --
	(244.24,149.07) --
	(244.69,149.59) --
	(245.15,150.11) --
	(245.61,150.65) --
	(246.06,151.19) --
	(246.52,151.71) --
	(246.98,152.27) --
	(247.43,152.82) --
	(247.89,153.36) --
	(248.35,153.92) --
	(248.80,154.46) --
	(249.26,155.00) --
	(249.72,155.58) --
	(250.17,156.14) --
	(250.63,156.70) --
	(251.09,157.30) --
	(251.54,157.87) --
	(252.00,158.45) --
	(252.45,159.02) --
	(252.91,159.60) --
	(253.37,160.20) --
	(253.82,160.80) --
	(254.28,161.38) --
	(254.74,161.98) --
	(255.19,162.60) --
	(255.65,163.21) --
	(256.11,163.80) --
	(256.56,164.41) --
	(257.02,165.00) --
	(257.48,165.63) --
	(257.93,166.26) --
	(258.39,166.88) --
	(258.84,167.50) --
	(259.30,168.12) --
	(259.76,168.78) --
	(260.21,169.38) --
	(260.67,170.05) --
	(261.13,170.65) --
	(261.58,171.32) --
	(262.04,171.96) --
	(262.50,172.59) --
	(262.95,173.26) --
	(263.41,173.89) --
	(263.87,174.56) --
	(264.32,175.22) --
	(264.78,175.87) --
	(265.24,176.54) --
	(265.69,177.21) --
	(266.15,177.84) --
	(266.60,178.54) --
	(267.06,179.22) --
	(267.52,179.90) --
	(267.97,180.57) --
	(268.43,181.27) --
	(268.89,181.98) --
	(269.34,182.67) --
	(269.80,183.37) --
	(270.26,184.02) --
	(270.71,184.73) --
	(271.17,185.44) --
	(271.63,186.16) --
	(272.08,186.86) --
	(272.54,187.58) --
	(272.99,188.24) --
	(273.45,188.98) --
	(273.91,189.69) --
	(274.36,190.40) --
	(274.82,191.12) --
	(275.28,191.85) --
	(275.73,192.57) --
	(276.19,193.24) --
	(276.65,193.99) --
	(277.10,194.70) --
	(277.56,195.42) --
	(278.02,196.15) --
	(278.47,196.88) --
	(278.93,197.59) --
	(279.39,198.35) --
	(279.84,199.06) --
	(280.30,199.80) --
	(280.75,200.54) --
	(281.21,201.27) --
	(281.67,202.03) --
	(282.12,202.74) --
	(282.58,203.48) --
	(283.04,204.19) --
	(283.49,204.96) --
	(283.95,205.74) --
	(284.41,206.44) --
	(284.86,207.22) --
	(285.32,207.95) --
	(285.78,208.70) --
	(286.23,209.44) --
	(286.69,210.16) --
	(287.14,210.90) --
	(287.60,211.66) --
	(288.06,212.41) --
	(288.51,213.13) --
	(288.97,213.91) --
	(289.43,214.67) --
	(289.88,215.43) --
	(290.34,216.15) --
	(290.80,216.95) --
	(291.25,217.70) --
	(291.71,218.47) --
	(292.17,219.23) --
	(292.62,219.98) --
	(293.08,220.73) --
	(293.54,221.51) --
	(293.99,222.29) --
	(294.45,223.07) --
	(294.90,223.87) --
	(295.36,224.60) --
	(295.82,225.35) --
	(296.27,226.10) --
	(296.73,226.87) --
	(297.19,227.62) --
	(297.64,228.40) --
	(298.10,229.16) --
	(298.56,229.89) --
	(299.01,230.64) --
	(299.47,231.45) --
	(299.93,232.24) --
	(300.38,233.00) --
	(300.84,233.74) --
	(301.29,234.50) --
	(301.75,235.32) --
	(302.21,236.07) --
	(302.66,236.87) --
	(303.12,237.60) --
	(303.58,238.40) --
	(304.03,239.15) --
	(304.49,239.96) --
	(304.95,240.72) --
	(305.40,241.49) --
	(305.86,242.25) --
	(306.32,243.01) --
	(306.77,243.76) --
	(307.23,244.53) --
	(307.69,245.27) --
	(308.14,246.00) --
	(308.60,246.73) --
	(309.05,247.46) --
	(309.51,248.22) --
	(309.97,248.97) --
	(310.42,249.73) --
	(310.88,250.48) --
	(311.34,251.22) --
	(311.79,251.94) --
	(312.25,252.62) --
	(312.71,253.36) --
	(313.16,254.08) --
	(313.62,254.76) --
	(314.08,255.46) --
	(314.53,256.12) --
	(314.99,256.82) --
	(315.44,257.50) --
	(315.90,258.18) --
	(316.36,258.88) --
	(316.81,259.56) --
	(317.27,260.20) --
	(317.73,260.86) --
	(318.18,261.49) --
	(318.64,262.12) --
	(319.10,262.77) --
	(319.55,263.42) --
	(320.01,264.04) --
	(320.47,264.66) --
	(320.92,265.27) --
	(321.38,265.90) --
	(321.84,266.52) --
	(322.29,267.17) --
	(322.75,267.73) --
	(323.20,268.31) --
	(323.66,268.90) --
	(324.12,269.49) --
	(324.57,270.12) --
	(325.03,270.70) --
	(325.49,271.25) --
	(325.94,271.83) --
	(326.40,272.41) --
	(326.86,272.96) --
	(327.31,273.55) --
	(327.77,274.07) --
	(328.23,274.65) --
	(328.68,275.20) --
	(329.14,275.76) --
	(329.59,276.25) --
	(330.05,276.81) --
	(330.51,277.33) --
	(330.96,277.87) --
	(331.42,278.38) --
	(331.88,278.90) --
	(332.33,279.42) --
	(332.79,279.91) --
	(333.25,280.42) --
	(333.70,280.94) --
	(334.16,281.45) --
	(334.62,281.98) --
	(335.07,282.46) --
	(335.53,282.95) --
	(335.99,283.43) --
	(336.44,283.91) --
	(336.90,284.39) --
	(337.35,284.86) --
	(337.81,285.35) --
	(338.27,285.83) --
	(338.72,286.30) --
	(339.18,286.73) --
	(339.64,287.23) --
	(340.09,287.66) --
	(340.55,288.11) --
	(341.01,288.56) --
	(341.46,288.99) --
	(341.92,289.43) --
	(342.38,289.88) --
	(342.83,290.32) --
	(343.29,290.76) --
	(343.74,291.20) --
	(344.20,291.65) --
	(344.66,292.06) --
	(345.11,292.49) --
	(345.57,292.89) --
	(346.03,293.28) --
	(346.48,293.68) --
	(346.94,294.11) --
	(347.40,294.50) --
	(347.85,294.91) --
	(348.31,295.30) --
	(348.77,295.68) --
	(349.22,296.08) --
	(349.68,296.44) --
	(350.14,296.86) --
	(350.59,297.25) --
	(351.05,297.62) --
	(351.50,298.00) --
	(351.96,298.36) --
	(352.42,298.71) --
	(352.87,299.07) --
	(353.33,299.44) --
	(353.79,299.79) --
	(354.24,300.14) --
	(354.70,300.51) --
	(355.16,300.87) --
	(355.61,301.22) --
	(356.07,301.58) --
	(356.53,301.93) --
	(356.98,302.25) --
	(357.44,302.57) --
	(357.89,302.90) --
	(358.35,303.24) --
	(358.81,303.57) --
	(359.26,303.89) --
	(359.72,304.22) --
	(360.18,304.53) --
	(360.63,304.84) --
	(361.09,305.14) --
	(361.55,305.44) --
	(362.00,305.76) --
	(362.46,306.04) --
	(362.92,306.35) --
	(363.37,306.62) --
	(363.83,306.92) --
	(364.29,307.24) --
	(364.74,307.57) --
	(365.20,307.85) --
	(365.65,308.13) --
	(366.11,308.42) --
	(366.57,308.71) --
	(367.02,308.98) --
	(367.48,309.25) --
	(367.94,309.52) --
	(368.39,309.79) --
	(368.85,310.07) --
	(369.31,310.35) --
	(369.76,310.61) --
	(370.22,310.86) --
	(370.68,311.14) --
	(371.13,311.38) --
	(371.59,311.65) --
	(372.04,311.91) --
	(372.50,312.16) --
	(372.96,312.38) --
	(373.41,312.63) --
	(373.87,312.86) --
	(374.33,313.10) --
	(374.78,313.32) --
	(375.24,313.58) --
	(375.70,313.81) --
	(376.15,314.05) --
	(376.61,314.29) --
	(377.07,314.52) --
	(377.52,314.75) --
	(377.98,314.98) --
	(378.44,315.22) --
	(378.89,315.46) --
	(379.35,315.68) --
	(379.80,315.91) --
	(380.26,316.12) --
	(380.72,316.35) --
	(381.17,316.55) --
	(381.63,316.76) --
	(382.09,316.95) --
	(382.54,317.16) --
	(383.00,317.39) --
	(383.46,317.56) --
	(383.91,317.75) --
	(384.37,317.94) --
	(384.83,318.14) --
	(385.28,318.32) --
	(385.74,318.53) --
	(386.19,318.72) --
	(386.65,318.90) --
	(387.11,319.09) --
	(387.56,319.28) --
	(388.02,319.45) --
	(388.48,319.63) --
	(388.93,319.81) --
	(389.39,320.00) --
	(389.85,320.16) --
	(390.30,320.34) --
	(390.76,320.50) --
	(391.22,320.68) --
	(391.67,320.85) --
	(392.13,321.03) --
	(392.59,321.18) --
	(393.04,321.35) --
	(393.50,321.51) --
	(393.95,321.69) --
	(394.41,321.85) --
	(394.87,322.00) --
	(395.32,322.17) --
	(395.78,322.30) --
	(396.24,322.48) --
	(396.69,322.63) --
	(397.15,322.79) --
	(397.61,322.94) --
	(398.06,323.07) --
	(398.52,323.24) --
	(398.98,323.38) --
	(399.43,323.53) --
	(399.89,323.67) --
	(400.34,323.79) --
	(400.80,323.92) --
	(401.26,324.08) --
	(401.71,324.22) --
	(402.17,324.34) --
	(402.63,324.48) --
	(403.08,324.62) --
	(403.54,324.73) --
	(404.00,324.85) --
	(404.45,324.98) --
	(404.91,325.12) --
	(405.37,325.25) --
	(405.82,325.37) --
	(406.28,325.49) --
	(406.74,325.62) --
	(407.19,325.76) --
	(407.65,325.86) --
	(408.10,325.98) --
	(408.56,326.12) --
	(409.02,326.22) --
	(409.47,326.34) --
	(409.93,326.46) --
	(410.39,326.56) --
	(410.84,326.69) --
	(411.30,326.77) --
	(411.76,326.88) --
	(412.21,326.99) --
	(412.67,327.10) --
	(413.13,327.20) --
	(413.58,327.33) --
	(414.04,327.44) --
	(414.49,327.54) --
	(414.95,327.63) --
	(415.41,327.72) --
	(415.86,327.83) --
	(416.32,327.94) --
	(416.78,328.03) --
	(417.23,328.12) --
	(417.69,328.23) --
	(418.15,328.32) --
	(418.60,328.40) --
	(419.06,328.50) --
	(419.52,328.60) --
	(419.97,328.70) --
	(420.43,328.80) --
	(420.89,328.89) --
	(421.34,328.97) --
	(421.80,329.07) --
	(422.25,329.16) --
	(422.71,329.24) --
	(423.17,329.31) --
	(423.62,329.40) --
	(424.08,329.48) --
	(424.54,329.57) --
	(424.99,329.65) --
	(425.45,329.73) --
	(425.91,329.82) --
	(426.36,329.91) --
	(426.82,329.97) --
	(427.28,330.05) --
	(427.73,330.13) --
	(428.19,330.21) --
	(428.64,330.29) --
	(429.10,330.36) --
	(429.56,330.44) --
	(430.01,330.52) --
	(430.47,330.60) --
	(430.93,330.66) --
	(431.38,330.73) --
	(431.84,330.80) --
	(432.30,330.87) --
	(432.75,330.94) --
	(433.21,331.00) --
	(433.67,331.06) --
	(434.12,331.14) --
	(434.58,331.22) --
	(435.04,331.27) --
	(435.49,331.34) --
	(435.95,331.42) --
	(436.40,331.47) --
	(436.86,331.54) --
	(437.32,331.59) --
	(437.77,331.66) --
	(438.23,331.72) --
	(438.69,331.78) --
	(439.14,331.86) --
	(439.60,331.92) --
	(440.06,331.98) --
	(440.51,332.04) --
	(440.97,332.10) --
	(441.43,332.15) --
	(441.88,332.21) --
	(442.34,332.26) --
	(442.79,332.32) --
	(443.25,332.38) --
	(443.71,332.42) --
	(444.16,332.48) --
	(444.62,332.53) --
	(445.08,332.60) --
	(445.53,332.65) --
	(445.99,332.70) --
	(446.45,332.76) --
	(446.90,332.81) --
	(447.36,332.87) --
	(447.82,332.92) --
	(448.27,332.97) --
	(448.73,333.02) --
	(449.19,333.06) --
	(449.64,333.12) --
	(450.10,333.17) --
	(450.55,333.22) --
	(451.01,333.28) --
	(451.47,333.33) --
	(451.92,333.36) --
	(452.38,333.40) --
	(452.84,333.44) --
	(453.29,333.49) --
	(453.75,333.53) --
	(454.21,333.57) --
	(454.66,333.62) --
	(455.12,333.66) --
	(455.58,333.72) --
	(456.03,333.75) --
	(456.49,333.80) --
	(456.94,333.85) --
	(457.40,333.88) --
	(457.86,333.93) --
	(458.31,333.96) --
	(458.77,334.01) --
	(459.23,334.05) --
	(459.68,334.08) --
	(460.14,334.12) --
	(460.60,334.16) --
	(461.05,334.20) --
	(461.51,334.24) --
	(461.97,334.27) --
	(462.42,334.31) --
	(462.88,334.35) --
	(463.34,334.39) --
	(463.79,334.43) --
	(464.25,334.46) --
	(464.70,334.49) --
	(465.16,334.52) --
	(465.62,334.55) --
	(466.07,334.60) --
	(466.53,334.63) --
	(466.99,334.67) --
	(467.44,334.71) --
	(467.90,334.74) --
	(468.36,334.78) --
	(468.81,334.81) --
	(469.27,334.85) --
	(469.73,334.87) --
	(470.18,334.92) --
	(470.64,334.95) --
	(471.09,334.98) --
	(471.55,335.01) --
	(472.01,335.04) --
	(472.46,335.07) --
	(472.92,335.11) --
	(473.38,335.13) --
	(473.83,335.16) --
	(474.29,335.20) --
	(474.75,335.23) --
	(475.20,335.26) --
	(475.66,335.29) --
	(476.12,335.32) --
	(476.57,335.35) --
	(477.03,335.39) --
	(477.49,335.42) --
	(477.94,335.44) --
	(478.40,335.47) --
	(478.85,335.49) --
	(479.31,335.53) --
	(479.77,335.55) --
	(480.22,335.58) --
	(480.68,335.61) --
	(481.14,335.63) --
	(481.59,335.66) --
	(482.05,335.69) --
	(482.51,335.70) --
	(482.96,335.73) --
	(483.42,335.76) --
	(483.88,335.78) --
	(484.33,335.81) --
	(484.79,335.84) --
	(485.24,335.86) --
	(485.70,335.88) --
	(486.16,335.91) --
	(486.61,335.94) --
	(487.07,335.96) --
	(487.53,335.99) --
	(487.98,336.01) --
	(488.44,336.03) --
	(488.90,336.06) --
	(489.35,336.09) --
	(489.81,336.11) --
	(490.27,336.13) --
	(490.72,336.16) --
	(491.18,336.17) --
	(491.64,336.20) --
	(492.09,336.21) --
	(492.55,336.24) --
	(493.00,336.26) --
	(493.46,336.28) --
	(493.92,336.31) --
	(494.37,336.32) --
	(494.83,336.34) --
	(495.29,336.37) --
	(495.74,336.38) --
	(496.20,336.41) --
	(496.66,336.43) --
	(497.11,336.45) --
	(497.57,336.47) --
	(498.03,336.49) --
	(498.48,336.51) --
	(498.94,336.54) --
	(499.39,336.56) --
	(499.85,336.58) --
	(500.31,336.60) --
	(500.76,336.62) --
	(501.22,336.63) --
	(501.68,336.65) --
	(502.13,336.67) --
	(502.59,336.69) --
	(503.05,336.71) --
	(503.50,336.73) --
	(503.96,336.75) --
	(504.42,336.76) --
	(504.87,336.78) --
	(505.33,336.80) --
	(505.79,336.82) --
	(506.24,336.84) --
	(506.70,336.85) --
	(507.15,336.87) --
	(507.61,336.89) --
	(508.07,336.91) --
	(508.52,336.92) --
	(508.98,336.94) --
	(509.44,336.95) --
	(509.89,336.97) --
	(510.35,336.99) --
	(510.81,337.01) --
	(511.26,337.02) --
	(511.72,337.03) --
	(512.18,337.05) --
	(512.63,337.07) --
	(513.09,337.09) --
	(513.54,337.11) --
	(514.00,337.13) --
	(514.46,337.15) --
	(514.91,337.17) --
	(515.37,337.18) --
	(515.83,337.19) --
	(516.28,337.20) --
	(516.74,337.23) --
	(517.20,337.24) --
	(517.65,337.25) --
	(518.11,337.27) --
	(518.57,337.28) --
	(519.02,337.30) --
	(519.48,337.32) --
	(519.94,337.33) --
	(520.39,337.34) --
	(520.85,337.37) --
	(521.30,337.38) --
	(521.76,337.39) --
	(522.22,337.41) --
	(522.67,337.43) --
	(523.13,337.44) --
	(523.59,337.46) --
	(524.04,337.47) --
	(524.50,337.48) --
	(524.96,337.49) --
	(525.41,337.52) --
	(525.87,337.53) --
	(526.33,337.55) --
	(526.78,337.56) --
	(527.24,337.57) --
	(527.69,337.58) --
	(528.15,337.60) --
	(528.61,337.61) --
	(529.06,337.62) --
	(529.52,337.63) --
	(529.98,337.65) --
	(530.43,337.66) --
	(530.89,337.67) --
	(531.35,337.69) --
	(531.80,337.70) --
	(532.26,337.71) --
	(532.72,337.72) --
	(533.17,337.73) --
	(533.63,337.75) --
	(534.09,337.76) --
	(534.54,337.77) --
	(535.00,337.77) --
	(535.45,337.79) --
	(535.91,337.80) --
	(536.37,337.82) --
	(536.82,337.83) --
	(537.28,337.84) --
	(537.28,328.06) --
	(536.82,328.01) --
	(536.37,327.96) --
	(535.91,327.92) --
	(535.45,327.87) --
	(535.00,327.82) --
	(534.54,327.78) --
	(534.09,327.74) --
	(533.63,327.69) --
	(533.17,327.64) --
	(532.72,327.60) --
	(532.26,327.54) --
	(531.80,327.50) --
	(531.35,327.45) --
	(530.89,327.40) --
	(530.43,327.35) --
	(529.98,327.30) --
	(529.52,327.25) --
	(529.06,327.20) --
	(528.61,327.16) --
	(528.15,327.11) --
	(527.69,327.06) --
	(527.24,327.00) --
	(526.78,326.95) --
	(526.33,326.91) --
	(525.87,326.85) --
	(525.41,326.80) --
	(524.96,326.74) --
	(524.50,326.68) --
	(524.04,326.64) --
	(523.59,326.58) --
	(523.13,326.53) --
	(522.67,326.48) --
	(522.22,326.41) --
	(521.76,326.36) --
	(521.30,326.30) --
	(520.85,326.25) --
	(520.39,326.19) --
	(519.94,326.13) --
	(519.48,326.08) --
	(519.02,326.02) --
	(518.57,325.96) --
	(518.11,325.91) --
	(517.65,325.85) --
	(517.20,325.79) --
	(516.74,325.74) --
	(516.28,325.67) --
	(515.83,325.61) --
	(515.37,325.56) --
	(514.91,325.50) --
	(514.46,325.44) --
	(514.00,325.38) --
	(513.54,325.32) --
	(513.09,325.25) --
	(512.63,325.18) --
	(512.18,325.12) --
	(511.72,325.06) --
	(511.26,325.00) --
	(510.81,324.94) --
	(510.35,324.88) --
	(509.89,324.82) --
	(509.44,324.75) --
	(508.98,324.69) --
	(508.52,324.63) --
	(508.07,324.57) --
	(507.61,324.50) --
	(507.15,324.44) --
	(506.70,324.37) --
	(506.24,324.31) --
	(505.79,324.24) --
	(505.33,324.17) --
	(504.87,324.10) --
	(504.42,324.04) --
	(503.96,323.98) --
	(503.50,323.90) --
	(503.05,323.83) --
	(502.59,323.77) --
	(502.13,323.70) --
	(501.68,323.63) --
	(501.22,323.56) --
	(500.76,323.49) --
	(500.31,323.43) --
	(499.85,323.36) --
	(499.39,323.29) --
	(498.94,323.21) --
	(498.48,323.13) --
	(498.03,323.06) --
	(497.57,322.98) --
	(497.11,322.91) --
	(496.66,322.83) --
	(496.20,322.76) --
	(495.74,322.68) --
	(495.29,322.61) --
	(494.83,322.53) --
	(494.37,322.46) --
	(493.92,322.39) --
	(493.46,322.30) --
	(493.00,322.23) --
	(492.55,322.15) --
	(492.09,322.07) --
	(491.64,322.00) --
	(491.18,321.92) --
	(490.72,321.84) --
	(490.27,321.76) --
	(489.81,321.68) --
	(489.35,321.60) --
	(488.90,321.51) --
	(488.44,321.42) --
	(487.98,321.34) --
	(487.53,321.27) --
	(487.07,321.18) --
	(486.61,321.10) --
	(486.16,321.01) --
	(485.70,320.92) --
	(485.24,320.83) --
	(484.79,320.75) --
	(484.33,320.67) --
	(483.88,320.58) --
	(483.42,320.49) --
	(482.96,320.40) --
	(482.51,320.31) --
	(482.05,320.23) --
	(481.59,320.14) --
	(481.14,320.05) --
	(480.68,319.96) --
	(480.22,319.87) --
	(479.77,319.77) --
	(479.31,319.68) --
	(478.85,319.59) --
	(478.40,319.49) --
	(477.94,319.40) --
	(477.49,319.31) --
	(477.03,319.22) --
	(476.57,319.11) --
	(476.12,319.01) --
	(475.66,318.92) --
	(475.20,318.82) --
	(474.75,318.72) --
	(474.29,318.62) --
	(473.83,318.52) --
	(473.38,318.42) --
	(472.92,318.32) --
	(472.46,318.22) --
	(472.01,318.12) --
	(471.55,318.02) --
	(471.09,317.92) --
	(470.64,317.82) --
	(470.18,317.72) --
	(469.73,317.60) --
	(469.27,317.50) --
	(468.81,317.39) --
	(468.36,317.29) --
	(467.90,317.18) --
	(467.44,317.07) --
	(466.99,316.96) --
	(466.53,316.85) --
	(466.07,316.74) --
	(465.62,316.62) --
	(465.16,316.51) --
	(464.70,316.40) --
	(464.25,316.31) --
	(463.79,316.19) --
	(463.34,316.08) --
	(462.88,315.96) --
	(462.42,315.84) --
	(461.97,315.73) --
	(461.51,315.62) --
	(461.05,315.50) --
	(460.60,315.38) --
	(460.14,315.26) --
	(459.68,315.15) --
	(459.23,315.03) --
	(458.77,314.91) --
	(458.31,314.78) --
	(457.86,314.67) --
	(457.40,314.54) --
	(456.94,314.42) --
	(456.49,314.30) --
	(456.03,314.16) --
	(455.58,314.05) --
	(455.12,313.91) --
	(454.66,313.79) --
	(454.21,313.65) --
	(453.75,313.52) --
	(453.29,313.40) --
	(452.84,313.27) --
	(452.38,313.14) --
	(451.92,313.01) --
	(451.47,312.90) --
	(451.01,312.76) --
	(450.55,312.62) --
	(450.10,312.48) --
	(449.64,312.34) --
	(449.19,312.20) --
	(448.73,312.06) --
	(448.27,311.93) --
	(447.82,311.79) --
	(447.36,311.65) --
	(446.90,311.50) --
	(446.45,311.36) --
	(445.99,311.21) --
	(445.53,311.06) --
	(445.08,310.93) --
	(444.62,310.77) --
	(444.16,310.62) --
	(443.71,310.48) --
	(443.25,310.34) --
	(442.79,310.19) --
	(442.34,310.04) --
	(441.88,309.90) --
	(441.43,309.74) --
	(440.97,309.59) --
	(440.51,309.43) --
	(440.06,309.28) --
	(439.60,309.13) --
	(439.14,308.97) --
	(438.69,308.80) --
	(438.23,308.63) --
	(437.77,308.48) --
	(437.32,308.32) --
	(436.86,308.17) --
	(436.40,308.00) --
	(435.95,307.85) --
	(435.49,307.67) --
	(435.04,307.50) --
	(434.58,307.35) --
	(434.12,307.17) --
	(433.67,307.00) --
	(433.21,306.83) --
	(432.75,306.67) --
	(432.30,306.50) --
	(431.84,306.33) --
	(431.38,306.16) --
	(430.93,305.98) --
	(430.47,305.82) --
	(430.01,305.64) --
	(429.56,305.46) --
	(429.10,305.27) --
	(428.64,305.10) --
	(428.19,304.92) --
	(427.73,304.73) --
	(427.28,304.55) --
	(426.82,304.36) --
	(426.36,304.19) --
	(425.91,303.99) --
	(425.45,303.80) --
	(424.99,303.61) --
	(424.54,303.43) --
	(424.08,303.23) --
	(423.62,303.04) --
	(423.17,302.85) --
	(422.71,302.66) --
	(422.25,302.47) --
	(421.80,302.28) --
	(421.34,302.07) --
	(420.89,301.88) --
	(420.43,301.68) --
	(419.97,301.47) --
	(419.52,301.25) --
	(419.06,301.05) --
	(418.60,300.84) --
	(418.15,300.64) --
	(417.69,300.44) --
	(417.23,300.22) --
	(416.78,300.02) --
	(416.32,299.82) --
	(415.86,299.59) --
	(415.41,299.37) --
	(414.95,299.17) --
	(414.49,298.96) --
	(414.04,298.74) --
	(413.58,298.52) --
	(413.13,298.28) --
	(412.67,298.06) --
	(412.21,297.84) --
	(411.76,297.61) --
	(411.30,297.39) --
	(410.84,297.19) --
	(410.39,296.95) --
	(409.93,296.73) --
	(409.47,296.49) --
	(409.02,296.25) --
	(408.56,296.03) --
	(408.10,295.77) --
	(407.65,295.54) --
	(407.19,295.32) --
	(406.74,295.06) --
	(406.28,294.81) --
	(405.82,294.57) --
	(405.37,294.33) --
	(404.91,294.09) --
	(404.45,293.83) --
	(404.00,293.58) --
	(403.54,293.34) --
	(403.08,293.10) --
	(402.63,292.85) --
	(402.17,292.59) --
	(401.71,292.34) --
	(401.26,292.08) --
	(400.80,291.81) --
	(400.34,291.56) --
	(399.89,291.32) --
	(399.43,291.05) --
	(398.98,290.78) --
	(398.52,290.51) --
	(398.06,290.23) --
	(397.61,289.98) --
	(397.15,289.70) --
	(396.69,289.42) --
	(396.24,289.15) --
	(395.78,288.85) --
	(395.32,288.59) --
	(394.87,288.31) --
	(394.41,288.03) --
	(393.95,287.74) --
	(393.50,287.44) --
	(393.04,287.16) --
	(392.59,286.87) --
	(392.13,286.59) --
	(391.67,286.30) --
	(391.22,285.99) --
	(390.76,285.70) --
	(390.30,285.41) --
	(389.85,285.11) --
	(389.39,284.82) --
	(388.93,284.51) --
	(388.48,284.21) --
	(388.02,283.90) --
	(387.56,283.61) --
	(387.11,283.29) --
	(386.65,282.99) --
	(386.19,282.68) --
	(385.74,282.37) --
	(385.28,282.03) --
	(384.83,281.72) --
	(384.37,281.40) --
	(383.91,281.08) --
	(383.46,280.77) --
	(383.00,280.48) --
	(382.54,280.13) --
	(382.09,279.79) --
	(381.63,279.48) --
	(381.17,279.14) --
	(380.72,278.82) --
	(380.26,278.47) --
	(379.80,278.14) --
	(379.35,277.78) --
	(378.89,277.44) --
	(378.44,277.07) --
	(377.98,276.71) --
	(377.52,276.36) --
	(377.07,276.01) --
	(376.61,275.66) --
	(376.15,275.29) --
	(375.70,274.93) --
	(375.24,274.59) --
	(374.78,274.20) --
	(374.33,273.86) --
	(373.87,273.50) --
	(373.41,273.14) --
	(372.96,272.77) --
	(372.50,272.43) --
	(372.04,272.06) --
	(371.59,271.68) --
	(371.13,271.28) --
	(370.68,270.93) --
	(370.22,270.53) --
	(369.76,270.16) --
	(369.31,269.78) --
	(368.85,269.38) --
	(368.39,268.98) --
	(367.94,268.59) --
	(367.48,268.20) --
	(367.02,267.82) --
	(366.57,267.42) --
	(366.11,267.01) --
	(365.65,266.61) --
	(365.20,266.21) --
	(364.74,265.81) --
	(364.29,265.37) --
	(363.83,264.94) --
	(363.37,264.52) --
	(362.92,264.13) --
	(362.46,263.71) --
	(362.00,263.30) --
	(361.55,262.87) --
	(361.09,262.46) --
	(360.63,262.05) --
	(360.18,261.63) --
	(359.72,261.20) --
	(359.26,260.75) --
	(358.81,260.32) --
	(358.35,259.88) --
	(357.89,259.42) --
	(357.44,258.99) --
	(356.98,258.55) --
	(356.53,258.12) --
	(356.07,257.66) --
	(355.61,257.19) --
	(355.16,256.73) --
	(354.70,256.26) --
	(354.24,255.79) --
	(353.79,255.33) --
	(353.33,254.87) --
	(352.87,254.39) --
	(352.42,253.92) --
	(351.96,253.47) --
	(351.50,253.00) --
	(351.05,252.52) --
	(350.59,252.04) --
	(350.14,251.54) --
	(349.68,251.02) --
	(349.22,250.56) --
	(348.77,250.05) --
	(348.31,249.57) --
	(347.85,249.08) --
	(347.40,248.57) --
	(346.94,248.07) --
	(346.48,247.55) --
	(346.03,247.05) --
	(345.57,246.56) --
	(345.11,246.06) --
	(344.66,245.53) --
	(344.20,245.03) --
	(343.74,244.48) --
	(343.29,243.94) --
	(342.83,243.41) --
	(342.38,242.87) --
	(341.92,242.33) --
	(341.46,241.79) --
	(341.01,241.27) --
	(340.55,240.73) --
	(340.09,240.18) --
	(339.64,239.66) --
	(339.18,239.07) --
	(338.72,238.56) --
	(338.27,237.99) --
	(337.81,237.43) --
	(337.35,236.85) --
	(336.90,236.30) --
	(336.44,235.74) --
	(335.99,235.16) --
	(335.53,234.60) --
	(335.07,234.02) --
	(334.62,233.47) --
	(334.16,232.86) --
	(333.70,232.27) --
	(333.25,231.67) --
	(332.79,231.09) --
	(332.33,230.52) --
	(331.88,229.92) --
	(331.42,229.33) --
	(330.96,228.75) --
	(330.51,228.14) --
	(330.05,227.55) --
	(329.59,226.93) --
	(329.14,226.36) --
	(328.68,225.74) --
	(328.23,225.13) --
	(327.77,224.48) --
	(327.31,223.90) --
	(326.86,223.25) --
	(326.40,222.64) --
	(325.94,222.01) --
	(325.49,221.37) --
	(325.03,220.77) --
	(324.57,220.13) --
	(324.12,219.45) --
	(323.66,218.80) --
	(323.20,218.17) --
	(322.75,217.54) --
	(322.29,216.94) --
	(321.84,216.25) --
	(321.38,215.58) --
	(320.92,214.91) --
	(320.47,214.26) --
	(320.01,213.61) --
	(319.55,212.96) --
	(319.10,212.28) --
	(318.64,211.60) --
	(318.18,210.95) --
	(317.73,210.30) --
	(317.27,209.62) --
	(316.81,208.96) --
	(316.36,208.27) --
	(315.90,207.55) --
	(315.44,206.86) --
	(314.99,206.18) --
	(314.53,205.48) --
	(314.08,204.82) --
	(313.62,204.13) --
	(313.16,203.45) --
	(312.71,202.73) --
	(312.25,202.00) --
	(311.79,201.33) --
	(311.34,200.63) --
	(310.88,199.90) --
	(310.42,199.17) --
	(309.97,198.43) --
	(309.51,197.70) --
	(309.05,196.96) --
	(308.60,196.26) --
	(308.14,195.55) --
	(307.69,194.85) --
	(307.23,194.14) --
	(306.77,193.40) --
	(306.32,192.68) --
	(305.86,191.96) --
	(305.40,191.23) --
	(304.95,190.49) --
	(304.49,189.76) --
	(304.03,188.99) --
	(303.58,188.27) --
	(303.12,187.51) --
	(302.66,186.81) --
	(302.21,186.04) --
	(301.75,185.31) --
	(301.29,184.52) --
	(300.84,183.78) --
	(300.38,183.05) --
	(299.93,182.31) --
	(299.47,181.54) --
	(299.01,180.74) --
	(298.56,180.00) --
	(298.10,179.28) --
	(297.64,178.52) --
	(297.19,177.74) --
	(296.73,176.99) --
	(296.27,176.21) --
	(295.82,175.46) --
	(295.36,174.70) --
	(294.90,173.96) --
	(294.45,173.14) --
	(293.99,172.35) --
	(293.54,171.56) --
	(293.08,170.76) --
	(292.62,169.99) --
	(292.17,169.23) --
	(291.71,168.46) --
	(291.25,167.67) --
	(290.80,166.90) --
	(290.34,166.08) --
	(289.88,165.35) --
	(289.43,164.58) --
	(288.97,163.81) --
	(288.51,163.03) --
	(288.06,162.30) --
	(287.60,161.54) --
	(287.14,160.79) --
	(286.69,160.04) --
	(286.23,159.33) --
	(285.78,158.60) --
	(285.32,157.86) --
	(284.86,157.15) --
	(284.41,156.40) --
	(283.95,155.72) --
	(283.49,154.96) --
	(283.04,154.23) --
	(282.58,153.56) --
	(282.12,152.86) --
	(281.67,152.21) --
	(281.21,151.49) --
	(280.75,150.82) --
	(280.30,150.14) --
	(279.84,149.47) --
	(279.39,148.83) --
	(278.93,148.15) --
	(278.47,147.51) --
	(278.02,146.86) --
	(277.56,146.23) --
	(277.10,145.60) --
	(276.65,144.99) --
	(276.19,144.35) --
	(275.73,143.78) --
	(275.28,143.17) --
	(274.82,142.57) --
	(274.36,141.96) --
	(273.91,141.38) --
	(273.45,140.80) --
	(272.99,140.19) --
	(272.54,139.66) --
	(272.08,139.09) --
	(271.63,138.53) --
	(271.17,137.96) --
	(270.71,137.40) --
	(270.26,136.85) --
	(269.80,136.35) --
	(269.34,135.82) --
	(268.89,135.29) --
	(268.43,134.75) --
	(267.97,134.22) --
	(267.52,133.73) --
	(267.06,133.23) --
	(266.60,132.74) --
	(266.15,132.22) --
	(265.69,131.78) --
	(265.24,131.29) --
	(264.78,130.82) --
	(264.32,130.37) --
	(263.87,129.90) --
	(263.41,129.43) --
	(262.95,129.00) --
	(262.50,128.54) --
	(262.04,128.12) --
	(261.58,127.69) --
	(261.13,127.23) --
	(260.67,126.84) --
	(260.21,126.39) --
	(259.76,126.01) --
	(259.30,125.57) --
	(258.84,125.18) --
	(258.39,124.78) --
	(257.93,124.38) --
	(257.48,123.99) --
	(257.02,123.59) --
	(256.56,123.23) --
	(256.11,122.86) --
	(255.65,122.50) --
	(255.19,122.13) --
	(254.74,121.75) --
	(254.28,121.38) --
	(253.82,121.05) --
	(253.37,120.69) --
	(252.91,120.34) --
	(252.45,120.00) --
	(252.00,119.68) --
	(251.54,119.36) --
	(251.09,119.03) --
	(250.63,118.69) --
	(250.17,118.38) --
	(249.72,118.07) --
	(249.26,117.75) --
	(248.80,117.46) --
	(248.35,117.18) --
	(247.89,116.88) --
	(247.43,116.60) --
	(246.98,116.31) --
	(246.52,116.01) --
	(246.06,115.75) --
	(245.61,115.47) --
	(245.15,115.20) --
	(244.69,114.95) --
	(244.24,114.69) --
	(243.78,114.42) --
	(243.33,114.17) --
	(242.87,113.93) --
	(242.41,113.68) --
	(241.96,113.43) --
	(241.50,113.19) --
	(241.04,112.95) --
	(240.59,112.74) --
	(240.13,112.51) --
	(239.67,112.29) --
	(239.22,112.08) --
	(238.76,111.86) --
	(238.30,111.66) --
	(237.85,111.44) --
	(237.39,111.24) --
	(236.93,111.05) --
	(236.48,110.84) --
	(236.02,110.66) --
	(235.57,110.47) --
	(235.11,110.29) --
	(234.65,110.12) --
	(234.20,109.92) --
	(233.74,109.76) --
	(233.28,109.59) --
	(232.83,109.41) --
	(232.37,109.25) --
	(231.91,109.10) --
	(231.46,108.92) --
	(231.00,108.77) --
	(230.54,108.61) --
	(230.09,108.46) --
	(229.63,108.31) --
	(229.18,108.15) --
	(228.72,108.02) --
	(228.26,107.88) --
	(227.81,107.73) --
	(227.35,107.60) --
	(226.89,107.47) --
	(226.44,107.35) --
	(225.98,107.22) --
	(225.52,107.11) --
	(225.07,106.98) --
	(224.61,106.86) --
	(224.15,106.74) --
	(223.70,106.61) --
	(223.24,106.50) --
	(222.78,106.39) --
	(222.33,106.28) --
	(221.87,106.18) --
	(221.42,106.08) --
	(220.96,105.99) --
	(220.50,105.89) --
	(220.05,105.80) --
	(219.59,105.70) --
	(219.13,105.61) --
	(218.68,105.52) --
	(218.22,105.42) --
	(217.76,105.34) --
	(217.31,105.26) --
	(216.85,105.17) --
	(216.39,105.08) --
	(215.94,105.01) --
	(215.48,104.92) --
	(215.03,104.85) --
	(214.57,104.79) --
	(214.11,104.72) --
	(213.66,104.65) --
	(213.20,104.58) --
	(212.74,104.51) --
	(212.29,104.44) --
	(211.83,104.37) --
	(211.37,104.31) --
	(210.92,104.25) --
	(210.46,104.19) --
	(210.00,104.13) --
	(209.55,104.08) --
	(209.09,104.02) --
	(208.63,103.97) --
	(208.18,103.91) --
	(207.72,103.86) --
	(207.27,103.80) --
	(206.81,103.75) --
	(206.35,103.70) --
	(205.90,103.65) --
	(205.44,103.60) --
	(204.98,103.55) --
	(204.53,103.51) --
	(204.07,103.46) --
	(203.61,103.41) --
	(203.16,103.37) --
	(202.70,103.33) --
	(202.24,103.29) --
	(201.79,103.25) --
	(201.33,103.21) --
	(200.88,103.17) --
	(200.42,103.13) --
	(199.96,103.10) --
	(199.51,103.06) --
	(199.05,103.03) --
	(198.59,102.99) --
	(198.14,102.96) --
	(197.68,102.93) --
	(197.22,102.90) --
	(196.77,102.87) --
	(196.31,102.84) --
	(195.85,102.81) --
	(195.40,102.78) --
	(194.94,102.75) --
	(194.48,102.73) --
	(194.03,102.70) --
	(193.57,102.67) --
	(193.12,102.64) --
	(192.66,102.62) --
	(192.20,102.60) --
	(191.75,102.57) --
	(191.29,102.55) --
	(190.83,102.53) --
	(190.38,102.51) --
	(189.92,102.49) --
	(189.46,102.46) --
	(189.01,102.44) --
	(188.55,102.42) --
	(188.09,102.40) --
	(187.64,102.38) --
	(187.18,102.36) --
	(186.73,102.34) --
	(186.27,102.32) --
	(185.81,102.31) --
	(185.36,102.29) --
	(184.90,102.27) --
	(184.44,102.25) --
	(183.99,102.24) --
	(183.53,102.23) --
	(183.07,102.21) --
	(182.62,102.19) --
	(182.16,102.18) --
	(181.70,102.16) --
	(181.25,102.15) --
	(180.79,102.13) --
	(180.33,102.12) --
	(179.88,102.11) --
	(179.42,102.10) --
	(178.97,102.08) --
	(178.51,102.07) --
	(178.05,102.06) --
	(177.60,102.05) --
	(177.14,102.04) --
	(176.68,102.03) --
	(176.23,102.02) --
	(175.77,102.01) --
	(175.31,102.00) --
	(174.86,101.99) --
	(174.40,101.97) --
	(173.94,101.97) --
	(173.49,101.95) --
	(173.03,101.95) --
	(172.58,101.94) --
	(172.12,101.93) --
	(171.66,101.92) --
	(171.21,101.91) --
	(170.75,101.90) --
	(170.29,101.90) --
	(169.84,101.89) --
	(169.38,101.88) --
	(168.92,101.87) --
	(168.47,101.87) --
	(168.01,101.86) --
	(167.55,101.85) --
	(167.10,101.85) --
	(166.64,101.84) --
	(166.18,101.84) --
	(165.73,101.83) --
	(165.27,101.83) --
	(164.82,101.82) --
	(164.36,101.81) --
	(163.90,101.81) --
	(163.45,101.80) --
	(162.99,101.80) --
	(162.53,101.79) --
	(162.08,101.79) --
	(161.62,101.78) --
	(161.16,101.78) --
	(160.71,101.78) --
	(160.25,101.77) --
	(159.79,101.77) --
	(159.34,101.76) --
	(158.88,101.76) --
	(158.43,101.75) --
	(157.97,101.75) --
	(157.51,101.75) --
	(157.06,101.74) --
	(156.60,101.74) --
	(156.14,101.74) --
	(155.69,101.73) --
	(155.23,101.73) --
	(154.77,101.73) --
	(154.32,101.73) --
	(153.86,101.72) --
	(153.40,101.72) --
	(152.95,101.72) --
	(152.49,101.72) --
	(152.03,101.71) --
	(151.58,101.71) --
	(151.12,101.71) --
	(150.67,101.71) --
	(150.21,101.71) --
	(149.75,101.70) --
	(149.30,101.70) --
	(148.84,101.70) --
	(148.38,101.70) --
	(147.93,101.70) --
	(147.47,101.69) --
	(147.01,101.69) --
	(146.56,101.69) --
	(146.10,101.69) --
	(145.64,101.69) --
	(145.19,101.69) --
	(144.73,101.68) --
	(144.28,101.68) --
	(143.82,101.68) --
	(143.36,101.68) --
	(142.91,101.68) --
	(142.45,101.68) --
	(141.99,101.68) --
	(141.54,101.67) --
	(141.08,101.67) --
	(140.62,101.67) --
	(140.17,101.67) --
	(139.71,101.67) --
	(139.25,101.67) --
	(138.80,101.67) --
	(138.34,101.67) --
	(137.88,101.67) --
	(137.43,101.66) --
	(136.97,101.66) --
	(136.52,101.66) --
	(136.06,101.66) --
	(135.60,101.66) --
	(135.15,101.66) --
	(134.69,101.66) --
	(134.23,101.66) --
	(133.78,101.66) --
	(133.32,101.66) --
	(132.86,101.66) --
	(132.41,101.66) --
	(131.95,101.65) --
	(131.49,101.65) --
	(131.04,101.65) --
	(130.58,101.65) --
	(130.13,101.65) --
	(129.67,101.65) --
	(129.21,101.65) --
	(128.76,101.65) --
	(128.30,101.65) --
	(127.84,101.65) --
	(127.39,101.65) --
	(126.93,101.65) --
	(126.47,101.65) --
	(126.02,101.65) --
	(125.56,101.65) --
	(125.10,101.65) --
	(124.65,101.65) --
	(124.19,101.65) --
	(123.73,101.64) --
	(123.28,101.64) --
	(122.82,101.64) --
	(122.37,101.64) --
	(121.91,101.64) --
	(121.45,101.64) --
	(121.00,101.64) --
	(120.54,101.64) --
	(120.08,101.64) --
	(119.63,101.64) --
	(119.17,101.64) --
	(118.71,101.64) --
	(118.26,101.64) --
	(117.80,101.64) --
	(117.34,101.64) --
	(116.89,101.64) --
	(116.43,101.64) --
	(115.98,101.64) --
	(115.52,101.64) --
	(115.06,101.64) --
	(114.61,101.64) --
	(114.15,101.64) --
	(113.69,101.64) --
	(113.24,101.64) --
	(112.78,101.64) --
	(112.32,101.63) --
	(111.87,101.63) --
	(111.41,101.63) --
	(110.95,101.63) --
	(110.50,101.63) --
	(110.04,101.63) --
	(109.58,101.63) --
	(109.13,101.63) --
	(108.67,101.63) --
	(108.22,101.63) --
	(107.76,101.63) --
	(107.30,101.63) --
	(106.85,101.63) --
	(106.39,101.63) --
	(105.93,101.63) --
	(105.48,101.63) --
	(105.02,101.63) --
	(104.56,101.63) --
	(104.11,101.63) --
	(103.65,101.63) --
	(103.19,101.63) --
	(102.74,101.63) --
	(102.28,101.63) --
	(101.83,101.63) --
	(101.37,101.63) --
	(100.91,101.63) --
	(100.46,101.63) --
	(100.00,101.63) --
	( 99.54,101.63) --
	( 99.09,101.63) --
	( 98.63,101.63) --
	( 98.17,101.63) --
	( 97.72,101.63) --
	( 97.26,101.63) --
	( 96.80,101.63) --
	( 96.35,101.63) --
	( 95.89,101.63) --
	( 95.43,101.63) --
	( 94.98,101.63) --
	( 94.52,101.63) --
	( 94.07,101.63) --
	( 93.61,101.63) --
	( 93.15,101.63) --
	( 92.70,101.63) --
	( 92.24,101.63) --
	( 91.78,101.63) --
	( 91.33,101.63) --
	( 90.87,101.63) --
	( 90.41,101.63) --
	( 89.96,101.63) --
	( 89.50,101.63) --
	( 89.04,101.63) --
	( 88.59,101.63) --
	( 88.13,101.63) --
	( 87.68,101.63) --
	( 87.22,101.63) --
	( 86.76,101.63) --
	( 86.31,101.63) --
	( 85.85,101.63) --
	( 85.39,101.63) --
	( 84.94,101.63) --
	( 84.48,101.63) --
	( 84.02,101.63) --
	( 83.57,101.63) --
	( 83.11,101.63) --
	( 82.65,101.63) --
	( 82.20,101.63) --
	( 81.74,101.63) --
	( 81.28,101.63) --
	cycle;

\path[] ( 81.28,101.65) --
	( 81.74,101.65) --
	( 82.20,101.65) --
	( 82.65,101.65) --
	( 83.11,101.66) --
	( 83.57,101.66) --
	( 84.02,101.66) --
	( 84.48,101.66) --
	( 84.94,101.66) --
	( 85.39,101.66) --
	( 85.85,101.66) --
	( 86.31,101.66) --
	( 86.76,101.66) --
	( 87.22,101.67) --
	( 87.68,101.67) --
	( 88.13,101.67) --
	( 88.59,101.67) --
	( 89.04,101.67) --
	( 89.50,101.67) --
	( 89.96,101.67) --
	( 90.41,101.67) --
	( 90.87,101.68) --
	( 91.33,101.68) --
	( 91.78,101.68) --
	( 92.24,101.68) --
	( 92.70,101.68) --
	( 93.15,101.68) --
	( 93.61,101.68) --
	( 94.07,101.69) --
	( 94.52,101.69) --
	( 94.98,101.69) --
	( 95.43,101.69) --
	( 95.89,101.69) --
	( 96.35,101.69) --
	( 96.80,101.70) --
	( 97.26,101.70) --
	( 97.72,101.70) --
	( 98.17,101.70) --
	( 98.63,101.70) --
	( 99.09,101.71) --
	( 99.54,101.71) --
	(100.00,101.71) --
	(100.46,101.71) --
	(100.91,101.72) --
	(101.37,101.72) --
	(101.83,101.72) --
	(102.28,101.72) --
	(102.74,101.73) --
	(103.19,101.73) --
	(103.65,101.73) --
	(104.11,101.73) --
	(104.56,101.74) --
	(105.02,101.74) --
	(105.48,101.74) --
	(105.93,101.75) --
	(106.39,101.75) --
	(106.85,101.75) --
	(107.30,101.76) --
	(107.76,101.76) --
	(108.22,101.76) --
	(108.67,101.77) --
	(109.13,101.77) --
	(109.58,101.77) --
	(110.04,101.78) --
	(110.50,101.78) --
	(110.95,101.79) --
	(111.41,101.79) --
	(111.87,101.80) --
	(112.32,101.80) --
	(112.78,101.81) --
	(113.24,101.81) --
	(113.69,101.82) --
	(114.15,101.82) --
	(114.61,101.83) --
	(115.06,101.83) --
	(115.52,101.84) --
	(115.98,101.84) --
	(116.43,101.85) --
	(116.89,101.85) --
	(117.34,101.86) --
	(117.80,101.87) --
	(118.26,101.87) --
	(118.71,101.88) --
	(119.17,101.89) --
	(119.63,101.89) --
	(120.08,101.90) --
	(120.54,101.91) --
	(121.00,101.91) --
	(121.45,101.92) --
	(121.91,101.93) --
	(122.37,101.94) --
	(122.82,101.95) --
	(123.28,101.96) --
	(123.73,101.96) --
	(124.19,101.97) --
	(124.65,101.98) --
	(125.10,101.99) --
	(125.56,102.00) --
	(126.02,102.01) --
	(126.47,102.02) --
	(126.93,102.03) --
	(127.39,102.04) --
	(127.84,102.05) --
	(128.30,102.07) --
	(128.76,102.08) --
	(129.21,102.09) --
	(129.67,102.10) --
	(130.13,102.11) --
	(130.58,102.12) --
	(131.04,102.14) --
	(131.49,102.15) --
	(131.95,102.16) --
	(132.41,102.18) --
	(132.86,102.19) --
	(133.32,102.21) --
	(133.78,102.22) --
	(134.23,102.24) --
	(134.69,102.25) --
	(135.15,102.27) --
	(135.60,102.29) --
	(136.06,102.30) --
	(136.52,102.32) --
	(136.97,102.34) --
	(137.43,102.36) --
	(137.88,102.37) --
	(138.34,102.39) --
	(138.80,102.41) --
	(139.25,102.43) --
	(139.71,102.45) --
	(140.17,102.47) --
	(140.62,102.49) --
	(141.08,102.52) --
	(141.54,102.54) --
	(141.99,102.56) --
	(142.45,102.58) --
	(142.91,102.61) --
	(143.36,102.63) --
	(143.82,102.66) --
	(144.28,102.68) --
	(144.73,102.71) --
	(145.19,102.73) --
	(145.64,102.76) --
	(146.10,102.79) --
	(146.56,102.82) --
	(147.01,102.84) --
	(147.47,102.87) --
	(147.93,102.90) --
	(148.38,102.93) --
	(148.84,102.96) --
	(149.30,103.00) --
	(149.75,103.03) --
	(150.21,103.06) --
	(150.67,103.09) --
	(151.12,103.13) --
	(151.58,103.16) --
	(152.03,103.20) --
	(152.49,103.24) --
	(152.95,103.27) --
	(153.40,103.31) --
	(153.86,103.35) --
	(154.32,103.39) --
	(154.77,103.43) --
	(155.23,103.47) --
	(155.69,103.51) --
	(156.14,103.56) --
	(156.60,103.60) --
	(157.06,103.65) --
	(157.51,103.69) --
	(157.97,103.74) --
	(158.43,103.79) --
	(158.88,103.84) --
	(159.34,103.89) --
	(159.79,103.94) --
	(160.25,103.99) --
	(160.71,104.04) --
	(161.16,104.10) --
	(161.62,104.15) --
	(162.08,104.20) --
	(162.53,104.26) --
	(162.99,104.32) --
	(163.45,104.38) --
	(163.90,104.44) --
	(164.36,104.50) --
	(164.82,104.56) --
	(165.27,104.62) --
	(165.73,104.69) --
	(166.18,104.76) --
	(166.64,104.82) --
	(167.10,104.89) --
	(167.55,104.96) --
	(168.01,105.03) --
	(168.47,105.10) --
	(168.92,105.17) --
	(169.38,105.25) --
	(169.84,105.32) --
	(170.29,105.40) --
	(170.75,105.48) --
	(171.21,105.56) --
	(171.66,105.64) --
	(172.12,105.72) --
	(172.58,105.81) --
	(173.03,105.89) --
	(173.49,105.98) --
	(173.94,106.07) --
	(174.40,106.16) --
	(174.86,106.25) --
	(175.31,106.35) --
	(175.77,106.44) --
	(176.23,106.54) --
	(176.68,106.63) --
	(177.14,106.73) --
	(177.60,106.83) --
	(178.05,106.93) --
	(178.51,107.04) --
	(178.97,107.15) --
	(179.42,107.26) --
	(179.88,107.37) --
	(180.33,107.48) --
	(180.79,107.59) --
	(181.25,107.71) --
	(181.70,107.82) --
	(182.16,107.94) --
	(182.62,108.06) --
	(183.07,108.19) --
	(183.53,108.31) --
	(183.99,108.44) --
	(184.44,108.57) --
	(184.90,108.69) --
	(185.36,108.83) --
	(185.81,108.96) --
	(186.27,109.10) --
	(186.73,109.24) --
	(187.18,109.38) --
	(187.64,109.52) --
	(188.09,109.67) --
	(188.55,109.82) --
	(189.01,109.96) --
	(189.46,110.11) --
	(189.92,110.27) --
	(190.38,110.42) --
	(190.83,110.58) --
	(191.29,110.74) --
	(191.75,110.90) --
	(192.20,111.06) --
	(192.66,111.23) --
	(193.12,111.40) --
	(193.57,111.57) --
	(194.03,111.75) --
	(194.48,111.92) --
	(194.94,112.10) --
	(195.40,112.28) --
	(195.85,112.46) --
	(196.31,112.65) --
	(196.77,112.83) --
	(197.22,113.03) --
	(197.68,113.22) --
	(198.14,113.42) --
	(198.59,113.62) --
	(199.05,113.81) --
	(199.51,114.02) --
	(199.96,114.23) --
	(200.42,114.43) --
	(200.88,114.65) --
	(201.33,114.87) --
	(201.79,115.08) --
	(202.24,115.30) --
	(202.70,115.52) --
	(203.16,115.75) --
	(203.61,115.97) --
	(204.07,116.21) --
	(204.53,116.45) --
	(204.98,116.68) --
	(205.44,116.93) --
	(205.90,117.16) --
	(206.35,117.41) --
	(206.81,117.66) --
	(207.27,117.91) --
	(207.72,118.17) --
	(208.18,118.43) --
	(208.63,118.69) --
	(209.09,118.95) --
	(209.55,119.21) --
	(210.00,119.47) --
	(210.46,119.75) --
	(210.92,120.02) --
	(211.37,120.30) --
	(211.83,120.58) --
	(212.29,120.86) --
	(212.74,121.15) --
	(213.20,121.45) --
	(213.66,121.74) --
	(214.11,122.04) --
	(214.57,122.33) --
	(215.03,122.62) --
	(215.48,122.93) --
	(215.94,123.24) --
	(216.39,123.55) --
	(216.85,123.87) --
	(217.31,124.19) --
	(217.76,124.52) --
	(218.22,124.84) --
	(218.68,125.17) --
	(219.13,125.50) --
	(219.59,125.84) --
	(220.05,126.18) --
	(220.50,126.52) --
	(220.96,126.87) --
	(221.42,127.21) --
	(221.87,127.55) --
	(222.33,127.91) --
	(222.78,128.27) --
	(223.24,128.63) --
	(223.70,129.00) --
	(224.15,129.38) --
	(224.61,129.76) --
	(225.07,130.14) --
	(225.52,130.52) --
	(225.98,130.89) --
	(226.44,131.28) --
	(226.89,131.65) --
	(227.35,132.05) --
	(227.81,132.44) --
	(228.26,132.86) --
	(228.72,133.26) --
	(229.18,133.66) --
	(229.63,134.08) --
	(230.09,134.49) --
	(230.54,134.91) --
	(231.00,135.34) --
	(231.46,135.76) --
	(231.91,136.21) --
	(232.37,136.63) --
	(232.83,137.05) --
	(233.28,137.50) --
	(233.74,137.94) --
	(234.20,138.38) --
	(234.65,138.84) --
	(235.11,139.28) --
	(235.57,139.73) --
	(236.02,140.19) --
	(236.48,140.64) --
	(236.93,141.12) --
	(237.39,141.58) --
	(237.85,142.05) --
	(238.30,142.54) --
	(238.76,143.01) --
	(239.22,143.50) --
	(239.67,143.98) --
	(240.13,144.48) --
	(240.59,144.97) --
	(241.04,145.46) --
	(241.50,145.97) --
	(241.96,146.47) --
	(242.41,147.00) --
	(242.87,147.51) --
	(243.33,148.02) --
	(243.78,148.54) --
	(244.24,149.07) --
	(244.69,149.59) --
	(245.15,150.11) --
	(245.61,150.65) --
	(246.06,151.19) --
	(246.52,151.71) --
	(246.98,152.27) --
	(247.43,152.82) --
	(247.89,153.36) --
	(248.35,153.92) --
	(248.80,154.46) --
	(249.26,155.00) --
	(249.72,155.58) --
	(250.17,156.14) --
	(250.63,156.70) --
	(251.09,157.30) --
	(251.54,157.87) --
	(252.00,158.45) --
	(252.45,159.02) --
	(252.91,159.60) --
	(253.37,160.20) --
	(253.82,160.80) --
	(254.28,161.38) --
	(254.74,161.98) --
	(255.19,162.60) --
	(255.65,163.21) --
	(256.11,163.80) --
	(256.56,164.41) --
	(257.02,165.00) --
	(257.48,165.63) --
	(257.93,166.26) --
	(258.39,166.88) --
	(258.84,167.50) --
	(259.30,168.12) --
	(259.76,168.78) --
	(260.21,169.38) --
	(260.67,170.05) --
	(261.13,170.65) --
	(261.58,171.32) --
	(262.04,171.96) --
	(262.50,172.59) --
	(262.95,173.26) --
	(263.41,173.89) --
	(263.87,174.56) --
	(264.32,175.22) --
	(264.78,175.87) --
	(265.24,176.54) --
	(265.69,177.21) --
	(266.15,177.84) --
	(266.60,178.54) --
	(267.06,179.22) --
	(267.52,179.90) --
	(267.97,180.57) --
	(268.43,181.27) --
	(268.89,181.98) --
	(269.34,182.67) --
	(269.80,183.37) --
	(270.26,184.02) --
	(270.71,184.73) --
	(271.17,185.44) --
	(271.63,186.16) --
	(272.08,186.86) --
	(272.54,187.58) --
	(272.99,188.24) --
	(273.45,188.98) --
	(273.91,189.69) --
	(274.36,190.40) --
	(274.82,191.12) --
	(275.28,191.85) --
	(275.73,192.57) --
	(276.19,193.24) --
	(276.65,193.99) --
	(277.10,194.70) --
	(277.56,195.42) --
	(278.02,196.15) --
	(278.47,196.88) --
	(278.93,197.59) --
	(279.39,198.35) --
	(279.84,199.06) --
	(280.30,199.80) --
	(280.75,200.54) --
	(281.21,201.27) --
	(281.67,202.03) --
	(282.12,202.74) --
	(282.58,203.48) --
	(283.04,204.19) --
	(283.49,204.96) --
	(283.95,205.74) --
	(284.41,206.44) --
	(284.86,207.22) --
	(285.32,207.95) --
	(285.78,208.70) --
	(286.23,209.44) --
	(286.69,210.16) --
	(287.14,210.90) --
	(287.60,211.66) --
	(288.06,212.41) --
	(288.51,213.13) --
	(288.97,213.91) --
	(289.43,214.67) --
	(289.88,215.43) --
	(290.34,216.15) --
	(290.80,216.95) --
	(291.25,217.70) --
	(291.71,218.47) --
	(292.17,219.23) --
	(292.62,219.98) --
	(293.08,220.73) --
	(293.54,221.51) --
	(293.99,222.29) --
	(294.45,223.07) --
	(294.90,223.87) --
	(295.36,224.60) --
	(295.82,225.35) --
	(296.27,226.10) --
	(296.73,226.87) --
	(297.19,227.62) --
	(297.64,228.40) --
	(298.10,229.16) --
	(298.56,229.89) --
	(299.01,230.64) --
	(299.47,231.45) --
	(299.93,232.24) --
	(300.38,233.00) --
	(300.84,233.74) --
	(301.29,234.50) --
	(301.75,235.32) --
	(302.21,236.07) --
	(302.66,236.87) --
	(303.12,237.60) --
	(303.58,238.40) --
	(304.03,239.15) --
	(304.49,239.96) --
	(304.95,240.72) --
	(305.40,241.49) --
	(305.86,242.25) --
	(306.32,243.01) --
	(306.77,243.76) --
	(307.23,244.53) --
	(307.69,245.27) --
	(308.14,246.00) --
	(308.60,246.73) --
	(309.05,247.46) --
	(309.51,248.22) --
	(309.97,248.97) --
	(310.42,249.73) --
	(310.88,250.48) --
	(311.34,251.22) --
	(311.79,251.94) --
	(312.25,252.62) --
	(312.71,253.36) --
	(313.16,254.08) --
	(313.62,254.76) --
	(314.08,255.46) --
	(314.53,256.12) --
	(314.99,256.82) --
	(315.44,257.50) --
	(315.90,258.18) --
	(316.36,258.88) --
	(316.81,259.56) --
	(317.27,260.20) --
	(317.73,260.86) --
	(318.18,261.49) --
	(318.64,262.12) --
	(319.10,262.77) --
	(319.55,263.42) --
	(320.01,264.04) --
	(320.47,264.66) --
	(320.92,265.27) --
	(321.38,265.90) --
	(321.84,266.52) --
	(322.29,267.17) --
	(322.75,267.73) --
	(323.20,268.31) --
	(323.66,268.90) --
	(324.12,269.49) --
	(324.57,270.12) --
	(325.03,270.70) --
	(325.49,271.25) --
	(325.94,271.83) --
	(326.40,272.41) --
	(326.86,272.96) --
	(327.31,273.55) --
	(327.77,274.07) --
	(328.23,274.65) --
	(328.68,275.20) --
	(329.14,275.76) --
	(329.59,276.25) --
	(330.05,276.81) --
	(330.51,277.33) --
	(330.96,277.87) --
	(331.42,278.38) --
	(331.88,278.90) --
	(332.33,279.42) --
	(332.79,279.91) --
	(333.25,280.42) --
	(333.70,280.94) --
	(334.16,281.45) --
	(334.62,281.98) --
	(335.07,282.46) --
	(335.53,282.95) --
	(335.99,283.43) --
	(336.44,283.91) --
	(336.90,284.39) --
	(337.35,284.86) --
	(337.81,285.35) --
	(338.27,285.83) --
	(338.72,286.30) --
	(339.18,286.73) --
	(339.64,287.23) --
	(340.09,287.66) --
	(340.55,288.11) --
	(341.01,288.56) --
	(341.46,288.99) --
	(341.92,289.43) --
	(342.38,289.88) --
	(342.83,290.32) --
	(343.29,290.76) --
	(343.74,291.20) --
	(344.20,291.65) --
	(344.66,292.06) --
	(345.11,292.49) --
	(345.57,292.89) --
	(346.03,293.28) --
	(346.48,293.68) --
	(346.94,294.11) --
	(347.40,294.50) --
	(347.85,294.91) --
	(348.31,295.30) --
	(348.77,295.68) --
	(349.22,296.08) --
	(349.68,296.44) --
	(350.14,296.86) --
	(350.59,297.25) --
	(351.05,297.62) --
	(351.50,298.00) --
	(351.96,298.36) --
	(352.42,298.71) --
	(352.87,299.07) --
	(353.33,299.44) --
	(353.79,299.79) --
	(354.24,300.14) --
	(354.70,300.51) --
	(355.16,300.87) --
	(355.61,301.22) --
	(356.07,301.58) --
	(356.53,301.93) --
	(356.98,302.25) --
	(357.44,302.57) --
	(357.89,302.90) --
	(358.35,303.24) --
	(358.81,303.57) --
	(359.26,303.89) --
	(359.72,304.22) --
	(360.18,304.53) --
	(360.63,304.84) --
	(361.09,305.14) --
	(361.55,305.44) --
	(362.00,305.76) --
	(362.46,306.04) --
	(362.92,306.35) --
	(363.37,306.62) --
	(363.83,306.92) --
	(364.29,307.24) --
	(364.74,307.57) --
	(365.20,307.85) --
	(365.65,308.13) --
	(366.11,308.42) --
	(366.57,308.71) --
	(367.02,308.98) --
	(367.48,309.25) --
	(367.94,309.52) --
	(368.39,309.79) --
	(368.85,310.07) --
	(369.31,310.35) --
	(369.76,310.61) --
	(370.22,310.86) --
	(370.68,311.14) --
	(371.13,311.38) --
	(371.59,311.65) --
	(372.04,311.91) --
	(372.50,312.16) --
	(372.96,312.38) --
	(373.41,312.63) --
	(373.87,312.86) --
	(374.33,313.10) --
	(374.78,313.32) --
	(375.24,313.58) --
	(375.70,313.81) --
	(376.15,314.05) --
	(376.61,314.29) --
	(377.07,314.52) --
	(377.52,314.75) --
	(377.98,314.98) --
	(378.44,315.22) --
	(378.89,315.46) --
	(379.35,315.68) --
	(379.80,315.91) --
	(380.26,316.12) --
	(380.72,316.35) --
	(381.17,316.55) --
	(381.63,316.76) --
	(382.09,316.95) --
	(382.54,317.16) --
	(383.00,317.39) --
	(383.46,317.56) --
	(383.91,317.75) --
	(384.37,317.94) --
	(384.83,318.14) --
	(385.28,318.32) --
	(385.74,318.53) --
	(386.19,318.72) --
	(386.65,318.90) --
	(387.11,319.09) --
	(387.56,319.28) --
	(388.02,319.45) --
	(388.48,319.63) --
	(388.93,319.81) --
	(389.39,320.00) --
	(389.85,320.16) --
	(390.30,320.34) --
	(390.76,320.50) --
	(391.22,320.68) --
	(391.67,320.85) --
	(392.13,321.03) --
	(392.59,321.18) --
	(393.04,321.35) --
	(393.50,321.51) --
	(393.95,321.69) --
	(394.41,321.85) --
	(394.87,322.00) --
	(395.32,322.17) --
	(395.78,322.30) --
	(396.24,322.48) --
	(396.69,322.63) --
	(397.15,322.79) --
	(397.61,322.94) --
	(398.06,323.07) --
	(398.52,323.24) --
	(398.98,323.38) --
	(399.43,323.53) --
	(399.89,323.67) --
	(400.34,323.79) --
	(400.80,323.92) --
	(401.26,324.08) --
	(401.71,324.22) --
	(402.17,324.34) --
	(402.63,324.48) --
	(403.08,324.62) --
	(403.54,324.73) --
	(404.00,324.85) --
	(404.45,324.98) --
	(404.91,325.12) --
	(405.37,325.25) --
	(405.82,325.37) --
	(406.28,325.49) --
	(406.74,325.62) --
	(407.19,325.76) --
	(407.65,325.86) --
	(408.10,325.98) --
	(408.56,326.12) --
	(409.02,326.22) --
	(409.47,326.34) --
	(409.93,326.46) --
	(410.39,326.56) --
	(410.84,326.69) --
	(411.30,326.77) --
	(411.76,326.88) --
	(412.21,326.99) --
	(412.67,327.10) --
	(413.13,327.20) --
	(413.58,327.33) --
	(414.04,327.44) --
	(414.49,327.54) --
	(414.95,327.63) --
	(415.41,327.72) --
	(415.86,327.83) --
	(416.32,327.94) --
	(416.78,328.03) --
	(417.23,328.12) --
	(417.69,328.23) --
	(418.15,328.32) --
	(418.60,328.40) --
	(419.06,328.50) --
	(419.52,328.60) --
	(419.97,328.70) --
	(420.43,328.80) --
	(420.89,328.89) --
	(421.34,328.97) --
	(421.80,329.07) --
	(422.25,329.16) --
	(422.71,329.24) --
	(423.17,329.31) --
	(423.62,329.40) --
	(424.08,329.48) --
	(424.54,329.57) --
	(424.99,329.65) --
	(425.45,329.73) --
	(425.91,329.82) --
	(426.36,329.91) --
	(426.82,329.97) --
	(427.28,330.05) --
	(427.73,330.13) --
	(428.19,330.21) --
	(428.64,330.29) --
	(429.10,330.36) --
	(429.56,330.44) --
	(430.01,330.52) --
	(430.47,330.60) --
	(430.93,330.66) --
	(431.38,330.73) --
	(431.84,330.80) --
	(432.30,330.87) --
	(432.75,330.94) --
	(433.21,331.00) --
	(433.67,331.06) --
	(434.12,331.14) --
	(434.58,331.22) --
	(435.04,331.27) --
	(435.49,331.34) --
	(435.95,331.42) --
	(436.40,331.47) --
	(436.86,331.54) --
	(437.32,331.59) --
	(437.77,331.66) --
	(438.23,331.72) --
	(438.69,331.78) --
	(439.14,331.86) --
	(439.60,331.92) --
	(440.06,331.98) --
	(440.51,332.04) --
	(440.97,332.10) --
	(441.43,332.15) --
	(441.88,332.21) --
	(442.34,332.26) --
	(442.79,332.32) --
	(443.25,332.38) --
	(443.71,332.42) --
	(444.16,332.48) --
	(444.62,332.53) --
	(445.08,332.60) --
	(445.53,332.65) --
	(445.99,332.70) --
	(446.45,332.76) --
	(446.90,332.81) --
	(447.36,332.87) --
	(447.82,332.92) --
	(448.27,332.97) --
	(448.73,333.02) --
	(449.19,333.06) --
	(449.64,333.12) --
	(450.10,333.17) --
	(450.55,333.22) --
	(451.01,333.28) --
	(451.47,333.33) --
	(451.92,333.36) --
	(452.38,333.40) --
	(452.84,333.44) --
	(453.29,333.49) --
	(453.75,333.53) --
	(454.21,333.57) --
	(454.66,333.62) --
	(455.12,333.66) --
	(455.58,333.72) --
	(456.03,333.75) --
	(456.49,333.80) --
	(456.94,333.85) --
	(457.40,333.88) --
	(457.86,333.93) --
	(458.31,333.96) --
	(458.77,334.01) --
	(459.23,334.05) --
	(459.68,334.08) --
	(460.14,334.12) --
	(460.60,334.16) --
	(461.05,334.20) --
	(461.51,334.24) --
	(461.97,334.27) --
	(462.42,334.31) --
	(462.88,334.35) --
	(463.34,334.39) --
	(463.79,334.43) --
	(464.25,334.46) --
	(464.70,334.49) --
	(465.16,334.52) --
	(465.62,334.55) --
	(466.07,334.60) --
	(466.53,334.63) --
	(466.99,334.67) --
	(467.44,334.71) --
	(467.90,334.74) --
	(468.36,334.78) --
	(468.81,334.81) --
	(469.27,334.85) --
	(469.73,334.87) --
	(470.18,334.92) --
	(470.64,334.95) --
	(471.09,334.98) --
	(471.55,335.01) --
	(472.01,335.04) --
	(472.46,335.07) --
	(472.92,335.11) --
	(473.38,335.13) --
	(473.83,335.16) --
	(474.29,335.20) --
	(474.75,335.23) --
	(475.20,335.26) --
	(475.66,335.29) --
	(476.12,335.32) --
	(476.57,335.35) --
	(477.03,335.39) --
	(477.49,335.42) --
	(477.94,335.44) --
	(478.40,335.47) --
	(478.85,335.49) --
	(479.31,335.53) --
	(479.77,335.55) --
	(480.22,335.58) --
	(480.68,335.61) --
	(481.14,335.63) --
	(481.59,335.66) --
	(482.05,335.69) --
	(482.51,335.70) --
	(482.96,335.73) --
	(483.42,335.76) --
	(483.88,335.78) --
	(484.33,335.81) --
	(484.79,335.84) --
	(485.24,335.86) --
	(485.70,335.88) --
	(486.16,335.91) --
	(486.61,335.94) --
	(487.07,335.96) --
	(487.53,335.99) --
	(487.98,336.01) --
	(488.44,336.03) --
	(488.90,336.06) --
	(489.35,336.09) --
	(489.81,336.11) --
	(490.27,336.13) --
	(490.72,336.16) --
	(491.18,336.17) --
	(491.64,336.20) --
	(492.09,336.21) --
	(492.55,336.24) --
	(493.00,336.26) --
	(493.46,336.28) --
	(493.92,336.31) --
	(494.37,336.32) --
	(494.83,336.34) --
	(495.29,336.37) --
	(495.74,336.38) --
	(496.20,336.41) --
	(496.66,336.43) --
	(497.11,336.45) --
	(497.57,336.47) --
	(498.03,336.49) --
	(498.48,336.51) --
	(498.94,336.54) --
	(499.39,336.56) --
	(499.85,336.58) --
	(500.31,336.60) --
	(500.76,336.62) --
	(501.22,336.63) --
	(501.68,336.65) --
	(502.13,336.67) --
	(502.59,336.69) --
	(503.05,336.71) --
	(503.50,336.73) --
	(503.96,336.75) --
	(504.42,336.76) --
	(504.87,336.78) --
	(505.33,336.80) --
	(505.79,336.82) --
	(506.24,336.84) --
	(506.70,336.85) --
	(507.15,336.87) --
	(507.61,336.89) --
	(508.07,336.91) --
	(508.52,336.92) --
	(508.98,336.94) --
	(509.44,336.95) --
	(509.89,336.97) --
	(510.35,336.99) --
	(510.81,337.01) --
	(511.26,337.02) --
	(511.72,337.03) --
	(512.18,337.05) --
	(512.63,337.07) --
	(513.09,337.09) --
	(513.54,337.11) --
	(514.00,337.13) --
	(514.46,337.15) --
	(514.91,337.17) --
	(515.37,337.18) --
	(515.83,337.19) --
	(516.28,337.20) --
	(516.74,337.23) --
	(517.20,337.24) --
	(517.65,337.25) --
	(518.11,337.27) --
	(518.57,337.28) --
	(519.02,337.30) --
	(519.48,337.32) --
	(519.94,337.33) --
	(520.39,337.34) --
	(520.85,337.37) --
	(521.30,337.38) --
	(521.76,337.39) --
	(522.22,337.41) --
	(522.67,337.43) --
	(523.13,337.44) --
	(523.59,337.46) --
	(524.04,337.47) --
	(524.50,337.48) --
	(524.96,337.49) --
	(525.41,337.52) --
	(525.87,337.53) --
	(526.33,337.55) --
	(526.78,337.56) --
	(527.24,337.57) --
	(527.69,337.58) --
	(528.15,337.60) --
	(528.61,337.61) --
	(529.06,337.62) --
	(529.52,337.63) --
	(529.98,337.65) --
	(530.43,337.66) --
	(530.89,337.67) --
	(531.35,337.69) --
	(531.80,337.70) --
	(532.26,337.71) --
	(532.72,337.72) --
	(533.17,337.73) --
	(533.63,337.75) --
	(534.09,337.76) --
	(534.54,337.77) --
	(535.00,337.77) --
	(535.45,337.79) --
	(535.91,337.80) --
	(536.37,337.82) --
	(536.82,337.83) --
	(537.28,337.84);

\path[] (537.28,328.06) --
	(536.82,328.01) --
	(536.37,327.96) --
	(535.91,327.92) --
	(535.45,327.87) --
	(535.00,327.82) --
	(534.54,327.78) --
	(534.09,327.74) --
	(533.63,327.69) --
	(533.17,327.64) --
	(532.72,327.60) --
	(532.26,327.54) --
	(531.80,327.50) --
	(531.35,327.45) --
	(530.89,327.40) --
	(530.43,327.35) --
	(529.98,327.30) --
	(529.52,327.25) --
	(529.06,327.20) --
	(528.61,327.16) --
	(528.15,327.11) --
	(527.69,327.06) --
	(527.24,327.00) --
	(526.78,326.95) --
	(526.33,326.91) --
	(525.87,326.85) --
	(525.41,326.80) --
	(524.96,326.74) --
	(524.50,326.68) --
	(524.04,326.64) --
	(523.59,326.58) --
	(523.13,326.53) --
	(522.67,326.48) --
	(522.22,326.41) --
	(521.76,326.36) --
	(521.30,326.30) --
	(520.85,326.25) --
	(520.39,326.19) --
	(519.94,326.13) --
	(519.48,326.08) --
	(519.02,326.02) --
	(518.57,325.96) --
	(518.11,325.91) --
	(517.65,325.85) --
	(517.20,325.79) --
	(516.74,325.74) --
	(516.28,325.67) --
	(515.83,325.61) --
	(515.37,325.56) --
	(514.91,325.50) --
	(514.46,325.44) --
	(514.00,325.38) --
	(513.54,325.32) --
	(513.09,325.25) --
	(512.63,325.18) --
	(512.18,325.12) --
	(511.72,325.06) --
	(511.26,325.00) --
	(510.81,324.94) --
	(510.35,324.88) --
	(509.89,324.82) --
	(509.44,324.75) --
	(508.98,324.69) --
	(508.52,324.63) --
	(508.07,324.57) --
	(507.61,324.50) --
	(507.15,324.44) --
	(506.70,324.37) --
	(506.24,324.31) --
	(505.79,324.24) --
	(505.33,324.17) --
	(504.87,324.10) --
	(504.42,324.04) --
	(503.96,323.98) --
	(503.50,323.90) --
	(503.05,323.83) --
	(502.59,323.77) --
	(502.13,323.70) --
	(501.68,323.63) --
	(501.22,323.56) --
	(500.76,323.49) --
	(500.31,323.43) --
	(499.85,323.36) --
	(499.39,323.29) --
	(498.94,323.21) --
	(498.48,323.13) --
	(498.03,323.06) --
	(497.57,322.98) --
	(497.11,322.91) --
	(496.66,322.83) --
	(496.20,322.76) --
	(495.74,322.68) --
	(495.29,322.61) --
	(494.83,322.53) --
	(494.37,322.46) --
	(493.92,322.39) --
	(493.46,322.30) --
	(493.00,322.23) --
	(492.55,322.15) --
	(492.09,322.07) --
	(491.64,322.00) --
	(491.18,321.92) --
	(490.72,321.84) --
	(490.27,321.76) --
	(489.81,321.68) --
	(489.35,321.60) --
	(488.90,321.51) --
	(488.44,321.42) --
	(487.98,321.34) --
	(487.53,321.27) --
	(487.07,321.18) --
	(486.61,321.10) --
	(486.16,321.01) --
	(485.70,320.92) --
	(485.24,320.83) --
	(484.79,320.75) --
	(484.33,320.67) --
	(483.88,320.58) --
	(483.42,320.49) --
	(482.96,320.40) --
	(482.51,320.31) --
	(482.05,320.23) --
	(481.59,320.14) --
	(481.14,320.05) --
	(480.68,319.96) --
	(480.22,319.87) --
	(479.77,319.77) --
	(479.31,319.68) --
	(478.85,319.59) --
	(478.40,319.49) --
	(477.94,319.40) --
	(477.49,319.31) --
	(477.03,319.22) --
	(476.57,319.11) --
	(476.12,319.01) --
	(475.66,318.92) --
	(475.20,318.82) --
	(474.75,318.72) --
	(474.29,318.62) --
	(473.83,318.52) --
	(473.38,318.42) --
	(472.92,318.32) --
	(472.46,318.22) --
	(472.01,318.12) --
	(471.55,318.02) --
	(471.09,317.92) --
	(470.64,317.82) --
	(470.18,317.72) --
	(469.73,317.60) --
	(469.27,317.50) --
	(468.81,317.39) --
	(468.36,317.29) --
	(467.90,317.18) --
	(467.44,317.07) --
	(466.99,316.96) --
	(466.53,316.85) --
	(466.07,316.74) --
	(465.62,316.62) --
	(465.16,316.51) --
	(464.70,316.40) --
	(464.25,316.31) --
	(463.79,316.19) --
	(463.34,316.08) --
	(462.88,315.96) --
	(462.42,315.84) --
	(461.97,315.73) --
	(461.51,315.62) --
	(461.05,315.50) --
	(460.60,315.38) --
	(460.14,315.26) --
	(459.68,315.15) --
	(459.23,315.03) --
	(458.77,314.91) --
	(458.31,314.78) --
	(457.86,314.67) --
	(457.40,314.54) --
	(456.94,314.42) --
	(456.49,314.30) --
	(456.03,314.16) --
	(455.58,314.05) --
	(455.12,313.91) --
	(454.66,313.79) --
	(454.21,313.65) --
	(453.75,313.52) --
	(453.29,313.40) --
	(452.84,313.27) --
	(452.38,313.14) --
	(451.92,313.01) --
	(451.47,312.90) --
	(451.01,312.76) --
	(450.55,312.62) --
	(450.10,312.48) --
	(449.64,312.34) --
	(449.19,312.20) --
	(448.73,312.06) --
	(448.27,311.93) --
	(447.82,311.79) --
	(447.36,311.65) --
	(446.90,311.50) --
	(446.45,311.36) --
	(445.99,311.21) --
	(445.53,311.06) --
	(445.08,310.93) --
	(444.62,310.77) --
	(444.16,310.62) --
	(443.71,310.48) --
	(443.25,310.34) --
	(442.79,310.19) --
	(442.34,310.04) --
	(441.88,309.90) --
	(441.43,309.74) --
	(440.97,309.59) --
	(440.51,309.43) --
	(440.06,309.28) --
	(439.60,309.13) --
	(439.14,308.97) --
	(438.69,308.80) --
	(438.23,308.63) --
	(437.77,308.48) --
	(437.32,308.32) --
	(436.86,308.17) --
	(436.40,308.00) --
	(435.95,307.85) --
	(435.49,307.67) --
	(435.04,307.50) --
	(434.58,307.35) --
	(434.12,307.17) --
	(433.67,307.00) --
	(433.21,306.83) --
	(432.75,306.67) --
	(432.30,306.50) --
	(431.84,306.33) --
	(431.38,306.16) --
	(430.93,305.98) --
	(430.47,305.82) --
	(430.01,305.64) --
	(429.56,305.46) --
	(429.10,305.27) --
	(428.64,305.10) --
	(428.19,304.92) --
	(427.73,304.73) --
	(427.28,304.55) --
	(426.82,304.36) --
	(426.36,304.19) --
	(425.91,303.99) --
	(425.45,303.80) --
	(424.99,303.61) --
	(424.54,303.43) --
	(424.08,303.23) --
	(423.62,303.04) --
	(423.17,302.85) --
	(422.71,302.66) --
	(422.25,302.47) --
	(421.80,302.28) --
	(421.34,302.07) --
	(420.89,301.88) --
	(420.43,301.68) --
	(419.97,301.47) --
	(419.52,301.25) --
	(419.06,301.05) --
	(418.60,300.84) --
	(418.15,300.64) --
	(417.69,300.44) --
	(417.23,300.22) --
	(416.78,300.02) --
	(416.32,299.82) --
	(415.86,299.59) --
	(415.41,299.37) --
	(414.95,299.17) --
	(414.49,298.96) --
	(414.04,298.74) --
	(413.58,298.52) --
	(413.13,298.28) --
	(412.67,298.06) --
	(412.21,297.84) --
	(411.76,297.61) --
	(411.30,297.39) --
	(410.84,297.19) --
	(410.39,296.95) --
	(409.93,296.73) --
	(409.47,296.49) --
	(409.02,296.25) --
	(408.56,296.03) --
	(408.10,295.77) --
	(407.65,295.54) --
	(407.19,295.32) --
	(406.74,295.06) --
	(406.28,294.81) --
	(405.82,294.57) --
	(405.37,294.33) --
	(404.91,294.09) --
	(404.45,293.83) --
	(404.00,293.58) --
	(403.54,293.34) --
	(403.08,293.10) --
	(402.63,292.85) --
	(402.17,292.59) --
	(401.71,292.34) --
	(401.26,292.08) --
	(400.80,291.81) --
	(400.34,291.56) --
	(399.89,291.32) --
	(399.43,291.05) --
	(398.98,290.78) --
	(398.52,290.51) --
	(398.06,290.23) --
	(397.61,289.98) --
	(397.15,289.70) --
	(396.69,289.42) --
	(396.24,289.15) --
	(395.78,288.85) --
	(395.32,288.59) --
	(394.87,288.31) --
	(394.41,288.03) --
	(393.95,287.74) --
	(393.50,287.44) --
	(393.04,287.16) --
	(392.59,286.87) --
	(392.13,286.59) --
	(391.67,286.30) --
	(391.22,285.99) --
	(390.76,285.70) --
	(390.30,285.41) --
	(389.85,285.11) --
	(389.39,284.82) --
	(388.93,284.51) --
	(388.48,284.21) --
	(388.02,283.90) --
	(387.56,283.61) --
	(387.11,283.29) --
	(386.65,282.99) --
	(386.19,282.68) --
	(385.74,282.37) --
	(385.28,282.03) --
	(384.83,281.72) --
	(384.37,281.40) --
	(383.91,281.08) --
	(383.46,280.77) --
	(383.00,280.48) --
	(382.54,280.13) --
	(382.09,279.79) --
	(381.63,279.48) --
	(381.17,279.14) --
	(380.72,278.82) --
	(380.26,278.47) --
	(379.80,278.14) --
	(379.35,277.78) --
	(378.89,277.44) --
	(378.44,277.07) --
	(377.98,276.71) --
	(377.52,276.36) --
	(377.07,276.01) --
	(376.61,275.66) --
	(376.15,275.29) --
	(375.70,274.93) --
	(375.24,274.59) --
	(374.78,274.20) --
	(374.33,273.86) --
	(373.87,273.50) --
	(373.41,273.14) --
	(372.96,272.77) --
	(372.50,272.43) --
	(372.04,272.06) --
	(371.59,271.68) --
	(371.13,271.28) --
	(370.68,270.93) --
	(370.22,270.53) --
	(369.76,270.16) --
	(369.31,269.78) --
	(368.85,269.38) --
	(368.39,268.98) --
	(367.94,268.59) --
	(367.48,268.20) --
	(367.02,267.82) --
	(366.57,267.42) --
	(366.11,267.01) --
	(365.65,266.61) --
	(365.20,266.21) --
	(364.74,265.81) --
	(364.29,265.37) --
	(363.83,264.94) --
	(363.37,264.52) --
	(362.92,264.13) --
	(362.46,263.71) --
	(362.00,263.30) --
	(361.55,262.87) --
	(361.09,262.46) --
	(360.63,262.05) --
	(360.18,261.63) --
	(359.72,261.20) --
	(359.26,260.75) --
	(358.81,260.32) --
	(358.35,259.88) --
	(357.89,259.42) --
	(357.44,258.99) --
	(356.98,258.55) --
	(356.53,258.12) --
	(356.07,257.66) --
	(355.61,257.19) --
	(355.16,256.73) --
	(354.70,256.26) --
	(354.24,255.79) --
	(353.79,255.33) --
	(353.33,254.87) --
	(352.87,254.39) --
	(352.42,253.92) --
	(351.96,253.47) --
	(351.50,253.00) --
	(351.05,252.52) --
	(350.59,252.04) --
	(350.14,251.54) --
	(349.68,251.02) --
	(349.22,250.56) --
	(348.77,250.05) --
	(348.31,249.57) --
	(347.85,249.08) --
	(347.40,248.57) --
	(346.94,248.07) --
	(346.48,247.55) --
	(346.03,247.05) --
	(345.57,246.56) --
	(345.11,246.06) --
	(344.66,245.53) --
	(344.20,245.03) --
	(343.74,244.48) --
	(343.29,243.94) --
	(342.83,243.41) --
	(342.38,242.87) --
	(341.92,242.33) --
	(341.46,241.79) --
	(341.01,241.27) --
	(340.55,240.73) --
	(340.09,240.18) --
	(339.64,239.66) --
	(339.18,239.07) --
	(338.72,238.56) --
	(338.27,237.99) --
	(337.81,237.43) --
	(337.35,236.85) --
	(336.90,236.30) --
	(336.44,235.74) --
	(335.99,235.16) --
	(335.53,234.60) --
	(335.07,234.02) --
	(334.62,233.47) --
	(334.16,232.86) --
	(333.70,232.27) --
	(333.25,231.67) --
	(332.79,231.09) --
	(332.33,230.52) --
	(331.88,229.92) --
	(331.42,229.33) --
	(330.96,228.75) --
	(330.51,228.14) --
	(330.05,227.55) --
	(329.59,226.93) --
	(329.14,226.36) --
	(328.68,225.74) --
	(328.23,225.13) --
	(327.77,224.48) --
	(327.31,223.90) --
	(326.86,223.25) --
	(326.40,222.64) --
	(325.94,222.01) --
	(325.49,221.37) --
	(325.03,220.77) --
	(324.57,220.13) --
	(324.12,219.45) --
	(323.66,218.80) --
	(323.20,218.17) --
	(322.75,217.54) --
	(322.29,216.94) --
	(321.84,216.25) --
	(321.38,215.58) --
	(320.92,214.91) --
	(320.47,214.26) --
	(320.01,213.61) --
	(319.55,212.96) --
	(319.10,212.28) --
	(318.64,211.60) --
	(318.18,210.95) --
	(317.73,210.30) --
	(317.27,209.62) --
	(316.81,208.96) --
	(316.36,208.27) --
	(315.90,207.55) --
	(315.44,206.86) --
	(314.99,206.18) --
	(314.53,205.48) --
	(314.08,204.82) --
	(313.62,204.13) --
	(313.16,203.45) --
	(312.71,202.73) --
	(312.25,202.00) --
	(311.79,201.33) --
	(311.34,200.63) --
	(310.88,199.90) --
	(310.42,199.17) --
	(309.97,198.43) --
	(309.51,197.70) --
	(309.05,196.96) --
	(308.60,196.26) --
	(308.14,195.55) --
	(307.69,194.85) --
	(307.23,194.14) --
	(306.77,193.40) --
	(306.32,192.68) --
	(305.86,191.96) --
	(305.40,191.23) --
	(304.95,190.49) --
	(304.49,189.76) --
	(304.03,188.99) --
	(303.58,188.27) --
	(303.12,187.51) --
	(302.66,186.81) --
	(302.21,186.04) --
	(301.75,185.31) --
	(301.29,184.52) --
	(300.84,183.78) --
	(300.38,183.05) --
	(299.93,182.31) --
	(299.47,181.54) --
	(299.01,180.74) --
	(298.56,180.00) --
	(298.10,179.28) --
	(297.64,178.52) --
	(297.19,177.74) --
	(296.73,176.99) --
	(296.27,176.21) --
	(295.82,175.46) --
	(295.36,174.70) --
	(294.90,173.96) --
	(294.45,173.14) --
	(293.99,172.35) --
	(293.54,171.56) --
	(293.08,170.76) --
	(292.62,169.99) --
	(292.17,169.23) --
	(291.71,168.46) --
	(291.25,167.67) --
	(290.80,166.90) --
	(290.34,166.08) --
	(289.88,165.35) --
	(289.43,164.58) --
	(288.97,163.81) --
	(288.51,163.03) --
	(288.06,162.30) --
	(287.60,161.54) --
	(287.14,160.79) --
	(286.69,160.04) --
	(286.23,159.33) --
	(285.78,158.60) --
	(285.32,157.86) --
	(284.86,157.15) --
	(284.41,156.40) --
	(283.95,155.72) --
	(283.49,154.96) --
	(283.04,154.23) --
	(282.58,153.56) --
	(282.12,152.86) --
	(281.67,152.21) --
	(281.21,151.49) --
	(280.75,150.82) --
	(280.30,150.14) --
	(279.84,149.47) --
	(279.39,148.83) --
	(278.93,148.15) --
	(278.47,147.51) --
	(278.02,146.86) --
	(277.56,146.23) --
	(277.10,145.60) --
	(276.65,144.99) --
	(276.19,144.35) --
	(275.73,143.78) --
	(275.28,143.17) --
	(274.82,142.57) --
	(274.36,141.96) --
	(273.91,141.38) --
	(273.45,140.80) --
	(272.99,140.19) --
	(272.54,139.66) --
	(272.08,139.09) --
	(271.63,138.53) --
	(271.17,137.96) --
	(270.71,137.40) --
	(270.26,136.85) --
	(269.80,136.35) --
	(269.34,135.82) --
	(268.89,135.29) --
	(268.43,134.75) --
	(267.97,134.22) --
	(267.52,133.73) --
	(267.06,133.23) --
	(266.60,132.74) --
	(266.15,132.22) --
	(265.69,131.78) --
	(265.24,131.29) --
	(264.78,130.82) --
	(264.32,130.37) --
	(263.87,129.90) --
	(263.41,129.43) --
	(262.95,129.00) --
	(262.50,128.54) --
	(262.04,128.12) --
	(261.58,127.69) --
	(261.13,127.23) --
	(260.67,126.84) --
	(260.21,126.39) --
	(259.76,126.01) --
	(259.30,125.57) --
	(258.84,125.18) --
	(258.39,124.78) --
	(257.93,124.38) --
	(257.48,123.99) --
	(257.02,123.59) --
	(256.56,123.23) --
	(256.11,122.86) --
	(255.65,122.50) --
	(255.19,122.13) --
	(254.74,121.75) --
	(254.28,121.38) --
	(253.82,121.05) --
	(253.37,120.69) --
	(252.91,120.34) --
	(252.45,120.00) --
	(252.00,119.68) --
	(251.54,119.36) --
	(251.09,119.03) --
	(250.63,118.69) --
	(250.17,118.38) --
	(249.72,118.07) --
	(249.26,117.75) --
	(248.80,117.46) --
	(248.35,117.18) --
	(247.89,116.88) --
	(247.43,116.60) --
	(246.98,116.31) --
	(246.52,116.01) --
	(246.06,115.75) --
	(245.61,115.47) --
	(245.15,115.20) --
	(244.69,114.95) --
	(244.24,114.69) --
	(243.78,114.42) --
	(243.33,114.17) --
	(242.87,113.93) --
	(242.41,113.68) --
	(241.96,113.43) --
	(241.50,113.19) --
	(241.04,112.95) --
	(240.59,112.74) --
	(240.13,112.51) --
	(239.67,112.29) --
	(239.22,112.08) --
	(238.76,111.86) --
	(238.30,111.66) --
	(237.85,111.44) --
	(237.39,111.24) --
	(236.93,111.05) --
	(236.48,110.84) --
	(236.02,110.66) --
	(235.57,110.47) --
	(235.11,110.29) --
	(234.65,110.12) --
	(234.20,109.92) --
	(233.74,109.76) --
	(233.28,109.59) --
	(232.83,109.41) --
	(232.37,109.25) --
	(231.91,109.10) --
	(231.46,108.92) --
	(231.00,108.77) --
	(230.54,108.61) --
	(230.09,108.46) --
	(229.63,108.31) --
	(229.18,108.15) --
	(228.72,108.02) --
	(228.26,107.88) --
	(227.81,107.73) --
	(227.35,107.60) --
	(226.89,107.47) --
	(226.44,107.35) --
	(225.98,107.22) --
	(225.52,107.11) --
	(225.07,106.98) --
	(224.61,106.86) --
	(224.15,106.74) --
	(223.70,106.61) --
	(223.24,106.50) --
	(222.78,106.39) --
	(222.33,106.28) --
	(221.87,106.18) --
	(221.42,106.08) --
	(220.96,105.99) --
	(220.50,105.89) --
	(220.05,105.80) --
	(219.59,105.70) --
	(219.13,105.61) --
	(218.68,105.52) --
	(218.22,105.42) --
	(217.76,105.34) --
	(217.31,105.26) --
	(216.85,105.17) --
	(216.39,105.08) --
	(215.94,105.01) --
	(215.48,104.92) --
	(215.03,104.85) --
	(214.57,104.79) --
	(214.11,104.72) --
	(213.66,104.65) --
	(213.20,104.58) --
	(212.74,104.51) --
	(212.29,104.44) --
	(211.83,104.37) --
	(211.37,104.31) --
	(210.92,104.25) --
	(210.46,104.19) --
	(210.00,104.13) --
	(209.55,104.08) --
	(209.09,104.02) --
	(208.63,103.97) --
	(208.18,103.91) --
	(207.72,103.86) --
	(207.27,103.80) --
	(206.81,103.75) --
	(206.35,103.70) --
	(205.90,103.65) --
	(205.44,103.60) --
	(204.98,103.55) --
	(204.53,103.51) --
	(204.07,103.46) --
	(203.61,103.41) --
	(203.16,103.37) --
	(202.70,103.33) --
	(202.24,103.29) --
	(201.79,103.25) --
	(201.33,103.21) --
	(200.88,103.17) --
	(200.42,103.13) --
	(199.96,103.10) --
	(199.51,103.06) --
	(199.05,103.03) --
	(198.59,102.99) --
	(198.14,102.96) --
	(197.68,102.93) --
	(197.22,102.90) --
	(196.77,102.87) --
	(196.31,102.84) --
	(195.85,102.81) --
	(195.40,102.78) --
	(194.94,102.75) --
	(194.48,102.73) --
	(194.03,102.70) --
	(193.57,102.67) --
	(193.12,102.64) --
	(192.66,102.62) --
	(192.20,102.60) --
	(191.75,102.57) --
	(191.29,102.55) --
	(190.83,102.53) --
	(190.38,102.51) --
	(189.92,102.49) --
	(189.46,102.46) --
	(189.01,102.44) --
	(188.55,102.42) --
	(188.09,102.40) --
	(187.64,102.38) --
	(187.18,102.36) --
	(186.73,102.34) --
	(186.27,102.32) --
	(185.81,102.31) --
	(185.36,102.29) --
	(184.90,102.27) --
	(184.44,102.25) --
	(183.99,102.24) --
	(183.53,102.23) --
	(183.07,102.21) --
	(182.62,102.19) --
	(182.16,102.18) --
	(181.70,102.16) --
	(181.25,102.15) --
	(180.79,102.13) --
	(180.33,102.12) --
	(179.88,102.11) --
	(179.42,102.10) --
	(178.97,102.08) --
	(178.51,102.07) --
	(178.05,102.06) --
	(177.60,102.05) --
	(177.14,102.04) --
	(176.68,102.03) --
	(176.23,102.02) --
	(175.77,102.01) --
	(175.31,102.00) --
	(174.86,101.99) --
	(174.40,101.97) --
	(173.94,101.97) --
	(173.49,101.95) --
	(173.03,101.95) --
	(172.58,101.94) --
	(172.12,101.93) --
	(171.66,101.92) --
	(171.21,101.91) --
	(170.75,101.90) --
	(170.29,101.90) --
	(169.84,101.89) --
	(169.38,101.88) --
	(168.92,101.87) --
	(168.47,101.87) --
	(168.01,101.86) --
	(167.55,101.85) --
	(167.10,101.85) --
	(166.64,101.84) --
	(166.18,101.84) --
	(165.73,101.83) --
	(165.27,101.83) --
	(164.82,101.82) --
	(164.36,101.81) --
	(163.90,101.81) --
	(163.45,101.80) --
	(162.99,101.80) --
	(162.53,101.79) --
	(162.08,101.79) --
	(161.62,101.78) --
	(161.16,101.78) --
	(160.71,101.78) --
	(160.25,101.77) --
	(159.79,101.77) --
	(159.34,101.76) --
	(158.88,101.76) --
	(158.43,101.75) --
	(157.97,101.75) --
	(157.51,101.75) --
	(157.06,101.74) --
	(156.60,101.74) --
	(156.14,101.74) --
	(155.69,101.73) --
	(155.23,101.73) --
	(154.77,101.73) --
	(154.32,101.73) --
	(153.86,101.72) --
	(153.40,101.72) --
	(152.95,101.72) --
	(152.49,101.72) --
	(152.03,101.71) --
	(151.58,101.71) --
	(151.12,101.71) --
	(150.67,101.71) --
	(150.21,101.71) --
	(149.75,101.70) --
	(149.30,101.70) --
	(148.84,101.70) --
	(148.38,101.70) --
	(147.93,101.70) --
	(147.47,101.69) --
	(147.01,101.69) --
	(146.56,101.69) --
	(146.10,101.69) --
	(145.64,101.69) --
	(145.19,101.69) --
	(144.73,101.68) --
	(144.28,101.68) --
	(143.82,101.68) --
	(143.36,101.68) --
	(142.91,101.68) --
	(142.45,101.68) --
	(141.99,101.68) --
	(141.54,101.67) --
	(141.08,101.67) --
	(140.62,101.67) --
	(140.17,101.67) --
	(139.71,101.67) --
	(139.25,101.67) --
	(138.80,101.67) --
	(138.34,101.67) --
	(137.88,101.67) --
	(137.43,101.66) --
	(136.97,101.66) --
	(136.52,101.66) --
	(136.06,101.66) --
	(135.60,101.66) --
	(135.15,101.66) --
	(134.69,101.66) --
	(134.23,101.66) --
	(133.78,101.66) --
	(133.32,101.66) --
	(132.86,101.66) --
	(132.41,101.66) --
	(131.95,101.65) --
	(131.49,101.65) --
	(131.04,101.65) --
	(130.58,101.65) --
	(130.13,101.65) --
	(129.67,101.65) --
	(129.21,101.65) --
	(128.76,101.65) --
	(128.30,101.65) --
	(127.84,101.65) --
	(127.39,101.65) --
	(126.93,101.65) --
	(126.47,101.65) --
	(126.02,101.65) --
	(125.56,101.65) --
	(125.10,101.65) --
	(124.65,101.65) --
	(124.19,101.65) --
	(123.73,101.64) --
	(123.28,101.64) --
	(122.82,101.64) --
	(122.37,101.64) --
	(121.91,101.64) --
	(121.45,101.64) --
	(121.00,101.64) --
	(120.54,101.64) --
	(120.08,101.64) --
	(119.63,101.64) --
	(119.17,101.64) --
	(118.71,101.64) --
	(118.26,101.64) --
	(117.80,101.64) --
	(117.34,101.64) --
	(116.89,101.64) --
	(116.43,101.64) --
	(115.98,101.64) --
	(115.52,101.64) --
	(115.06,101.64) --
	(114.61,101.64) --
	(114.15,101.64) --
	(113.69,101.64) --
	(113.24,101.64) --
	(112.78,101.64) --
	(112.32,101.63) --
	(111.87,101.63) --
	(111.41,101.63) --
	(110.95,101.63) --
	(110.50,101.63) --
	(110.04,101.63) --
	(109.58,101.63) --
	(109.13,101.63) --
	(108.67,101.63) --
	(108.22,101.63) --
	(107.76,101.63) --
	(107.30,101.63) --
	(106.85,101.63) --
	(106.39,101.63) --
	(105.93,101.63) --
	(105.48,101.63) --
	(105.02,101.63) --
	(104.56,101.63) --
	(104.11,101.63) --
	(103.65,101.63) --
	(103.19,101.63) --
	(102.74,101.63) --
	(102.28,101.63) --
	(101.83,101.63) --
	(101.37,101.63) --
	(100.91,101.63) --
	(100.46,101.63) --
	(100.00,101.63) --
	( 99.54,101.63) --
	( 99.09,101.63) --
	( 98.63,101.63) --
	( 98.17,101.63) --
	( 97.72,101.63) --
	( 97.26,101.63) --
	( 96.80,101.63) --
	( 96.35,101.63) --
	( 95.89,101.63) --
	( 95.43,101.63) --
	( 94.98,101.63) --
	( 94.52,101.63) --
	( 94.07,101.63) --
	( 93.61,101.63) --
	( 93.15,101.63) --
	( 92.70,101.63) --
	( 92.24,101.63) --
	( 91.78,101.63) --
	( 91.33,101.63) --
	( 90.87,101.63) --
	( 90.41,101.63) --
	( 89.96,101.63) --
	( 89.50,101.63) --
	( 89.04,101.63) --
	( 88.59,101.63) --
	( 88.13,101.63) --
	( 87.68,101.63) --
	( 87.22,101.63) --
	( 86.76,101.63) --
	( 86.31,101.63) --
	( 85.85,101.63) --
	( 85.39,101.63) --
	( 84.94,101.63) --
	( 84.48,101.63) --
	( 84.02,101.63) --
	( 83.57,101.63) --
	( 83.11,101.63) --
	( 82.65,101.63) --
	( 82.20,101.63) --
	( 81.74,101.63) --
	( 81.28,101.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 51.71, 96.12) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 51.71,156.05) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 51.71,215.99) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 51.71,275.92) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 51.71,335.85) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (177.28, 72.32) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (297.28, 72.32) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (417.28, 72.32) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (537.28, 72.32) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at (314.08, 56.07) {Ratio A/B};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at ( 17.64,221.49) {Pred. Choice A};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.17] at (237.43, 18.85) { };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (254.27, 23.67) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (254.27, 23.67) circle (  3.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (325.11, 23.67) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (325.11, 23.67) circle (  3.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.93] at (269.94, 19.82) {Baseline};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.93] at (340.79, 19.82) {Treatment};
\end{scope}
\end{tikzpicture}


==> graphs_export/structural_estimation/plot_predictions_manual.tex <==
% Created by tikzDevice version 0.12.6 on 2024-07-26 09:32:31
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 58.01,101.63) --
	(570.16,101.63);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 58.01,161.56) --
	(570.16,161.56);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 58.01,221.49) --
	(570.16,221.49);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 58.01,281.43) --
	(570.16,281.43);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 58.01,341.36) --
	(570.16,341.36);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 81.66,115.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 82.14,115.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 82.62,115.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 83.10,116.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 83.58,116.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 84.07,116.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 84.55,116.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 85.03,116.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 85.51,116.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 85.99,117.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 86.47,117.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 86.96,117.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 87.44,117.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 87.92,117.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 88.40,118.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 88.88,118.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 89.36,118.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 89.84,118.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 90.33,118.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 90.81,119.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 91.29,119.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 91.77,119.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 92.25,119.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 92.73,119.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 93.22,120.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 93.70,120.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 94.18,120.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 94.66,120.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 95.14,120.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 95.62,121.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 96.11,121.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 96.59,121.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 97.07,121.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 97.55,122.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 98.03,122.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 98.51,122.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 99.00,122.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 99.48,123.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 99.96,123.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (100.44,123.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (100.92,123.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (101.40,123.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (101.88,124.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (102.37,124.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (102.85,124.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (103.33,124.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (103.81,125.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (104.29,125.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (104.77,125.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (105.26,125.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (105.74,126.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (106.22,126.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (106.70,126.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (107.18,126.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (107.66,126.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (108.15,127.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (108.63,127.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (109.11,127.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (109.59,127.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (110.07,128.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (110.55,128.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (111.04,128.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (111.52,128.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (112.00,128.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (112.48,129.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (112.96,129.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (113.44,129.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (113.92,129.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (114.41,130.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (114.89,130.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (115.37,130.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (115.85,130.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (116.33,131.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (116.81,131.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (117.30,131.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (117.78,131.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (118.26,132.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (118.74,132.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (119.22,132.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (119.70,132.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (120.19,132.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (120.67,133.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (121.15,133.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (121.63,133.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (122.11,133.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (122.59,134.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (123.08,134.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (123.56,134.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (124.04,134.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (124.52,135.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (125.00,135.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (125.48,135.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (125.96,135.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (126.45,136.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (126.93,136.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (127.41,136.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (127.89,136.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (128.37,137.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (128.85,137.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (129.34,137.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (129.82,138.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (130.30,138.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (130.78,138.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (131.26,138.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (131.74,139.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (132.23,139.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (132.71,139.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (133.19,139.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (133.67,140.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (134.15,140.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (134.63,140.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (135.11,141.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (135.60,141.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (136.08,141.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (136.56,141.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (137.04,142.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (137.52,142.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (138.00,142.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (138.49,143.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (138.97,143.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (139.45,143.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (139.93,143.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (140.41,144.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (140.89,144.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (141.38,144.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (141.86,145.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (142.34,145.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (142.82,145.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (143.30,145.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (143.78,146.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (144.27,146.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (144.75,146.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (145.23,147.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (145.71,147.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (146.19,147.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (146.67,148.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (147.15,148.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (147.64,148.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (148.12,149.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (148.60,149.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (149.08,149.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (149.56,149.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (150.04,150.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (150.53,150.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (151.01,150.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (151.49,151.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (151.97,151.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (152.45,151.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (152.93,152.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (153.42,152.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (153.90,152.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (154.38,153.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (154.86,153.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (155.34,153.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (155.82,154.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (156.31,154.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (156.79,154.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (157.27,155.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (157.75,155.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (158.23,155.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (158.71,156.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (159.19,156.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (159.68,156.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (160.16,157.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (160.64,157.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (161.12,157.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (161.60,158.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (162.08,158.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (162.57,158.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (163.05,159.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (163.53,159.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (164.01,159.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (164.49,160.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (164.97,160.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (165.46,160.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (165.94,161.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (166.42,161.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (166.90,162.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (167.38,162.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (167.86,162.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (168.35,163.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (168.83,163.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (169.31,163.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (169.79,164.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (170.27,164.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (170.75,164.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (171.23,165.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (171.72,165.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (172.20,166.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (172.68,166.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (173.16,166.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (173.64,167.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (174.12,167.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (174.61,167.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (175.09,168.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (175.57,168.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (176.05,169.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (176.53,169.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (177.01,169.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (177.50,170.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (177.98,170.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (178.46,170.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (178.94,171.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (179.42,171.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (179.90,172.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (180.39,172.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (180.87,172.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (181.35,173.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (181.83,173.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (182.31,174.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (182.79,174.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (183.27,174.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (183.76,175.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (184.24,175.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (184.72,175.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (185.20,176.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (185.68,176.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (186.16,177.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (186.65,177.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (187.13,177.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (187.61,178.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (188.09,178.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (188.57,179.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (189.05,179.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (189.54,179.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (190.02,180.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (190.50,180.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (190.98,181.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (191.46,181.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (191.94,181.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (192.43,182.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (192.91,182.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (193.39,183.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (193.87,183.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (194.35,183.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (194.83,184.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (195.31,184.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (195.80,185.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (196.28,185.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (196.76,185.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (197.24,186.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (197.72,186.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (198.20,187.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (198.69,187.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (199.17,188.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (199.65,188.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (200.13,188.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (200.61,189.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (201.09,189.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (201.58,190.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (202.06,190.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (202.54,190.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (203.02,191.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (203.50,191.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (203.98,192.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (204.46,192.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (204.95,192.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (205.43,193.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (205.91,193.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (206.39,194.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (206.87,194.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (207.35,194.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (207.84,195.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (208.32,195.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (208.80,196.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (209.28,196.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (209.76,197.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (210.24,197.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (210.73,197.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (211.21,198.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (211.69,198.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (212.17,199.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (212.65,199.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (213.13,199.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (213.62,200.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (214.10,200.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (214.58,201.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (215.06,201.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (215.54,201.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (216.02,202.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (216.50,202.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (216.99,203.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (217.47,203.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (217.95,203.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (218.43,204.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (218.91,204.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (219.39,205.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (219.88,205.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (220.36,205.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (220.84,206.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (221.32,206.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (221.80,207.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (222.28,207.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (222.77,208.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (223.25,208.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (223.73,208.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (224.21,209.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (224.69,209.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (225.17,210.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (225.66,210.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (226.14,210.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (226.62,211.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (227.10,211.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (227.58,212.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (228.06,212.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (228.54,212.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (229.03,213.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (229.51,213.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (229.99,213.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (230.47,214.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (230.95,214.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (231.43,215.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (231.92,215.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (232.40,215.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (232.88,216.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (233.36,216.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (233.84,217.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (234.32,217.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (234.81,217.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (235.29,218.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (235.77,218.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (236.25,219.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (236.73,219.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (237.21,219.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (237.70,220.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (238.18,220.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (238.66,221.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (239.14,221.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (239.62,221.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (240.10,222.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (240.58,222.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (241.07,222.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (241.55,223.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (242.03,223.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (242.51,224.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (242.99,224.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (243.47,224.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (243.96,225.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (244.44,225.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (244.92,225.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (245.40,226.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (245.88,226.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (246.36,227.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (246.85,227.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (247.33,227.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (247.81,228.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (248.29,228.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (248.77,228.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (249.25,229.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (249.74,229.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (250.22,229.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (250.70,230.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (251.18,230.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (251.66,231.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (252.14,231.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (252.62,231.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (253.11,232.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (253.59,232.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (254.07,232.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (254.55,233.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (255.03,233.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (255.51,233.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (256.00,234.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (256.48,234.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (256.96,235.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (257.44,235.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (257.92,235.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (258.40,236.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (258.89,236.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (259.37,236.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (259.85,237.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (260.33,237.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (260.81,237.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (261.29,238.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (261.77,238.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (262.26,238.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (262.74,239.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (263.22,239.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (263.70,239.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (264.18,240.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (264.66,240.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (265.15,240.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (265.63,241.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (266.11,241.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (266.59,241.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (267.07,242.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (267.55,242.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (268.04,242.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (268.52,243.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (269.00,243.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (269.48,243.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (269.96,244.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (270.44,244.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (270.93,244.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (271.41,245.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (271.89,245.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (272.37,245.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (272.85,246.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (273.33,246.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (273.81,246.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (274.30,247.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (274.78,247.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (275.26,247.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (275.74,248.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (276.22,248.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (276.70,248.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (277.19,249.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (277.67,249.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (278.15,249.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (278.63,249.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (279.11,250.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (279.59,250.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (280.08,250.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (280.56,251.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (281.04,251.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (281.52,251.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (282.00,252.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (282.48,252.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (282.97,252.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (283.45,253.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (283.93,253.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (284.41,253.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (284.89,253.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (285.37,254.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (285.85,254.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (286.34,254.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (286.82,255.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (287.30,255.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (287.78,255.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (288.26,256.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (288.74,256.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (289.23,256.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (289.71,256.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (290.19,257.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (290.67,257.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (291.15,257.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (291.63,258.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (292.12,258.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (292.60,258.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (293.08,259.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (293.56,259.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (294.04,259.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (294.52,259.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (295.01,260.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (295.49,260.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (295.97,260.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (296.45,261.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (296.93,261.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (297.41,261.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (297.89,261.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (298.38,262.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (298.86,262.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (299.34,262.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (299.82,263.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (300.30,263.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (300.78,263.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (301.27,263.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (301.75,264.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (302.23,264.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (302.71,264.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (303.19,265.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (303.67,265.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (304.16,265.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (304.64,265.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (305.12,266.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (305.60,266.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (306.08,266.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (306.56,267.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (307.05,267.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (307.53,267.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (308.01,267.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (308.49,268.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (308.97,268.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (309.45,268.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (309.93,268.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (310.42,269.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (310.90,269.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (311.38,269.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (311.86,270.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (312.34,270.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (312.82,270.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (313.31,270.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (313.79,271.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (314.27,271.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (314.75,271.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (315.23,271.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (315.71,272.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (316.20,272.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (316.68,272.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (317.16,272.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (317.64,273.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (318.12,273.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (318.60,273.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (319.08,274.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (319.57,274.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (320.05,274.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (320.53,274.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (321.01,275.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (321.49,275.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (321.97,275.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (322.46,275.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (322.94,276.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (323.42,276.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (323.90,276.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (324.38,276.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (324.86,277.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (325.35,277.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (325.83,277.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (326.31,277.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (326.79,278.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (327.27,278.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (327.75,278.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (328.24,278.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (328.72,279.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (329.20,279.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (329.68,279.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (330.16,279.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (330.64,280.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (331.12,280.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (331.61,280.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (332.09,280.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (332.57,281.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (333.05,281.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (333.53,281.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (334.01,281.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (334.50,282.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (334.98,282.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (335.46,282.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (335.94,282.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (336.42,283.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (336.90,283.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (337.39,283.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (337.87,283.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (338.35,284.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (338.83,284.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (339.31,284.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (339.79,284.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (340.28,285.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (340.76,285.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (341.24,285.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (341.72,285.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (342.20,286.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (342.68,286.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (343.16,286.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (343.65,286.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (344.13,287.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (344.61,287.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (345.09,287.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (345.57,287.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (346.05,288.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (346.54,288.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (347.02,288.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (347.50,288.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (347.98,289.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (348.46,289.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (348.94,289.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (349.43,289.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (349.91,289.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (350.39,290.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (350.87,290.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (351.35,290.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (351.83,290.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (352.32,291.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (352.80,291.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (353.28,291.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (353.76,291.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (354.24,292.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (354.72,292.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (355.20,292.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (355.69,292.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (356.17,292.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (356.65,293.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (357.13,293.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (357.61,293.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (358.09,293.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (358.58,294.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (359.06,294.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (359.54,294.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (360.02,294.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (360.50,294.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (360.98,295.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (361.47,295.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (361.95,295.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (362.43,295.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (362.91,296.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (363.39,296.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (363.87,296.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (364.36,296.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (364.84,296.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (365.32,297.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (365.80,297.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (366.28,297.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (366.76,297.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (367.24,297.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (367.73,298.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (368.21,298.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (368.69,298.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (369.17,298.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (369.65,299.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (370.13,299.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (370.62,299.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (371.10,299.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (371.58,299.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (372.06,300.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (372.54,300.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (373.02,300.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (373.51,300.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (373.99,300.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (374.47,301.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (374.95,301.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (375.43,301.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (375.91,301.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (376.39,302.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (376.88,302.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (377.36,302.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (377.84,302.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (378.32,302.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (378.80,303.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (379.28,303.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (379.77,303.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (380.25,303.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (380.73,303.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (381.21,304.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (381.69,304.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (382.17,304.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (382.66,304.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (383.14,304.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (383.62,305.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (384.10,305.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (384.58,305.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (385.06,305.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (385.55,305.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (386.03,306.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (386.51,306.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (386.99,306.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (387.47,306.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (387.95,306.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (388.43,307.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (388.92,307.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (389.40,307.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (389.88,307.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (390.36,307.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (390.84,308.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (391.32,308.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (391.81,308.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (392.29,308.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (392.77,308.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (393.25,309.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (393.73,309.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (394.21,309.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (394.70,309.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (395.18,310.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (395.66,310.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (396.14,310.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (396.62,310.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (397.10,310.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (397.59,311.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (398.07,311.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (398.55,311.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (399.03,311.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (399.51,311.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (399.99,312.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (400.47,312.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (400.96,312.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (401.44,312.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (401.92,312.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (402.40,313.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (402.88,313.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (403.36,313.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (403.85,313.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (404.33,313.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (404.81,314.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (405.29,314.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (405.77,314.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (406.25,314.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (406.74,314.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (407.22,315.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (407.70,315.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (408.18,315.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (408.66,315.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (409.14,315.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (409.63,316.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (410.11,316.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (410.59,316.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (411.07,316.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (411.55,316.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (412.03,317.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (412.51,317.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (413.00,317.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (413.48,317.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (413.96,317.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (414.44,317.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (414.92,318.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (415.40,318.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (415.89,318.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (416.37,318.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (416.85,318.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (417.33,319.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (417.81,319.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (418.29,319.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (418.78,319.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (419.26,319.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (419.74,319.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (420.22,320.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (420.70,320.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (421.18,320.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (421.67,320.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (422.15,320.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (422.63,320.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (423.11,321.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (423.59,321.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (424.07,321.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (424.55,321.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (425.04,321.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (425.52,321.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (426.00,322.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (426.48,322.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (426.96,322.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (427.44,322.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (427.93,322.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (428.41,322.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (428.89,322.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (429.37,323.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (429.85,323.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (430.33,323.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (430.82,323.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (431.30,323.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (431.78,323.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (432.26,323.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (432.74,324.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (433.22,324.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (433.70,324.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (434.19,324.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (434.67,324.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (435.15,324.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (435.63,324.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (436.11,325.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (436.59,325.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (437.08,325.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (437.56,325.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (438.04,325.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (438.52,325.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (439.00,325.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (439.48,325.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (439.97,325.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (440.45,326.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (440.93,326.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (441.41,326.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (441.89,326.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (442.37,326.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (442.86,326.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (443.34,326.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (443.82,326.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (444.30,326.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (444.78,327.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (445.26,327.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (445.74,327.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (446.23,327.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (446.71,327.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (447.19,327.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (447.67,327.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (448.15,327.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (448.63,327.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (449.12,327.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (449.60,327.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (450.08,328.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (450.56,328.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (451.04,328.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (451.52,328.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (452.01,328.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (452.49,328.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (452.97,328.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (453.45,328.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (453.93,328.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (454.41,328.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (454.90,328.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (455.38,328.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (455.86,329.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (456.34,329.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (456.82,329.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (457.30,329.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (457.78,329.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (458.27,329.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (458.75,329.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (459.23,329.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (459.71,329.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (460.19,329.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (460.67,329.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (461.16,329.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (461.64,329.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (462.12,329.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (462.60,330.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (463.08,330.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (463.56,330.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (464.05,330.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (464.53,330.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (465.01,330.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (465.49,330.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (465.97,330.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (466.45,330.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (466.94,330.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (467.42,330.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (467.90,330.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (468.38,330.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (468.86,330.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (469.34,330.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (469.82,331.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (470.31,331.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (470.79,331.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (471.27,331.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (471.75,331.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (472.23,331.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (472.71,331.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (473.20,331.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (473.68,331.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (474.16,331.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (474.64,331.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (475.12,331.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (475.60,331.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (476.09,331.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (476.57,331.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (477.05,331.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (477.53,331.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (478.01,331.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (478.49,331.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (478.98,332.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (479.46,332.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (479.94,332.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (480.42,332.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (480.90,332.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (481.38,332.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (481.86,332.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (482.35,332.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (482.83,332.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (483.31,332.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (483.79,332.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (484.27,332.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (484.75,332.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (485.24,332.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (485.72,332.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (486.20,332.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (486.68,332.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (487.16,332.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (487.64,332.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (488.13,332.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (488.61,332.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (489.09,333.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (489.57,333.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (490.05,333.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (490.53,333.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (491.02,333.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (491.50,333.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (491.98,333.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (492.46,333.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (492.94,333.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (493.42,333.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (493.90,333.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (494.39,333.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (494.87,333.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (495.35,333.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (495.83,333.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (496.31,333.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (496.79,333.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (497.28,333.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (497.76,333.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (498.24,333.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (498.72,333.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (499.20,333.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (499.68,333.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (500.17,333.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (500.65,333.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (501.13,333.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (501.61,333.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (502.09,334.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (502.57,334.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (503.05,334.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (503.54,334.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (504.02,334.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (504.50,334.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (504.98,334.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (505.46,334.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (505.94,334.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (506.43,334.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (506.91,334.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (507.39,334.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (507.87,334.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (508.35,334.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (508.83,334.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (509.32,334.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (509.80,334.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (510.28,334.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (510.76,334.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (511.24,334.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (511.72,334.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (512.21,334.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (512.69,334.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (513.17,334.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (513.65,334.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (514.13,334.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (514.61,334.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (515.09,334.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (515.58,334.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (516.06,334.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (516.54,334.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (517.02,334.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (517.50,334.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (517.98,335.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (518.47,335.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (518.95,335.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (519.43,335.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (519.91,335.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (520.39,335.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (520.87,335.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (521.36,335.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (521.84,335.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (522.32,335.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (522.80,335.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (523.28,335.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (523.76,335.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (524.25,335.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (524.73,335.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (525.21,335.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (525.69,335.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (526.17,335.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (526.65,335.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (527.13,335.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (527.62,335.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (528.10,335.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (528.58,335.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (529.06,335.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (529.54,335.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (530.02,335.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (530.51,335.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (530.99,335.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (531.47,335.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (531.95,335.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (532.43,335.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (532.91,335.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (533.40,335.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (533.88,335.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (534.36,335.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (534.84,335.85) circle (  1.43);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 81.66,116.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 82.14,116.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 82.62,117.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 83.10,117.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 83.58,117.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 84.07,117.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 84.55,117.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 85.03,118.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 85.51,118.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 85.99,118.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 86.47,118.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 86.96,118.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 87.44,119.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 87.92,119.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 88.40,119.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 88.88,119.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 89.36,120.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 89.84,120.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 90.33,120.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 90.81,120.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 91.29,121.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 91.77,121.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 92.25,121.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 92.73,121.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 93.22,122.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 93.70,122.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 94.18,122.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 94.66,122.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 95.14,123.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 95.62,123.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 96.11,123.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 96.59,124.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 97.07,124.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 97.55,124.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 98.03,124.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 98.51,125.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 99.00,125.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 99.48,125.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 99.96,125.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (100.44,126.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (100.92,126.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (101.40,126.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (101.88,127.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (102.37,127.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (102.85,127.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (103.33,127.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (103.81,128.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (104.29,128.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (104.77,128.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (105.26,129.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (105.74,129.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (106.22,129.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (106.70,129.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (107.18,130.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (107.66,130.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (108.15,130.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (108.63,130.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (109.11,131.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (109.59,131.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (110.07,131.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (110.55,132.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (111.04,132.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (111.52,132.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (112.00,132.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (112.48,133.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (112.96,133.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (113.44,133.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (113.92,134.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (114.41,134.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (114.89,134.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (115.37,134.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (115.85,135.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (116.33,135.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (116.81,135.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (117.30,136.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (117.78,136.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (118.26,136.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (118.74,136.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (119.22,137.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (119.70,137.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (120.19,137.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (120.67,137.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (121.15,138.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (121.63,138.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (122.11,138.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (122.59,139.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (123.08,139.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (123.56,139.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (124.04,139.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (124.52,140.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (125.00,140.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (125.48,140.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (125.96,140.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (126.45,141.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (126.93,141.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (127.41,141.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (127.89,142.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (128.37,142.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (128.85,142.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (129.34,142.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (129.82,143.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (130.30,143.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (130.78,143.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (131.26,143.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (131.74,144.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (132.23,144.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (132.71,144.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (133.19,145.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (133.67,145.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (134.15,145.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (134.63,145.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (135.11,146.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (135.60,146.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (136.08,146.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (136.56,146.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (137.04,147.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (137.52,147.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (138.00,147.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (138.49,148.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (138.97,148.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (139.45,148.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (139.93,148.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (140.41,149.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (140.89,149.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (141.38,149.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (141.86,149.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (142.34,150.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (142.82,150.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (143.30,150.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (143.78,150.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (144.27,151.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (144.75,151.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (145.23,151.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (145.71,152.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (146.19,152.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (146.67,152.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (147.15,152.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (147.64,153.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (148.12,153.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (148.60,153.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (149.08,153.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (149.56,154.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (150.04,154.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (150.53,154.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (151.01,154.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (151.49,155.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (151.97,155.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (152.45,155.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (152.93,156.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (153.42,156.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (153.90,156.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (154.38,156.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (154.86,157.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (155.34,157.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (155.82,157.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (156.31,157.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (156.79,158.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (157.27,158.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (157.75,158.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (158.23,159.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (158.71,159.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (159.19,159.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (159.68,159.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (160.16,160.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (160.64,160.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (161.12,160.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (161.60,160.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (162.08,161.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (162.57,161.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (163.05,161.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (163.53,162.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (164.01,162.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (164.49,162.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (164.97,162.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (165.46,163.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (165.94,163.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (166.42,163.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (166.90,163.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (167.38,164.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (167.86,164.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (168.35,164.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (168.83,165.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (169.31,165.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (169.79,165.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (170.27,165.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (170.75,166.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (171.23,166.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (171.72,166.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (172.20,167.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (172.68,167.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (173.16,167.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (173.64,167.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (174.12,168.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (174.61,168.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (175.09,168.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (175.57,168.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (176.05,169.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (176.53,169.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (177.01,169.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (177.50,170.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (177.98,170.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (178.46,170.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (178.94,170.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (179.42,171.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (179.90,171.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (180.39,171.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (180.87,172.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (181.35,172.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (181.83,172.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (182.31,173.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (182.79,173.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (183.27,173.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (183.76,173.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (184.24,174.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (184.72,174.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (185.20,174.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (185.68,175.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (186.16,175.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (186.65,175.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (187.13,175.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (187.61,176.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (188.09,176.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (188.57,176.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (189.05,177.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (189.54,177.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (190.02,177.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (190.50,177.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (190.98,178.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (191.46,178.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (191.94,178.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (192.43,179.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (192.91,179.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (193.39,179.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (193.87,180.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (194.35,180.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (194.83,180.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (195.31,180.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (195.80,181.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (196.28,181.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (196.76,181.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (197.24,182.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (197.72,182.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (198.20,182.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (198.69,183.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (199.17,183.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (199.65,183.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (200.13,183.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (200.61,184.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (201.09,184.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (201.58,184.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (202.06,185.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (202.54,185.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (203.02,185.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (203.50,186.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (203.98,186.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (204.46,186.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (204.95,186.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (205.43,187.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (205.91,187.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (206.39,187.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (206.87,188.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (207.35,188.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (207.84,188.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (208.32,189.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (208.80,189.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (209.28,189.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (209.76,189.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (210.24,190.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (210.73,190.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (211.21,190.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (211.69,191.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (212.17,191.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (212.65,191.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (213.13,192.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (213.62,192.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (214.10,192.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (214.58,192.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (215.06,193.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (215.54,193.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (216.02,193.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (216.50,194.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (216.99,194.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (217.47,194.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (217.95,195.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (218.43,195.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (218.91,195.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (219.39,195.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (219.88,196.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (220.36,196.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (220.84,196.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (221.32,197.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (221.80,197.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (222.28,197.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (222.77,198.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (223.25,198.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (223.73,198.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (224.21,199.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (224.69,199.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (225.17,199.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (225.66,199.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (226.14,200.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (226.62,200.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (227.10,200.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (227.58,201.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (228.06,201.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (228.54,201.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (229.03,202.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (229.51,202.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (229.99,202.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (230.47,202.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (230.95,203.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (231.43,203.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (231.92,203.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (232.40,204.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (232.88,204.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (233.36,204.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (233.84,205.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (234.32,205.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (234.81,205.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (235.29,205.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (235.77,206.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (236.25,206.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (236.73,206.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (237.21,207.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (237.70,207.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (238.18,207.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (238.66,208.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (239.14,208.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (239.62,208.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (240.10,209.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (240.58,209.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (241.07,209.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (241.55,209.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (242.03,210.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (242.51,210.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (242.99,210.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (243.47,211.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (243.96,211.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (244.44,211.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (244.92,212.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (245.40,212.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (245.88,212.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (246.36,212.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (246.85,213.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (247.33,213.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (247.81,213.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (248.29,214.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (248.77,214.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (249.25,214.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (249.74,215.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (250.22,215.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (250.70,215.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (251.18,215.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (251.66,216.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (252.14,216.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (252.62,216.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (253.11,217.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (253.59,217.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (254.07,217.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (254.55,218.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (255.03,218.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (255.51,218.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (256.00,219.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (256.48,219.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (256.96,219.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (257.44,219.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (257.92,220.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (258.40,220.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (258.89,220.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (259.37,221.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (259.85,221.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (260.33,221.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (260.81,222.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (261.29,222.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (261.77,222.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (262.26,222.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (262.74,223.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (263.22,223.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (263.70,223.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (264.18,224.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (264.66,224.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (265.15,224.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (265.63,225.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (266.11,225.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (266.59,225.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (267.07,226.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (267.55,226.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (268.04,226.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (268.52,226.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (269.00,227.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (269.48,227.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (269.96,227.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (270.44,228.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (270.93,228.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (271.41,228.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (271.89,229.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (272.37,229.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (272.85,229.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (273.33,230.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (273.81,230.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (274.30,230.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (274.78,230.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (275.26,231.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (275.74,231.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (276.22,231.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (276.70,232.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (277.19,232.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (277.67,232.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (278.15,233.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (278.63,233.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (279.11,233.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (279.59,234.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (280.08,234.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (280.56,234.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (281.04,234.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (281.52,235.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (282.00,235.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (282.48,235.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (282.97,236.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (283.45,236.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (283.93,236.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (284.41,237.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (284.89,237.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (285.37,237.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (285.85,238.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (286.34,238.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (286.82,238.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (287.30,239.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (287.78,239.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (288.26,239.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (288.74,239.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (289.23,240.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (289.71,240.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (290.19,240.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (290.67,241.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (291.15,241.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (291.63,241.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (292.12,242.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (292.60,242.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (293.08,242.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (293.56,243.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (294.04,243.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (294.52,243.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (295.01,243.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (295.49,244.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (295.97,244.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (296.45,244.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (296.93,245.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (297.41,245.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (297.89,245.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (298.38,246.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (298.86,246.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (299.34,246.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (299.82,247.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (300.30,247.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (300.78,247.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (301.27,247.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (301.75,248.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (302.23,248.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (302.71,248.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (303.19,249.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (303.67,249.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (304.16,249.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (304.64,250.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (305.12,250.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (305.60,250.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (306.08,250.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (306.56,251.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (307.05,251.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (307.53,251.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (308.01,252.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (308.49,252.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (308.97,252.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (309.45,253.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (309.93,253.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (310.42,253.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (310.90,253.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (311.38,254.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (311.86,254.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (312.34,254.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (312.82,255.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (313.31,255.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (313.79,255.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (314.27,256.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (314.75,256.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (315.23,256.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (315.71,256.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (316.20,257.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (316.68,257.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (317.16,257.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (317.64,258.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (318.12,258.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (318.60,258.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (319.08,258.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (319.57,259.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (320.05,259.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (320.53,259.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (321.01,260.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (321.49,260.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (321.97,260.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (322.46,260.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (322.94,261.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (323.42,261.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (323.90,261.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (324.38,262.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (324.86,262.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (325.35,262.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (325.83,262.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (326.31,263.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (326.79,263.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (327.27,263.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (327.75,264.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (328.24,264.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (328.72,264.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (329.20,264.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (329.68,265.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (330.16,265.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (330.64,265.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (331.12,265.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (331.61,266.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (332.09,266.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (332.57,266.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (333.05,266.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (333.53,267.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (334.01,267.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (334.50,267.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (334.98,268.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (335.46,268.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (335.94,268.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (336.42,268.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (336.90,269.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (337.39,269.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (337.87,269.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (338.35,269.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (338.83,270.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (339.31,270.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (339.79,270.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (340.28,270.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (340.76,271.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (341.24,271.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (341.72,271.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (342.20,271.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (342.68,272.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (343.16,272.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (343.65,272.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (344.13,272.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (344.61,273.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (345.09,273.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (345.57,273.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (346.05,273.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (346.54,274.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (347.02,274.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (347.50,274.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (347.98,274.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (348.46,275.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (348.94,275.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (349.43,275.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (349.91,275.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (350.39,275.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (350.87,276.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (351.35,276.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (351.83,276.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (352.32,276.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (352.80,277.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (353.28,277.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (353.76,277.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (354.24,277.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (354.72,278.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (355.20,278.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (355.69,278.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (356.17,278.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (356.65,278.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (357.13,279.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (357.61,279.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (358.09,279.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (358.58,279.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (359.06,280.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (359.54,280.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (360.02,280.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (360.50,280.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (360.98,280.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (361.47,281.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (361.95,281.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (362.43,281.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (362.91,281.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (363.39,282.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (363.87,282.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (364.36,282.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (364.84,282.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (365.32,282.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (365.80,283.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (366.28,283.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (366.76,283.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (367.24,283.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (367.73,283.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (368.21,284.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (368.69,284.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (369.17,284.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (369.65,284.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (370.13,285.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (370.62,285.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (371.10,285.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (371.58,285.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (372.06,285.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (372.54,286.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (373.02,286.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (373.51,286.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (373.99,286.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (374.47,286.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (374.95,287.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (375.43,287.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (375.91,287.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (376.39,287.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (376.88,287.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (377.36,288.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (377.84,288.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (378.32,288.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (378.80,288.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (379.28,288.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (379.77,289.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (380.25,289.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (380.73,289.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (381.21,289.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (381.69,289.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (382.17,290.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (382.66,290.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (383.14,290.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (383.62,290.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (384.10,290.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (384.58,291.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (385.06,291.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (385.55,291.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (386.03,291.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (386.51,291.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (386.99,292.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (387.47,292.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (387.95,292.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (388.43,292.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (388.92,292.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (389.40,293.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (389.88,293.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (390.36,293.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (390.84,293.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (391.32,293.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (391.81,294.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (392.29,294.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (392.77,294.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (393.25,294.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (393.73,294.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (394.21,295.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (394.70,295.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (395.18,295.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (395.66,295.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (396.14,295.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (396.62,296.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (397.10,296.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (397.59,296.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (398.07,296.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (398.55,296.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (399.03,297.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (399.51,297.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (399.99,297.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (400.47,297.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (400.96,297.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (401.44,298.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (401.92,298.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (402.40,298.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (402.88,298.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (403.36,298.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (403.85,299.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (404.33,299.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (404.81,299.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (405.29,299.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (405.77,299.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (406.25,300.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (406.74,300.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (407.22,300.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (407.70,300.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (408.18,300.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (408.66,301.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (409.14,301.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (409.63,301.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (410.11,301.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (410.59,301.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (411.07,302.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (411.55,302.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (412.03,302.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (412.51,302.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (413.00,302.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (413.48,302.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (413.96,303.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (414.44,303.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (414.92,303.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (415.40,303.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (415.89,303.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (416.37,304.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (416.85,304.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (417.33,304.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (417.81,304.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (418.29,304.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (418.78,304.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (419.26,305.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (419.74,305.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (420.22,305.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (420.70,305.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (421.18,305.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (421.67,306.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (422.15,306.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (422.63,306.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (423.11,306.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (423.59,306.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (424.07,306.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (424.55,307.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (425.04,307.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (425.52,307.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (426.00,307.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (426.48,307.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (426.96,307.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (427.44,308.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (427.93,308.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (428.41,308.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (428.89,308.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (429.37,308.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (429.85,308.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (430.33,309.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (430.82,309.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (431.30,309.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (431.78,309.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (432.26,309.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (432.74,309.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (433.22,310.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (433.70,310.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (434.19,310.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (434.67,310.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (435.15,310.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (435.63,310.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (436.11,311.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (436.59,311.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (437.08,311.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (437.56,311.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (438.04,311.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (438.52,311.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (439.00,311.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (439.48,312.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (439.97,312.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (440.45,312.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (440.93,312.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (441.41,312.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (441.89,312.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (442.37,312.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (442.86,313.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (443.34,313.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (443.82,313.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (444.30,313.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (444.78,313.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (445.26,313.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (445.74,313.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (446.23,314.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (446.71,314.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (447.19,314.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (447.67,314.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (448.15,314.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (448.63,314.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (449.12,314.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (449.60,315.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (450.08,315.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (450.56,315.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (451.04,315.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (451.52,315.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (452.01,315.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (452.49,315.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (452.97,315.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (453.45,316.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (453.93,316.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (454.41,316.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (454.90,316.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (455.38,316.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (455.86,316.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (456.34,316.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (456.82,316.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (457.30,316.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (457.78,317.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (458.27,317.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (458.75,317.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (459.23,317.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (459.71,317.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (460.19,317.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (460.67,317.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (461.16,317.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (461.64,317.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (462.12,318.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (462.60,318.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (463.08,318.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (463.56,318.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (464.05,318.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (464.53,318.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (465.01,318.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (465.49,318.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (465.97,318.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (466.45,318.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (466.94,319.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (467.42,319.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (467.90,319.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (468.38,319.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (468.86,319.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (469.34,319.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (469.82,319.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (470.31,319.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (470.79,319.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (471.27,319.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (471.75,320.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (472.23,320.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (472.71,320.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (473.20,320.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (473.68,320.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (474.16,320.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (474.64,320.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (475.12,320.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (475.60,320.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (476.09,320.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (476.57,320.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (477.05,320.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (477.53,321.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (478.01,321.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (478.49,321.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (478.98,321.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (479.46,321.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (479.94,321.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (480.42,321.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (480.90,321.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (481.38,321.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (481.86,321.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (482.35,321.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (482.83,321.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (483.31,321.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (483.79,322.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (484.27,322.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (484.75,322.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (485.24,322.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (485.72,322.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (486.20,322.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (486.68,322.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (487.16,322.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (487.64,322.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (488.13,322.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (488.61,322.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (489.09,322.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (489.57,322.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (490.05,322.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (490.53,323.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (491.02,323.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (491.50,323.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (491.98,323.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (492.46,323.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (492.94,323.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (493.42,323.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (493.90,323.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (494.39,323.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (494.87,323.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (495.35,323.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (495.83,323.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (496.31,323.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (496.79,323.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (497.28,323.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (497.76,324.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (498.24,324.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (498.72,324.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (499.20,324.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (499.68,324.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (500.17,324.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (500.65,324.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (501.13,324.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (501.61,324.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (502.09,324.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (502.57,324.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (503.05,324.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (503.54,324.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (504.02,324.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (504.50,324.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (504.98,324.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (505.46,324.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (505.94,325.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (506.43,325.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (506.91,325.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (507.39,325.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (507.87,325.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (508.35,325.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (508.83,325.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (509.32,325.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (509.80,325.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (510.28,325.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (510.76,325.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (511.24,325.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (511.72,325.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (512.21,325.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (512.69,325.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (513.17,325.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (513.65,325.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (514.13,325.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (514.61,325.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (515.09,326.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (515.58,326.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (516.06,326.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (516.54,326.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (517.02,326.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (517.50,326.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (517.98,326.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (518.47,326.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (518.95,326.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (519.43,326.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (519.91,326.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (520.39,326.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (520.87,326.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (521.36,326.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (521.84,326.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (522.32,326.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (522.80,326.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (523.28,326.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (523.76,326.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (524.25,326.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (524.73,326.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (525.21,327.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (525.69,327.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (526.17,327.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (526.65,327.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (527.13,327.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (527.62,327.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (528.10,327.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (528.58,327.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (529.06,327.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (529.54,327.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (530.02,327.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (530.51,327.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (530.99,327.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (531.47,327.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (531.95,327.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (532.43,327.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (532.91,327.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (533.40,327.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (533.88,327.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (534.36,327.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (534.84,327.87) circle (  1.43);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 81.28,116.73) circle (  3.57);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 81.28,118.09) circle (  3.57);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (104.56,126.08) circle (  3.57);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (104.56,130.71) circle (  3.57);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (131.72,137.75) circle (  3.57);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (131.72,143.98) circle (  3.57);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (158.88,153.01) circle (  3.57);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (158.88,156.21) circle (  3.57);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (189.92,182.18) circle (  3.57);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (189.92,175.38) circle (  3.57);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (228.72,203.83) circle (  3.57);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (228.72,197.04) circle (  3.57);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (271.40,247.79) circle (  3.57);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (271.40,224.37) circle (  3.57);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (321.84,275.28) circle (  3.57);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (321.84,259.93) circle (  3.57);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (380.04,303.40) circle (  3.57);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (380.04,288.38) circle (  3.57);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (449.88,331.53) circle (  3.57);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (449.88,320.59) circle (  3.57);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (535.24,337.53) circle (  3.57);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (535.24,330.65) circle (  3.57);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.15] ( 81.66,118.41) --
	( 82.14,118.62) --
	( 82.62,118.84) --
	( 83.10,119.05) --
	( 83.58,119.26) --
	( 84.07,119.47) --
	( 84.55,119.70) --
	( 85.03,119.92) --
	( 85.51,120.15) --
	( 85.99,120.37) --
	( 86.47,120.60) --
	( 86.96,120.83) --
	( 87.44,121.06) --
	( 87.92,121.31) --
	( 88.40,121.56) --
	( 88.88,121.81) --
	( 89.36,122.09) --
	( 89.84,122.33) --
	( 90.33,122.61) --
	( 90.81,122.85) --
	( 91.29,123.09) --
	( 91.77,123.37) --
	( 92.25,123.63) --
	( 92.73,123.91) --
	( 93.22,124.15) --
	( 93.70,124.41) --
	( 94.18,124.69) --
	( 94.66,124.95) --
	( 95.14,125.22) --
	( 95.62,125.48) --
	( 96.11,125.73) --
	( 96.59,125.99) --
	( 97.07,126.24) --
	( 97.55,126.51) --
	( 98.03,126.77) --
	( 98.51,127.02) --
	( 99.00,127.28) --
	( 99.48,127.53) --
	( 99.96,127.81) --
	(100.44,128.07) --
	(100.92,128.34) --
	(101.40,128.63) --
	(101.88,128.89) --
	(102.37,129.14) --
	(102.85,129.43) --
	(103.33,129.71) --
	(103.81,129.98) --
	(104.29,130.23) --
	(104.77,130.49) --
	(105.26,130.78) --
	(105.74,131.04) --
	(106.22,131.31) --
	(106.70,131.56) --
	(107.18,131.83) --
	(107.66,132.10) --
	(108.15,132.36) --
	(108.63,132.65) --
	(109.11,132.91) --
	(109.59,133.18) --
	(110.07,133.45) --
	(110.55,133.71) --
	(111.04,133.98) --
	(111.52,134.24) --
	(112.00,134.52) --
	(112.48,134.79) --
	(112.96,135.07) --
	(113.44,135.33) --
	(113.92,135.63) --
	(114.41,135.88) --
	(114.89,136.16) --
	(115.37,136.43) --
	(115.85,136.71) --
	(116.33,136.99) --
	(116.81,137.28) --
	(117.30,137.55) --
	(117.78,137.84) --
	(118.26,138.11) --
	(118.74,138.38) --
	(119.22,138.67) --
	(119.70,138.96) --
	(120.19,139.24) --
	(120.67,139.55) --
	(121.15,139.84) --
	(121.63,140.13) --
	(122.11,140.42) --
	(122.59,140.71) --
	(123.08,141.01) --
	(123.56,141.31) --
	(124.04,141.61) --
	(124.52,141.92) --
	(125.00,142.23) --
	(125.48,142.53) --
	(125.96,142.84) --
	(126.45,143.13) --
	(126.93,143.46) --
	(127.41,143.75) --
	(127.89,144.05) --
	(128.37,144.35) --
	(128.85,144.65) --
	(129.34,144.98) --
	(129.82,145.29) --
	(130.30,145.64) --
	(130.78,145.95) --
	(131.26,146.27) --
	(131.74,146.58) --
	(132.23,146.91) --
	(132.71,147.23) --
	(133.19,147.55) --
	(133.67,147.88) --
	(134.15,148.20) --
	(134.63,148.54) --
	(135.11,148.86) --
	(135.60,149.20) --
	(136.08,149.53) --
	(136.56,149.86) --
	(137.04,150.20) --
	(137.52,150.53) --
	(138.00,150.87) --
	(138.49,151.21) --
	(138.97,151.55) --
	(139.45,151.89) --
	(139.93,152.25) --
	(140.41,152.59) --
	(140.89,152.93) --
	(141.38,153.28) --
	(141.86,153.62) --
	(142.34,153.97) --
	(142.82,154.30) --
	(143.30,154.65) --
	(143.78,155.02) --
	(144.27,155.38) --
	(144.75,155.74) --
	(145.23,156.10) --
	(145.71,156.46) --
	(146.19,156.79) --
	(146.67,157.15) --
	(147.15,157.54) --
	(147.64,157.89) --
	(148.12,158.27) --
	(148.60,158.62) --
	(149.08,158.99) --
	(149.56,159.37) --
	(150.04,159.75) --
	(150.53,160.09) --
	(151.01,160.48) --
	(151.49,160.87) --
	(151.97,161.23) --
	(152.45,161.61) --
	(152.93,162.00) --
	(153.42,162.36) --
	(153.90,162.76) --
	(154.38,163.15) --
	(154.86,163.50) --
	(155.34,163.89) --
	(155.82,164.28) --
	(156.31,164.67) --
	(156.79,165.04) --
	(157.27,165.43) --
	(157.75,165.81) --
	(158.23,166.21) --
	(158.71,166.61) --
	(159.19,167.01) --
	(159.68,167.40) --
	(160.16,167.80) --
	(160.64,168.20) --
	(161.12,168.59) --
	(161.60,169.00) --
	(162.08,169.40) --
	(162.57,169.81) --
	(163.05,170.22) --
	(163.53,170.62) --
	(164.01,171.01) --
	(164.49,171.41) --
	(164.97,171.80) --
	(165.46,172.22) --
	(165.94,172.63) --
	(166.42,173.05) --
	(166.90,173.45) --
	(167.38,173.85) --
	(167.86,174.27) --
	(168.35,174.67) --
	(168.83,175.10) --
	(169.31,175.51) --
	(169.79,175.93) --
	(170.27,176.33) --
	(170.75,176.76) --
	(171.23,177.16) --
	(171.72,177.57) --
	(172.20,177.99) --
	(172.68,178.40) --
	(173.16,178.81) --
	(173.64,179.24) --
	(174.12,179.67) --
	(174.61,180.11) --
	(175.09,180.53) --
	(175.57,180.94) --
	(176.05,181.38) --
	(176.53,181.81) --
	(177.01,182.22) --
	(177.50,182.68) --
	(177.98,183.09) --
	(178.46,183.50) --
	(178.94,183.92) --
	(179.42,184.36) --
	(179.90,184.81) --
	(180.39,185.23) --
	(180.87,185.66) --
	(181.35,186.07) --
	(181.83,186.52) --
	(182.31,186.95) --
	(182.79,187.39) --
	(183.27,187.82) --
	(183.76,188.25) --
	(184.24,188.67) --
	(184.72,189.13) --
	(185.20,189.55) --
	(185.68,189.99) --
	(186.16,190.40) --
	(186.65,190.84) --
	(187.13,191.29) --
	(187.61,191.73) --
	(188.09,192.15) --
	(188.57,192.59) --
	(189.05,193.02) --
	(189.54,193.47) --
	(190.02,193.89) --
	(190.50,194.31) --
	(190.98,194.76) --
	(191.46,195.20) --
	(191.94,195.62) --
	(192.43,196.07) --
	(192.91,196.54) --
	(193.39,196.99) --
	(193.87,197.40) --
	(194.35,197.83) --
	(194.83,198.28) --
	(195.31,198.72) --
	(195.80,199.17) --
	(196.28,199.62) --
	(196.76,200.05) --
	(197.24,200.48) --
	(197.72,200.91) --
	(198.20,201.37) --
	(198.69,201.80) --
	(199.17,202.21) --
	(199.65,202.68) --
	(200.13,203.10) --
	(200.61,203.54) --
	(201.09,203.99) --
	(201.58,204.44) --
	(202.06,204.87) --
	(202.54,205.30) --
	(203.02,205.75) --
	(203.50,206.17) --
	(203.98,206.62) --
	(204.46,207.03) --
	(204.95,207.48) --
	(205.43,207.93) --
	(205.91,208.36) --
	(206.39,208.78) --
	(206.87,209.21) --
	(207.35,209.66) --
	(207.84,210.09) --
	(208.32,210.52) --
	(208.80,210.96) --
	(209.28,211.38) --
	(209.76,211.78) --
	(210.24,212.23) --
	(210.73,212.67) --
	(211.21,213.08) --
	(211.69,213.53) --
	(212.17,213.94) --
	(212.65,214.37) --
	(213.13,214.79) --
	(213.62,215.22) --
	(214.10,215.62) --
	(214.58,216.06) --
	(215.06,216.50) --
	(215.54,216.92) --
	(216.02,217.34) --
	(216.50,217.77) --
	(216.99,218.19) --
	(217.47,218.67) --
	(217.95,219.08) --
	(218.43,219.49) --
	(218.91,219.90) --
	(219.39,220.27) --
	(219.88,220.70) --
	(220.36,221.12) --
	(220.84,221.51) --
	(221.32,221.95) --
	(221.80,222.36) --
	(222.28,222.79) --
	(222.77,223.16) --
	(223.25,223.58) --
	(223.73,224.01) --
	(224.21,224.40) --
	(224.69,224.80) --
	(225.17,225.22) --
	(225.66,225.63) --
	(226.14,226.04) --
	(226.62,226.45) --
	(227.10,226.82) --
	(227.58,227.24) --
	(228.06,227.60) --
	(228.54,228.04) --
	(229.03,228.39) --
	(229.51,228.78) --
	(229.99,229.20) --
	(230.47,229.60) --
	(230.95,230.00) --
	(231.43,230.40) --
	(231.92,230.79) --
	(232.40,231.20) --
	(232.88,231.60) --
	(233.36,231.99) --
	(233.84,232.38) --
	(234.32,232.77) --
	(234.81,233.15) --
	(235.29,233.52) --
	(235.77,233.89) --
	(236.25,234.28) --
	(236.73,234.67) --
	(237.21,235.05) --
	(237.70,235.44) --
	(238.18,235.79) --
	(238.66,236.22) --
	(239.14,236.59) --
	(239.62,236.96) --
	(240.10,237.34) --
	(240.58,237.70) --
	(241.07,238.08) --
	(241.55,238.45) --
	(242.03,238.81) --
	(242.51,239.21) --
	(242.99,239.58) --
	(243.47,239.97) --
	(243.96,240.36) --
	(244.44,240.70) --
	(244.92,241.11) --
	(245.40,241.47) --
	(245.88,241.86) --
	(246.36,242.22) --
	(246.85,242.60) --
	(247.33,242.94) --
	(247.81,243.29) --
	(248.29,243.65) --
	(248.77,244.01) --
	(249.25,244.38) --
	(249.74,244.73) --
	(250.22,245.13) --
	(250.70,245.45) --
	(251.18,245.80) --
	(251.66,246.15) --
	(252.14,246.51) --
	(252.62,246.86) --
	(253.11,247.21) --
	(253.59,247.56) --
	(254.07,247.92) --
	(254.55,248.25) --
	(255.03,248.61) --
	(255.51,248.98) --
	(256.00,249.30) --
	(256.48,249.63) --
	(256.96,249.98) --
	(257.44,250.32) --
	(257.92,250.66) --
	(258.40,251.00) --
	(258.89,251.36) --
	(259.37,251.70) --
	(259.85,252.06) --
	(260.33,252.38) --
	(260.81,252.70) --
	(261.29,253.04) --
	(261.77,253.37) --
	(262.26,253.69) --
	(262.74,254.04) --
	(263.22,254.38) --
	(263.70,254.71) --
	(264.18,255.04) --
	(264.66,255.38) --
	(265.15,255.71) --
	(265.63,256.05) --
	(266.11,256.39) --
	(266.59,256.73) --
	(267.07,257.04) --
	(267.55,257.36) --
	(268.04,257.67) --
	(268.52,258.02) --
	(269.00,258.35) --
	(269.48,258.68) --
	(269.96,258.98) --
	(270.44,259.30) --
	(270.93,259.64) --
	(271.41,259.96) --
	(271.89,260.25) --
	(272.37,260.56) --
	(272.85,260.88) --
	(273.33,261.18) --
	(273.81,261.47) --
	(274.30,261.79) --
	(274.78,262.11) --
	(275.26,262.42) --
	(275.74,262.72) --
	(276.22,263.02) --
	(276.70,263.34) --
	(277.19,263.62) --
	(277.67,263.94) --
	(278.15,264.26) --
	(278.63,264.58) --
	(279.11,264.87) --
	(279.59,265.20) --
	(280.08,265.50) --
	(280.56,265.80) --
	(281.04,266.08) --
	(281.52,266.37) --
	(282.00,266.67) --
	(282.48,266.96) --
	(282.97,267.25) --
	(283.45,267.55) --
	(283.93,267.83) --
	(284.41,268.13) --
	(284.89,268.42) --
	(285.37,268.72) --
	(285.85,269.01) --
	(286.34,269.31) --
	(286.82,269.63) --
	(287.30,269.91) --
	(287.78,270.20) --
	(288.26,270.49) --
	(288.74,270.79) --
	(289.23,271.06) --
	(289.71,271.32) --
	(290.19,271.62) --
	(290.67,271.90) --
	(291.15,272.18) --
	(291.63,272.47) --
	(292.12,272.76) --
	(292.60,273.05) --
	(293.08,273.34) --
	(293.56,273.61) --
	(294.04,273.91) --
	(294.52,274.18) --
	(295.01,274.45) --
	(295.49,274.74) --
	(295.97,275.02) --
	(296.45,275.29) --
	(296.93,275.55) --
	(297.41,275.83) --
	(297.89,276.11) --
	(298.38,276.38) --
	(298.86,276.64) --
	(299.34,276.91) --
	(299.82,277.18) --
	(300.30,277.45) --
	(300.78,277.73) --
	(301.27,278.00) --
	(301.75,278.27) --
	(302.23,278.55) --
	(302.71,278.82) --
	(303.19,279.06) --
	(303.67,279.32) --
	(304.16,279.63) --
	(304.64,279.88) --
	(305.12,280.19) --
	(305.60,280.46) --
	(306.08,280.71) --
	(306.56,281.00) --
	(307.05,281.27) --
	(307.53,281.52) --
	(308.01,281.78) --
	(308.49,282.06) --
	(308.97,282.33) --
	(309.45,282.58) --
	(309.93,282.82) --
	(310.42,283.11) --
	(310.90,283.34) --
	(311.38,283.62) --
	(311.86,283.88) --
	(312.34,284.14) --
	(312.82,284.42) --
	(313.31,284.68) --
	(313.79,284.93) --
	(314.27,285.16) --
	(314.75,285.43) --
	(315.23,285.65) --
	(315.71,285.93) --
	(316.20,286.19) --
	(316.68,286.44) --
	(317.16,286.71) --
	(317.64,286.97) --
	(318.12,287.20) --
	(318.60,287.46) --
	(319.08,287.70) --
	(319.57,287.95) --
	(320.05,288.18) --
	(320.53,288.42) --
	(321.01,288.68) --
	(321.49,288.93) --
	(321.97,289.19) --
	(322.46,289.43) --
	(322.94,289.69) --
	(323.42,289.94) --
	(323.90,290.18) --
	(324.38,290.41) --
	(324.86,290.66) --
	(325.35,290.89) --
	(325.83,291.15) --
	(326.31,291.38) --
	(326.79,291.62) --
	(327.27,291.85) --
	(327.75,292.10) --
	(328.24,292.34) --
	(328.72,292.58) --
	(329.20,292.82) --
	(329.68,293.07) --
	(330.16,293.31) --
	(330.64,293.54) --
	(331.12,293.80) --
	(331.61,294.04) --
	(332.09,294.25) --
	(332.57,294.50) --
	(333.05,294.76) --
	(333.53,295.00) --
	(334.01,295.19) --
	(334.50,295.44) --
	(334.98,295.66) --
	(335.46,295.88) --
	(335.94,296.13) --
	(336.42,296.36) --
	(336.90,296.59) --
	(337.39,296.80) --
	(337.87,297.04) --
	(338.35,297.27) --
	(338.83,297.49) --
	(339.31,297.71) --
	(339.79,297.96) --
	(340.28,298.19) --
	(340.76,298.43) --
	(341.24,298.65) --
	(341.72,298.87) --
	(342.20,299.09) --
	(342.68,299.32) --
	(343.16,299.55) --
	(343.65,299.78) --
	(344.13,299.99) --
	(344.61,300.19) --
	(345.09,300.43) --
	(345.57,300.65) --
	(346.05,300.87) --
	(346.54,301.09) --
	(347.02,301.29) --
	(347.50,301.52) --
	(347.98,301.73) --
	(348.46,301.93) --
	(348.94,302.15) --
	(349.43,302.39) --
	(349.91,302.60) --
	(350.39,302.82) --
	(350.87,303.03) --
	(351.35,303.25) --
	(351.83,303.47) --
	(352.32,303.70) --
	(352.80,303.92) --
	(353.28,304.14) --
	(353.76,304.33) --
	(354.24,304.56) --
	(354.72,304.77) --
	(355.20,304.99) --
	(355.69,305.20) --
	(356.17,305.39) --
	(356.65,305.60) --
	(357.13,305.83) --
	(357.61,306.08) --
	(358.09,306.26) --
	(358.58,306.47) --
	(359.06,306.69) --
	(359.54,306.89) --
	(360.02,307.09) --
	(360.50,307.28) --
	(360.98,307.48) --
	(361.47,307.69) --
	(361.95,307.90) --
	(362.43,308.11) --
	(362.91,308.31) --
	(363.39,308.53) --
	(363.87,308.73) --
	(364.36,308.95) --
	(364.84,309.15) --
	(365.32,309.35) --
	(365.80,309.54) --
	(366.28,309.74) --
	(366.76,309.95) --
	(367.24,310.14) --
	(367.73,310.34) --
	(368.21,310.56) --
	(368.69,310.75) --
	(369.17,310.96) --
	(369.65,311.15) --
	(370.13,311.32) --
	(370.62,311.53) --
	(371.10,311.74) --
	(371.58,311.93) --
	(372.06,312.13) --
	(372.54,312.33) --
	(373.02,312.53) --
	(373.51,312.71) --
	(373.99,312.90) --
	(374.47,313.10) --
	(374.95,313.29) --
	(375.43,313.47) --
	(375.91,313.70) --
	(376.39,313.89) --
	(376.88,314.08) --
	(377.36,314.28) --
	(377.84,314.47) --
	(378.32,314.66) --
	(378.80,314.86) --
	(379.28,315.03) --
	(379.77,315.26) --
	(380.25,315.43) --
	(380.73,315.63) --
	(381.21,315.82) --
	(381.69,316.02) --
	(382.17,316.24) --
	(382.66,316.41) --
	(383.14,316.60) --
	(383.62,316.81) --
	(384.10,317.01) --
	(384.58,317.19) --
	(385.06,317.38) --
	(385.55,317.57) --
	(386.03,317.76) --
	(386.51,317.97) --
	(386.99,318.16) --
	(387.47,318.35) --
	(387.95,318.54) --
	(388.43,318.74) --
	(388.92,318.94) --
	(389.40,319.14) --
	(389.88,319.32) --
	(390.36,319.51) --
	(390.84,319.71) --
	(391.32,319.90) --
	(391.81,320.10) --
	(392.29,320.30) --
	(392.77,320.48) --
	(393.25,320.67) --
	(393.73,320.86) --
	(394.21,321.05) --
	(394.70,321.25) --
	(395.18,321.45) --
	(395.66,321.65) --
	(396.14,321.84) --
	(396.62,322.05) --
	(397.10,322.23) --
	(397.59,322.43) --
	(398.07,322.63) --
	(398.55,322.83) --
	(399.03,323.01) --
	(399.51,323.20) --
	(399.99,323.39) --
	(400.47,323.57) --
	(400.96,323.77) --
	(401.44,323.94) --
	(401.92,324.13) --
	(402.40,324.35) --
	(402.88,324.54) --
	(403.36,324.72) --
	(403.85,324.89) --
	(404.33,325.07) --
	(404.81,325.27) --
	(405.29,325.45) --
	(405.77,325.65) --
	(406.25,325.82) --
	(406.74,325.99) --
	(407.22,326.16) --
	(407.70,326.35) --
	(408.18,326.51) --
	(408.66,326.69) --
	(409.14,326.93) --
	(409.63,327.20) --
	(410.11,327.37) --
	(410.59,327.53) --
	(411.07,327.71) --
	(411.55,327.87) --
	(412.03,328.04) --
	(412.51,328.21) --
	(413.00,328.35) --
	(413.48,328.58) --
	(413.96,328.71) --
	(414.44,328.82) --
	(414.92,329.00) --
	(415.40,329.14) --
	(415.89,329.30) --
	(416.37,329.47) --
	(416.85,329.62) --
	(417.33,329.74) --
	(417.81,329.86) --
	(418.29,329.97) --
	(418.78,330.15) --
	(419.26,330.32) --
	(419.74,330.47) --
	(420.22,330.57) --
	(420.70,330.65) --
	(421.18,330.74) --
	(421.67,330.84) --
	(422.15,330.92) --
	(422.63,331.00) --
	(423.11,331.07) --
	(423.59,331.17) --
	(424.07,331.24) --
	(424.55,331.32) --
	(425.04,331.42) --
	(425.52,331.49) --
	(426.00,331.56) --
	(426.48,331.65) --
	(426.96,331.74) --
	(427.44,331.82) --
	(427.93,331.90) --
	(428.41,331.99) --
	(428.89,332.07) --
	(429.37,332.14) --
	(429.85,332.21) --
	(430.33,332.29) --
	(430.82,332.35) --
	(431.30,332.44) --
	(431.78,332.50) --
	(432.26,332.58) --
	(432.74,332.66) --
	(433.22,332.72) --
	(433.70,332.78) --
	(434.19,332.86) --
	(434.67,332.94) --
	(435.15,333.01) --
	(435.63,333.08) --
	(436.11,333.15) --
	(436.59,333.20) --
	(437.08,333.27) --
	(437.56,333.33) --
	(438.04,333.40) --
	(438.52,333.47) --
	(439.00,333.52) --
	(439.48,333.59) --
	(439.97,333.64) --
	(440.45,333.71) --
	(440.93,333.79) --
	(441.41,333.85) --
	(441.89,333.90) --
	(442.37,333.95) --
	(442.86,334.00) --
	(443.34,334.05) --
	(443.82,334.12) --
	(444.30,334.18) --
	(444.78,334.25) --
	(445.26,334.30) --
	(445.74,334.36) --
	(446.23,334.41) --
	(446.71,334.46) --
	(447.19,334.52) --
	(447.67,334.58) --
	(448.15,334.63) --
	(448.63,334.67) --
	(449.12,334.72) --
	(449.60,334.76) --
	(450.08,334.82) --
	(450.56,334.87) --
	(451.04,334.91) --
	(451.52,334.96) --
	(452.01,335.01) --
	(452.49,335.06) --
	(452.97,335.12) --
	(453.45,335.16) --
	(453.93,335.20) --
	(454.41,335.24) --
	(454.90,335.29) --
	(455.38,335.33) --
	(455.86,335.38) --
	(456.34,335.42) --
	(456.82,335.48) --
	(457.30,335.52) --
	(457.78,335.56) --
	(458.27,335.61) --
	(458.75,335.64) --
	(459.23,335.69) --
	(459.71,335.73) --
	(460.19,335.77) --
	(460.67,335.82) --
	(461.16,335.86) --
	(461.64,335.89) --
	(462.12,335.93) --
	(462.60,335.96) --
	(463.08,336.01) --
	(463.56,336.05) --
	(464.05,336.09) --
	(464.53,336.13) --
	(465.01,336.16) --
	(465.49,336.20) --
	(465.97,336.24) --
	(466.45,336.27) --
	(466.94,336.31) --
	(467.42,336.33) --
	(467.90,336.37) --
	(468.38,336.41) --
	(468.86,336.44) --
	(469.34,336.49) --
	(469.82,336.52) --
	(470.31,336.55) --
	(470.79,336.57) --
	(471.27,336.61) --
	(471.75,336.63) --
	(472.23,336.67) --
	(472.71,336.70) --
	(473.20,336.73) --
	(473.68,336.76) --
	(474.16,336.78) --
	(474.64,336.82) --
	(475.12,336.84) --
	(475.60,336.87) --
	(476.09,336.90) --
	(476.57,336.94) --
	(477.05,336.96) --
	(477.53,337.00) --
	(478.01,337.02) --
	(478.49,337.05) --
	(478.98,337.08) --
	(479.46,337.10) --
	(479.94,337.12) --
	(480.42,337.15) --
	(480.90,337.17) --
	(481.38,337.21) --
	(481.86,337.23) --
	(482.35,337.25) --
	(482.83,337.29) --
	(483.31,337.32) --
	(483.79,337.34) --
	(484.27,337.35) --
	(484.75,337.39) --
	(485.24,337.41) --
	(485.72,337.44) --
	(486.20,337.46) --
	(486.68,337.49) --
	(487.16,337.52) --
	(487.64,337.54) --
	(488.13,337.56) --
	(488.61,337.58) --
	(489.09,337.60) --
	(489.57,337.63) --
	(490.05,337.66) --
	(490.53,337.68) --
	(491.02,337.70) --
	(491.50,337.72) --
	(491.98,337.74) --
	(492.46,337.76) --
	(492.94,337.78) --
	(493.42,337.80) --
	(493.90,337.82) --
	(494.39,337.84) --
	(494.87,337.86) --
	(495.35,337.88) --
	(495.83,337.90) --
	(496.31,337.93) --
	(496.79,337.95) --
	(497.28,337.97) --
	(497.76,337.99) --
	(498.24,338.01) --
	(498.72,338.03) --
	(499.20,338.05) --
	(499.68,338.07) --
	(500.17,338.09) --
	(500.65,338.10) --
	(501.13,338.12) --
	(501.61,338.14) --
	(502.09,338.15) --
	(502.57,338.16) --
	(503.05,338.18) --
	(503.54,338.21) --
	(504.02,338.23) --
	(504.50,338.24) --
	(504.98,338.27) --
	(505.46,338.28) --
	(505.94,338.31) --
	(506.43,338.32) --
	(506.91,338.33) --
	(507.39,338.35) --
	(507.87,338.37) --
	(508.35,338.39) --
	(508.83,338.40) --
	(509.32,338.42) --
	(509.80,338.44) --
	(510.28,338.45) --
	(510.76,338.46) --
	(511.24,338.47) --
	(511.72,338.49) --
	(512.21,338.50) --
	(512.69,338.51) --
	(513.17,338.53) --
	(513.65,338.55) --
	(514.13,338.56) --
	(514.61,338.57) --
	(515.09,338.59) --
	(515.58,338.60) --
	(516.06,338.61) --
	(516.54,338.63) --
	(517.02,338.64) --
	(517.50,338.65) --
	(517.98,338.66) --
	(518.47,338.68) --
	(518.95,338.69) --
	(519.43,338.70) --
	(519.91,338.73) --
	(520.39,338.74) --
	(520.87,338.75) --
	(521.36,338.76) --
	(521.84,338.78) --
	(522.32,338.79) --
	(522.80,338.81) --
	(523.28,338.82) --
	(523.76,338.83) --
	(524.25,338.84) --
	(524.73,338.85) --
	(525.21,338.86) --
	(525.69,338.88) --
	(526.17,338.89) --
	(526.65,338.90) --
	(527.13,338.91) --
	(527.62,338.94) --
	(528.10,338.95) --
	(528.58,338.96) --
	(529.06,338.98) --
	(529.54,338.99) --
	(530.02,339.01) --
	(530.51,339.02) --
	(530.99,339.03) --
	(531.47,339.04) --
	(531.95,339.05) --
	(532.43,339.06) --
	(532.91,339.07) --
	(533.40,339.08) --
	(533.88,339.10) --
	(534.36,339.11) --
	(534.84,339.11) --
	(534.84,331.72) --
	(534.36,331.69) --
	(533.88,331.66) --
	(533.40,331.62) --
	(532.91,331.59) --
	(532.43,331.55) --
	(531.95,331.52) --
	(531.47,331.48) --
	(530.99,331.45) --
	(530.51,331.42) --
	(530.02,331.39) --
	(529.54,331.34) --
	(529.06,331.31) --
	(528.58,331.26) --
	(528.10,331.23) --
	(527.62,331.20) --
	(527.13,331.14) --
	(526.65,331.11) --
	(526.17,331.07) --
	(525.69,331.04) --
	(525.21,330.99) --
	(524.73,330.96) --
	(524.25,330.92) --
	(523.76,330.88) --
	(523.28,330.85) --
	(522.80,330.81) --
	(522.32,330.77) --
	(521.84,330.73) --
	(521.36,330.68) --
	(520.87,330.64) --
	(520.39,330.61) --
	(519.91,330.57) --
	(519.43,330.52) --
	(518.95,330.48) --
	(518.47,330.44) --
	(517.98,330.39) --
	(517.50,330.35) --
	(517.02,330.31) --
	(516.54,330.27) --
	(516.06,330.23) --
	(515.58,330.19) --
	(515.09,330.15) --
	(514.61,330.11) --
	(514.13,330.06) --
	(513.65,330.02) --
	(513.17,329.97) --
	(512.69,329.93) --
	(512.21,329.88) --
	(511.72,329.84) --
	(511.24,329.79) --
	(510.76,329.75) --
	(510.28,329.71) --
	(509.80,329.67) --
	(509.32,329.62) --
	(508.83,329.57) --
	(508.35,329.52) --
	(507.87,329.47) --
	(507.39,329.43) --
	(506.91,329.37) --
	(506.43,329.33) --
	(505.94,329.28) --
	(505.46,329.22) --
	(504.98,329.17) --
	(504.50,329.12) --
	(504.02,329.07) --
	(503.54,329.01) --
	(503.05,328.96) --
	(502.57,328.90) --
	(502.09,328.85) --
	(501.61,328.81) --
	(501.13,328.76) --
	(500.65,328.70) --
	(500.17,328.65) --
	(499.68,328.60) --
	(499.20,328.54) --
	(498.72,328.48) --
	(498.24,328.43) --
	(497.76,328.37) --
	(497.28,328.32) --
	(496.79,328.26) --
	(496.31,328.20) --
	(495.83,328.14) --
	(495.35,328.08) --
	(494.87,328.03) --
	(494.39,327.96) --
	(493.90,327.91) --
	(493.42,327.84) --
	(492.94,327.79) --
	(492.46,327.73) --
	(491.98,327.67) --
	(491.50,327.61) --
	(491.02,327.55) --
	(490.53,327.48) --
	(490.05,327.42) --
	(489.57,327.35) --
	(489.09,327.29) --
	(488.61,327.22) --
	(488.13,327.16) --
	(487.64,327.10) --
	(487.16,327.04) --
	(486.68,326.96) --
	(486.20,326.89) --
	(485.72,326.82) --
	(485.24,326.75) --
	(484.75,326.69) --
	(484.27,326.61) --
	(483.79,326.55) --
	(483.31,326.48) --
	(482.83,326.41) --
	(482.35,326.33) --
	(481.86,326.26) --
	(481.38,326.19) --
	(480.90,326.11) --
	(480.42,326.03) --
	(479.94,325.96) --
	(479.46,325.89) --
	(478.98,325.82) --
	(478.49,325.75) --
	(478.01,325.67) --
	(477.53,325.59) --
	(477.05,325.50) --
	(476.57,325.43) --
	(476.09,325.35) --
	(475.60,325.27) --
	(475.12,325.19) --
	(474.64,325.11) --
	(474.16,325.02) --
	(473.68,324.94) --
	(473.20,324.87) --
	(472.71,324.78) --
	(472.23,324.69) --
	(471.75,324.61) --
	(471.27,324.53) --
	(470.79,324.44) --
	(470.31,324.35) --
	(469.82,324.27) --
	(469.34,324.18) --
	(468.86,324.08) --
	(468.38,323.99) --
	(467.90,323.89) --
	(467.42,323.79) --
	(466.94,323.71) --
	(466.45,323.61) --
	(465.97,323.52) --
	(465.49,323.43) --
	(465.01,323.33) --
	(464.53,323.23) --
	(464.05,323.12) --
	(463.56,323.02) --
	(463.08,322.92) --
	(462.60,322.81) --
	(462.12,322.71) --
	(461.64,322.61) --
	(461.16,322.51) --
	(460.67,322.41) --
	(460.19,322.29) --
	(459.71,322.18) --
	(459.23,322.07) --
	(458.75,321.96) --
	(458.27,321.85) --
	(457.78,321.74) --
	(457.30,321.62) --
	(456.82,321.51) --
	(456.34,321.39) --
	(455.86,321.27) --
	(455.38,321.15) --
	(454.90,321.03) --
	(454.41,320.91) --
	(453.93,320.80) --
	(453.45,320.68) --
	(452.97,320.56) --
	(452.49,320.43) --
	(452.01,320.30) --
	(451.52,320.17) --
	(451.04,320.04) --
	(450.56,319.92) --
	(450.08,319.79) --
	(449.60,319.64) --
	(449.12,319.52) --
	(448.63,319.39) --
	(448.15,319.26) --
	(447.67,319.13) --
	(447.19,318.98) --
	(446.71,318.84) --
	(446.23,318.69) --
	(445.74,318.56) --
	(445.26,318.41) --
	(444.78,318.26) --
	(444.30,318.10) --
	(443.82,317.95) --
	(443.34,317.79) --
	(442.86,317.65) --
	(442.37,317.50) --
	(441.89,317.35) --
	(441.41,317.21) --
	(440.93,317.04) --
	(440.45,316.87) --
	(439.97,316.70) --
	(439.48,316.55) --
	(439.00,316.38) --
	(438.52,316.22) --
	(438.04,316.04) --
	(437.56,315.87) --
	(437.08,315.70) --
	(436.59,315.53) --
	(436.11,315.37) --
	(435.63,315.19) --
	(435.15,315.01) --
	(434.67,314.83) --
	(434.19,314.64) --
	(433.70,314.44) --
	(433.22,314.27) --
	(432.74,314.09) --
	(432.26,313.89) --
	(431.78,313.70) --
	(431.30,313.52) --
	(430.82,313.32) --
	(430.33,313.13) --
	(429.85,312.93) --
	(429.37,312.74) --
	(428.89,312.55) --
	(428.41,312.34) --
	(427.93,312.14) --
	(427.44,311.94) --
	(426.96,311.73) --
	(426.48,311.52) --
	(426.00,311.31) --
	(425.52,311.10) --
	(425.04,310.92) --
	(424.55,310.69) --
	(424.07,310.49) --
	(423.59,310.28) --
	(423.11,310.06) --
	(422.63,309.86) --
	(422.15,309.65) --
	(421.67,309.45) --
	(421.18,309.22) --
	(420.70,309.01) --
	(420.22,308.81) --
	(419.74,308.58) --
	(419.26,308.30) --
	(418.78,308.02) --
	(418.29,307.73) --
	(417.81,307.52) --
	(417.33,307.30) --
	(416.85,307.08) --
	(416.37,306.84) --
	(415.89,306.58) --
	(415.40,306.34) --
	(414.92,306.12) --
	(414.44,305.87) --
	(413.96,305.69) --
	(413.48,305.49) --
	(413.00,305.20) --
	(412.51,305.00) --
	(412.03,304.78) --
	(411.55,304.56) --
	(411.07,304.35) --
	(410.59,304.13) --
	(410.11,303.93) --
	(409.63,303.73) --
	(409.14,303.44) --
	(408.66,303.18) --
	(408.18,302.99) --
	(407.70,302.81) --
	(407.22,302.62) --
	(406.74,302.44) --
	(406.25,302.26) --
	(405.77,302.09) --
	(405.29,301.88) --
	(404.81,301.69) --
	(404.33,301.49) --
	(403.85,301.30) --
	(403.36,301.12) --
	(402.88,300.93) --
	(402.40,300.75) --
	(401.92,300.52) --
	(401.44,300.33) --
	(400.96,300.15) --
	(400.47,299.94) --
	(399.99,299.76) --
	(399.51,299.57) --
	(399.03,299.38) --
	(398.55,299.19) --
	(398.07,298.98) --
	(397.59,298.78) --
	(397.10,298.58) --
	(396.62,298.39) --
	(396.14,298.18) --
	(395.66,297.98) --
	(395.18,297.77) --
	(394.70,297.57) --
	(394.21,297.36) --
	(393.73,297.16) --
	(393.25,296.96) --
	(392.77,296.76) --
	(392.29,296.57) --
	(391.81,296.36) --
	(391.32,296.14) --
	(390.84,295.94) --
	(390.36,295.73) --
	(389.88,295.52) --
	(389.40,295.33) --
	(388.92,295.12) --
	(388.43,294.90) --
	(387.95,294.69) --
	(387.47,294.48) --
	(386.99,294.27) --
	(386.51,294.06) --
	(386.03,293.84) --
	(385.55,293.63) --
	(385.06,293.42) --
	(384.58,293.21) --
	(384.10,293.00) --
	(383.62,292.79) --
	(383.14,292.55) --
	(382.66,292.34) --
	(382.17,292.14) --
	(381.69,291.90) --
	(381.21,291.68) --
	(380.73,291.46) --
	(380.25,291.23) --
	(379.77,291.04) --
	(379.28,290.79) --
	(378.80,290.59) --
	(378.32,290.36) --
	(377.84,290.14) --
	(377.36,289.92) --
	(376.88,289.69) --
	(376.39,289.47) --
	(375.91,289.26) --
	(375.43,289.00) --
	(374.95,288.79) --
	(374.47,288.57) --
	(373.99,288.34) --
	(373.51,288.12) --
	(373.02,287.91) --
	(372.54,287.67) --
	(372.06,287.45) --
	(371.58,287.22) --
	(371.10,286.99) --
	(370.62,286.75) --
	(370.13,286.51) --
	(369.65,286.31) --
	(369.17,286.09) --
	(368.69,285.85) --
	(368.21,285.62) --
	(367.73,285.37) --
	(367.24,285.14) --
	(366.76,284.92) --
	(366.28,284.68) --
	(365.80,284.45) --
	(365.32,284.22) --
	(364.84,284.00) --
	(364.36,283.76) --
	(363.87,283.52) --
	(363.39,283.28) --
	(362.91,283.03) --
	(362.43,282.81) --
	(361.95,282.56) --
	(361.47,282.33) --
	(360.98,282.09) --
	(360.50,281.86) --
	(360.02,281.64) --
	(359.54,281.42) --
	(359.06,281.19) --
	(358.58,280.94) --
	(358.09,280.70) --
	(357.61,280.49) --
	(357.13,280.22) --
	(356.65,279.96) --
	(356.17,279.73) --
	(355.69,279.51) --
	(355.20,279.27) --
	(354.72,279.03) --
	(354.24,278.80) --
	(353.76,278.54) --
	(353.28,278.32) --
	(352.80,278.08) --
	(352.32,277.84) --
	(351.83,277.58) --
	(351.35,277.34) --
	(350.87,277.10) --
	(350.39,276.87) --
	(349.91,276.62) --
	(349.43,276.38) --
	(348.94,276.12) --
	(348.46,275.88) --
	(347.98,275.65) --
	(347.50,275.41) --
	(347.02,275.16) --
	(346.54,274.93) --
	(346.05,274.69) --
	(345.57,274.44) --
	(345.09,274.20) --
	(344.61,273.94) --
	(344.13,273.71) --
	(343.65,273.47) --
	(343.16,273.22) --
	(342.68,272.96) --
	(342.20,272.71) --
	(341.72,272.46) --
	(341.24,272.21) --
	(340.76,271.97) --
	(340.28,271.70) --
	(339.79,271.45) --
	(339.31,271.17) --
	(338.83,270.93) --
	(338.35,270.69) --
	(337.87,270.43) --
	(337.39,270.16) --
	(336.90,269.92) --
	(336.42,269.67) --
	(335.94,269.42) --
	(335.46,269.14) --
	(334.98,268.89) --
	(334.50,268.64) --
	(334.01,268.37) --
	(333.53,268.14) --
	(333.05,267.88) --
	(332.57,267.60) --
	(332.09,267.32) --
	(331.61,267.08) --
	(331.12,266.82) --
	(330.64,266.53) --
	(330.16,266.26) --
	(329.68,266.00) --
	(329.20,265.72) --
	(328.72,265.45) --
	(328.24,265.18) --
	(327.75,264.92) --
	(327.27,264.64) --
	(326.79,264.39) --
	(326.31,264.12) --
	(325.83,263.86) --
	(325.35,263.57) --
	(324.86,263.31) --
	(324.38,263.03) --
	(323.90,262.77) --
	(323.42,262.50) --
	(322.94,262.22) --
	(322.46,261.93) --
	(321.97,261.67) --
	(321.49,261.39) --
	(321.01,261.10) --
	(320.53,260.82) --
	(320.05,260.55) --
	(319.57,260.29) --
	(319.08,260.02) --
	(318.60,259.75) --
	(318.12,259.46) --
	(317.64,259.20) --
	(317.16,258.91) --
	(316.68,258.62) --
	(316.20,258.34) --
	(315.71,258.06) --
	(315.23,257.76) --
	(314.75,257.50) --
	(314.27,257.21) --
	(313.79,256.95) --
	(313.31,256.68) --
	(312.82,256.39) --
	(312.34,256.09) --
	(311.86,255.80) --
	(311.38,255.52) --
	(310.90,255.22) --
	(310.42,254.96) --
	(309.93,254.65) --
	(309.45,254.39) --
	(308.97,254.11) --
	(308.49,253.82) --
	(308.01,253.51) --
	(307.53,253.23) --
	(307.05,252.96) --
	(306.56,252.67) --
	(306.08,252.36) --
	(305.60,252.09) --
	(305.12,251.80) --
	(304.64,251.48) --
	(304.16,251.20) --
	(303.67,250.87) --
	(303.19,250.59) --
	(302.71,250.33) --
	(302.23,250.05) --
	(301.75,249.74) --
	(301.27,249.46) --
	(300.78,249.17) --
	(300.30,248.87) --
	(299.82,248.59) --
	(299.34,248.29) --
	(298.86,248.00) --
	(298.38,247.73) --
	(297.89,247.44) --
	(297.41,247.15) --
	(296.93,246.85) --
	(296.45,246.58) --
	(295.97,246.29) --
	(295.49,246.00) --
	(295.01,245.69) --
	(294.52,245.40) --
	(294.04,245.11) --
	(293.56,244.80) --
	(293.08,244.51) --
	(292.60,244.21) --
	(292.12,243.90) --
	(291.63,243.59) --
	(291.15,243.29) --
	(290.67,242.99) --
	(290.19,242.70) --
	(289.71,242.38) --
	(289.23,242.11) --
	(288.74,241.82) --
	(288.26,241.50) --
	(287.78,241.20) --
	(287.30,240.89) --
	(286.82,240.60) --
	(286.34,240.26) --
	(285.85,239.95) --
	(285.37,239.64) --
	(284.89,239.33) --
	(284.41,239.02) --
	(283.93,238.70) --
	(283.45,238.41) --
	(282.97,238.09) --
	(282.48,237.79) --
	(282.00,237.48) --
	(281.52,237.17) --
	(281.04,236.86) --
	(280.56,236.57) --
	(280.08,236.25) --
	(279.59,235.93) --
	(279.11,235.59) --
	(278.63,235.28) --
	(278.15,234.95) --
	(277.67,234.61) --
	(277.19,234.28) --
	(276.70,233.98) --
	(276.22,233.64) --
	(275.74,233.32) --
	(275.26,233.01) --
	(274.78,232.68) --
	(274.30,232.35) --
	(273.81,232.01) --
	(273.33,231.70) --
	(272.85,231.39) --
	(272.37,231.05) --
	(271.89,230.72) --
	(271.41,230.41) --
	(270.93,230.07) --
	(270.44,229.72) --
	(269.96,229.38) --
	(269.48,229.07) --
	(269.00,228.72) --
	(268.52,228.37) --
	(268.04,228.01) --
	(267.55,227.68) --
	(267.07,227.35) --
	(266.59,227.02) --
	(266.11,226.67) --
	(265.63,226.31) --
	(265.15,225.95) --
	(264.66,225.61) --
	(264.18,225.25) --
	(263.70,224.90) --
	(263.22,224.56) --
	(262.74,224.20) --
	(262.26,223.84) --
	(261.77,223.50) --
	(261.29,223.16) --
	(260.81,222.81) --
	(260.33,222.47) --
	(259.85,222.14) --
	(259.37,221.77) --
	(258.89,221.41) --
	(258.40,221.03) --
	(257.92,220.67) --
	(257.44,220.32) --
	(256.96,219.97) --
	(256.48,219.60) --
	(256.00,219.26) --
	(255.51,218.93) --
	(255.03,218.55) --
	(254.55,218.17) --
	(254.07,217.83) --
	(253.59,217.46) --
	(253.11,217.10) --
	(252.62,216.73) --
	(252.14,216.37) --
	(251.66,215.99) --
	(251.18,215.63) --
	(250.70,215.27) --
	(250.22,214.94) --
	(249.74,214.54) --
	(249.25,214.17) --
	(248.77,213.80) --
	(248.29,213.43) --
	(247.81,213.06) --
	(247.33,212.69) --
	(246.85,212.35) --
	(246.36,211.96) --
	(245.88,211.58) --
	(245.40,211.19) --
	(244.92,210.83) --
	(244.44,210.41) --
	(243.96,210.06) --
	(243.47,209.67) --
	(242.99,209.27) --
	(242.51,208.90) --
	(242.03,208.50) --
	(241.55,208.13) --
	(241.07,207.75) --
	(240.58,207.37) --
	(240.10,207.00) --
	(239.62,206.63) --
	(239.14,206.25) --
	(238.66,205.88) --
	(238.18,205.45) --
	(237.70,205.10) --
	(237.21,204.71) --
	(236.73,204.33) --
	(236.25,203.94) --
	(235.77,203.56) --
	(235.29,203.19) --
	(234.81,202.82) --
	(234.32,202.44) --
	(233.84,202.05) --
	(233.36,201.67) --
	(232.88,201.29) --
	(232.40,200.89) --
	(231.92,200.49) --
	(231.43,200.10) --
	(230.95,199.71) --
	(230.47,199.32) --
	(229.99,198.93) --
	(229.51,198.52) --
	(229.03,198.15) --
	(228.54,197.80) --
	(228.06,197.37) --
	(227.58,197.03) --
	(227.10,196.62) --
	(226.62,196.26) --
	(226.14,195.86) --
	(225.66,195.47) --
	(225.17,195.08) --
	(224.69,194.67) --
	(224.21,194.29) --
	(223.73,193.91) --
	(223.25,193.51) --
	(222.77,193.11) --
	(222.28,192.76) --
	(221.80,192.35) --
	(221.32,191.96) --
	(220.84,191.55) --
	(220.36,191.18) --
	(219.88,190.78) --
	(219.39,190.39) --
	(218.91,190.04) --
	(218.43,189.66) --
	(217.95,189.28) --
	(217.47,188.89) --
	(216.99,188.45) --
	(216.50,188.06) --
	(216.02,187.66) --
	(215.54,187.27) --
	(215.06,186.89) --
	(214.58,186.48) --
	(214.10,186.08) --
	(213.62,185.70) --
	(213.13,185.31) --
	(212.65,184.93) --
	(212.17,184.54) --
	(211.69,184.16) --
	(211.21,183.76) --
	(210.73,183.39) --
	(210.24,182.99) --
	(209.76,182.58) --
	(209.28,182.23) --
	(208.80,181.84) --
	(208.32,181.45) --
	(207.84,181.07) --
	(207.35,180.69) --
	(206.87,180.29) --
	(206.39,179.91) --
	(205.91,179.54) --
	(205.43,179.15) --
	(204.95,178.76) --
	(204.46,178.36) --
	(203.98,178.01) --
	(203.50,177.61) --
	(203.02,177.24) --
	(202.54,176.85) --
	(202.06,176.48) --
	(201.58,176.11) --
	(201.09,175.72) --
	(200.61,175.33) --
	(200.13,174.95) --
	(199.65,174.59) --
	(199.17,174.19) --
	(198.69,173.84) --
	(198.20,173.47) --
	(197.72,173.08) --
	(197.24,172.72) --
	(196.76,172.35) --
	(196.28,171.99) --
	(195.80,171.62) --
	(195.31,171.24) --
	(194.83,170.87) --
	(194.35,170.50) --
	(193.87,170.14) --
	(193.39,169.80) --
	(192.91,169.42) --
	(192.43,169.03) --
	(191.94,168.66) --
	(191.46,168.32) --
	(190.98,167.95) --
	(190.50,167.58) --
	(190.02,167.25) --
	(189.54,166.90) --
	(189.05,166.54) --
	(188.57,166.19) --
	(188.09,165.82) --
	(187.61,165.49) --
	(187.13,165.14) --
	(186.65,164.77) --
	(186.16,164.42) --
	(185.68,164.09) --
	(185.20,163.74) --
	(184.72,163.40) --
	(184.24,163.04) --
	(183.76,162.71) --
	(183.27,162.37) --
	(182.79,162.03) --
	(182.31,161.69) --
	(181.83,161.35) --
	(181.35,160.99) --
	(180.87,160.67) --
	(180.39,160.34) --
	(179.90,160.02) --
	(179.42,159.66) --
	(178.94,159.32) --
	(178.46,159.00) --
	(177.98,158.69) --
	(177.50,158.37) --
	(177.01,158.02) --
	(176.53,157.71) --
	(176.05,157.37) --
	(175.57,157.04) --
	(175.09,156.73) --
	(174.61,156.41) --
	(174.12,156.07) --
	(173.64,155.75) --
	(173.16,155.43) --
	(172.68,155.12) --
	(172.20,154.81) --
	(171.72,154.49) --
	(171.23,154.19) --
	(170.75,153.89) --
	(170.27,153.57) --
	(169.79,153.27) --
	(169.31,152.96) --
	(168.83,152.66) --
	(168.35,152.34) --
	(167.86,152.04) --
	(167.38,151.73) --
	(166.90,151.44) --
	(166.42,151.14) --
	(165.94,150.83) --
	(165.46,150.53) --
	(164.97,150.22) --
	(164.49,149.94) --
	(164.01,149.64) --
	(163.53,149.36) --
	(163.05,149.07) --
	(162.57,148.77) --
	(162.08,148.47) --
	(161.60,148.17) --
	(161.12,147.87) --
	(160.64,147.59) --
	(160.16,147.30) --
	(159.68,147.01) --
	(159.19,146.73) --
	(158.71,146.44) --
	(158.23,146.14) --
	(157.75,145.85) --
	(157.27,145.58) --
	(156.79,145.31) --
	(156.31,145.04) --
	(155.82,144.76) --
	(155.34,144.47) --
	(154.86,144.20) --
	(154.38,143.95) --
	(153.90,143.67) --
	(153.42,143.38) --
	(152.93,143.12) --
	(152.45,142.83) --
	(151.97,142.56) --
	(151.49,142.31) --
	(151.01,142.03) --
	(150.53,141.75) --
	(150.04,141.51) --
	(149.56,141.24) --
	(149.08,140.96) --
	(148.60,140.70) --
	(148.12,140.45) --
	(147.64,140.17) --
	(147.15,139.94) --
	(146.67,139.65) --
	(146.19,139.39) --
	(145.71,139.17) --
	(145.23,138.91) --
	(144.75,138.65) --
	(144.27,138.40) --
	(143.78,138.14) --
	(143.30,137.88) --
	(142.82,137.63) --
	(142.34,137.41) --
	(141.86,137.16) --
	(141.38,136.92) --
	(140.89,136.68) --
	(140.41,136.44) --
	(139.93,136.19) --
	(139.45,135.94) --
	(138.97,135.70) --
	(138.49,135.46) --
	(138.00,135.22) --
	(137.52,134.99) --
	(137.04,134.76) --
	(136.56,134.51) --
	(136.08,134.28) --
	(135.60,134.06) --
	(135.11,133.82) --
	(134.63,133.59) --
	(134.15,133.36) --
	(133.67,133.13) --
	(133.19,132.90) --
	(132.71,132.68) --
	(132.23,132.47) --
	(131.74,132.24) --
	(131.26,132.02) --
	(130.78,131.80) --
	(130.30,131.59) --
	(129.82,131.34) --
	(129.34,131.12) --
	(128.85,130.90) --
	(128.37,130.70) --
	(127.89,130.49) --
	(127.41,130.29) --
	(126.93,130.09) --
	(126.45,129.87) --
	(125.96,129.67) --
	(125.48,129.46) --
	(125.00,129.25) --
	(124.52,129.03) --
	(124.04,128.82) --
	(123.56,128.61) --
	(123.08,128.41) --
	(122.59,128.20) --
	(122.11,128.01) --
	(121.63,127.81) --
	(121.15,127.61) --
	(120.67,127.41) --
	(120.19,127.20) --
	(119.70,127.00) --
	(119.22,126.80) --
	(118.74,126.61) --
	(118.26,126.43) --
	(117.78,126.25) --
	(117.30,126.04) --
	(116.81,125.85) --
	(116.33,125.64) --
	(115.85,125.45) --
	(115.37,125.26) --
	(114.89,125.08) --
	(114.41,124.88) --
	(113.92,124.71) --
	(113.44,124.50) --
	(112.96,124.31) --
	(112.48,124.12) --
	(112.00,123.93) --
	(111.52,123.74) --
	(111.04,123.55) --
	(110.55,123.36) --
	(110.07,123.18) --
	(109.59,122.99) --
	(109.11,122.80) --
	(108.63,122.62) --
	(108.15,122.41) --
	(107.66,122.23) --
	(107.18,122.04) --
	(106.70,121.84) --
	(106.22,121.66) --
	(105.74,121.47) --
	(105.26,121.28) --
	(104.77,121.07) --
	(104.29,120.88) --
	(103.81,120.70) --
	(103.33,120.50) --
	(102.85,120.29) --
	(102.37,120.07) --
	(101.88,119.89) --
	(101.40,119.69) --
	(100.92,119.48) --
	(100.44,119.27) --
	( 99.96,119.07) --
	( 99.48,118.86) --
	( 99.00,118.67) --
	( 98.51,118.48) --
	( 98.03,118.29) --
	( 97.55,118.09) --
	( 97.07,117.89) --
	( 96.59,117.70) --
	( 96.11,117.51) --
	( 95.62,117.32) --
	( 95.14,117.13) --
	( 94.66,116.93) --
	( 94.18,116.74) --
	( 93.70,116.53) --
	( 93.22,116.35) --
	( 92.73,116.19) --
	( 92.25,115.99) --
	( 91.77,115.81) --
	( 91.29,115.63) --
	( 90.81,115.47) --
	( 90.33,115.33) --
	( 89.84,115.16) --
	( 89.36,115.01) --
	( 88.88,114.84) --
	( 88.40,114.70) --
	( 87.92,114.57) --
	( 87.44,114.43) --
	( 86.96,114.31) --
	( 86.47,114.19) --
	( 85.99,114.07) --
	( 85.51,113.94) --
	( 85.03,113.81) --
	( 84.55,113.68) --
	( 84.07,113.55) --
	( 83.58,113.43) --
	( 83.10,113.29) --
	( 82.62,113.16) --
	( 82.14,113.02) --
	( 81.66,112.88) --
	cycle;

\path[] ( 81.66,118.41) --
	( 82.14,118.62) --
	( 82.62,118.84) --
	( 83.10,119.05) --
	( 83.58,119.26) --
	( 84.07,119.47) --
	( 84.55,119.70) --
	( 85.03,119.92) --
	( 85.51,120.15) --
	( 85.99,120.37) --
	( 86.47,120.60) --
	( 86.96,120.83) --
	( 87.44,121.06) --
	( 87.92,121.31) --
	( 88.40,121.56) --
	( 88.88,121.81) --
	( 89.36,122.09) --
	( 89.84,122.33) --
	( 90.33,122.61) --
	( 90.81,122.85) --
	( 91.29,123.09) --
	( 91.77,123.37) --
	( 92.25,123.63) --
	( 92.73,123.91) --
	( 93.22,124.15) --
	( 93.70,124.41) --
	( 94.18,124.69) --
	( 94.66,124.95) --
	( 95.14,125.22) --
	( 95.62,125.48) --
	( 96.11,125.73) --
	( 96.59,125.99) --
	( 97.07,126.24) --
	( 97.55,126.51) --
	( 98.03,126.77) --
	( 98.51,127.02) --
	( 99.00,127.28) --
	( 99.48,127.53) --
	( 99.96,127.81) --
	(100.44,128.07) --
	(100.92,128.34) --
	(101.40,128.63) --
	(101.88,128.89) --
	(102.37,129.14) --
	(102.85,129.43) --
	(103.33,129.71) --
	(103.81,129.98) --
	(104.29,130.23) --
	(104.77,130.49) --
	(105.26,130.78) --
	(105.74,131.04) --
	(106.22,131.31) --
	(106.70,131.56) --
	(107.18,131.83) --
	(107.66,132.10) --
	(108.15,132.36) --
	(108.63,132.65) --
	(109.11,132.91) --
	(109.59,133.18) --
	(110.07,133.45) --
	(110.55,133.71) --
	(111.04,133.98) --
	(111.52,134.24) --
	(112.00,134.52) --
	(112.48,134.79) --
	(112.96,135.07) --
	(113.44,135.33) --
	(113.92,135.63) --
	(114.41,135.88) --
	(114.89,136.16) --
	(115.37,136.43) --
	(115.85,136.71) --
	(116.33,136.99) --
	(116.81,137.28) --
	(117.30,137.55) --
	(117.78,137.84) --
	(118.26,138.11) --
	(118.74,138.38) --
	(119.22,138.67) --
	(119.70,138.96) --
	(120.19,139.24) --
	(120.67,139.55) --
	(121.15,139.84) --
	(121.63,140.13) --
	(122.11,140.42) --
	(122.59,140.71) --
	(123.08,141.01) --
	(123.56,141.31) --
	(124.04,141.61) --
	(124.52,141.92) --
	(125.00,142.23) --
	(125.48,142.53) --
	(125.96,142.84) --
	(126.45,143.13) --
	(126.93,143.46) --
	(127.41,143.75) --
	(127.89,144.05) --
	(128.37,144.35) --
	(128.85,144.65) --
	(129.34,144.98) --
	(129.82,145.29) --
	(130.30,145.64) --
	(130.78,145.95) --
	(131.26,146.27) --
	(131.74,146.58) --
	(132.23,146.91) --
	(132.71,147.23) --
	(133.19,147.55) --
	(133.67,147.88) --
	(134.15,148.20) --
	(134.63,148.54) --
	(135.11,148.86) --
	(135.60,149.20) --
	(136.08,149.53) --
	(136.56,149.86) --
	(137.04,150.20) --
	(137.52,150.53) --
	(138.00,150.87) --
	(138.49,151.21) --
	(138.97,151.55) --
	(139.45,151.89) --
	(139.93,152.25) --
	(140.41,152.59) --
	(140.89,152.93) --
	(141.38,153.28) --
	(141.86,153.62) --
	(142.34,153.97) --
	(142.82,154.30) --
	(143.30,154.65) --
	(143.78,155.02) --
	(144.27,155.38) --
	(144.75,155.74) --
	(145.23,156.10) --
	(145.71,156.46) --
	(146.19,156.79) --
	(146.67,157.15) --
	(147.15,157.54) --
	(147.64,157.89) --
	(148.12,158.27) --
	(148.60,158.62) --
	(149.08,158.99) --
	(149.56,159.37) --
	(150.04,159.75) --
	(150.53,160.09) --
	(151.01,160.48) --
	(151.49,160.87) --
	(151.97,161.23) --
	(152.45,161.61) --
	(152.93,162.00) --
	(153.42,162.36) --
	(153.90,162.76) --
	(154.38,163.15) --
	(154.86,163.50) --
	(155.34,163.89) --
	(155.82,164.28) --
	(156.31,164.67) --
	(156.79,165.04) --
	(157.27,165.43) --
	(157.75,165.81) --
	(158.23,166.21) --
	(158.71,166.61) --
	(159.19,167.01) --
	(159.68,167.40) --
	(160.16,167.80) --
	(160.64,168.20) --
	(161.12,168.59) --
	(161.60,169.00) --
	(162.08,169.40) --
	(162.57,169.81) --
	(163.05,170.22) --
	(163.53,170.62) --
	(164.01,171.01) --
	(164.49,171.41) --
	(164.97,171.80) --
	(165.46,172.22) --
	(165.94,172.63) --
	(166.42,173.05) --
	(166.90,173.45) --
	(167.38,173.85) --
	(167.86,174.27) --
	(168.35,174.67) --
	(168.83,175.10) --
	(169.31,175.51) --
	(169.79,175.93) --
	(170.27,176.33) --
	(170.75,176.76) --
	(171.23,177.16) --
	(171.72,177.57) --
	(172.20,177.99) --
	(172.68,178.40) --
	(173.16,178.81) --
	(173.64,179.24) --
	(174.12,179.67) --
	(174.61,180.11) --
	(175.09,180.53) --
	(175.57,180.94) --
	(176.05,181.38) --
	(176.53,181.81) --
	(177.01,182.22) --
	(177.50,182.68) --
	(177.98,183.09) --
	(178.46,183.50) --
	(178.94,183.92) --
	(179.42,184.36) --
	(179.90,184.81) --
	(180.39,185.23) --
	(180.87,185.66) --
	(181.35,186.07) --
	(181.83,186.52) --
	(182.31,186.95) --
	(182.79,187.39) --
	(183.27,187.82) --
	(183.76,188.25) --
	(184.24,188.67) --
	(184.72,189.13) --
	(185.20,189.55) --
	(185.68,189.99) --
	(186.16,190.40) --
	(186.65,190.84) --
	(187.13,191.29) --
	(187.61,191.73) --
	(188.09,192.15) --
	(188.57,192.59) --
	(189.05,193.02) --
	(189.54,193.47) --
	(190.02,193.89) --
	(190.50,194.31) --
	(190.98,194.76) --
	(191.46,195.20) --
	(191.94,195.62) --
	(192.43,196.07) --
	(192.91,196.54) --
	(193.39,196.99) --
	(193.87,197.40) --
	(194.35,197.83) --
	(194.83,198.28) --
	(195.31,198.72) --
	(195.80,199.17) --
	(196.28,199.62) --
	(196.76,200.05) --
	(197.24,200.48) --
	(197.72,200.91) --
	(198.20,201.37) --
	(198.69,201.80) --
	(199.17,202.21) --
	(199.65,202.68) --
	(200.13,203.10) --
	(200.61,203.54) --
	(201.09,203.99) --
	(201.58,204.44) --
	(202.06,204.87) --
	(202.54,205.30) --
	(203.02,205.75) --
	(203.50,206.17) --
	(203.98,206.62) --
	(204.46,207.03) --
	(204.95,207.48) --
	(205.43,207.93) --
	(205.91,208.36) --
	(206.39,208.78) --
	(206.87,209.21) --
	(207.35,209.66) --
	(207.84,210.09) --
	(208.32,210.52) --
	(208.80,210.96) --
	(209.28,211.38) --
	(209.76,211.78) --
	(210.24,212.23) --
	(210.73,212.67) --
	(211.21,213.08) --
	(211.69,213.53) --
	(212.17,213.94) --
	(212.65,214.37) --
	(213.13,214.79) --
	(213.62,215.22) --
	(214.10,215.62) --
	(214.58,216.06) --
	(215.06,216.50) --
	(215.54,216.92) --
	(216.02,217.34) --
	(216.50,217.77) --
	(216.99,218.19) --
	(217.47,218.67) --
	(217.95,219.08) --
	(218.43,219.49) --
	(218.91,219.90) --
	(219.39,220.27) --
	(219.88,220.70) --
	(220.36,221.12) --
	(220.84,221.51) --
	(221.32,221.95) --
	(221.80,222.36) --
	(222.28,222.79) --
	(222.77,223.16) --
	(223.25,223.58) --
	(223.73,224.01) --
	(224.21,224.40) --
	(224.69,224.80) --
	(225.17,225.22) --
	(225.66,225.63) --
	(226.14,226.04) --
	(226.62,226.45) --
	(227.10,226.82) --
	(227.58,227.24) --
	(228.06,227.60) --
	(228.54,228.04) --
	(229.03,228.39) --
	(229.51,228.78) --
	(229.99,229.20) --
	(230.47,229.60) --
	(230.95,230.00) --
	(231.43,230.40) --
	(231.92,230.79) --
	(232.40,231.20) --
	(232.88,231.60) --
	(233.36,231.99) --
	(233.84,232.38) --
	(234.32,232.77) --
	(234.81,233.15) --
	(235.29,233.52) --
	(235.77,233.89) --
	(236.25,234.28) --
	(236.73,234.67) --
	(237.21,235.05) --
	(237.70,235.44) --
	(238.18,235.79) --
	(238.66,236.22) --
	(239.14,236.59) --
	(239.62,236.96) --
	(240.10,237.34) --
	(240.58,237.70) --
	(241.07,238.08) --
	(241.55,238.45) --
	(242.03,238.81) --
	(242.51,239.21) --
	(242.99,239.58) --
	(243.47,239.97) --
	(243.96,240.36) --
	(244.44,240.70) --
	(244.92,241.11) --
	(245.40,241.47) --
	(245.88,241.86) --
	(246.36,242.22) --
	(246.85,242.60) --
	(247.33,242.94) --
	(247.81,243.29) --
	(248.29,243.65) --
	(248.77,244.01) --
	(249.25,244.38) --
	(249.74,244.73) --
	(250.22,245.13) --
	(250.70,245.45) --
	(251.18,245.80) --
	(251.66,246.15) --
	(252.14,246.51) --
	(252.62,246.86) --
	(253.11,247.21) --
	(253.59,247.56) --
	(254.07,247.92) --
	(254.55,248.25) --
	(255.03,248.61) --
	(255.51,248.98) --
	(256.00,249.30) --
	(256.48,249.63) --
	(256.96,249.98) --
	(257.44,250.32) --
	(257.92,250.66) --
	(258.40,251.00) --
	(258.89,251.36) --
	(259.37,251.70) --
	(259.85,252.06) --
	(260.33,252.38) --
	(260.81,252.70) --
	(261.29,253.04) --
	(261.77,253.37) --
	(262.26,253.69) --
	(262.74,254.04) --
	(263.22,254.38) --
	(263.70,254.71) --
	(264.18,255.04) --
	(264.66,255.38) --
	(265.15,255.71) --
	(265.63,256.05) --
	(266.11,256.39) --
	(266.59,256.73) --
	(267.07,257.04) --
	(267.55,257.36) --
	(268.04,257.67) --
	(268.52,258.02) --
	(269.00,258.35) --
	(269.48,258.68) --
	(269.96,258.98) --
	(270.44,259.30) --
	(270.93,259.64) --
	(271.41,259.96) --
	(271.89,260.25) --
	(272.37,260.56) --
	(272.85,260.88) --
	(273.33,261.18) --
	(273.81,261.47) --
	(274.30,261.79) --
	(274.78,262.11) --
	(275.26,262.42) --
	(275.74,262.72) --
	(276.22,263.02) --
	(276.70,263.34) --
	(277.19,263.62) --
	(277.67,263.94) --
	(278.15,264.26) --
	(278.63,264.58) --
	(279.11,264.87) --
	(279.59,265.20) --
	(280.08,265.50) --
	(280.56,265.80) --
	(281.04,266.08) --
	(281.52,266.37) --
	(282.00,266.67) --
	(282.48,266.96) --
	(282.97,267.25) --
	(283.45,267.55) --
	(283.93,267.83) --
	(284.41,268.13) --
	(284.89,268.42) --
	(285.37,268.72) --
	(285.85,269.01) --
	(286.34,269.31) --
	(286.82,269.63) --
	(287.30,269.91) --
	(287.78,270.20) --
	(288.26,270.49) --
	(288.74,270.79) --
	(289.23,271.06) --
	(289.71,271.32) --
	(290.19,271.62) --
	(290.67,271.90) --
	(291.15,272.18) --
	(291.63,272.47) --
	(292.12,272.76) --
	(292.60,273.05) --
	(293.08,273.34) --
	(293.56,273.61) --
	(294.04,273.91) --
	(294.52,274.18) --
	(295.01,274.45) --
	(295.49,274.74) --
	(295.97,275.02) --
	(296.45,275.29) --
	(296.93,275.55) --
	(297.41,275.83) --
	(297.89,276.11) --
	(298.38,276.38) --
	(298.86,276.64) --
	(299.34,276.91) --
	(299.82,277.18) --
	(300.30,277.45) --
	(300.78,277.73) --
	(301.27,278.00) --
	(301.75,278.27) --
	(302.23,278.55) --
	(302.71,278.82) --
	(303.19,279.06) --
	(303.67,279.32) --
	(304.16,279.63) --
	(304.64,279.88) --
	(305.12,280.19) --
	(305.60,280.46) --
	(306.08,280.71) --
	(306.56,281.00) --
	(307.05,281.27) --
	(307.53,281.52) --
	(308.01,281.78) --
	(308.49,282.06) --
	(308.97,282.33) --
	(309.45,282.58) --
	(309.93,282.82) --
	(310.42,283.11) --
	(310.90,283.34) --
	(311.38,283.62) --
	(311.86,283.88) --
	(312.34,284.14) --
	(312.82,284.42) --
	(313.31,284.68) --
	(313.79,284.93) --
	(314.27,285.16) --
	(314.75,285.43) --
	(315.23,285.65) --
	(315.71,285.93) --
	(316.20,286.19) --
	(316.68,286.44) --
	(317.16,286.71) --
	(317.64,286.97) --
	(318.12,287.20) --
	(318.60,287.46) --
	(319.08,287.70) --
	(319.57,287.95) --
	(320.05,288.18) --
	(320.53,288.42) --
	(321.01,288.68) --
	(321.49,288.93) --
	(321.97,289.19) --
	(322.46,289.43) --
	(322.94,289.69) --
	(323.42,289.94) --
	(323.90,290.18) --
	(324.38,290.41) --
	(324.86,290.66) --
	(325.35,290.89) --
	(325.83,291.15) --
	(326.31,291.38) --
	(326.79,291.62) --
	(327.27,291.85) --
	(327.75,292.10) --
	(328.24,292.34) --
	(328.72,292.58) --
	(329.20,292.82) --
	(329.68,293.07) --
	(330.16,293.31) --
	(330.64,293.54) --
	(331.12,293.80) --
	(331.61,294.04) --
	(332.09,294.25) --
	(332.57,294.50) --
	(333.05,294.76) --
	(333.53,295.00) --
	(334.01,295.19) --
	(334.50,295.44) --
	(334.98,295.66) --
	(335.46,295.88) --
	(335.94,296.13) --
	(336.42,296.36) --
	(336.90,296.59) --
	(337.39,296.80) --
	(337.87,297.04) --
	(338.35,297.27) --
	(338.83,297.49) --
	(339.31,297.71) --
	(339.79,297.96) --
	(340.28,298.19) --
	(340.76,298.43) --
	(341.24,298.65) --
	(341.72,298.87) --
	(342.20,299.09) --
	(342.68,299.32) --
	(343.16,299.55) --
	(343.65,299.78) --
	(344.13,299.99) --
	(344.61,300.19) --
	(345.09,300.43) --
	(345.57,300.65) --
	(346.05,300.87) --
	(346.54,301.09) --
	(347.02,301.29) --
	(347.50,301.52) --
	(347.98,301.73) --
	(348.46,301.93) --
	(348.94,302.15) --
	(349.43,302.39) --
	(349.91,302.60) --
	(350.39,302.82) --
	(350.87,303.03) --
	(351.35,303.25) --
	(351.83,303.47) --
	(352.32,303.70) --
	(352.80,303.92) --
	(353.28,304.14) --
	(353.76,304.33) --
	(354.24,304.56) --
	(354.72,304.77) --
	(355.20,304.99) --
	(355.69,305.20) --
	(356.17,305.39) --
	(356.65,305.60) --
	(357.13,305.83) --
	(357.61,306.08) --
	(358.09,306.26) --
	(358.58,306.47) --
	(359.06,306.69) --
	(359.54,306.89) --
	(360.02,307.09) --
	(360.50,307.28) --
	(360.98,307.48) --
	(361.47,307.69) --
	(361.95,307.90) --
	(362.43,308.11) --
	(362.91,308.31) --
	(363.39,308.53) --
	(363.87,308.73) --
	(364.36,308.95) --
	(364.84,309.15) --
	(365.32,309.35) --
	(365.80,309.54) --
	(366.28,309.74) --
	(366.76,309.95) --
	(367.24,310.14) --
	(367.73,310.34) --
	(368.21,310.56) --
	(368.69,310.75) --
	(369.17,310.96) --
	(369.65,311.15) --
	(370.13,311.32) --
	(370.62,311.53) --
	(371.10,311.74) --
	(371.58,311.93) --
	(372.06,312.13) --
	(372.54,312.33) --
	(373.02,312.53) --
	(373.51,312.71) --
	(373.99,312.90) --
	(374.47,313.10) --
	(374.95,313.29) --
	(375.43,313.47) --
	(375.91,313.70) --
	(376.39,313.89) --
	(376.88,314.08) --
	(377.36,314.28) --
	(377.84,314.47) --
	(378.32,314.66) --
	(378.80,314.86) --
	(379.28,315.03) --
	(379.77,315.26) --
	(380.25,315.43) --
	(380.73,315.63) --
	(381.21,315.82) --
	(381.69,316.02) --
	(382.17,316.24) --
	(382.66,316.41) --
	(383.14,316.60) --
	(383.62,316.81) --
	(384.10,317.01) --
	(384.58,317.19) --
	(385.06,317.38) --
	(385.55,317.57) --
	(386.03,317.76) --
	(386.51,317.97) --
	(386.99,318.16) --
	(387.47,318.35) --
	(387.95,318.54) --
	(388.43,318.74) --
	(388.92,318.94) --
	(389.40,319.14) --
	(389.88,319.32) --
	(390.36,319.51) --
	(390.84,319.71) --
	(391.32,319.90) --
	(391.81,320.10) --
	(392.29,320.30) --
	(392.77,320.48) --
	(393.25,320.67) --
	(393.73,320.86) --
	(394.21,321.05) --
	(394.70,321.25) --
	(395.18,321.45) --
	(395.66,321.65) --
	(396.14,321.84) --
	(396.62,322.05) --
	(397.10,322.23) --
	(397.59,322.43) --
	(398.07,322.63) --
	(398.55,322.83) --
	(399.03,323.01) --
	(399.51,323.20) --
	(399.99,323.39) --
	(400.47,323.57) --
	(400.96,323.77) --
	(401.44,323.94) --
	(401.92,324.13) --
	(402.40,324.35) --
	(402.88,324.54) --
	(403.36,324.72) --
	(403.85,324.89) --
	(404.33,325.07) --
	(404.81,325.27) --
	(405.29,325.45) --
	(405.77,325.65) --
	(406.25,325.82) --
	(406.74,325.99) --
	(407.22,326.16) --
	(407.70,326.35) --
	(408.18,326.51) --
	(408.66,326.69) --
	(409.14,326.93) --
	(409.63,327.20) --
	(410.11,327.37) --
	(410.59,327.53) --
	(411.07,327.71) --
	(411.55,327.87) --
	(412.03,328.04) --
	(412.51,328.21) --
	(413.00,328.35) --
	(413.48,328.58) --
	(413.96,328.71) --
	(414.44,328.82) --
	(414.92,329.00) --
	(415.40,329.14) --
	(415.89,329.30) --
	(416.37,329.47) --
	(416.85,329.62) --
	(417.33,329.74) --
	(417.81,329.86) --
	(418.29,329.97) --
	(418.78,330.15) --
	(419.26,330.32) --
	(419.74,330.47) --
	(420.22,330.57) --
	(420.70,330.65) --
	(421.18,330.74) --
	(421.67,330.84) --
	(422.15,330.92) --
	(422.63,331.00) --
	(423.11,331.07) --
	(423.59,331.17) --
	(424.07,331.24) --
	(424.55,331.32) --
	(425.04,331.42) --
	(425.52,331.49) --
	(426.00,331.56) --
	(426.48,331.65) --
	(426.96,331.74) --
	(427.44,331.82) --
	(427.93,331.90) --
	(428.41,331.99) --
	(428.89,332.07) --
	(429.37,332.14) --
	(429.85,332.21) --
	(430.33,332.29) --
	(430.82,332.35) --
	(431.30,332.44) --
	(431.78,332.50) --
	(432.26,332.58) --
	(432.74,332.66) --
	(433.22,332.72) --
	(433.70,332.78) --
	(434.19,332.86) --
	(434.67,332.94) --
	(435.15,333.01) --
	(435.63,333.08) --
	(436.11,333.15) --
	(436.59,333.20) --
	(437.08,333.27) --
	(437.56,333.33) --
	(438.04,333.40) --
	(438.52,333.47) --
	(439.00,333.52) --
	(439.48,333.59) --
	(439.97,333.64) --
	(440.45,333.71) --
	(440.93,333.79) --
	(441.41,333.85) --
	(441.89,333.90) --
	(442.37,333.95) --
	(442.86,334.00) --
	(443.34,334.05) --
	(443.82,334.12) --
	(444.30,334.18) --
	(444.78,334.25) --
	(445.26,334.30) --
	(445.74,334.36) --
	(446.23,334.41) --
	(446.71,334.46) --
	(447.19,334.52) --
	(447.67,334.58) --
	(448.15,334.63) --
	(448.63,334.67) --
	(449.12,334.72) --
	(449.60,334.76) --
	(450.08,334.82) --
	(450.56,334.87) --
	(451.04,334.91) --
	(451.52,334.96) --
	(452.01,335.01) --
	(452.49,335.06) --
	(452.97,335.12) --
	(453.45,335.16) --
	(453.93,335.20) --
	(454.41,335.24) --
	(454.90,335.29) --
	(455.38,335.33) --
	(455.86,335.38) --
	(456.34,335.42) --
	(456.82,335.48) --
	(457.30,335.52) --
	(457.78,335.56) --
	(458.27,335.61) --
	(458.75,335.64) --
	(459.23,335.69) --
	(459.71,335.73) --
	(460.19,335.77) --
	(460.67,335.82) --
	(461.16,335.86) --
	(461.64,335.89) --
	(462.12,335.93) --
	(462.60,335.96) --
	(463.08,336.01) --
	(463.56,336.05) --
	(464.05,336.09) --
	(464.53,336.13) --
	(465.01,336.16) --
	(465.49,336.20) --
	(465.97,336.24) --
	(466.45,336.27) --
	(466.94,336.31) --
	(467.42,336.33) --
	(467.90,336.37) --
	(468.38,336.41) --
	(468.86,336.44) --
	(469.34,336.49) --
	(469.82,336.52) --
	(470.31,336.55) --
	(470.79,336.57) --
	(471.27,336.61) --
	(471.75,336.63) --
	(472.23,336.67) --
	(472.71,336.70) --
	(473.20,336.73) --
	(473.68,336.76) --
	(474.16,336.78) --
	(474.64,336.82) --
	(475.12,336.84) --
	(475.60,336.87) --
	(476.09,336.90) --
	(476.57,336.94) --
	(477.05,336.96) --
	(477.53,337.00) --
	(478.01,337.02) --
	(478.49,337.05) --
	(478.98,337.08) --
	(479.46,337.10) --
	(479.94,337.12) --
	(480.42,337.15) --
	(480.90,337.17) --
	(481.38,337.21) --
	(481.86,337.23) --
	(482.35,337.25) --
	(482.83,337.29) --
	(483.31,337.32) --
	(483.79,337.34) --
	(484.27,337.35) --
	(484.75,337.39) --
	(485.24,337.41) --
	(485.72,337.44) --
	(486.20,337.46) --
	(486.68,337.49) --
	(487.16,337.52) --
	(487.64,337.54) --
	(488.13,337.56) --
	(488.61,337.58) --
	(489.09,337.60) --
	(489.57,337.63) --
	(490.05,337.66) --
	(490.53,337.68) --
	(491.02,337.70) --
	(491.50,337.72) --
	(491.98,337.74) --
	(492.46,337.76) --
	(492.94,337.78) --
	(493.42,337.80) --
	(493.90,337.82) --
	(494.39,337.84) --
	(494.87,337.86) --
	(495.35,337.88) --
	(495.83,337.90) --
	(496.31,337.93) --
	(496.79,337.95) --
	(497.28,337.97) --
	(497.76,337.99) --
	(498.24,338.01) --
	(498.72,338.03) --
	(499.20,338.05) --
	(499.68,338.07) --
	(500.17,338.09) --
	(500.65,338.10) --
	(501.13,338.12) --
	(501.61,338.14) --
	(502.09,338.15) --
	(502.57,338.16) --
	(503.05,338.18) --
	(503.54,338.21) --
	(504.02,338.23) --
	(504.50,338.24) --
	(504.98,338.27) --
	(505.46,338.28) --
	(505.94,338.31) --
	(506.43,338.32) --
	(506.91,338.33) --
	(507.39,338.35) --
	(507.87,338.37) --
	(508.35,338.39) --
	(508.83,338.40) --
	(509.32,338.42) --
	(509.80,338.44) --
	(510.28,338.45) --
	(510.76,338.46) --
	(511.24,338.47) --
	(511.72,338.49) --
	(512.21,338.50) --
	(512.69,338.51) --
	(513.17,338.53) --
	(513.65,338.55) --
	(514.13,338.56) --
	(514.61,338.57) --
	(515.09,338.59) --
	(515.58,338.60) --
	(516.06,338.61) --
	(516.54,338.63) --
	(517.02,338.64) --
	(517.50,338.65) --
	(517.98,338.66) --
	(518.47,338.68) --
	(518.95,338.69) --
	(519.43,338.70) --
	(519.91,338.73) --
	(520.39,338.74) --
	(520.87,338.75) --
	(521.36,338.76) --
	(521.84,338.78) --
	(522.32,338.79) --
	(522.80,338.81) --
	(523.28,338.82) --
	(523.76,338.83) --
	(524.25,338.84) --
	(524.73,338.85) --
	(525.21,338.86) --
	(525.69,338.88) --
	(526.17,338.89) --
	(526.65,338.90) --
	(527.13,338.91) --
	(527.62,338.94) --
	(528.10,338.95) --
	(528.58,338.96) --
	(529.06,338.98) --
	(529.54,338.99) --
	(530.02,339.01) --
	(530.51,339.02) --
	(530.99,339.03) --
	(531.47,339.04) --
	(531.95,339.05) --
	(532.43,339.06) --
	(532.91,339.07) --
	(533.40,339.08) --
	(533.88,339.10) --
	(534.36,339.11) --
	(534.84,339.11);

\path[] (534.84,331.72) --
	(534.36,331.69) --
	(533.88,331.66) --
	(533.40,331.62) --
	(532.91,331.59) --
	(532.43,331.55) --
	(531.95,331.52) --
	(531.47,331.48) --
	(530.99,331.45) --
	(530.51,331.42) --
	(530.02,331.39) --
	(529.54,331.34) --
	(529.06,331.31) --
	(528.58,331.26) --
	(528.10,331.23) --
	(527.62,331.20) --
	(527.13,331.14) --
	(526.65,331.11) --
	(526.17,331.07) --
	(525.69,331.04) --
	(525.21,330.99) --
	(524.73,330.96) --
	(524.25,330.92) --
	(523.76,330.88) --
	(523.28,330.85) --
	(522.80,330.81) --
	(522.32,330.77) --
	(521.84,330.73) --
	(521.36,330.68) --
	(520.87,330.64) --
	(520.39,330.61) --
	(519.91,330.57) --
	(519.43,330.52) --
	(518.95,330.48) --
	(518.47,330.44) --
	(517.98,330.39) --
	(517.50,330.35) --
	(517.02,330.31) --
	(516.54,330.27) --
	(516.06,330.23) --
	(515.58,330.19) --
	(515.09,330.15) --
	(514.61,330.11) --
	(514.13,330.06) --
	(513.65,330.02) --
	(513.17,329.97) --
	(512.69,329.93) --
	(512.21,329.88) --
	(511.72,329.84) --
	(511.24,329.79) --
	(510.76,329.75) --
	(510.28,329.71) --
	(509.80,329.67) --
	(509.32,329.62) --
	(508.83,329.57) --
	(508.35,329.52) --
	(507.87,329.47) --
	(507.39,329.43) --
	(506.91,329.37) --
	(506.43,329.33) --
	(505.94,329.28) --
	(505.46,329.22) --
	(504.98,329.17) --
	(504.50,329.12) --
	(504.02,329.07) --
	(503.54,329.01) --
	(503.05,328.96) --
	(502.57,328.90) --
	(502.09,328.85) --
	(501.61,328.81) --
	(501.13,328.76) --
	(500.65,328.70) --
	(500.17,328.65) --
	(499.68,328.60) --
	(499.20,328.54) --
	(498.72,328.48) --
	(498.24,328.43) --
	(497.76,328.37) --
	(497.28,328.32) --
	(496.79,328.26) --
	(496.31,328.20) --
	(495.83,328.14) --
	(495.35,328.08) --
	(494.87,328.03) --
	(494.39,327.96) --
	(493.90,327.91) --
	(493.42,327.84) --
	(492.94,327.79) --
	(492.46,327.73) --
	(491.98,327.67) --
	(491.50,327.61) --
	(491.02,327.55) --
	(490.53,327.48) --
	(490.05,327.42) --
	(489.57,327.35) --
	(489.09,327.29) --
	(488.61,327.22) --
	(488.13,327.16) --
	(487.64,327.10) --
	(487.16,327.04) --
	(486.68,326.96) --
	(486.20,326.89) --
	(485.72,326.82) --
	(485.24,326.75) --
	(484.75,326.69) --
	(484.27,326.61) --
	(483.79,326.55) --
	(483.31,326.48) --
	(482.83,326.41) --
	(482.35,326.33) --
	(481.86,326.26) --
	(481.38,326.19) --
	(480.90,326.11) --
	(480.42,326.03) --
	(479.94,325.96) --
	(479.46,325.89) --
	(478.98,325.82) --
	(478.49,325.75) --
	(478.01,325.67) --
	(477.53,325.59) --
	(477.05,325.50) --
	(476.57,325.43) --
	(476.09,325.35) --
	(475.60,325.27) --
	(475.12,325.19) --
	(474.64,325.11) --
	(474.16,325.02) --
	(473.68,324.94) --
	(473.20,324.87) --
	(472.71,324.78) --
	(472.23,324.69) --
	(471.75,324.61) --
	(471.27,324.53) --
	(470.79,324.44) --
	(470.31,324.35) --
	(469.82,324.27) --
	(469.34,324.18) --
	(468.86,324.08) --
	(468.38,323.99) --
	(467.90,323.89) --
	(467.42,323.79) --
	(466.94,323.71) --
	(466.45,323.61) --
	(465.97,323.52) --
	(465.49,323.43) --
	(465.01,323.33) --
	(464.53,323.23) --
	(464.05,323.12) --
	(463.56,323.02) --
	(463.08,322.92) --
	(462.60,322.81) --
	(462.12,322.71) --
	(461.64,322.61) --
	(461.16,322.51) --
	(460.67,322.41) --
	(460.19,322.29) --
	(459.71,322.18) --
	(459.23,322.07) --
	(458.75,321.96) --
	(458.27,321.85) --
	(457.78,321.74) --
	(457.30,321.62) --
	(456.82,321.51) --
	(456.34,321.39) --
	(455.86,321.27) --
	(455.38,321.15) --
	(454.90,321.03) --
	(454.41,320.91) --
	(453.93,320.80) --
	(453.45,320.68) --
	(452.97,320.56) --
	(452.49,320.43) --
	(452.01,320.30) --
	(451.52,320.17) --
	(451.04,320.04) --
	(450.56,319.92) --
	(450.08,319.79) --
	(449.60,319.64) --
	(449.12,319.52) --
	(448.63,319.39) --
	(448.15,319.26) --
	(447.67,319.13) --
	(447.19,318.98) --
	(446.71,318.84) --
	(446.23,318.69) --
	(445.74,318.56) --
	(445.26,318.41) --
	(444.78,318.26) --
	(444.30,318.10) --
	(443.82,317.95) --
	(443.34,317.79) --
	(442.86,317.65) --
	(442.37,317.50) --
	(441.89,317.35) --
	(441.41,317.21) --
	(440.93,317.04) --
	(440.45,316.87) --
	(439.97,316.70) --
	(439.48,316.55) --
	(439.00,316.38) --
	(438.52,316.22) --
	(438.04,316.04) --
	(437.56,315.87) --
	(437.08,315.70) --
	(436.59,315.53) --
	(436.11,315.37) --
	(435.63,315.19) --
	(435.15,315.01) --
	(434.67,314.83) --
	(434.19,314.64) --
	(433.70,314.44) --
	(433.22,314.27) --
	(432.74,314.09) --
	(432.26,313.89) --
	(431.78,313.70) --
	(431.30,313.52) --
	(430.82,313.32) --
	(430.33,313.13) --
	(429.85,312.93) --
	(429.37,312.74) --
	(428.89,312.55) --
	(428.41,312.34) --
	(427.93,312.14) --
	(427.44,311.94) --
	(426.96,311.73) --
	(426.48,311.52) --
	(426.00,311.31) --
	(425.52,311.10) --
	(425.04,310.92) --
	(424.55,310.69) --
	(424.07,310.49) --
	(423.59,310.28) --
	(423.11,310.06) --
	(422.63,309.86) --
	(422.15,309.65) --
	(421.67,309.45) --
	(421.18,309.22) --
	(420.70,309.01) --
	(420.22,308.81) --
	(419.74,308.58) --
	(419.26,308.30) --
	(418.78,308.02) --
	(418.29,307.73) --
	(417.81,307.52) --
	(417.33,307.30) --
	(416.85,307.08) --
	(416.37,306.84) --
	(415.89,306.58) --
	(415.40,306.34) --
	(414.92,306.12) --
	(414.44,305.87) --
	(413.96,305.69) --
	(413.48,305.49) --
	(413.00,305.20) --
	(412.51,305.00) --
	(412.03,304.78) --
	(411.55,304.56) --
	(411.07,304.35) --
	(410.59,304.13) --
	(410.11,303.93) --
	(409.63,303.73) --
	(409.14,303.44) --
	(408.66,303.18) --
	(408.18,302.99) --
	(407.70,302.81) --
	(407.22,302.62) --
	(406.74,302.44) --
	(406.25,302.26) --
	(405.77,302.09) --
	(405.29,301.88) --
	(404.81,301.69) --
	(404.33,301.49) --
	(403.85,301.30) --
	(403.36,301.12) --
	(402.88,300.93) --
	(402.40,300.75) --
	(401.92,300.52) --
	(401.44,300.33) --
	(400.96,300.15) --
	(400.47,299.94) --
	(399.99,299.76) --
	(399.51,299.57) --
	(399.03,299.38) --
	(398.55,299.19) --
	(398.07,298.98) --
	(397.59,298.78) --
	(397.10,298.58) --
	(396.62,298.39) --
	(396.14,298.18) --
	(395.66,297.98) --
	(395.18,297.77) --
	(394.70,297.57) --
	(394.21,297.36) --
	(393.73,297.16) --
	(393.25,296.96) --
	(392.77,296.76) --
	(392.29,296.57) --
	(391.81,296.36) --
	(391.32,296.14) --
	(390.84,295.94) --
	(390.36,295.73) --
	(389.88,295.52) --
	(389.40,295.33) --
	(388.92,295.12) --
	(388.43,294.90) --
	(387.95,294.69) --
	(387.47,294.48) --
	(386.99,294.27) --
	(386.51,294.06) --
	(386.03,293.84) --
	(385.55,293.63) --
	(385.06,293.42) --
	(384.58,293.21) --
	(384.10,293.00) --
	(383.62,292.79) --
	(383.14,292.55) --
	(382.66,292.34) --
	(382.17,292.14) --
	(381.69,291.90) --
	(381.21,291.68) --
	(380.73,291.46) --
	(380.25,291.23) --
	(379.77,291.04) --
	(379.28,290.79) --
	(378.80,290.59) --
	(378.32,290.36) --
	(377.84,290.14) --
	(377.36,289.92) --
	(376.88,289.69) --
	(376.39,289.47) --
	(375.91,289.26) --
	(375.43,289.00) --
	(374.95,288.79) --
	(374.47,288.57) --
	(373.99,288.34) --
	(373.51,288.12) --
	(373.02,287.91) --
	(372.54,287.67) --
	(372.06,287.45) --
	(371.58,287.22) --
	(371.10,286.99) --
	(370.62,286.75) --
	(370.13,286.51) --
	(369.65,286.31) --
	(369.17,286.09) --
	(368.69,285.85) --
	(368.21,285.62) --
	(367.73,285.37) --
	(367.24,285.14) --
	(366.76,284.92) --
	(366.28,284.68) --
	(365.80,284.45) --
	(365.32,284.22) --
	(364.84,284.00) --
	(364.36,283.76) --
	(363.87,283.52) --
	(363.39,283.28) --
	(362.91,283.03) --
	(362.43,282.81) --
	(361.95,282.56) --
	(361.47,282.33) --
	(360.98,282.09) --
	(360.50,281.86) --
	(360.02,281.64) --
	(359.54,281.42) --
	(359.06,281.19) --
	(358.58,280.94) --
	(358.09,280.70) --
	(357.61,280.49) --
	(357.13,280.22) --
	(356.65,279.96) --
	(356.17,279.73) --
	(355.69,279.51) --
	(355.20,279.27) --
	(354.72,279.03) --
	(354.24,278.80) --
	(353.76,278.54) --
	(353.28,278.32) --
	(352.80,278.08) --
	(352.32,277.84) --
	(351.83,277.58) --
	(351.35,277.34) --
	(350.87,277.10) --
	(350.39,276.87) --
	(349.91,276.62) --
	(349.43,276.38) --
	(348.94,276.12) --
	(348.46,275.88) --
	(347.98,275.65) --
	(347.50,275.41) --
	(347.02,275.16) --
	(346.54,274.93) --
	(346.05,274.69) --
	(345.57,274.44) --
	(345.09,274.20) --
	(344.61,273.94) --
	(344.13,273.71) --
	(343.65,273.47) --
	(343.16,273.22) --
	(342.68,272.96) --
	(342.20,272.71) --
	(341.72,272.46) --
	(341.24,272.21) --
	(340.76,271.97) --
	(340.28,271.70) --
	(339.79,271.45) --
	(339.31,271.17) --
	(338.83,270.93) --
	(338.35,270.69) --
	(337.87,270.43) --
	(337.39,270.16) --
	(336.90,269.92) --
	(336.42,269.67) --
	(335.94,269.42) --
	(335.46,269.14) --
	(334.98,268.89) --
	(334.50,268.64) --
	(334.01,268.37) --
	(333.53,268.14) --
	(333.05,267.88) --
	(332.57,267.60) --
	(332.09,267.32) --
	(331.61,267.08) --
	(331.12,266.82) --
	(330.64,266.53) --
	(330.16,266.26) --
	(329.68,266.00) --
	(329.20,265.72) --
	(328.72,265.45) --
	(328.24,265.18) --
	(327.75,264.92) --
	(327.27,264.64) --
	(326.79,264.39) --
	(326.31,264.12) --
	(325.83,263.86) --
	(325.35,263.57) --
	(324.86,263.31) --
	(324.38,263.03) --
	(323.90,262.77) --
	(323.42,262.50) --
	(322.94,262.22) --
	(322.46,261.93) --
	(321.97,261.67) --
	(321.49,261.39) --
	(321.01,261.10) --
	(320.53,260.82) --
	(320.05,260.55) --
	(319.57,260.29) --
	(319.08,260.02) --
	(318.60,259.75) --
	(318.12,259.46) --
	(317.64,259.20) --
	(317.16,258.91) --
	(316.68,258.62) --
	(316.20,258.34) --
	(315.71,258.06) --
	(315.23,257.76) --
	(314.75,257.50) --
	(314.27,257.21) --
	(313.79,256.95) --
	(313.31,256.68) --
	(312.82,256.39) --
	(312.34,256.09) --
	(311.86,255.80) --
	(311.38,255.52) --
	(310.90,255.22) --
	(310.42,254.96) --
	(309.93,254.65) --
	(309.45,254.39) --
	(308.97,254.11) --
	(308.49,253.82) --
	(308.01,253.51) --
	(307.53,253.23) --
	(307.05,252.96) --
	(306.56,252.67) --
	(306.08,252.36) --
	(305.60,252.09) --
	(305.12,251.80) --
	(304.64,251.48) --
	(304.16,251.20) --
	(303.67,250.87) --
	(303.19,250.59) --
	(302.71,250.33) --
	(302.23,250.05) --
	(301.75,249.74) --
	(301.27,249.46) --
	(300.78,249.17) --
	(300.30,248.87) --
	(299.82,248.59) --
	(299.34,248.29) --
	(298.86,248.00) --
	(298.38,247.73) --
	(297.89,247.44) --
	(297.41,247.15) --
	(296.93,246.85) --
	(296.45,246.58) --
	(295.97,246.29) --
	(295.49,246.00) --
	(295.01,245.69) --
	(294.52,245.40) --
	(294.04,245.11) --
	(293.56,244.80) --
	(293.08,244.51) --
	(292.60,244.21) --
	(292.12,243.90) --
	(291.63,243.59) --
	(291.15,243.29) --
	(290.67,242.99) --
	(290.19,242.70) --
	(289.71,242.38) --
	(289.23,242.11) --
	(288.74,241.82) --
	(288.26,241.50) --
	(287.78,241.20) --
	(287.30,240.89) --
	(286.82,240.60) --
	(286.34,240.26) --
	(285.85,239.95) --
	(285.37,239.64) --
	(284.89,239.33) --
	(284.41,239.02) --
	(283.93,238.70) --
	(283.45,238.41) --
	(282.97,238.09) --
	(282.48,237.79) --
	(282.00,237.48) --
	(281.52,237.17) --
	(281.04,236.86) --
	(280.56,236.57) --
	(280.08,236.25) --
	(279.59,235.93) --
	(279.11,235.59) --
	(278.63,235.28) --
	(278.15,234.95) --
	(277.67,234.61) --
	(277.19,234.28) --
	(276.70,233.98) --
	(276.22,233.64) --
	(275.74,233.32) --
	(275.26,233.01) --
	(274.78,232.68) --
	(274.30,232.35) --
	(273.81,232.01) --
	(273.33,231.70) --
	(272.85,231.39) --
	(272.37,231.05) --
	(271.89,230.72) --
	(271.41,230.41) --
	(270.93,230.07) --
	(270.44,229.72) --
	(269.96,229.38) --
	(269.48,229.07) --
	(269.00,228.72) --
	(268.52,228.37) --
	(268.04,228.01) --
	(267.55,227.68) --
	(267.07,227.35) --
	(266.59,227.02) --
	(266.11,226.67) --
	(265.63,226.31) --
	(265.15,225.95) --
	(264.66,225.61) --
	(264.18,225.25) --
	(263.70,224.90) --
	(263.22,224.56) --
	(262.74,224.20) --
	(262.26,223.84) --
	(261.77,223.50) --
	(261.29,223.16) --
	(260.81,222.81) --
	(260.33,222.47) --
	(259.85,222.14) --
	(259.37,221.77) --
	(258.89,221.41) --
	(258.40,221.03) --
	(257.92,220.67) --
	(257.44,220.32) --
	(256.96,219.97) --
	(256.48,219.60) --
	(256.00,219.26) --
	(255.51,218.93) --
	(255.03,218.55) --
	(254.55,218.17) --
	(254.07,217.83) --
	(253.59,217.46) --
	(253.11,217.10) --
	(252.62,216.73) --
	(252.14,216.37) --
	(251.66,215.99) --
	(251.18,215.63) --
	(250.70,215.27) --
	(250.22,214.94) --
	(249.74,214.54) --
	(249.25,214.17) --
	(248.77,213.80) --
	(248.29,213.43) --
	(247.81,213.06) --
	(247.33,212.69) --
	(246.85,212.35) --
	(246.36,211.96) --
	(245.88,211.58) --
	(245.40,211.19) --
	(244.92,210.83) --
	(244.44,210.41) --
	(243.96,210.06) --
	(243.47,209.67) --
	(242.99,209.27) --
	(242.51,208.90) --
	(242.03,208.50) --
	(241.55,208.13) --
	(241.07,207.75) --
	(240.58,207.37) --
	(240.10,207.00) --
	(239.62,206.63) --
	(239.14,206.25) --
	(238.66,205.88) --
	(238.18,205.45) --
	(237.70,205.10) --
	(237.21,204.71) --
	(236.73,204.33) --
	(236.25,203.94) --
	(235.77,203.56) --
	(235.29,203.19) --
	(234.81,202.82) --
	(234.32,202.44) --
	(233.84,202.05) --
	(233.36,201.67) --
	(232.88,201.29) --
	(232.40,200.89) --
	(231.92,200.49) --
	(231.43,200.10) --
	(230.95,199.71) --
	(230.47,199.32) --
	(229.99,198.93) --
	(229.51,198.52) --
	(229.03,198.15) --
	(228.54,197.80) --
	(228.06,197.37) --
	(227.58,197.03) --
	(227.10,196.62) --
	(226.62,196.26) --
	(226.14,195.86) --
	(225.66,195.47) --
	(225.17,195.08) --
	(224.69,194.67) --
	(224.21,194.29) --
	(223.73,193.91) --
	(223.25,193.51) --
	(222.77,193.11) --
	(222.28,192.76) --
	(221.80,192.35) --
	(221.32,191.96) --
	(220.84,191.55) --
	(220.36,191.18) --
	(219.88,190.78) --
	(219.39,190.39) --
	(218.91,190.04) --
	(218.43,189.66) --
	(217.95,189.28) --
	(217.47,188.89) --
	(216.99,188.45) --
	(216.50,188.06) --
	(216.02,187.66) --
	(215.54,187.27) --
	(215.06,186.89) --
	(214.58,186.48) --
	(214.10,186.08) --
	(213.62,185.70) --
	(213.13,185.31) --
	(212.65,184.93) --
	(212.17,184.54) --
	(211.69,184.16) --
	(211.21,183.76) --
	(210.73,183.39) --
	(210.24,182.99) --
	(209.76,182.58) --
	(209.28,182.23) --
	(208.80,181.84) --
	(208.32,181.45) --
	(207.84,181.07) --
	(207.35,180.69) --
	(206.87,180.29) --
	(206.39,179.91) --
	(205.91,179.54) --
	(205.43,179.15) --
	(204.95,178.76) --
	(204.46,178.36) --
	(203.98,178.01) --
	(203.50,177.61) --
	(203.02,177.24) --
	(202.54,176.85) --
	(202.06,176.48) --
	(201.58,176.11) --
	(201.09,175.72) --
	(200.61,175.33) --
	(200.13,174.95) --
	(199.65,174.59) --
	(199.17,174.19) --
	(198.69,173.84) --
	(198.20,173.47) --
	(197.72,173.08) --
	(197.24,172.72) --
	(196.76,172.35) --
	(196.28,171.99) --
	(195.80,171.62) --
	(195.31,171.24) --
	(194.83,170.87) --
	(194.35,170.50) --
	(193.87,170.14) --
	(193.39,169.80) --
	(192.91,169.42) --
	(192.43,169.03) --
	(191.94,168.66) --
	(191.46,168.32) --
	(190.98,167.95) --
	(190.50,167.58) --
	(190.02,167.25) --
	(189.54,166.90) --
	(189.05,166.54) --
	(188.57,166.19) --
	(188.09,165.82) --
	(187.61,165.49) --
	(187.13,165.14) --
	(186.65,164.77) --
	(186.16,164.42) --
	(185.68,164.09) --
	(185.20,163.74) --
	(184.72,163.40) --
	(184.24,163.04) --
	(183.76,162.71) --
	(183.27,162.37) --
	(182.79,162.03) --
	(182.31,161.69) --
	(181.83,161.35) --
	(181.35,160.99) --
	(180.87,160.67) --
	(180.39,160.34) --
	(179.90,160.02) --
	(179.42,159.66) --
	(178.94,159.32) --
	(178.46,159.00) --
	(177.98,158.69) --
	(177.50,158.37) --
	(177.01,158.02) --
	(176.53,157.71) --
	(176.05,157.37) --
	(175.57,157.04) --
	(175.09,156.73) --
	(174.61,156.41) --
	(174.12,156.07) --
	(173.64,155.75) --
	(173.16,155.43) --
	(172.68,155.12) --
	(172.20,154.81) --
	(171.72,154.49) --
	(171.23,154.19) --
	(170.75,153.89) --
	(170.27,153.57) --
	(169.79,153.27) --
	(169.31,152.96) --
	(168.83,152.66) --
	(168.35,152.34) --
	(167.86,152.04) --
	(167.38,151.73) --
	(166.90,151.44) --
	(166.42,151.14) --
	(165.94,150.83) --
	(165.46,150.53) --
	(164.97,150.22) --
	(164.49,149.94) --
	(164.01,149.64) --
	(163.53,149.36) --
	(163.05,149.07) --
	(162.57,148.77) --
	(162.08,148.47) --
	(161.60,148.17) --
	(161.12,147.87) --
	(160.64,147.59) --
	(160.16,147.30) --
	(159.68,147.01) --
	(159.19,146.73) --
	(158.71,146.44) --
	(158.23,146.14) --
	(157.75,145.85) --
	(157.27,145.58) --
	(156.79,145.31) --
	(156.31,145.04) --
	(155.82,144.76) --
	(155.34,144.47) --
	(154.86,144.20) --
	(154.38,143.95) --
	(153.90,143.67) --
	(153.42,143.38) --
	(152.93,143.12) --
	(152.45,142.83) --
	(151.97,142.56) --
	(151.49,142.31) --
	(151.01,142.03) --
	(150.53,141.75) --
	(150.04,141.51) --
	(149.56,141.24) --
	(149.08,140.96) --
	(148.60,140.70) --
	(148.12,140.45) --
	(147.64,140.17) --
	(147.15,139.94) --
	(146.67,139.65) --
	(146.19,139.39) --
	(145.71,139.17) --
	(145.23,138.91) --
	(144.75,138.65) --
	(144.27,138.40) --
	(143.78,138.14) --
	(143.30,137.88) --
	(142.82,137.63) --
	(142.34,137.41) --
	(141.86,137.16) --
	(141.38,136.92) --
	(140.89,136.68) --
	(140.41,136.44) --
	(139.93,136.19) --
	(139.45,135.94) --
	(138.97,135.70) --
	(138.49,135.46) --
	(138.00,135.22) --
	(137.52,134.99) --
	(137.04,134.76) --
	(136.56,134.51) --
	(136.08,134.28) --
	(135.60,134.06) --
	(135.11,133.82) --
	(134.63,133.59) --
	(134.15,133.36) --
	(133.67,133.13) --
	(133.19,132.90) --
	(132.71,132.68) --
	(132.23,132.47) --
	(131.74,132.24) --
	(131.26,132.02) --
	(130.78,131.80) --
	(130.30,131.59) --
	(129.82,131.34) --
	(129.34,131.12) --
	(128.85,130.90) --
	(128.37,130.70) --
	(127.89,130.49) --
	(127.41,130.29) --
	(126.93,130.09) --
	(126.45,129.87) --
	(125.96,129.67) --
	(125.48,129.46) --
	(125.00,129.25) --
	(124.52,129.03) --
	(124.04,128.82) --
	(123.56,128.61) --
	(123.08,128.41) --
	(122.59,128.20) --
	(122.11,128.01) --
	(121.63,127.81) --
	(121.15,127.61) --
	(120.67,127.41) --
	(120.19,127.20) --
	(119.70,127.00) --
	(119.22,126.80) --
	(118.74,126.61) --
	(118.26,126.43) --
	(117.78,126.25) --
	(117.30,126.04) --
	(116.81,125.85) --
	(116.33,125.64) --
	(115.85,125.45) --
	(115.37,125.26) --
	(114.89,125.08) --
	(114.41,124.88) --
	(113.92,124.71) --
	(113.44,124.50) --
	(112.96,124.31) --
	(112.48,124.12) --
	(112.00,123.93) --
	(111.52,123.74) --
	(111.04,123.55) --
	(110.55,123.36) --
	(110.07,123.18) --
	(109.59,122.99) --
	(109.11,122.80) --
	(108.63,122.62) --
	(108.15,122.41) --
	(107.66,122.23) --
	(107.18,122.04) --
	(106.70,121.84) --
	(106.22,121.66) --
	(105.74,121.47) --
	(105.26,121.28) --
	(104.77,121.07) --
	(104.29,120.88) --
	(103.81,120.70) --
	(103.33,120.50) --
	(102.85,120.29) --
	(102.37,120.07) --
	(101.88,119.89) --
	(101.40,119.69) --
	(100.92,119.48) --
	(100.44,119.27) --
	( 99.96,119.07) --
	( 99.48,118.86) --
	( 99.00,118.67) --
	( 98.51,118.48) --
	( 98.03,118.29) --
	( 97.55,118.09) --
	( 97.07,117.89) --
	( 96.59,117.70) --
	( 96.11,117.51) --
	( 95.62,117.32) --
	( 95.14,117.13) --
	( 94.66,116.93) --
	( 94.18,116.74) --
	( 93.70,116.53) --
	( 93.22,116.35) --
	( 92.73,116.19) --
	( 92.25,115.99) --
	( 91.77,115.81) --
	( 91.29,115.63) --
	( 90.81,115.47) --
	( 90.33,115.33) --
	( 89.84,115.16) --
	( 89.36,115.01) --
	( 88.88,114.84) --
	( 88.40,114.70) --
	( 87.92,114.57) --
	( 87.44,114.43) --
	( 86.96,114.31) --
	( 86.47,114.19) --
	( 85.99,114.07) --
	( 85.51,113.94) --
	( 85.03,113.81) --
	( 84.55,113.68) --
	( 84.07,113.55) --
	( 83.58,113.43) --
	( 83.10,113.29) --
	( 82.62,113.16) --
	( 82.14,113.02) --
	( 81.66,112.88);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.15] ( 81.66,121.02) --
	( 82.14,121.30) --
	( 82.62,121.56) --
	( 83.10,121.81) --
	( 83.58,122.10) --
	( 84.07,122.37) --
	( 84.55,122.65) --
	( 85.03,122.94) --
	( 85.51,123.24) --
	( 85.99,123.53) --
	( 86.47,123.81) --
	( 86.96,124.09) --
	( 87.44,124.38) --
	( 87.92,124.68) --
	( 88.40,124.98) --
	( 88.88,125.28) --
	( 89.36,125.59) --
	( 89.84,125.90) --
	( 90.33,126.20) --
	( 90.81,126.51) --
	( 91.29,126.81) --
	( 91.77,127.13) --
	( 92.25,127.42) --
	( 92.73,127.72) --
	( 93.22,128.04) --
	( 93.70,128.35) --
	( 94.18,128.67) --
	( 94.66,128.98) --
	( 95.14,129.29) --
	( 95.62,129.61) --
	( 96.11,129.93) --
	( 96.59,130.28) --
	( 97.07,130.57) --
	( 97.55,130.88) --
	( 98.03,131.19) --
	( 98.51,131.51) --
	( 99.00,131.82) --
	( 99.48,132.14) --
	( 99.96,132.46) --
	(100.44,132.78) --
	(100.92,133.10) --
	(101.40,133.41) --
	(101.88,133.70) --
	(102.37,134.03) --
	(102.85,134.36) --
	(103.33,134.67) --
	(103.81,135.00) --
	(104.29,135.30) --
	(104.77,135.60) --
	(105.26,135.91) --
	(105.74,136.22) --
	(106.22,136.53) --
	(106.70,136.85) --
	(107.18,137.16) --
	(107.66,137.47) --
	(108.15,137.79) --
	(108.63,138.12) --
	(109.11,138.43) --
	(109.59,138.74) --
	(110.07,139.05) --
	(110.55,139.37) --
	(111.04,139.69) --
	(111.52,139.98) --
	(112.00,140.29) --
	(112.48,140.60) --
	(112.96,140.91) --
	(113.44,141.22) --
	(113.92,141.51) --
	(114.41,141.84) --
	(114.89,142.14) --
	(115.37,142.44) --
	(115.85,142.75) --
	(116.33,143.05) --
	(116.81,143.35) --
	(117.30,143.63) --
	(117.78,143.95) --
	(118.26,144.26) --
	(118.74,144.56) --
	(119.22,144.87) --
	(119.70,145.16) --
	(120.19,145.46) --
	(120.67,145.77) --
	(121.15,146.06) --
	(121.63,146.34) --
	(122.11,146.64) --
	(122.59,146.93) --
	(123.08,147.24) --
	(123.56,147.54) --
	(124.04,147.83) --
	(124.52,148.13) --
	(125.00,148.40) --
	(125.48,148.69) --
	(125.96,148.97) --
	(126.45,149.26) --
	(126.93,149.57) --
	(127.41,149.89) --
	(127.89,150.16) --
	(128.37,150.47) --
	(128.85,150.74) --
	(129.34,151.05) --
	(129.82,151.34) --
	(130.30,151.63) --
	(130.78,151.93) --
	(131.26,152.23) --
	(131.74,152.51) --
	(132.23,152.80) --
	(132.71,153.09) --
	(133.19,153.37) --
	(133.67,153.65) --
	(134.15,153.95) --
	(134.63,154.25) --
	(135.11,154.54) --
	(135.60,154.84) --
	(136.08,155.12) --
	(136.56,155.43) --
	(137.04,155.72) --
	(137.52,156.00) --
	(138.00,156.28) --
	(138.49,156.56) --
	(138.97,156.87) --
	(139.45,157.15) --
	(139.93,157.43) --
	(140.41,157.73) --
	(140.89,158.02) --
	(141.38,158.32) --
	(141.86,158.61) --
	(142.34,158.91) --
	(142.82,159.20) --
	(143.30,159.50) --
	(143.78,159.79) --
	(144.27,160.08) --
	(144.75,160.36) --
	(145.23,160.65) --
	(145.71,160.95) --
	(146.19,161.24) --
	(146.67,161.52) --
	(147.15,161.81) --
	(147.64,162.11) --
	(148.12,162.41) --
	(148.60,162.71) --
	(149.08,163.01) --
	(149.56,163.32) --
	(150.04,163.61) --
	(150.53,163.93) --
	(151.01,164.23) --
	(151.49,164.52) --
	(151.97,164.81) --
	(152.45,165.10) --
	(152.93,165.40) --
	(153.42,165.70) --
	(153.90,166.00) --
	(154.38,166.30) --
	(154.86,166.61) --
	(155.34,166.90) --
	(155.82,167.20) --
	(156.31,167.50) --
	(156.79,167.81) --
	(157.27,168.09) --
	(157.75,168.42) --
	(158.23,168.73) --
	(158.71,169.03) --
	(159.19,169.33) --
	(159.68,169.61) --
	(160.16,169.92) --
	(160.64,170.23) --
	(161.12,170.54) --
	(161.60,170.84) --
	(162.08,171.18) --
	(162.57,171.48) --
	(163.05,171.78) --
	(163.53,172.10) --
	(164.01,172.41) --
	(164.49,172.70) --
	(164.97,173.01) --
	(165.46,173.31) --
	(165.94,173.63) --
	(166.42,173.94) --
	(166.90,174.23) --
	(167.38,174.55) --
	(167.86,174.85) --
	(168.35,175.18) --
	(168.83,175.51) --
	(169.31,175.81) --
	(169.79,176.12) --
	(170.27,176.42) --
	(170.75,176.75) --
	(171.23,177.05) --
	(171.72,177.38) --
	(172.20,177.68) --
	(172.68,177.97) --
	(173.16,178.31) --
	(173.64,178.62) --
	(174.12,178.93) --
	(174.61,179.24) --
	(175.09,179.56) --
	(175.57,179.88) --
	(176.05,180.18) --
	(176.53,180.50) --
	(177.01,180.82) --
	(177.50,181.13) --
	(177.98,181.45) --
	(178.46,181.77) --
	(178.94,182.10) --
	(179.42,182.41) --
	(179.90,182.71) --
	(180.39,183.03) --
	(180.87,183.35) --
	(181.35,183.66) --
	(181.83,183.97) --
	(182.31,184.30) --
	(182.79,184.62) --
	(183.27,184.94) --
	(183.76,185.28) --
	(184.24,185.58) --
	(184.72,185.89) --
	(185.20,186.22) --
	(185.68,186.55) --
	(186.16,186.88) --
	(186.65,187.20) --
	(187.13,187.54) --
	(187.61,187.87) --
	(188.09,188.21) --
	(188.57,188.51) --
	(189.05,188.84) --
	(189.54,189.17) --
	(190.02,189.49) --
	(190.50,189.81) --
	(190.98,190.14) --
	(191.46,190.47) --
	(191.94,190.80) --
	(192.43,191.12) --
	(192.91,191.46) --
	(193.39,191.76) --
	(193.87,192.08) --
	(194.35,192.40) --
	(194.83,192.72) --
	(195.31,193.04) --
	(195.80,193.38) --
	(196.28,193.71) --
	(196.76,194.03) --
	(197.24,194.37) --
	(197.72,194.71) --
	(198.20,195.03) --
	(198.69,195.35) --
	(199.17,195.69) --
	(199.65,196.00) --
	(200.13,196.33) --
	(200.61,196.65) --
	(201.09,197.00) --
	(201.58,197.33) --
	(202.06,197.66) --
	(202.54,197.98) --
	(203.02,198.30) --
	(203.50,198.63) --
	(203.98,198.95) --
	(204.46,199.29) --
	(204.95,199.60) --
	(205.43,199.94) --
	(205.91,200.26) --
	(206.39,200.57) --
	(206.87,200.94) --
	(207.35,201.27) --
	(207.84,201.61) --
	(208.32,201.94) --
	(208.80,202.27) --
	(209.28,202.59) --
	(209.76,202.92) --
	(210.24,203.24) --
	(210.73,203.56) --
	(211.21,203.89) --
	(211.69,204.20) --
	(212.17,204.53) --
	(212.65,204.85) --
	(213.13,205.17) --
	(213.62,205.50) --
	(214.10,205.85) --
	(214.58,206.17) --
	(215.06,206.49) --
	(215.54,206.82) --
	(216.02,207.14) --
	(216.50,207.46) --
	(216.99,207.79) --
	(217.47,208.13) --
	(217.95,208.47) --
	(218.43,208.78) --
	(218.91,209.11) --
	(219.39,209.43) --
	(219.88,209.74) --
	(220.36,210.06) --
	(220.84,210.40) --
	(221.32,210.72) --
	(221.80,211.04) --
	(222.28,211.38) --
	(222.77,211.70) --
	(223.25,212.02) --
	(223.73,212.32) --
	(224.21,212.65) --
	(224.69,212.98) --
	(225.17,213.29) --
	(225.66,213.61) --
	(226.14,213.96) --
	(226.62,214.27) --
	(227.10,214.58) --
	(227.58,214.92) --
	(228.06,215.24) --
	(228.54,215.56) --
	(229.03,215.88) --
	(229.51,216.21) --
	(229.99,216.54) --
	(230.47,216.85) --
	(230.95,217.17) --
	(231.43,217.49) --
	(231.92,217.81) --
	(232.40,218.14) --
	(232.88,218.46) --
	(233.36,218.79) --
	(233.84,219.11) --
	(234.32,219.45) --
	(234.81,219.76) --
	(235.29,220.08) --
	(235.77,220.43) --
	(236.25,220.76) --
	(236.73,221.06) --
	(237.21,221.39) --
	(237.70,221.72) --
	(238.18,222.04) --
	(238.66,222.35) --
	(239.14,222.68) --
	(239.62,222.99) --
	(240.10,223.31) --
	(240.58,223.64) --
	(241.07,223.95) --
	(241.55,224.27) --
	(242.03,224.58) --
	(242.51,224.90) --
	(242.99,225.24) --
	(243.47,225.54) --
	(243.96,225.87) --
	(244.44,226.18) --
	(244.92,226.54) --
	(245.40,226.84) --
	(245.88,227.15) --
	(246.36,227.46) --
	(246.85,227.77) --
	(247.33,228.09) --
	(247.81,228.41) --
	(248.29,228.75) --
	(248.77,229.07) --
	(249.25,229.41) --
	(249.74,229.72) --
	(250.22,230.03) --
	(250.70,230.34) --
	(251.18,230.67) --
	(251.66,230.99) --
	(252.14,231.31) --
	(252.62,231.62) --
	(253.11,231.95) --
	(253.59,232.28) --
	(254.07,232.61) --
	(254.55,232.91) --
	(255.03,233.24) --
	(255.51,233.57) --
	(256.00,233.89) --
	(256.48,234.20) --
	(256.96,234.51) --
	(257.44,234.85) --
	(257.92,235.16) --
	(258.40,235.48) --
	(258.89,235.80) --
	(259.37,236.10) --
	(259.85,236.42) --
	(260.33,236.74) --
	(260.81,237.07) --
	(261.29,237.38) --
	(261.77,237.72) --
	(262.26,238.01) --
	(262.74,238.35) --
	(263.22,238.70) --
	(263.70,238.98) --
	(264.18,239.31) --
	(264.66,239.62) --
	(265.15,239.96) --
	(265.63,240.27) --
	(266.11,240.57) --
	(266.59,240.91) --
	(267.07,241.23) --
	(267.55,241.53) --
	(268.04,241.85) --
	(268.52,242.17) --
	(269.00,242.49) --
	(269.48,242.81) --
	(269.96,243.12) --
	(270.44,243.43) --
	(270.93,243.76) --
	(271.41,244.05) --
	(271.89,244.38) --
	(272.37,244.73) --
	(272.85,245.04) --
	(273.33,245.34) --
	(273.81,245.66) --
	(274.30,245.97) --
	(274.78,246.33) --
	(275.26,246.64) --
	(275.74,246.97) --
	(276.22,247.28) --
	(276.70,247.63) --
	(277.19,247.95) --
	(277.67,248.24) --
	(278.15,248.56) --
	(278.63,248.87) --
	(279.11,249.18) --
	(279.59,249.48) --
	(280.08,249.81) --
	(280.56,250.13) --
	(281.04,250.46) --
	(281.52,250.78) --
	(282.00,251.10) --
	(282.48,251.42) --
	(282.97,251.75) --
	(283.45,252.07) --
	(283.93,252.37) --
	(284.41,252.67) --
	(284.89,252.97) --
	(285.37,253.30) --
	(285.85,253.60) --
	(286.34,253.89) --
	(286.82,254.22) --
	(287.30,254.53) --
	(287.78,254.89) --
	(288.26,255.19) --
	(288.74,255.50) --
	(289.23,255.79) --
	(289.71,256.11) --
	(290.19,256.43) --
	(290.67,256.76) --
	(291.15,257.05) --
	(291.63,257.35) --
	(292.12,257.65) --
	(292.60,257.95) --
	(293.08,258.26) --
	(293.56,258.57) --
	(294.04,258.89) --
	(294.52,259.20) --
	(295.01,259.51) --
	(295.49,259.84) --
	(295.97,260.17) --
	(296.45,260.47) --
	(296.93,260.77) --
	(297.41,261.07) --
	(297.89,261.41) --
	(298.38,261.71) --
	(298.86,262.02) --
	(299.34,262.33) --
	(299.82,262.60) --
	(300.30,262.91) --
	(300.78,263.23) --
	(301.27,263.56) --
	(301.75,263.84) --
	(302.23,264.16) --
	(302.71,264.46) --
	(303.19,264.73) --
	(303.67,265.05) --
	(304.16,265.31) --
	(304.64,265.65) --
	(305.12,265.92) --
	(305.60,266.22) --
	(306.08,266.51) --
	(306.56,266.82) --
	(307.05,267.12) --
	(307.53,267.43) --
	(308.01,267.72) --
	(308.49,268.03) --
	(308.97,268.31) --
	(309.45,268.61) --
	(309.93,268.89) --
	(310.42,269.20) --
	(310.90,269.48) --
	(311.38,269.79) --
	(311.86,270.09) --
	(312.34,270.40) --
	(312.82,270.67) --
	(313.31,270.96) --
	(313.79,271.25) --
	(314.27,271.55) --
	(314.75,271.81) --
	(315.23,272.11) --
	(315.71,272.40) --
	(316.20,272.70) --
	(316.68,272.99) --
	(317.16,273.25) --
	(317.64,273.54) --
	(318.12,273.84) --
	(318.60,274.10) --
	(319.08,274.41) --
	(319.57,274.69) --
	(320.05,274.95) --
	(320.53,275.22) --
	(321.01,275.49) --
	(321.49,275.77) --
	(321.97,276.03) --
	(322.46,276.33) --
	(322.94,276.61) --
	(323.42,276.86) --
	(323.90,277.14) --
	(324.38,277.42) --
	(324.86,277.70) --
	(325.35,277.94) --
	(325.83,278.21) --
	(326.31,278.45) --
	(326.79,278.75) --
	(327.27,279.00) --
	(327.75,279.29) --
	(328.24,279.54) --
	(328.72,279.82) --
	(329.20,280.10) --
	(329.68,280.34) --
	(330.16,280.61) --
	(330.64,280.85) --
	(331.12,281.12) --
	(331.61,281.37) --
	(332.09,281.63) --
	(332.57,281.85) --
	(333.05,282.11) --
	(333.53,282.39) --
	(334.01,282.64) --
	(334.50,282.89) --
	(334.98,283.15) --
	(335.46,283.41) --
	(335.94,283.67) --
	(336.42,283.93) --
	(336.90,284.18) --
	(337.39,284.44) --
	(337.87,284.68) --
	(338.35,284.93) --
	(338.83,285.16) --
	(339.31,285.40) --
	(339.79,285.64) --
	(340.28,285.87) --
	(340.76,286.13) --
	(341.24,286.36) --
	(341.72,286.60) --
	(342.20,286.83) --
	(342.68,287.07) --
	(343.16,287.30) --
	(343.65,287.55) --
	(344.13,287.81) --
	(344.61,288.01) --
	(345.09,288.25) --
	(345.57,288.48) --
	(346.05,288.70) --
	(346.54,288.93) --
	(347.02,289.16) --
	(347.50,289.38) --
	(347.98,289.62) --
	(348.46,289.86) --
	(348.94,290.09) --
	(349.43,290.33) --
	(349.91,290.55) --
	(350.39,290.77) --
	(350.87,290.99) --
	(351.35,291.21) --
	(351.83,291.42) --
	(352.32,291.66) --
	(352.80,291.90) --
	(353.28,292.11) --
	(353.76,292.33) --
	(354.24,292.57) --
	(354.72,292.78) --
	(355.20,292.99) --
	(355.69,293.21) --
	(356.17,293.44) --
	(356.65,293.65) --
	(357.13,293.87) --
	(357.61,294.07) --
	(358.09,294.28) --
	(358.58,294.47) --
	(359.06,294.68) --
	(359.54,294.89) --
	(360.02,295.10) --
	(360.50,295.31) --
	(360.98,295.50) --
	(361.47,295.72) --
	(361.95,295.92) --
	(362.43,296.13) --
	(362.91,296.34) --
	(363.39,296.56) --
	(363.87,296.77) --
	(364.36,296.96) --
	(364.84,297.17) --
	(365.32,297.39) --
	(365.80,297.60) --
	(366.28,297.80) --
	(366.76,297.99) --
	(367.24,298.19) --
	(367.73,298.40) --
	(368.21,298.59) --
	(368.69,298.77) --
	(369.17,298.99) --
	(369.65,299.20) --
	(370.13,299.40) --
	(370.62,299.58) --
	(371.10,299.75) --
	(371.58,299.96) --
	(372.06,300.15) --
	(372.54,300.35) --
	(373.02,300.56) --
	(373.51,300.75) --
	(373.99,300.95) --
	(374.47,301.15) --
	(374.95,301.35) --
	(375.43,301.53) --
	(375.91,301.72) --
	(376.39,301.91) --
	(376.88,302.10) --
	(377.36,302.31) --
	(377.84,302.48) --
	(378.32,302.66) --
	(378.80,302.86) --
	(379.28,303.07) --
	(379.77,303.26) --
	(380.25,303.44) --
	(380.73,303.62) --
	(381.21,303.81) --
	(381.69,304.00) --
	(382.17,304.19) --
	(382.66,304.37) --
	(383.14,304.57) --
	(383.62,304.75) --
	(384.10,304.95) --
	(384.58,305.13) --
	(385.06,305.34) --
	(385.55,305.51) --
	(386.03,305.72) --
	(386.51,305.89) --
	(386.99,306.09) --
	(387.47,306.26) --
	(387.95,306.47) --
	(388.43,306.66) --
	(388.92,306.85) --
	(389.40,307.01) --
	(389.88,307.20) --
	(390.36,307.40) --
	(390.84,307.60) --
	(391.32,307.80) --
	(391.81,307.98) --
	(392.29,308.16) --
	(392.77,308.36) --
	(393.25,308.57) --
	(393.73,308.76) --
	(394.21,308.95) --
	(394.70,309.14) --
	(395.18,309.32) --
	(395.66,309.49) --
	(396.14,309.68) --
	(396.62,309.86) --
	(397.10,310.05) --
	(397.59,310.22) --
	(398.07,310.41) --
	(398.55,310.61) --
	(399.03,310.80) --
	(399.51,310.96) --
	(399.99,311.16) --
	(400.47,311.33) --
	(400.96,311.51) --
	(401.44,311.70) --
	(401.92,311.88) --
	(402.40,312.09) --
	(402.88,312.26) --
	(403.36,312.44) --
	(403.85,312.62) --
	(404.33,312.79) --
	(404.81,312.97) --
	(405.29,313.15) --
	(405.77,313.31) --
	(406.25,313.49) --
	(406.74,313.67) --
	(407.22,313.86) --
	(407.70,314.02) --
	(408.18,314.22) --
	(408.66,314.40) --
	(409.14,314.57) --
	(409.63,314.77) --
	(410.11,314.92) --
	(410.59,315.12) --
	(411.07,315.32) --
	(411.55,315.48) --
	(412.03,315.65) --
	(412.51,315.82) --
	(413.00,315.96) --
	(413.48,316.13) --
	(413.96,316.30) --
	(414.44,316.47) --
	(414.92,316.66) --
	(415.40,316.81) --
	(415.89,316.95) --
	(416.37,317.12) --
	(416.85,317.29) --
	(417.33,317.45) --
	(417.81,317.61) --
	(418.29,317.76) --
	(418.78,317.92) --
	(419.26,318.07) --
	(419.74,318.24) --
	(420.22,318.38) --
	(420.70,318.52) --
	(421.18,318.69) --
	(421.67,318.83) --
	(422.15,318.98) --
	(422.63,319.12) --
	(423.11,319.27) --
	(423.59,319.44) --
	(424.07,319.60) --
	(424.55,319.73) --
	(425.04,319.88) --
	(425.52,320.02) --
	(426.00,320.17) --
	(426.48,320.31) --
	(426.96,320.43) --
	(427.44,320.55) --
	(427.93,320.68) --
	(428.41,320.81) --
	(428.89,320.94) --
	(429.37,321.06) --
	(429.85,321.19) --
	(430.33,321.34) --
	(430.82,321.48) --
	(431.30,321.59) --
	(431.78,321.72) --
	(432.26,321.80) --
	(432.74,321.95) --
	(433.22,322.08) --
	(433.70,322.20) --
	(434.19,322.31) --
	(434.67,322.44) --
	(435.15,322.56) --
	(435.63,322.71) --
	(436.11,322.82) --
	(436.59,322.93) --
	(437.08,323.05) --
	(437.56,323.17) --
	(438.04,323.26) --
	(438.52,323.38) --
	(439.00,323.49) --
	(439.48,323.61) --
	(439.97,323.72) --
	(440.45,323.84) --
	(440.93,323.96) --
	(441.41,324.05) --
	(441.89,324.15) --
	(442.37,324.26) --
	(442.86,324.37) --
	(443.34,324.46) --
	(443.82,324.59) --
	(444.30,324.68) --
	(444.78,324.79) --
	(445.26,324.88) --
	(445.74,324.97) --
	(446.23,325.08) --
	(446.71,325.19) --
	(447.19,325.27) --
	(447.67,325.37) --
	(448.15,325.47) --
	(448.63,325.56) --
	(449.12,325.68) --
	(449.60,325.79) --
	(450.08,325.87) --
	(450.56,325.97) --
	(451.04,326.06) --
	(451.52,326.16) --
	(452.01,326.25) --
	(452.49,326.34) --
	(452.97,326.41) --
	(453.45,326.51) --
	(453.93,326.60) --
	(454.41,326.68) --
	(454.90,326.76) --
	(455.38,326.85) --
	(455.86,326.93) --
	(456.34,327.00) --
	(456.82,327.09) --
	(457.30,327.17) --
	(457.78,327.26) --
	(458.27,327.34) --
	(458.75,327.42) --
	(459.23,327.51) --
	(459.71,327.58) --
	(460.19,327.66) --
	(460.67,327.73) --
	(461.16,327.81) --
	(461.64,327.91) --
	(462.12,327.98) --
	(462.60,328.06) --
	(463.08,328.14) --
	(463.56,328.21) --
	(464.05,328.27) --
	(464.53,328.33) --
	(465.01,328.40) --
	(465.49,328.48) --
	(465.97,328.55) --
	(466.45,328.60) --
	(466.94,328.68) --
	(467.42,328.74) --
	(467.90,328.81) --
	(468.38,328.86) --
	(468.86,328.92) --
	(469.34,328.99) --
	(469.82,329.06) --
	(470.31,329.12) --
	(470.79,329.19) --
	(471.27,329.24) --
	(471.75,329.29) --
	(472.23,329.35) --
	(472.71,329.42) --
	(473.20,329.46) --
	(473.68,329.52) --
	(474.16,329.58) --
	(474.64,329.64) --
	(475.12,329.70) --
	(475.60,329.77) --
	(476.09,329.83) --
	(476.57,329.86) --
	(477.05,329.90) --
	(477.53,329.96) --
	(478.01,330.02) --
	(478.49,330.05) --
	(478.98,330.10) --
	(479.46,330.17) --
	(479.94,330.22) --
	(480.42,330.27) --
	(480.90,330.31) --
	(481.38,330.36) --
	(481.86,330.42) --
	(482.35,330.47) --
	(482.83,330.52) --
	(483.31,330.57) --
	(483.79,330.61) --
	(484.27,330.66) --
	(484.75,330.70) --
	(485.24,330.75) --
	(485.72,330.79) --
	(486.20,330.83) --
	(486.68,330.89) --
	(487.16,330.93) --
	(487.64,330.96) --
	(488.13,331.02) --
	(488.61,331.08) --
	(489.09,331.11) --
	(489.57,331.16) --
	(490.05,331.20) --
	(490.53,331.24) --
	(491.02,331.29) --
	(491.50,331.32) --
	(491.98,331.36) --
	(492.46,331.40) --
	(492.94,331.44) --
	(493.42,331.47) --
	(493.90,331.52) --
	(494.39,331.56) --
	(494.87,331.61) --
	(495.35,331.64) --
	(495.83,331.69) --
	(496.31,331.72) --
	(496.79,331.78) --
	(497.28,331.80) --
	(497.76,331.85) --
	(498.24,331.87) --
	(498.72,331.92) --
	(499.20,331.95) --
	(499.68,331.98) --
	(500.17,332.02) --
	(500.65,332.07) --
	(501.13,332.09) --
	(501.61,332.13) --
	(502.09,332.15) --
	(502.57,332.19) --
	(503.05,332.22) --
	(503.54,332.26) --
	(504.02,332.29) --
	(504.50,332.32) --
	(504.98,332.36) --
	(505.46,332.40) --
	(505.94,332.44) --
	(506.43,332.47) --
	(506.91,332.50) --
	(507.39,332.53) --
	(507.87,332.57) --
	(508.35,332.61) --
	(508.83,332.64) --
	(509.32,332.67) --
	(509.80,332.71) --
	(510.28,332.74) --
	(510.76,332.77) --
	(511.24,332.79) --
	(511.72,332.83) --
	(512.21,332.86) --
	(512.69,332.88) --
	(513.17,332.91) --
	(513.65,332.94) --
	(514.13,332.98) --
	(514.61,333.01) --
	(515.09,333.04) --
	(515.58,333.07) --
	(516.06,333.10) --
	(516.54,333.14) --
	(517.02,333.16) --
	(517.50,333.19) --
	(517.98,333.23) --
	(518.47,333.25) --
	(518.95,333.28) --
	(519.43,333.31) --
	(519.91,333.33) --
	(520.39,333.35) --
	(520.87,333.39) --
	(521.36,333.41) --
	(521.84,333.45) --
	(522.32,333.49) --
	(522.80,333.51) --
	(523.28,333.53) --
	(523.76,333.57) --
	(524.25,333.59) --
	(524.73,333.62) --
	(525.21,333.65) --
	(525.69,333.68) --
	(526.17,333.71) --
	(526.65,333.73) --
	(527.13,333.77) --
	(527.62,333.79) --
	(528.10,333.81) --
	(528.58,333.86) --
	(529.06,333.87) --
	(529.54,333.90) --
	(530.02,333.92) --
	(530.51,333.95) --
	(530.99,333.98) --
	(531.47,334.00) --
	(531.95,334.03) --
	(532.43,334.05) --
	(532.91,334.08) --
	(533.40,334.12) --
	(533.88,334.15) --
	(534.36,334.17) --
	(534.84,334.20) --
	(534.84,320.31) --
	(534.36,320.25) --
	(533.88,320.20) --
	(533.40,320.14) --
	(532.91,320.06) --
	(532.43,320.01) --
	(531.95,319.95) --
	(531.47,319.89) --
	(530.99,319.84) --
	(530.51,319.78) --
	(530.02,319.71) --
	(529.54,319.66) --
	(529.06,319.60) --
	(528.58,319.55) --
	(528.10,319.47) --
	(527.62,319.41) --
	(527.13,319.35) --
	(526.65,319.28) --
	(526.17,319.23) --
	(525.69,319.16) --
	(525.21,319.09) --
	(524.73,319.03) --
	(524.25,318.97) --
	(523.76,318.90) --
	(523.28,318.84) --
	(522.80,318.77) --
	(522.32,318.72) --
	(521.84,318.64) --
	(521.36,318.57) --
	(520.87,318.50) --
	(520.39,318.43) --
	(519.91,318.37) --
	(519.43,318.31) --
	(518.95,318.24) --
	(518.47,318.17) --
	(517.98,318.11) --
	(517.50,318.04) --
	(517.02,317.97) --
	(516.54,317.91) --
	(516.06,317.83) --
	(515.58,317.76) --
	(515.09,317.69) --
	(514.61,317.62) --
	(514.13,317.55) --
	(513.65,317.47) --
	(513.17,317.40) --
	(512.69,317.33) --
	(512.21,317.27) --
	(511.72,317.20) --
	(511.24,317.12) --
	(510.76,317.05) --
	(510.28,316.98) --
	(509.80,316.91) --
	(509.32,316.83) --
	(508.83,316.76) --
	(508.35,316.68) --
	(507.87,316.60) --
	(507.39,316.52) --
	(506.91,316.45) --
	(506.43,316.38) --
	(505.94,316.30) --
	(505.46,316.22) --
	(504.98,316.14) --
	(504.50,316.06) --
	(504.02,315.98) --
	(503.54,315.91) --
	(503.05,315.82) --
	(502.57,315.74) --
	(502.09,315.67) --
	(501.61,315.59) --
	(501.13,315.51) --
	(500.65,315.44) --
	(500.17,315.35) --
	(499.68,315.27) --
	(499.20,315.19) --
	(498.72,315.11) --
	(498.24,315.02) --
	(497.76,314.94) --
	(497.28,314.85) --
	(496.79,314.78) --
	(496.31,314.67) --
	(495.83,314.59) --
	(495.35,314.50) --
	(494.87,314.42) --
	(494.39,314.32) --
	(493.90,314.23) --
	(493.42,314.14) --
	(492.94,314.05) --
	(492.46,313.97) --
	(491.98,313.87) --
	(491.50,313.79) --
	(491.02,313.70) --
	(490.53,313.60) --
	(490.05,313.51) --
	(489.57,313.42) --
	(489.09,313.32) --
	(488.61,313.23) --
	(488.13,313.12) --
	(487.64,313.02) --
	(487.16,312.93) --
	(486.68,312.84) --
	(486.20,312.73) --
	(485.72,312.63) --
	(485.24,312.54) --
	(484.75,312.43) --
	(484.27,312.34) --
	(483.79,312.24) --
	(483.31,312.14) --
	(482.83,312.03) --
	(482.35,311.93) --
	(481.86,311.82) --
	(481.38,311.71) --
	(480.90,311.61) --
	(480.42,311.50) --
	(479.94,311.40) --
	(479.46,311.29) --
	(478.98,311.16) --
	(478.49,311.06) --
	(478.01,310.96) --
	(477.53,310.84) --
	(477.05,310.74) --
	(476.57,310.63) --
	(476.09,310.54) --
	(475.60,310.42) --
	(475.12,310.29) --
	(474.64,310.17) --
	(474.16,310.05) --
	(473.68,309.94) --
	(473.20,309.82) --
	(472.71,309.71) --
	(472.23,309.59) --
	(471.75,309.47) --
	(471.27,309.35) --
	(470.79,309.24) --
	(470.31,309.12) --
	(469.82,308.99) --
	(469.34,308.86) --
	(468.86,308.72) --
	(468.38,308.61) --
	(467.90,308.49) --
	(467.42,308.36) --
	(466.94,308.23) --
	(466.45,308.09) --
	(465.97,307.98) --
	(465.49,307.85) --
	(465.01,307.71) --
	(464.53,307.58) --
	(464.05,307.45) --
	(463.56,307.33) --
	(463.08,307.19) --
	(462.60,307.05) --
	(462.12,306.92) --
	(461.64,306.78) --
	(461.16,306.62) --
	(460.67,306.47) --
	(460.19,306.34) --
	(459.71,306.20) --
	(459.23,306.06) --
	(458.75,305.91) --
	(458.27,305.77) --
	(457.78,305.62) --
	(457.30,305.47) --
	(456.82,305.33) --
	(456.34,305.18) --
	(455.86,305.04) --
	(455.38,304.89) --
	(454.90,304.74) --
	(454.41,304.60) --
	(453.93,304.45) --
	(453.45,304.29) --
	(452.97,304.14) --
	(452.49,303.99) --
	(452.01,303.84) --
	(451.52,303.68) --
	(451.04,303.53) --
	(450.56,303.36) --
	(450.08,303.20) --
	(449.60,303.05) --
	(449.12,302.88) --
	(448.63,302.70) --
	(448.15,302.54) --
	(447.67,302.38) --
	(447.19,302.21) --
	(446.71,302.06) --
	(446.23,301.89) --
	(445.74,301.71) --
	(445.26,301.55) --
	(444.78,301.39) --
	(444.30,301.22) --
	(443.82,301.06) --
	(443.34,300.86) --
	(442.86,300.70) --
	(442.37,300.53) --
	(441.89,300.35) --
	(441.41,300.18) --
	(440.93,300.02) --
	(440.45,299.84) --
	(439.97,299.64) --
	(439.48,299.47) --
	(439.00,299.28) --
	(438.52,299.10) --
	(438.04,298.91) --
	(437.56,298.75) --
	(437.08,298.56) --
	(436.59,298.38) --
	(436.11,298.20) --
	(435.63,298.02) --
	(435.15,297.80) --
	(434.67,297.61) --
	(434.19,297.42) --
	(433.70,297.24) --
	(433.22,297.05) --
	(432.74,296.85) --
	(432.26,296.63) --
	(431.78,296.48) --
	(431.30,296.28) --
	(430.82,296.11) --
	(430.33,295.90) --
	(429.85,295.68) --
	(429.37,295.48) --
	(428.89,295.30) --
	(428.41,295.10) --
	(427.93,294.91) --
	(427.44,294.71) --
	(426.96,294.52) --
	(426.48,294.34) --
	(426.00,294.13) --
	(425.52,293.91) --
	(425.04,293.72) --
	(424.55,293.50) --
	(424.07,293.31) --
	(423.59,293.09) --
	(423.11,292.87) --
	(422.63,292.66) --
	(422.15,292.46) --
	(421.67,292.25) --
	(421.18,292.05) --
	(420.70,291.84) --
	(420.22,291.64) --
	(419.74,291.45) --
	(419.26,291.23) --
	(418.78,291.03) --
	(418.29,290.82) --
	(417.81,290.62) --
	(417.33,290.41) --
	(416.85,290.21) --
	(416.37,289.98) --
	(415.89,289.77) --
	(415.40,289.58) --
	(414.92,289.40) --
	(414.44,289.16) --
	(413.96,288.95) --
	(413.48,288.74) --
	(413.00,288.53) --
	(412.51,288.35) --
	(412.03,288.15) --
	(411.55,287.94) --
	(411.07,287.74) --
	(410.59,287.51) --
	(410.11,287.28) --
	(409.63,287.10) --
	(409.14,286.88) --
	(408.66,286.68) --
	(408.18,286.47) --
	(407.70,286.25) --
	(407.22,286.06) --
	(406.74,285.85) --
	(406.25,285.65) --
	(405.77,285.45) --
	(405.29,285.26) --
	(404.81,285.07) --
	(404.33,284.87) --
	(403.85,284.67) --
	(403.36,284.48) --
	(402.88,284.28) --
	(402.40,284.09) --
	(401.92,283.86) --
	(401.44,283.67) --
	(400.96,283.46) --
	(400.47,283.27) --
	(399.99,283.07) --
	(399.51,282.86) --
	(399.03,282.68) --
	(398.55,282.48) --
	(398.07,282.27) --
	(397.59,282.06) --
	(397.10,281.87) --
	(396.62,281.67) --
	(396.14,281.47) --
	(395.66,281.27) --
	(395.18,281.09) --
	(394.70,280.89) --
	(394.21,280.69) --
	(393.73,280.48) --
	(393.25,280.28) --
	(392.77,280.06) --
	(392.29,279.84) --
	(391.81,279.66) --
	(391.32,279.46) --
	(390.84,279.26) --
	(390.36,279.04) --
	(389.88,278.83) --
	(389.40,278.63) --
	(388.92,278.45) --
	(388.43,278.25) --
	(387.95,278.05) --
	(387.47,277.83) --
	(386.99,277.65) --
	(386.51,277.44) --
	(386.03,277.25) --
	(385.55,277.03) --
	(385.06,276.85) --
	(384.58,276.63) --
	(384.10,276.43) --
	(383.62,276.22) --
	(383.14,276.03) --
	(382.66,275.82) --
	(382.17,275.62) --
	(381.69,275.42) --
	(381.21,275.22) --
	(380.73,275.02) --
	(380.25,274.82) --
	(379.77,274.63) --
	(379.28,274.42) --
	(378.80,274.20) --
	(378.32,273.99) --
	(377.84,273.80) --
	(377.36,273.61) --
	(376.88,273.38) --
	(376.39,273.18) --
	(375.91,272.98) --
	(375.43,272.77) --
	(374.95,272.57) --
	(374.47,272.35) --
	(373.99,272.13) --
	(373.51,271.92) --
	(373.02,271.72) --
	(372.54,271.49) --
	(372.06,271.27) --
	(371.58,271.06) --
	(371.10,270.84) --
	(370.62,270.64) --
	(370.13,270.44) --
	(369.65,270.22) --
	(369.17,269.99) --
	(368.69,269.76) --
	(368.21,269.56) --
	(367.73,269.34) --
	(367.24,269.12) --
	(366.76,268.90) --
	(366.28,268.68) --
	(365.80,268.46) --
	(365.32,268.22) --
	(364.84,267.99) --
	(364.36,267.75) --
	(363.87,267.55) --
	(363.39,267.31) --
	(362.91,267.07) --
	(362.43,266.84) --
	(361.95,266.60) --
	(361.47,266.39) --
	(360.98,266.14) --
	(360.50,265.93) --
	(360.02,265.70) --
	(359.54,265.46) --
	(359.06,265.23) --
	(358.58,265.00) --
	(358.09,264.78) --
	(357.61,264.56) --
	(357.13,264.33) --
	(356.65,264.08) --
	(356.17,263.84) --
	(355.69,263.59) --
	(355.20,263.35) --
	(354.72,263.11) --
	(354.24,262.88) --
	(353.76,262.62) --
	(353.28,262.38) --
	(352.80,262.14) --
	(352.32,261.88) --
	(351.83,261.62) --
	(351.35,261.38) --
	(350.87,261.14) --
	(350.39,260.90) --
	(349.91,260.65) --
	(349.43,260.41) --
	(348.94,260.15) --
	(348.46,259.89) --
	(347.98,259.63) --
	(347.50,259.37) --
	(347.02,259.12) --
	(346.54,258.87) --
	(346.05,258.62) --
	(345.57,258.37) --
	(345.09,258.12) --
	(344.61,257.86) --
	(344.13,257.63) --
	(343.65,257.35) --
	(343.16,257.08) --
	(342.68,256.83) --
	(342.20,256.56) --
	(341.72,256.32) --
	(341.24,256.05) --
	(340.76,255.80) --
	(340.28,255.52) --
	(339.79,255.26) --
	(339.31,255.00) --
	(338.83,254.74) --
	(338.35,254.49) --
	(337.87,254.21) --
	(337.39,253.96) --
	(336.90,253.68) --
	(336.42,253.41) --
	(335.94,253.12) --
	(335.46,252.84) --
	(334.98,252.56) --
	(334.50,252.28) --
	(334.01,252.01) --
	(333.53,251.74) --
	(333.05,251.45) --
	(332.57,251.17) --
	(332.09,250.92) --
	(331.61,250.65) --
	(331.12,250.38) --
	(330.64,250.09) --
	(330.16,249.83) --
	(329.68,249.55) --
	(329.20,249.28) --
	(328.72,248.98) --
	(328.24,248.68) --
	(327.75,248.42) --
	(327.27,248.11) --
	(326.79,247.84) --
	(326.31,247.53) --
	(325.83,247.27) --
	(325.35,246.98) --
	(324.86,246.73) --
	(324.38,246.43) --
	(323.90,246.14) --
	(323.42,245.84) --
	(322.94,245.57) --
	(322.46,245.27) --
	(321.97,244.97) --
	(321.49,244.68) --
	(321.01,244.39) --
	(320.53,244.10) --
	(320.05,243.82) --
	(319.57,243.55) --
	(319.08,243.25) --
	(318.60,242.93) --
	(318.12,242.66) --
	(317.64,242.34) --
	(317.16,242.04) --
	(316.68,241.77) --
	(316.20,241.47) --
	(315.71,241.15) --
	(315.23,240.85) --
	(314.75,240.54) --
	(314.27,240.27) --
	(313.79,239.97) --
	(313.31,239.66) --
	(312.82,239.37) --
	(312.34,239.08) --
	(311.86,238.77) --
	(311.38,238.46) --
	(310.90,238.15) --
	(310.42,237.85) --
	(309.93,237.54) --
	(309.45,237.25) --
	(308.97,236.94) --
	(308.49,236.65) --
	(308.01,236.34) --
	(307.53,236.04) --
	(307.05,235.72) --
	(306.56,235.42) --
	(306.08,235.10) --
	(305.60,234.80) --
	(305.12,234.50) --
	(304.64,234.23) --
	(304.16,233.88) --
	(303.67,233.62) --
	(303.19,233.30) --
	(302.71,233.02) --
	(302.23,232.72) --
	(301.75,232.41) --
	(301.27,232.12) --
	(300.78,231.79) --
	(300.30,231.47) --
	(299.82,231.16) --
	(299.34,230.89) --
	(298.86,230.58) --
	(298.38,230.28) --
	(297.89,229.98) --
	(297.41,229.64) --
	(296.93,229.34) --
	(296.45,229.05) --
	(295.97,228.76) --
	(295.49,228.43) --
	(295.01,228.10) --
	(294.52,227.80) --
	(294.04,227.49) --
	(293.56,227.18) --
	(293.08,226.88) --
	(292.60,226.58) --
	(292.12,226.29) --
	(291.63,226.00) --
	(291.15,225.71) --
	(290.67,225.43) --
	(290.19,225.11) --
	(289.71,224.81) --
	(289.23,224.50) --
	(288.74,224.22) --
	(288.26,223.93) --
	(287.78,223.63) --
	(287.30,223.29) --
	(286.82,223.00) --
	(286.34,222.68) --
	(285.85,222.41) --
	(285.37,222.13) --
	(284.89,221.81) --
	(284.41,221.53) --
	(283.93,221.25) --
	(283.45,220.97) --
	(282.97,220.66) --
	(282.48,220.35) --
	(282.00,220.05) --
	(281.52,219.76) --
	(281.04,219.46) --
	(280.56,219.15) --
	(280.08,218.85) --
	(279.59,218.54) --
	(279.11,218.26) --
	(278.63,217.98) --
	(278.15,217.69) --
	(277.67,217.40) --
	(277.19,217.13) --
	(276.70,216.83) --
	(276.22,216.50) --
	(275.74,216.22) --
	(275.26,215.92) --
	(274.78,215.64) --
	(274.30,215.30) --
	(273.81,215.02) --
	(273.33,214.72) --
	(272.85,214.45) --
	(272.37,214.17) --
	(271.89,213.85) --
	(271.41,213.55) --
	(270.93,213.28) --
	(270.44,212.98) --
	(269.96,212.70) --
	(269.48,212.43) --
	(269.00,212.13) --
	(268.52,211.85) --
	(268.04,211.55) --
	(267.55,211.27) --
	(267.07,210.99) --
	(266.59,210.70) --
	(266.11,210.39) --
	(265.63,210.12) --
	(265.15,209.84) --
	(264.66,209.53) --
	(264.18,209.26) --
	(263.70,208.96) --
	(263.22,208.70) --
	(262.74,208.39) --
	(262.26,208.08) --
	(261.77,207.82) --
	(261.29,207.52) --
	(260.81,207.23) --
	(260.33,206.94) --
	(259.85,206.66) --
	(259.37,206.37) --
	(258.89,206.09) --
	(258.40,205.81) --
	(257.92,205.52) --
	(257.44,205.25) --
	(256.96,204.94) --
	(256.48,204.67) --
	(256.00,204.40) --
	(255.51,204.10) --
	(255.03,203.81) --
	(254.55,203.52) --
	(254.07,203.25) --
	(253.59,202.95) --
	(253.11,202.66) --
	(252.62,202.36) --
	(252.14,202.09) --
	(251.66,201.80) --
	(251.18,201.52) --
	(250.70,201.22) --
	(250.22,200.95) --
	(249.74,200.68) --
	(249.25,200.41) --
	(248.77,200.10) --
	(248.29,199.82) --
	(247.81,199.52) --
	(247.33,199.23) --
	(246.85,198.95) --
	(246.36,198.68) --
	(245.88,198.41) --
	(245.40,198.13) --
	(244.92,197.87) --
	(244.44,197.55) --
	(243.96,197.27) --
	(243.47,196.99) --
	(242.99,196.72) --
	(242.51,196.43) --
	(242.03,196.15) --
	(241.55,195.88) --
	(241.07,195.60) --
	(240.58,195.32) --
	(240.10,195.04) --
	(239.62,194.76) --
	(239.14,194.48) --
	(238.66,194.19) --
	(238.18,193.92) --
	(237.70,193.64) --
	(237.21,193.36) --
	(236.73,193.07) --
	(236.25,192.81) --
	(235.77,192.52) --
	(235.29,192.22) --
	(234.81,191.94) --
	(234.32,191.67) --
	(233.84,191.37) --
	(233.36,191.09) --
	(232.88,190.81) --
	(232.40,190.53) --
	(231.92,190.25) --
	(231.43,189.96) --
	(230.95,189.69) --
	(230.47,189.42) --
	(229.99,189.15) --
	(229.51,188.87) --
	(229.03,188.59) --
	(228.54,188.31) --
	(228.06,188.03) --
	(227.58,187.76) --
	(227.10,187.47) --
	(226.62,187.20) --
	(226.14,186.93) --
	(225.66,186.63) --
	(225.17,186.35) --
	(224.69,186.09) --
	(224.21,185.81) --
	(223.73,185.52) --
	(223.25,185.27) --
	(222.77,185.00) --
	(222.28,184.72) --
	(221.80,184.43) --
	(221.32,184.16) --
	(220.84,183.88) --
	(220.36,183.59) --
	(219.88,183.32) --
	(219.39,183.06) --
	(218.91,182.79) --
	(218.43,182.51) --
	(217.95,182.25) --
	(217.47,181.96) --
	(216.99,181.66) --
	(216.50,181.39) --
	(216.02,181.11) --
	(215.54,180.85) --
	(215.06,180.57) --
	(214.58,180.30) --
	(214.10,180.02) --
	(213.62,179.72) --
	(213.13,179.44) --
	(212.65,179.17) --
	(212.17,178.90) --
	(211.69,178.62) --
	(211.21,178.37) --
	(210.73,178.08) --
	(210.24,177.82) --
	(209.76,177.55) --
	(209.28,177.27) --
	(208.80,177.00) --
	(208.32,176.72) --
	(207.84,176.45) --
	(207.35,176.16) --
	(206.87,175.88) --
	(206.39,175.57) --
	(205.91,175.31) --
	(205.43,175.04) --
	(204.95,174.76) --
	(204.46,174.50) --
	(203.98,174.22) --
	(203.50,173.95) --
	(203.02,173.68) --
	(202.54,173.41) --
	(202.06,173.14) --
	(201.58,172.87) --
	(201.09,172.59) --
	(200.61,172.30) --
	(200.13,172.03) --
	(199.65,171.75) --
	(199.17,171.50) --
	(198.69,171.21) --
	(198.20,170.95) --
	(197.72,170.69) --
	(197.24,170.40) --
	(196.76,170.12) --
	(196.28,169.86) --
	(195.80,169.59) --
	(195.31,169.30) --
	(194.83,169.04) --
	(194.35,168.78) --
	(193.87,168.51) --
	(193.39,168.26) --
	(192.91,168.01) --
	(192.43,167.73) --
	(191.94,167.47) --
	(191.46,167.19) --
	(190.98,166.93) --
	(190.50,166.65) --
	(190.02,166.40) --
	(189.54,166.14) --
	(189.05,165.87) --
	(188.57,165.60) --
	(188.09,165.36) --
	(187.61,165.08) --
	(187.13,164.82) --
	(186.65,164.54) --
	(186.16,164.27) --
	(185.68,164.01) --
	(185.20,163.74) --
	(184.72,163.47) --
	(184.24,163.22) --
	(183.76,162.98) --
	(183.27,162.71) --
	(182.79,162.45) --
	(182.31,162.19) --
	(181.83,161.92) --
	(181.35,161.68) --
	(180.87,161.43) --
	(180.39,161.17) --
	(179.90,160.92) --
	(179.42,160.69) --
	(178.94,160.44) --
	(178.46,160.18) --
	(177.98,159.92) --
	(177.50,159.67) --
	(177.01,159.42) --
	(176.53,159.16) --
	(176.05,158.91) --
	(175.57,158.68) --
	(175.09,158.42) --
	(174.61,158.17) --
	(174.12,157.93) --
	(173.64,157.68) --
	(173.16,157.43) --
	(172.68,157.17) --
	(172.20,156.94) --
	(171.72,156.70) --
	(171.23,156.44) --
	(170.75,156.21) --
	(170.27,155.94) --
	(169.79,155.71) --
	(169.31,155.46) --
	(168.83,155.23) --
	(168.35,154.97) --
	(167.86,154.70) --
	(167.38,154.46) --
	(166.90,154.21) --
	(166.42,153.99) --
	(165.94,153.75) --
	(165.46,153.49) --
	(164.97,153.25) --
	(164.49,153.01) --
	(164.01,152.78) --
	(163.53,152.54) --
	(163.05,152.28) --
	(162.57,152.04) --
	(162.08,151.81) --
	(161.60,151.54) --
	(161.12,151.30) --
	(160.64,151.05) --
	(160.16,150.80) --
	(159.68,150.56) --
	(159.19,150.34) --
	(158.71,150.11) --
	(158.23,149.86) --
	(157.75,149.62) --
	(157.27,149.35) --
	(156.79,149.13) --
	(156.31,148.88) --
	(155.82,148.64) --
	(155.34,148.40) --
	(154.86,148.17) --
	(154.38,147.92) --
	(153.90,147.68) --
	(153.42,147.44) --
	(152.93,147.20) --
	(152.45,146.95) --
	(151.97,146.72) --
	(151.49,146.49) --
	(151.01,146.25) --
	(150.53,146.01) --
	(150.04,145.74) --
	(149.56,145.51) --
	(149.08,145.26) --
	(148.60,145.01) --
	(148.12,144.77) --
	(147.64,144.52) --
	(147.15,144.27) --
	(146.67,144.03) --
	(146.19,143.80) --
	(145.71,143.56) --
	(145.23,143.31) --
	(144.75,143.07) --
	(144.27,142.84) --
	(143.78,142.60) --
	(143.30,142.35) --
	(142.82,142.10) --
	(142.34,141.86) --
	(141.86,141.60) --
	(141.38,141.36) --
	(140.89,141.11) --
	(140.41,140.86) --
	(139.93,140.60) --
	(139.45,140.37) --
	(138.97,140.13) --
	(138.49,139.87) --
	(138.00,139.63) --
	(137.52,139.39) --
	(137.04,139.15) --
	(136.56,138.90) --
	(136.08,138.64) --
	(135.60,138.40) --
	(135.11,138.14) --
	(134.63,137.89) --
	(134.15,137.63) --
	(133.67,137.37) --
	(133.19,137.13) --
	(132.71,136.89) --
	(132.23,136.64) --
	(131.74,136.39) --
	(131.26,136.14) --
	(130.78,135.89) --
	(130.30,135.62) --
	(129.82,135.37) --
	(129.34,135.12) --
	(128.85,134.85) --
	(128.37,134.62) --
	(127.89,134.35) --
	(127.41,134.11) --
	(126.93,133.84) --
	(126.45,133.57) --
	(125.96,133.32) --
	(125.48,133.09) --
	(125.00,132.84) --
	(124.52,132.60) --
	(124.04,132.34) --
	(123.56,132.10) --
	(123.08,131.83) --
	(122.59,131.58) --
	(122.11,131.33) --
	(121.63,131.07) --
	(121.15,130.84) --
	(120.67,130.59) --
	(120.19,130.33) --
	(119.70,130.07) --
	(119.22,129.83) --
	(118.74,129.57) --
	(118.26,129.31) --
	(117.78,129.06) --
	(117.30,128.79) --
	(116.81,128.55) --
	(116.33,128.31) --
	(115.85,128.06) --
	(115.37,127.80) --
	(114.89,127.56) --
	(114.41,127.31) --
	(113.92,127.04) --
	(113.44,126.80) --
	(112.96,126.55) --
	(112.48,126.29) --
	(112.00,126.05) --
	(111.52,125.80) --
	(111.04,125.56) --
	(110.55,125.31) --
	(110.07,125.05) --
	(109.59,124.80) --
	(109.11,124.56) --
	(108.63,124.32) --
	(108.15,124.05) --
	(107.66,123.80) --
	(107.18,123.56) --
	(106.70,123.31) --
	(106.22,123.06) --
	(105.74,122.83) --
	(105.26,122.59) --
	(104.77,122.35) --
	(104.29,122.12) --
	(103.81,121.89) --
	(103.33,121.63) --
	(102.85,121.40) --
	(102.37,121.14) --
	(101.88,120.89) --
	(101.40,120.68) --
	(100.92,120.44) --
	(100.44,120.21) --
	( 99.96,119.97) --
	( 99.48,119.74) --
	( 99.00,119.50) --
	( 98.51,119.27) --
	( 98.03,119.04) --
	( 97.55,118.81) --
	( 97.07,118.60) --
	( 96.59,118.39) --
	( 96.11,118.13) --
	( 95.62,117.91) --
	( 95.14,117.69) --
	( 94.66,117.48) --
	( 94.18,117.27) --
	( 93.70,117.05) --
	( 93.22,116.84) --
	( 92.73,116.63) --
	( 92.25,116.44) --
	( 91.77,116.26) --
	( 91.29,116.05) --
	( 90.81,115.86) --
	( 90.33,115.67) --
	( 89.84,115.48) --
	( 89.36,115.29) --
	( 88.88,115.10) --
	( 88.40,114.92) --
	( 87.92,114.74) --
	( 87.44,114.56) --
	( 86.96,114.39) --
	( 86.47,114.23) --
	( 85.99,114.08) --
	( 85.51,113.90) --
	( 85.03,113.72) --
	( 84.55,113.55) --
	( 84.07,113.38) --
	( 83.58,113.23) --
	( 83.10,113.05) --
	( 82.62,112.91) --
	( 82.14,112.75) --
	( 81.66,112.58) --
	cycle;

\path[] ( 81.66,121.02) --
	( 82.14,121.30) --
	( 82.62,121.56) --
	( 83.10,121.81) --
	( 83.58,122.10) --
	( 84.07,122.37) --
	( 84.55,122.65) --
	( 85.03,122.94) --
	( 85.51,123.24) --
	( 85.99,123.53) --
	( 86.47,123.81) --
	( 86.96,124.09) --
	( 87.44,124.38) --
	( 87.92,124.68) --
	( 88.40,124.98) --
	( 88.88,125.28) --
	( 89.36,125.59) --
	( 89.84,125.90) --
	( 90.33,126.20) --
	( 90.81,126.51) --
	( 91.29,126.81) --
	( 91.77,127.13) --
	( 92.25,127.42) --
	( 92.73,127.72) --
	( 93.22,128.04) --
	( 93.70,128.35) --
	( 94.18,128.67) --
	( 94.66,128.98) --
	( 95.14,129.29) --
	( 95.62,129.61) --
	( 96.11,129.93) --
	( 96.59,130.28) --
	( 97.07,130.57) --
	( 97.55,130.88) --
	( 98.03,131.19) --
	( 98.51,131.51) --
	( 99.00,131.82) --
	( 99.48,132.14) --
	( 99.96,132.46) --
	(100.44,132.78) --
	(100.92,133.10) --
	(101.40,133.41) --
	(101.88,133.70) --
	(102.37,134.03) --
	(102.85,134.36) --
	(103.33,134.67) --
	(103.81,135.00) --
	(104.29,135.30) --
	(104.77,135.60) --
	(105.26,135.91) --
	(105.74,136.22) --
	(106.22,136.53) --
	(106.70,136.85) --
	(107.18,137.16) --
	(107.66,137.47) --
	(108.15,137.79) --
	(108.63,138.12) --
	(109.11,138.43) --
	(109.59,138.74) --
	(110.07,139.05) --
	(110.55,139.37) --
	(111.04,139.69) --
	(111.52,139.98) --
	(112.00,140.29) --
	(112.48,140.60) --
	(112.96,140.91) --
	(113.44,141.22) --
	(113.92,141.51) --
	(114.41,141.84) --
	(114.89,142.14) --
	(115.37,142.44) --
	(115.85,142.75) --
	(116.33,143.05) --
	(116.81,143.35) --
	(117.30,143.63) --
	(117.78,143.95) --
	(118.26,144.26) --
	(118.74,144.56) --
	(119.22,144.87) --
	(119.70,145.16) --
	(120.19,145.46) --
	(120.67,145.77) --
	(121.15,146.06) --
	(121.63,146.34) --
	(122.11,146.64) --
	(122.59,146.93) --
	(123.08,147.24) --
	(123.56,147.54) --
	(124.04,147.83) --
	(124.52,148.13) --
	(125.00,148.40) --
	(125.48,148.69) --
	(125.96,148.97) --
	(126.45,149.26) --
	(126.93,149.57) --
	(127.41,149.89) --
	(127.89,150.16) --
	(128.37,150.47) --
	(128.85,150.74) --
	(129.34,151.05) --
	(129.82,151.34) --
	(130.30,151.63) --
	(130.78,151.93) --
	(131.26,152.23) --
	(131.74,152.51) --
	(132.23,152.80) --
	(132.71,153.09) --
	(133.19,153.37) --
	(133.67,153.65) --
	(134.15,153.95) --
	(134.63,154.25) --
	(135.11,154.54) --
	(135.60,154.84) --
	(136.08,155.12) --
	(136.56,155.43) --
	(137.04,155.72) --
	(137.52,156.00) --
	(138.00,156.28) --
	(138.49,156.56) --
	(138.97,156.87) --
	(139.45,157.15) --
	(139.93,157.43) --
	(140.41,157.73) --
	(140.89,158.02) --
	(141.38,158.32) --
	(141.86,158.61) --
	(142.34,158.91) --
	(142.82,159.20) --
	(143.30,159.50) --
	(143.78,159.79) --
	(144.27,160.08) --
	(144.75,160.36) --
	(145.23,160.65) --
	(145.71,160.95) --
	(146.19,161.24) --
	(146.67,161.52) --
	(147.15,161.81) --
	(147.64,162.11) --
	(148.12,162.41) --
	(148.60,162.71) --
	(149.08,163.01) --
	(149.56,163.32) --
	(150.04,163.61) --
	(150.53,163.93) --
	(151.01,164.23) --
	(151.49,164.52) --
	(151.97,164.81) --
	(152.45,165.10) --
	(152.93,165.40) --
	(153.42,165.70) --
	(153.90,166.00) --
	(154.38,166.30) --
	(154.86,166.61) --
	(155.34,166.90) --
	(155.82,167.20) --
	(156.31,167.50) --
	(156.79,167.81) --
	(157.27,168.09) --
	(157.75,168.42) --
	(158.23,168.73) --
	(158.71,169.03) --
	(159.19,169.33) --
	(159.68,169.61) --
	(160.16,169.92) --
	(160.64,170.23) --
	(161.12,170.54) --
	(161.60,170.84) --
	(162.08,171.18) --
	(162.57,171.48) --
	(163.05,171.78) --
	(163.53,172.10) --
	(164.01,172.41) --
	(164.49,172.70) --
	(164.97,173.01) --
	(165.46,173.31) --
	(165.94,173.63) --
	(166.42,173.94) --
	(166.90,174.23) --
	(167.38,174.55) --
	(167.86,174.85) --
	(168.35,175.18) --
	(168.83,175.51) --
	(169.31,175.81) --
	(169.79,176.12) --
	(170.27,176.42) --
	(170.75,176.75) --
	(171.23,177.05) --
	(171.72,177.38) --
	(172.20,177.68) --
	(172.68,177.97) --
	(173.16,178.31) --
	(173.64,178.62) --
	(174.12,178.93) --
	(174.61,179.24) --
	(175.09,179.56) --
	(175.57,179.88) --
	(176.05,180.18) --
	(176.53,180.50) --
	(177.01,180.82) --
	(177.50,181.13) --
	(177.98,181.45) --
	(178.46,181.77) --
	(178.94,182.10) --
	(179.42,182.41) --
	(179.90,182.71) --
	(180.39,183.03) --
	(180.87,183.35) --
	(181.35,183.66) --
	(181.83,183.97) --
	(182.31,184.30) --
	(182.79,184.62) --
	(183.27,184.94) --
	(183.76,185.28) --
	(184.24,185.58) --
	(184.72,185.89) --
	(185.20,186.22) --
	(185.68,186.55) --
	(186.16,186.88) --
	(186.65,187.20) --
	(187.13,187.54) --
	(187.61,187.87) --
	(188.09,188.21) --
	(188.57,188.51) --
	(189.05,188.84) --
	(189.54,189.17) --
	(190.02,189.49) --
	(190.50,189.81) --
	(190.98,190.14) --
	(191.46,190.47) --
	(191.94,190.80) --
	(192.43,191.12) --
	(192.91,191.46) --
	(193.39,191.76) --
	(193.87,192.08) --
	(194.35,192.40) --
	(194.83,192.72) --
	(195.31,193.04) --
	(195.80,193.38) --
	(196.28,193.71) --
	(196.76,194.03) --
	(197.24,194.37) --
	(197.72,194.71) --
	(198.20,195.03) --
	(198.69,195.35) --
	(199.17,195.69) --
	(199.65,196.00) --
	(200.13,196.33) --
	(200.61,196.65) --
	(201.09,197.00) --
	(201.58,197.33) --
	(202.06,197.66) --
	(202.54,197.98) --
	(203.02,198.30) --
	(203.50,198.63) --
	(203.98,198.95) --
	(204.46,199.29) --
	(204.95,199.60) --
	(205.43,199.94) --
	(205.91,200.26) --
	(206.39,200.57) --
	(206.87,200.94) --
	(207.35,201.27) --
	(207.84,201.61) --
	(208.32,201.94) --
	(208.80,202.27) --
	(209.28,202.59) --
	(209.76,202.92) --
	(210.24,203.24) --
	(210.73,203.56) --
	(211.21,203.89) --
	(211.69,204.20) --
	(212.17,204.53) --
	(212.65,204.85) --
	(213.13,205.17) --
	(213.62,205.50) --
	(214.10,205.85) --
	(214.58,206.17) --
	(215.06,206.49) --
	(215.54,206.82) --
	(216.02,207.14) --
	(216.50,207.46) --
	(216.99,207.79) --
	(217.47,208.13) --
	(217.95,208.47) --
	(218.43,208.78) --
	(218.91,209.11) --
	(219.39,209.43) --
	(219.88,209.74) --
	(220.36,210.06) --
	(220.84,210.40) --
	(221.32,210.72) --
	(221.80,211.04) --
	(222.28,211.38) --
	(222.77,211.70) --
	(223.25,212.02) --
	(223.73,212.32) --
	(224.21,212.65) --
	(224.69,212.98) --
	(225.17,213.29) --
	(225.66,213.61) --
	(226.14,213.96) --
	(226.62,214.27) --
	(227.10,214.58) --
	(227.58,214.92) --
	(228.06,215.24) --
	(228.54,215.56) --
	(229.03,215.88) --
	(229.51,216.21) --
	(229.99,216.54) --
	(230.47,216.85) --
	(230.95,217.17) --
	(231.43,217.49) --
	(231.92,217.81) --
	(232.40,218.14) --
	(232.88,218.46) --
	(233.36,218.79) --
	(233.84,219.11) --
	(234.32,219.45) --
	(234.81,219.76) --
	(235.29,220.08) --
	(235.77,220.43) --
	(236.25,220.76) --
	(236.73,221.06) --
	(237.21,221.39) --
	(237.70,221.72) --
	(238.18,222.04) --
	(238.66,222.35) --
	(239.14,222.68) --
	(239.62,222.99) --
	(240.10,223.31) --
	(240.58,223.64) --
	(241.07,223.95) --
	(241.55,224.27) --
	(242.03,224.58) --
	(242.51,224.90) --
	(242.99,225.24) --
	(243.47,225.54) --
	(243.96,225.87) --
	(244.44,226.18) --
	(244.92,226.54) --
	(245.40,226.84) --
	(245.88,227.15) --
	(246.36,227.46) --
	(246.85,227.77) --
	(247.33,228.09) --
	(247.81,228.41) --
	(248.29,228.75) --
	(248.77,229.07) --
	(249.25,229.41) --
	(249.74,229.72) --
	(250.22,230.03) --
	(250.70,230.34) --
	(251.18,230.67) --
	(251.66,230.99) --
	(252.14,231.31) --
	(252.62,231.62) --
	(253.11,231.95) --
	(253.59,232.28) --
	(254.07,232.61) --
	(254.55,232.91) --
	(255.03,233.24) --
	(255.51,233.57) --
	(256.00,233.89) --
	(256.48,234.20) --
	(256.96,234.51) --
	(257.44,234.85) --
	(257.92,235.16) --
	(258.40,235.48) --
	(258.89,235.80) --
	(259.37,236.10) --
	(259.85,236.42) --
	(260.33,236.74) --
	(260.81,237.07) --
	(261.29,237.38) --
	(261.77,237.72) --
	(262.26,238.01) --
	(262.74,238.35) --
	(263.22,238.70) --
	(263.70,238.98) --
	(264.18,239.31) --
	(264.66,239.62) --
	(265.15,239.96) --
	(265.63,240.27) --
	(266.11,240.57) --
	(266.59,240.91) --
	(267.07,241.23) --
	(267.55,241.53) --
	(268.04,241.85) --
	(268.52,242.17) --
	(269.00,242.49) --
	(269.48,242.81) --
	(269.96,243.12) --
	(270.44,243.43) --
	(270.93,243.76) --
	(271.41,244.05) --
	(271.89,244.38) --
	(272.37,244.73) --
	(272.85,245.04) --
	(273.33,245.34) --
	(273.81,245.66) --
	(274.30,245.97) --
	(274.78,246.33) --
	(275.26,246.64) --
	(275.74,246.97) --
	(276.22,247.28) --
	(276.70,247.63) --
	(277.19,247.95) --
	(277.67,248.24) --
	(278.15,248.56) --
	(278.63,248.87) --
	(279.11,249.18) --
	(279.59,249.48) --
	(280.08,249.81) --
	(280.56,250.13) --
	(281.04,250.46) --
	(281.52,250.78) --
	(282.00,251.10) --
	(282.48,251.42) --
	(282.97,251.75) --
	(283.45,252.07) --
	(283.93,252.37) --
	(284.41,252.67) --
	(284.89,252.97) --
	(285.37,253.30) --
	(285.85,253.60) --
	(286.34,253.89) --
	(286.82,254.22) --
	(287.30,254.53) --
	(287.78,254.89) --
	(288.26,255.19) --
	(288.74,255.50) --
	(289.23,255.79) --
	(289.71,256.11) --
	(290.19,256.43) --
	(290.67,256.76) --
	(291.15,257.05) --
	(291.63,257.35) --
	(292.12,257.65) --
	(292.60,257.95) --
	(293.08,258.26) --
	(293.56,258.57) --
	(294.04,258.89) --
	(294.52,259.20) --
	(295.01,259.51) --
	(295.49,259.84) --
	(295.97,260.17) --
	(296.45,260.47) --
	(296.93,260.77) --
	(297.41,261.07) --
	(297.89,261.41) --
	(298.38,261.71) --
	(298.86,262.02) --
	(299.34,262.33) --
	(299.82,262.60) --
	(300.30,262.91) --
	(300.78,263.23) --
	(301.27,263.56) --
	(301.75,263.84) --
	(302.23,264.16) --
	(302.71,264.46) --
	(303.19,264.73) --
	(303.67,265.05) --
	(304.16,265.31) --
	(304.64,265.65) --
	(305.12,265.92) --
	(305.60,266.22) --
	(306.08,266.51) --
	(306.56,266.82) --
	(307.05,267.12) --
	(307.53,267.43) --
	(308.01,267.72) --
	(308.49,268.03) --
	(308.97,268.31) --
	(309.45,268.61) --
	(309.93,268.89) --
	(310.42,269.20) --
	(310.90,269.48) --
	(311.38,269.79) --
	(311.86,270.09) --
	(312.34,270.40) --
	(312.82,270.67) --
	(313.31,270.96) --
	(313.79,271.25) --
	(314.27,271.55) --
	(314.75,271.81) --
	(315.23,272.11) --
	(315.71,272.40) --
	(316.20,272.70) --
	(316.68,272.99) --
	(317.16,273.25) --
	(317.64,273.54) --
	(318.12,273.84) --
	(318.60,274.10) --
	(319.08,274.41) --
	(319.57,274.69) --
	(320.05,274.95) --
	(320.53,275.22) --
	(321.01,275.49) --
	(321.49,275.77) --
	(321.97,276.03) --
	(322.46,276.33) --
	(322.94,276.61) --
	(323.42,276.86) --
	(323.90,277.14) --
	(324.38,277.42) --
	(324.86,277.70) --
	(325.35,277.94) --
	(325.83,278.21) --
	(326.31,278.45) --
	(326.79,278.75) --
	(327.27,279.00) --
	(327.75,279.29) --
	(328.24,279.54) --
	(328.72,279.82) --
	(329.20,280.10) --
	(329.68,280.34) --
	(330.16,280.61) --
	(330.64,280.85) --
	(331.12,281.12) --
	(331.61,281.37) --
	(332.09,281.63) --
	(332.57,281.85) --
	(333.05,282.11) --
	(333.53,282.39) --
	(334.01,282.64) --
	(334.50,282.89) --
	(334.98,283.15) --
	(335.46,283.41) --
	(335.94,283.67) --
	(336.42,283.93) --
	(336.90,284.18) --
	(337.39,284.44) --
	(337.87,284.68) --
	(338.35,284.93) --
	(338.83,285.16) --
	(339.31,285.40) --
	(339.79,285.64) --
	(340.28,285.87) --
	(340.76,286.13) --
	(341.24,286.36) --
	(341.72,286.60) --
	(342.20,286.83) --
	(342.68,287.07) --
	(343.16,287.30) --
	(343.65,287.55) --
	(344.13,287.81) --
	(344.61,288.01) --
	(345.09,288.25) --
	(345.57,288.48) --
	(346.05,288.70) --
	(346.54,288.93) --
	(347.02,289.16) --
	(347.50,289.38) --
	(347.98,289.62) --
	(348.46,289.86) --
	(348.94,290.09) --
	(349.43,290.33) --
	(349.91,290.55) --
	(350.39,290.77) --
	(350.87,290.99) --
	(351.35,291.21) --
	(351.83,291.42) --
	(352.32,291.66) --
	(352.80,291.90) --
	(353.28,292.11) --
	(353.76,292.33) --
	(354.24,292.57) --
	(354.72,292.78) --
	(355.20,292.99) --
	(355.69,293.21) --
	(356.17,293.44) --
	(356.65,293.65) --
	(357.13,293.87) --
	(357.61,294.07) --
	(358.09,294.28) --
	(358.58,294.47) --
	(359.06,294.68) --
	(359.54,294.89) --
	(360.02,295.10) --
	(360.50,295.31) --
	(360.98,295.50) --
	(361.47,295.72) --
	(361.95,295.92) --
	(362.43,296.13) --
	(362.91,296.34) --
	(363.39,296.56) --
	(363.87,296.77) --
	(364.36,296.96) --
	(364.84,297.17) --
	(365.32,297.39) --
	(365.80,297.60) --
	(366.28,297.80) --
	(366.76,297.99) --
	(367.24,298.19) --
	(367.73,298.40) --
	(368.21,298.59) --
	(368.69,298.77) --
	(369.17,298.99) --
	(369.65,299.20) --
	(370.13,299.40) --
	(370.62,299.58) --
	(371.10,299.75) --
	(371.58,299.96) --
	(372.06,300.15) --
	(372.54,300.35) --
	(373.02,300.56) --
	(373.51,300.75) --
	(373.99,300.95) --
	(374.47,301.15) --
	(374.95,301.35) --
	(375.43,301.53) --
	(375.91,301.72) --
	(376.39,301.91) --
	(376.88,302.10) --
	(377.36,302.31) --
	(377.84,302.48) --
	(378.32,302.66) --
	(378.80,302.86) --
	(379.28,303.07) --
	(379.77,303.26) --
	(380.25,303.44) --
	(380.73,303.62) --
	(381.21,303.81) --
	(381.69,304.00) --
	(382.17,304.19) --
	(382.66,304.37) --
	(383.14,304.57) --
	(383.62,304.75) --
	(384.10,304.95) --
	(384.58,305.13) --
	(385.06,305.34) --
	(385.55,305.51) --
	(386.03,305.72) --
	(386.51,305.89) --
	(386.99,306.09) --
	(387.47,306.26) --
	(387.95,306.47) --
	(388.43,306.66) --
	(388.92,306.85) --
	(389.40,307.01) --
	(389.88,307.20) --
	(390.36,307.40) --
	(390.84,307.60) --
	(391.32,307.80) --
	(391.81,307.98) --
	(392.29,308.16) --
	(392.77,308.36) --
	(393.25,308.57) --
	(393.73,308.76) --
	(394.21,308.95) --
	(394.70,309.14) --
	(395.18,309.32) --
	(395.66,309.49) --
	(396.14,309.68) --
	(396.62,309.86) --
	(397.10,310.05) --
	(397.59,310.22) --
	(398.07,310.41) --
	(398.55,310.61) --
	(399.03,310.80) --
	(399.51,310.96) --
	(399.99,311.16) --
	(400.47,311.33) --
	(400.96,311.51) --
	(401.44,311.70) --
	(401.92,311.88) --
	(402.40,312.09) --
	(402.88,312.26) --
	(403.36,312.44) --
	(403.85,312.62) --
	(404.33,312.79) --
	(404.81,312.97) --
	(405.29,313.15) --
	(405.77,313.31) --
	(406.25,313.49) --
	(406.74,313.67) --
	(407.22,313.86) --
	(407.70,314.02) --
	(408.18,314.22) --
	(408.66,314.40) --
	(409.14,314.57) --
	(409.63,314.77) --
	(410.11,314.92) --
	(410.59,315.12) --
	(411.07,315.32) --
	(411.55,315.48) --
	(412.03,315.65) --
	(412.51,315.82) --
	(413.00,315.96) --
	(413.48,316.13) --
	(413.96,316.30) --
	(414.44,316.47) --
	(414.92,316.66) --
	(415.40,316.81) --
	(415.89,316.95) --
	(416.37,317.12) --
	(416.85,317.29) --
	(417.33,317.45) --
	(417.81,317.61) --
	(418.29,317.76) --
	(418.78,317.92) --
	(419.26,318.07) --
	(419.74,318.24) --
	(420.22,318.38) --
	(420.70,318.52) --
	(421.18,318.69) --
	(421.67,318.83) --
	(422.15,318.98) --
	(422.63,319.12) --
	(423.11,319.27) --
	(423.59,319.44) --
	(424.07,319.60) --
	(424.55,319.73) --
	(425.04,319.88) --
	(425.52,320.02) --
	(426.00,320.17) --
	(426.48,320.31) --
	(426.96,320.43) --
	(427.44,320.55) --
	(427.93,320.68) --
	(428.41,320.81) --
	(428.89,320.94) --
	(429.37,321.06) --
	(429.85,321.19) --
	(430.33,321.34) --
	(430.82,321.48) --
	(431.30,321.59) --
	(431.78,321.72) --
	(432.26,321.80) --
	(432.74,321.95) --
	(433.22,322.08) --
	(433.70,322.20) --
	(434.19,322.31) --
	(434.67,322.44) --
	(435.15,322.56) --
	(435.63,322.71) --
	(436.11,322.82) --
	(436.59,322.93) --
	(437.08,323.05) --
	(437.56,323.17) --
	(438.04,323.26) --
	(438.52,323.38) --
	(439.00,323.49) --
	(439.48,323.61) --
	(439.97,323.72) --
	(440.45,323.84) --
	(440.93,323.96) --
	(441.41,324.05) --
	(441.89,324.15) --
	(442.37,324.26) --
	(442.86,324.37) --
	(443.34,324.46) --
	(443.82,324.59) --
	(444.30,324.68) --
	(444.78,324.79) --
	(445.26,324.88) --
	(445.74,324.97) --
	(446.23,325.08) --
	(446.71,325.19) --
	(447.19,325.27) --
	(447.67,325.37) --
	(448.15,325.47) --
	(448.63,325.56) --
	(449.12,325.68) --
	(449.60,325.79) --
	(450.08,325.87) --
	(450.56,325.97) --
	(451.04,326.06) --
	(451.52,326.16) --
	(452.01,326.25) --
	(452.49,326.34) --
	(452.97,326.41) --
	(453.45,326.51) --
	(453.93,326.60) --
	(454.41,326.68) --
	(454.90,326.76) --
	(455.38,326.85) --
	(455.86,326.93) --
	(456.34,327.00) --
	(456.82,327.09) --
	(457.30,327.17) --
	(457.78,327.26) --
	(458.27,327.34) --
	(458.75,327.42) --
	(459.23,327.51) --
	(459.71,327.58) --
	(460.19,327.66) --
	(460.67,327.73) --
	(461.16,327.81) --
	(461.64,327.91) --
	(462.12,327.98) --
	(462.60,328.06) --
	(463.08,328.14) --
	(463.56,328.21) --
	(464.05,328.27) --
	(464.53,328.33) --
	(465.01,328.40) --
	(465.49,328.48) --
	(465.97,328.55) --
	(466.45,328.60) --
	(466.94,328.68) --
	(467.42,328.74) --
	(467.90,328.81) --
	(468.38,328.86) --
	(468.86,328.92) --
	(469.34,328.99) --
	(469.82,329.06) --
	(470.31,329.12) --
	(470.79,329.19) --
	(471.27,329.24) --
	(471.75,329.29) --
	(472.23,329.35) --
	(472.71,329.42) --
	(473.20,329.46) --
	(473.68,329.52) --
	(474.16,329.58) --
	(474.64,329.64) --
	(475.12,329.70) --
	(475.60,329.77) --
	(476.09,329.83) --
	(476.57,329.86) --
	(477.05,329.90) --
	(477.53,329.96) --
	(478.01,330.02) --
	(478.49,330.05) --
	(478.98,330.10) --
	(479.46,330.17) --
	(479.94,330.22) --
	(480.42,330.27) --
	(480.90,330.31) --
	(481.38,330.36) --
	(481.86,330.42) --
	(482.35,330.47) --
	(482.83,330.52) --
	(483.31,330.57) --
	(483.79,330.61) --
	(484.27,330.66) --
	(484.75,330.70) --
	(485.24,330.75) --
	(485.72,330.79) --
	(486.20,330.83) --
	(486.68,330.89) --
	(487.16,330.93) --
	(487.64,330.96) --
	(488.13,331.02) --
	(488.61,331.08) --
	(489.09,331.11) --
	(489.57,331.16) --
	(490.05,331.20) --
	(490.53,331.24) --
	(491.02,331.29) --
	(491.50,331.32) --
	(491.98,331.36) --
	(492.46,331.40) --
	(492.94,331.44) --
	(493.42,331.47) --
	(493.90,331.52) --
	(494.39,331.56) --
	(494.87,331.61) --
	(495.35,331.64) --
	(495.83,331.69) --
	(496.31,331.72) --
	(496.79,331.78) --
	(497.28,331.80) --
	(497.76,331.85) --
	(498.24,331.87) --
	(498.72,331.92) --
	(499.20,331.95) --
	(499.68,331.98) --
	(500.17,332.02) --
	(500.65,332.07) --
	(501.13,332.09) --
	(501.61,332.13) --
	(502.09,332.15) --
	(502.57,332.19) --
	(503.05,332.22) --
	(503.54,332.26) --
	(504.02,332.29) --
	(504.50,332.32) --
	(504.98,332.36) --
	(505.46,332.40) --
	(505.94,332.44) --
	(506.43,332.47) --
	(506.91,332.50) --
	(507.39,332.53) --
	(507.87,332.57) --
	(508.35,332.61) --
	(508.83,332.64) --
	(509.32,332.67) --
	(509.80,332.71) --
	(510.28,332.74) --
	(510.76,332.77) --
	(511.24,332.79) --
	(511.72,332.83) --
	(512.21,332.86) --
	(512.69,332.88) --
	(513.17,332.91) --
	(513.65,332.94) --
	(514.13,332.98) --
	(514.61,333.01) --
	(515.09,333.04) --
	(515.58,333.07) --
	(516.06,333.10) --
	(516.54,333.14) --
	(517.02,333.16) --
	(517.50,333.19) --
	(517.98,333.23) --
	(518.47,333.25) --
	(518.95,333.28) --
	(519.43,333.31) --
	(519.91,333.33) --
	(520.39,333.35) --
	(520.87,333.39) --
	(521.36,333.41) --
	(521.84,333.45) --
	(522.32,333.49) --
	(522.80,333.51) --
	(523.28,333.53) --
	(523.76,333.57) --
	(524.25,333.59) --
	(524.73,333.62) --
	(525.21,333.65) --
	(525.69,333.68) --
	(526.17,333.71) --
	(526.65,333.73) --
	(527.13,333.77) --
	(527.62,333.79) --
	(528.10,333.81) --
	(528.58,333.86) --
	(529.06,333.87) --
	(529.54,333.90) --
	(530.02,333.92) --
	(530.51,333.95) --
	(530.99,333.98) --
	(531.47,334.00) --
	(531.95,334.03) --
	(532.43,334.05) --
	(532.91,334.08) --
	(533.40,334.12) --
	(533.88,334.15) --
	(534.36,334.17) --
	(534.84,334.20);

\path[] (534.84,320.31) --
	(534.36,320.25) --
	(533.88,320.20) --
	(533.40,320.14) --
	(532.91,320.06) --
	(532.43,320.01) --
	(531.95,319.95) --
	(531.47,319.89) --
	(530.99,319.84) --
	(530.51,319.78) --
	(530.02,319.71) --
	(529.54,319.66) --
	(529.06,319.60) --
	(528.58,319.55) --
	(528.10,319.47) --
	(527.62,319.41) --
	(527.13,319.35) --
	(526.65,319.28) --
	(526.17,319.23) --
	(525.69,319.16) --
	(525.21,319.09) --
	(524.73,319.03) --
	(524.25,318.97) --
	(523.76,318.90) --
	(523.28,318.84) --
	(522.80,318.77) --
	(522.32,318.72) --
	(521.84,318.64) --
	(521.36,318.57) --
	(520.87,318.50) --
	(520.39,318.43) --
	(519.91,318.37) --
	(519.43,318.31) --
	(518.95,318.24) --
	(518.47,318.17) --
	(517.98,318.11) --
	(517.50,318.04) --
	(517.02,317.97) --
	(516.54,317.91) --
	(516.06,317.83) --
	(515.58,317.76) --
	(515.09,317.69) --
	(514.61,317.62) --
	(514.13,317.55) --
	(513.65,317.47) --
	(513.17,317.40) --
	(512.69,317.33) --
	(512.21,317.27) --
	(511.72,317.20) --
	(511.24,317.12) --
	(510.76,317.05) --
	(510.28,316.98) --
	(509.80,316.91) --
	(509.32,316.83) --
	(508.83,316.76) --
	(508.35,316.68) --
	(507.87,316.60) --
	(507.39,316.52) --
	(506.91,316.45) --
	(506.43,316.38) --
	(505.94,316.30) --
	(505.46,316.22) --
	(504.98,316.14) --
	(504.50,316.06) --
	(504.02,315.98) --
	(503.54,315.91) --
	(503.05,315.82) --
	(502.57,315.74) --
	(502.09,315.67) --
	(501.61,315.59) --
	(501.13,315.51) --
	(500.65,315.44) --
	(500.17,315.35) --
	(499.68,315.27) --
	(499.20,315.19) --
	(498.72,315.11) --
	(498.24,315.02) --
	(497.76,314.94) --
	(497.28,314.85) --
	(496.79,314.78) --
	(496.31,314.67) --
	(495.83,314.59) --
	(495.35,314.50) --
	(494.87,314.42) --
	(494.39,314.32) --
	(493.90,314.23) --
	(493.42,314.14) --
	(492.94,314.05) --
	(492.46,313.97) --
	(491.98,313.87) --
	(491.50,313.79) --
	(491.02,313.70) --
	(490.53,313.60) --
	(490.05,313.51) --
	(489.57,313.42) --
	(489.09,313.32) --
	(488.61,313.23) --
	(488.13,313.12) --
	(487.64,313.02) --
	(487.16,312.93) --
	(486.68,312.84) --
	(486.20,312.73) --
	(485.72,312.63) --
	(485.24,312.54) --
	(484.75,312.43) --
	(484.27,312.34) --
	(483.79,312.24) --
	(483.31,312.14) --
	(482.83,312.03) --
	(482.35,311.93) --
	(481.86,311.82) --
	(481.38,311.71) --
	(480.90,311.61) --
	(480.42,311.50) --
	(479.94,311.40) --
	(479.46,311.29) --
	(478.98,311.16) --
	(478.49,311.06) --
	(478.01,310.96) --
	(477.53,310.84) --
	(477.05,310.74) --
	(476.57,310.63) --
	(476.09,310.54) --
	(475.60,310.42) --
	(475.12,310.29) --
	(474.64,310.17) --
	(474.16,310.05) --
	(473.68,309.94) --
	(473.20,309.82) --
	(472.71,309.71) --
	(472.23,309.59) --
	(471.75,309.47) --
	(471.27,309.35) --
	(470.79,309.24) --
	(470.31,309.12) --
	(469.82,308.99) --
	(469.34,308.86) --
	(468.86,308.72) --
	(468.38,308.61) --
	(467.90,308.49) --
	(467.42,308.36) --
	(466.94,308.23) --
	(466.45,308.09) --
	(465.97,307.98) --
	(465.49,307.85) --
	(465.01,307.71) --
	(464.53,307.58) --
	(464.05,307.45) --
	(463.56,307.33) --
	(463.08,307.19) --
	(462.60,307.05) --
	(462.12,306.92) --
	(461.64,306.78) --
	(461.16,306.62) --
	(460.67,306.47) --
	(460.19,306.34) --
	(459.71,306.20) --
	(459.23,306.06) --
	(458.75,305.91) --
	(458.27,305.77) --
	(457.78,305.62) --
	(457.30,305.47) --
	(456.82,305.33) --
	(456.34,305.18) --
	(455.86,305.04) --
	(455.38,304.89) --
	(454.90,304.74) --
	(454.41,304.60) --
	(453.93,304.45) --
	(453.45,304.29) --
	(452.97,304.14) --
	(452.49,303.99) --
	(452.01,303.84) --
	(451.52,303.68) --
	(451.04,303.53) --
	(450.56,303.36) --
	(450.08,303.20) --
	(449.60,303.05) --
	(449.12,302.88) --
	(448.63,302.70) --
	(448.15,302.54) --
	(447.67,302.38) --
	(447.19,302.21) --
	(446.71,302.06) --
	(446.23,301.89) --
	(445.74,301.71) --
	(445.26,301.55) --
	(444.78,301.39) --
	(444.30,301.22) --
	(443.82,301.06) --
	(443.34,300.86) --
	(442.86,300.70) --
	(442.37,300.53) --
	(441.89,300.35) --
	(441.41,300.18) --
	(440.93,300.02) --
	(440.45,299.84) --
	(439.97,299.64) --
	(439.48,299.47) --
	(439.00,299.28) --
	(438.52,299.10) --
	(438.04,298.91) --
	(437.56,298.75) --
	(437.08,298.56) --
	(436.59,298.38) --
	(436.11,298.20) --
	(435.63,298.02) --
	(435.15,297.80) --
	(434.67,297.61) --
	(434.19,297.42) --
	(433.70,297.24) --
	(433.22,297.05) --
	(432.74,296.85) --
	(432.26,296.63) --
	(431.78,296.48) --
	(431.30,296.28) --
	(430.82,296.11) --
	(430.33,295.90) --
	(429.85,295.68) --
	(429.37,295.48) --
	(428.89,295.30) --
	(428.41,295.10) --
	(427.93,294.91) --
	(427.44,294.71) --
	(426.96,294.52) --
	(426.48,294.34) --
	(426.00,294.13) --
	(425.52,293.91) --
	(425.04,293.72) --
	(424.55,293.50) --
	(424.07,293.31) --
	(423.59,293.09) --
	(423.11,292.87) --
	(422.63,292.66) --
	(422.15,292.46) --
	(421.67,292.25) --
	(421.18,292.05) --
	(420.70,291.84) --
	(420.22,291.64) --
	(419.74,291.45) --
	(419.26,291.23) --
	(418.78,291.03) --
	(418.29,290.82) --
	(417.81,290.62) --
	(417.33,290.41) --
	(416.85,290.21) --
	(416.37,289.98) --
	(415.89,289.77) --
	(415.40,289.58) --
	(414.92,289.40) --
	(414.44,289.16) --
	(413.96,288.95) --
	(413.48,288.74) --
	(413.00,288.53) --
	(412.51,288.35) --
	(412.03,288.15) --
	(411.55,287.94) --
	(411.07,287.74) --
	(410.59,287.51) --
	(410.11,287.28) --
	(409.63,287.10) --
	(409.14,286.88) --
	(408.66,286.68) --
	(408.18,286.47) --
	(407.70,286.25) --
	(407.22,286.06) --
	(406.74,285.85) --
	(406.25,285.65) --
	(405.77,285.45) --
	(405.29,285.26) --
	(404.81,285.07) --
	(404.33,284.87) --
	(403.85,284.67) --
	(403.36,284.48) --
	(402.88,284.28) --
	(402.40,284.09) --
	(401.92,283.86) --
	(401.44,283.67) --
	(400.96,283.46) --
	(400.47,283.27) --
	(399.99,283.07) --
	(399.51,282.86) --
	(399.03,282.68) --
	(398.55,282.48) --
	(398.07,282.27) --
	(397.59,282.06) --
	(397.10,281.87) --
	(396.62,281.67) --
	(396.14,281.47) --
	(395.66,281.27) --
	(395.18,281.09) --
	(394.70,280.89) --
	(394.21,280.69) --
	(393.73,280.48) --
	(393.25,280.28) --
	(392.77,280.06) --
	(392.29,279.84) --
	(391.81,279.66) --
	(391.32,279.46) --
	(390.84,279.26) --
	(390.36,279.04) --
	(389.88,278.83) --
	(389.40,278.63) --
	(388.92,278.45) --
	(388.43,278.25) --
	(387.95,278.05) --
	(387.47,277.83) --
	(386.99,277.65) --
	(386.51,277.44) --
	(386.03,277.25) --
	(385.55,277.03) --
	(385.06,276.85) --
	(384.58,276.63) --
	(384.10,276.43) --
	(383.62,276.22) --
	(383.14,276.03) --
	(382.66,275.82) --
	(382.17,275.62) --
	(381.69,275.42) --
	(381.21,275.22) --
	(380.73,275.02) --
	(380.25,274.82) --
	(379.77,274.63) --
	(379.28,274.42) --
	(378.80,274.20) --
	(378.32,273.99) --
	(377.84,273.80) --
	(377.36,273.61) --
	(376.88,273.38) --
	(376.39,273.18) --
	(375.91,272.98) --
	(375.43,272.77) --
	(374.95,272.57) --
	(374.47,272.35) --
	(373.99,272.13) --
	(373.51,271.92) --
	(373.02,271.72) --
	(372.54,271.49) --
	(372.06,271.27) --
	(371.58,271.06) --
	(371.10,270.84) --
	(370.62,270.64) --
	(370.13,270.44) --
	(369.65,270.22) --
	(369.17,269.99) --
	(368.69,269.76) --
	(368.21,269.56) --
	(367.73,269.34) --
	(367.24,269.12) --
	(366.76,268.90) --
	(366.28,268.68) --
	(365.80,268.46) --
	(365.32,268.22) --
	(364.84,267.99) --
	(364.36,267.75) --
	(363.87,267.55) --
	(363.39,267.31) --
	(362.91,267.07) --
	(362.43,266.84) --
	(361.95,266.60) --
	(361.47,266.39) --
	(360.98,266.14) --
	(360.50,265.93) --
	(360.02,265.70) --
	(359.54,265.46) --
	(359.06,265.23) --
	(358.58,265.00) --
	(358.09,264.78) --
	(357.61,264.56) --
	(357.13,264.33) --
	(356.65,264.08) --
	(356.17,263.84) --
	(355.69,263.59) --
	(355.20,263.35) --
	(354.72,263.11) --
	(354.24,262.88) --
	(353.76,262.62) --
	(353.28,262.38) --
	(352.80,262.14) --
	(352.32,261.88) --
	(351.83,261.62) --
	(351.35,261.38) --
	(350.87,261.14) --
	(350.39,260.90) --
	(349.91,260.65) --
	(349.43,260.41) --
	(348.94,260.15) --
	(348.46,259.89) --
	(347.98,259.63) --
	(347.50,259.37) --
	(347.02,259.12) --
	(346.54,258.87) --
	(346.05,258.62) --
	(345.57,258.37) --
	(345.09,258.12) --
	(344.61,257.86) --
	(344.13,257.63) --
	(343.65,257.35) --
	(343.16,257.08) --
	(342.68,256.83) --
	(342.20,256.56) --
	(341.72,256.32) --
	(341.24,256.05) --
	(340.76,255.80) --
	(340.28,255.52) --
	(339.79,255.26) --
	(339.31,255.00) --
	(338.83,254.74) --
	(338.35,254.49) --
	(337.87,254.21) --
	(337.39,253.96) --
	(336.90,253.68) --
	(336.42,253.41) --
	(335.94,253.12) --
	(335.46,252.84) --
	(334.98,252.56) --
	(334.50,252.28) --
	(334.01,252.01) --
	(333.53,251.74) --
	(333.05,251.45) --
	(332.57,251.17) --
	(332.09,250.92) --
	(331.61,250.65) --
	(331.12,250.38) --
	(330.64,250.09) --
	(330.16,249.83) --
	(329.68,249.55) --
	(329.20,249.28) --
	(328.72,248.98) --
	(328.24,248.68) --
	(327.75,248.42) --
	(327.27,248.11) --
	(326.79,247.84) --
	(326.31,247.53) --
	(325.83,247.27) --
	(325.35,246.98) --
	(324.86,246.73) --
	(324.38,246.43) --
	(323.90,246.14) --
	(323.42,245.84) --
	(322.94,245.57) --
	(322.46,245.27) --
	(321.97,244.97) --
	(321.49,244.68) --
	(321.01,244.39) --
	(320.53,244.10) --
	(320.05,243.82) --
	(319.57,243.55) --
	(319.08,243.25) --
	(318.60,242.93) --
	(318.12,242.66) --
	(317.64,242.34) --
	(317.16,242.04) --
	(316.68,241.77) --
	(316.20,241.47) --
	(315.71,241.15) --
	(315.23,240.85) --
	(314.75,240.54) --
	(314.27,240.27) --
	(313.79,239.97) --
	(313.31,239.66) --
	(312.82,239.37) --
	(312.34,239.08) --
	(311.86,238.77) --
	(311.38,238.46) --
	(310.90,238.15) --
	(310.42,237.85) --
	(309.93,237.54) --
	(309.45,237.25) --
	(308.97,236.94) --
	(308.49,236.65) --
	(308.01,236.34) --
	(307.53,236.04) --
	(307.05,235.72) --
	(306.56,235.42) --
	(306.08,235.10) --
	(305.60,234.80) --
	(305.12,234.50) --
	(304.64,234.23) --
	(304.16,233.88) --
	(303.67,233.62) --
	(303.19,233.30) --
	(302.71,233.02) --
	(302.23,232.72) --
	(301.75,232.41) --
	(301.27,232.12) --
	(300.78,231.79) --
	(300.30,231.47) --
	(299.82,231.16) --
	(299.34,230.89) --
	(298.86,230.58) --
	(298.38,230.28) --
	(297.89,229.98) --
	(297.41,229.64) --
	(296.93,229.34) --
	(296.45,229.05) --
	(295.97,228.76) --
	(295.49,228.43) --
	(295.01,228.10) --
	(294.52,227.80) --
	(294.04,227.49) --
	(293.56,227.18) --
	(293.08,226.88) --
	(292.60,226.58) --
	(292.12,226.29) --
	(291.63,226.00) --
	(291.15,225.71) --
	(290.67,225.43) --
	(290.19,225.11) --
	(289.71,224.81) --
	(289.23,224.50) --
	(288.74,224.22) --
	(288.26,223.93) --
	(287.78,223.63) --
	(287.30,223.29) --
	(286.82,223.00) --
	(286.34,222.68) --
	(285.85,222.41) --
	(285.37,222.13) --
	(284.89,221.81) --
	(284.41,221.53) --
	(283.93,221.25) --
	(283.45,220.97) --
	(282.97,220.66) --
	(282.48,220.35) --
	(282.00,220.05) --
	(281.52,219.76) --
	(281.04,219.46) --
	(280.56,219.15) --
	(280.08,218.85) --
	(279.59,218.54) --
	(279.11,218.26) --
	(278.63,217.98) --
	(278.15,217.69) --
	(277.67,217.40) --
	(277.19,217.13) --
	(276.70,216.83) --
	(276.22,216.50) --
	(275.74,216.22) --
	(275.26,215.92) --
	(274.78,215.64) --
	(274.30,215.30) --
	(273.81,215.02) --
	(273.33,214.72) --
	(272.85,214.45) --
	(272.37,214.17) --
	(271.89,213.85) --
	(271.41,213.55) --
	(270.93,213.28) --
	(270.44,212.98) --
	(269.96,212.70) --
	(269.48,212.43) --
	(269.00,212.13) --
	(268.52,211.85) --
	(268.04,211.55) --
	(267.55,211.27) --
	(267.07,210.99) --
	(266.59,210.70) --
	(266.11,210.39) --
	(265.63,210.12) --
	(265.15,209.84) --
	(264.66,209.53) --
	(264.18,209.26) --
	(263.70,208.96) --
	(263.22,208.70) --
	(262.74,208.39) --
	(262.26,208.08) --
	(261.77,207.82) --
	(261.29,207.52) --
	(260.81,207.23) --
	(260.33,206.94) --
	(259.85,206.66) --
	(259.37,206.37) --
	(258.89,206.09) --
	(258.40,205.81) --
	(257.92,205.52) --
	(257.44,205.25) --
	(256.96,204.94) --
	(256.48,204.67) --
	(256.00,204.40) --
	(255.51,204.10) --
	(255.03,203.81) --
	(254.55,203.52) --
	(254.07,203.25) --
	(253.59,202.95) --
	(253.11,202.66) --
	(252.62,202.36) --
	(252.14,202.09) --
	(251.66,201.80) --
	(251.18,201.52) --
	(250.70,201.22) --
	(250.22,200.95) --
	(249.74,200.68) --
	(249.25,200.41) --
	(248.77,200.10) --
	(248.29,199.82) --
	(247.81,199.52) --
	(247.33,199.23) --
	(246.85,198.95) --
	(246.36,198.68) --
	(245.88,198.41) --
	(245.40,198.13) --
	(244.92,197.87) --
	(244.44,197.55) --
	(243.96,197.27) --
	(243.47,196.99) --
	(242.99,196.72) --
	(242.51,196.43) --
	(242.03,196.15) --
	(241.55,195.88) --
	(241.07,195.60) --
	(240.58,195.32) --
	(240.10,195.04) --
	(239.62,194.76) --
	(239.14,194.48) --
	(238.66,194.19) --
	(238.18,193.92) --
	(237.70,193.64) --
	(237.21,193.36) --
	(236.73,193.07) --
	(236.25,192.81) --
	(235.77,192.52) --
	(235.29,192.22) --
	(234.81,191.94) --
	(234.32,191.67) --
	(233.84,191.37) --
	(233.36,191.09) --
	(232.88,190.81) --
	(232.40,190.53) --
	(231.92,190.25) --
	(231.43,189.96) --
	(230.95,189.69) --
	(230.47,189.42) --
	(229.99,189.15) --
	(229.51,188.87) --
	(229.03,188.59) --
	(228.54,188.31) --
	(228.06,188.03) --
	(227.58,187.76) --
	(227.10,187.47) --
	(226.62,187.20) --
	(226.14,186.93) --
	(225.66,186.63) --
	(225.17,186.35) --
	(224.69,186.09) --
	(224.21,185.81) --
	(223.73,185.52) --
	(223.25,185.27) --
	(222.77,185.00) --
	(222.28,184.72) --
	(221.80,184.43) --
	(221.32,184.16) --
	(220.84,183.88) --
	(220.36,183.59) --
	(219.88,183.32) --
	(219.39,183.06) --
	(218.91,182.79) --
	(218.43,182.51) --
	(217.95,182.25) --
	(217.47,181.96) --
	(216.99,181.66) --
	(216.50,181.39) --
	(216.02,181.11) --
	(215.54,180.85) --
	(215.06,180.57) --
	(214.58,180.30) --
	(214.10,180.02) --
	(213.62,179.72) --
	(213.13,179.44) --
	(212.65,179.17) --
	(212.17,178.90) --
	(211.69,178.62) --
	(211.21,178.37) --
	(210.73,178.08) --
	(210.24,177.82) --
	(209.76,177.55) --
	(209.28,177.27) --
	(208.80,177.00) --
	(208.32,176.72) --
	(207.84,176.45) --
	(207.35,176.16) --
	(206.87,175.88) --
	(206.39,175.57) --
	(205.91,175.31) --
	(205.43,175.04) --
	(204.95,174.76) --
	(204.46,174.50) --
	(203.98,174.22) --
	(203.50,173.95) --
	(203.02,173.68) --
	(202.54,173.41) --
	(202.06,173.14) --
	(201.58,172.87) --
	(201.09,172.59) --
	(200.61,172.30) --
	(200.13,172.03) --
	(199.65,171.75) --
	(199.17,171.50) --
	(198.69,171.21) --
	(198.20,170.95) --
	(197.72,170.69) --
	(197.24,170.40) --
	(196.76,170.12) --
	(196.28,169.86) --
	(195.80,169.59) --
	(195.31,169.30) --
	(194.83,169.04) --
	(194.35,168.78) --
	(193.87,168.51) --
	(193.39,168.26) --
	(192.91,168.01) --
	(192.43,167.73) --
	(191.94,167.47) --
	(191.46,167.19) --
	(190.98,166.93) --
	(190.50,166.65) --
	(190.02,166.40) --
	(189.54,166.14) --
	(189.05,165.87) --
	(188.57,165.60) --
	(188.09,165.36) --
	(187.61,165.08) --
	(187.13,164.82) --
	(186.65,164.54) --
	(186.16,164.27) --
	(185.68,164.01) --
	(185.20,163.74) --
	(184.72,163.47) --
	(184.24,163.22) --
	(183.76,162.98) --
	(183.27,162.71) --
	(182.79,162.45) --
	(182.31,162.19) --
	(181.83,161.92) --
	(181.35,161.68) --
	(180.87,161.43) --
	(180.39,161.17) --
	(179.90,160.92) --
	(179.42,160.69) --
	(178.94,160.44) --
	(178.46,160.18) --
	(177.98,159.92) --
	(177.50,159.67) --
	(177.01,159.42) --
	(176.53,159.16) --
	(176.05,158.91) --
	(175.57,158.68) --
	(175.09,158.42) --
	(174.61,158.17) --
	(174.12,157.93) --
	(173.64,157.68) --
	(173.16,157.43) --
	(172.68,157.17) --
	(172.20,156.94) --
	(171.72,156.70) --
	(171.23,156.44) --
	(170.75,156.21) --
	(170.27,155.94) --
	(169.79,155.71) --
	(169.31,155.46) --
	(168.83,155.23) --
	(168.35,154.97) --
	(167.86,154.70) --
	(167.38,154.46) --
	(166.90,154.21) --
	(166.42,153.99) --
	(165.94,153.75) --
	(165.46,153.49) --
	(164.97,153.25) --
	(164.49,153.01) --
	(164.01,152.78) --
	(163.53,152.54) --
	(163.05,152.28) --
	(162.57,152.04) --
	(162.08,151.81) --
	(161.60,151.54) --
	(161.12,151.30) --
	(160.64,151.05) --
	(160.16,150.80) --
	(159.68,150.56) --
	(159.19,150.34) --
	(158.71,150.11) --
	(158.23,149.86) --
	(157.75,149.62) --
	(157.27,149.35) --
	(156.79,149.13) --
	(156.31,148.88) --
	(155.82,148.64) --
	(155.34,148.40) --
	(154.86,148.17) --
	(154.38,147.92) --
	(153.90,147.68) --
	(153.42,147.44) --
	(152.93,147.20) --
	(152.45,146.95) --
	(151.97,146.72) --
	(151.49,146.49) --
	(151.01,146.25) --
	(150.53,146.01) --
	(150.04,145.74) --
	(149.56,145.51) --
	(149.08,145.26) --
	(148.60,145.01) --
	(148.12,144.77) --
	(147.64,144.52) --
	(147.15,144.27) --
	(146.67,144.03) --
	(146.19,143.80) --
	(145.71,143.56) --
	(145.23,143.31) --
	(144.75,143.07) --
	(144.27,142.84) --
	(143.78,142.60) --
	(143.30,142.35) --
	(142.82,142.10) --
	(142.34,141.86) --
	(141.86,141.60) --
	(141.38,141.36) --
	(140.89,141.11) --
	(140.41,140.86) --
	(139.93,140.60) --
	(139.45,140.37) --
	(138.97,140.13) --
	(138.49,139.87) --
	(138.00,139.63) --
	(137.52,139.39) --
	(137.04,139.15) --
	(136.56,138.90) --
	(136.08,138.64) --
	(135.60,138.40) --
	(135.11,138.14) --
	(134.63,137.89) --
	(134.15,137.63) --
	(133.67,137.37) --
	(133.19,137.13) --
	(132.71,136.89) --
	(132.23,136.64) --
	(131.74,136.39) --
	(131.26,136.14) --
	(130.78,135.89) --
	(130.30,135.62) --
	(129.82,135.37) --
	(129.34,135.12) --
	(128.85,134.85) --
	(128.37,134.62) --
	(127.89,134.35) --
	(127.41,134.11) --
	(126.93,133.84) --
	(126.45,133.57) --
	(125.96,133.32) --
	(125.48,133.09) --
	(125.00,132.84) --
	(124.52,132.60) --
	(124.04,132.34) --
	(123.56,132.10) --
	(123.08,131.83) --
	(122.59,131.58) --
	(122.11,131.33) --
	(121.63,131.07) --
	(121.15,130.84) --
	(120.67,130.59) --
	(120.19,130.33) --
	(119.70,130.07) --
	(119.22,129.83) --
	(118.74,129.57) --
	(118.26,129.31) --
	(117.78,129.06) --
	(117.30,128.79) --
	(116.81,128.55) --
	(116.33,128.31) --
	(115.85,128.06) --
	(115.37,127.80) --
	(114.89,127.56) --
	(114.41,127.31) --
	(113.92,127.04) --
	(113.44,126.80) --
	(112.96,126.55) --
	(112.48,126.29) --
	(112.00,126.05) --
	(111.52,125.80) --
	(111.04,125.56) --
	(110.55,125.31) --
	(110.07,125.05) --
	(109.59,124.80) --
	(109.11,124.56) --
	(108.63,124.32) --
	(108.15,124.05) --
	(107.66,123.80) --
	(107.18,123.56) --
	(106.70,123.31) --
	(106.22,123.06) --
	(105.74,122.83) --
	(105.26,122.59) --
	(104.77,122.35) --
	(104.29,122.12) --
	(103.81,121.89) --
	(103.33,121.63) --
	(102.85,121.40) --
	(102.37,121.14) --
	(101.88,120.89) --
	(101.40,120.68) --
	(100.92,120.44) --
	(100.44,120.21) --
	( 99.96,119.97) --
	( 99.48,119.74) --
	( 99.00,119.50) --
	( 98.51,119.27) --
	( 98.03,119.04) --
	( 97.55,118.81) --
	( 97.07,118.60) --
	( 96.59,118.39) --
	( 96.11,118.13) --
	( 95.62,117.91) --
	( 95.14,117.69) --
	( 94.66,117.48) --
	( 94.18,117.27) --
	( 93.70,117.05) --
	( 93.22,116.84) --
	( 92.73,116.63) --
	( 92.25,116.44) --
	( 91.77,116.26) --
	( 91.29,116.05) --
	( 90.81,115.86) --
	( 90.33,115.67) --
	( 89.84,115.48) --
	( 89.36,115.29) --
	( 88.88,115.10) --
	( 88.40,114.92) --
	( 87.92,114.74) --
	( 87.44,114.56) --
	( 86.96,114.39) --
	( 86.47,114.23) --
	( 85.99,114.08) --
	( 85.51,113.90) --
	( 85.03,113.72) --
	( 84.55,113.55) --
	( 84.07,113.38) --
	( 83.58,113.23) --
	( 83.10,113.05) --
	( 82.62,112.91) --
	( 82.14,112.75) --
	( 81.66,112.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 51.71, 96.12) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 51.71,156.05) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 51.71,215.99) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 51.71,275.92) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 51.71,335.85) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 61.89, 72.32) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (158.88, 72.32) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (255.88, 72.32) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (352.88, 72.32) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (449.88, 72.32) {1.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (546.88, 72.32) {1.25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at (314.08, 56.07) {Ratio $\frac{\text{self}}{\text{other}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at ( 17.64,221.49) {Choice $\text{self}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.17] at (237.43, 18.85) { };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (254.27, 23.67) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (254.27, 23.67) circle (  3.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (325.11, 23.67) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (325.11, 23.67) circle (  3.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.93] at (269.94, 19.82) {Baseline};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.93] at (340.79, 19.82) {Treatment};
\end{scope}
\end{tikzpicture}


==> graphs_export/structural_estimation/plot_predictions_prior.tex <==
% Created by tikzDevice version 0.12.6 on 2024-09-23 10:09:04
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 58.01,101.63) --
	(570.16,101.63);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 58.01,161.56) --
	(570.16,161.56);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 58.01,221.49) --
	(570.16,221.49);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 58.01,281.43) --
	(570.16,281.43);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 58.01,341.36) --
	(570.16,341.36);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 81.66,137.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 82.14,138.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 82.62,138.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 83.10,139.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 83.58,140.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 84.07,140.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 84.55,141.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 85.03,141.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 85.51,142.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 85.99,142.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 86.47,143.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 86.96,143.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 87.44,144.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 87.92,144.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 88.40,145.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 88.88,145.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 89.36,146.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 89.84,146.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 90.33,147.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 90.81,147.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 91.29,148.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 91.77,148.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 92.25,149.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 92.73,149.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 93.22,150.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 93.70,150.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 94.18,151.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 94.66,151.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 95.14,151.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 95.62,152.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 96.11,152.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 96.59,153.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 97.07,153.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 97.55,154.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 98.03,154.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 98.51,155.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 99.00,155.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 99.48,155.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 99.96,156.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (100.44,156.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (100.92,157.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (101.40,157.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (101.88,158.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (102.37,158.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (102.85,159.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (103.33,159.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (103.81,159.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (104.29,160.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (104.77,160.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (105.26,161.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (105.74,161.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (106.22,161.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (106.70,162.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (107.18,162.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (107.66,163.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (108.15,163.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (108.63,164.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (109.11,164.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (109.59,164.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (110.07,165.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (110.55,165.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (111.04,165.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (111.52,166.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (112.00,166.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (112.48,167.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (112.96,167.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (113.44,167.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (113.92,168.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (114.41,168.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (114.89,169.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (115.37,169.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (115.85,169.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (116.33,170.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (116.81,170.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (117.30,170.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (117.78,171.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (118.26,171.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (118.74,172.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (119.22,172.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (119.70,172.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (120.19,173.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (120.67,173.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (121.15,173.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (121.63,174.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (122.11,174.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (122.59,174.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (123.08,175.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (123.56,175.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (124.04,176.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (124.52,176.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (125.00,176.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (125.48,177.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (125.96,177.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (126.45,177.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (126.93,178.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (127.41,178.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (127.89,178.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (128.37,179.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (128.85,179.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (129.34,179.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (129.82,180.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (130.30,180.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (130.78,180.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (131.26,181.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (131.74,181.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (132.23,181.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (132.71,182.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (133.19,182.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (133.67,182.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (134.15,183.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (134.63,183.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (135.11,183.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (135.60,184.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (136.08,184.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (136.56,184.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (137.04,185.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (137.52,185.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (138.00,185.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (138.49,185.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (138.97,186.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (139.45,186.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (139.93,186.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (140.41,187.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (140.89,187.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (141.38,187.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (141.86,188.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (142.34,188.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (142.82,188.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (143.30,189.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (143.78,189.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (144.27,189.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (144.75,189.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (145.23,190.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (145.71,190.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (146.19,190.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (146.67,191.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (147.15,191.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (147.64,191.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (148.12,191.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (148.60,192.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (149.08,192.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (149.56,192.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (150.04,193.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (150.53,193.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (151.01,193.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (151.49,193.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (151.97,194.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (152.45,194.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (152.93,194.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (153.42,195.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (153.90,195.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (154.38,195.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (154.86,195.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (155.34,196.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (155.82,196.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (156.31,196.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (156.79,197.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (157.27,197.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (157.75,197.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (158.23,197.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (158.71,198.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (159.19,198.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (159.68,198.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (160.16,198.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (160.64,199.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (161.12,199.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (161.60,199.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (162.08,199.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (162.57,200.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (163.05,200.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (163.53,200.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (164.01,200.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (164.49,201.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (164.97,201.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (165.46,201.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (165.94,201.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (166.42,202.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (166.90,202.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (167.38,202.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (167.86,203.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (168.35,203.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (168.83,203.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (169.31,203.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (169.79,203.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (170.27,204.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (170.75,204.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (171.23,204.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (171.72,204.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (172.20,205.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (172.68,205.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (173.16,205.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (173.64,205.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (174.12,206.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (174.61,206.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (175.09,206.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (175.57,206.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (176.05,207.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (176.53,207.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (177.01,207.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (177.50,207.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (177.98,208.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (178.46,208.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (178.94,208.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (179.42,208.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (179.90,208.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (180.39,209.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (180.87,209.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (181.35,209.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (181.83,209.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (182.31,210.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (182.79,210.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (183.27,210.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (183.76,210.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (184.24,211.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (184.72,211.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (185.20,211.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (185.68,211.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (186.16,211.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (186.65,212.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (187.13,212.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (187.61,212.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (188.09,212.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (188.57,213.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (189.05,213.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (189.54,213.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (190.02,213.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (190.50,213.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (190.98,214.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (191.46,214.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (191.94,214.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (192.43,214.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (192.91,214.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (193.39,215.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (193.87,215.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (194.35,215.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (194.83,215.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (195.31,215.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (195.80,216.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (196.28,216.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (196.76,216.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (197.24,216.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (197.72,217.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (198.20,217.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (198.69,217.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (199.17,217.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (199.65,217.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (200.13,218.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (200.61,218.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (201.09,218.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (201.58,218.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (202.06,218.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (202.54,219.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (203.02,219.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (203.50,219.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (203.98,219.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (204.46,219.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (204.95,220.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (205.43,220.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (205.91,220.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (206.39,220.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (206.87,220.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (207.35,220.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (207.84,221.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (208.32,221.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (208.80,221.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (209.28,221.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (209.76,221.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (210.24,222.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (210.73,222.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (211.21,222.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (211.69,222.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (212.17,222.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (212.65,223.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (213.13,223.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (213.62,223.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (214.10,223.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (214.58,223.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (215.06,223.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (215.54,224.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (216.02,224.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (216.50,224.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (216.99,224.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (217.47,224.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (217.95,225.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (218.43,225.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (218.91,225.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (219.39,225.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (219.88,225.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (220.36,225.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (220.84,226.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (221.32,226.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (221.80,226.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (222.28,226.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (222.77,226.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (223.25,226.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (223.73,227.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (224.21,227.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (224.69,227.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (225.17,227.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (225.66,227.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (226.14,228.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (226.62,228.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (227.10,228.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (227.58,228.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (228.06,228.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (228.54,228.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (229.03,229.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (229.51,229.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (229.99,229.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (230.47,229.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (230.95,229.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (231.43,229.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (231.92,230.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (232.40,230.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (232.88,230.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (233.36,230.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (233.84,230.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (234.32,230.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (234.81,231.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (235.29,231.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (235.77,231.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (236.25,231.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (236.73,231.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (237.21,231.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (237.70,231.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (238.18,232.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (238.66,232.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (239.14,232.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (239.62,232.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (240.10,232.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (240.58,232.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (241.07,233.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (241.55,233.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (242.03,233.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (242.51,233.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (242.99,233.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (243.47,233.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (243.96,233.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (244.44,234.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (244.92,234.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (245.40,234.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (245.88,234.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (246.36,234.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (246.85,234.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (247.33,235.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (247.81,235.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (248.29,235.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (248.77,235.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (249.25,235.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (249.74,235.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (250.22,235.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (250.70,236.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (251.18,236.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (251.66,236.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (252.14,236.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (252.62,236.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (253.11,236.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (253.59,236.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (254.07,237.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (254.55,237.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (255.03,237.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (255.51,237.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (256.00,237.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (256.48,237.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (256.96,237.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (257.44,238.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (257.92,238.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (258.40,238.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (258.89,238.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (259.37,238.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (259.85,238.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (260.33,238.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (260.81,239.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (261.29,239.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (261.77,239.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (262.26,239.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (262.74,239.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (263.22,239.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (263.70,239.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (264.18,240.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (264.66,240.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (265.15,240.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (265.63,240.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (266.11,240.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (266.59,240.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (267.07,240.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (267.55,240.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (268.04,241.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (268.52,241.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (269.00,241.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (269.48,241.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (269.96,241.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (270.44,241.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (270.93,241.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (271.41,242.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (271.89,242.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (272.37,242.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (272.85,242.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (273.33,242.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (273.81,242.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (274.30,242.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (274.78,242.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (275.26,243.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (275.74,243.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (276.22,243.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (276.70,243.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (277.19,243.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (277.67,243.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (278.15,243.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (278.63,243.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (279.11,244.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (279.59,244.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (280.08,244.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (280.56,244.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (281.04,244.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (281.52,244.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (282.00,244.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (282.48,244.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (282.97,245.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (283.45,245.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (283.93,245.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (284.41,245.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (284.89,245.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (285.37,245.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (285.85,245.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (286.34,245.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (286.82,246.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (287.30,246.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (287.78,246.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (288.26,246.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (288.74,246.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (289.23,246.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (289.71,246.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (290.19,246.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (290.67,246.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (291.15,247.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (291.63,247.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (292.12,247.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (292.60,247.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (293.08,247.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (293.56,247.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (294.04,247.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (294.52,247.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (295.01,248.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (295.49,248.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (295.97,248.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (296.45,248.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (296.93,248.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (297.41,248.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (297.89,248.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (298.38,248.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (298.86,248.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (299.34,249.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (299.82,249.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (300.30,249.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (300.78,249.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (301.27,249.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (301.75,249.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (302.23,249.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (302.71,249.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (303.19,249.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (303.67,250.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (304.16,250.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (304.64,250.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (305.12,250.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (305.60,250.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (306.08,250.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (306.56,250.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (307.05,250.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (307.53,250.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (308.01,251.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (308.49,251.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (308.97,251.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (309.45,251.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (309.93,251.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (310.42,251.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (310.90,251.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (311.38,251.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (311.86,251.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (312.34,251.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (312.82,252.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (313.31,252.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (313.79,252.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (314.27,252.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (314.75,252.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (315.23,252.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (315.71,252.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (316.20,252.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (316.68,252.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (317.16,253.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (317.64,253.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (318.12,253.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (318.60,253.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (319.08,253.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (319.57,253.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (320.05,253.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (320.53,253.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (321.01,253.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (321.49,253.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (321.97,254.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (322.46,254.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (322.94,254.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (323.42,254.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (323.90,254.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (324.38,254.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (324.86,254.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (325.35,254.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (325.83,254.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (326.31,254.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (326.79,255.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (327.27,255.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (327.75,255.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (328.24,255.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (328.72,255.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (329.20,255.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (329.68,255.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (330.16,255.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (330.64,255.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (331.12,255.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (331.61,255.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (332.09,256.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (332.57,256.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (333.05,256.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (333.53,256.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (334.01,256.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (334.50,256.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (334.98,256.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (335.46,256.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (335.94,256.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (336.42,256.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (336.90,257.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (337.39,257.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (337.87,257.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (338.35,257.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (338.83,257.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (339.31,257.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (339.79,257.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (340.28,257.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (340.76,257.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (341.24,257.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (341.72,257.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (342.20,258.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (342.68,258.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (343.16,258.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (343.65,258.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (344.13,258.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (344.61,258.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (345.09,258.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (345.57,258.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (346.05,258.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (346.54,258.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (347.02,258.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (347.50,259.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (347.98,259.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (348.46,259.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (348.94,259.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (349.43,259.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (349.91,259.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (350.39,259.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (350.87,259.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (351.35,259.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (351.83,259.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (352.32,259.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (352.80,259.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (353.28,260.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (353.76,260.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (354.24,260.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (354.72,260.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (355.20,260.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (355.69,260.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (356.17,260.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (356.65,260.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (357.13,260.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (357.61,260.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (358.09,260.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (358.58,261.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (359.06,261.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (359.54,261.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (360.02,261.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (360.50,261.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (360.98,261.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (361.47,261.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (361.95,261.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (362.43,261.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (362.91,261.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (363.39,261.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (363.87,261.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (364.36,262.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (364.84,262.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (365.32,262.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (365.80,262.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (366.28,262.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (366.76,262.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (367.24,262.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (367.73,262.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (368.21,262.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (368.69,262.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (369.17,262.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (369.65,262.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (370.13,262.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (370.62,263.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (371.10,263.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (371.58,263.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (372.06,263.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (372.54,263.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (373.02,263.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (373.51,263.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (373.99,263.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (374.47,263.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (374.95,263.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (375.43,263.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (375.91,263.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (376.39,263.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (376.88,264.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (377.36,264.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (377.84,264.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (378.32,264.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (378.80,264.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (379.28,264.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (379.77,264.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (380.25,264.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (380.73,264.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (381.21,264.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (381.69,264.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (382.17,264.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (382.66,264.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (383.14,265.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (383.62,265.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (384.10,265.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (384.58,265.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (385.06,265.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (385.55,265.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (386.03,265.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (386.51,265.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (386.99,265.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (387.47,265.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (387.95,265.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (388.43,265.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (388.92,265.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (389.40,266.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (389.88,266.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (390.36,266.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (390.84,266.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (391.32,266.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (391.81,266.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (392.29,266.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (392.77,266.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (393.25,266.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (393.73,266.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (394.21,266.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (394.70,266.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (395.18,266.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (395.66,266.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (396.14,267.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (396.62,267.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (397.10,267.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (397.59,267.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (398.07,267.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (398.55,267.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (399.03,267.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (399.51,267.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (399.99,267.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (400.47,267.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (400.96,267.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (401.44,267.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (401.92,267.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (402.40,267.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (402.88,268.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (403.36,268.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (403.85,268.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (404.33,268.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (404.81,268.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (405.29,268.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (405.77,268.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (406.25,268.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (406.74,268.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (407.22,268.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (407.70,268.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (408.18,268.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (408.66,268.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (409.14,268.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (409.63,268.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (410.11,269.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (410.59,269.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (411.07,269.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (411.55,269.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (412.03,269.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (412.51,269.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (413.00,269.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (413.48,269.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (413.96,269.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (414.44,269.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (414.92,269.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (415.40,269.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (415.89,269.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (416.37,269.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (416.85,269.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (417.33,270.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (417.81,270.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (418.29,270.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (418.78,270.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (419.26,270.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (419.74,270.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (420.22,270.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (420.70,270.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (421.18,270.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (421.67,270.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (422.15,270.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (422.63,270.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (423.11,270.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (423.59,270.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (424.07,270.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (424.55,271.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (425.04,271.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (425.52,271.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (426.00,271.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (426.48,271.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (426.96,271.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (427.44,271.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (427.93,271.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (428.41,271.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (428.89,271.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (429.37,271.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (429.85,271.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (430.33,271.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (430.82,271.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (431.30,271.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (431.78,271.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (432.26,272.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (432.74,272.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (433.22,272.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (433.70,272.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (434.19,272.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (434.67,272.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (435.15,272.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (435.63,272.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (436.11,272.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (436.59,272.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (437.08,272.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (437.56,272.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (438.04,272.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (438.52,272.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (439.00,272.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (439.48,272.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (439.97,272.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (440.45,273.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (440.93,273.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (441.41,273.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (441.89,273.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (442.37,273.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (442.86,273.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (443.34,273.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (443.82,273.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (444.30,273.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (444.78,273.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (445.26,273.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (445.74,273.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (446.23,273.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (446.71,273.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (447.19,273.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (447.67,273.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (448.15,273.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (448.63,274.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (449.12,274.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (449.60,274.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (450.08,274.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (450.56,274.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (451.04,274.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (451.52,274.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (452.01,274.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (452.49,274.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (452.97,274.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (453.45,274.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (453.93,274.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (454.41,274.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (454.90,274.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (455.38,274.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (455.86,274.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (456.34,274.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (456.82,274.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (457.30,275.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (457.78,275.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (458.27,275.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (458.75,275.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (459.23,275.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (459.71,275.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (460.19,275.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (460.67,275.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (461.16,275.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (461.64,275.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (462.12,275.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (462.60,275.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (463.08,275.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (463.56,275.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (464.05,275.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (464.53,275.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (465.01,275.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (465.49,275.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (465.97,276.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (466.45,276.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (466.94,276.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (467.42,276.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (467.90,276.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (468.38,276.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (468.86,276.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (469.34,276.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (469.82,276.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (470.31,276.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (470.79,276.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (471.27,276.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (471.75,276.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (472.23,276.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (472.71,276.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (473.20,276.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (473.68,276.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (474.16,276.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (474.64,276.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (475.12,277.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (475.60,277.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (476.09,277.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (476.57,277.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (477.05,277.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (477.53,277.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (478.01,277.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (478.49,277.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (478.98,277.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (479.46,277.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (479.94,277.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (480.42,277.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (480.90,277.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (481.38,277.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (481.86,277.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (482.35,277.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (482.83,277.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (483.31,277.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (483.79,277.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (484.27,278.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (484.75,278.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (485.24,278.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (485.72,278.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (486.20,278.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (486.68,278.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (487.16,278.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (487.64,278.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (488.13,278.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (488.61,278.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (489.09,278.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (489.57,278.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (490.05,278.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (490.53,278.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (491.02,278.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (491.50,278.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (491.98,278.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (492.46,278.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (492.94,278.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (493.42,278.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (493.90,279.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (494.39,279.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (494.87,279.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (495.35,279.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (495.83,279.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (496.31,279.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (496.79,279.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (497.28,279.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (497.76,279.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (498.24,279.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (498.72,279.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (499.20,279.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (499.68,279.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (500.17,279.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (500.65,279.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (501.13,279.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (501.61,279.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (502.09,279.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (502.57,279.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (503.05,279.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (503.54,279.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (504.02,280.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (504.50,280.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (504.98,280.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (505.46,280.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (505.94,280.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (506.43,280.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (506.91,280.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (507.39,280.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (507.87,280.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (508.35,280.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (508.83,280.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (509.32,280.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (509.80,280.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (510.28,280.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (510.76,280.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (511.24,280.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (511.72,280.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (512.21,280.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (512.69,280.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (513.17,280.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (513.65,280.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (514.13,281.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (514.61,281.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (515.09,281.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (515.58,281.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (516.06,281.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (516.54,281.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (517.02,281.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (517.50,281.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (517.98,281.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (518.47,281.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (518.95,281.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (519.43,281.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (519.91,281.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (520.39,281.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (520.87,281.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (521.36,281.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (521.84,281.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (522.32,281.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (522.80,281.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (523.28,281.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (523.76,281.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (524.25,281.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (524.73,281.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (525.21,282.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (525.69,282.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (526.17,282.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (526.65,282.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (527.13,282.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (527.62,282.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (528.10,282.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (528.58,282.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (529.06,282.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (529.54,282.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (530.02,282.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (530.51,282.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (530.99,282.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (531.47,282.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (531.95,282.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (532.43,282.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (532.91,282.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (533.40,282.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (533.88,282.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (534.36,282.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (534.84,282.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (535.32,282.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (535.80,282.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (536.29,283.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (536.77,283.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (537.25,283.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (537.73,283.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (538.21,283.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (538.69,283.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (539.17,283.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (539.66,283.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (540.14,283.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (540.62,283.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (541.10,283.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (541.58,283.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (542.06,283.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (542.55,283.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (543.03,283.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (543.51,283.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (543.99,283.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (544.47,283.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (544.95,283.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (545.44,283.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (545.92,283.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (546.40,283.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (546.88,283.93) circle (  1.43);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 81.66,138.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 82.14,138.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 82.62,139.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 83.10,139.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 83.58,140.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 84.07,141.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 84.55,141.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 85.03,142.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 85.51,142.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 85.99,142.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 86.47,143.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 86.96,143.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 87.44,144.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 87.92,144.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 88.40,145.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 88.88,145.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 89.36,146.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 89.84,146.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 90.33,147.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 90.81,147.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 91.29,148.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 91.77,148.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 92.25,149.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 92.73,149.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 93.22,150.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 93.70,150.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 94.18,150.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 94.66,151.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 95.14,151.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 95.62,152.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 96.11,152.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 96.59,153.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 97.07,153.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 97.55,154.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 98.03,154.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 98.51,154.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 99.00,155.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 99.48,155.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 99.96,156.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (100.44,156.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (100.92,157.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (101.40,157.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (101.88,157.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (102.37,158.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (102.85,158.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (103.33,159.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (103.81,159.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (104.29,159.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (104.77,160.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (105.26,160.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (105.74,161.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (106.22,161.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (106.70,161.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (107.18,162.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (107.66,162.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (108.15,163.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (108.63,163.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (109.11,163.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (109.59,164.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (110.07,164.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (110.55,165.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (111.04,165.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (111.52,165.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (112.00,166.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (112.48,166.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (112.96,167.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (113.44,167.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (113.92,167.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (114.41,168.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (114.89,168.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (115.37,168.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (115.85,169.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (116.33,169.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (116.81,170.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (117.30,170.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (117.78,170.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (118.26,171.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (118.74,171.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (119.22,171.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (119.70,172.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (120.19,172.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (120.67,172.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (121.15,173.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (121.63,173.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (122.11,174.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (122.59,174.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (123.08,174.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (123.56,175.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (124.04,175.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (124.52,175.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (125.00,176.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (125.48,176.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (125.96,176.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (126.45,177.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (126.93,177.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (127.41,177.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (127.89,178.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (128.37,178.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (128.85,178.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (129.34,179.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (129.82,179.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (130.30,179.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (130.78,180.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (131.26,180.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (131.74,180.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (132.23,181.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (132.71,181.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (133.19,181.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (133.67,182.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (134.15,182.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (134.63,182.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (135.11,183.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (135.60,183.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (136.08,183.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (136.56,184.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (137.04,184.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (137.52,184.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (138.00,185.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (138.49,185.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (138.97,185.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (139.45,185.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (139.93,186.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (140.41,186.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (140.89,186.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (141.38,187.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (141.86,187.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (142.34,187.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (142.82,188.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (143.30,188.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (143.78,188.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (144.27,189.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (144.75,189.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (145.23,189.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (145.71,189.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (146.19,190.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (146.67,190.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (147.15,190.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (147.64,191.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (148.12,191.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (148.60,191.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (149.08,192.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (149.56,192.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (150.04,192.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (150.53,192.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (151.01,193.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (151.49,193.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (151.97,193.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (152.45,194.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (152.93,194.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (153.42,194.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (153.90,194.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (154.38,195.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (154.86,195.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (155.34,195.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (155.82,196.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (156.31,196.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (156.79,196.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (157.27,196.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (157.75,197.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (158.23,197.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (158.71,197.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (159.19,197.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (159.68,198.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (160.16,198.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (160.64,198.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (161.12,199.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (161.60,199.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (162.08,199.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (162.57,199.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (163.05,200.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (163.53,200.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (164.01,200.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (164.49,200.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (164.97,201.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (165.46,201.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (165.94,201.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (166.42,201.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (166.90,202.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (167.38,202.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (167.86,202.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (168.35,202.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (168.83,203.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (169.31,203.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (169.79,203.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (170.27,203.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (170.75,204.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (171.23,204.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (171.72,204.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (172.20,204.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (172.68,205.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (173.16,205.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (173.64,205.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (174.12,205.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (174.61,206.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (175.09,206.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (175.57,206.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (176.05,206.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (176.53,207.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (177.01,207.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (177.50,207.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (177.98,207.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (178.46,208.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (178.94,208.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (179.42,208.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (179.90,208.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (180.39,209.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (180.87,209.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (181.35,209.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (181.83,209.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (182.31,210.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (182.79,210.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (183.27,210.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (183.76,210.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (184.24,210.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (184.72,211.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (185.20,211.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (185.68,211.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (186.16,211.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (186.65,212.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (187.13,212.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (187.61,212.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (188.09,212.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (188.57,212.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (189.05,213.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (189.54,213.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (190.02,213.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (190.50,213.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (190.98,214.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (191.46,214.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (191.94,214.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (192.43,214.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (192.91,214.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (193.39,215.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (193.87,215.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (194.35,215.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (194.83,215.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (195.31,216.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (195.80,216.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (196.28,216.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (196.76,216.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (197.24,216.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (197.72,217.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (198.20,217.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (198.69,217.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (199.17,217.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (199.65,217.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (200.13,218.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (200.61,218.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (201.09,218.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (201.58,218.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (202.06,218.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (202.54,219.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (203.02,219.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (203.50,219.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (203.98,219.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (204.46,219.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (204.95,220.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (205.43,220.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (205.91,220.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (206.39,220.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (206.87,220.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (207.35,221.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (207.84,221.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (208.32,221.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (208.80,221.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (209.28,221.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (209.76,222.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (210.24,222.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (210.73,222.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (211.21,222.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (211.69,222.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (212.17,223.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (212.65,223.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (213.13,223.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (213.62,223.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (214.10,223.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (214.58,224.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (215.06,224.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (215.54,224.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (216.02,224.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (216.50,224.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (216.99,225.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (217.47,225.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (217.95,225.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (218.43,225.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (218.91,225.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (219.39,225.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (219.88,226.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (220.36,226.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (220.84,226.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (221.32,226.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (221.80,226.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (222.28,227.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (222.77,227.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (223.25,227.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (223.73,227.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (224.21,227.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (224.69,227.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (225.17,228.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (225.66,228.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (226.14,228.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (226.62,228.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (227.10,228.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (227.58,228.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (228.06,229.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (228.54,229.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (229.03,229.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (229.51,229.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (229.99,229.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (230.47,230.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (230.95,230.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (231.43,230.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (231.92,230.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (232.40,230.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (232.88,230.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (233.36,231.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (233.84,231.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (234.32,231.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (234.81,231.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (235.29,231.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (235.77,231.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (236.25,232.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (236.73,232.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (237.21,232.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (237.70,232.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (238.18,232.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (238.66,232.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (239.14,232.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (239.62,233.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (240.10,233.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (240.58,233.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (241.07,233.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (241.55,233.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (242.03,233.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (242.51,234.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (242.99,234.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (243.47,234.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (243.96,234.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (244.44,234.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (244.92,234.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (245.40,235.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (245.88,235.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (246.36,235.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (246.85,235.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (247.33,235.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (247.81,235.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (248.29,235.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (248.77,236.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (249.25,236.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (249.74,236.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (250.22,236.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (250.70,236.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (251.18,236.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (251.66,237.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (252.14,237.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (252.62,237.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (253.11,237.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (253.59,237.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (254.07,237.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (254.55,237.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (255.03,238.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (255.51,238.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (256.00,238.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (256.48,238.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (256.96,238.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (257.44,238.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (257.92,238.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (258.40,239.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (258.89,239.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (259.37,239.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (259.85,239.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (260.33,239.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (260.81,239.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (261.29,239.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (261.77,240.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (262.26,240.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (262.74,240.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (263.22,240.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (263.70,240.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (264.18,240.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (264.66,240.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (265.15,241.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (265.63,241.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (266.11,241.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (266.59,241.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (267.07,241.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (267.55,241.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (268.04,241.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (268.52,242.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (269.00,242.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (269.48,242.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (269.96,242.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (270.44,242.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (270.93,242.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (271.41,242.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (271.89,242.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (272.37,243.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (272.85,243.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (273.33,243.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (273.81,243.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (274.30,243.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (274.78,243.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (275.26,243.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (275.74,244.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (276.22,244.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (276.70,244.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (277.19,244.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (277.67,244.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (278.15,244.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (278.63,244.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (279.11,244.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (279.59,245.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (280.08,245.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (280.56,245.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (281.04,245.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (281.52,245.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (282.00,245.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (282.48,245.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (282.97,245.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (283.45,246.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (283.93,246.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (284.41,246.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (284.89,246.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (285.37,246.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (285.85,246.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (286.34,246.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (286.82,246.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (287.30,247.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (287.78,247.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (288.26,247.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (288.74,247.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (289.23,247.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (289.71,247.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (290.19,247.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (290.67,247.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (291.15,247.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (291.63,248.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (292.12,248.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (292.60,248.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (293.08,248.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (293.56,248.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (294.04,248.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (294.52,248.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (295.01,248.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (295.49,249.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (295.97,249.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (296.45,249.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (296.93,249.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (297.41,249.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (297.89,249.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (298.38,249.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (298.86,249.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (299.34,249.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (299.82,250.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (300.30,250.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (300.78,250.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (301.27,250.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (301.75,250.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (302.23,250.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (302.71,250.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (303.19,250.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (303.67,250.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (304.16,251.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (304.64,251.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (305.12,251.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (305.60,251.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (306.08,251.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (306.56,251.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (307.05,251.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (307.53,251.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (308.01,251.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (308.49,252.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (308.97,252.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (309.45,252.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (309.93,252.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (310.42,252.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (310.90,252.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (311.38,252.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (311.86,252.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (312.34,252.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (312.82,253.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (313.31,253.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (313.79,253.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (314.27,253.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (314.75,253.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (315.23,253.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (315.71,253.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (316.20,253.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (316.68,253.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (317.16,253.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (317.64,254.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (318.12,254.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (318.60,254.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (319.08,254.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (319.57,254.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (320.05,254.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (320.53,254.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (321.01,254.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (321.49,254.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (321.97,255.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (322.46,255.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (322.94,255.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (323.42,255.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (323.90,255.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (324.38,255.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (324.86,255.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (325.35,255.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (325.83,255.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (326.31,255.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (326.79,256.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (327.27,256.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (327.75,256.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (328.24,256.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (328.72,256.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (329.20,256.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (329.68,256.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (330.16,256.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (330.64,256.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (331.12,256.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (331.61,256.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (332.09,257.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (332.57,257.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (333.05,257.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (333.53,257.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (334.01,257.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (334.50,257.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (334.98,257.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (335.46,257.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (335.94,257.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (336.42,257.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (336.90,258.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (337.39,258.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (337.87,258.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (338.35,258.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (338.83,258.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (339.31,258.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (339.79,258.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (340.28,258.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (340.76,258.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (341.24,258.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (341.72,258.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (342.20,259.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (342.68,259.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (343.16,259.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (343.65,259.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (344.13,259.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (344.61,259.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (345.09,259.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (345.57,259.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (346.05,259.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (346.54,259.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (347.02,259.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (347.50,260.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (347.98,260.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (348.46,260.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (348.94,260.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (349.43,260.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (349.91,260.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (350.39,260.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (350.87,260.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (351.35,260.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (351.83,260.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (352.32,260.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (352.80,260.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (353.28,261.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (353.76,261.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (354.24,261.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (354.72,261.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (355.20,261.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (355.69,261.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (356.17,261.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (356.65,261.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (357.13,261.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (357.61,261.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (358.09,261.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (358.58,262.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (359.06,262.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (359.54,262.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (360.02,262.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (360.50,262.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (360.98,262.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (361.47,262.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (361.95,262.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (362.43,262.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (362.91,262.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (363.39,262.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (363.87,262.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (364.36,263.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (364.84,263.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (365.32,263.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (365.80,263.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (366.28,263.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (366.76,263.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (367.24,263.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (367.73,263.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (368.21,263.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (368.69,263.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (369.17,263.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (369.65,263.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (370.13,263.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (370.62,264.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (371.10,264.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (371.58,264.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (372.06,264.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (372.54,264.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (373.02,264.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (373.51,264.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (373.99,264.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (374.47,264.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (374.95,264.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (375.43,264.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (375.91,264.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (376.39,265.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (376.88,265.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (377.36,265.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (377.84,265.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (378.32,265.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (378.80,265.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (379.28,265.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (379.77,265.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (380.25,265.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (380.73,265.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (381.21,265.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (381.69,265.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (382.17,265.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (382.66,265.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (383.14,266.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (383.62,266.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (384.10,266.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (384.58,266.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (385.06,266.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (385.55,266.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (386.03,266.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (386.51,266.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (386.99,266.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (387.47,266.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (387.95,266.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (388.43,266.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (388.92,266.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (389.40,267.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (389.88,267.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (390.36,267.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (390.84,267.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (391.32,267.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (391.81,267.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (392.29,267.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (392.77,267.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (393.25,267.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (393.73,267.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (394.21,267.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (394.70,267.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (395.18,267.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (395.66,267.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (396.14,268.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (396.62,268.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (397.10,268.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (397.59,268.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (398.07,268.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (398.55,268.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (399.03,268.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (399.51,268.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (399.99,268.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (400.47,268.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (400.96,268.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (401.44,268.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (401.92,268.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (402.40,268.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (402.88,269.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (403.36,269.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (403.85,269.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (404.33,269.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (404.81,269.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (405.29,269.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (405.77,269.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (406.25,269.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (406.74,269.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (407.22,269.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (407.70,269.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (408.18,269.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (408.66,269.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (409.14,269.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (409.63,269.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (410.11,270.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (410.59,270.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (411.07,270.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (411.55,270.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (412.03,270.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (412.51,270.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (413.00,270.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (413.48,270.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (413.96,270.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (414.44,270.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (414.92,270.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (415.40,270.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (415.89,270.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (416.37,270.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (416.85,270.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (417.33,271.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (417.81,271.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (418.29,271.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (418.78,271.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (419.26,271.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (419.74,271.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (420.22,271.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (420.70,271.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (421.18,271.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (421.67,271.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (422.15,271.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (422.63,271.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (423.11,271.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (423.59,271.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (424.07,271.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (424.55,271.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (425.04,272.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (425.52,272.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (426.00,272.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (426.48,272.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (426.96,272.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (427.44,272.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (427.93,272.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (428.41,272.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (428.89,272.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (429.37,272.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (429.85,272.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (430.33,272.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (430.82,272.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (431.30,272.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (431.78,272.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (432.26,272.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (432.74,273.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (433.22,273.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (433.70,273.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (434.19,273.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (434.67,273.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (435.15,273.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (435.63,273.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (436.11,273.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (436.59,273.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (437.08,273.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (437.56,273.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (438.04,273.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (438.52,273.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (439.00,273.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (439.48,273.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (439.97,273.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (440.45,273.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (440.93,274.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (441.41,274.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (441.89,274.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (442.37,274.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (442.86,274.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (443.34,274.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (443.82,274.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (444.30,274.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (444.78,274.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (445.26,274.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (445.74,274.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (446.23,274.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (446.71,274.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (447.19,274.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (447.67,274.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (448.15,274.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (448.63,274.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (449.12,275.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (449.60,275.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (450.08,275.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (450.56,275.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (451.04,275.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (451.52,275.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (452.01,275.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (452.49,275.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (452.97,275.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (453.45,275.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (453.93,275.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (454.41,275.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (454.90,275.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (455.38,275.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (455.86,275.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (456.34,275.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (456.82,275.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (457.30,275.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (457.78,276.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (458.27,276.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (458.75,276.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (459.23,276.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (459.71,276.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (460.19,276.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (460.67,276.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (461.16,276.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (461.64,276.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (462.12,276.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (462.60,276.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (463.08,276.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (463.56,276.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (464.05,276.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (464.53,276.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (465.01,276.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (465.49,276.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (465.97,276.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (466.45,276.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (466.94,277.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (467.42,277.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (467.90,277.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (468.38,277.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (468.86,277.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (469.34,277.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (469.82,277.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (470.31,277.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (470.79,277.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (471.27,277.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (471.75,277.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (472.23,277.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (472.71,277.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (473.20,277.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (473.68,277.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (474.16,277.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (474.64,277.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (475.12,277.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (475.60,277.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (476.09,278.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (476.57,278.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (477.05,278.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (477.53,278.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (478.01,278.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (478.49,278.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (478.98,278.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (479.46,278.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (479.94,278.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (480.42,278.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (480.90,278.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (481.38,278.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (481.86,278.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (482.35,278.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (482.83,278.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (483.31,278.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (483.79,278.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (484.27,278.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (484.75,278.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (485.24,278.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (485.72,279.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (486.20,279.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (486.68,279.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (487.16,279.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (487.64,279.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (488.13,279.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (488.61,279.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (489.09,279.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (489.57,279.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (490.05,279.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (490.53,279.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (491.02,279.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (491.50,279.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (491.98,279.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (492.46,279.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (492.94,279.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (493.42,279.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (493.90,279.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (494.39,279.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (494.87,279.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (495.35,279.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (495.83,280.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (496.31,280.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (496.79,280.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (497.28,280.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (497.76,280.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (498.24,280.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (498.72,280.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (499.20,280.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (499.68,280.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (500.17,280.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (500.65,280.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (501.13,280.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (501.61,280.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (502.09,280.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (502.57,280.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (503.05,280.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (503.54,280.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (504.02,280.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (504.50,280.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (504.98,280.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (505.46,280.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (505.94,281.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (506.43,281.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (506.91,281.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (507.39,281.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (507.87,281.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (508.35,281.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (508.83,281.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (509.32,281.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (509.80,281.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (510.28,281.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (510.76,281.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (511.24,281.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (511.72,281.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (512.21,281.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (512.69,281.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (513.17,281.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (513.65,281.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (514.13,281.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (514.61,281.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (515.09,281.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (515.58,281.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (516.06,281.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (516.54,282.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (517.02,282.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (517.50,282.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (517.98,282.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (518.47,282.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (518.95,282.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (519.43,282.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (519.91,282.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (520.39,282.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (520.87,282.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (521.36,282.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (521.84,282.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (522.32,282.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (522.80,282.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (523.28,282.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (523.76,282.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (524.25,282.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (524.73,282.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (525.21,282.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (525.69,282.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (526.17,282.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (526.65,282.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (527.13,282.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (527.62,283.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (528.10,283.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (528.58,283.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (529.06,283.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (529.54,283.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (530.02,283.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (530.51,283.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (530.99,283.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (531.47,283.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (531.95,283.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (532.43,283.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (532.91,283.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (533.40,283.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (533.88,283.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (534.36,283.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (534.84,283.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (535.32,283.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (535.80,283.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (536.29,283.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (536.77,283.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (537.25,283.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (537.73,283.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (538.21,283.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (538.69,283.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (539.17,284.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (539.66,284.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (540.14,284.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (540.62,284.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (541.10,284.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (541.58,284.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (542.06,284.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (542.55,284.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (543.03,284.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (543.51,284.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (543.99,284.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (544.47,284.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (544.95,284.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (545.44,284.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (545.92,284.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (546.40,284.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (546.88,284.64) circle (  1.43);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 81.28,116.73) circle (  3.57);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 81.28,118.09) circle (  3.57);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (104.56,126.08) circle (  3.57);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (104.56,130.71) circle (  3.57);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (131.72,137.75) circle (  3.57);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (131.72,143.98) circle (  3.57);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (158.88,153.01) circle (  3.57);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (158.88,156.21) circle (  3.57);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (189.92,182.18) circle (  3.57);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (189.92,175.38) circle (  3.57);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (228.72,203.83) circle (  3.57);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (228.72,197.04) circle (  3.57);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (271.40,247.79) circle (  3.57);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (271.40,224.37) circle (  3.57);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (321.84,275.28) circle (  3.57);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (321.84,259.93) circle (  3.57);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (380.04,303.40) circle (  3.57);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (380.04,288.38) circle (  3.57);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (449.88,331.53) circle (  3.57);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (449.88,320.59) circle (  3.57);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (535.24,337.53) circle (  3.57);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (535.24,330.65) circle (  3.57);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.15] ( 81.66,241.67) --
	( 82.14,242.62) --
	( 82.62,243.54) --
	( 83.10,244.45) --
	( 83.58,245.31) --
	( 84.07,246.17) --
	( 84.55,246.96) --
	( 85.03,247.77) --
	( 85.51,248.60) --
	( 85.99,249.39) --
	( 86.47,250.16) --
	( 86.96,250.89) --
	( 87.44,251.60) --
	( 87.92,252.28) --
	( 88.40,252.95) --
	( 88.88,253.63) --
	( 89.36,254.31) --
	( 89.84,255.01) --
	( 90.33,255.65) --
	( 90.81,256.26) --
	( 91.29,256.88) --
	( 91.77,257.48) --
	( 92.25,258.12) --
	( 92.73,258.80) --
	( 93.22,259.45) --
	( 93.70,260.05) --
	( 94.18,260.60) --
	( 94.66,261.16) --
	( 95.14,261.74) --
	( 95.62,262.30) --
	( 96.11,262.82) --
	( 96.59,263.36) --
	( 97.07,263.87) --
	( 97.55,264.41) --
	( 98.03,264.92) --
	( 98.51,265.45) --
	( 99.00,265.98) --
	( 99.48,266.54) --
	( 99.96,267.06) --
	(100.44,267.57) --
	(100.92,268.07) --
	(101.40,268.55) --
	(101.88,269.02) --
	(102.37,269.50) --
	(102.85,269.97) --
	(103.33,270.42) --
	(103.81,270.88) --
	(104.29,271.33) --
	(104.77,271.76) --
	(105.26,272.20) --
	(105.74,272.62) --
	(106.22,273.03) --
	(106.70,273.46) --
	(107.18,273.87) --
	(107.66,274.29) --
	(108.15,274.71) --
	(108.63,275.13) --
	(109.11,275.55) --
	(109.59,275.94) --
	(110.07,276.31) --
	(110.55,276.69) --
	(111.04,277.05) --
	(111.52,277.41) --
	(112.00,277.77) --
	(112.48,278.13) --
	(112.96,278.49) --
	(113.44,278.83) --
	(113.92,279.16) --
	(114.41,279.48) --
	(114.89,279.81) --
	(115.37,280.13) --
	(115.85,280.44) --
	(116.33,280.75) --
	(116.81,281.07) --
	(117.30,281.41) --
	(117.78,281.75) --
	(118.26,282.08) --
	(118.74,282.39) --
	(119.22,282.71) --
	(119.70,283.04) --
	(120.19,283.35) --
	(120.67,283.65) --
	(121.15,283.97) --
	(121.63,284.28) --
	(122.11,284.59) --
	(122.59,284.89) --
	(123.08,285.18) --
	(123.56,285.47) --
	(124.04,285.78) --
	(124.52,286.07) --
	(125.00,286.35) --
	(125.48,286.64) --
	(125.96,286.92) --
	(126.45,287.21) --
	(126.93,287.50) --
	(127.41,287.78) --
	(127.89,288.05) --
	(128.37,288.32) --
	(128.85,288.58) --
	(129.34,288.81) --
	(129.82,289.05) --
	(130.30,289.30) --
	(130.78,289.56) --
	(131.26,289.82) --
	(131.74,290.09) --
	(132.23,290.35) --
	(132.71,290.60) --
	(133.19,290.85) --
	(133.67,291.10) --
	(134.15,291.36) --
	(134.63,291.60) --
	(135.11,291.84) --
	(135.60,292.07) --
	(136.08,292.31) --
	(136.56,292.53) --
	(137.04,292.76) --
	(137.52,292.97) --
	(138.00,293.19) --
	(138.49,293.40) --
	(138.97,293.62) --
	(139.45,293.84) --
	(139.93,294.05) --
	(140.41,294.26) --
	(140.89,294.47) --
	(141.38,294.68) --
	(141.86,294.91) --
	(142.34,295.12) --
	(142.82,295.34) --
	(143.30,295.55) --
	(143.78,295.74) --
	(144.27,295.96) --
	(144.75,296.18) --
	(145.23,296.40) --
	(145.71,296.61) --
	(146.19,296.82) --
	(146.67,297.02) --
	(147.15,297.21) --
	(147.64,297.40) --
	(148.12,297.58) --
	(148.60,297.77) --
	(149.08,297.95) --
	(149.56,298.13) --
	(150.04,298.30) --
	(150.53,298.49) --
	(151.01,298.68) --
	(151.49,298.88) --
	(151.97,299.06) --
	(152.45,299.24) --
	(152.93,299.42) --
	(153.42,299.61) --
	(153.90,299.79) --
	(154.38,299.97) --
	(154.86,300.15) --
	(155.34,300.33) --
	(155.82,300.52) --
	(156.31,300.71) --
	(156.79,300.88) --
	(157.27,301.03) --
	(157.75,301.19) --
	(158.23,301.36) --
	(158.71,301.52) --
	(159.19,301.69) --
	(159.68,301.85) --
	(160.16,302.01) --
	(160.64,302.18) --
	(161.12,302.36) --
	(161.60,302.52) --
	(162.08,302.67) --
	(162.57,302.80) --
	(163.05,302.96) --
	(163.53,303.13) --
	(164.01,303.31) --
	(164.49,303.47) --
	(164.97,303.65) --
	(165.46,303.80) --
	(165.94,303.96) --
	(166.42,304.12) --
	(166.90,304.31) --
	(167.38,304.45) --
	(167.86,304.62) --
	(168.35,304.78) --
	(168.83,304.90) --
	(169.31,305.06) --
	(169.79,305.20) --
	(170.27,305.41) --
	(170.75,305.58) --
	(171.23,305.73) --
	(171.72,305.93) --
	(172.20,306.10) --
	(172.68,306.29) --
	(173.16,306.41) --
	(173.64,306.58) --
	(174.12,306.72) --
	(174.61,306.88) --
	(175.09,307.04) --
	(175.57,307.21) --
	(176.05,307.35) --
	(176.53,307.55) --
	(177.01,307.86) --
	(177.50,307.97) --
	(177.98,308.11) --
	(178.46,308.30) --
	(178.94,308.55) --
	(179.42,308.65) --
	(179.90,308.89) --
	(180.39,309.20) --
	(180.87,309.29) --
	(181.35,309.60) --
	(181.83,309.74) --
	(182.31,309.94) --
	(182.79,310.12) --
	(183.27,310.26) --
	(183.76,310.59) --
	(184.24,310.66) --
	(184.72,311.01) --
	(185.20,311.23) --
	(185.68,311.45) --
	(186.16,311.70) --
	(186.65,311.88) --
	(187.13,312.08) --
	(187.61,312.27) --
	(188.09,312.46) --
	(188.57,312.58) --
	(189.05,312.86) --
	(189.54,313.25) --
	(190.02,313.54) --
	(190.50,313.77) --
	(190.98,313.86) --
	(191.46,314.17) --
	(191.94,314.42) --
	(192.43,314.81) --
	(192.91,314.95) --
	(193.39,315.43) --
	(193.87,315.67) --
	(194.35,315.84) --
	(194.83,316.23) --
	(195.31,316.61) --
	(195.80,316.98) --
	(196.28,317.24) --
	(196.76,317.76) --
	(197.24,318.07) --
	(197.72,318.81) --
	(198.20,319.13) --
	(198.69,319.59) --
	(199.17,320.36) --
	(199.65,320.68) --
	(200.13,321.14) --
	(200.61,321.59) --
	(201.09,322.06) --
	(201.58,322.31) --
	(202.06,322.51) --
	(202.54,322.84) --
	(203.02,323.08) --
	(203.50,323.37) --
	(203.98,323.75) --
	(204.46,324.56) --
	(204.95,324.89) --
	(205.43,324.97) --
	(205.91,325.42) --
	(206.39,326.48) --
	(206.87,326.73) --
	(207.35,327.55) --
	(207.84,327.83) --
	(208.32,328.20) --
	(208.80,328.96) --
	(209.28,329.31) --
	(209.76,329.48) --
	(210.24,329.94) --
	(210.73,330.61) --
	(211.21,330.99) --
	(211.69,331.30) --
	(212.17,331.54) --
	(212.65,331.98) --
	(213.13,332.18) --
	(213.62,332.52) --
	(214.10,332.65) --
	(214.58,333.16) --
	(215.06,333.50) --
	(215.54,333.69) --
	(216.02,333.97) --
	(216.50,334.26) --
	(216.99,334.33) --
	(217.47,334.57) --
	(217.95,334.71) --
	(218.43,335.20) --
	(218.91,335.41) --
	(219.39,335.91) --
	(219.88,335.97) --
	(220.36,336.09) --
	(220.84,336.37) --
	(221.32,336.71) --
	(221.80,336.70) --
	(222.28,336.87) --
	(222.77,336.88) --
	(223.25,337.12) --
	(223.73,337.56) --
	(224.21,337.64) --
	(224.69,337.97) --
	(225.17,338.28) --
	(225.66,338.35) --
	(226.14,338.35) --
	(226.62,338.34) --
	(227.10,338.36) --
	(227.58,338.46) --
	(228.06,338.48) --
	(228.54,338.52) --
	(229.03,338.83) --
	(229.51,338.84) --
	(229.99,339.04) --
	(230.47,339.10) --
	(230.95,339.12) --
	(231.43,339.16) --
	(231.92,339.33) --
	(232.40,339.35) --
	(232.88,339.48) --
	(233.36,339.64) --
	(233.84,339.67) --
	(234.32,339.74) --
	(234.81,339.76) --
	(235.29,339.77) --
	(235.77,339.91) --
	(236.25,339.91) --
	(236.73,339.93) --
	(237.21,340.01) --
	(237.70,340.03) --
	(238.18,340.04) --
	(238.66,340.29) --
	(239.14,340.31) --
	(239.62,340.33) --
	(240.10,340.37) --
	(240.58,340.39) --
	(241.07,340.41) --
	(241.55,340.43) --
	(242.03,340.46) --
	(242.51,340.53) --
	(242.99,340.59) --
	(243.47,340.61) --
	(243.96,340.62) --
	(244.44,340.59) --
	(244.92,340.65) --
	(245.40,340.67) --
	(245.88,340.67) --
	(246.36,340.68) --
	(246.85,340.76) --
	(247.33,340.76) --
	(247.81,340.70) --
	(248.29,340.70) --
	(248.77,340.76) --
	(249.25,340.81) --
	(249.74,340.81) --
	(250.22,340.93) --
	(250.70,340.93) --
	(251.18,340.94) --
	(251.66,340.90) --
	(252.14,340.91) --
	(252.62,340.91) --
	(253.11,340.93) --
	(253.59,340.94) --
	(254.07,340.94) --
	(254.55,340.95) --
	(255.03,340.95) --
	(255.51,341.04) --
	(256.00,341.04) --
	(256.48,341.05) --
	(256.96,341.08) --
	(257.44,341.08) --
	(257.92,341.08) --
	(258.40,341.08) --
	(258.89,341.08) --
	(259.37,341.12) --
	(259.85,341.10) --
	(260.33,341.18) --
	(260.81,341.17) --
	(261.29,341.17) --
	(261.77,341.17) --
	(262.26,341.19) --
	(262.74,341.20) --
	(263.22,341.22) --
	(263.70,341.22) --
	(264.18,341.22) --
	(264.66,341.22) --
	(265.15,341.22) --
	(265.63,341.24) --
	(266.11,341.24) --
	(266.59,341.25) --
	(267.07,341.26) --
	(267.55,341.26) --
	(268.04,341.26) --
	(268.52,341.26) --
	(269.00,341.26) --
	(269.48,341.26) --
	(269.96,341.25) --
	(270.44,341.25) --
	(270.93,341.26) --
	(271.41,341.25) --
	(271.89,341.25) --
	(272.37,341.25) --
	(272.85,341.25) --
	(273.33,341.25) --
	(273.81,341.25) --
	(274.30,341.26) --
	(274.78,341.26) --
	(275.26,341.27) --
	(275.74,341.27) --
	(276.22,341.26) --
	(276.70,341.26) --
	(277.19,341.28) --
	(277.67,341.28) --
	(278.15,341.28) --
	(278.63,341.24) --
	(279.11,341.24) --
	(279.59,341.24) --
	(280.08,341.24) --
	(280.56,341.24) --
	(281.04,341.25) --
	(281.52,341.25) --
	(282.00,341.30) --
	(282.48,341.30) --
	(282.97,341.30) --
	(283.45,341.30) --
	(283.93,341.30) --
	(284.41,341.30) --
	(284.89,341.29) --
	(285.37,341.29) --
	(285.85,341.29) --
	(286.34,341.29) --
	(286.82,341.29) --
	(287.30,341.30) --
	(287.78,341.30) --
	(288.26,341.32) --
	(288.74,341.32) --
	(289.23,341.32) --
	(289.71,341.33) --
	(290.19,341.33) --
	(290.67,341.33) --
	(291.15,341.36) --
	(291.63,341.36) --
	(292.12,341.36) --
	(292.60,341.36) --
	(293.08,341.36) --
	(293.56,341.36) --
	(294.04,341.36) --
	(294.52,341.36) --
	(295.01,341.36) --
	(295.49,341.36) --
	(295.97,341.36) --
	(296.45,341.36) --
	(296.93,341.36) --
	(297.41,341.36) --
	(297.89,341.36) --
	(298.38,341.36) --
	(298.86,341.36) --
	(299.34,341.36) --
	(299.82,341.36) --
	(300.30,341.36) --
	(300.78,341.36) --
	(301.27,341.36) --
	(301.75,341.36) --
	(302.23,341.36) --
	(302.71,341.36) --
	(303.19,341.36) --
	(303.67,341.36) --
	(304.16,341.36) --
	(304.64,341.36) --
	(305.12,341.36) --
	(305.60,341.36) --
	(306.08,341.36) --
	(306.56,341.36) --
	(307.05,341.36) --
	(307.53,341.36) --
	(308.01,341.36) --
	(308.49,341.36) --
	(308.97,341.36) --
	(309.45,341.36) --
	(309.93,341.36) --
	(310.42,341.36) --
	(310.90,341.36) --
	(311.38,341.36) --
	(311.86,341.36) --
	(312.34,341.36) --
	(312.82,341.36) --
	(313.31,341.36) --
	(313.79,341.36) --
	(314.27,341.36) --
	(314.75,341.36) --
	(315.23,341.36) --
	(315.71,341.36) --
	(316.20,341.36) --
	(316.68,341.36) --
	(317.16,341.36) --
	(317.64,341.36) --
	(318.12,341.36) --
	(318.60,341.36) --
	(319.08,341.36) --
	(319.57,341.36) --
	(320.05,341.36) --
	(320.53,341.36) --
	(321.01,341.36) --
	(321.49,341.36) --
	(321.97,341.36) --
	(322.46,341.36) --
	(322.94,341.36) --
	(323.42,341.36) --
	(323.90,341.36) --
	(324.38,341.36) --
	(324.86,341.36) --
	(325.35,341.36) --
	(325.83,341.36) --
	(326.31,341.36) --
	(326.79,341.36) --
	(327.27,341.36) --
	(327.75,341.36) --
	(328.24,341.36) --
	(328.72,341.36) --
	(329.20,341.36) --
	(329.68,341.36) --
	(330.16,341.36) --
	(330.64,341.36) --
	(331.12,341.36) --
	(331.61,341.36) --
	(332.09,341.36) --
	(332.57,341.36) --
	(333.05,341.36) --
	(333.53,341.36) --
	(334.01,341.36) --
	(334.50,341.36) --
	(334.98,341.36) --
	(335.46,341.36) --
	(335.94,341.36) --
	(336.42,341.36) --
	(336.90,341.36) --
	(337.39,341.36) --
	(337.87,341.36) --
	(338.35,341.36) --
	(338.83,341.36) --
	(339.31,341.36) --
	(339.79,341.36) --
	(340.28,341.36) --
	(340.76,341.36) --
	(341.24,341.36) --
	(341.72,341.36) --
	(342.20,341.36) --
	(342.68,341.36) --
	(343.16,341.36) --
	(343.65,341.36) --
	(344.13,341.36) --
	(344.61,341.36) --
	(345.09,341.36) --
	(345.57,341.36) --
	(346.05,341.36) --
	(346.54,341.36) --
	(347.02,341.36) --
	(347.50,341.36) --
	(347.98,341.36) --
	(348.46,341.36) --
	(348.94,341.36) --
	(349.43,341.36) --
	(349.91,341.36) --
	(350.39,341.36) --
	(350.87,341.36) --
	(351.35,341.36) --
	(351.83,341.36) --
	(352.32,341.36) --
	(352.80,341.36) --
	(353.28,341.36) --
	(353.76,341.36) --
	(354.24,341.36) --
	(354.72,341.36) --
	(355.20,341.36) --
	(355.69,341.36) --
	(356.17,341.36) --
	(356.65,341.36) --
	(357.13,341.36) --
	(357.61,341.36) --
	(358.09,341.36) --
	(358.58,341.36) --
	(359.06,341.36) --
	(359.54,341.36) --
	(360.02,341.36) --
	(360.50,341.36) --
	(360.98,341.36) --
	(361.47,341.36) --
	(361.95,341.36) --
	(362.43,341.36) --
	(362.91,341.36) --
	(363.39,341.36) --
	(363.87,341.36) --
	(364.36,341.36) --
	(364.84,341.36) --
	(365.32,341.36) --
	(365.80,341.36) --
	(366.28,341.36) --
	(366.76,341.36) --
	(367.24,341.36) --
	(367.73,341.36) --
	(368.21,341.36) --
	(368.69,341.36) --
	(369.17,341.36) --
	(369.65,341.36) --
	(370.13,341.36) --
	(370.62,341.36) --
	(371.10,341.36) --
	(371.58,341.36) --
	(372.06,341.36) --
	(372.54,341.36) --
	(373.02,341.36) --
	(373.51,341.36) --
	(373.99,341.36) --
	(374.47,341.36) --
	(374.95,341.36) --
	(375.43,341.36) --
	(375.91,341.36) --
	(376.39,341.36) --
	(376.88,341.36) --
	(377.36,341.36) --
	(377.84,341.36) --
	(378.32,341.36) --
	(378.80,341.36) --
	(379.28,341.36) --
	(379.77,341.36) --
	(380.25,341.36) --
	(380.73,341.36) --
	(381.21,341.36) --
	(381.69,341.36) --
	(382.17,341.36) --
	(382.66,341.36) --
	(383.14,341.36) --
	(383.62,341.36) --
	(384.10,341.36) --
	(384.58,341.36) --
	(385.06,341.36) --
	(385.55,341.36) --
	(386.03,341.36) --
	(386.51,341.36) --
	(386.99,341.36) --
	(387.47,341.36) --
	(387.95,341.36) --
	(388.43,341.36) --
	(388.92,341.36) --
	(389.40,341.36) --
	(389.88,341.36) --
	(390.36,341.36) --
	(390.84,341.36) --
	(391.32,341.36) --
	(391.81,341.36) --
	(392.29,341.36) --
	(392.77,341.36) --
	(393.25,341.36) --
	(393.73,341.36) --
	(394.21,341.36) --
	(394.70,341.36) --
	(395.18,341.36) --
	(395.66,341.36) --
	(396.14,341.36) --
	(396.62,341.36) --
	(397.10,341.36) --
	(397.59,341.36) --
	(398.07,341.36) --
	(398.55,341.36) --
	(399.03,341.36) --
	(399.51,341.36) --
	(399.99,341.36) --
	(400.47,341.36) --
	(400.96,341.36) --
	(401.44,341.36) --
	(401.92,341.36) --
	(402.40,341.36) --
	(402.88,341.36) --
	(403.36,341.36) --
	(403.85,341.36) --
	(404.33,341.36) --
	(404.81,341.36) --
	(405.29,341.36) --
	(405.77,341.36) --
	(406.25,341.36) --
	(406.74,341.36) --
	(407.22,341.36) --
	(407.70,341.36) --
	(408.18,341.36) --
	(408.66,341.36) --
	(409.14,341.36) --
	(409.63,341.36) --
	(410.11,341.36) --
	(410.59,341.36) --
	(411.07,341.36) --
	(411.55,341.36) --
	(412.03,341.36) --
	(412.51,341.36) --
	(413.00,341.36) --
	(413.48,341.36) --
	(413.96,341.36) --
	(414.44,341.36) --
	(414.92,341.36) --
	(415.40,341.36) --
	(415.89,341.36) --
	(416.37,341.36) --
	(416.85,341.36) --
	(417.33,341.36) --
	(417.81,341.36) --
	(418.29,341.36) --
	(418.78,341.36) --
	(419.26,341.36) --
	(419.74,341.36) --
	(420.22,341.36) --
	(420.70,341.36) --
	(421.18,341.36) --
	(421.67,341.36) --
	(422.15,341.36) --
	(422.63,341.36) --
	(423.11,341.36) --
	(423.59,341.36) --
	(424.07,341.36) --
	(424.55,341.36) --
	(425.04,341.36) --
	(425.52,341.36) --
	(426.00,341.36) --
	(426.48,341.36) --
	(426.96,341.36) --
	(427.44,341.36) --
	(427.93,341.36) --
	(428.41,341.36) --
	(428.89,341.36) --
	(429.37,341.36) --
	(429.85,341.36) --
	(430.33,341.36) --
	(430.82,341.36) --
	(431.30,341.36) --
	(431.78,341.36) --
	(432.26,341.36) --
	(432.74,341.36) --
	(433.22,341.36) --
	(433.70,341.36) --
	(434.19,341.36) --
	(434.67,341.36) --
	(435.15,341.36) --
	(435.63,341.36) --
	(436.11,341.36) --
	(436.59,341.36) --
	(437.08,341.36) --
	(437.56,341.36) --
	(438.04,341.36) --
	(438.52,341.36) --
	(439.00,341.36) --
	(439.48,341.36) --
	(439.97,341.36) --
	(440.45,341.36) --
	(440.93,341.36) --
	(441.41,341.36) --
	(441.89,341.36) --
	(442.37,341.36) --
	(442.86,341.36) --
	(443.34,341.36) --
	(443.82,341.36) --
	(444.30,341.36) --
	(444.78,341.36) --
	(445.26,341.36) --
	(445.74,341.36) --
	(446.23,341.36) --
	(446.71,341.36) --
	(447.19,341.36) --
	(447.67,341.36) --
	(448.15,341.36) --
	(448.63,341.36) --
	(449.12,341.36) --
	(449.60,341.36) --
	(450.08,341.36) --
	(450.56,341.36) --
	(451.04,341.36) --
	(451.52,341.36) --
	(452.01,341.36) --
	(452.49,341.36) --
	(452.97,341.36) --
	(453.45,341.36) --
	(453.93,341.36) --
	(454.41,341.36) --
	(454.90,341.36) --
	(455.38,341.36) --
	(455.86,341.36) --
	(456.34,341.36) --
	(456.82,341.36) --
	(457.30,341.36) --
	(457.78,341.36) --
	(458.27,341.36) --
	(458.75,341.36) --
	(459.23,341.36) --
	(459.71,341.36) --
	(460.19,341.36) --
	(460.67,341.36) --
	(461.16,341.36) --
	(461.64,341.36) --
	(462.12,341.36) --
	(462.60,341.36) --
	(463.08,341.36) --
	(463.56,341.36) --
	(464.05,341.36) --
	(464.53,341.36) --
	(465.01,341.36) --
	(465.49,341.36) --
	(465.97,341.36) --
	(466.45,341.36) --
	(466.94,341.36) --
	(467.42,341.36) --
	(467.90,341.36) --
	(468.38,341.36) --
	(468.86,341.36) --
	(469.34,341.36) --
	(469.82,341.36) --
	(470.31,341.36) --
	(470.79,341.36) --
	(471.27,341.36) --
	(471.75,341.36) --
	(472.23,341.36) --
	(472.71,341.36) --
	(473.20,341.36) --
	(473.68,341.36) --
	(474.16,341.36) --
	(474.64,341.36) --
	(475.12,341.36) --
	(475.60,341.36) --
	(476.09,341.36) --
	(476.57,341.36) --
	(477.05,341.36) --
	(477.53,341.36) --
	(478.01,341.36) --
	(478.49,341.36) --
	(478.98,341.36) --
	(479.46,341.36) --
	(479.94,341.36) --
	(480.42,341.36) --
	(480.90,341.36) --
	(481.38,341.36) --
	(481.86,341.36) --
	(482.35,341.36) --
	(482.83,341.36) --
	(483.31,341.36) --
	(483.79,341.36) --
	(484.27,341.36) --
	(484.75,341.36) --
	(485.24,341.36) --
	(485.72,341.36) --
	(486.20,341.36) --
	(486.68,341.36) --
	(487.16,341.36) --
	(487.64,341.36) --
	(488.13,341.36) --
	(488.61,341.36) --
	(489.09,341.36) --
	(489.57,341.36) --
	(490.05,341.36) --
	(490.53,341.36) --
	(491.02,341.36) --
	(491.50,341.36) --
	(491.98,341.36) --
	(492.46,341.36) --
	(492.94,341.36) --
	(493.42,341.36) --
	(493.90,341.36) --
	(494.39,341.36) --
	(494.87,341.36) --
	(495.35,341.36) --
	(495.83,341.36) --
	(496.31,341.36) --
	(496.79,341.36) --
	(497.28,341.36) --
	(497.76,341.36) --
	(498.24,341.36) --
	(498.72,341.36) --
	(499.20,341.36) --
	(499.68,341.36) --
	(500.17,341.36) --
	(500.65,341.36) --
	(501.13,341.36) --
	(501.61,341.36) --
	(502.09,341.36) --
	(502.57,341.36) --
	(503.05,341.36) --
	(503.54,341.36) --
	(504.02,341.36) --
	(504.50,341.36) --
	(504.98,341.36) --
	(505.46,341.36) --
	(505.94,341.36) --
	(506.43,341.36) --
	(506.91,341.36) --
	(507.39,341.36) --
	(507.87,341.36) --
	(508.35,341.36) --
	(508.83,341.36) --
	(509.32,341.36) --
	(509.80,341.36) --
	(510.28,341.36) --
	(510.76,341.36) --
	(511.24,341.36) --
	(511.72,341.36) --
	(512.21,341.36) --
	(512.69,341.36) --
	(513.17,341.36) --
	(513.65,341.36) --
	(514.13,341.36) --
	(514.61,341.36) --
	(515.09,341.36) --
	(515.58,341.36) --
	(516.06,341.36) --
	(516.54,341.36) --
	(517.02,341.36) --
	(517.50,341.36) --
	(517.98,341.36) --
	(518.47,341.36) --
	(518.95,341.36) --
	(519.43,341.36) --
	(519.91,341.36) --
	(520.39,341.36) --
	(520.87,341.36) --
	(521.36,341.36) --
	(521.84,341.36) --
	(522.32,341.36) --
	(522.80,341.36) --
	(523.28,341.36) --
	(523.76,341.36) --
	(524.25,341.36) --
	(524.73,341.36) --
	(525.21,341.36) --
	(525.69,341.36) --
	(526.17,341.36) --
	(526.65,341.36) --
	(527.13,341.36) --
	(527.62,341.36) --
	(528.10,341.36) --
	(528.58,341.36) --
	(529.06,341.36) --
	(529.54,341.36) --
	(530.02,341.36) --
	(530.51,341.36) --
	(530.99,341.36) --
	(531.47,341.36) --
	(531.95,341.36) --
	(532.43,341.36) --
	(532.91,341.36) --
	(533.40,341.36) --
	(533.88,341.36) --
	(534.36,341.36) --
	(534.84,341.36) --
	(535.32,341.36) --
	(535.80,341.36) --
	(536.29,341.36) --
	(536.77,341.36) --
	(537.25,341.36) --
	(537.73,341.36) --
	(538.21,341.36) --
	(538.69,341.36) --
	(539.17,341.36) --
	(539.66,341.36) --
	(540.14,341.36) --
	(540.62,341.36) --
	(541.10,341.36) --
	(541.58,341.36) --
	(542.06,341.36) --
	(542.55,341.36) --
	(543.03,341.36) --
	(543.51,341.36) --
	(543.99,341.36) --
	(544.47,341.36) --
	(544.95,341.36) --
	(545.44,341.36) --
	(545.92,341.36) --
	(546.40,341.36) --
	(546.88,341.36) --
	(546.88,187.12) --
	(546.40,187.08) --
	(545.92,187.03) --
	(545.44,186.97) --
	(544.95,186.92) --
	(544.47,186.87) --
	(543.99,186.82) --
	(543.51,186.76) --
	(543.03,186.71) --
	(542.55,186.66) --
	(542.06,186.60) --
	(541.58,186.55) --
	(541.10,186.50) --
	(540.62,186.44) --
	(540.14,186.39) --
	(539.66,186.34) --
	(539.17,186.28) --
	(538.69,186.23) --
	(538.21,186.18) --
	(537.73,186.13) --
	(537.25,186.07) --
	(536.77,186.02) --
	(536.29,185.97) --
	(535.80,185.92) --
	(535.32,185.86) --
	(534.84,185.81) --
	(534.36,185.76) --
	(533.88,185.70) --
	(533.40,185.65) --
	(532.91,185.60) --
	(532.43,185.55) --
	(531.95,185.50) --
	(531.47,185.45) --
	(530.99,185.39) --
	(530.51,185.34) --
	(530.02,185.29) --
	(529.54,185.24) --
	(529.06,185.18) --
	(528.58,185.13) --
	(528.10,185.08) --
	(527.62,185.02) --
	(527.13,184.97) --
	(526.65,184.91) --
	(526.17,184.86) --
	(525.69,184.80) --
	(525.21,184.75) --
	(524.73,184.69) --
	(524.25,184.63) --
	(523.76,184.57) --
	(523.28,184.51) --
	(522.80,184.45) --
	(522.32,184.40) --
	(521.84,184.34) --
	(521.36,184.28) --
	(520.87,184.22) --
	(520.39,184.17) --
	(519.91,184.11) --
	(519.43,184.05) --
	(518.95,183.99) --
	(518.47,183.93) --
	(517.98,183.88) --
	(517.50,183.82) --
	(517.02,183.76) --
	(516.54,183.71) --
	(516.06,183.65) --
	(515.58,183.59) --
	(515.09,183.53) --
	(514.61,183.47) --
	(514.13,183.41) --
	(513.65,183.35) --
	(513.17,183.29) --
	(512.69,183.24) --
	(512.21,183.18) --
	(511.72,183.12) --
	(511.24,183.07) --
	(510.76,183.01) --
	(510.28,182.95) --
	(509.80,182.89) --
	(509.32,182.84) --
	(508.83,182.78) --
	(508.35,182.72) --
	(507.87,182.66) --
	(507.39,182.61) --
	(506.91,182.55) --
	(506.43,182.49) --
	(505.94,182.44) --
	(505.46,182.38) --
	(504.98,182.32) --
	(504.50,182.26) --
	(504.02,182.21) --
	(503.54,182.15) --
	(503.05,182.09) --
	(502.57,182.03) --
	(502.09,181.98) --
	(501.61,181.92) --
	(501.13,181.86) --
	(500.65,181.80) --
	(500.17,181.74) --
	(499.68,181.69) --
	(499.20,181.63) --
	(498.72,181.57) --
	(498.24,181.51) --
	(497.76,181.46) --
	(497.28,181.40) --
	(496.79,181.34) --
	(496.31,181.29) --
	(495.83,181.23) --
	(495.35,181.18) --
	(494.87,181.12) --
	(494.39,181.07) --
	(493.90,181.01) --
	(493.42,180.96) --
	(492.94,180.91) --
	(492.46,180.85) --
	(491.98,180.80) --
	(491.50,180.74) --
	(491.02,180.68) --
	(490.53,180.62) --
	(490.05,180.56) --
	(489.57,180.50) --
	(489.09,180.44) --
	(488.61,180.38) --
	(488.13,180.32) --
	(487.64,180.26) --
	(487.16,180.20) --
	(486.68,180.14) --
	(486.20,180.08) --
	(485.72,180.02) --
	(485.24,179.96) --
	(484.75,179.90) --
	(484.27,179.84) --
	(483.79,179.77) --
	(483.31,179.71) --
	(482.83,179.65) --
	(482.35,179.58) --
	(481.86,179.52) --
	(481.38,179.46) --
	(480.90,179.39) --
	(480.42,179.33) --
	(479.94,179.27) --
	(479.46,179.21) --
	(478.98,179.15) --
	(478.49,179.09) --
	(478.01,179.02) --
	(477.53,178.96) --
	(477.05,178.90) --
	(476.57,178.84) --
	(476.09,178.78) --
	(475.60,178.72) --
	(475.12,178.66) --
	(474.64,178.60) --
	(474.16,178.54) --
	(473.68,178.48) --
	(473.20,178.42) --
	(472.71,178.37) --
	(472.23,178.31) --
	(471.75,178.25) --
	(471.27,178.19) --
	(470.79,178.13) --
	(470.31,178.07) --
	(469.82,178.01) --
	(469.34,177.95) --
	(468.86,177.89) --
	(468.38,177.83) --
	(467.90,177.77) --
	(467.42,177.71) --
	(466.94,177.65) --
	(466.45,177.59) --
	(465.97,177.53) --
	(465.49,177.46) --
	(465.01,177.40) --
	(464.53,177.34) --
	(464.05,177.28) --
	(463.56,177.22) --
	(463.08,177.16) --
	(462.60,177.10) --
	(462.12,177.04) --
	(461.64,176.98) --
	(461.16,176.92) --
	(460.67,176.86) --
	(460.19,176.80) --
	(459.71,176.74) --
	(459.23,176.68) --
	(458.75,176.62) --
	(458.27,176.56) --
	(457.78,176.49) --
	(457.30,176.43) --
	(456.82,176.36) --
	(456.34,176.29) --
	(455.86,176.23) --
	(455.38,176.16) --
	(454.90,176.10) --
	(454.41,176.04) --
	(453.93,175.97) --
	(453.45,175.91) --
	(452.97,175.84) --
	(452.49,175.78) --
	(452.01,175.71) --
	(451.52,175.65) --
	(451.04,175.59) --
	(450.56,175.53) --
	(450.08,175.46) --
	(449.60,175.40) --
	(449.12,175.33) --
	(448.63,175.27) --
	(448.15,175.21) --
	(447.67,175.14) --
	(447.19,175.08) --
	(446.71,175.02) --
	(446.23,174.95) --
	(445.74,174.89) --
	(445.26,174.82) --
	(444.78,174.75) --
	(444.30,174.69) --
	(443.82,174.62) --
	(443.34,174.55) --
	(442.86,174.48) --
	(442.37,174.42) --
	(441.89,174.35) --
	(441.41,174.28) --
	(440.93,174.21) --
	(440.45,174.14) --
	(439.97,174.07) --
	(439.48,174.00) --
	(439.00,173.93) --
	(438.52,173.86) --
	(438.04,173.80) --
	(437.56,173.73) --
	(437.08,173.66) --
	(436.59,173.59) --
	(436.11,173.52) --
	(435.63,173.45) --
	(435.15,173.38) --
	(434.67,173.31) --
	(434.19,173.24) --
	(433.70,173.17) --
	(433.22,173.11) --
	(432.74,173.04) --
	(432.26,172.97) --
	(431.78,172.90) --
	(431.30,172.83) --
	(430.82,172.76) --
	(430.33,172.69) --
	(429.85,172.62) --
	(429.37,172.55) --
	(428.89,172.49) --
	(428.41,172.42) --
	(427.93,172.35) --
	(427.44,172.28) --
	(426.96,172.21) --
	(426.48,172.14) --
	(426.00,172.07) --
	(425.52,172.00) --
	(425.04,171.93) --
	(424.55,171.86) --
	(424.07,171.79) --
	(423.59,171.72) --
	(423.11,171.65) --
	(422.63,171.58) --
	(422.15,171.51) --
	(421.67,171.44) --
	(421.18,171.38) --
	(420.70,171.31) --
	(420.22,171.24) --
	(419.74,171.17) --
	(419.26,171.11) --
	(418.78,171.04) --
	(418.29,170.97) --
	(417.81,170.90) --
	(417.33,170.83) --
	(416.85,170.76) --
	(416.37,170.69) --
	(415.89,170.62) --
	(415.40,170.55) --
	(414.92,170.47) --
	(414.44,170.40) --
	(413.96,170.33) --
	(413.48,170.26) --
	(413.00,170.19) --
	(412.51,170.11) --
	(412.03,170.04) --
	(411.55,169.96) --
	(411.07,169.89) --
	(410.59,169.82) --
	(410.11,169.74) --
	(409.63,169.67) --
	(409.14,169.60) --
	(408.66,169.52) --
	(408.18,169.45) --
	(407.70,169.37) --
	(407.22,169.30) --
	(406.74,169.23) --
	(406.25,169.15) --
	(405.77,169.08) --
	(405.29,169.01) --
	(404.81,168.93) --
	(404.33,168.86) --
	(403.85,168.79) --
	(403.36,168.72) --
	(402.88,168.65) --
	(402.40,168.58) --
	(401.92,168.50) --
	(401.44,168.43) --
	(400.96,168.36) --
	(400.47,168.28) --
	(399.99,168.21) --
	(399.51,168.14) --
	(399.03,168.07) --
	(398.55,167.99) --
	(398.07,167.92) --
	(397.59,167.85) --
	(397.10,167.77) --
	(396.62,167.70) --
	(396.14,167.62) --
	(395.66,167.55) --
	(395.18,167.47) --
	(394.70,167.40) --
	(394.21,167.32) --
	(393.73,167.25) --
	(393.25,167.17) --
	(392.77,167.09) --
	(392.29,167.02) --
	(391.81,166.94) --
	(391.32,166.86) --
	(390.84,166.79) --
	(390.36,166.72) --
	(389.88,166.65) --
	(389.40,166.58) --
	(388.92,166.51) --
	(388.43,166.44) --
	(387.95,166.37) --
	(387.47,166.29) --
	(386.99,166.22) --
	(386.51,166.14) --
	(386.03,166.06) --
	(385.55,165.99) --
	(385.06,165.91) --
	(384.58,165.83) --
	(384.10,165.76) --
	(383.62,165.68) --
	(383.14,165.60) --
	(382.66,165.53) --
	(382.17,165.45) --
	(381.69,165.37) --
	(381.21,165.30) --
	(380.73,165.22) --
	(380.25,165.15) --
	(379.77,165.07) --
	(379.28,164.99) --
	(378.80,164.91) --
	(378.32,164.84) --
	(377.84,164.76) --
	(377.36,164.68) --
	(376.88,164.60) --
	(376.39,164.51) --
	(375.91,164.43) --
	(375.43,164.35) --
	(374.95,164.27) --
	(374.47,164.18) --
	(373.99,164.09) --
	(373.51,164.01) --
	(373.02,163.93) --
	(372.54,163.84) --
	(372.06,163.76) --
	(371.58,163.67) --
	(371.10,163.59) --
	(370.62,163.50) --
	(370.13,163.42) --
	(369.65,163.33) --
	(369.17,163.25) --
	(368.69,163.16) --
	(368.21,163.08) --
	(367.73,163.00) --
	(367.24,162.91) --
	(366.76,162.83) --
	(366.28,162.75) --
	(365.80,162.67) --
	(365.32,162.59) --
	(364.84,162.50) --
	(364.36,162.42) --
	(363.87,162.35) --
	(363.39,162.27) --
	(362.91,162.19) --
	(362.43,162.11) --
	(361.95,162.03) --
	(361.47,161.95) --
	(360.98,161.87) --
	(360.50,161.79) --
	(360.02,161.70) --
	(359.54,161.61) --
	(359.06,161.53) --
	(358.58,161.44) --
	(358.09,161.36) --
	(357.61,161.27) --
	(357.13,161.19) --
	(356.65,161.10) --
	(356.17,161.02) --
	(355.69,160.93) --
	(355.20,160.85) --
	(354.72,160.77) --
	(354.24,160.69) --
	(353.76,160.61) --
	(353.28,160.52) --
	(352.80,160.44) --
	(352.32,160.35) --
	(351.83,160.27) --
	(351.35,160.18) --
	(350.87,160.10) --
	(350.39,160.01) --
	(349.91,159.93) --
	(349.43,159.84) --
	(348.94,159.76) --
	(348.46,159.67) --
	(347.98,159.59) --
	(347.50,159.50) --
	(347.02,159.41) --
	(346.54,159.33) --
	(346.05,159.24) --
	(345.57,159.15) --
	(345.09,159.07) --
	(344.61,158.98) --
	(344.13,158.89) --
	(343.65,158.80) --
	(343.16,158.71) --
	(342.68,158.63) --
	(342.20,158.54) --
	(341.72,158.45) --
	(341.24,158.36) --
	(340.76,158.28) --
	(340.28,158.19) --
	(339.79,158.09) --
	(339.31,158.00) --
	(338.83,157.91) --
	(338.35,157.82) --
	(337.87,157.73) --
	(337.39,157.64) --
	(336.90,157.55) --
	(336.42,157.45) --
	(335.94,157.36) --
	(335.46,157.26) --
	(334.98,157.17) --
	(334.50,157.08) --
	(334.01,156.99) --
	(333.53,156.89) --
	(333.05,156.80) --
	(332.57,156.71) --
	(332.09,156.61) --
	(331.61,156.53) --
	(331.12,156.44) --
	(330.64,156.35) --
	(330.16,156.26) --
	(329.68,156.17) --
	(329.20,156.08) --
	(328.72,155.99) --
	(328.24,155.89) --
	(327.75,155.80) --
	(327.27,155.71) --
	(326.79,155.61) --
	(326.31,155.52) --
	(325.83,155.43) --
	(325.35,155.34) --
	(324.86,155.25) --
	(324.38,155.16) --
	(323.90,155.06) --
	(323.42,154.97) --
	(322.94,154.88) --
	(322.46,154.79) --
	(321.97,154.69) --
	(321.49,154.59) --
	(321.01,154.50) --
	(320.53,154.40) --
	(320.05,154.31) --
	(319.57,154.21) --
	(319.08,154.11) --
	(318.60,154.01) --
	(318.12,153.92) --
	(317.64,153.83) --
	(317.16,153.73) --
	(316.68,153.64) --
	(316.20,153.54) --
	(315.71,153.44) --
	(315.23,153.35) --
	(314.75,153.25) --
	(314.27,153.15) --
	(313.79,153.05) --
	(313.31,152.95) --
	(312.82,152.85) --
	(312.34,152.74) --
	(311.86,152.64) --
	(311.38,152.53) --
	(310.90,152.43) --
	(310.42,152.34) --
	(309.93,152.24) --
	(309.45,152.14) --
	(308.97,152.04) --
	(308.49,151.93) --
	(308.01,151.83) --
	(307.53,151.72) --
	(307.05,151.62) --
	(306.56,151.52) --
	(306.08,151.42) --
	(305.60,151.32) --
	(305.12,151.22) --
	(304.64,151.12) --
	(304.16,151.03) --
	(303.67,150.93) --
	(303.19,150.84) --
	(302.71,150.74) --
	(302.23,150.65) --
	(301.75,150.55) --
	(301.27,150.45) --
	(300.78,150.35) --
	(300.30,150.26) --
	(299.82,150.16) --
	(299.34,150.06) --
	(298.86,149.96) --
	(298.38,149.87) --
	(297.89,149.77) --
	(297.41,149.68) --
	(296.93,149.59) --
	(296.45,149.49) --
	(295.97,149.39) --
	(295.49,149.29) --
	(295.01,149.19) --
	(294.52,149.09) --
	(294.04,148.99) --
	(293.56,148.89) --
	(293.08,148.79) --
	(292.60,148.68) --
	(292.12,148.58) --
	(291.63,148.48) --
	(291.15,148.37) --
	(290.67,148.23) --
	(290.19,148.13) --
	(289.71,148.03) --
	(289.23,147.93) --
	(288.74,147.82) --
	(288.26,147.72) --
	(287.78,147.60) --
	(287.30,147.50) --
	(286.82,147.40) --
	(286.34,147.30) --
	(285.85,147.20) --
	(285.37,147.10) --
	(284.89,147.01) --
	(284.41,146.91) --
	(283.93,146.82) --
	(283.45,146.72) --
	(282.97,146.62) --
	(282.48,146.52) --
	(282.00,146.42) --
	(281.52,146.27) --
	(281.04,146.16) --
	(280.56,146.06) --
	(280.08,145.96) --
	(279.59,145.85) --
	(279.11,145.75) --
	(278.63,145.65) --
	(278.15,145.58) --
	(277.67,145.47) --
	(277.19,145.37) --
	(276.70,145.24) --
	(276.22,145.13) --
	(275.74,145.03) --
	(275.26,144.92) --
	(274.78,144.81) --
	(274.30,144.70) --
	(273.81,144.59) --
	(273.33,144.49) --
	(272.85,144.39) --
	(272.37,144.29) --
	(271.89,144.18) --
	(271.41,144.08) --
	(270.93,143.99) --
	(270.44,143.88) --
	(269.96,143.78) --
	(269.48,143.69) --
	(269.00,143.58) --
	(268.52,143.48) --
	(268.04,143.37) --
	(267.55,143.26) --
	(267.07,143.15) --
	(266.59,143.04) --
	(266.11,142.92) --
	(265.63,142.82) --
	(265.15,142.69) --
	(264.66,142.59) --
	(264.18,142.48) --
	(263.70,142.38) --
	(263.22,142.27) --
	(262.74,142.15) --
	(262.26,142.03) --
	(261.77,141.90) --
	(261.29,141.80) --
	(260.81,141.69) --
	(260.33,141.60) --
	(259.85,141.41) --
	(259.37,141.32) --
	(258.89,141.16) --
	(258.40,141.05) --
	(257.92,140.93) --
	(257.44,140.82) --
	(256.96,140.71) --
	(256.48,140.58) --
	(256.00,140.46) --
	(255.51,140.35) --
	(255.03,140.15) --
	(254.55,140.03) --
	(254.07,139.91) --
	(253.59,139.79) --
	(253.11,139.68) --
	(252.62,139.55) --
	(252.14,139.44) --
	(251.66,139.33) --
	(251.18,139.26) --
	(250.70,139.14) --
	(250.22,139.04) --
	(249.74,138.82) --
	(249.25,138.71) --
	(248.77,138.55) --
	(248.29,138.39) --
	(247.81,138.29) --
	(247.33,138.25) --
	(246.85,138.14) --
	(246.36,137.96) --
	(245.88,137.85) --
	(245.40,137.74) --
	(244.92,137.62) --
	(244.44,137.45) --
	(243.96,137.37) --
	(243.47,137.26) --
	(242.99,137.13) --
	(242.51,136.96) --
	(242.03,136.78) --
	(241.55,136.64) --
	(241.07,136.50) --
	(240.58,136.38) --
	(240.10,136.26) --
	(239.62,136.11) --
	(239.14,135.98) --
	(238.66,135.85) --
	(238.18,135.49) --
	(237.70,135.38) --
	(237.21,135.25) --
	(236.73,135.06) --
	(236.25,134.94) --
	(235.77,134.82) --
	(235.29,134.57) --
	(234.81,134.46) --
	(234.32,134.34) --
	(233.84,134.15) --
	(233.36,134.03) --
	(232.88,133.76) --
	(232.40,133.52) --
	(231.92,133.40) --
	(231.43,133.12) --
	(230.95,132.98) --
	(230.47,132.87) --
	(229.99,132.72) --
	(229.51,132.42) --
	(229.03,132.31) --
	(228.54,131.91) --
	(228.06,131.77) --
	(227.58,131.66) --
	(227.10,131.47) --
	(226.62,131.36) --
	(226.14,131.28) --
	(225.66,131.19) --
	(225.17,131.02) --
	(224.69,130.63) --
	(224.21,130.21) --
	(223.73,130.04) --
	(223.25,129.52) --
	(222.77,129.18) --
	(222.28,129.08) --
	(221.80,128.82) --
	(221.32,128.74) --
	(220.84,128.32) --
	(220.36,127.94) --
	(219.88,127.74) --
	(219.39,127.58) --
	(218.91,127.00) --
	(218.43,126.72) --
	(217.95,126.15) --
	(217.47,125.94) --
	(216.99,125.63) --
	(216.50,125.49) --
	(216.02,125.13) --
	(215.54,124.79) --
	(215.06,124.53) --
	(214.58,124.12) --
	(214.10,123.55) --
	(213.62,123.36) --
	(213.13,122.97) --
	(212.65,122.72) --
	(212.17,122.23) --
	(211.69,121.95) --
	(211.21,121.59) --
	(210.73,121.16) --
	(210.24,120.45) --
	(209.76,119.95) --
	(209.28,119.74) --
	(208.80,119.36) --
	(208.32,118.57) --
	(207.84,118.17) --
	(207.35,117.86) --
	(206.87,117.03) --
	(206.39,116.76) --
	(205.91,115.69) --
	(205.43,115.23) --
	(204.95,115.15) --
	(204.46,114.81) --
	(203.98,114.00) --
	(203.50,113.63) --
	(203.02,113.36) --
	(202.54,113.14) --
	(202.06,112.81) --
	(201.58,112.63) --
	(201.09,112.40) --
	(200.61,111.95) --
	(200.13,111.51) --
	(199.65,111.08) --
	(199.17,110.80) --
	(198.69,110.07) --
	(198.20,109.65) --
	(197.72,109.38) --
	(197.24,108.68) --
	(196.76,108.43) --
	(196.28,107.98) --
	(195.80,107.78) --
	(195.31,107.47) --
	(194.83,107.16) --
	(194.35,106.83) --
	(193.87,106.74) --
	(193.39,106.56) --
	(192.91,106.15) --
	(192.43,106.08) --
	(191.94,105.77) --
	(191.46,105.60) --
	(190.98,105.37) --
	(190.50,105.37) --
	(190.02,105.23) --
	(189.54,105.03) --
	(189.05,104.74) --
	(188.57,104.54) --
	(188.09,104.51) --
	(187.61,104.41) --
	(187.13,104.31) --
	(186.65,104.20) --
	(186.16,104.12) --
	(185.68,103.98) --
	(185.20,103.86) --
	(184.72,103.73) --
	(184.24,103.48) --
	(183.76,103.52) --
	(183.27,103.29) --
	(182.79,103.25) --
	(182.31,103.18) --
	(181.83,103.10) --
	(181.35,103.07) --
	(180.87,102.88) --
	(180.39,102.89) --
	(179.90,102.69) --
	(179.42,102.58) --
	(178.94,102.59) --
	(178.46,102.46) --
	(177.98,102.39) --
	(177.50,102.38) --
	(177.01,102.39) --
	(176.53,102.20) --
	(176.05,102.12) --
	(175.57,102.11) --
	(175.09,102.08) --
	(174.61,102.06) --
	(174.12,102.04) --
	(173.64,102.02) --
	(173.16,101.98) --
	(172.68,101.98) --
	(172.20,101.94) --
	(171.72,101.91) --
	(171.23,101.87) --
	(170.75,101.86) --
	(170.27,101.83) --
	(169.79,101.78) --
	(169.31,101.78) --
	(168.83,101.78) --
	(168.35,101.79) --
	(167.86,101.78) --
	(167.38,101.75) --
	(166.90,101.75) --
	(166.42,101.71) --
	(165.94,101.71) --
	(165.46,101.71) --
	(164.97,101.71) --
	(164.49,101.69) --
	(164.01,101.69) --
	(163.53,101.66) --
	(163.05,101.65) --
	(162.57,101.66) --
	(162.08,101.69) --
	(161.60,101.68) --
	(161.12,101.68) --
	(160.64,101.66) --
	(160.16,101.66) --
	(159.68,101.65) --
	(159.19,101.66) --
	(158.71,101.65) --
	(158.23,101.65) --
	(157.75,101.65) --
	(157.27,101.65) --
	(156.79,101.67) --
	(156.31,101.67) --
	(155.82,101.66) --
	(155.34,101.65) --
	(154.86,101.65) --
	(154.38,101.65) --
	(153.90,101.65) --
	(153.42,101.65) --
	(152.93,101.65) --
	(152.45,101.65) --
	(151.97,101.65) --
	(151.49,101.65) --
	(151.01,101.63) --
	(150.53,101.63) --
	(150.04,101.63) --
	(149.56,101.63) --
	(149.08,101.63) --
	(148.60,101.63) --
	(148.12,101.63) --
	(147.64,101.63) --
	(147.15,101.63) --
	(146.67,101.63) --
	(146.19,101.63) --
	(145.71,101.63) --
	(145.23,101.63) --
	(144.75,101.63) --
	(144.27,101.63) --
	(143.78,101.63) --
	(143.30,101.63) --
	(142.82,101.63) --
	(142.34,101.63) --
	(141.86,101.63) --
	(141.38,101.63) --
	(140.89,101.63) --
	(140.41,101.63) --
	(139.93,101.63) --
	(139.45,101.63) --
	(138.97,101.63) --
	(138.49,101.63) --
	(138.00,101.63) --
	(137.52,101.63) --
	(137.04,101.63) --
	(136.56,101.63) --
	(136.08,101.63) --
	(135.60,101.63) --
	(135.11,101.63) --
	(134.63,101.63) --
	(134.15,101.63) --
	(133.67,101.63) --
	(133.19,101.63) --
	(132.71,101.63) --
	(132.23,101.63) --
	(131.74,101.63) --
	(131.26,101.63) --
	(130.78,101.63) --
	(130.30,101.63) --
	(129.82,101.63) --
	(129.34,101.63) --
	(128.85,101.63) --
	(128.37,101.63) --
	(127.89,101.63) --
	(127.41,101.63) --
	(126.93,101.63) --
	(126.45,101.63) --
	(125.96,101.63) --
	(125.48,101.63) --
	(125.00,101.63) --
	(124.52,101.63) --
	(124.04,101.63) --
	(123.56,101.63) --
	(123.08,101.63) --
	(122.59,101.63) --
	(122.11,101.63) --
	(121.63,101.63) --
	(121.15,101.63) --
	(120.67,101.63) --
	(120.19,101.63) --
	(119.70,101.63) --
	(119.22,101.63) --
	(118.74,101.63) --
	(118.26,101.63) --
	(117.78,101.63) --
	(117.30,101.63) --
	(116.81,101.63) --
	(116.33,101.63) --
	(115.85,101.63) --
	(115.37,101.63) --
	(114.89,101.63) --
	(114.41,101.63) --
	(113.92,101.63) --
	(113.44,101.63) --
	(112.96,101.63) --
	(112.48,101.63) --
	(112.00,101.63) --
	(111.52,101.63) --
	(111.04,101.63) --
	(110.55,101.63) --
	(110.07,101.63) --
	(109.59,101.63) --
	(109.11,101.63) --
	(108.63,101.63) --
	(108.15,101.63) --
	(107.66,101.63) --
	(107.18,101.63) --
	(106.70,101.63) --
	(106.22,101.63) --
	(105.74,101.63) --
	(105.26,101.63) --
	(104.77,101.63) --
	(104.29,101.63) --
	(103.81,101.63) --
	(103.33,101.63) --
	(102.85,101.63) --
	(102.37,101.63) --
	(101.88,101.63) --
	(101.40,101.63) --
	(100.92,101.63) --
	(100.44,101.63) --
	( 99.96,101.63) --
	( 99.48,101.63) --
	( 99.00,101.63) --
	( 98.51,101.63) --
	( 98.03,101.63) --
	( 97.55,101.63) --
	( 97.07,101.63) --
	( 96.59,101.63) --
	( 96.11,101.63) --
	( 95.62,101.63) --
	( 95.14,101.63) --
	( 94.66,101.63) --
	( 94.18,101.63) --
	( 93.70,101.63) --
	( 93.22,101.63) --
	( 92.73,101.63) --
	( 92.25,101.63) --
	( 91.77,101.63) --
	( 91.29,101.63) --
	( 90.81,101.63) --
	( 90.33,101.63) --
	( 89.84,101.63) --
	( 89.36,101.63) --
	( 88.88,101.63) --
	( 88.40,101.63) --
	( 87.92,101.63) --
	( 87.44,101.63) --
	( 86.96,101.63) --
	( 86.47,101.63) --
	( 85.99,101.63) --
	( 85.51,101.63) --
	( 85.03,101.63) --
	( 84.55,101.63) --
	( 84.07,101.63) --
	( 83.58,101.63) --
	( 83.10,101.63) --
	( 82.62,101.63) --
	( 82.14,101.63) --
	( 81.66,101.63) --
	cycle;

\path[] ( 81.66,241.67) --
	( 82.14,242.62) --
	( 82.62,243.54) --
	( 83.10,244.45) --
	( 83.58,245.31) --
	( 84.07,246.17) --
	( 84.55,246.96) --
	( 85.03,247.77) --
	( 85.51,248.60) --
	( 85.99,249.39) --
	( 86.47,250.16) --
	( 86.96,250.89) --
	( 87.44,251.60) --
	( 87.92,252.28) --
	( 88.40,252.95) --
	( 88.88,253.63) --
	( 89.36,254.31) --
	( 89.84,255.01) --
	( 90.33,255.65) --
	( 90.81,256.26) --
	( 91.29,256.88) --
	( 91.77,257.48) --
	( 92.25,258.12) --
	( 92.73,258.80) --
	( 93.22,259.45) --
	( 93.70,260.05) --
	( 94.18,260.60) --
	( 94.66,261.16) --
	( 95.14,261.74) --
	( 95.62,262.30) --
	( 96.11,262.82) --
	( 96.59,263.36) --
	( 97.07,263.87) --
	( 97.55,264.41) --
	( 98.03,264.92) --
	( 98.51,265.45) --
	( 99.00,265.98) --
	( 99.48,266.54) --
	( 99.96,267.06) --
	(100.44,267.57) --
	(100.92,268.07) --
	(101.40,268.55) --
	(101.88,269.02) --
	(102.37,269.50) --
	(102.85,269.97) --
	(103.33,270.42) --
	(103.81,270.88) --
	(104.29,271.33) --
	(104.77,271.76) --
	(105.26,272.20) --
	(105.74,272.62) --
	(106.22,273.03) --
	(106.70,273.46) --
	(107.18,273.87) --
	(107.66,274.29) --
	(108.15,274.71) --
	(108.63,275.13) --
	(109.11,275.55) --
	(109.59,275.94) --
	(110.07,276.31) --
	(110.55,276.69) --
	(111.04,277.05) --
	(111.52,277.41) --
	(112.00,277.77) --
	(112.48,278.13) --
	(112.96,278.49) --
	(113.44,278.83) --
	(113.92,279.16) --
	(114.41,279.48) --
	(114.89,279.81) --
	(115.37,280.13) --
	(115.85,280.44) --
	(116.33,280.75) --
	(116.81,281.07) --
	(117.30,281.41) --
	(117.78,281.75) --
	(118.26,282.08) --
	(118.74,282.39) --
	(119.22,282.71) --
	(119.70,283.04) --
	(120.19,283.35) --
	(120.67,283.65) --
	(121.15,283.97) --
	(121.63,284.28) --
	(122.11,284.59) --
	(122.59,284.89) --
	(123.08,285.18) --
	(123.56,285.47) --
	(124.04,285.78) --
	(124.52,286.07) --
	(125.00,286.35) --
	(125.48,286.64) --
	(125.96,286.92) --
	(126.45,287.21) --
	(126.93,287.50) --
	(127.41,287.78) --
	(127.89,288.05) --
	(128.37,288.32) --
	(128.85,288.58) --
	(129.34,288.81) --
	(129.82,289.05) --
	(130.30,289.30) --
	(130.78,289.56) --
	(131.26,289.82) --
	(131.74,290.09) --
	(132.23,290.35) --
	(132.71,290.60) --
	(133.19,290.85) --
	(133.67,291.10) --
	(134.15,291.36) --
	(134.63,291.60) --
	(135.11,291.84) --
	(135.60,292.07) --
	(136.08,292.31) --
	(136.56,292.53) --
	(137.04,292.76) --
	(137.52,292.97) --
	(138.00,293.19) --
	(138.49,293.40) --
	(138.97,293.62) --
	(139.45,293.84) --
	(139.93,294.05) --
	(140.41,294.26) --
	(140.89,294.47) --
	(141.38,294.68) --
	(141.86,294.91) --
	(142.34,295.12) --
	(142.82,295.34) --
	(143.30,295.55) --
	(143.78,295.74) --
	(144.27,295.96) --
	(144.75,296.18) --
	(145.23,296.40) --
	(145.71,296.61) --
	(146.19,296.82) --
	(146.67,297.02) --
	(147.15,297.21) --
	(147.64,297.40) --
	(148.12,297.58) --
	(148.60,297.77) --
	(149.08,297.95) --
	(149.56,298.13) --
	(150.04,298.30) --
	(150.53,298.49) --
	(151.01,298.68) --
	(151.49,298.88) --
	(151.97,299.06) --
	(152.45,299.24) --
	(152.93,299.42) --
	(153.42,299.61) --
	(153.90,299.79) --
	(154.38,299.97) --
	(154.86,300.15) --
	(155.34,300.33) --
	(155.82,300.52) --
	(156.31,300.71) --
	(156.79,300.88) --
	(157.27,301.03) --
	(157.75,301.19) --
	(158.23,301.36) --
	(158.71,301.52) --
	(159.19,301.69) --
	(159.68,301.85) --
	(160.16,302.01) --
	(160.64,302.18) --
	(161.12,302.36) --
	(161.60,302.52) --
	(162.08,302.67) --
	(162.57,302.80) --
	(163.05,302.96) --
	(163.53,303.13) --
	(164.01,303.31) --
	(164.49,303.47) --
	(164.97,303.65) --
	(165.46,303.80) --
	(165.94,303.96) --
	(166.42,304.12) --
	(166.90,304.31) --
	(167.38,304.45) --
	(167.86,304.62) --
	(168.35,304.78) --
	(168.83,304.90) --
	(169.31,305.06) --
	(169.79,305.20) --
	(170.27,305.41) --
	(170.75,305.58) --
	(171.23,305.73) --
	(171.72,305.93) --
	(172.20,306.10) --
	(172.68,306.29) --
	(173.16,306.41) --
	(173.64,306.58) --
	(174.12,306.72) --
	(174.61,306.88) --
	(175.09,307.04) --
	(175.57,307.21) --
	(176.05,307.35) --
	(176.53,307.55) --
	(177.01,307.86) --
	(177.50,307.97) --
	(177.98,308.11) --
	(178.46,308.30) --
	(178.94,308.55) --
	(179.42,308.65) --
	(179.90,308.89) --
	(180.39,309.20) --
	(180.87,309.29) --
	(181.35,309.60) --
	(181.83,309.74) --
	(182.31,309.94) --
	(182.79,310.12) --
	(183.27,310.26) --
	(183.76,310.59) --
	(184.24,310.66) --
	(184.72,311.01) --
	(185.20,311.23) --
	(185.68,311.45) --
	(186.16,311.70) --
	(186.65,311.88) --
	(187.13,312.08) --
	(187.61,312.27) --
	(188.09,312.46) --
	(188.57,312.58) --
	(189.05,312.86) --
	(189.54,313.25) --
	(190.02,313.54) --
	(190.50,313.77) --
	(190.98,313.86) --
	(191.46,314.17) --
	(191.94,314.42) --
	(192.43,314.81) --
	(192.91,314.95) --
	(193.39,315.43) --
	(193.87,315.67) --
	(194.35,315.84) --
	(194.83,316.23) --
	(195.31,316.61) --
	(195.80,316.98) --
	(196.28,317.24) --
	(196.76,317.76) --
	(197.24,318.07) --
	(197.72,318.81) --
	(198.20,319.13) --
	(198.69,319.59) --
	(199.17,320.36) --
	(199.65,320.68) --
	(200.13,321.14) --
	(200.61,321.59) --
	(201.09,322.06) --
	(201.58,322.31) --
	(202.06,322.51) --
	(202.54,322.84) --
	(203.02,323.08) --
	(203.50,323.37) --
	(203.98,323.75) --
	(204.46,324.56) --
	(204.95,324.89) --
	(205.43,324.97) --
	(205.91,325.42) --
	(206.39,326.48) --
	(206.87,326.73) --
	(207.35,327.55) --
	(207.84,327.83) --
	(208.32,328.20) --
	(208.80,328.96) --
	(209.28,329.31) --
	(209.76,329.48) --
	(210.24,329.94) --
	(210.73,330.61) --
	(211.21,330.99) --
	(211.69,331.30) --
	(212.17,331.54) --
	(212.65,331.98) --
	(213.13,332.18) --
	(213.62,332.52) --
	(214.10,332.65) --
	(214.58,333.16) --
	(215.06,333.50) --
	(215.54,333.69) --
	(216.02,333.97) --
	(216.50,334.26) --
	(216.99,334.33) --
	(217.47,334.57) --
	(217.95,334.71) --
	(218.43,335.20) --
	(218.91,335.41) --
	(219.39,335.91) --
	(219.88,335.97) --
	(220.36,336.09) --
	(220.84,336.37) --
	(221.32,336.71) --
	(221.80,336.70) --
	(222.28,336.87) --
	(222.77,336.88) --
	(223.25,337.12) --
	(223.73,337.56) --
	(224.21,337.64) --
	(224.69,337.97) --
	(225.17,338.28) --
	(225.66,338.35) --
	(226.14,338.35) --
	(226.62,338.34) --
	(227.10,338.36) --
	(227.58,338.46) --
	(228.06,338.48) --
	(228.54,338.52) --
	(229.03,338.83) --
	(229.51,338.84) --
	(229.99,339.04) --
	(230.47,339.10) --
	(230.95,339.12) --
	(231.43,339.16) --
	(231.92,339.33) --
	(232.40,339.35) --
	(232.88,339.48) --
	(233.36,339.64) --
	(233.84,339.67) --
	(234.32,339.74) --
	(234.81,339.76) --
	(235.29,339.77) --
	(235.77,339.91) --
	(236.25,339.91) --
	(236.73,339.93) --
	(237.21,340.01) --
	(237.70,340.03) --
	(238.18,340.04) --
	(238.66,340.29) --
	(239.14,340.31) --
	(239.62,340.33) --
	(240.10,340.37) --
	(240.58,340.39) --
	(241.07,340.41) --
	(241.55,340.43) --
	(242.03,340.46) --
	(242.51,340.53) --
	(242.99,340.59) --
	(243.47,340.61) --
	(243.96,340.62) --
	(244.44,340.59) --
	(244.92,340.65) --
	(245.40,340.67) --
	(245.88,340.67) --
	(246.36,340.68) --
	(246.85,340.76) --
	(247.33,340.76) --
	(247.81,340.70) --
	(248.29,340.70) --
	(248.77,340.76) --
	(249.25,340.81) --
	(249.74,340.81) --
	(250.22,340.93) --
	(250.70,340.93) --
	(251.18,340.94) --
	(251.66,340.90) --
	(252.14,340.91) --
	(252.62,340.91) --
	(253.11,340.93) --
	(253.59,340.94) --
	(254.07,340.94) --
	(254.55,340.95) --
	(255.03,340.95) --
	(255.51,341.04) --
	(256.00,341.04) --
	(256.48,341.05) --
	(256.96,341.08) --
	(257.44,341.08) --
	(257.92,341.08) --
	(258.40,341.08) --
	(258.89,341.08) --
	(259.37,341.12) --
	(259.85,341.10) --
	(260.33,341.18) --
	(260.81,341.17) --
	(261.29,341.17) --
	(261.77,341.17) --
	(262.26,341.19) --
	(262.74,341.20) --
	(263.22,341.22) --
	(263.70,341.22) --
	(264.18,341.22) --
	(264.66,341.22) --
	(265.15,341.22) --
	(265.63,341.24) --
	(266.11,341.24) --
	(266.59,341.25) --
	(267.07,341.26) --
	(267.55,341.26) --
	(268.04,341.26) --
	(268.52,341.26) --
	(269.00,341.26) --
	(269.48,341.26) --
	(269.96,341.25) --
	(270.44,341.25) --
	(270.93,341.26) --
	(271.41,341.25) --
	(271.89,341.25) --
	(272.37,341.25) --
	(272.85,341.25) --
	(273.33,341.25) --
	(273.81,341.25) --
	(274.30,341.26) --
	(274.78,341.26) --
	(275.26,341.27) --
	(275.74,341.27) --
	(276.22,341.26) --
	(276.70,341.26) --
	(277.19,341.28) --
	(277.67,341.28) --
	(278.15,341.28) --
	(278.63,341.24) --
	(279.11,341.24) --
	(279.59,341.24) --
	(280.08,341.24) --
	(280.56,341.24) --
	(281.04,341.25) --
	(281.52,341.25) --
	(282.00,341.30) --
	(282.48,341.30) --
	(282.97,341.30) --
	(283.45,341.30) --
	(283.93,341.30) --
	(284.41,341.30) --
	(284.89,341.29) --
	(285.37,341.29) --
	(285.85,341.29) --
	(286.34,341.29) --
	(286.82,341.29) --
	(287.30,341.30) --
	(287.78,341.30) --
	(288.26,341.32) --
	(288.74,341.32) --
	(289.23,341.32) --
	(289.71,341.33) --
	(290.19,341.33) --
	(290.67,341.33) --
	(291.15,341.36) --
	(291.63,341.36) --
	(292.12,341.36) --
	(292.60,341.36) --
	(293.08,341.36) --
	(293.56,341.36) --
	(294.04,341.36) --
	(294.52,341.36) --
	(295.01,341.36) --
	(295.49,341.36) --
	(295.97,341.36) --
	(296.45,341.36) --
	(296.93,341.36) --
	(297.41,341.36) --
	(297.89,341.36) --
	(298.38,341.36) --
	(298.86,341.36) --
	(299.34,341.36) --
	(299.82,341.36) --
	(300.30,341.36) --
	(300.78,341.36) --
	(301.27,341.36) --
	(301.75,341.36) --
	(302.23,341.36) --
	(302.71,341.36) --
	(303.19,341.36) --
	(303.67,341.36) --
	(304.16,341.36) --
	(304.64,341.36) --
	(305.12,341.36) --
	(305.60,341.36) --
	(306.08,341.36) --
	(306.56,341.36) --
	(307.05,341.36) --
	(307.53,341.36) --
	(308.01,341.36) --
	(308.49,341.36) --
	(308.97,341.36) --
	(309.45,341.36) --
	(309.93,341.36) --
	(310.42,341.36) --
	(310.90,341.36) --
	(311.38,341.36) --
	(311.86,341.36) --
	(312.34,341.36) --
	(312.82,341.36) --
	(313.31,341.36) --
	(313.79,341.36) --
	(314.27,341.36) --
	(314.75,341.36) --
	(315.23,341.36) --
	(315.71,341.36) --
	(316.20,341.36) --
	(316.68,341.36) --
	(317.16,341.36) --
	(317.64,341.36) --
	(318.12,341.36) --
	(318.60,341.36) --
	(319.08,341.36) --
	(319.57,341.36) --
	(320.05,341.36) --
	(320.53,341.36) --
	(321.01,341.36) --
	(321.49,341.36) --
	(321.97,341.36) --
	(322.46,341.36) --
	(322.94,341.36) --
	(323.42,341.36) --
	(323.90,341.36) --
	(324.38,341.36) --
	(324.86,341.36) --
	(325.35,341.36) --
	(325.83,341.36) --
	(326.31,341.36) --
	(326.79,341.36) --
	(327.27,341.36) --
	(327.75,341.36) --
	(328.24,341.36) --
	(328.72,341.36) --
	(329.20,341.36) --
	(329.68,341.36) --
	(330.16,341.36) --
	(330.64,341.36) --
	(331.12,341.36) --
	(331.61,341.36) --
	(332.09,341.36) --
	(332.57,341.36) --
	(333.05,341.36) --
	(333.53,341.36) --
	(334.01,341.36) --
	(334.50,341.36) --
	(334.98,341.36) --
	(335.46,341.36) --
	(335.94,341.36) --
	(336.42,341.36) --
	(336.90,341.36) --
	(337.39,341.36) --
	(337.87,341.36) --
	(338.35,341.36) --
	(338.83,341.36) --
	(339.31,341.36) --
	(339.79,341.36) --
	(340.28,341.36) --
	(340.76,341.36) --
	(341.24,341.36) --
	(341.72,341.36) --
	(342.20,341.36) --
	(342.68,341.36) --
	(343.16,341.36) --
	(343.65,341.36) --
	(344.13,341.36) --
	(344.61,341.36) --
	(345.09,341.36) --
	(345.57,341.36) --
	(346.05,341.36) --
	(346.54,341.36) --
	(347.02,341.36) --
	(347.50,341.36) --
	(347.98,341.36) --
	(348.46,341.36) --
	(348.94,341.36) --
	(349.43,341.36) --
	(349.91,341.36) --
	(350.39,341.36) --
	(350.87,341.36) --
	(351.35,341.36) --
	(351.83,341.36) --
	(352.32,341.36) --
	(352.80,341.36) --
	(353.28,341.36) --
	(353.76,341.36) --
	(354.24,341.36) --
	(354.72,341.36) --
	(355.20,341.36) --
	(355.69,341.36) --
	(356.17,341.36) --
	(356.65,341.36) --
	(357.13,341.36) --
	(357.61,341.36) --
	(358.09,341.36) --
	(358.58,341.36) --
	(359.06,341.36) --
	(359.54,341.36) --
	(360.02,341.36) --
	(360.50,341.36) --
	(360.98,341.36) --
	(361.47,341.36) --
	(361.95,341.36) --
	(362.43,341.36) --
	(362.91,341.36) --
	(363.39,341.36) --
	(363.87,341.36) --
	(364.36,341.36) --
	(364.84,341.36) --
	(365.32,341.36) --
	(365.80,341.36) --
	(366.28,341.36) --
	(366.76,341.36) --
	(367.24,341.36) --
	(367.73,341.36) --
	(368.21,341.36) --
	(368.69,341.36) --
	(369.17,341.36) --
	(369.65,341.36) --
	(370.13,341.36) --
	(370.62,341.36) --
	(371.10,341.36) --
	(371.58,341.36) --
	(372.06,341.36) --
	(372.54,341.36) --
	(373.02,341.36) --
	(373.51,341.36) --
	(373.99,341.36) --
	(374.47,341.36) --
	(374.95,341.36) --
	(375.43,341.36) --
	(375.91,341.36) --
	(376.39,341.36) --
	(376.88,341.36) --
	(377.36,341.36) --
	(377.84,341.36) --
	(378.32,341.36) --
	(378.80,341.36) --
	(379.28,341.36) --
	(379.77,341.36) --
	(380.25,341.36) --
	(380.73,341.36) --
	(381.21,341.36) --
	(381.69,341.36) --
	(382.17,341.36) --
	(382.66,341.36) --
	(383.14,341.36) --
	(383.62,341.36) --
	(384.10,341.36) --
	(384.58,341.36) --
	(385.06,341.36) --
	(385.55,341.36) --
	(386.03,341.36) --
	(386.51,341.36) --
	(386.99,341.36) --
	(387.47,341.36) --
	(387.95,341.36) --
	(388.43,341.36) --
	(388.92,341.36) --
	(389.40,341.36) --
	(389.88,341.36) --
	(390.36,341.36) --
	(390.84,341.36) --
	(391.32,341.36) --
	(391.81,341.36) --
	(392.29,341.36) --
	(392.77,341.36) --
	(393.25,341.36) --
	(393.73,341.36) --
	(394.21,341.36) --
	(394.70,341.36) --
	(395.18,341.36) --
	(395.66,341.36) --
	(396.14,341.36) --
	(396.62,341.36) --
	(397.10,341.36) --
	(397.59,341.36) --
	(398.07,341.36) --
	(398.55,341.36) --
	(399.03,341.36) --
	(399.51,341.36) --
	(399.99,341.36) --
	(400.47,341.36) --
	(400.96,341.36) --
	(401.44,341.36) --
	(401.92,341.36) --
	(402.40,341.36) --
	(402.88,341.36) --
	(403.36,341.36) --
	(403.85,341.36) --
	(404.33,341.36) --
	(404.81,341.36) --
	(405.29,341.36) --
	(405.77,341.36) --
	(406.25,341.36) --
	(406.74,341.36) --
	(407.22,341.36) --
	(407.70,341.36) --
	(408.18,341.36) --
	(408.66,341.36) --
	(409.14,341.36) --
	(409.63,341.36) --
	(410.11,341.36) --
	(410.59,341.36) --
	(411.07,341.36) --
	(411.55,341.36) --
	(412.03,341.36) --
	(412.51,341.36) --
	(413.00,341.36) --
	(413.48,341.36) --
	(413.96,341.36) --
	(414.44,341.36) --
	(414.92,341.36) --
	(415.40,341.36) --
	(415.89,341.36) --
	(416.37,341.36) --
	(416.85,341.36) --
	(417.33,341.36) --
	(417.81,341.36) --
	(418.29,341.36) --
	(418.78,341.36) --
	(419.26,341.36) --
	(419.74,341.36) --
	(420.22,341.36) --
	(420.70,341.36) --
	(421.18,341.36) --
	(421.67,341.36) --
	(422.15,341.36) --
	(422.63,341.36) --
	(423.11,341.36) --
	(423.59,341.36) --
	(424.07,341.36) --
	(424.55,341.36) --
	(425.04,341.36) --
	(425.52,341.36) --
	(426.00,341.36) --
	(426.48,341.36) --
	(426.96,341.36) --
	(427.44,341.36) --
	(427.93,341.36) --
	(428.41,341.36) --
	(428.89,341.36) --
	(429.37,341.36) --
	(429.85,341.36) --
	(430.33,341.36) --
	(430.82,341.36) --
	(431.30,341.36) --
	(431.78,341.36) --
	(432.26,341.36) --
	(432.74,341.36) --
	(433.22,341.36) --
	(433.70,341.36) --
	(434.19,341.36) --
	(434.67,341.36) --
	(435.15,341.36) --
	(435.63,341.36) --
	(436.11,341.36) --
	(436.59,341.36) --
	(437.08,341.36) --
	(437.56,341.36) --
	(438.04,341.36) --
	(438.52,341.36) --
	(439.00,341.36) --
	(439.48,341.36) --
	(439.97,341.36) --
	(440.45,341.36) --
	(440.93,341.36) --
	(441.41,341.36) --
	(441.89,341.36) --
	(442.37,341.36) --
	(442.86,341.36) --
	(443.34,341.36) --
	(443.82,341.36) --
	(444.30,341.36) --
	(444.78,341.36) --
	(445.26,341.36) --
	(445.74,341.36) --
	(446.23,341.36) --
	(446.71,341.36) --
	(447.19,341.36) --
	(447.67,341.36) --
	(448.15,341.36) --
	(448.63,341.36) --
	(449.12,341.36) --
	(449.60,341.36) --
	(450.08,341.36) --
	(450.56,341.36) --
	(451.04,341.36) --
	(451.52,341.36) --
	(452.01,341.36) --
	(452.49,341.36) --
	(452.97,341.36) --
	(453.45,341.36) --
	(453.93,341.36) --
	(454.41,341.36) --
	(454.90,341.36) --
	(455.38,341.36) --
	(455.86,341.36) --
	(456.34,341.36) --
	(456.82,341.36) --
	(457.30,341.36) --
	(457.78,341.36) --
	(458.27,341.36) --
	(458.75,341.36) --
	(459.23,341.36) --
	(459.71,341.36) --
	(460.19,341.36) --
	(460.67,341.36) --
	(461.16,341.36) --
	(461.64,341.36) --
	(462.12,341.36) --
	(462.60,341.36) --
	(463.08,341.36) --
	(463.56,341.36) --
	(464.05,341.36) --
	(464.53,341.36) --
	(465.01,341.36) --
	(465.49,341.36) --
	(465.97,341.36) --
	(466.45,341.36) --
	(466.94,341.36) --
	(467.42,341.36) --
	(467.90,341.36) --
	(468.38,341.36) --
	(468.86,341.36) --
	(469.34,341.36) --
	(469.82,341.36) --
	(470.31,341.36) --
	(470.79,341.36) --
	(471.27,341.36) --
	(471.75,341.36) --
	(472.23,341.36) --
	(472.71,341.36) --
	(473.20,341.36) --
	(473.68,341.36) --
	(474.16,341.36) --
	(474.64,341.36) --
	(475.12,341.36) --
	(475.60,341.36) --
	(476.09,341.36) --
	(476.57,341.36) --
	(477.05,341.36) --
	(477.53,341.36) --
	(478.01,341.36) --
	(478.49,341.36) --
	(478.98,341.36) --
	(479.46,341.36) --
	(479.94,341.36) --
	(480.42,341.36) --
	(480.90,341.36) --
	(481.38,341.36) --
	(481.86,341.36) --
	(482.35,341.36) --
	(482.83,341.36) --
	(483.31,341.36) --
	(483.79,341.36) --
	(484.27,341.36) --
	(484.75,341.36) --
	(485.24,341.36) --
	(485.72,341.36) --
	(486.20,341.36) --
	(486.68,341.36) --
	(487.16,341.36) --
	(487.64,341.36) --
	(488.13,341.36) --
	(488.61,341.36) --
	(489.09,341.36) --
	(489.57,341.36) --
	(490.05,341.36) --
	(490.53,341.36) --
	(491.02,341.36) --
	(491.50,341.36) --
	(491.98,341.36) --
	(492.46,341.36) --
	(492.94,341.36) --
	(493.42,341.36) --
	(493.90,341.36) --
	(494.39,341.36) --
	(494.87,341.36) --
	(495.35,341.36) --
	(495.83,341.36) --
	(496.31,341.36) --
	(496.79,341.36) --
	(497.28,341.36) --
	(497.76,341.36) --
	(498.24,341.36) --
	(498.72,341.36) --
	(499.20,341.36) --
	(499.68,341.36) --
	(500.17,341.36) --
	(500.65,341.36) --
	(501.13,341.36) --
	(501.61,341.36) --
	(502.09,341.36) --
	(502.57,341.36) --
	(503.05,341.36) --
	(503.54,341.36) --
	(504.02,341.36) --
	(504.50,341.36) --
	(504.98,341.36) --
	(505.46,341.36) --
	(505.94,341.36) --
	(506.43,341.36) --
	(506.91,341.36) --
	(507.39,341.36) --
	(507.87,341.36) --
	(508.35,341.36) --
	(508.83,341.36) --
	(509.32,341.36) --
	(509.80,341.36) --
	(510.28,341.36) --
	(510.76,341.36) --
	(511.24,341.36) --
	(511.72,341.36) --
	(512.21,341.36) --
	(512.69,341.36) --
	(513.17,341.36) --
	(513.65,341.36) --
	(514.13,341.36) --
	(514.61,341.36) --
	(515.09,341.36) --
	(515.58,341.36) --
	(516.06,341.36) --
	(516.54,341.36) --
	(517.02,341.36) --
	(517.50,341.36) --
	(517.98,341.36) --
	(518.47,341.36) --
	(518.95,341.36) --
	(519.43,341.36) --
	(519.91,341.36) --
	(520.39,341.36) --
	(520.87,341.36) --
	(521.36,341.36) --
	(521.84,341.36) --
	(522.32,341.36) --
	(522.80,341.36) --
	(523.28,341.36) --
	(523.76,341.36) --
	(524.25,341.36) --
	(524.73,341.36) --
	(525.21,341.36) --
	(525.69,341.36) --
	(526.17,341.36) --
	(526.65,341.36) --
	(527.13,341.36) --
	(527.62,341.36) --
	(528.10,341.36) --
	(528.58,341.36) --
	(529.06,341.36) --
	(529.54,341.36) --
	(530.02,341.36) --
	(530.51,341.36) --
	(530.99,341.36) --
	(531.47,341.36) --
	(531.95,341.36) --
	(532.43,341.36) --
	(532.91,341.36) --
	(533.40,341.36) --
	(533.88,341.36) --
	(534.36,341.36) --
	(534.84,341.36) --
	(535.32,341.36) --
	(535.80,341.36) --
	(536.29,341.36) --
	(536.77,341.36) --
	(537.25,341.36) --
	(537.73,341.36) --
	(538.21,341.36) --
	(538.69,341.36) --
	(539.17,341.36) --
	(539.66,341.36) --
	(540.14,341.36) --
	(540.62,341.36) --
	(541.10,341.36) --
	(541.58,341.36) --
	(542.06,341.36) --
	(542.55,341.36) --
	(543.03,341.36) --
	(543.51,341.36) --
	(543.99,341.36) --
	(544.47,341.36) --
	(544.95,341.36) --
	(545.44,341.36) --
	(545.92,341.36) --
	(546.40,341.36) --
	(546.88,341.36);

\path[] (546.88,187.12) --
	(546.40,187.08) --
	(545.92,187.03) --
	(545.44,186.97) --
	(544.95,186.92) --
	(544.47,186.87) --
	(543.99,186.82) --
	(543.51,186.76) --
	(543.03,186.71) --
	(542.55,186.66) --
	(542.06,186.60) --
	(541.58,186.55) --
	(541.10,186.50) --
	(540.62,186.44) --
	(540.14,186.39) --
	(539.66,186.34) --
	(539.17,186.28) --
	(538.69,186.23) --
	(538.21,186.18) --
	(537.73,186.13) --
	(537.25,186.07) --
	(536.77,186.02) --
	(536.29,185.97) --
	(535.80,185.92) --
	(535.32,185.86) --
	(534.84,185.81) --
	(534.36,185.76) --
	(533.88,185.70) --
	(533.40,185.65) --
	(532.91,185.60) --
	(532.43,185.55) --
	(531.95,185.50) --
	(531.47,185.45) --
	(530.99,185.39) --
	(530.51,185.34) --
	(530.02,185.29) --
	(529.54,185.24) --
	(529.06,185.18) --
	(528.58,185.13) --
	(528.10,185.08) --
	(527.62,185.02) --
	(527.13,184.97) --
	(526.65,184.91) --
	(526.17,184.86) --
	(525.69,184.80) --
	(525.21,184.75) --
	(524.73,184.69) --
	(524.25,184.63) --
	(523.76,184.57) --
	(523.28,184.51) --
	(522.80,184.45) --
	(522.32,184.40) --
	(521.84,184.34) --
	(521.36,184.28) --
	(520.87,184.22) --
	(520.39,184.17) --
	(519.91,184.11) --
	(519.43,184.05) --
	(518.95,183.99) --
	(518.47,183.93) --
	(517.98,183.88) --
	(517.50,183.82) --
	(517.02,183.76) --
	(516.54,183.71) --
	(516.06,183.65) --
	(515.58,183.59) --
	(515.09,183.53) --
	(514.61,183.47) --
	(514.13,183.41) --
	(513.65,183.35) --
	(513.17,183.29) --
	(512.69,183.24) --
	(512.21,183.18) --
	(511.72,183.12) --
	(511.24,183.07) --
	(510.76,183.01) --
	(510.28,182.95) --
	(509.80,182.89) --
	(509.32,182.84) --
	(508.83,182.78) --
	(508.35,182.72) --
	(507.87,182.66) --
	(507.39,182.61) --
	(506.91,182.55) --
	(506.43,182.49) --
	(505.94,182.44) --
	(505.46,182.38) --
	(504.98,182.32) --
	(504.50,182.26) --
	(504.02,182.21) --
	(503.54,182.15) --
	(503.05,182.09) --
	(502.57,182.03) --
	(502.09,181.98) --
	(501.61,181.92) --
	(501.13,181.86) --
	(500.65,181.80) --
	(500.17,181.74) --
	(499.68,181.69) --
	(499.20,181.63) --
	(498.72,181.57) --
	(498.24,181.51) --
	(497.76,181.46) --
	(497.28,181.40) --
	(496.79,181.34) --
	(496.31,181.29) --
	(495.83,181.23) --
	(495.35,181.18) --
	(494.87,181.12) --
	(494.39,181.07) --
	(493.90,181.01) --
	(493.42,180.96) --
	(492.94,180.91) --
	(492.46,180.85) --
	(491.98,180.80) --
	(491.50,180.74) --
	(491.02,180.68) --
	(490.53,180.62) --
	(490.05,180.56) --
	(489.57,180.50) --
	(489.09,180.44) --
	(488.61,180.38) --
	(488.13,180.32) --
	(487.64,180.26) --
	(487.16,180.20) --
	(486.68,180.14) --
	(486.20,180.08) --
	(485.72,180.02) --
	(485.24,179.96) --
	(484.75,179.90) --
	(484.27,179.84) --
	(483.79,179.77) --
	(483.31,179.71) --
	(482.83,179.65) --
	(482.35,179.58) --
	(481.86,179.52) --
	(481.38,179.46) --
	(480.90,179.39) --
	(480.42,179.33) --
	(479.94,179.27) --
	(479.46,179.21) --
	(478.98,179.15) --
	(478.49,179.09) --
	(478.01,179.02) --
	(477.53,178.96) --
	(477.05,178.90) --
	(476.57,178.84) --
	(476.09,178.78) --
	(475.60,178.72) --
	(475.12,178.66) --
	(474.64,178.60) --
	(474.16,178.54) --
	(473.68,178.48) --
	(473.20,178.42) --
	(472.71,178.37) --
	(472.23,178.31) --
	(471.75,178.25) --
	(471.27,178.19) --
	(470.79,178.13) --
	(470.31,178.07) --
	(469.82,178.01) --
	(469.34,177.95) --
	(468.86,177.89) --
	(468.38,177.83) --
	(467.90,177.77) --
	(467.42,177.71) --
	(466.94,177.65) --
	(466.45,177.59) --
	(465.97,177.53) --
	(465.49,177.46) --
	(465.01,177.40) --
	(464.53,177.34) --
	(464.05,177.28) --
	(463.56,177.22) --
	(463.08,177.16) --
	(462.60,177.10) --
	(462.12,177.04) --
	(461.64,176.98) --
	(461.16,176.92) --
	(460.67,176.86) --
	(460.19,176.80) --
	(459.71,176.74) --
	(459.23,176.68) --
	(458.75,176.62) --
	(458.27,176.56) --
	(457.78,176.49) --
	(457.30,176.43) --
	(456.82,176.36) --
	(456.34,176.29) --
	(455.86,176.23) --
	(455.38,176.16) --
	(454.90,176.10) --
	(454.41,176.04) --
	(453.93,175.97) --
	(453.45,175.91) --
	(452.97,175.84) --
	(452.49,175.78) --
	(452.01,175.71) --
	(451.52,175.65) --
	(451.04,175.59) --
	(450.56,175.53) --
	(450.08,175.46) --
	(449.60,175.40) --
	(449.12,175.33) --
	(448.63,175.27) --
	(448.15,175.21) --
	(447.67,175.14) --
	(447.19,175.08) --
	(446.71,175.02) --
	(446.23,174.95) --
	(445.74,174.89) --
	(445.26,174.82) --
	(444.78,174.75) --
	(444.30,174.69) --
	(443.82,174.62) --
	(443.34,174.55) --
	(442.86,174.48) --
	(442.37,174.42) --
	(441.89,174.35) --
	(441.41,174.28) --
	(440.93,174.21) --
	(440.45,174.14) --
	(439.97,174.07) --
	(439.48,174.00) --
	(439.00,173.93) --
	(438.52,173.86) --
	(438.04,173.80) --
	(437.56,173.73) --
	(437.08,173.66) --
	(436.59,173.59) --
	(436.11,173.52) --
	(435.63,173.45) --
	(435.15,173.38) --
	(434.67,173.31) --
	(434.19,173.24) --
	(433.70,173.17) --
	(433.22,173.11) --
	(432.74,173.04) --
	(432.26,172.97) --
	(431.78,172.90) --
	(431.30,172.83) --
	(430.82,172.76) --
	(430.33,172.69) --
	(429.85,172.62) --
	(429.37,172.55) --
	(428.89,172.49) --
	(428.41,172.42) --
	(427.93,172.35) --
	(427.44,172.28) --
	(426.96,172.21) --
	(426.48,172.14) --
	(426.00,172.07) --
	(425.52,172.00) --
	(425.04,171.93) --
	(424.55,171.86) --
	(424.07,171.79) --
	(423.59,171.72) --
	(423.11,171.65) --
	(422.63,171.58) --
	(422.15,171.51) --
	(421.67,171.44) --
	(421.18,171.38) --
	(420.70,171.31) --
	(420.22,171.24) --
	(419.74,171.17) --
	(419.26,171.11) --
	(418.78,171.04) --
	(418.29,170.97) --
	(417.81,170.90) --
	(417.33,170.83) --
	(416.85,170.76) --
	(416.37,170.69) --
	(415.89,170.62) --
	(415.40,170.55) --
	(414.92,170.47) --
	(414.44,170.40) --
	(413.96,170.33) --
	(413.48,170.26) --
	(413.00,170.19) --
	(412.51,170.11) --
	(412.03,170.04) --
	(411.55,169.96) --
	(411.07,169.89) --
	(410.59,169.82) --
	(410.11,169.74) --
	(409.63,169.67) --
	(409.14,169.60) --
	(408.66,169.52) --
	(408.18,169.45) --
	(407.70,169.37) --
	(407.22,169.30) --
	(406.74,169.23) --
	(406.25,169.15) --
	(405.77,169.08) --
	(405.29,169.01) --
	(404.81,168.93) --
	(404.33,168.86) --
	(403.85,168.79) --
	(403.36,168.72) --
	(402.88,168.65) --
	(402.40,168.58) --
	(401.92,168.50) --
	(401.44,168.43) --
	(400.96,168.36) --
	(400.47,168.28) --
	(399.99,168.21) --
	(399.51,168.14) --
	(399.03,168.07) --
	(398.55,167.99) --
	(398.07,167.92) --
	(397.59,167.85) --
	(397.10,167.77) --
	(396.62,167.70) --
	(396.14,167.62) --
	(395.66,167.55) --
	(395.18,167.47) --
	(394.70,167.40) --
	(394.21,167.32) --
	(393.73,167.25) --
	(393.25,167.17) --
	(392.77,167.09) --
	(392.29,167.02) --
	(391.81,166.94) --
	(391.32,166.86) --
	(390.84,166.79) --
	(390.36,166.72) --
	(389.88,166.65) --
	(389.40,166.58) --
	(388.92,166.51) --
	(388.43,166.44) --
	(387.95,166.37) --
	(387.47,166.29) --
	(386.99,166.22) --
	(386.51,166.14) --
	(386.03,166.06) --
	(385.55,165.99) --
	(385.06,165.91) --
	(384.58,165.83) --
	(384.10,165.76) --
	(383.62,165.68) --
	(383.14,165.60) --
	(382.66,165.53) --
	(382.17,165.45) --
	(381.69,165.37) --
	(381.21,165.30) --
	(380.73,165.22) --
	(380.25,165.15) --
	(379.77,165.07) --
	(379.28,164.99) --
	(378.80,164.91) --
	(378.32,164.84) --
	(377.84,164.76) --
	(377.36,164.68) --
	(376.88,164.60) --
	(376.39,164.51) --
	(375.91,164.43) --
	(375.43,164.35) --
	(374.95,164.27) --
	(374.47,164.18) --
	(373.99,164.09) --
	(373.51,164.01) --
	(373.02,163.93) --
	(372.54,163.84) --
	(372.06,163.76) --
	(371.58,163.67) --
	(371.10,163.59) --
	(370.62,163.50) --
	(370.13,163.42) --
	(369.65,163.33) --
	(369.17,163.25) --
	(368.69,163.16) --
	(368.21,163.08) --
	(367.73,163.00) --
	(367.24,162.91) --
	(366.76,162.83) --
	(366.28,162.75) --
	(365.80,162.67) --
	(365.32,162.59) --
	(364.84,162.50) --
	(364.36,162.42) --
	(363.87,162.35) --
	(363.39,162.27) --
	(362.91,162.19) --
	(362.43,162.11) --
	(361.95,162.03) --
	(361.47,161.95) --
	(360.98,161.87) --
	(360.50,161.79) --
	(360.02,161.70) --
	(359.54,161.61) --
	(359.06,161.53) --
	(358.58,161.44) --
	(358.09,161.36) --
	(357.61,161.27) --
	(357.13,161.19) --
	(356.65,161.10) --
	(356.17,161.02) --
	(355.69,160.93) --
	(355.20,160.85) --
	(354.72,160.77) --
	(354.24,160.69) --
	(353.76,160.61) --
	(353.28,160.52) --
	(352.80,160.44) --
	(352.32,160.35) --
	(351.83,160.27) --
	(351.35,160.18) --
	(350.87,160.10) --
	(350.39,160.01) --
	(349.91,159.93) --
	(349.43,159.84) --
	(348.94,159.76) --
	(348.46,159.67) --
	(347.98,159.59) --
	(347.50,159.50) --
	(347.02,159.41) --
	(346.54,159.33) --
	(346.05,159.24) --
	(345.57,159.15) --
	(345.09,159.07) --
	(344.61,158.98) --
	(344.13,158.89) --
	(343.65,158.80) --
	(343.16,158.71) --
	(342.68,158.63) --
	(342.20,158.54) --
	(341.72,158.45) --
	(341.24,158.36) --
	(340.76,158.28) --
	(340.28,158.19) --
	(339.79,158.09) --
	(339.31,158.00) --
	(338.83,157.91) --
	(338.35,157.82) --
	(337.87,157.73) --
	(337.39,157.64) --
	(336.90,157.55) --
	(336.42,157.45) --
	(335.94,157.36) --
	(335.46,157.26) --
	(334.98,157.17) --
	(334.50,157.08) --
	(334.01,156.99) --
	(333.53,156.89) --
	(333.05,156.80) --
	(332.57,156.71) --
	(332.09,156.61) --
	(331.61,156.53) --
	(331.12,156.44) --
	(330.64,156.35) --
	(330.16,156.26) --
	(329.68,156.17) --
	(329.20,156.08) --
	(328.72,155.99) --
	(328.24,155.89) --
	(327.75,155.80) --
	(327.27,155.71) --
	(326.79,155.61) --
	(326.31,155.52) --
	(325.83,155.43) --
	(325.35,155.34) --
	(324.86,155.25) --
	(324.38,155.16) --
	(323.90,155.06) --
	(323.42,154.97) --
	(322.94,154.88) --
	(322.46,154.79) --
	(321.97,154.69) --
	(321.49,154.59) --
	(321.01,154.50) --
	(320.53,154.40) --
	(320.05,154.31) --
	(319.57,154.21) --
	(319.08,154.11) --
	(318.60,154.01) --
	(318.12,153.92) --
	(317.64,153.83) --
	(317.16,153.73) --
	(316.68,153.64) --
	(316.20,153.54) --
	(315.71,153.44) --
	(315.23,153.35) --
	(314.75,153.25) --
	(314.27,153.15) --
	(313.79,153.05) --
	(313.31,152.95) --
	(312.82,152.85) --
	(312.34,152.74) --
	(311.86,152.64) --
	(311.38,152.53) --
	(310.90,152.43) --
	(310.42,152.34) --
	(309.93,152.24) --
	(309.45,152.14) --
	(308.97,152.04) --
	(308.49,151.93) --
	(308.01,151.83) --
	(307.53,151.72) --
	(307.05,151.62) --
	(306.56,151.52) --
	(306.08,151.42) --
	(305.60,151.32) --
	(305.12,151.22) --
	(304.64,151.12) --
	(304.16,151.03) --
	(303.67,150.93) --
	(303.19,150.84) --
	(302.71,150.74) --
	(302.23,150.65) --
	(301.75,150.55) --
	(301.27,150.45) --
	(300.78,150.35) --
	(300.30,150.26) --
	(299.82,150.16) --
	(299.34,150.06) --
	(298.86,149.96) --
	(298.38,149.87) --
	(297.89,149.77) --
	(297.41,149.68) --
	(296.93,149.59) --
	(296.45,149.49) --
	(295.97,149.39) --
	(295.49,149.29) --
	(295.01,149.19) --
	(294.52,149.09) --
	(294.04,148.99) --
	(293.56,148.89) --
	(293.08,148.79) --
	(292.60,148.68) --
	(292.12,148.58) --
	(291.63,148.48) --
	(291.15,148.37) --
	(290.67,148.23) --
	(290.19,148.13) --
	(289.71,148.03) --
	(289.23,147.93) --
	(288.74,147.82) --
	(288.26,147.72) --
	(287.78,147.60) --
	(287.30,147.50) --
	(286.82,147.40) --
	(286.34,147.30) --
	(285.85,147.20) --
	(285.37,147.10) --
	(284.89,147.01) --
	(284.41,146.91) --
	(283.93,146.82) --
	(283.45,146.72) --
	(282.97,146.62) --
	(282.48,146.52) --
	(282.00,146.42) --
	(281.52,146.27) --
	(281.04,146.16) --
	(280.56,146.06) --
	(280.08,145.96) --
	(279.59,145.85) --
	(279.11,145.75) --
	(278.63,145.65) --
	(278.15,145.58) --
	(277.67,145.47) --
	(277.19,145.37) --
	(276.70,145.24) --
	(276.22,145.13) --
	(275.74,145.03) --
	(275.26,144.92) --
	(274.78,144.81) --
	(274.30,144.70) --
	(273.81,144.59) --
	(273.33,144.49) --
	(272.85,144.39) --
	(272.37,144.29) --
	(271.89,144.18) --
	(271.41,144.08) --
	(270.93,143.99) --
	(270.44,143.88) --
	(269.96,143.78) --
	(269.48,143.69) --
	(269.00,143.58) --
	(268.52,143.48) --
	(268.04,143.37) --
	(267.55,143.26) --
	(267.07,143.15) --
	(266.59,143.04) --
	(266.11,142.92) --
	(265.63,142.82) --
	(265.15,142.69) --
	(264.66,142.59) --
	(264.18,142.48) --
	(263.70,142.38) --
	(263.22,142.27) --
	(262.74,142.15) --
	(262.26,142.03) --
	(261.77,141.90) --
	(261.29,141.80) --
	(260.81,141.69) --
	(260.33,141.60) --
	(259.85,141.41) --
	(259.37,141.32) --
	(258.89,141.16) --
	(258.40,141.05) --
	(257.92,140.93) --
	(257.44,140.82) --
	(256.96,140.71) --
	(256.48,140.58) --
	(256.00,140.46) --
	(255.51,140.35) --
	(255.03,140.15) --
	(254.55,140.03) --
	(254.07,139.91) --
	(253.59,139.79) --
	(253.11,139.68) --
	(252.62,139.55) --
	(252.14,139.44) --
	(251.66,139.33) --
	(251.18,139.26) --
	(250.70,139.14) --
	(250.22,139.04) --
	(249.74,138.82) --
	(249.25,138.71) --
	(248.77,138.55) --
	(248.29,138.39) --
	(247.81,138.29) --
	(247.33,138.25) --
	(246.85,138.14) --
	(246.36,137.96) --
	(245.88,137.85) --
	(245.40,137.74) --
	(244.92,137.62) --
	(244.44,137.45) --
	(243.96,137.37) --
	(243.47,137.26) --
	(242.99,137.13) --
	(242.51,136.96) --
	(242.03,136.78) --
	(241.55,136.64) --
	(241.07,136.50) --
	(240.58,136.38) --
	(240.10,136.26) --
	(239.62,136.11) --
	(239.14,135.98) --
	(238.66,135.85) --
	(238.18,135.49) --
	(237.70,135.38) --
	(237.21,135.25) --
	(236.73,135.06) --
	(236.25,134.94) --
	(235.77,134.82) --
	(235.29,134.57) --
	(234.81,134.46) --
	(234.32,134.34) --
	(233.84,134.15) --
	(233.36,134.03) --
	(232.88,133.76) --
	(232.40,133.52) --
	(231.92,133.40) --
	(231.43,133.12) --
	(230.95,132.98) --
	(230.47,132.87) --
	(229.99,132.72) --
	(229.51,132.42) --
	(229.03,132.31) --
	(228.54,131.91) --
	(228.06,131.77) --
	(227.58,131.66) --
	(227.10,131.47) --
	(226.62,131.36) --
	(226.14,131.28) --
	(225.66,131.19) --
	(225.17,131.02) --
	(224.69,130.63) --
	(224.21,130.21) --
	(223.73,130.04) --
	(223.25,129.52) --
	(222.77,129.18) --
	(222.28,129.08) --
	(221.80,128.82) --
	(221.32,128.74) --
	(220.84,128.32) --
	(220.36,127.94) --
	(219.88,127.74) --
	(219.39,127.58) --
	(218.91,127.00) --
	(218.43,126.72) --
	(217.95,126.15) --
	(217.47,125.94) --
	(216.99,125.63) --
	(216.50,125.49) --
	(216.02,125.13) --
	(215.54,124.79) --
	(215.06,124.53) --
	(214.58,124.12) --
	(214.10,123.55) --
	(213.62,123.36) --
	(213.13,122.97) --
	(212.65,122.72) --
	(212.17,122.23) --
	(211.69,121.95) --
	(211.21,121.59) --
	(210.73,121.16) --
	(210.24,120.45) --
	(209.76,119.95) --
	(209.28,119.74) --
	(208.80,119.36) --
	(208.32,118.57) --
	(207.84,118.17) --
	(207.35,117.86) --
	(206.87,117.03) --
	(206.39,116.76) --
	(205.91,115.69) --
	(205.43,115.23) --
	(204.95,115.15) --
	(204.46,114.81) --
	(203.98,114.00) --
	(203.50,113.63) --
	(203.02,113.36) --
	(202.54,113.14) --
	(202.06,112.81) --
	(201.58,112.63) --
	(201.09,112.40) --
	(200.61,111.95) --
	(200.13,111.51) --
	(199.65,111.08) --
	(199.17,110.80) --
	(198.69,110.07) --
	(198.20,109.65) --
	(197.72,109.38) --
	(197.24,108.68) --
	(196.76,108.43) --
	(196.28,107.98) --
	(195.80,107.78) --
	(195.31,107.47) --
	(194.83,107.16) --
	(194.35,106.83) --
	(193.87,106.74) --
	(193.39,106.56) --
	(192.91,106.15) --
	(192.43,106.08) --
	(191.94,105.77) --
	(191.46,105.60) --
	(190.98,105.37) --
	(190.50,105.37) --
	(190.02,105.23) --
	(189.54,105.03) --
	(189.05,104.74) --
	(188.57,104.54) --
	(188.09,104.51) --
	(187.61,104.41) --
	(187.13,104.31) --
	(186.65,104.20) --
	(186.16,104.12) --
	(185.68,103.98) --
	(185.20,103.86) --
	(184.72,103.73) --
	(184.24,103.48) --
	(183.76,103.52) --
	(183.27,103.29) --
	(182.79,103.25) --
	(182.31,103.18) --
	(181.83,103.10) --
	(181.35,103.07) --
	(180.87,102.88) --
	(180.39,102.89) --
	(179.90,102.69) --
	(179.42,102.58) --
	(178.94,102.59) --
	(178.46,102.46) --
	(177.98,102.39) --
	(177.50,102.38) --
	(177.01,102.39) --
	(176.53,102.20) --
	(176.05,102.12) --
	(175.57,102.11) --
	(175.09,102.08) --
	(174.61,102.06) --
	(174.12,102.04) --
	(173.64,102.02) --
	(173.16,101.98) --
	(172.68,101.98) --
	(172.20,101.94) --
	(171.72,101.91) --
	(171.23,101.87) --
	(170.75,101.86) --
	(170.27,101.83) --
	(169.79,101.78) --
	(169.31,101.78) --
	(168.83,101.78) --
	(168.35,101.79) --
	(167.86,101.78) --
	(167.38,101.75) --
	(166.90,101.75) --
	(166.42,101.71) --
	(165.94,101.71) --
	(165.46,101.71) --
	(164.97,101.71) --
	(164.49,101.69) --
	(164.01,101.69) --
	(163.53,101.66) --
	(163.05,101.65) --
	(162.57,101.66) --
	(162.08,101.69) --
	(161.60,101.68) --
	(161.12,101.68) --
	(160.64,101.66) --
	(160.16,101.66) --
	(159.68,101.65) --
	(159.19,101.66) --
	(158.71,101.65) --
	(158.23,101.65) --
	(157.75,101.65) --
	(157.27,101.65) --
	(156.79,101.67) --
	(156.31,101.67) --
	(155.82,101.66) --
	(155.34,101.65) --
	(154.86,101.65) --
	(154.38,101.65) --
	(153.90,101.65) --
	(153.42,101.65) --
	(152.93,101.65) --
	(152.45,101.65) --
	(151.97,101.65) --
	(151.49,101.65) --
	(151.01,101.63) --
	(150.53,101.63) --
	(150.04,101.63) --
	(149.56,101.63) --
	(149.08,101.63) --
	(148.60,101.63) --
	(148.12,101.63) --
	(147.64,101.63) --
	(147.15,101.63) --
	(146.67,101.63) --
	(146.19,101.63) --
	(145.71,101.63) --
	(145.23,101.63) --
	(144.75,101.63) --
	(144.27,101.63) --
	(143.78,101.63) --
	(143.30,101.63) --
	(142.82,101.63) --
	(142.34,101.63) --
	(141.86,101.63) --
	(141.38,101.63) --
	(140.89,101.63) --
	(140.41,101.63) --
	(139.93,101.63) --
	(139.45,101.63) --
	(138.97,101.63) --
	(138.49,101.63) --
	(138.00,101.63) --
	(137.52,101.63) --
	(137.04,101.63) --
	(136.56,101.63) --
	(136.08,101.63) --
	(135.60,101.63) --
	(135.11,101.63) --
	(134.63,101.63) --
	(134.15,101.63) --
	(133.67,101.63) --
	(133.19,101.63) --
	(132.71,101.63) --
	(132.23,101.63) --
	(131.74,101.63) --
	(131.26,101.63) --
	(130.78,101.63) --
	(130.30,101.63) --
	(129.82,101.63) --
	(129.34,101.63) --
	(128.85,101.63) --
	(128.37,101.63) --
	(127.89,101.63) --
	(127.41,101.63) --
	(126.93,101.63) --
	(126.45,101.63) --
	(125.96,101.63) --
	(125.48,101.63) --
	(125.00,101.63) --
	(124.52,101.63) --
	(124.04,101.63) --
	(123.56,101.63) --
	(123.08,101.63) --
	(122.59,101.63) --
	(122.11,101.63) --
	(121.63,101.63) --
	(121.15,101.63) --
	(120.67,101.63) --
	(120.19,101.63) --
	(119.70,101.63) --
	(119.22,101.63) --
	(118.74,101.63) --
	(118.26,101.63) --
	(117.78,101.63) --
	(117.30,101.63) --
	(116.81,101.63) --
	(116.33,101.63) --
	(115.85,101.63) --
	(115.37,101.63) --
	(114.89,101.63) --
	(114.41,101.63) --
	(113.92,101.63) --
	(113.44,101.63) --
	(112.96,101.63) --
	(112.48,101.63) --
	(112.00,101.63) --
	(111.52,101.63) --
	(111.04,101.63) --
	(110.55,101.63) --
	(110.07,101.63) --
	(109.59,101.63) --
	(109.11,101.63) --
	(108.63,101.63) --
	(108.15,101.63) --
	(107.66,101.63) --
	(107.18,101.63) --
	(106.70,101.63) --
	(106.22,101.63) --
	(105.74,101.63) --
	(105.26,101.63) --
	(104.77,101.63) --
	(104.29,101.63) --
	(103.81,101.63) --
	(103.33,101.63) --
	(102.85,101.63) --
	(102.37,101.63) --
	(101.88,101.63) --
	(101.40,101.63) --
	(100.92,101.63) --
	(100.44,101.63) --
	( 99.96,101.63) --
	( 99.48,101.63) --
	( 99.00,101.63) --
	( 98.51,101.63) --
	( 98.03,101.63) --
	( 97.55,101.63) --
	( 97.07,101.63) --
	( 96.59,101.63) --
	( 96.11,101.63) --
	( 95.62,101.63) --
	( 95.14,101.63) --
	( 94.66,101.63) --
	( 94.18,101.63) --
	( 93.70,101.63) --
	( 93.22,101.63) --
	( 92.73,101.63) --
	( 92.25,101.63) --
	( 91.77,101.63) --
	( 91.29,101.63) --
	( 90.81,101.63) --
	( 90.33,101.63) --
	( 89.84,101.63) --
	( 89.36,101.63) --
	( 88.88,101.63) --
	( 88.40,101.63) --
	( 87.92,101.63) --
	( 87.44,101.63) --
	( 86.96,101.63) --
	( 86.47,101.63) --
	( 85.99,101.63) --
	( 85.51,101.63) --
	( 85.03,101.63) --
	( 84.55,101.63) --
	( 84.07,101.63) --
	( 83.58,101.63) --
	( 83.10,101.63) --
	( 82.62,101.63) --
	( 82.14,101.63) --
	( 81.66,101.63);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.15] ( 81.66,246.88) --
	( 82.14,247.81) --
	( 82.62,248.63) --
	( 83.10,249.46) --
	( 83.58,250.27) --
	( 84.07,251.06) --
	( 84.55,251.81) --
	( 85.03,252.58) --
	( 85.51,253.32) --
	( 85.99,254.06) --
	( 86.47,254.77) --
	( 86.96,255.47) --
	( 87.44,256.18) --
	( 87.92,256.85) --
	( 88.40,257.50) --
	( 88.88,258.14) --
	( 89.36,258.78) --
	( 89.84,259.44) --
	( 90.33,260.13) --
	( 90.81,260.75) --
	( 91.29,261.37) --
	( 91.77,261.98) --
	( 92.25,262.55) --
	( 92.73,263.08) --
	( 93.22,263.64) --
	( 93.70,264.21) --
	( 94.18,264.76) --
	( 94.66,265.33) --
	( 95.14,265.91) --
	( 95.62,266.46) --
	( 96.11,266.97) --
	( 96.59,267.47) --
	( 97.07,268.00) --
	( 97.55,268.50) --
	( 98.03,269.02) --
	( 98.51,269.51) --
	( 99.00,269.99) --
	( 99.48,270.45) --
	( 99.96,270.91) --
	(100.44,271.35) --
	(100.92,271.78) --
	(101.40,272.21) --
	(101.88,272.63) --
	(102.37,273.04) --
	(102.85,273.45) --
	(103.33,273.85) --
	(103.81,274.25) --
	(104.29,274.68) --
	(104.77,275.12) --
	(105.26,275.53) --
	(105.74,275.95) --
	(106.22,276.37) --
	(106.70,276.80) --
	(107.18,277.20) --
	(107.66,277.59) --
	(108.15,277.97) --
	(108.63,278.38) --
	(109.11,278.80) --
	(109.59,279.19) --
	(110.07,279.59) --
	(110.55,279.97) --
	(111.04,280.32) --
	(111.52,280.66) --
	(112.00,281.01) --
	(112.48,281.37) --
	(112.96,281.73) --
	(113.44,282.08) --
	(113.92,282.44) --
	(114.41,282.78) --
	(114.89,283.10) --
	(115.37,283.41) --
	(115.85,283.73) --
	(116.33,284.05) --
	(116.81,284.37) --
	(117.30,284.70) --
	(117.78,285.02) --
	(118.26,285.33) --
	(118.74,285.63) --
	(119.22,285.95) --
	(119.70,286.26) --
	(120.19,286.55) --
	(120.67,286.85) --
	(121.15,287.15) --
	(121.63,287.43) --
	(122.11,287.71) --
	(122.59,288.01) --
	(123.08,288.34) --
	(123.56,288.64) --
	(124.04,288.94) --
	(124.52,289.23) --
	(125.00,289.52) --
	(125.48,289.79) --
	(125.96,290.07) --
	(126.45,290.35) --
	(126.93,290.62) --
	(127.41,290.89) --
	(127.89,291.17) --
	(128.37,291.45) --
	(128.85,291.74) --
	(129.34,292.02) --
	(129.82,292.29) --
	(130.30,292.54) --
	(130.78,292.78) --
	(131.26,293.00) --
	(131.74,293.22) --
	(132.23,293.45) --
	(132.71,293.68) --
	(133.19,293.92) --
	(133.67,294.17) --
	(134.15,294.39) --
	(134.63,294.62) --
	(135.11,294.85) --
	(135.60,295.07) --
	(136.08,295.30) --
	(136.56,295.52) --
	(137.04,295.75) --
	(137.52,295.97) --
	(138.00,296.21) --
	(138.49,296.44) --
	(138.97,296.66) --
	(139.45,296.89) --
	(139.93,297.10) --
	(140.41,297.32) --
	(140.89,297.55) --
	(141.38,297.76) --
	(141.86,297.97) --
	(142.34,298.18) --
	(142.82,298.39) --
	(143.30,298.60) --
	(143.78,298.81) --
	(144.27,299.00) --
	(144.75,299.21) --
	(145.23,299.40) --
	(145.71,299.58) --
	(146.19,299.77) --
	(146.67,299.96) --
	(147.15,300.15) --
	(147.64,300.33) --
	(148.12,300.52) --
	(148.60,300.71) --
	(149.08,300.90) --
	(149.56,301.08) --
	(150.04,301.27) --
	(150.53,301.45) --
	(151.01,301.64) --
	(151.49,301.82) --
	(151.97,301.98) --
	(152.45,302.14) --
	(152.93,302.31) --
	(153.42,302.48) --
	(153.90,302.65) --
	(154.38,302.81) --
	(154.86,302.99) --
	(155.34,303.17) --
	(155.82,303.34) --
	(156.31,303.52) --
	(156.79,303.70) --
	(157.27,303.87) --
	(157.75,304.04) --
	(158.23,304.20) --
	(158.71,304.37) --
	(159.19,304.52) --
	(159.68,304.68) --
	(160.16,304.84) --
	(160.64,305.01) --
	(161.12,305.15) --
	(161.60,305.31) --
	(162.08,305.46) --
	(162.57,305.62) --
	(163.05,305.76) --
	(163.53,305.92) --
	(164.01,306.07) --
	(164.49,306.21) --
	(164.97,306.36) --
	(165.46,306.49) --
	(165.94,306.63) --
	(166.42,306.77) --
	(166.90,306.92) --
	(167.38,307.06) --
	(167.86,307.19) --
	(168.35,307.34) --
	(168.83,307.48) --
	(169.31,307.63) --
	(169.79,307.79) --
	(170.27,307.96) --
	(170.75,308.12) --
	(171.23,308.27) --
	(171.72,308.43) --
	(172.20,308.57) --
	(172.68,308.71) --
	(173.16,308.84) --
	(173.64,308.97) --
	(174.12,309.09) --
	(174.61,309.23) --
	(175.09,309.36) --
	(175.57,309.51) --
	(176.05,309.63) --
	(176.53,309.77) --
	(177.01,309.89) --
	(177.50,310.03) --
	(177.98,310.25) --
	(178.46,310.48) --
	(178.94,310.56) --
	(179.42,310.66) --
	(179.90,310.86) --
	(180.39,310.98) --
	(180.87,311.11) --
	(181.35,311.27) --
	(181.83,311.56) --
	(182.31,311.70) --
	(182.79,311.96) --
	(183.27,312.08) --
	(183.76,312.24) --
	(184.24,312.42) --
	(184.72,312.57) --
	(185.20,312.98) --
	(185.68,313.12) --
	(186.16,313.36) --
	(186.65,313.60) --
	(187.13,313.93) --
	(187.61,314.14) --
	(188.09,314.27) --
	(188.57,314.40) --
	(189.05,314.52) --
	(189.54,314.65) --
	(190.02,314.77) --
	(190.50,315.06) --
	(190.98,315.16) --
	(191.46,315.61) --
	(191.94,315.71) --
	(192.43,316.00) --
	(192.91,316.23) --
	(193.39,316.53) --
	(193.87,316.90) --
	(194.35,317.15) --
	(194.83,318.05) --
	(195.31,318.15) --
	(195.80,318.81) --
	(196.28,319.07) --
	(196.76,319.24) --
	(197.24,319.49) --
	(197.72,319.90) --
	(198.20,320.14) --
	(198.69,320.25) --
	(199.17,321.19) --
	(199.65,321.94) --
	(200.13,322.16) --
	(200.61,322.58) --
	(201.09,323.04) --
	(201.58,323.74) --
	(202.06,324.19) --
	(202.54,324.69) --
	(203.02,325.40) --
	(203.50,325.85) --
	(203.98,326.56) --
	(204.46,326.92) --
	(204.95,327.12) --
	(205.43,327.80) --
	(205.91,328.37) --
	(206.39,328.75) --
	(206.87,329.39) --
	(207.35,329.42) --
	(207.84,330.24) --
	(208.32,330.75) --
	(208.80,331.38) --
	(209.28,331.92) --
	(209.76,332.01) --
	(210.24,332.16) --
	(210.73,332.48) --
	(211.21,332.90) --
	(211.69,333.45) --
	(212.17,333.82) --
	(212.65,333.96) --
	(213.13,334.30) --
	(213.62,334.82) --
	(214.10,334.93) --
	(214.58,335.60) --
	(215.06,335.81) --
	(215.54,336.39) --
	(216.02,336.70) --
	(216.50,337.04) --
	(216.99,337.19) --
	(217.47,337.28) --
	(217.95,337.61) --
	(218.43,337.81) --
	(218.91,337.84) --
	(219.39,337.98) --
	(219.88,338.19) --
	(220.36,338.78) --
	(220.84,338.89) --
	(221.32,338.89) --
	(221.80,339.13) --
	(222.28,339.16) --
	(222.77,339.32) --
	(223.25,339.42) --
	(223.73,339.60) --
	(224.21,339.78) --
	(224.69,339.77) --
	(225.17,339.82) --
	(225.66,340.01) --
	(226.14,340.35) --
	(226.62,340.36) --
	(227.10,340.38) --
	(227.58,340.47) --
	(228.06,340.50) --
	(228.54,340.51) --
	(229.03,340.50) --
	(229.51,340.51) --
	(229.99,340.55) --
	(230.47,340.61) --
	(230.95,340.60) --
	(231.43,340.77) --
	(231.92,340.79) --
	(232.40,340.80) --
	(232.88,340.83) --
	(233.36,340.85) --
	(233.84,340.85) --
	(234.32,341.02) --
	(234.81,341.10) --
	(235.29,341.10) --
	(235.77,341.11) --
	(236.25,341.09) --
	(236.73,341.09) --
	(237.21,341.09) --
	(237.70,341.09) --
	(238.18,341.10) --
	(238.66,341.12) --
	(239.14,341.13) --
	(239.62,341.13) --
	(240.10,341.13) --
	(240.58,341.14) --
	(241.07,341.16) --
	(241.55,341.15) --
	(242.03,341.15) --
	(242.51,341.13) --
	(242.99,341.14) --
	(243.47,341.14) --
	(243.96,341.16) --
	(244.44,341.16) --
	(244.92,341.19) --
	(245.40,341.20) --
	(245.88,341.19) --
	(246.36,341.19) --
	(246.85,341.18) --
	(247.33,341.18) --
	(247.81,341.18) --
	(248.29,341.18) --
	(248.77,341.18) --
	(249.25,341.22) --
	(249.74,341.27) --
	(250.22,341.27) --
	(250.70,341.27) --
	(251.18,341.27) --
	(251.66,341.27) --
	(252.14,341.28) --
	(252.62,341.29) --
	(253.11,341.29) --
	(253.59,341.29) --
	(254.07,341.29) --
	(254.55,341.29) --
	(255.03,341.29) --
	(255.51,341.30) --
	(256.00,341.30) --
	(256.48,341.30) --
	(256.96,341.30) --
	(257.44,341.29) --
	(257.92,341.29) --
	(258.40,341.29) --
	(258.89,341.29) --
	(259.37,341.30) --
	(259.85,341.31) --
	(260.33,341.30) --
	(260.81,341.31) --
	(261.29,341.31) --
	(261.77,341.31) --
	(262.26,341.30) --
	(262.74,341.30) --
	(263.22,341.30) --
	(263.70,341.30) --
	(264.18,341.30) --
	(264.66,341.30) --
	(265.15,341.30) --
	(265.63,341.30) --
	(266.11,341.30) --
	(266.59,341.30) --
	(267.07,341.30) --
	(267.55,341.30) --
	(268.04,341.32) --
	(268.52,341.31) --
	(269.00,341.31) --
	(269.48,341.32) --
	(269.96,341.32) --
	(270.44,341.32) --
	(270.93,341.32) --
	(271.41,341.32) --
	(271.89,341.32) --
	(272.37,341.32) --
	(272.85,341.33) --
	(273.33,341.33) --
	(273.81,341.33) --
	(274.30,341.33) --
	(274.78,341.32) --
	(275.26,341.32) --
	(275.74,341.32) --
	(276.22,341.32) --
	(276.70,341.32) --
	(277.19,341.32) --
	(277.67,341.32) --
	(278.15,341.32) --
	(278.63,341.32) --
	(279.11,341.33) --
	(279.59,341.33) --
	(280.08,341.33) --
	(280.56,341.33) --
	(281.04,341.33) --
	(281.52,341.33) --
	(282.00,341.33) --
	(282.48,341.33) --
	(282.97,341.33) --
	(283.45,341.33) --
	(283.93,341.33) --
	(284.41,341.36) --
	(284.89,341.36) --
	(285.37,341.36) --
	(285.85,341.36) --
	(286.34,341.36) --
	(286.82,341.36) --
	(287.30,341.36) --
	(287.78,341.36) --
	(288.26,341.35) --
	(288.74,341.36) --
	(289.23,341.36) --
	(289.71,341.36) --
	(290.19,341.36) --
	(290.67,341.36) --
	(291.15,341.35) --
	(291.63,341.35) --
	(292.12,341.35) --
	(292.60,341.35) --
	(293.08,341.35) --
	(293.56,341.35) --
	(294.04,341.35) --
	(294.52,341.35) --
	(295.01,341.35) --
	(295.49,341.36) --
	(295.97,341.36) --
	(296.45,341.36) --
	(296.93,341.36) --
	(297.41,341.36) --
	(297.89,341.36) --
	(298.38,341.36) --
	(298.86,341.36) --
	(299.34,341.36) --
	(299.82,341.36) --
	(300.30,341.36) --
	(300.78,341.36) --
	(301.27,341.36) --
	(301.75,341.36) --
	(302.23,341.36) --
	(302.71,341.36) --
	(303.19,341.36) --
	(303.67,341.36) --
	(304.16,341.36) --
	(304.64,341.36) --
	(305.12,341.36) --
	(305.60,341.36) --
	(306.08,341.35) --
	(306.56,341.35) --
	(307.05,341.35) --
	(307.53,341.35) --
	(308.01,341.35) --
	(308.49,341.36) --
	(308.97,341.36) --
	(309.45,341.36) --
	(309.93,341.36) --
	(310.42,341.35) --
	(310.90,341.35) --
	(311.38,341.36) --
	(311.86,341.36) --
	(312.34,341.36) --
	(312.82,341.36) --
	(313.31,341.36) --
	(313.79,341.36) --
	(314.27,341.36) --
	(314.75,341.36) --
	(315.23,341.36) --
	(315.71,341.36) --
	(316.20,341.36) --
	(316.68,341.36) --
	(317.16,341.36) --
	(317.64,341.36) --
	(318.12,341.36) --
	(318.60,341.36) --
	(319.08,341.36) --
	(319.57,341.36) --
	(320.05,341.36) --
	(320.53,341.36) --
	(321.01,341.36) --
	(321.49,341.36) --
	(321.97,341.36) --
	(322.46,341.36) --
	(322.94,341.36) --
	(323.42,341.36) --
	(323.90,341.36) --
	(324.38,341.36) --
	(324.86,341.36) --
	(325.35,341.36) --
	(325.83,341.36) --
	(326.31,341.36) --
	(326.79,341.36) --
	(327.27,341.36) --
	(327.75,341.36) --
	(328.24,341.36) --
	(328.72,341.36) --
	(329.20,341.36) --
	(329.68,341.36) --
	(330.16,341.36) --
	(330.64,341.36) --
	(331.12,341.36) --
	(331.61,341.36) --
	(332.09,341.36) --
	(332.57,341.36) --
	(333.05,341.36) --
	(333.53,341.36) --
	(334.01,341.36) --
	(334.50,341.36) --
	(334.98,341.36) --
	(335.46,341.36) --
	(335.94,341.36) --
	(336.42,341.36) --
	(336.90,341.36) --
	(337.39,341.36) --
	(337.87,341.36) --
	(338.35,341.36) --
	(338.83,341.36) --
	(339.31,341.36) --
	(339.79,341.36) --
	(340.28,341.36) --
	(340.76,341.36) --
	(341.24,341.36) --
	(341.72,341.36) --
	(342.20,341.36) --
	(342.68,341.36) --
	(343.16,341.36) --
	(343.65,341.36) --
	(344.13,341.36) --
	(344.61,341.36) --
	(345.09,341.36) --
	(345.57,341.36) --
	(346.05,341.36) --
	(346.54,341.36) --
	(347.02,341.36) --
	(347.50,341.36) --
	(347.98,341.36) --
	(348.46,341.36) --
	(348.94,341.36) --
	(349.43,341.36) --
	(349.91,341.36) --
	(350.39,341.36) --
	(350.87,341.36) --
	(351.35,341.36) --
	(351.83,341.36) --
	(352.32,341.36) --
	(352.80,341.36) --
	(353.28,341.36) --
	(353.76,341.36) --
	(354.24,341.36) --
	(354.72,341.36) --
	(355.20,341.36) --
	(355.69,341.36) --
	(356.17,341.36) --
	(356.65,341.36) --
	(357.13,341.36) --
	(357.61,341.36) --
	(358.09,341.36) --
	(358.58,341.36) --
	(359.06,341.36) --
	(359.54,341.36) --
	(360.02,341.36) --
	(360.50,341.36) --
	(360.98,341.36) --
	(361.47,341.36) --
	(361.95,341.36) --
	(362.43,341.36) --
	(362.91,341.36) --
	(363.39,341.36) --
	(363.87,341.36) --
	(364.36,341.36) --
	(364.84,341.36) --
	(365.32,341.36) --
	(365.80,341.36) --
	(366.28,341.36) --
	(366.76,341.36) --
	(367.24,341.36) --
	(367.73,341.36) --
	(368.21,341.36) --
	(368.69,341.36) --
	(369.17,341.36) --
	(369.65,341.36) --
	(370.13,341.36) --
	(370.62,341.36) --
	(371.10,341.36) --
	(371.58,341.36) --
	(372.06,341.36) --
	(372.54,341.36) --
	(373.02,341.36) --
	(373.51,341.36) --
	(373.99,341.36) --
	(374.47,341.36) --
	(374.95,341.36) --
	(375.43,341.36) --
	(375.91,341.36) --
	(376.39,341.36) --
	(376.88,341.36) --
	(377.36,341.36) --
	(377.84,341.36) --
	(378.32,341.36) --
	(378.80,341.36) --
	(379.28,341.36) --
	(379.77,341.36) --
	(380.25,341.36) --
	(380.73,341.36) --
	(381.21,341.36) --
	(381.69,341.36) --
	(382.17,341.36) --
	(382.66,341.36) --
	(383.14,341.36) --
	(383.62,341.36) --
	(384.10,341.36) --
	(384.58,341.36) --
	(385.06,341.36) --
	(385.55,341.36) --
	(386.03,341.36) --
	(386.51,341.36) --
	(386.99,341.36) --
	(387.47,341.36) --
	(387.95,341.36) --
	(388.43,341.36) --
	(388.92,341.36) --
	(389.40,341.36) --
	(389.88,341.36) --
	(390.36,341.36) --
	(390.84,341.36) --
	(391.32,341.36) --
	(391.81,341.36) --
	(392.29,341.36) --
	(392.77,341.36) --
	(393.25,341.36) --
	(393.73,341.36) --
	(394.21,341.36) --
	(394.70,341.36) --
	(395.18,341.36) --
	(395.66,341.36) --
	(396.14,341.36) --
	(396.62,341.36) --
	(397.10,341.36) --
	(397.59,341.36) --
	(398.07,341.36) --
	(398.55,341.36) --
	(399.03,341.36) --
	(399.51,341.36) --
	(399.99,341.36) --
	(400.47,341.36) --
	(400.96,341.36) --
	(401.44,341.36) --
	(401.92,341.36) --
	(402.40,341.36) --
	(402.88,341.36) --
	(403.36,341.36) --
	(403.85,341.36) --
	(404.33,341.36) --
	(404.81,341.36) --
	(405.29,341.36) --
	(405.77,341.36) --
	(406.25,341.36) --
	(406.74,341.36) --
	(407.22,341.36) --
	(407.70,341.36) --
	(408.18,341.36) --
	(408.66,341.36) --
	(409.14,341.36) --
	(409.63,341.36) --
	(410.11,341.36) --
	(410.59,341.36) --
	(411.07,341.36) --
	(411.55,341.36) --
	(412.03,341.36) --
	(412.51,341.36) --
	(413.00,341.36) --
	(413.48,341.36) --
	(413.96,341.36) --
	(414.44,341.36) --
	(414.92,341.36) --
	(415.40,341.36) --
	(415.89,341.36) --
	(416.37,341.36) --
	(416.85,341.36) --
	(417.33,341.36) --
	(417.81,341.36) --
	(418.29,341.36) --
	(418.78,341.36) --
	(419.26,341.36) --
	(419.74,341.36) --
	(420.22,341.36) --
	(420.70,341.36) --
	(421.18,341.36) --
	(421.67,341.36) --
	(422.15,341.36) --
	(422.63,341.36) --
	(423.11,341.36) --
	(423.59,341.36) --
	(424.07,341.36) --
	(424.55,341.36) --
	(425.04,341.36) --
	(425.52,341.36) --
	(426.00,341.36) --
	(426.48,341.36) --
	(426.96,341.36) --
	(427.44,341.36) --
	(427.93,341.36) --
	(428.41,341.36) --
	(428.89,341.36) --
	(429.37,341.36) --
	(429.85,341.36) --
	(430.33,341.36) --
	(430.82,341.36) --
	(431.30,341.36) --
	(431.78,341.36) --
	(432.26,341.36) --
	(432.74,341.36) --
	(433.22,341.36) --
	(433.70,341.36) --
	(434.19,341.36) --
	(434.67,341.36) --
	(435.15,341.36) --
	(435.63,341.36) --
	(436.11,341.36) --
	(436.59,341.36) --
	(437.08,341.36) --
	(437.56,341.36) --
	(438.04,341.36) --
	(438.52,341.36) --
	(439.00,341.36) --
	(439.48,341.36) --
	(439.97,341.36) --
	(440.45,341.36) --
	(440.93,341.36) --
	(441.41,341.36) --
	(441.89,341.36) --
	(442.37,341.36) --
	(442.86,341.36) --
	(443.34,341.36) --
	(443.82,341.36) --
	(444.30,341.36) --
	(444.78,341.36) --
	(445.26,341.36) --
	(445.74,341.36) --
	(446.23,341.36) --
	(446.71,341.36) --
	(447.19,341.36) --
	(447.67,341.36) --
	(448.15,341.36) --
	(448.63,341.36) --
	(449.12,341.36) --
	(449.60,341.36) --
	(450.08,341.36) --
	(450.56,341.36) --
	(451.04,341.36) --
	(451.52,341.36) --
	(452.01,341.36) --
	(452.49,341.36) --
	(452.97,341.36) --
	(453.45,341.36) --
	(453.93,341.36) --
	(454.41,341.36) --
	(454.90,341.36) --
	(455.38,341.36) --
	(455.86,341.36) --
	(456.34,341.36) --
	(456.82,341.36) --
	(457.30,341.36) --
	(457.78,341.36) --
	(458.27,341.36) --
	(458.75,341.36) --
	(459.23,341.36) --
	(459.71,341.36) --
	(460.19,341.36) --
	(460.67,341.36) --
	(461.16,341.36) --
	(461.64,341.36) --
	(462.12,341.36) --
	(462.60,341.36) --
	(463.08,341.36) --
	(463.56,341.36) --
	(464.05,341.36) --
	(464.53,341.36) --
	(465.01,341.36) --
	(465.49,341.36) --
	(465.97,341.36) --
	(466.45,341.36) --
	(466.94,341.36) --
	(467.42,341.36) --
	(467.90,341.36) --
	(468.38,341.36) --
	(468.86,341.36) --
	(469.34,341.36) --
	(469.82,341.36) --
	(470.31,341.36) --
	(470.79,341.36) --
	(471.27,341.36) --
	(471.75,341.36) --
	(472.23,341.36) --
	(472.71,341.36) --
	(473.20,341.36) --
	(473.68,341.36) --
	(474.16,341.36) --
	(474.64,341.36) --
	(475.12,341.36) --
	(475.60,341.36) --
	(476.09,341.36) --
	(476.57,341.36) --
	(477.05,341.36) --
	(477.53,341.36) --
	(478.01,341.36) --
	(478.49,341.36) --
	(478.98,341.36) --
	(479.46,341.36) --
	(479.94,341.36) --
	(480.42,341.36) --
	(480.90,341.36) --
	(481.38,341.36) --
	(481.86,341.36) --
	(482.35,341.36) --
	(482.83,341.36) --
	(483.31,341.36) --
	(483.79,341.36) --
	(484.27,341.36) --
	(484.75,341.36) --
	(485.24,341.36) --
	(485.72,341.36) --
	(486.20,341.36) --
	(486.68,341.36) --
	(487.16,341.36) --
	(487.64,341.36) --
	(488.13,341.36) --
	(488.61,341.36) --
	(489.09,341.36) --
	(489.57,341.36) --
	(490.05,341.36) --
	(490.53,341.36) --
	(491.02,341.36) --
	(491.50,341.36) --
	(491.98,341.36) --
	(492.46,341.36) --
	(492.94,341.36) --
	(493.42,341.36) --
	(493.90,341.36) --
	(494.39,341.36) --
	(494.87,341.36) --
	(495.35,341.36) --
	(495.83,341.36) --
	(496.31,341.36) --
	(496.79,341.36) --
	(497.28,341.36) --
	(497.76,341.36) --
	(498.24,341.36) --
	(498.72,341.36) --
	(499.20,341.36) --
	(499.68,341.36) --
	(500.17,341.36) --
	(500.65,341.36) --
	(501.13,341.36) --
	(501.61,341.36) --
	(502.09,341.36) --
	(502.57,341.36) --
	(503.05,341.36) --
	(503.54,341.36) --
	(504.02,341.36) --
	(504.50,341.36) --
	(504.98,341.36) --
	(505.46,341.36) --
	(505.94,341.36) --
	(506.43,341.36) --
	(506.91,341.36) --
	(507.39,341.36) --
	(507.87,341.36) --
	(508.35,341.36) --
	(508.83,341.36) --
	(509.32,341.36) --
	(509.80,341.36) --
	(510.28,341.36) --
	(510.76,341.36) --
	(511.24,341.36) --
	(511.72,341.36) --
	(512.21,341.36) --
	(512.69,341.36) --
	(513.17,341.36) --
	(513.65,341.36) --
	(514.13,341.36) --
	(514.61,341.36) --
	(515.09,341.36) --
	(515.58,341.36) --
	(516.06,341.36) --
	(516.54,341.36) --
	(517.02,341.36) --
	(517.50,341.36) --
	(517.98,341.36) --
	(518.47,341.36) --
	(518.95,341.36) --
	(519.43,341.36) --
	(519.91,341.36) --
	(520.39,341.36) --
	(520.87,341.36) --
	(521.36,341.36) --
	(521.84,341.36) --
	(522.32,341.36) --
	(522.80,341.36) --
	(523.28,341.36) --
	(523.76,341.36) --
	(524.25,341.36) --
	(524.73,341.36) --
	(525.21,341.36) --
	(525.69,341.36) --
	(526.17,341.36) --
	(526.65,341.36) --
	(527.13,341.36) --
	(527.62,341.36) --
	(528.10,341.36) --
	(528.58,341.36) --
	(529.06,341.36) --
	(529.54,341.36) --
	(530.02,341.36) --
	(530.51,341.36) --
	(530.99,341.36) --
	(531.47,341.36) --
	(531.95,341.36) --
	(532.43,341.36) --
	(532.91,341.36) --
	(533.40,341.36) --
	(533.88,341.36) --
	(534.36,341.36) --
	(534.84,341.36) --
	(535.32,341.36) --
	(535.80,341.36) --
	(536.29,341.36) --
	(536.77,341.36) --
	(537.25,341.36) --
	(537.73,341.36) --
	(538.21,341.36) --
	(538.69,341.36) --
	(539.17,341.36) --
	(539.66,341.36) --
	(540.14,341.36) --
	(540.62,341.36) --
	(541.10,341.36) --
	(541.58,341.36) --
	(542.06,341.36) --
	(542.55,341.36) --
	(543.03,341.36) --
	(543.51,341.36) --
	(543.99,341.36) --
	(544.47,341.36) --
	(544.95,341.36) --
	(545.44,341.36) --
	(545.92,341.36) --
	(546.40,341.36) --
	(546.88,341.36) --
	(546.88,183.61) --
	(546.40,183.56) --
	(545.92,183.51) --
	(545.44,183.46) --
	(544.95,183.41) --
	(544.47,183.35) --
	(543.99,183.30) --
	(543.51,183.24) --
	(543.03,183.19) --
	(542.55,183.13) --
	(542.06,183.08) --
	(541.58,183.03) --
	(541.10,182.97) --
	(540.62,182.92) --
	(540.14,182.86) --
	(539.66,182.80) --
	(539.17,182.75) --
	(538.69,182.70) --
	(538.21,182.64) --
	(537.73,182.59) --
	(537.25,182.54) --
	(536.77,182.48) --
	(536.29,182.43) --
	(535.80,182.38) --
	(535.32,182.32) --
	(534.84,182.27) --
	(534.36,182.22) --
	(533.88,182.16) --
	(533.40,182.11) --
	(532.91,182.05) --
	(532.43,182.00) --
	(531.95,181.95) --
	(531.47,181.89) --
	(530.99,181.84) --
	(530.51,181.78) --
	(530.02,181.73) --
	(529.54,181.67) --
	(529.06,181.62) --
	(528.58,181.57) --
	(528.10,181.51) --
	(527.62,181.46) --
	(527.13,181.40) --
	(526.65,181.35) --
	(526.17,181.29) --
	(525.69,181.24) --
	(525.21,181.18) --
	(524.73,181.13) --
	(524.25,181.08) --
	(523.76,181.03) --
	(523.28,180.98) --
	(522.80,180.93) --
	(522.32,180.88) --
	(521.84,180.82) --
	(521.36,180.77) --
	(520.87,180.72) --
	(520.39,180.67) --
	(519.91,180.62) --
	(519.43,180.57) --
	(518.95,180.52) --
	(518.47,180.47) --
	(517.98,180.41) --
	(517.50,180.36) --
	(517.02,180.31) --
	(516.54,180.25) --
	(516.06,180.20) --
	(515.58,180.14) --
	(515.09,180.09) --
	(514.61,180.03) --
	(514.13,179.97) --
	(513.65,179.92) --
	(513.17,179.86) --
	(512.69,179.80) --
	(512.21,179.74) --
	(511.72,179.68) --
	(511.24,179.62) --
	(510.76,179.57) --
	(510.28,179.51) --
	(509.80,179.45) --
	(509.32,179.39) --
	(508.83,179.33) --
	(508.35,179.28) --
	(507.87,179.22) --
	(507.39,179.17) --
	(506.91,179.11) --
	(506.43,179.05) --
	(505.94,179.00) --
	(505.46,178.94) --
	(504.98,178.89) --
	(504.50,178.83) --
	(504.02,178.78) --
	(503.54,178.72) --
	(503.05,178.67) --
	(502.57,178.61) --
	(502.09,178.56) --
	(501.61,178.51) --
	(501.13,178.45) --
	(500.65,178.40) --
	(500.17,178.34) --
	(499.68,178.28) --
	(499.20,178.23) --
	(498.72,178.17) --
	(498.24,178.11) --
	(497.76,178.06) --
	(497.28,178.00) --
	(496.79,177.94) --
	(496.31,177.89) --
	(495.83,177.83) --
	(495.35,177.77) --
	(494.87,177.72) --
	(494.39,177.66) --
	(493.90,177.60) --
	(493.42,177.55) --
	(492.94,177.49) --
	(492.46,177.44) --
	(491.98,177.38) --
	(491.50,177.32) --
	(491.02,177.27) --
	(490.53,177.21) --
	(490.05,177.16) --
	(489.57,177.10) --
	(489.09,177.05) --
	(488.61,176.99) --
	(488.13,176.93) --
	(487.64,176.88) --
	(487.16,176.82) --
	(486.68,176.76) --
	(486.20,176.70) --
	(485.72,176.65) --
	(485.24,176.59) --
	(484.75,176.53) --
	(484.27,176.47) --
	(483.79,176.41) --
	(483.31,176.36) --
	(482.83,176.30) --
	(482.35,176.24) --
	(481.86,176.18) --
	(481.38,176.12) --
	(480.90,176.06) --
	(480.42,176.01) --
	(479.94,175.95) --
	(479.46,175.89) --
	(478.98,175.83) --
	(478.49,175.77) --
	(478.01,175.71) --
	(477.53,175.65) --
	(477.05,175.59) --
	(476.57,175.53) --
	(476.09,175.48) --
	(475.60,175.42) --
	(475.12,175.36) --
	(474.64,175.30) --
	(474.16,175.24) --
	(473.68,175.18) --
	(473.20,175.12) --
	(472.71,175.05) --
	(472.23,174.99) --
	(471.75,174.93) --
	(471.27,174.87) --
	(470.79,174.81) --
	(470.31,174.75) --
	(469.82,174.69) --
	(469.34,174.63) --
	(468.86,174.57) --
	(468.38,174.51) --
	(467.90,174.45) --
	(467.42,174.39) --
	(466.94,174.32) --
	(466.45,174.26) --
	(465.97,174.19) --
	(465.49,174.13) --
	(465.01,174.07) --
	(464.53,174.00) --
	(464.05,173.94) --
	(463.56,173.88) --
	(463.08,173.81) --
	(462.60,173.75) --
	(462.12,173.69) --
	(461.64,173.62) --
	(461.16,173.56) --
	(460.67,173.49) --
	(460.19,173.43) --
	(459.71,173.37) --
	(459.23,173.30) --
	(458.75,173.24) --
	(458.27,173.17) --
	(457.78,173.11) --
	(457.30,173.04) --
	(456.82,172.98) --
	(456.34,172.91) --
	(455.86,172.85) --
	(455.38,172.78) --
	(454.90,172.72) --
	(454.41,172.65) --
	(453.93,172.59) --
	(453.45,172.52) --
	(452.97,172.46) --
	(452.49,172.39) --
	(452.01,172.33) --
	(451.52,172.26) --
	(451.04,172.20) --
	(450.56,172.13) --
	(450.08,172.06) --
	(449.60,172.00) --
	(449.12,171.94) --
	(448.63,171.87) --
	(448.15,171.81) --
	(447.67,171.75) --
	(447.19,171.68) --
	(446.71,171.61) --
	(446.23,171.55) --
	(445.74,171.48) --
	(445.26,171.42) --
	(444.78,171.35) --
	(444.30,171.29) --
	(443.82,171.23) --
	(443.34,171.16) --
	(442.86,171.10) --
	(442.37,171.03) --
	(441.89,170.96) --
	(441.41,170.90) --
	(440.93,170.83) --
	(440.45,170.76) --
	(439.97,170.69) --
	(439.48,170.63) --
	(439.00,170.56) --
	(438.52,170.49) --
	(438.04,170.42) --
	(437.56,170.35) --
	(437.08,170.29) --
	(436.59,170.22) --
	(436.11,170.16) --
	(435.63,170.09) --
	(435.15,170.02) --
	(434.67,169.96) --
	(434.19,169.90) --
	(433.70,169.83) --
	(433.22,169.77) --
	(432.74,169.70) --
	(432.26,169.64) --
	(431.78,169.57) --
	(431.30,169.50) --
	(430.82,169.44) --
	(430.33,169.37) --
	(429.85,169.30) --
	(429.37,169.24) --
	(428.89,169.17) --
	(428.41,169.10) --
	(427.93,169.03) --
	(427.44,168.96) --
	(426.96,168.89) --
	(426.48,168.82) --
	(426.00,168.75) --
	(425.52,168.68) --
	(425.04,168.61) --
	(424.55,168.54) --
	(424.07,168.47) --
	(423.59,168.40) --
	(423.11,168.33) --
	(422.63,168.26) --
	(422.15,168.19) --
	(421.67,168.12) --
	(421.18,168.05) --
	(420.70,167.98) --
	(420.22,167.90) --
	(419.74,167.84) --
	(419.26,167.77) --
	(418.78,167.70) --
	(418.29,167.63) --
	(417.81,167.56) --
	(417.33,167.49) --
	(416.85,167.42) --
	(416.37,167.35) --
	(415.89,167.28) --
	(415.40,167.21) --
	(414.92,167.14) --
	(414.44,167.07) --
	(413.96,167.00) --
	(413.48,166.93) --
	(413.00,166.86) --
	(412.51,166.79) --
	(412.03,166.72) --
	(411.55,166.65) --
	(411.07,166.58) --
	(410.59,166.51) --
	(410.11,166.44) --
	(409.63,166.37) --
	(409.14,166.29) --
	(408.66,166.22) --
	(408.18,166.15) --
	(407.70,166.07) --
	(407.22,166.00) --
	(406.74,165.92) --
	(406.25,165.85) --
	(405.77,165.78) --
	(405.29,165.70) --
	(404.81,165.63) --
	(404.33,165.55) --
	(403.85,165.48) --
	(403.36,165.40) --
	(402.88,165.33) --
	(402.40,165.25) --
	(401.92,165.17) --
	(401.44,165.10) --
	(400.96,165.02) --
	(400.47,164.95) --
	(399.99,164.88) --
	(399.51,164.81) --
	(399.03,164.74) --
	(398.55,164.67) --
	(398.07,164.60) --
	(397.59,164.53) --
	(397.10,164.45) --
	(396.62,164.38) --
	(396.14,164.31) --
	(395.66,164.23) --
	(395.18,164.16) --
	(394.70,164.08) --
	(394.21,164.01) --
	(393.73,163.93) --
	(393.25,163.86) --
	(392.77,163.78) --
	(392.29,163.71) --
	(391.81,163.64) --
	(391.32,163.56) --
	(390.84,163.49) --
	(390.36,163.42) --
	(389.88,163.35) --
	(389.40,163.27) --
	(388.92,163.20) --
	(388.43,163.13) --
	(387.95,163.06) --
	(387.47,162.98) --
	(386.99,162.91) --
	(386.51,162.84) --
	(386.03,162.76) --
	(385.55,162.68) --
	(385.06,162.61) --
	(384.58,162.54) --
	(384.10,162.46) --
	(383.62,162.38) --
	(383.14,162.31) --
	(382.66,162.24) --
	(382.17,162.16) --
	(381.69,162.08) --
	(381.21,162.01) --
	(380.73,161.93) --
	(380.25,161.85) --
	(379.77,161.78) --
	(379.28,161.70) --
	(378.80,161.62) --
	(378.32,161.55) --
	(377.84,161.47) --
	(377.36,161.39) --
	(376.88,161.31) --
	(376.39,161.23) --
	(375.91,161.16) --
	(375.43,161.08) --
	(374.95,161.00) --
	(374.47,160.92) --
	(373.99,160.84) --
	(373.51,160.76) --
	(373.02,160.68) --
	(372.54,160.60) --
	(372.06,160.53) --
	(371.58,160.45) --
	(371.10,160.37) --
	(370.62,160.29) --
	(370.13,160.21) --
	(369.65,160.13) --
	(369.17,160.04) --
	(368.69,159.96) --
	(368.21,159.87) --
	(367.73,159.79) --
	(367.24,159.70) --
	(366.76,159.61) --
	(366.28,159.52) --
	(365.80,159.43) --
	(365.32,159.35) --
	(364.84,159.26) --
	(364.36,159.18) --
	(363.87,159.09) --
	(363.39,159.01) --
	(362.91,158.92) --
	(362.43,158.84) --
	(361.95,158.76) --
	(361.47,158.67) --
	(360.98,158.59) --
	(360.50,158.50) --
	(360.02,158.41) --
	(359.54,158.33) --
	(359.06,158.24) --
	(358.58,158.16) --
	(358.09,158.08) --
	(357.61,157.99) --
	(357.13,157.91) --
	(356.65,157.82) --
	(356.17,157.74) --
	(355.69,157.66) --
	(355.20,157.58) --
	(354.72,157.50) --
	(354.24,157.42) --
	(353.76,157.35) --
	(353.28,157.27) --
	(352.80,157.19) --
	(352.32,157.11) --
	(351.83,157.04) --
	(351.35,156.96) --
	(350.87,156.88) --
	(350.39,156.80) --
	(349.91,156.72) --
	(349.43,156.64) --
	(348.94,156.57) --
	(348.46,156.48) --
	(347.98,156.40) --
	(347.50,156.32) --
	(347.02,156.24) --
	(346.54,156.15) --
	(346.05,156.06) --
	(345.57,155.97) --
	(345.09,155.88) --
	(344.61,155.80) --
	(344.13,155.71) --
	(343.65,155.62) --
	(343.16,155.53) --
	(342.68,155.44) --
	(342.20,155.35) --
	(341.72,155.26) --
	(341.24,155.18) --
	(340.76,155.09) --
	(340.28,155.00) --
	(339.79,154.91) --
	(339.31,154.83) --
	(338.83,154.74) --
	(338.35,154.65) --
	(337.87,154.56) --
	(337.39,154.47) --
	(336.90,154.38) --
	(336.42,154.29) --
	(335.94,154.20) --
	(335.46,154.11) --
	(334.98,154.02) --
	(334.50,153.94) --
	(334.01,153.85) --
	(333.53,153.77) --
	(333.05,153.68) --
	(332.57,153.59) --
	(332.09,153.50) --
	(331.61,153.41) --
	(331.12,153.32) --
	(330.64,153.23) --
	(330.16,153.14) --
	(329.68,153.04) --
	(329.20,152.95) --
	(328.72,152.86) --
	(328.24,152.77) --
	(327.75,152.68) --
	(327.27,152.58) --
	(326.79,152.49) --
	(326.31,152.40) --
	(325.83,152.31) --
	(325.35,152.22) --
	(324.86,152.13) --
	(324.38,152.04) --
	(323.90,151.94) --
	(323.42,151.85) --
	(322.94,151.76) --
	(322.46,151.67) --
	(321.97,151.59) --
	(321.49,151.50) --
	(321.01,151.41) --
	(320.53,151.32) --
	(320.05,151.23) --
	(319.57,151.14) --
	(319.08,151.05) --
	(318.60,150.96) --
	(318.12,150.87) --
	(317.64,150.78) --
	(317.16,150.68) --
	(316.68,150.59) --
	(316.20,150.49) --
	(315.71,150.40) --
	(315.23,150.31) --
	(314.75,150.21) --
	(314.27,150.12) --
	(313.79,150.02) --
	(313.31,149.93) --
	(312.82,149.83) --
	(312.34,149.73) --
	(311.86,149.63) --
	(311.38,149.54) --
	(310.90,149.44) --
	(310.42,149.35) --
	(309.93,149.27) --
	(309.45,149.17) --
	(308.97,149.08) --
	(308.49,148.99) --
	(308.01,148.89) --
	(307.53,148.80) --
	(307.05,148.70) --
	(306.56,148.61) --
	(306.08,148.52) --
	(305.60,148.43) --
	(305.12,148.33) --
	(304.64,148.23) --
	(304.16,148.14) --
	(303.67,148.04) --
	(303.19,147.95) --
	(302.71,147.85) --
	(302.23,147.76) --
	(301.75,147.66) --
	(301.27,147.56) --
	(300.78,147.46) --
	(300.30,147.36) --
	(299.82,147.27) --
	(299.34,147.17) --
	(298.86,147.07) --
	(298.38,146.97) --
	(297.89,146.87) --
	(297.41,146.78) --
	(296.93,146.67) --
	(296.45,146.56) --
	(295.97,146.46) --
	(295.49,146.35) --
	(295.01,146.24) --
	(294.52,146.14) --
	(294.04,146.03) --
	(293.56,145.93) --
	(293.08,145.82) --
	(292.60,145.72) --
	(292.12,145.61) --
	(291.63,145.52) --
	(291.15,145.42) --
	(290.67,145.32) --
	(290.19,145.23) --
	(289.71,145.13) --
	(289.23,145.03) --
	(288.74,144.93) --
	(288.26,144.83) --
	(287.78,144.73) --
	(287.30,144.64) --
	(286.82,144.55) --
	(286.34,144.46) --
	(285.85,144.37) --
	(285.37,144.28) --
	(284.89,144.18) --
	(284.41,144.09) --
	(283.93,143.98) --
	(283.45,143.89) --
	(282.97,143.79) --
	(282.48,143.70) --
	(282.00,143.60) --
	(281.52,143.52) --
	(281.04,143.43) --
	(280.56,143.34) --
	(280.08,143.24) --
	(279.59,143.14) --
	(279.11,143.03) --
	(278.63,142.92) --
	(278.15,142.82) --
	(277.67,142.72) --
	(277.19,142.62) --
	(276.70,142.52) --
	(276.22,142.42) --
	(275.74,142.32) --
	(275.26,142.22) --
	(274.78,142.12) --
	(274.30,142.02) --
	(273.81,141.92) --
	(273.33,141.81) --
	(272.85,141.71) --
	(272.37,141.60) --
	(271.89,141.49) --
	(271.41,141.39) --
	(270.93,141.29) --
	(270.44,141.18) --
	(269.96,141.08) --
	(269.48,140.97) --
	(269.00,140.87) --
	(268.52,140.76) --
	(268.04,140.66) --
	(267.55,140.54) --
	(267.07,140.44) --
	(266.59,140.34) --
	(266.11,140.24) --
	(265.63,140.14) --
	(265.15,140.03) --
	(264.66,139.92) --
	(264.18,139.82) --
	(263.70,139.71) --
	(263.22,139.59) --
	(262.74,139.49) --
	(262.26,139.38) --
	(261.77,139.28) --
	(261.29,139.18) --
	(260.81,139.07) --
	(260.33,138.97) --
	(259.85,138.86) --
	(259.37,138.76) --
	(258.89,138.64) --
	(258.40,138.54) --
	(257.92,138.43) --
	(257.44,138.33) --
	(256.96,138.23) --
	(256.48,138.13) --
	(256.00,138.02) --
	(255.51,137.91) --
	(255.03,137.81) --
	(254.55,137.70) --
	(254.07,137.59) --
	(253.59,137.48) --
	(253.11,137.38) --
	(252.62,137.26) --
	(252.14,137.13) --
	(251.66,137.01) --
	(251.18,136.91) --
	(250.70,136.80) --
	(250.22,136.69) --
	(249.74,136.59) --
	(249.25,136.43) --
	(248.77,136.29) --
	(248.29,136.19) --
	(247.81,136.08) --
	(247.33,135.97) --
	(246.85,135.86) --
	(246.36,135.78) --
	(245.88,135.67) --
	(245.40,135.57) --
	(244.92,135.46) --
	(244.44,135.32) --
	(243.96,135.21) --
	(243.47,135.09) --
	(242.99,134.98) --
	(242.51,134.87) --
	(242.03,134.77) --
	(241.55,134.66) --
	(241.07,134.55) --
	(240.58,134.43) --
	(240.10,134.31) --
	(239.62,134.20) --
	(239.14,134.09) --
	(238.66,133.98) --
	(238.18,133.85) --
	(237.70,133.74) --
	(237.21,133.64) --
	(236.73,133.54) --
	(236.25,133.43) --
	(235.77,133.34) --
	(235.29,133.22) --
	(234.81,133.11) --
	(234.32,132.91) --
	(233.84,132.64) --
	(233.36,132.53) --
	(232.88,132.39) --
	(232.40,132.25) --
	(231.92,132.14) --
	(231.43,132.01) --
	(230.95,131.74) --
	(230.47,131.64) --
	(229.99,131.47) --
	(229.51,131.33) --
	(229.03,131.23) --
	(228.54,131.13) --
	(228.06,131.01) --
	(227.58,130.87) --
	(227.10,130.67) --
	(226.62,130.55) --
	(226.14,130.42) --
	(225.66,129.98) --
	(225.17,129.70) --
	(224.69,129.54) --
	(224.21,129.44) --
	(223.73,129.16) --
	(223.25,128.88) --
	(222.77,128.68) --
	(222.28,128.41) --
	(221.80,128.27) --
	(221.32,127.93) --
	(220.84,127.81) --
	(220.36,127.61) --
	(219.88,126.92) --
	(219.39,126.60) --
	(218.91,126.37) --
	(218.43,126.25) --
	(217.95,125.95) --
	(217.47,125.53) --
	(216.99,125.36) --
	(216.50,125.12) --
	(216.02,124.69) --
	(215.54,124.29) --
	(215.06,123.63) --
	(214.58,123.35) --
	(214.10,122.60) --
	(213.62,122.42) --
	(213.13,121.84) --
	(212.65,121.44) --
	(212.17,121.24) --
	(211.69,120.81) --
	(211.21,120.20) --
	(210.73,119.73) --
	(210.24,119.35) --
	(209.76,119.15) --
	(209.28,119.01) --
	(208.80,118.42) --
	(208.32,117.74) --
	(207.84,117.20) --
	(207.35,116.36) --
	(206.87,116.31) --
	(206.39,115.65) --
	(205.91,115.26) --
	(205.43,114.67) --
	(204.95,113.98) --
	(204.46,113.78) --
	(203.98,113.43) --
	(203.50,112.72) --
	(203.02,112.27) --
	(202.54,111.57) --
	(202.06,111.08) --
	(201.58,110.65) --
	(201.09,109.98) --
	(200.61,109.54) --
	(200.13,109.16) --
	(199.65,108.97) --
	(199.17,108.27) --
	(198.69,107.38) --
	(198.20,107.33) --
	(197.72,107.15) --
	(197.24,106.79) --
	(196.76,106.60) --
	(196.28,106.50) --
	(195.80,106.30) --
	(195.31,105.70) --
	(194.83,105.67) --
	(194.35,104.84) --
	(193.87,104.68) --
	(193.39,104.39) --
	(192.91,104.18) --
	(192.43,104.04) --
	(191.94,103.84) --
	(191.46,103.84) --
	(190.98,103.50) --
	(190.50,103.50) --
	(190.02,103.30) --
	(189.54,103.28) --
	(189.05,103.27) --
	(188.57,103.26) --
	(188.09,103.24) --
	(187.61,103.22) --
	(187.13,103.12) --
	(186.65,102.90) --
	(186.16,102.78) --
	(185.68,102.65) --
	(185.20,102.63) --
	(184.72,102.34) --
	(184.24,102.31) --
	(183.76,102.24) --
	(183.27,102.20) --
	(182.79,102.20) --
	(182.31,102.07) --
	(181.83,102.04) --
	(181.35,101.87) --
	(180.87,101.83) --
	(180.39,101.82) --
	(179.90,101.82) --
	(179.42,101.74) --
	(178.94,101.76) --
	(178.46,101.81) --
	(177.98,101.72) --
	(177.50,101.64) --
	(177.01,101.64) --
	(176.53,101.65) --
	(176.05,101.65) --
	(175.57,101.65) --
	(175.09,101.64) --
	(174.61,101.64) --
	(174.12,101.63) --
	(173.64,101.64) --
	(173.16,101.64) --
	(172.68,101.64) --
	(172.20,101.65) --
	(171.72,101.63) --
	(171.23,101.63) --
	(170.75,101.63) --
	(170.27,101.63) --
	(169.79,101.63) --
	(169.31,101.63) --
	(168.83,101.63) --
	(168.35,101.63) --
	(167.86,101.63) --
	(167.38,101.63) --
	(166.90,101.63) --
	(166.42,101.63) --
	(165.94,101.63) --
	(165.46,101.63) --
	(164.97,101.63) --
	(164.49,101.63) --
	(164.01,101.63) --
	(163.53,101.63) --
	(163.05,101.63) --
	(162.57,101.63) --
	(162.08,101.63) --
	(161.60,101.63) --
	(161.12,101.63) --
	(160.64,101.63) --
	(160.16,101.63) --
	(159.68,101.63) --
	(159.19,101.63) --
	(158.71,101.63) --
	(158.23,101.63) --
	(157.75,101.63) --
	(157.27,101.63) --
	(156.79,101.63) --
	(156.31,101.63) --
	(155.82,101.63) --
	(155.34,101.63) --
	(154.86,101.63) --
	(154.38,101.63) --
	(153.90,101.63) --
	(153.42,101.63) --
	(152.93,101.63) --
	(152.45,101.63) --
	(151.97,101.63) --
	(151.49,101.63) --
	(151.01,101.63) --
	(150.53,101.63) --
	(150.04,101.63) --
	(149.56,101.63) --
	(149.08,101.63) --
	(148.60,101.63) --
	(148.12,101.63) --
	(147.64,101.63) --
	(147.15,101.63) --
	(146.67,101.63) --
	(146.19,101.63) --
	(145.71,101.63) --
	(145.23,101.63) --
	(144.75,101.63) --
	(144.27,101.63) --
	(143.78,101.63) --
	(143.30,101.63) --
	(142.82,101.63) --
	(142.34,101.63) --
	(141.86,101.63) --
	(141.38,101.63) --
	(140.89,101.63) --
	(140.41,101.63) --
	(139.93,101.63) --
	(139.45,101.63) --
	(138.97,101.63) --
	(138.49,101.63) --
	(138.00,101.63) --
	(137.52,101.63) --
	(137.04,101.63) --
	(136.56,101.63) --
	(136.08,101.63) --
	(135.60,101.63) --
	(135.11,101.63) --
	(134.63,101.63) --
	(134.15,101.63) --
	(133.67,101.63) --
	(133.19,101.63) --
	(132.71,101.63) --
	(132.23,101.63) --
	(131.74,101.63) --
	(131.26,101.63) --
	(130.78,101.63) --
	(130.30,101.63) --
	(129.82,101.63) --
	(129.34,101.63) --
	(128.85,101.63) --
	(128.37,101.63) --
	(127.89,101.63) --
	(127.41,101.63) --
	(126.93,101.63) --
	(126.45,101.63) --
	(125.96,101.63) --
	(125.48,101.63) --
	(125.00,101.63) --
	(124.52,101.63) --
	(124.04,101.63) --
	(123.56,101.63) --
	(123.08,101.63) --
	(122.59,101.63) --
	(122.11,101.63) --
	(121.63,101.63) --
	(121.15,101.63) --
	(120.67,101.63) --
	(120.19,101.63) --
	(119.70,101.63) --
	(119.22,101.63) --
	(118.74,101.63) --
	(118.26,101.63) --
	(117.78,101.63) --
	(117.30,101.63) --
	(116.81,101.63) --
	(116.33,101.63) --
	(115.85,101.63) --
	(115.37,101.63) --
	(114.89,101.63) --
	(114.41,101.63) --
	(113.92,101.63) --
	(113.44,101.63) --
	(112.96,101.63) --
	(112.48,101.63) --
	(112.00,101.63) --
	(111.52,101.63) --
	(111.04,101.63) --
	(110.55,101.63) --
	(110.07,101.63) --
	(109.59,101.63) --
	(109.11,101.63) --
	(108.63,101.63) --
	(108.15,101.63) --
	(107.66,101.63) --
	(107.18,101.63) --
	(106.70,101.63) --
	(106.22,101.63) --
	(105.74,101.63) --
	(105.26,101.63) --
	(104.77,101.63) --
	(104.29,101.63) --
	(103.81,101.63) --
	(103.33,101.63) --
	(102.85,101.63) --
	(102.37,101.63) --
	(101.88,101.63) --
	(101.40,101.63) --
	(100.92,101.63) --
	(100.44,101.63) --
	( 99.96,101.63) --
	( 99.48,101.63) --
	( 99.00,101.63) --
	( 98.51,101.63) --
	( 98.03,101.63) --
	( 97.55,101.63) --
	( 97.07,101.63) --
	( 96.59,101.63) --
	( 96.11,101.63) --
	( 95.62,101.63) --
	( 95.14,101.63) --
	( 94.66,101.63) --
	( 94.18,101.63) --
	( 93.70,101.63) --
	( 93.22,101.63) --
	( 92.73,101.63) --
	( 92.25,101.63) --
	( 91.77,101.63) --
	( 91.29,101.63) --
	( 90.81,101.63) --
	( 90.33,101.63) --
	( 89.84,101.63) --
	( 89.36,101.63) --
	( 88.88,101.63) --
	( 88.40,101.63) --
	( 87.92,101.63) --
	( 87.44,101.63) --
	( 86.96,101.63) --
	( 86.47,101.63) --
	( 85.99,101.63) --
	( 85.51,101.63) --
	( 85.03,101.63) --
	( 84.55,101.63) --
	( 84.07,101.63) --
	( 83.58,101.63) --
	( 83.10,101.63) --
	( 82.62,101.63) --
	( 82.14,101.63) --
	( 81.66,101.63) --
	cycle;

\path[] ( 81.66,246.88) --
	( 82.14,247.81) --
	( 82.62,248.63) --
	( 83.10,249.46) --
	( 83.58,250.27) --
	( 84.07,251.06) --
	( 84.55,251.81) --
	( 85.03,252.58) --
	( 85.51,253.32) --
	( 85.99,254.06) --
	( 86.47,254.77) --
	( 86.96,255.47) --
	( 87.44,256.18) --
	( 87.92,256.85) --
	( 88.40,257.50) --
	( 88.88,258.14) --
	( 89.36,258.78) --
	( 89.84,259.44) --
	( 90.33,260.13) --
	( 90.81,260.75) --
	( 91.29,261.37) --
	( 91.77,261.98) --
	( 92.25,262.55) --
	( 92.73,263.08) --
	( 93.22,263.64) --
	( 93.70,264.21) --
	( 94.18,264.76) --
	( 94.66,265.33) --
	( 95.14,265.91) --
	( 95.62,266.46) --
	( 96.11,266.97) --
	( 96.59,267.47) --
	( 97.07,268.00) --
	( 97.55,268.50) --
	( 98.03,269.02) --
	( 98.51,269.51) --
	( 99.00,269.99) --
	( 99.48,270.45) --
	( 99.96,270.91) --
	(100.44,271.35) --
	(100.92,271.78) --
	(101.40,272.21) --
	(101.88,272.63) --
	(102.37,273.04) --
	(102.85,273.45) --
	(103.33,273.85) --
	(103.81,274.25) --
	(104.29,274.68) --
	(104.77,275.12) --
	(105.26,275.53) --
	(105.74,275.95) --
	(106.22,276.37) --
	(106.70,276.80) --
	(107.18,277.20) --
	(107.66,277.59) --
	(108.15,277.97) --
	(108.63,278.38) --
	(109.11,278.80) --
	(109.59,279.19) --
	(110.07,279.59) --
	(110.55,279.97) --
	(111.04,280.32) --
	(111.52,280.66) --
	(112.00,281.01) --
	(112.48,281.37) --
	(112.96,281.73) --
	(113.44,282.08) --
	(113.92,282.44) --
	(114.41,282.78) --
	(114.89,283.10) --
	(115.37,283.41) --
	(115.85,283.73) --
	(116.33,284.05) --
	(116.81,284.37) --
	(117.30,284.70) --
	(117.78,285.02) --
	(118.26,285.33) --
	(118.74,285.63) --
	(119.22,285.95) --
	(119.70,286.26) --
	(120.19,286.55) --
	(120.67,286.85) --
	(121.15,287.15) --
	(121.63,287.43) --
	(122.11,287.71) --
	(122.59,288.01) --
	(123.08,288.34) --
	(123.56,288.64) --
	(124.04,288.94) --
	(124.52,289.23) --
	(125.00,289.52) --
	(125.48,289.79) --
	(125.96,290.07) --
	(126.45,290.35) --
	(126.93,290.62) --
	(127.41,290.89) --
	(127.89,291.17) --
	(128.37,291.45) --
	(128.85,291.74) --
	(129.34,292.02) --
	(129.82,292.29) --
	(130.30,292.54) --
	(130.78,292.78) --
	(131.26,293.00) --
	(131.74,293.22) --
	(132.23,293.45) --
	(132.71,293.68) --
	(133.19,293.92) --
	(133.67,294.17) --
	(134.15,294.39) --
	(134.63,294.62) --
	(135.11,294.85) --
	(135.60,295.07) --
	(136.08,295.30) --
	(136.56,295.52) --
	(137.04,295.75) --
	(137.52,295.97) --
	(138.00,296.21) --
	(138.49,296.44) --
	(138.97,296.66) --
	(139.45,296.89) --
	(139.93,297.10) --
	(140.41,297.32) --
	(140.89,297.55) --
	(141.38,297.76) --
	(141.86,297.97) --
	(142.34,298.18) --
	(142.82,298.39) --
	(143.30,298.60) --
	(143.78,298.81) --
	(144.27,299.00) --
	(144.75,299.21) --
	(145.23,299.40) --
	(145.71,299.58) --
	(146.19,299.77) --
	(146.67,299.96) --
	(147.15,300.15) --
	(147.64,300.33) --
	(148.12,300.52) --
	(148.60,300.71) --
	(149.08,300.90) --
	(149.56,301.08) --
	(150.04,301.27) --
	(150.53,301.45) --
	(151.01,301.64) --
	(151.49,301.82) --
	(151.97,301.98) --
	(152.45,302.14) --
	(152.93,302.31) --
	(153.42,302.48) --
	(153.90,302.65) --
	(154.38,302.81) --
	(154.86,302.99) --
	(155.34,303.17) --
	(155.82,303.34) --
	(156.31,303.52) --
	(156.79,303.70) --
	(157.27,303.87) --
	(157.75,304.04) --
	(158.23,304.20) --
	(158.71,304.37) --
	(159.19,304.52) --
	(159.68,304.68) --
	(160.16,304.84) --
	(160.64,305.01) --
	(161.12,305.15) --
	(161.60,305.31) --
	(162.08,305.46) --
	(162.57,305.62) --
	(163.05,305.76) --
	(163.53,305.92) --
	(164.01,306.07) --
	(164.49,306.21) --
	(164.97,306.36) --
	(165.46,306.49) --
	(165.94,306.63) --
	(166.42,306.77) --
	(166.90,306.92) --
	(167.38,307.06) --
	(167.86,307.19) --
	(168.35,307.34) --
	(168.83,307.48) --
	(169.31,307.63) --
	(169.79,307.79) --
	(170.27,307.96) --
	(170.75,308.12) --
	(171.23,308.27) --
	(171.72,308.43) --
	(172.20,308.57) --
	(172.68,308.71) --
	(173.16,308.84) --
	(173.64,308.97) --
	(174.12,309.09) --
	(174.61,309.23) --
	(175.09,309.36) --
	(175.57,309.51) --
	(176.05,309.63) --
	(176.53,309.77) --
	(177.01,309.89) --
	(177.50,310.03) --
	(177.98,310.25) --
	(178.46,310.48) --
	(178.94,310.56) --
	(179.42,310.66) --
	(179.90,310.86) --
	(180.39,310.98) --
	(180.87,311.11) --
	(181.35,311.27) --
	(181.83,311.56) --
	(182.31,311.70) --
	(182.79,311.96) --
	(183.27,312.08) --
	(183.76,312.24) --
	(184.24,312.42) --
	(184.72,312.57) --
	(185.20,312.98) --
	(185.68,313.12) --
	(186.16,313.36) --
	(186.65,313.60) --
	(187.13,313.93) --
	(187.61,314.14) --
	(188.09,314.27) --
	(188.57,314.40) --
	(189.05,314.52) --
	(189.54,314.65) --
	(190.02,314.77) --
	(190.50,315.06) --
	(190.98,315.16) --
	(191.46,315.61) --
	(191.94,315.71) --
	(192.43,316.00) --
	(192.91,316.23) --
	(193.39,316.53) --
	(193.87,316.90) --
	(194.35,317.15) --
	(194.83,318.05) --
	(195.31,318.15) --
	(195.80,318.81) --
	(196.28,319.07) --
	(196.76,319.24) --
	(197.24,319.49) --
	(197.72,319.90) --
	(198.20,320.14) --
	(198.69,320.25) --
	(199.17,321.19) --
	(199.65,321.94) --
	(200.13,322.16) --
	(200.61,322.58) --
	(201.09,323.04) --
	(201.58,323.74) --
	(202.06,324.19) --
	(202.54,324.69) --
	(203.02,325.40) --
	(203.50,325.85) --
	(203.98,326.56) --
	(204.46,326.92) --
	(204.95,327.12) --
	(205.43,327.80) --
	(205.91,328.37) --
	(206.39,328.75) --
	(206.87,329.39) --
	(207.35,329.42) --
	(207.84,330.24) --
	(208.32,330.75) --
	(208.80,331.38) --
	(209.28,331.92) --
	(209.76,332.01) --
	(210.24,332.16) --
	(210.73,332.48) --
	(211.21,332.90) --
	(211.69,333.45) --
	(212.17,333.82) --
	(212.65,333.96) --
	(213.13,334.30) --
	(213.62,334.82) --
	(214.10,334.93) --
	(214.58,335.60) --
	(215.06,335.81) --
	(215.54,336.39) --
	(216.02,336.70) --
	(216.50,337.04) --
	(216.99,337.19) --
	(217.47,337.28) --
	(217.95,337.61) --
	(218.43,337.81) --
	(218.91,337.84) --
	(219.39,337.98) --
	(219.88,338.19) --
	(220.36,338.78) --
	(220.84,338.89) --
	(221.32,338.89) --
	(221.80,339.13) --
	(222.28,339.16) --
	(222.77,339.32) --
	(223.25,339.42) --
	(223.73,339.60) --
	(224.21,339.78) --
	(224.69,339.77) --
	(225.17,339.82) --
	(225.66,340.01) --
	(226.14,340.35) --
	(226.62,340.36) --
	(227.10,340.38) --
	(227.58,340.47) --
	(228.06,340.50) --
	(228.54,340.51) --
	(229.03,340.50) --
	(229.51,340.51) --
	(229.99,340.55) --
	(230.47,340.61) --
	(230.95,340.60) --
	(231.43,340.77) --
	(231.92,340.79) --
	(232.40,340.80) --
	(232.88,340.83) --
	(233.36,340.85) --
	(233.84,340.85) --
	(234.32,341.02) --
	(234.81,341.10) --
	(235.29,341.10) --
	(235.77,341.11) --
	(236.25,341.09) --
	(236.73,341.09) --
	(237.21,341.09) --
	(237.70,341.09) --
	(238.18,341.10) --
	(238.66,341.12) --
	(239.14,341.13) --
	(239.62,341.13) --
	(240.10,341.13) --
	(240.58,341.14) --
	(241.07,341.16) --
	(241.55,341.15) --
	(242.03,341.15) --
	(242.51,341.13) --
	(242.99,341.14) --
	(243.47,341.14) --
	(243.96,341.16) --
	(244.44,341.16) --
	(244.92,341.19) --
	(245.40,341.20) --
	(245.88,341.19) --
	(246.36,341.19) --
	(246.85,341.18) --
	(247.33,341.18) --
	(247.81,341.18) --
	(248.29,341.18) --
	(248.77,341.18) --
	(249.25,341.22) --
	(249.74,341.27) --
	(250.22,341.27) --
	(250.70,341.27) --
	(251.18,341.27) --
	(251.66,341.27) --
	(252.14,341.28) --
	(252.62,341.29) --
	(253.11,341.29) --
	(253.59,341.29) --
	(254.07,341.29) --
	(254.55,341.29) --
	(255.03,341.29) --
	(255.51,341.30) --
	(256.00,341.30) --
	(256.48,341.30) --
	(256.96,341.30) --
	(257.44,341.29) --
	(257.92,341.29) --
	(258.40,341.29) --
	(258.89,341.29) --
	(259.37,341.30) --
	(259.85,341.31) --
	(260.33,341.30) --
	(260.81,341.31) --
	(261.29,341.31) --
	(261.77,341.31) --
	(262.26,341.30) --
	(262.74,341.30) --
	(263.22,341.30) --
	(263.70,341.30) --
	(264.18,341.30) --
	(264.66,341.30) --
	(265.15,341.30) --
	(265.63,341.30) --
	(266.11,341.30) --
	(266.59,341.30) --
	(267.07,341.30) --
	(267.55,341.30) --
	(268.04,341.32) --
	(268.52,341.31) --
	(269.00,341.31) --
	(269.48,341.32) --
	(269.96,341.32) --
	(270.44,341.32) --
	(270.93,341.32) --
	(271.41,341.32) --
	(271.89,341.32) --
	(272.37,341.32) --
	(272.85,341.33) --
	(273.33,341.33) --
	(273.81,341.33) --
	(274.30,341.33) --
	(274.78,341.32) --
	(275.26,341.32) --
	(275.74,341.32) --
	(276.22,341.32) --
	(276.70,341.32) --
	(277.19,341.32) --
	(277.67,341.32) --
	(278.15,341.32) --
	(278.63,341.32) --
	(279.11,341.33) --
	(279.59,341.33) --
	(280.08,341.33) --
	(280.56,341.33) --
	(281.04,341.33) --
	(281.52,341.33) --
	(282.00,341.33) --
	(282.48,341.33) --
	(282.97,341.33) --
	(283.45,341.33) --
	(283.93,341.33) --
	(284.41,341.36) --
	(284.89,341.36) --
	(285.37,341.36) --
	(285.85,341.36) --
	(286.34,341.36) --
	(286.82,341.36) --
	(287.30,341.36) --
	(287.78,341.36) --
	(288.26,341.35) --
	(288.74,341.36) --
	(289.23,341.36) --
	(289.71,341.36) --
	(290.19,341.36) --
	(290.67,341.36) --
	(291.15,341.35) --
	(291.63,341.35) --
	(292.12,341.35) --
	(292.60,341.35) --
	(293.08,341.35) --
	(293.56,341.35) --
	(294.04,341.35) --
	(294.52,341.35) --
	(295.01,341.35) --
	(295.49,341.36) --
	(295.97,341.36) --
	(296.45,341.36) --
	(296.93,341.36) --
	(297.41,341.36) --
	(297.89,341.36) --
	(298.38,341.36) --
	(298.86,341.36) --
	(299.34,341.36) --
	(299.82,341.36) --
	(300.30,341.36) --
	(300.78,341.36) --
	(301.27,341.36) --
	(301.75,341.36) --
	(302.23,341.36) --
	(302.71,341.36) --
	(303.19,341.36) --
	(303.67,341.36) --
	(304.16,341.36) --
	(304.64,341.36) --
	(305.12,341.36) --
	(305.60,341.36) --
	(306.08,341.35) --
	(306.56,341.35) --
	(307.05,341.35) --
	(307.53,341.35) --
	(308.01,341.35) --
	(308.49,341.36) --
	(308.97,341.36) --
	(309.45,341.36) --
	(309.93,341.36) --
	(310.42,341.35) --
	(310.90,341.35) --
	(311.38,341.36) --
	(311.86,341.36) --
	(312.34,341.36) --
	(312.82,341.36) --
	(313.31,341.36) --
	(313.79,341.36) --
	(314.27,341.36) --
	(314.75,341.36) --
	(315.23,341.36) --
	(315.71,341.36) --
	(316.20,341.36) --
	(316.68,341.36) --
	(317.16,341.36) --
	(317.64,341.36) --
	(318.12,341.36) --
	(318.60,341.36) --
	(319.08,341.36) --
	(319.57,341.36) --
	(320.05,341.36) --
	(320.53,341.36) --
	(321.01,341.36) --
	(321.49,341.36) --
	(321.97,341.36) --
	(322.46,341.36) --
	(322.94,341.36) --
	(323.42,341.36) --
	(323.90,341.36) --
	(324.38,341.36) --
	(324.86,341.36) --
	(325.35,341.36) --
	(325.83,341.36) --
	(326.31,341.36) --
	(326.79,341.36) --
	(327.27,341.36) --
	(327.75,341.36) --
	(328.24,341.36) --
	(328.72,341.36) --
	(329.20,341.36) --
	(329.68,341.36) --
	(330.16,341.36) --
	(330.64,341.36) --
	(331.12,341.36) --
	(331.61,341.36) --
	(332.09,341.36) --
	(332.57,341.36) --
	(333.05,341.36) --
	(333.53,341.36) --
	(334.01,341.36) --
	(334.50,341.36) --
	(334.98,341.36) --
	(335.46,341.36) --
	(335.94,341.36) --
	(336.42,341.36) --
	(336.90,341.36) --
	(337.39,341.36) --
	(337.87,341.36) --
	(338.35,341.36) --
	(338.83,341.36) --
	(339.31,341.36) --
	(339.79,341.36) --
	(340.28,341.36) --
	(340.76,341.36) --
	(341.24,341.36) --
	(341.72,341.36) --
	(342.20,341.36) --
	(342.68,341.36) --
	(343.16,341.36) --
	(343.65,341.36) --
	(344.13,341.36) --
	(344.61,341.36) --
	(345.09,341.36) --
	(345.57,341.36) --
	(346.05,341.36) --
	(346.54,341.36) --
	(347.02,341.36) --
	(347.50,341.36) --
	(347.98,341.36) --
	(348.46,341.36) --
	(348.94,341.36) --
	(349.43,341.36) --
	(349.91,341.36) --
	(350.39,341.36) --
	(350.87,341.36) --
	(351.35,341.36) --
	(351.83,341.36) --
	(352.32,341.36) --
	(352.80,341.36) --
	(353.28,341.36) --
	(353.76,341.36) --
	(354.24,341.36) --
	(354.72,341.36) --
	(355.20,341.36) --
	(355.69,341.36) --
	(356.17,341.36) --
	(356.65,341.36) --
	(357.13,341.36) --
	(357.61,341.36) --
	(358.09,341.36) --
	(358.58,341.36) --
	(359.06,341.36) --
	(359.54,341.36) --
	(360.02,341.36) --
	(360.50,341.36) --
	(360.98,341.36) --
	(361.47,341.36) --
	(361.95,341.36) --
	(362.43,341.36) --
	(362.91,341.36) --
	(363.39,341.36) --
	(363.87,341.36) --
	(364.36,341.36) --
	(364.84,341.36) --
	(365.32,341.36) --
	(365.80,341.36) --
	(366.28,341.36) --
	(366.76,341.36) --
	(367.24,341.36) --
	(367.73,341.36) --
	(368.21,341.36) --
	(368.69,341.36) --
	(369.17,341.36) --
	(369.65,341.36) --
	(370.13,341.36) --
	(370.62,341.36) --
	(371.10,341.36) --
	(371.58,341.36) --
	(372.06,341.36) --
	(372.54,341.36) --
	(373.02,341.36) --
	(373.51,341.36) --
	(373.99,341.36) --
	(374.47,341.36) --
	(374.95,341.36) --
	(375.43,341.36) --
	(375.91,341.36) --
	(376.39,341.36) --
	(376.88,341.36) --
	(377.36,341.36) --
	(377.84,341.36) --
	(378.32,341.36) --
	(378.80,341.36) --
	(379.28,341.36) --
	(379.77,341.36) --
	(380.25,341.36) --
	(380.73,341.36) --
	(381.21,341.36) --
	(381.69,341.36) --
	(382.17,341.36) --
	(382.66,341.36) --
	(383.14,341.36) --
	(383.62,341.36) --
	(384.10,341.36) --
	(384.58,341.36) --
	(385.06,341.36) --
	(385.55,341.36) --
	(386.03,341.36) --
	(386.51,341.36) --
	(386.99,341.36) --
	(387.47,341.36) --
	(387.95,341.36) --
	(388.43,341.36) --
	(388.92,341.36) --
	(389.40,341.36) --
	(389.88,341.36) --
	(390.36,341.36) --
	(390.84,341.36) --
	(391.32,341.36) --
	(391.81,341.36) --
	(392.29,341.36) --
	(392.77,341.36) --
	(393.25,341.36) --
	(393.73,341.36) --
	(394.21,341.36) --
	(394.70,341.36) --
	(395.18,341.36) --
	(395.66,341.36) --
	(396.14,341.36) --
	(396.62,341.36) --
	(397.10,341.36) --
	(397.59,341.36) --
	(398.07,341.36) --
	(398.55,341.36) --
	(399.03,341.36) --
	(399.51,341.36) --
	(399.99,341.36) --
	(400.47,341.36) --
	(400.96,341.36) --
	(401.44,341.36) --
	(401.92,341.36) --
	(402.40,341.36) --
	(402.88,341.36) --
	(403.36,341.36) --
	(403.85,341.36) --
	(404.33,341.36) --
	(404.81,341.36) --
	(405.29,341.36) --
	(405.77,341.36) --
	(406.25,341.36) --
	(406.74,341.36) --
	(407.22,341.36) --
	(407.70,341.36) --
	(408.18,341.36) --
	(408.66,341.36) --
	(409.14,341.36) --
	(409.63,341.36) --
	(410.11,341.36) --
	(410.59,341.36) --
	(411.07,341.36) --
	(411.55,341.36) --
	(412.03,341.36) --
	(412.51,341.36) --
	(413.00,341.36) --
	(413.48,341.36) --
	(413.96,341.36) --
	(414.44,341.36) --
	(414.92,341.36) --
	(415.40,341.36) --
	(415.89,341.36) --
	(416.37,341.36) --
	(416.85,341.36) --
	(417.33,341.36) --
	(417.81,341.36) --
	(418.29,341.36) --
	(418.78,341.36) --
	(419.26,341.36) --
	(419.74,341.36) --
	(420.22,341.36) --
	(420.70,341.36) --
	(421.18,341.36) --
	(421.67,341.36) --
	(422.15,341.36) --
	(422.63,341.36) --
	(423.11,341.36) --
	(423.59,341.36) --
	(424.07,341.36) --
	(424.55,341.36) --
	(425.04,341.36) --
	(425.52,341.36) --
	(426.00,341.36) --
	(426.48,341.36) --
	(426.96,341.36) --
	(427.44,341.36) --
	(427.93,341.36) --
	(428.41,341.36) --
	(428.89,341.36) --
	(429.37,341.36) --
	(429.85,341.36) --
	(430.33,341.36) --
	(430.82,341.36) --
	(431.30,341.36) --
	(431.78,341.36) --
	(432.26,341.36) --
	(432.74,341.36) --
	(433.22,341.36) --
	(433.70,341.36) --
	(434.19,341.36) --
	(434.67,341.36) --
	(435.15,341.36) --
	(435.63,341.36) --
	(436.11,341.36) --
	(436.59,341.36) --
	(437.08,341.36) --
	(437.56,341.36) --
	(438.04,341.36) --
	(438.52,341.36) --
	(439.00,341.36) --
	(439.48,341.36) --
	(439.97,341.36) --
	(440.45,341.36) --
	(440.93,341.36) --
	(441.41,341.36) --
	(441.89,341.36) --
	(442.37,341.36) --
	(442.86,341.36) --
	(443.34,341.36) --
	(443.82,341.36) --
	(444.30,341.36) --
	(444.78,341.36) --
	(445.26,341.36) --
	(445.74,341.36) --
	(446.23,341.36) --
	(446.71,341.36) --
	(447.19,341.36) --
	(447.67,341.36) --
	(448.15,341.36) --
	(448.63,341.36) --
	(449.12,341.36) --
	(449.60,341.36) --
	(450.08,341.36) --
	(450.56,341.36) --
	(451.04,341.36) --
	(451.52,341.36) --
	(452.01,341.36) --
	(452.49,341.36) --
	(452.97,341.36) --
	(453.45,341.36) --
	(453.93,341.36) --
	(454.41,341.36) --
	(454.90,341.36) --
	(455.38,341.36) --
	(455.86,341.36) --
	(456.34,341.36) --
	(456.82,341.36) --
	(457.30,341.36) --
	(457.78,341.36) --
	(458.27,341.36) --
	(458.75,341.36) --
	(459.23,341.36) --
	(459.71,341.36) --
	(460.19,341.36) --
	(460.67,341.36) --
	(461.16,341.36) --
	(461.64,341.36) --
	(462.12,341.36) --
	(462.60,341.36) --
	(463.08,341.36) --
	(463.56,341.36) --
	(464.05,341.36) --
	(464.53,341.36) --
	(465.01,341.36) --
	(465.49,341.36) --
	(465.97,341.36) --
	(466.45,341.36) --
	(466.94,341.36) --
	(467.42,341.36) --
	(467.90,341.36) --
	(468.38,341.36) --
	(468.86,341.36) --
	(469.34,341.36) --
	(469.82,341.36) --
	(470.31,341.36) --
	(470.79,341.36) --
	(471.27,341.36) --
	(471.75,341.36) --
	(472.23,341.36) --
	(472.71,341.36) --
	(473.20,341.36) --
	(473.68,341.36) --
	(474.16,341.36) --
	(474.64,341.36) --
	(475.12,341.36) --
	(475.60,341.36) --
	(476.09,341.36) --
	(476.57,341.36) --
	(477.05,341.36) --
	(477.53,341.36) --
	(478.01,341.36) --
	(478.49,341.36) --
	(478.98,341.36) --
	(479.46,341.36) --
	(479.94,341.36) --
	(480.42,341.36) --
	(480.90,341.36) --
	(481.38,341.36) --
	(481.86,341.36) --
	(482.35,341.36) --
	(482.83,341.36) --
	(483.31,341.36) --
	(483.79,341.36) --
	(484.27,341.36) --
	(484.75,341.36) --
	(485.24,341.36) --
	(485.72,341.36) --
	(486.20,341.36) --
	(486.68,341.36) --
	(487.16,341.36) --
	(487.64,341.36) --
	(488.13,341.36) --
	(488.61,341.36) --
	(489.09,341.36) --
	(489.57,341.36) --
	(490.05,341.36) --
	(490.53,341.36) --
	(491.02,341.36) --
	(491.50,341.36) --
	(491.98,341.36) --
	(492.46,341.36) --
	(492.94,341.36) --
	(493.42,341.36) --
	(493.90,341.36) --
	(494.39,341.36) --
	(494.87,341.36) --
	(495.35,341.36) --
	(495.83,341.36) --
	(496.31,341.36) --
	(496.79,341.36) --
	(497.28,341.36) --
	(497.76,341.36) --
	(498.24,341.36) --
	(498.72,341.36) --
	(499.20,341.36) --
	(499.68,341.36) --
	(500.17,341.36) --
	(500.65,341.36) --
	(501.13,341.36) --
	(501.61,341.36) --
	(502.09,341.36) --
	(502.57,341.36) --
	(503.05,341.36) --
	(503.54,341.36) --
	(504.02,341.36) --
	(504.50,341.36) --
	(504.98,341.36) --
	(505.46,341.36) --
	(505.94,341.36) --
	(506.43,341.36) --
	(506.91,341.36) --
	(507.39,341.36) --
	(507.87,341.36) --
	(508.35,341.36) --
	(508.83,341.36) --
	(509.32,341.36) --
	(509.80,341.36) --
	(510.28,341.36) --
	(510.76,341.36) --
	(511.24,341.36) --
	(511.72,341.36) --
	(512.21,341.36) --
	(512.69,341.36) --
	(513.17,341.36) --
	(513.65,341.36) --
	(514.13,341.36) --
	(514.61,341.36) --
	(515.09,341.36) --
	(515.58,341.36) --
	(516.06,341.36) --
	(516.54,341.36) --
	(517.02,341.36) --
	(517.50,341.36) --
	(517.98,341.36) --
	(518.47,341.36) --
	(518.95,341.36) --
	(519.43,341.36) --
	(519.91,341.36) --
	(520.39,341.36) --
	(520.87,341.36) --
	(521.36,341.36) --
	(521.84,341.36) --
	(522.32,341.36) --
	(522.80,341.36) --
	(523.28,341.36) --
	(523.76,341.36) --
	(524.25,341.36) --
	(524.73,341.36) --
	(525.21,341.36) --
	(525.69,341.36) --
	(526.17,341.36) --
	(526.65,341.36) --
	(527.13,341.36) --
	(527.62,341.36) --
	(528.10,341.36) --
	(528.58,341.36) --
	(529.06,341.36) --
	(529.54,341.36) --
	(530.02,341.36) --
	(530.51,341.36) --
	(530.99,341.36) --
	(531.47,341.36) --
	(531.95,341.36) --
	(532.43,341.36) --
	(532.91,341.36) --
	(533.40,341.36) --
	(533.88,341.36) --
	(534.36,341.36) --
	(534.84,341.36) --
	(535.32,341.36) --
	(535.80,341.36) --
	(536.29,341.36) --
	(536.77,341.36) --
	(537.25,341.36) --
	(537.73,341.36) --
	(538.21,341.36) --
	(538.69,341.36) --
	(539.17,341.36) --
	(539.66,341.36) --
	(540.14,341.36) --
	(540.62,341.36) --
	(541.10,341.36) --
	(541.58,341.36) --
	(542.06,341.36) --
	(542.55,341.36) --
	(543.03,341.36) --
	(543.51,341.36) --
	(543.99,341.36) --
	(544.47,341.36) --
	(544.95,341.36) --
	(545.44,341.36) --
	(545.92,341.36) --
	(546.40,341.36) --
	(546.88,341.36);

\path[] (546.88,183.61) --
	(546.40,183.56) --
	(545.92,183.51) --
	(545.44,183.46) --
	(544.95,183.41) --
	(544.47,183.35) --
	(543.99,183.30) --
	(543.51,183.24) --
	(543.03,183.19) --
	(542.55,183.13) --
	(542.06,183.08) --
	(541.58,183.03) --
	(541.10,182.97) --
	(540.62,182.92) --
	(540.14,182.86) --
	(539.66,182.80) --
	(539.17,182.75) --
	(538.69,182.70) --
	(538.21,182.64) --
	(537.73,182.59) --
	(537.25,182.54) --
	(536.77,182.48) --
	(536.29,182.43) --
	(535.80,182.38) --
	(535.32,182.32) --
	(534.84,182.27) --
	(534.36,182.22) --
	(533.88,182.16) --
	(533.40,182.11) --
	(532.91,182.05) --
	(532.43,182.00) --
	(531.95,181.95) --
	(531.47,181.89) --
	(530.99,181.84) --
	(530.51,181.78) --
	(530.02,181.73) --
	(529.54,181.67) --
	(529.06,181.62) --
	(528.58,181.57) --
	(528.10,181.51) --
	(527.62,181.46) --
	(527.13,181.40) --
	(526.65,181.35) --
	(526.17,181.29) --
	(525.69,181.24) --
	(525.21,181.18) --
	(524.73,181.13) --
	(524.25,181.08) --
	(523.76,181.03) --
	(523.28,180.98) --
	(522.80,180.93) --
	(522.32,180.88) --
	(521.84,180.82) --
	(521.36,180.77) --
	(520.87,180.72) --
	(520.39,180.67) --
	(519.91,180.62) --
	(519.43,180.57) --
	(518.95,180.52) --
	(518.47,180.47) --
	(517.98,180.41) --
	(517.50,180.36) --
	(517.02,180.31) --
	(516.54,180.25) --
	(516.06,180.20) --
	(515.58,180.14) --
	(515.09,180.09) --
	(514.61,180.03) --
	(514.13,179.97) --
	(513.65,179.92) --
	(513.17,179.86) --
	(512.69,179.80) --
	(512.21,179.74) --
	(511.72,179.68) --
	(511.24,179.62) --
	(510.76,179.57) --
	(510.28,179.51) --
	(509.80,179.45) --
	(509.32,179.39) --
	(508.83,179.33) --
	(508.35,179.28) --
	(507.87,179.22) --
	(507.39,179.17) --
	(506.91,179.11) --
	(506.43,179.05) --
	(505.94,179.00) --
	(505.46,178.94) --
	(504.98,178.89) --
	(504.50,178.83) --
	(504.02,178.78) --
	(503.54,178.72) --
	(503.05,178.67) --
	(502.57,178.61) --
	(502.09,178.56) --
	(501.61,178.51) --
	(501.13,178.45) --
	(500.65,178.40) --
	(500.17,178.34) --
	(499.68,178.28) --
	(499.20,178.23) --
	(498.72,178.17) --
	(498.24,178.11) --
	(497.76,178.06) --
	(497.28,178.00) --
	(496.79,177.94) --
	(496.31,177.89) --
	(495.83,177.83) --
	(495.35,177.77) --
	(494.87,177.72) --
	(494.39,177.66) --
	(493.90,177.60) --
	(493.42,177.55) --
	(492.94,177.49) --
	(492.46,177.44) --
	(491.98,177.38) --
	(491.50,177.32) --
	(491.02,177.27) --
	(490.53,177.21) --
	(490.05,177.16) --
	(489.57,177.10) --
	(489.09,177.05) --
	(488.61,176.99) --
	(488.13,176.93) --
	(487.64,176.88) --
	(487.16,176.82) --
	(486.68,176.76) --
	(486.20,176.70) --
	(485.72,176.65) --
	(485.24,176.59) --
	(484.75,176.53) --
	(484.27,176.47) --
	(483.79,176.41) --
	(483.31,176.36) --
	(482.83,176.30) --
	(482.35,176.24) --
	(481.86,176.18) --
	(481.38,176.12) --
	(480.90,176.06) --
	(480.42,176.01) --
	(479.94,175.95) --
	(479.46,175.89) --
	(478.98,175.83) --
	(478.49,175.77) --
	(478.01,175.71) --
	(477.53,175.65) --
	(477.05,175.59) --
	(476.57,175.53) --
	(476.09,175.48) --
	(475.60,175.42) --
	(475.12,175.36) --
	(474.64,175.30) --
	(474.16,175.24) --
	(473.68,175.18) --
	(473.20,175.12) --
	(472.71,175.05) --
	(472.23,174.99) --
	(471.75,174.93) --
	(471.27,174.87) --
	(470.79,174.81) --
	(470.31,174.75) --
	(469.82,174.69) --
	(469.34,174.63) --
	(468.86,174.57) --
	(468.38,174.51) --
	(467.90,174.45) --
	(467.42,174.39) --
	(466.94,174.32) --
	(466.45,174.26) --
	(465.97,174.19) --
	(465.49,174.13) --
	(465.01,174.07) --
	(464.53,174.00) --
	(464.05,173.94) --
	(463.56,173.88) --
	(463.08,173.81) --
	(462.60,173.75) --
	(462.12,173.69) --
	(461.64,173.62) --
	(461.16,173.56) --
	(460.67,173.49) --
	(460.19,173.43) --
	(459.71,173.37) --
	(459.23,173.30) --
	(458.75,173.24) --
	(458.27,173.17) --
	(457.78,173.11) --
	(457.30,173.04) --
	(456.82,172.98) --
	(456.34,172.91) --
	(455.86,172.85) --
	(455.38,172.78) --
	(454.90,172.72) --
	(454.41,172.65) --
	(453.93,172.59) --
	(453.45,172.52) --
	(452.97,172.46) --
	(452.49,172.39) --
	(452.01,172.33) --
	(451.52,172.26) --
	(451.04,172.20) --
	(450.56,172.13) --
	(450.08,172.06) --
	(449.60,172.00) --
	(449.12,171.94) --
	(448.63,171.87) --
	(448.15,171.81) --
	(447.67,171.75) --
	(447.19,171.68) --
	(446.71,171.61) --
	(446.23,171.55) --
	(445.74,171.48) --
	(445.26,171.42) --
	(444.78,171.35) --
	(444.30,171.29) --
	(443.82,171.23) --
	(443.34,171.16) --
	(442.86,171.10) --
	(442.37,171.03) --
	(441.89,170.96) --
	(441.41,170.90) --
	(440.93,170.83) --
	(440.45,170.76) --
	(439.97,170.69) --
	(439.48,170.63) --
	(439.00,170.56) --
	(438.52,170.49) --
	(438.04,170.42) --
	(437.56,170.35) --
	(437.08,170.29) --
	(436.59,170.22) --
	(436.11,170.16) --
	(435.63,170.09) --
	(435.15,170.02) --
	(434.67,169.96) --
	(434.19,169.90) --
	(433.70,169.83) --
	(433.22,169.77) --
	(432.74,169.70) --
	(432.26,169.64) --
	(431.78,169.57) --
	(431.30,169.50) --
	(430.82,169.44) --
	(430.33,169.37) --
	(429.85,169.30) --
	(429.37,169.24) --
	(428.89,169.17) --
	(428.41,169.10) --
	(427.93,169.03) --
	(427.44,168.96) --
	(426.96,168.89) --
	(426.48,168.82) --
	(426.00,168.75) --
	(425.52,168.68) --
	(425.04,168.61) --
	(424.55,168.54) --
	(424.07,168.47) --
	(423.59,168.40) --
	(423.11,168.33) --
	(422.63,168.26) --
	(422.15,168.19) --
	(421.67,168.12) --
	(421.18,168.05) --
	(420.70,167.98) --
	(420.22,167.90) --
	(419.74,167.84) --
	(419.26,167.77) --
	(418.78,167.70) --
	(418.29,167.63) --
	(417.81,167.56) --
	(417.33,167.49) --
	(416.85,167.42) --
	(416.37,167.35) --
	(415.89,167.28) --
	(415.40,167.21) --
	(414.92,167.14) --
	(414.44,167.07) --
	(413.96,167.00) --
	(413.48,166.93) --
	(413.00,166.86) --
	(412.51,166.79) --
	(412.03,166.72) --
	(411.55,166.65) --
	(411.07,166.58) --
	(410.59,166.51) --
	(410.11,166.44) --
	(409.63,166.37) --
	(409.14,166.29) --
	(408.66,166.22) --
	(408.18,166.15) --
	(407.70,166.07) --
	(407.22,166.00) --
	(406.74,165.92) --
	(406.25,165.85) --
	(405.77,165.78) --
	(405.29,165.70) --
	(404.81,165.63) --
	(404.33,165.55) --
	(403.85,165.48) --
	(403.36,165.40) --
	(402.88,165.33) --
	(402.40,165.25) --
	(401.92,165.17) --
	(401.44,165.10) --
	(400.96,165.02) --
	(400.47,164.95) --
	(399.99,164.88) --
	(399.51,164.81) --
	(399.03,164.74) --
	(398.55,164.67) --
	(398.07,164.60) --
	(397.59,164.53) --
	(397.10,164.45) --
	(396.62,164.38) --
	(396.14,164.31) --
	(395.66,164.23) --
	(395.18,164.16) --
	(394.70,164.08) --
	(394.21,164.01) --
	(393.73,163.93) --
	(393.25,163.86) --
	(392.77,163.78) --
	(392.29,163.71) --
	(391.81,163.64) --
	(391.32,163.56) --
	(390.84,163.49) --
	(390.36,163.42) --
	(389.88,163.35) --
	(389.40,163.27) --
	(388.92,163.20) --
	(388.43,163.13) --
	(387.95,163.06) --
	(387.47,162.98) --
	(386.99,162.91) --
	(386.51,162.84) --
	(386.03,162.76) --
	(385.55,162.68) --
	(385.06,162.61) --
	(384.58,162.54) --
	(384.10,162.46) --
	(383.62,162.38) --
	(383.14,162.31) --
	(382.66,162.24) --
	(382.17,162.16) --
	(381.69,162.08) --
	(381.21,162.01) --
	(380.73,161.93) --
	(380.25,161.85) --
	(379.77,161.78) --
	(379.28,161.70) --
	(378.80,161.62) --
	(378.32,161.55) --
	(377.84,161.47) --
	(377.36,161.39) --
	(376.88,161.31) --
	(376.39,161.23) --
	(375.91,161.16) --
	(375.43,161.08) --
	(374.95,161.00) --
	(374.47,160.92) --
	(373.99,160.84) --
	(373.51,160.76) --
	(373.02,160.68) --
	(372.54,160.60) --
	(372.06,160.53) --
	(371.58,160.45) --
	(371.10,160.37) --
	(370.62,160.29) --
	(370.13,160.21) --
	(369.65,160.13) --
	(369.17,160.04) --
	(368.69,159.96) --
	(368.21,159.87) --
	(367.73,159.79) --
	(367.24,159.70) --
	(366.76,159.61) --
	(366.28,159.52) --
	(365.80,159.43) --
	(365.32,159.35) --
	(364.84,159.26) --
	(364.36,159.18) --
	(363.87,159.09) --
	(363.39,159.01) --
	(362.91,158.92) --
	(362.43,158.84) --
	(361.95,158.76) --
	(361.47,158.67) --
	(360.98,158.59) --
	(360.50,158.50) --
	(360.02,158.41) --
	(359.54,158.33) --
	(359.06,158.24) --
	(358.58,158.16) --
	(358.09,158.08) --
	(357.61,157.99) --
	(357.13,157.91) --
	(356.65,157.82) --
	(356.17,157.74) --
	(355.69,157.66) --
	(355.20,157.58) --
	(354.72,157.50) --
	(354.24,157.42) --
	(353.76,157.35) --
	(353.28,157.27) --
	(352.80,157.19) --
	(352.32,157.11) --
	(351.83,157.04) --
	(351.35,156.96) --
	(350.87,156.88) --
	(350.39,156.80) --
	(349.91,156.72) --
	(349.43,156.64) --
	(348.94,156.57) --
	(348.46,156.48) --
	(347.98,156.40) --
	(347.50,156.32) --
	(347.02,156.24) --
	(346.54,156.15) --
	(346.05,156.06) --
	(345.57,155.97) --
	(345.09,155.88) --
	(344.61,155.80) --
	(344.13,155.71) --
	(343.65,155.62) --
	(343.16,155.53) --
	(342.68,155.44) --
	(342.20,155.35) --
	(341.72,155.26) --
	(341.24,155.18) --
	(340.76,155.09) --
	(340.28,155.00) --
	(339.79,154.91) --
	(339.31,154.83) --
	(338.83,154.74) --
	(338.35,154.65) --
	(337.87,154.56) --
	(337.39,154.47) --
	(336.90,154.38) --
	(336.42,154.29) --
	(335.94,154.20) --
	(335.46,154.11) --
	(334.98,154.02) --
	(334.50,153.94) --
	(334.01,153.85) --
	(333.53,153.77) --
	(333.05,153.68) --
	(332.57,153.59) --
	(332.09,153.50) --
	(331.61,153.41) --
	(331.12,153.32) --
	(330.64,153.23) --
	(330.16,153.14) --
	(329.68,153.04) --
	(329.20,152.95) --
	(328.72,152.86) --
	(328.24,152.77) --
	(327.75,152.68) --
	(327.27,152.58) --
	(326.79,152.49) --
	(326.31,152.40) --
	(325.83,152.31) --
	(325.35,152.22) --
	(324.86,152.13) --
	(324.38,152.04) --
	(323.90,151.94) --
	(323.42,151.85) --
	(322.94,151.76) --
	(322.46,151.67) --
	(321.97,151.59) --
	(321.49,151.50) --
	(321.01,151.41) --
	(320.53,151.32) --
	(320.05,151.23) --
	(319.57,151.14) --
	(319.08,151.05) --
	(318.60,150.96) --
	(318.12,150.87) --
	(317.64,150.78) --
	(317.16,150.68) --
	(316.68,150.59) --
	(316.20,150.49) --
	(315.71,150.40) --
	(315.23,150.31) --
	(314.75,150.21) --
	(314.27,150.12) --
	(313.79,150.02) --
	(313.31,149.93) --
	(312.82,149.83) --
	(312.34,149.73) --
	(311.86,149.63) --
	(311.38,149.54) --
	(310.90,149.44) --
	(310.42,149.35) --
	(309.93,149.27) --
	(309.45,149.17) --
	(308.97,149.08) --
	(308.49,148.99) --
	(308.01,148.89) --
	(307.53,148.80) --
	(307.05,148.70) --
	(306.56,148.61) --
	(306.08,148.52) --
	(305.60,148.43) --
	(305.12,148.33) --
	(304.64,148.23) --
	(304.16,148.14) --
	(303.67,148.04) --
	(303.19,147.95) --
	(302.71,147.85) --
	(302.23,147.76) --
	(301.75,147.66) --
	(301.27,147.56) --
	(300.78,147.46) --
	(300.30,147.36) --
	(299.82,147.27) --
	(299.34,147.17) --
	(298.86,147.07) --
	(298.38,146.97) --
	(297.89,146.87) --
	(297.41,146.78) --
	(296.93,146.67) --
	(296.45,146.56) --
	(295.97,146.46) --
	(295.49,146.35) --
	(295.01,146.24) --
	(294.52,146.14) --
	(294.04,146.03) --
	(293.56,145.93) --
	(293.08,145.82) --
	(292.60,145.72) --
	(292.12,145.61) --
	(291.63,145.52) --
	(291.15,145.42) --
	(290.67,145.32) --
	(290.19,145.23) --
	(289.71,145.13) --
	(289.23,145.03) --
	(288.74,144.93) --
	(288.26,144.83) --
	(287.78,144.73) --
	(287.30,144.64) --
	(286.82,144.55) --
	(286.34,144.46) --
	(285.85,144.37) --
	(285.37,144.28) --
	(284.89,144.18) --
	(284.41,144.09) --
	(283.93,143.98) --
	(283.45,143.89) --
	(282.97,143.79) --
	(282.48,143.70) --
	(282.00,143.60) --
	(281.52,143.52) --
	(281.04,143.43) --
	(280.56,143.34) --
	(280.08,143.24) --
	(279.59,143.14) --
	(279.11,143.03) --
	(278.63,142.92) --
	(278.15,142.82) --
	(277.67,142.72) --
	(277.19,142.62) --
	(276.70,142.52) --
	(276.22,142.42) --
	(275.74,142.32) --
	(275.26,142.22) --
	(274.78,142.12) --
	(274.30,142.02) --
	(273.81,141.92) --
	(273.33,141.81) --
	(272.85,141.71) --
	(272.37,141.60) --
	(271.89,141.49) --
	(271.41,141.39) --
	(270.93,141.29) --
	(270.44,141.18) --
	(269.96,141.08) --
	(269.48,140.97) --
	(269.00,140.87) --
	(268.52,140.76) --
	(268.04,140.66) --
	(267.55,140.54) --
	(267.07,140.44) --
	(266.59,140.34) --
	(266.11,140.24) --
	(265.63,140.14) --
	(265.15,140.03) --
	(264.66,139.92) --
	(264.18,139.82) --
	(263.70,139.71) --
	(263.22,139.59) --
	(262.74,139.49) --
	(262.26,139.38) --
	(261.77,139.28) --
	(261.29,139.18) --
	(260.81,139.07) --
	(260.33,138.97) --
	(259.85,138.86) --
	(259.37,138.76) --
	(258.89,138.64) --
	(258.40,138.54) --
	(257.92,138.43) --
	(257.44,138.33) --
	(256.96,138.23) --
	(256.48,138.13) --
	(256.00,138.02) --
	(255.51,137.91) --
	(255.03,137.81) --
	(254.55,137.70) --
	(254.07,137.59) --
	(253.59,137.48) --
	(253.11,137.38) --
	(252.62,137.26) --
	(252.14,137.13) --
	(251.66,137.01) --
	(251.18,136.91) --
	(250.70,136.80) --
	(250.22,136.69) --
	(249.74,136.59) --
	(249.25,136.43) --
	(248.77,136.29) --
	(248.29,136.19) --
	(247.81,136.08) --
	(247.33,135.97) --
	(246.85,135.86) --
	(246.36,135.78) --
	(245.88,135.67) --
	(245.40,135.57) --
	(244.92,135.46) --
	(244.44,135.32) --
	(243.96,135.21) --
	(243.47,135.09) --
	(242.99,134.98) --
	(242.51,134.87) --
	(242.03,134.77) --
	(241.55,134.66) --
	(241.07,134.55) --
	(240.58,134.43) --
	(240.10,134.31) --
	(239.62,134.20) --
	(239.14,134.09) --
	(238.66,133.98) --
	(238.18,133.85) --
	(237.70,133.74) --
	(237.21,133.64) --
	(236.73,133.54) --
	(236.25,133.43) --
	(235.77,133.34) --
	(235.29,133.22) --
	(234.81,133.11) --
	(234.32,132.91) --
	(233.84,132.64) --
	(233.36,132.53) --
	(232.88,132.39) --
	(232.40,132.25) --
	(231.92,132.14) --
	(231.43,132.01) --
	(230.95,131.74) --
	(230.47,131.64) --
	(229.99,131.47) --
	(229.51,131.33) --
	(229.03,131.23) --
	(228.54,131.13) --
	(228.06,131.01) --
	(227.58,130.87) --
	(227.10,130.67) --
	(226.62,130.55) --
	(226.14,130.42) --
	(225.66,129.98) --
	(225.17,129.70) --
	(224.69,129.54) --
	(224.21,129.44) --
	(223.73,129.16) --
	(223.25,128.88) --
	(222.77,128.68) --
	(222.28,128.41) --
	(221.80,128.27) --
	(221.32,127.93) --
	(220.84,127.81) --
	(220.36,127.61) --
	(219.88,126.92) --
	(219.39,126.60) --
	(218.91,126.37) --
	(218.43,126.25) --
	(217.95,125.95) --
	(217.47,125.53) --
	(216.99,125.36) --
	(216.50,125.12) --
	(216.02,124.69) --
	(215.54,124.29) --
	(215.06,123.63) --
	(214.58,123.35) --
	(214.10,122.60) --
	(213.62,122.42) --
	(213.13,121.84) --
	(212.65,121.44) --
	(212.17,121.24) --
	(211.69,120.81) --
	(211.21,120.20) --
	(210.73,119.73) --
	(210.24,119.35) --
	(209.76,119.15) --
	(209.28,119.01) --
	(208.80,118.42) --
	(208.32,117.74) --
	(207.84,117.20) --
	(207.35,116.36) --
	(206.87,116.31) --
	(206.39,115.65) --
	(205.91,115.26) --
	(205.43,114.67) --
	(204.95,113.98) --
	(204.46,113.78) --
	(203.98,113.43) --
	(203.50,112.72) --
	(203.02,112.27) --
	(202.54,111.57) --
	(202.06,111.08) --
	(201.58,110.65) --
	(201.09,109.98) --
	(200.61,109.54) --
	(200.13,109.16) --
	(199.65,108.97) --
	(199.17,108.27) --
	(198.69,107.38) --
	(198.20,107.33) --
	(197.72,107.15) --
	(197.24,106.79) --
	(196.76,106.60) --
	(196.28,106.50) --
	(195.80,106.30) --
	(195.31,105.70) --
	(194.83,105.67) --
	(194.35,104.84) --
	(193.87,104.68) --
	(193.39,104.39) --
	(192.91,104.18) --
	(192.43,104.04) --
	(191.94,103.84) --
	(191.46,103.84) --
	(190.98,103.50) --
	(190.50,103.50) --
	(190.02,103.30) --
	(189.54,103.28) --
	(189.05,103.27) --
	(188.57,103.26) --
	(188.09,103.24) --
	(187.61,103.22) --
	(187.13,103.12) --
	(186.65,102.90) --
	(186.16,102.78) --
	(185.68,102.65) --
	(185.20,102.63) --
	(184.72,102.34) --
	(184.24,102.31) --
	(183.76,102.24) --
	(183.27,102.20) --
	(182.79,102.20) --
	(182.31,102.07) --
	(181.83,102.04) --
	(181.35,101.87) --
	(180.87,101.83) --
	(180.39,101.82) --
	(179.90,101.82) --
	(179.42,101.74) --
	(178.94,101.76) --
	(178.46,101.81) --
	(177.98,101.72) --
	(177.50,101.64) --
	(177.01,101.64) --
	(176.53,101.65) --
	(176.05,101.65) --
	(175.57,101.65) --
	(175.09,101.64) --
	(174.61,101.64) --
	(174.12,101.63) --
	(173.64,101.64) --
	(173.16,101.64) --
	(172.68,101.64) --
	(172.20,101.65) --
	(171.72,101.63) --
	(171.23,101.63) --
	(170.75,101.63) --
	(170.27,101.63) --
	(169.79,101.63) --
	(169.31,101.63) --
	(168.83,101.63) --
	(168.35,101.63) --
	(167.86,101.63) --
	(167.38,101.63) --
	(166.90,101.63) --
	(166.42,101.63) --
	(165.94,101.63) --
	(165.46,101.63) --
	(164.97,101.63) --
	(164.49,101.63) --
	(164.01,101.63) --
	(163.53,101.63) --
	(163.05,101.63) --
	(162.57,101.63) --
	(162.08,101.63) --
	(161.60,101.63) --
	(161.12,101.63) --
	(160.64,101.63) --
	(160.16,101.63) --
	(159.68,101.63) --
	(159.19,101.63) --
	(158.71,101.63) --
	(158.23,101.63) --
	(157.75,101.63) --
	(157.27,101.63) --
	(156.79,101.63) --
	(156.31,101.63) --
	(155.82,101.63) --
	(155.34,101.63) --
	(154.86,101.63) --
	(154.38,101.63) --
	(153.90,101.63) --
	(153.42,101.63) --
	(152.93,101.63) --
	(152.45,101.63) --
	(151.97,101.63) --
	(151.49,101.63) --
	(151.01,101.63) --
	(150.53,101.63) --
	(150.04,101.63) --
	(149.56,101.63) --
	(149.08,101.63) --
	(148.60,101.63) --
	(148.12,101.63) --
	(147.64,101.63) --
	(147.15,101.63) --
	(146.67,101.63) --
	(146.19,101.63) --
	(145.71,101.63) --
	(145.23,101.63) --
	(144.75,101.63) --
	(144.27,101.63) --
	(143.78,101.63) --
	(143.30,101.63) --
	(142.82,101.63) --
	(142.34,101.63) --
	(141.86,101.63) --
	(141.38,101.63) --
	(140.89,101.63) --
	(140.41,101.63) --
	(139.93,101.63) --
	(139.45,101.63) --
	(138.97,101.63) --
	(138.49,101.63) --
	(138.00,101.63) --
	(137.52,101.63) --
	(137.04,101.63) --
	(136.56,101.63) --
	(136.08,101.63) --
	(135.60,101.63) --
	(135.11,101.63) --
	(134.63,101.63) --
	(134.15,101.63) --
	(133.67,101.63) --
	(133.19,101.63) --
	(132.71,101.63) --
	(132.23,101.63) --
	(131.74,101.63) --
	(131.26,101.63) --
	(130.78,101.63) --
	(130.30,101.63) --
	(129.82,101.63) --
	(129.34,101.63) --
	(128.85,101.63) --
	(128.37,101.63) --
	(127.89,101.63) --
	(127.41,101.63) --
	(126.93,101.63) --
	(126.45,101.63) --
	(125.96,101.63) --
	(125.48,101.63) --
	(125.00,101.63) --
	(124.52,101.63) --
	(124.04,101.63) --
	(123.56,101.63) --
	(123.08,101.63) --
	(122.59,101.63) --
	(122.11,101.63) --
	(121.63,101.63) --
	(121.15,101.63) --
	(120.67,101.63) --
	(120.19,101.63) --
	(119.70,101.63) --
	(119.22,101.63) --
	(118.74,101.63) --
	(118.26,101.63) --
	(117.78,101.63) --
	(117.30,101.63) --
	(116.81,101.63) --
	(116.33,101.63) --
	(115.85,101.63) --
	(115.37,101.63) --
	(114.89,101.63) --
	(114.41,101.63) --
	(113.92,101.63) --
	(113.44,101.63) --
	(112.96,101.63) --
	(112.48,101.63) --
	(112.00,101.63) --
	(111.52,101.63) --
	(111.04,101.63) --
	(110.55,101.63) --
	(110.07,101.63) --
	(109.59,101.63) --
	(109.11,101.63) --
	(108.63,101.63) --
	(108.15,101.63) --
	(107.66,101.63) --
	(107.18,101.63) --
	(106.70,101.63) --
	(106.22,101.63) --
	(105.74,101.63) --
	(105.26,101.63) --
	(104.77,101.63) --
	(104.29,101.63) --
	(103.81,101.63) --
	(103.33,101.63) --
	(102.85,101.63) --
	(102.37,101.63) --
	(101.88,101.63) --
	(101.40,101.63) --
	(100.92,101.63) --
	(100.44,101.63) --
	( 99.96,101.63) --
	( 99.48,101.63) --
	( 99.00,101.63) --
	( 98.51,101.63) --
	( 98.03,101.63) --
	( 97.55,101.63) --
	( 97.07,101.63) --
	( 96.59,101.63) --
	( 96.11,101.63) --
	( 95.62,101.63) --
	( 95.14,101.63) --
	( 94.66,101.63) --
	( 94.18,101.63) --
	( 93.70,101.63) --
	( 93.22,101.63) --
	( 92.73,101.63) --
	( 92.25,101.63) --
	( 91.77,101.63) --
	( 91.29,101.63) --
	( 90.81,101.63) --
	( 90.33,101.63) --
	( 89.84,101.63) --
	( 89.36,101.63) --
	( 88.88,101.63) --
	( 88.40,101.63) --
	( 87.92,101.63) --
	( 87.44,101.63) --
	( 86.96,101.63) --
	( 86.47,101.63) --
	( 85.99,101.63) --
	( 85.51,101.63) --
	( 85.03,101.63) --
	( 84.55,101.63) --
	( 84.07,101.63) --
	( 83.58,101.63) --
	( 83.10,101.63) --
	( 82.62,101.63) --
	( 82.14,101.63) --
	( 81.66,101.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 51.71, 96.12) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 51.71,156.05) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 51.71,215.99) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 51.71,275.92) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 51.71,335.85) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 61.89, 72.32) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (158.88, 72.32) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (255.88, 72.32) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (352.88, 72.32) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (449.88, 72.32) {1.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (546.88, 72.32) {1.25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at (314.08, 56.07) {Ratio $\frac{self}{other}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at ( 17.64,221.49) {Choice $self$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.17] at (237.43, 18.85) { };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (254.27, 23.67) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (254.27, 23.67) circle (  3.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (325.11, 23.67) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (325.11, 23.67) circle (  3.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.93] at (269.94, 19.82) {Baseline};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.93] at (340.79, 19.82) {Treatment};
\end{scope}
\end{tikzpicture}


==> graphs_export/structural_estimation/prior_predictive.tex <==
% Created by tikzDevice version 0.12.6 on 2024-09-23 10:07:38
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,361.35);
\begin{scope}
\path[clip] (  8.00,238.23) rectangle (148.54,353.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round,fill=fillColor] (  8.00,238.23) rectangle (148.54,353.35);
\end{scope}
\begin{scope}
\path[clip] ( 41.92,268.92) rectangle (143.04,347.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 41.92,268.92) rectangle (143.04,347.85);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor,fill opacity=0.50] ( 46.52,315.79) --
	( 46.70,319.46) --
	( 46.88,323.04) --
	( 47.06,326.47) --
	( 47.24,329.71) --
	( 47.42,332.72) --
	( 47.60,335.45) --
	( 47.78,337.85) --
	( 47.96,339.85) --
	( 48.14,341.48) --
	( 48.32,342.74) --
	( 48.50,343.61) --
	( 48.68,344.12) --
	( 48.86,344.26) --
	( 49.04,344.07) --
	( 49.22,343.53) --
	( 49.40,342.69) --
	( 49.58,341.61) --
	( 49.76,340.31) --
	( 49.94,338.83) --
	( 50.12,337.21) --
	( 50.30,335.46) --
	( 50.48,333.63) --
	( 50.66,331.74) --
	( 50.84,329.81) --
	( 51.02,327.88) --
	( 51.20,325.94) --
	( 51.38,324.03) --
	( 51.56,322.16) --
	( 51.73,320.32) --
	( 51.91,318.53) --
	( 52.09,316.81) --
	( 52.27,315.15) --
	( 52.45,313.56) --
	( 52.63,312.03) --
	( 52.81,310.58) --
	( 52.99,309.19) --
	( 53.17,307.87) --
	( 53.35,306.62) --
	( 53.53,305.44) --
	( 53.71,304.33) --
	( 53.89,303.27) --
	( 54.07,302.27) --
	( 54.25,301.32) --
	( 54.43,300.42) --
	( 54.61,299.55) --
	( 54.79,298.73) --
	( 54.97,297.95) --
	( 55.15,297.20) --
	( 55.33,296.47) --
	( 55.51,295.77) --
	( 55.69,295.10) --
	( 55.87,294.45) --
	( 56.05,293.82) --
	( 56.23,293.22) --
	( 56.41,292.65) --
	( 56.59,292.11) --
	( 56.77,291.59) --
	( 56.95,291.11) --
	( 57.13,290.66) --
	( 57.31,290.24) --
	( 57.49,289.85) --
	( 57.67,289.50) --
	( 57.85,289.19) --
	( 58.03,288.90) --
	( 58.21,288.63) --
	( 58.39,288.39) --
	( 58.57,288.17) --
	( 58.75,287.95) --
	( 58.93,287.75) --
	( 59.11,287.55) --
	( 59.29,287.35) --
	( 59.47,287.14) --
	( 59.65,286.92) --
	( 59.83,286.69) --
	( 60.01,286.44) --
	( 60.19,286.18) --
	( 60.37,285.90) --
	( 60.55,285.60) --
	( 60.73,285.29) --
	( 60.91,284.97) --
	( 61.09,284.65) --
	( 61.27,284.32) --
	( 61.45,283.99) --
	( 61.63,283.67) --
	( 61.81,283.36) --
	( 61.99,283.07) --
	( 62.17,282.80) --
	( 62.35,282.54) --
	( 62.53,282.31) --
	( 62.71,282.10) --
	( 62.89,281.91) --
	( 63.07,281.75) --
	( 63.25,281.62) --
	( 63.43,281.51) --
	( 63.61,281.42) --
	( 63.79,281.34) --
	( 63.97,281.28) --
	( 64.15,281.22) --
	( 64.33,281.18) --
	( 64.51,281.13) --
	( 64.69,281.08) --
	( 64.87,281.03) --
	( 65.05,280.97) --
	( 65.23,280.90) --
	( 65.41,280.81) --
	( 65.59,280.71) --
	( 65.77,280.60) --
	( 65.95,280.47) --
	( 66.13,280.31) --
	( 66.31,280.14) --
	( 66.49,279.96) --
	( 66.67,279.76) --
	( 66.85,279.56) --
	( 67.03,279.34) --
	( 67.21,279.12) --
	( 67.39,278.90) --
	( 67.57,278.68) --
	( 67.75,278.46) --
	( 67.93,278.26) --
	( 68.11,278.06) --
	( 68.29,277.88) --
	( 68.47,277.71) --
	( 68.64,277.56) --
	( 68.82,277.42) --
	( 69.00,277.31) --
	( 69.18,277.21) --
	( 69.36,277.13) --
	( 69.54,277.06) --
	( 69.72,277.00) --
	( 69.90,276.95) --
	( 70.08,276.91) --
	( 70.26,276.88) --
	( 70.44,276.85) --
	( 70.62,276.82) --
	( 70.80,276.78) --
	( 70.98,276.74) --
	( 71.16,276.69) --
	( 71.34,276.63) --
	( 71.52,276.57) --
	( 71.70,276.49) --
	( 71.88,276.41) --
	( 72.06,276.32) --
	( 72.24,276.23) --
	( 72.42,276.13) --
	( 72.60,276.03) --
	( 72.78,275.94) --
	( 72.96,275.85) --
	( 73.14,275.77) --
	( 73.32,275.69) --
	( 73.50,275.63) --
	( 73.68,275.59) --
	( 73.86,275.56) --
	( 74.04,275.54) --
	( 74.22,275.54) --
	( 74.40,275.55) --
	( 74.58,275.58) --
	( 74.76,275.61) --
	( 74.94,275.65) --
	( 75.12,275.70) --
	( 75.30,275.74) --
	( 75.48,275.78) --
	( 75.66,275.82) --
	( 75.84,275.84) --
	( 76.02,275.86) --
	( 76.20,275.86) --
	( 76.38,275.85) --
	( 76.56,275.82) --
	( 76.74,275.79) --
	( 76.92,275.74) --
	( 77.10,275.68) --
	( 77.28,275.61) --
	( 77.46,275.53) --
	( 77.64,275.45) --
	( 77.82,275.37) --
	( 78.00,275.29) --
	( 78.18,275.21) --
	( 78.36,275.13) --
	( 78.54,275.05) --
	( 78.72,274.99) --
	( 78.90,274.92) --
	( 79.08,274.87) --
	( 79.26,274.82) --
	( 79.44,274.77) --
	( 79.62,274.73) --
	( 79.80,274.70) --
	( 79.98,274.66) --
	( 80.16,274.63) --
	( 80.34,274.60) --
	( 80.52,274.57) --
	( 80.70,274.54) --
	( 80.88,274.51) --
	( 81.06,274.48) --
	( 81.24,274.45) --
	( 81.42,274.42) --
	( 81.60,274.39) --
	( 81.78,274.35) --
	( 81.96,274.32) --
	( 82.14,274.29) --
	( 82.32,274.26) --
	( 82.50,274.23) --
	( 82.68,274.21) --
	( 82.86,274.18) --
	( 83.04,274.16) --
	( 83.22,274.14) --
	( 83.40,274.12) --
	( 83.58,274.10) --
	( 83.76,274.08) --
	( 83.94,274.06) --
	( 84.12,274.04) --
	( 84.30,274.02) --
	( 84.48,274.00) --
	( 84.66,273.98) --
	( 84.84,273.96) --
	( 85.02,273.94) --
	( 85.20,273.92) --
	( 85.38,273.91) --
	( 85.55,273.89) --
	( 85.73,273.87) --
	( 85.91,273.86) --
	( 86.09,273.84) --
	( 86.27,273.83) --
	( 86.45,273.82) --
	( 86.63,273.82) --
	( 86.81,273.82) --
	( 86.99,273.82) --
	( 87.17,273.83) --
	( 87.35,273.84) --
	( 87.53,273.86) --
	( 87.71,273.89) --
	( 87.89,273.92) --
	( 88.07,273.95) --
	( 88.25,273.99) --
	( 88.43,274.03) --
	( 88.61,274.08) --
	( 88.79,274.13) --
	( 88.97,274.17) --
	( 89.15,274.22) --
	( 89.33,274.27) --
	( 89.51,274.31) --
	( 89.69,274.35) --
	( 89.87,274.39) --
	( 90.05,274.41) --
	( 90.23,274.43) --
	( 90.41,274.44) --
	( 90.59,274.45) --
	( 90.77,274.44) --
	( 90.95,274.43) --
	( 91.13,274.40) --
	( 91.31,274.37) --
	( 91.49,274.33) --
	( 91.67,274.28) --
	( 91.85,274.23) --
	( 92.03,274.17) --
	( 92.21,274.11) --
	( 92.39,274.04) --
	( 92.57,273.97) --
	( 92.75,273.90) --
	( 92.93,273.82) --
	( 93.11,273.75) --
	( 93.29,273.68) --
	( 93.47,273.61) --
	( 93.65,273.54) --
	( 93.83,273.47) --
	( 94.01,273.41) --
	( 94.19,273.35) --
	( 94.37,273.29) --
	( 94.55,273.24) --
	( 94.73,273.19) --
	( 94.91,273.15) --
	( 95.09,273.11) --
	( 95.27,273.07) --
	( 95.45,273.04) --
	( 95.63,273.01) --
	( 95.81,272.99) --
	( 95.99,272.97) --
	( 96.17,272.95) --
	( 96.35,272.94) --
	( 96.53,272.92) --
	( 96.71,272.92) --
	( 96.89,272.91) --
	( 97.07,272.91) --
	( 97.25,272.92) --
	( 97.43,272.92) --
	( 97.61,272.93) --
	( 97.79,272.95) --
	( 97.97,272.97) --
	( 98.15,272.99) --
	( 98.33,273.02) --
	( 98.51,273.05) --
	( 98.69,273.08) --
	( 98.87,273.12) --
	( 99.05,273.16) --
	( 99.23,273.21) --
	( 99.41,273.25) --
	( 99.59,273.30) --
	( 99.77,273.35) --
	( 99.95,273.39) --
	(100.13,273.44) --
	(100.31,273.48) --
	(100.49,273.52) --
	(100.67,273.55) --
	(100.85,273.58) --
	(101.03,273.60) --
	(101.21,273.61) --
	(101.39,273.62) --
	(101.57,273.63) --
	(101.75,273.62) --
	(101.93,273.61) --
	(102.11,273.60) --
	(102.29,273.58) --
	(102.46,273.56) --
	(102.64,273.53) --
	(102.82,273.50) --
	(103.00,273.47) --
	(103.18,273.43) --
	(103.36,273.40) --
	(103.54,273.36) --
	(103.72,273.33) --
	(103.90,273.29) --
	(104.08,273.26) --
	(104.26,273.23) --
	(104.44,273.20) --
	(104.62,273.17) --
	(104.80,273.15) --
	(104.98,273.13) --
	(105.16,273.11) --
	(105.34,273.10) --
	(105.52,273.09) --
	(105.70,273.08) --
	(105.88,273.08) --
	(106.06,273.08) --
	(106.24,273.08) --
	(106.42,273.09) --
	(106.60,273.09) --
	(106.78,273.10) --
	(106.96,273.10) --
	(107.14,273.11) --
	(107.32,273.11) --
	(107.50,273.11) --
	(107.68,273.10) --
	(107.86,273.10) --
	(108.04,273.08) --
	(108.22,273.07) --
	(108.40,273.05) --
	(108.58,273.03) --
	(108.76,273.01) --
	(108.94,272.99) --
	(109.12,272.97) --
	(109.30,272.95) --
	(109.48,272.94) --
	(109.66,272.92) --
	(109.84,272.91) --
	(110.02,272.90) --
	(110.20,272.89) --
	(110.38,272.89) --
	(110.56,272.89) --
	(110.74,272.90) --
	(110.92,272.90) --
	(111.10,272.91) --
	(111.28,272.92) --
	(111.46,272.93) --
	(111.64,272.94) --
	(111.82,272.95) --
	(112.00,272.96) --
	(112.18,272.97) --
	(112.36,272.98) --
	(112.54,272.98) --
	(112.72,272.99) --
	(112.90,272.99) --
	(113.08,272.99) --
	(113.26,272.99) --
	(113.44,272.99) --
	(113.62,272.99) --
	(113.80,272.99) --
	(113.98,272.99) --
	(114.16,273.00) --
	(114.34,273.00) --
	(114.52,273.01) --
	(114.70,273.01) --
	(114.88,273.02) --
	(115.06,273.04) --
	(115.24,273.05) --
	(115.42,273.07) --
	(115.60,273.09) --
	(115.78,273.11) --
	(115.96,273.14) --
	(116.14,273.17) --
	(116.32,273.20) --
	(116.50,273.23) --
	(116.68,273.27) --
	(116.86,273.31) --
	(117.04,273.35) --
	(117.22,273.39) --
	(117.40,273.44) --
	(117.58,273.48) --
	(117.76,273.53) --
	(117.94,273.57) --
	(118.12,273.61) --
	(118.30,273.65) --
	(118.48,273.69) --
	(118.66,273.72) --
	(118.84,273.74) --
	(119.02,273.76) --
	(119.20,273.77) --
	(119.37,273.78) --
	(119.55,273.77) --
	(119.73,273.76) --
	(119.91,273.74) --
	(120.09,273.72) --
	(120.27,273.68) --
	(120.45,273.65) --
	(120.63,273.61) --
	(120.81,273.56) --
	(120.99,273.51) --
	(121.17,273.47) --
	(121.35,273.42) --
	(121.53,273.37) --
	(121.71,273.32) --
	(121.89,273.28) --
	(122.07,273.23) --
	(122.25,273.19) --
	(122.43,273.15) --
	(122.61,273.12) --
	(122.79,273.09) --
	(122.97,273.06) --
	(123.15,273.03) --
	(123.33,273.01) --
	(123.51,273.00) --
	(123.69,272.98) --
	(123.87,272.97) --
	(124.05,272.97) --
	(124.23,272.97) --
	(124.41,272.98) --
	(124.59,272.98) --
	(124.77,272.99) --
	(124.95,273.01) --
	(125.13,273.03) --
	(125.31,273.04) --
	(125.49,273.07) --
	(125.67,273.09) --
	(125.85,273.11) --
	(126.03,273.13) --
	(126.21,273.15) --
	(126.39,273.17) --
	(126.57,273.19) --
	(126.75,273.21) --
	(126.93,273.23) --
	(127.11,273.24) --
	(127.29,273.25) --
	(127.47,273.26) --
	(127.65,273.26) --
	(127.83,273.26) --
	(128.01,273.26) --
	(128.19,273.26) --
	(128.37,273.25) --
	(128.55,273.24) --
	(128.73,273.23) --
	(128.91,273.21) --
	(129.09,273.19) --
	(129.27,273.17) --
	(129.45,273.16) --
	(129.63,273.14) --
	(129.81,273.12) --
	(129.99,273.10) --
	(130.17,273.08) --
	(130.35,273.06) --
	(130.53,273.05) --
	(130.71,273.03) --
	(130.89,273.02) --
	(131.07,273.01) --
	(131.25,273.01) --
	(131.43,273.00) --
	(131.61,273.00) --
	(131.79,273.00) --
	(131.97,273.00) --
	(132.15,273.01) --
	(132.33,273.01) --
	(132.51,273.02) --
	(132.69,273.02) --
	(132.87,273.02) --
	(133.05,273.03) --
	(133.23,273.03) --
	(133.41,273.03) --
	(133.59,273.03) --
	(133.77,273.03) --
	(133.95,273.02) --
	(134.13,273.02) --
	(134.31,273.01) --
	(134.49,273.00) --
	(134.67,272.99) --
	(134.85,272.98) --
	(135.03,272.97) --
	(135.21,272.97) --
	(135.39,272.96) --
	(135.57,272.95) --
	(135.75,272.94) --
	(135.93,272.94) --
	(136.11,272.93) --
	(136.28,272.93) --
	(136.46,272.93) --
	(136.64,272.93) --
	(136.82,272.93) --
	(137.00,272.93) --
	(137.18,272.93) --
	(137.36,272.93) --
	(137.54,272.93) --
	(137.72,272.93) --
	(137.90,272.92) --
	(138.08,272.92) --
	(138.26,272.91) --
	(138.44,272.89) --
	(138.44,272.51) --
	(138.26,272.51) --
	(138.08,272.51) --
	(137.90,272.51) --
	(137.72,272.51) --
	(137.54,272.51) --
	(137.36,272.51) --
	(137.18,272.51) --
	(137.00,272.51) --
	(136.82,272.51) --
	(136.64,272.51) --
	(136.46,272.51) --
	(136.28,272.51) --
	(136.11,272.51) --
	(135.93,272.51) --
	(135.75,272.51) --
	(135.57,272.51) --
	(135.39,272.51) --
	(135.21,272.51) --
	(135.03,272.51) --
	(134.85,272.51) --
	(134.67,272.51) --
	(134.49,272.51) --
	(134.31,272.51) --
	(134.13,272.51) --
	(133.95,272.51) --
	(133.77,272.51) --
	(133.59,272.51) --
	(133.41,272.51) --
	(133.23,272.51) --
	(133.05,272.51) --
	(132.87,272.51) --
	(132.69,272.51) --
	(132.51,272.51) --
	(132.33,272.51) --
	(132.15,272.51) --
	(131.97,272.51) --
	(131.79,272.51) --
	(131.61,272.51) --
	(131.43,272.51) --
	(131.25,272.51) --
	(131.07,272.51) --
	(130.89,272.51) --
	(130.71,272.51) --
	(130.53,272.51) --
	(130.35,272.51) --
	(130.17,272.51) --
	(129.99,272.51) --
	(129.81,272.51) --
	(129.63,272.51) --
	(129.45,272.51) --
	(129.27,272.51) --
	(129.09,272.51) --
	(128.91,272.51) --
	(128.73,272.51) --
	(128.55,272.51) --
	(128.37,272.51) --
	(128.19,272.51) --
	(128.01,272.51) --
	(127.83,272.51) --
	(127.65,272.51) --
	(127.47,272.51) --
	(127.29,272.51) --
	(127.11,272.51) --
	(126.93,272.51) --
	(126.75,272.51) --
	(126.57,272.51) --
	(126.39,272.51) --
	(126.21,272.51) --
	(126.03,272.51) --
	(125.85,272.51) --
	(125.67,272.51) --
	(125.49,272.51) --
	(125.31,272.51) --
	(125.13,272.51) --
	(124.95,272.51) --
	(124.77,272.51) --
	(124.59,272.51) --
	(124.41,272.51) --
	(124.23,272.51) --
	(124.05,272.51) --
	(123.87,272.51) --
	(123.69,272.51) --
	(123.51,272.51) --
	(123.33,272.51) --
	(123.15,272.51) --
	(122.97,272.51) --
	(122.79,272.51) --
	(122.61,272.51) --
	(122.43,272.51) --
	(122.25,272.51) --
	(122.07,272.51) --
	(121.89,272.51) --
	(121.71,272.51) --
	(121.53,272.51) --
	(121.35,272.51) --
	(121.17,272.51) --
	(120.99,272.51) --
	(120.81,272.51) --
	(120.63,272.51) --
	(120.45,272.51) --
	(120.27,272.51) --
	(120.09,272.51) --
	(119.91,272.51) --
	(119.73,272.51) --
	(119.55,272.51) --
	(119.37,272.51) --
	(119.20,272.51) --
	(119.02,272.51) --
	(118.84,272.51) --
	(118.66,272.51) --
	(118.48,272.51) --
	(118.30,272.51) --
	(118.12,272.51) --
	(117.94,272.51) --
	(117.76,272.51) --
	(117.58,272.51) --
	(117.40,272.51) --
	(117.22,272.51) --
	(117.04,272.51) --
	(116.86,272.51) --
	(116.68,272.51) --
	(116.50,272.51) --
	(116.32,272.51) --
	(116.14,272.51) --
	(115.96,272.51) --
	(115.78,272.51) --
	(115.60,272.51) --
	(115.42,272.51) --
	(115.24,272.51) --
	(115.06,272.51) --
	(114.88,272.51) --
	(114.70,272.51) --
	(114.52,272.51) --
	(114.34,272.51) --
	(114.16,272.51) --
	(113.98,272.51) --
	(113.80,272.51) --
	(113.62,272.51) --
	(113.44,272.51) --
	(113.26,272.51) --
	(113.08,272.51) --
	(112.90,272.51) --
	(112.72,272.51) --
	(112.54,272.51) --
	(112.36,272.51) --
	(112.18,272.51) --
	(112.00,272.51) --
	(111.82,272.51) --
	(111.64,272.51) --
	(111.46,272.51) --
	(111.28,272.51) --
	(111.10,272.51) --
	(110.92,272.51) --
	(110.74,272.51) --
	(110.56,272.51) --
	(110.38,272.51) --
	(110.20,272.51) --
	(110.02,272.51) --
	(109.84,272.51) --
	(109.66,272.51) --
	(109.48,272.51) --
	(109.30,272.51) --
	(109.12,272.51) --
	(108.94,272.51) --
	(108.76,272.51) --
	(108.58,272.51) --
	(108.40,272.51) --
	(108.22,272.51) --
	(108.04,272.51) --
	(107.86,272.51) --
	(107.68,272.51) --
	(107.50,272.51) --
	(107.32,272.51) --
	(107.14,272.51) --
	(106.96,272.51) --
	(106.78,272.51) --
	(106.60,272.51) --
	(106.42,272.51) --
	(106.24,272.51) --
	(106.06,272.51) --
	(105.88,272.51) --
	(105.70,272.51) --
	(105.52,272.51) --
	(105.34,272.51) --
	(105.16,272.51) --
	(104.98,272.51) --
	(104.80,272.51) --
	(104.62,272.51) --
	(104.44,272.51) --
	(104.26,272.51) --
	(104.08,272.51) --
	(103.90,272.51) --
	(103.72,272.51) --
	(103.54,272.51) --
	(103.36,272.51) --
	(103.18,272.51) --
	(103.00,272.51) --
	(102.82,272.51) --
	(102.64,272.51) --
	(102.46,272.51) --
	(102.29,272.51) --
	(102.11,272.51) --
	(101.93,272.51) --
	(101.75,272.51) --
	(101.57,272.51) --
	(101.39,272.51) --
	(101.21,272.51) --
	(101.03,272.51) --
	(100.85,272.51) --
	(100.67,272.51) --
	(100.49,272.51) --
	(100.31,272.51) --
	(100.13,272.51) --
	( 99.95,272.51) --
	( 99.77,272.51) --
	( 99.59,272.51) --
	( 99.41,272.51) --
	( 99.23,272.51) --
	( 99.05,272.51) --
	( 98.87,272.51) --
	( 98.69,272.51) --
	( 98.51,272.51) --
	( 98.33,272.51) --
	( 98.15,272.51) --
	( 97.97,272.51) --
	( 97.79,272.51) --
	( 97.61,272.51) --
	( 97.43,272.51) --
	( 97.25,272.51) --
	( 97.07,272.51) --
	( 96.89,272.51) --
	( 96.71,272.51) --
	( 96.53,272.51) --
	( 96.35,272.51) --
	( 96.17,272.51) --
	( 95.99,272.51) --
	( 95.81,272.51) --
	( 95.63,272.51) --
	( 95.45,272.51) --
	( 95.27,272.51) --
	( 95.09,272.51) --
	( 94.91,272.51) --
	( 94.73,272.51) --
	( 94.55,272.51) --
	( 94.37,272.51) --
	( 94.19,272.51) --
	( 94.01,272.51) --
	( 93.83,272.51) --
	( 93.65,272.51) --
	( 93.47,272.51) --
	( 93.29,272.51) --
	( 93.11,272.51) --
	( 92.93,272.51) --
	( 92.75,272.51) --
	( 92.57,272.51) --
	( 92.39,272.51) --
	( 92.21,272.51) --
	( 92.03,272.51) --
	( 91.85,272.51) --
	( 91.67,272.51) --
	( 91.49,272.51) --
	( 91.31,272.51) --
	( 91.13,272.51) --
	( 90.95,272.51) --
	( 90.77,272.51) --
	( 90.59,272.51) --
	( 90.41,272.51) --
	( 90.23,272.51) --
	( 90.05,272.51) --
	( 89.87,272.51) --
	( 89.69,272.51) --
	( 89.51,272.51) --
	( 89.33,272.51) --
	( 89.15,272.51) --
	( 88.97,272.51) --
	( 88.79,272.51) --
	( 88.61,272.51) --
	( 88.43,272.51) --
	( 88.25,272.51) --
	( 88.07,272.51) --
	( 87.89,272.51) --
	( 87.71,272.51) --
	( 87.53,272.51) --
	( 87.35,272.51) --
	( 87.17,272.51) --
	( 86.99,272.51) --
	( 86.81,272.51) --
	( 86.63,272.51) --
	( 86.45,272.51) --
	( 86.27,272.51) --
	( 86.09,272.51) --
	( 85.91,272.51) --
	( 85.73,272.51) --
	( 85.55,272.51) --
	( 85.38,272.51) --
	( 85.20,272.51) --
	( 85.02,272.51) --
	( 84.84,272.51) --
	( 84.66,272.51) --
	( 84.48,272.51) --
	( 84.30,272.51) --
	( 84.12,272.51) --
	( 83.94,272.51) --
	( 83.76,272.51) --
	( 83.58,272.51) --
	( 83.40,272.51) --
	( 83.22,272.51) --
	( 83.04,272.51) --
	( 82.86,272.51) --
	( 82.68,272.51) --
	( 82.50,272.51) --
	( 82.32,272.51) --
	( 82.14,272.51) --
	( 81.96,272.51) --
	( 81.78,272.51) --
	( 81.60,272.51) --
	( 81.42,272.51) --
	( 81.24,272.51) --
	( 81.06,272.51) --
	( 80.88,272.51) --
	( 80.70,272.51) --
	( 80.52,272.51) --
	( 80.34,272.51) --
	( 80.16,272.51) --
	( 79.98,272.51) --
	( 79.80,272.51) --
	( 79.62,272.51) --
	( 79.44,272.51) --
	( 79.26,272.51) --
	( 79.08,272.51) --
	( 78.90,272.51) --
	( 78.72,272.51) --
	( 78.54,272.51) --
	( 78.36,272.51) --
	( 78.18,272.51) --
	( 78.00,272.51) --
	( 77.82,272.51) --
	( 77.64,272.51) --
	( 77.46,272.51) --
	( 77.28,272.51) --
	( 77.10,272.51) --
	( 76.92,272.51) --
	( 76.74,272.51) --
	( 76.56,272.51) --
	( 76.38,272.51) --
	( 76.20,272.51) --
	( 76.02,272.51) --
	( 75.84,272.51) --
	( 75.66,272.51) --
	( 75.48,272.51) --
	( 75.30,272.51) --
	( 75.12,272.51) --
	( 74.94,272.51) --
	( 74.76,272.51) --
	( 74.58,272.51) --
	( 74.40,272.51) --
	( 74.22,272.51) --
	( 74.04,272.51) --
	( 73.86,272.51) --
	( 73.68,272.51) --
	( 73.50,272.51) --
	( 73.32,272.51) --
	( 73.14,272.51) --
	( 72.96,272.51) --
	( 72.78,272.51) --
	( 72.60,272.51) --
	( 72.42,272.51) --
	( 72.24,272.51) --
	( 72.06,272.51) --
	( 71.88,272.51) --
	( 71.70,272.51) --
	( 71.52,272.51) --
	( 71.34,272.51) --
	( 71.16,272.51) --
	( 70.98,272.51) --
	( 70.80,272.51) --
	( 70.62,272.51) --
	( 70.44,272.51) --
	( 70.26,272.51) --
	( 70.08,272.51) --
	( 69.90,272.51) --
	( 69.72,272.51) --
	( 69.54,272.51) --
	( 69.36,272.51) --
	( 69.18,272.51) --
	( 69.00,272.51) --
	( 68.82,272.51) --
	( 68.64,272.51) --
	( 68.47,272.51) --
	( 68.29,272.51) --
	( 68.11,272.51) --
	( 67.93,272.51) --
	( 67.75,272.51) --
	( 67.57,272.51) --
	( 67.39,272.51) --
	( 67.21,272.51) --
	( 67.03,272.51) --
	( 66.85,272.51) --
	( 66.67,272.51) --
	( 66.49,272.51) --
	( 66.31,272.51) --
	( 66.13,272.51) --
	( 65.95,272.51) --
	( 65.77,272.51) --
	( 65.59,272.51) --
	( 65.41,272.51) --
	( 65.23,272.51) --
	( 65.05,272.51) --
	( 64.87,272.51) --
	( 64.69,272.51) --
	( 64.51,272.51) --
	( 64.33,272.51) --
	( 64.15,272.51) --
	( 63.97,272.51) --
	( 63.79,272.51) --
	( 63.61,272.51) --
	( 63.43,272.51) --
	( 63.25,272.51) --
	( 63.07,272.51) --
	( 62.89,272.51) --
	( 62.71,272.51) --
	( 62.53,272.51) --
	( 62.35,272.51) --
	( 62.17,272.51) --
	( 61.99,272.51) --
	( 61.81,272.51) --
	( 61.63,272.51) --
	( 61.45,272.51) --
	( 61.27,272.51) --
	( 61.09,272.51) --
	( 60.91,272.51) --
	( 60.73,272.51) --
	( 60.55,272.51) --
	( 60.37,272.51) --
	( 60.19,272.51) --
	( 60.01,272.51) --
	( 59.83,272.51) --
	( 59.65,272.51) --
	( 59.47,272.51) --
	( 59.29,272.51) --
	( 59.11,272.51) --
	( 58.93,272.51) --
	( 58.75,272.51) --
	( 58.57,272.51) --
	( 58.39,272.51) --
	( 58.21,272.51) --
	( 58.03,272.51) --
	( 57.85,272.51) --
	( 57.67,272.51) --
	( 57.49,272.51) --
	( 57.31,272.51) --
	( 57.13,272.51) --
	( 56.95,272.51) --
	( 56.77,272.51) --
	( 56.59,272.51) --
	( 56.41,272.51) --
	( 56.23,272.51) --
	( 56.05,272.51) --
	( 55.87,272.51) --
	( 55.69,272.51) --
	( 55.51,272.51) --
	( 55.33,272.51) --
	( 55.15,272.51) --
	( 54.97,272.51) --
	( 54.79,272.51) --
	( 54.61,272.51) --
	( 54.43,272.51) --
	( 54.25,272.51) --
	( 54.07,272.51) --
	( 53.89,272.51) --
	( 53.71,272.51) --
	( 53.53,272.51) --
	( 53.35,272.51) --
	( 53.17,272.51) --
	( 52.99,272.51) --
	( 52.81,272.51) --
	( 52.63,272.51) --
	( 52.45,272.51) --
	( 52.27,272.51) --
	( 52.09,272.51) --
	( 51.91,272.51) --
	( 51.73,272.51) --
	( 51.56,272.51) --
	( 51.38,272.51) --
	( 51.20,272.51) --
	( 51.02,272.51) --
	( 50.84,272.51) --
	( 50.66,272.51) --
	( 50.48,272.51) --
	( 50.30,272.51) --
	( 50.12,272.51) --
	( 49.94,272.51) --
	( 49.76,272.51) --
	( 49.58,272.51) --
	( 49.40,272.51) --
	( 49.22,272.51) --
	( 49.04,272.51) --
	( 48.86,272.51) --
	( 48.68,272.51) --
	( 48.50,272.51) --
	( 48.32,272.51) --
	( 48.14,272.51) --
	( 47.96,272.51) --
	( 47.78,272.51) --
	( 47.60,272.51) --
	( 47.42,272.51) --
	( 47.24,272.51) --
	( 47.06,272.51) --
	( 46.88,272.51) --
	( 46.70,272.51) --
	( 46.52,272.51) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 46.52,315.79) --
	( 46.70,319.46) --
	( 46.88,323.04) --
	( 47.06,326.47) --
	( 47.24,329.71) --
	( 47.42,332.72) --
	( 47.60,335.45) --
	( 47.78,337.85) --
	( 47.96,339.85) --
	( 48.14,341.48) --
	( 48.32,342.74) --
	( 48.50,343.61) --
	( 48.68,344.12) --
	( 48.86,344.26) --
	( 49.04,344.07) --
	( 49.22,343.53) --
	( 49.40,342.69) --
	( 49.58,341.61) --
	( 49.76,340.31) --
	( 49.94,338.83) --
	( 50.12,337.21) --
	( 50.30,335.46) --
	( 50.48,333.63) --
	( 50.66,331.74) --
	( 50.84,329.81) --
	( 51.02,327.88) --
	( 51.20,325.94) --
	( 51.38,324.03) --
	( 51.56,322.16) --
	( 51.73,320.32) --
	( 51.91,318.53) --
	( 52.09,316.81) --
	( 52.27,315.15) --
	( 52.45,313.56) --
	( 52.63,312.03) --
	( 52.81,310.58) --
	( 52.99,309.19) --
	( 53.17,307.87) --
	( 53.35,306.62) --
	( 53.53,305.44) --
	( 53.71,304.33) --
	( 53.89,303.27) --
	( 54.07,302.27) --
	( 54.25,301.32) --
	( 54.43,300.42) --
	( 54.61,299.55) --
	( 54.79,298.73) --
	( 54.97,297.95) --
	( 55.15,297.20) --
	( 55.33,296.47) --
	( 55.51,295.77) --
	( 55.69,295.10) --
	( 55.87,294.45) --
	( 56.05,293.82) --
	( 56.23,293.22) --
	( 56.41,292.65) --
	( 56.59,292.11) --
	( 56.77,291.59) --
	( 56.95,291.11) --
	( 57.13,290.66) --
	( 57.31,290.24) --
	( 57.49,289.85) --
	( 57.67,289.50) --
	( 57.85,289.19) --
	( 58.03,288.90) --
	( 58.21,288.63) --
	( 58.39,288.39) --
	( 58.57,288.17) --
	( 58.75,287.95) --
	( 58.93,287.75) --
	( 59.11,287.55) --
	( 59.29,287.35) --
	( 59.47,287.14) --
	( 59.65,286.92) --
	( 59.83,286.69) --
	( 60.01,286.44) --
	( 60.19,286.18) --
	( 60.37,285.90) --
	( 60.55,285.60) --
	( 60.73,285.29) --
	( 60.91,284.97) --
	( 61.09,284.65) --
	( 61.27,284.32) --
	( 61.45,283.99) --
	( 61.63,283.67) --
	( 61.81,283.36) --
	( 61.99,283.07) --
	( 62.17,282.80) --
	( 62.35,282.54) --
	( 62.53,282.31) --
	( 62.71,282.10) --
	( 62.89,281.91) --
	( 63.07,281.75) --
	( 63.25,281.62) --
	( 63.43,281.51) --
	( 63.61,281.42) --
	( 63.79,281.34) --
	( 63.97,281.28) --
	( 64.15,281.22) --
	( 64.33,281.18) --
	( 64.51,281.13) --
	( 64.69,281.08) --
	( 64.87,281.03) --
	( 65.05,280.97) --
	( 65.23,280.90) --
	( 65.41,280.81) --
	( 65.59,280.71) --
	( 65.77,280.60) --
	( 65.95,280.47) --
	( 66.13,280.31) --
	( 66.31,280.14) --
	( 66.49,279.96) --
	( 66.67,279.76) --
	( 66.85,279.56) --
	( 67.03,279.34) --
	( 67.21,279.12) --
	( 67.39,278.90) --
	( 67.57,278.68) --
	( 67.75,278.46) --
	( 67.93,278.26) --
	( 68.11,278.06) --
	( 68.29,277.88) --
	( 68.47,277.71) --
	( 68.64,277.56) --
	( 68.82,277.42) --
	( 69.00,277.31) --
	( 69.18,277.21) --
	( 69.36,277.13) --
	( 69.54,277.06) --
	( 69.72,277.00) --
	( 69.90,276.95) --
	( 70.08,276.91) --
	( 70.26,276.88) --
	( 70.44,276.85) --
	( 70.62,276.82) --
	( 70.80,276.78) --
	( 70.98,276.74) --
	( 71.16,276.69) --
	( 71.34,276.63) --
	( 71.52,276.57) --
	( 71.70,276.49) --
	( 71.88,276.41) --
	( 72.06,276.32) --
	( 72.24,276.23) --
	( 72.42,276.13) --
	( 72.60,276.03) --
	( 72.78,275.94) --
	( 72.96,275.85) --
	( 73.14,275.77) --
	( 73.32,275.69) --
	( 73.50,275.63) --
	( 73.68,275.59) --
	( 73.86,275.56) --
	( 74.04,275.54) --
	( 74.22,275.54) --
	( 74.40,275.55) --
	( 74.58,275.58) --
	( 74.76,275.61) --
	( 74.94,275.65) --
	( 75.12,275.70) --
	( 75.30,275.74) --
	( 75.48,275.78) --
	( 75.66,275.82) --
	( 75.84,275.84) --
	( 76.02,275.86) --
	( 76.20,275.86) --
	( 76.38,275.85) --
	( 76.56,275.82) --
	( 76.74,275.79) --
	( 76.92,275.74) --
	( 77.10,275.68) --
	( 77.28,275.61) --
	( 77.46,275.53) --
	( 77.64,275.45) --
	( 77.82,275.37) --
	( 78.00,275.29) --
	( 78.18,275.21) --
	( 78.36,275.13) --
	( 78.54,275.05) --
	( 78.72,274.99) --
	( 78.90,274.92) --
	( 79.08,274.87) --
	( 79.26,274.82) --
	( 79.44,274.77) --
	( 79.62,274.73) --
	( 79.80,274.70) --
	( 79.98,274.66) --
	( 80.16,274.63) --
	( 80.34,274.60) --
	( 80.52,274.57) --
	( 80.70,274.54) --
	( 80.88,274.51) --
	( 81.06,274.48) --
	( 81.24,274.45) --
	( 81.42,274.42) --
	( 81.60,274.39) --
	( 81.78,274.35) --
	( 81.96,274.32) --
	( 82.14,274.29) --
	( 82.32,274.26) --
	( 82.50,274.23) --
	( 82.68,274.21) --
	( 82.86,274.18) --
	( 83.04,274.16) --
	( 83.22,274.14) --
	( 83.40,274.12) --
	( 83.58,274.10) --
	( 83.76,274.08) --
	( 83.94,274.06) --
	( 84.12,274.04) --
	( 84.30,274.02) --
	( 84.48,274.00) --
	( 84.66,273.98) --
	( 84.84,273.96) --
	( 85.02,273.94) --
	( 85.20,273.92) --
	( 85.38,273.91) --
	( 85.55,273.89) --
	( 85.73,273.87) --
	( 85.91,273.86) --
	( 86.09,273.84) --
	( 86.27,273.83) --
	( 86.45,273.82) --
	( 86.63,273.82) --
	( 86.81,273.82) --
	( 86.99,273.82) --
	( 87.17,273.83) --
	( 87.35,273.84) --
	( 87.53,273.86) --
	( 87.71,273.89) --
	( 87.89,273.92) --
	( 88.07,273.95) --
	( 88.25,273.99) --
	( 88.43,274.03) --
	( 88.61,274.08) --
	( 88.79,274.13) --
	( 88.97,274.17) --
	( 89.15,274.22) --
	( 89.33,274.27) --
	( 89.51,274.31) --
	( 89.69,274.35) --
	( 89.87,274.39) --
	( 90.05,274.41) --
	( 90.23,274.43) --
	( 90.41,274.44) --
	( 90.59,274.45) --
	( 90.77,274.44) --
	( 90.95,274.43) --
	( 91.13,274.40) --
	( 91.31,274.37) --
	( 91.49,274.33) --
	( 91.67,274.28) --
	( 91.85,274.23) --
	( 92.03,274.17) --
	( 92.21,274.11) --
	( 92.39,274.04) --
	( 92.57,273.97) --
	( 92.75,273.90) --
	( 92.93,273.82) --
	( 93.11,273.75) --
	( 93.29,273.68) --
	( 93.47,273.61) --
	( 93.65,273.54) --
	( 93.83,273.47) --
	( 94.01,273.41) --
	( 94.19,273.35) --
	( 94.37,273.29) --
	( 94.55,273.24) --
	( 94.73,273.19) --
	( 94.91,273.15) --
	( 95.09,273.11) --
	( 95.27,273.07) --
	( 95.45,273.04) --
	( 95.63,273.01) --
	( 95.81,272.99) --
	( 95.99,272.97) --
	( 96.17,272.95) --
	( 96.35,272.94) --
	( 96.53,272.92) --
	( 96.71,272.92) --
	( 96.89,272.91) --
	( 97.07,272.91) --
	( 97.25,272.92) --
	( 97.43,272.92) --
	( 97.61,272.93) --
	( 97.79,272.95) --
	( 97.97,272.97) --
	( 98.15,272.99) --
	( 98.33,273.02) --
	( 98.51,273.05) --
	( 98.69,273.08) --
	( 98.87,273.12) --
	( 99.05,273.16) --
	( 99.23,273.21) --
	( 99.41,273.25) --
	( 99.59,273.30) --
	( 99.77,273.35) --
	( 99.95,273.39) --
	(100.13,273.44) --
	(100.31,273.48) --
	(100.49,273.52) --
	(100.67,273.55) --
	(100.85,273.58) --
	(101.03,273.60) --
	(101.21,273.61) --
	(101.39,273.62) --
	(101.57,273.63) --
	(101.75,273.62) --
	(101.93,273.61) --
	(102.11,273.60) --
	(102.29,273.58) --
	(102.46,273.56) --
	(102.64,273.53) --
	(102.82,273.50) --
	(103.00,273.47) --
	(103.18,273.43) --
	(103.36,273.40) --
	(103.54,273.36) --
	(103.72,273.33) --
	(103.90,273.29) --
	(104.08,273.26) --
	(104.26,273.23) --
	(104.44,273.20) --
	(104.62,273.17) --
	(104.80,273.15) --
	(104.98,273.13) --
	(105.16,273.11) --
	(105.34,273.10) --
	(105.52,273.09) --
	(105.70,273.08) --
	(105.88,273.08) --
	(106.06,273.08) --
	(106.24,273.08) --
	(106.42,273.09) --
	(106.60,273.09) --
	(106.78,273.10) --
	(106.96,273.10) --
	(107.14,273.11) --
	(107.32,273.11) --
	(107.50,273.11) --
	(107.68,273.10) --
	(107.86,273.10) --
	(108.04,273.08) --
	(108.22,273.07) --
	(108.40,273.05) --
	(108.58,273.03) --
	(108.76,273.01) --
	(108.94,272.99) --
	(109.12,272.97) --
	(109.30,272.95) --
	(109.48,272.94) --
	(109.66,272.92) --
	(109.84,272.91) --
	(110.02,272.90) --
	(110.20,272.89) --
	(110.38,272.89) --
	(110.56,272.89) --
	(110.74,272.90) --
	(110.92,272.90) --
	(111.10,272.91) --
	(111.28,272.92) --
	(111.46,272.93) --
	(111.64,272.94) --
	(111.82,272.95) --
	(112.00,272.96) --
	(112.18,272.97) --
	(112.36,272.98) --
	(112.54,272.98) --
	(112.72,272.99) --
	(112.90,272.99) --
	(113.08,272.99) --
	(113.26,272.99) --
	(113.44,272.99) --
	(113.62,272.99) --
	(113.80,272.99) --
	(113.98,272.99) --
	(114.16,273.00) --
	(114.34,273.00) --
	(114.52,273.01) --
	(114.70,273.01) --
	(114.88,273.02) --
	(115.06,273.04) --
	(115.24,273.05) --
	(115.42,273.07) --
	(115.60,273.09) --
	(115.78,273.11) --
	(115.96,273.14) --
	(116.14,273.17) --
	(116.32,273.20) --
	(116.50,273.23) --
	(116.68,273.27) --
	(116.86,273.31) --
	(117.04,273.35) --
	(117.22,273.39) --
	(117.40,273.44) --
	(117.58,273.48) --
	(117.76,273.53) --
	(117.94,273.57) --
	(118.12,273.61) --
	(118.30,273.65) --
	(118.48,273.69) --
	(118.66,273.72) --
	(118.84,273.74) --
	(119.02,273.76) --
	(119.20,273.77) --
	(119.37,273.78) --
	(119.55,273.77) --
	(119.73,273.76) --
	(119.91,273.74) --
	(120.09,273.72) --
	(120.27,273.68) --
	(120.45,273.65) --
	(120.63,273.61) --
	(120.81,273.56) --
	(120.99,273.51) --
	(121.17,273.47) --
	(121.35,273.42) --
	(121.53,273.37) --
	(121.71,273.32) --
	(121.89,273.28) --
	(122.07,273.23) --
	(122.25,273.19) --
	(122.43,273.15) --
	(122.61,273.12) --
	(122.79,273.09) --
	(122.97,273.06) --
	(123.15,273.03) --
	(123.33,273.01) --
	(123.51,273.00) --
	(123.69,272.98) --
	(123.87,272.97) --
	(124.05,272.97) --
	(124.23,272.97) --
	(124.41,272.98) --
	(124.59,272.98) --
	(124.77,272.99) --
	(124.95,273.01) --
	(125.13,273.03) --
	(125.31,273.04) --
	(125.49,273.07) --
	(125.67,273.09) --
	(125.85,273.11) --
	(126.03,273.13) --
	(126.21,273.15) --
	(126.39,273.17) --
	(126.57,273.19) --
	(126.75,273.21) --
	(126.93,273.23) --
	(127.11,273.24) --
	(127.29,273.25) --
	(127.47,273.26) --
	(127.65,273.26) --
	(127.83,273.26) --
	(128.01,273.26) --
	(128.19,273.26) --
	(128.37,273.25) --
	(128.55,273.24) --
	(128.73,273.23) --
	(128.91,273.21) --
	(129.09,273.19) --
	(129.27,273.17) --
	(129.45,273.16) --
	(129.63,273.14) --
	(129.81,273.12) --
	(129.99,273.10) --
	(130.17,273.08) --
	(130.35,273.06) --
	(130.53,273.05) --
	(130.71,273.03) --
	(130.89,273.02) --
	(131.07,273.01) --
	(131.25,273.01) --
	(131.43,273.00) --
	(131.61,273.00) --
	(131.79,273.00) --
	(131.97,273.00) --
	(132.15,273.01) --
	(132.33,273.01) --
	(132.51,273.02) --
	(132.69,273.02) --
	(132.87,273.02) --
	(133.05,273.03) --
	(133.23,273.03) --
	(133.41,273.03) --
	(133.59,273.03) --
	(133.77,273.03) --
	(133.95,273.02) --
	(134.13,273.02) --
	(134.31,273.01) --
	(134.49,273.00) --
	(134.67,272.99) --
	(134.85,272.98) --
	(135.03,272.97) --
	(135.21,272.97) --
	(135.39,272.96) --
	(135.57,272.95) --
	(135.75,272.94) --
	(135.93,272.94) --
	(136.11,272.93) --
	(136.28,272.93) --
	(136.46,272.93) --
	(136.64,272.93) --
	(136.82,272.93) --
	(137.00,272.93) --
	(137.18,272.93) --
	(137.36,272.93) --
	(137.54,272.93) --
	(137.72,272.93) --
	(137.90,272.92) --
	(138.08,272.92) --
	(138.26,272.91) --
	(138.44,272.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 41.92,268.92) --
	( 41.92,347.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 36.97,269.48) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 36.97,285.86) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 36.97,302.24) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 36.97,318.62) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 36.97,335.00) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 39.17,272.51) --
	( 41.92,272.51);

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 39.17,288.89) --
	( 41.92,288.89);

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 39.17,305.27) --
	( 41.92,305.27);

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 39.17,321.65) --
	( 41.92,321.65);

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 39.17,338.03) --
	( 41.92,338.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 41.92,268.92) --
	(143.04,268.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 46.52,266.17) --
	( 46.52,268.92);

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 69.50,266.17) --
	( 69.50,268.92);

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 92.48,266.17) --
	( 92.48,268.92);

\path[draw=drawColor,line width= 1.4pt,line join=round] (115.46,266.17) --
	(115.46,268.92);

\path[draw=drawColor,line width= 1.4pt,line join=round] (138.44,266.17) --
	(138.44,268.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 46.52,257.91) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 69.50,257.91) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 92.48,257.91) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (115.46,257.91) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (138.44,257.91) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at ( 92.48,245.87) {$\nu$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at ( 21.08,308.38) {Density};
\end{scope}
\begin{scope}
\path[clip] (148.54,238.23) rectangle (289.08,353.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round,fill=fillColor] (148.54,238.23) rectangle (289.08,353.35);
\end{scope}
\begin{scope}
\path[clip] (182.46,268.92) rectangle (283.58,347.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (182.46,268.92) rectangle (283.58,347.85);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor,fill opacity=0.50] (187.06,286.51) --
	(187.24,286.96) --
	(187.42,287.41) --
	(187.60,287.86) --
	(187.78,288.32) --
	(187.96,288.77) --
	(188.14,289.24) --
	(188.32,289.70) --
	(188.50,290.17) --
	(188.68,290.64) --
	(188.86,291.11) --
	(189.04,291.58) --
	(189.22,292.05) --
	(189.40,292.52) --
	(189.58,292.99) --
	(189.76,293.47) --
	(189.94,293.94) --
	(190.12,294.41) --
	(190.30,294.88) --
	(190.48,295.35) --
	(190.66,295.82) --
	(190.84,296.29) --
	(191.02,296.75) --
	(191.20,297.21) --
	(191.38,297.67) --
	(191.56,298.13) --
	(191.74,298.58) --
	(191.92,299.03) --
	(192.10,299.48) --
	(192.27,299.92) --
	(192.45,300.36) --
	(192.63,300.80) --
	(192.81,301.23) --
	(192.99,301.65) --
	(193.17,302.08) --
	(193.35,302.49) --
	(193.53,302.91) --
	(193.71,303.31) --
	(193.89,303.72) --
	(194.07,304.12) --
	(194.25,304.51) --
	(194.43,304.90) --
	(194.61,305.28) --
	(194.79,305.66) --
	(194.97,306.04) --
	(195.15,306.41) --
	(195.33,306.77) --
	(195.51,307.13) --
	(195.69,307.48) --
	(195.87,307.83) --
	(196.05,308.18) --
	(196.23,308.52) --
	(196.41,308.85) --
	(196.59,309.18) --
	(196.77,309.51) --
	(196.95,309.83) --
	(197.13,310.15) --
	(197.31,310.47) --
	(197.49,310.78) --
	(197.67,311.09) --
	(197.85,311.39) --
	(198.03,311.69) --
	(198.21,311.99) --
	(198.39,312.29) --
	(198.57,312.58) --
	(198.75,312.87) --
	(198.93,313.16) --
	(199.11,313.45) --
	(199.29,313.73) --
	(199.47,314.02) --
	(199.65,314.30) --
	(199.83,314.58) --
	(200.01,314.86) --
	(200.19,315.14) --
	(200.37,315.42) --
	(200.55,315.70) --
	(200.73,315.97) --
	(200.91,316.25) --
	(201.09,316.53) --
	(201.27,316.81) --
	(201.45,317.09) --
	(201.63,317.37) --
	(201.81,317.65) --
	(201.99,317.93) --
	(202.17,318.21) --
	(202.35,318.49) --
	(202.53,318.78) --
	(202.71,319.06) --
	(202.89,319.35) --
	(203.07,319.63) --
	(203.25,319.92) --
	(203.43,320.21) --
	(203.61,320.50) --
	(203.79,320.79) --
	(203.97,321.08) --
	(204.15,321.38) --
	(204.33,321.67) --
	(204.51,321.97) --
	(204.69,322.26) --
	(204.87,322.56) --
	(205.05,322.86) --
	(205.23,323.16) --
	(205.41,323.46) --
	(205.59,323.76) --
	(205.77,324.06) --
	(205.95,324.36) --
	(206.13,324.66) --
	(206.31,324.97) --
	(206.49,325.27) --
	(206.67,325.57) --
	(206.85,325.88) --
	(207.03,326.18) --
	(207.21,326.48) --
	(207.39,326.79) --
	(207.57,327.09) --
	(207.75,327.40) --
	(207.93,327.70) --
	(208.11,328.00) --
	(208.29,328.31) --
	(208.47,328.61) --
	(208.65,328.91) --
	(208.83,329.22) --
	(209.01,329.52) --
	(209.18,329.83) --
	(209.36,330.13) --
	(209.54,330.43) --
	(209.72,330.73) --
	(209.90,331.04) --
	(210.08,331.34) --
	(210.26,331.64) --
	(210.44,331.94) --
	(210.62,332.25) --
	(210.80,332.55) --
	(210.98,332.85) --
	(211.16,333.15) --
	(211.34,333.45) --
	(211.52,333.75) --
	(211.70,334.05) --
	(211.88,334.35) --
	(212.06,334.65) --
	(212.24,334.95) --
	(212.42,335.25) --
	(212.60,335.54) --
	(212.78,335.84) --
	(212.96,336.13) --
	(213.14,336.43) --
	(213.32,336.72) --
	(213.50,337.01) --
	(213.68,337.29) --
	(213.86,337.58) --
	(214.04,337.86) --
	(214.22,338.14) --
	(214.40,338.42) --
	(214.58,338.69) --
	(214.76,338.96) --
	(214.94,339.23) --
	(215.12,339.49) --
	(215.30,339.75) --
	(215.48,340.00) --
	(215.66,340.25) --
	(215.84,340.50) --
	(216.02,340.73) --
	(216.20,340.97) --
	(216.38,341.20) --
	(216.56,341.41) --
	(216.74,341.63) --
	(216.92,341.84) --
	(217.10,342.04) --
	(217.28,342.23) --
	(217.46,342.41) --
	(217.64,342.59) --
	(217.82,342.76) --
	(218.00,342.92) --
	(218.18,343.07) --
	(218.36,343.22) --
	(218.54,343.35) --
	(218.72,343.48) --
	(218.90,343.59) --
	(219.08,343.70) --
	(219.26,343.80) --
	(219.44,343.89) --
	(219.62,343.97) --
	(219.80,344.04) --
	(219.98,344.10) --
	(220.16,344.15) --
	(220.34,344.19) --
	(220.52,344.22) --
	(220.70,344.24) --
	(220.88,344.26) --
	(221.06,344.26) --
	(221.24,344.26) --
	(221.42,344.25) --
	(221.60,344.22) --
	(221.78,344.19) --
	(221.96,344.16) --
	(222.14,344.11) --
	(222.32,344.06) --
	(222.50,344.00) --
	(222.68,343.93) --
	(222.86,343.86) --
	(223.04,343.78) --
	(223.22,343.69) --
	(223.40,343.60) --
	(223.58,343.50) --
	(223.76,343.40) --
	(223.94,343.29) --
	(224.12,343.18) --
	(224.30,343.07) --
	(224.48,342.95) --
	(224.66,342.83) --
	(224.84,342.71) --
	(225.02,342.58) --
	(225.20,342.46) --
	(225.38,342.33) --
	(225.56,342.20) --
	(225.74,342.07) --
	(225.92,341.94) --
	(226.09,341.81) --
	(226.27,341.69) --
	(226.45,341.56) --
	(226.63,341.44) --
	(226.81,341.31) --
	(226.99,341.19) --
	(227.17,341.08) --
	(227.35,340.96) --
	(227.53,340.85) --
	(227.71,340.74) --
	(227.89,340.64) --
	(228.07,340.54) --
	(228.25,340.45) --
	(228.43,340.36) --
	(228.61,340.28) --
	(228.79,340.20) --
	(228.97,340.12) --
	(229.15,340.05) --
	(229.33,339.99) --
	(229.51,339.93) --
	(229.69,339.88) --
	(229.87,339.84) --
	(230.05,339.80) --
	(230.23,339.76) --
	(230.41,339.74) --
	(230.59,339.72) --
	(230.77,339.70) --
	(230.95,339.69) --
	(231.13,339.68) --
	(231.31,339.68) --
	(231.49,339.69) --
	(231.67,339.70) --
	(231.85,339.71) --
	(232.03,339.73) --
	(232.21,339.76) --
	(232.39,339.79) --
	(232.57,339.82) --
	(232.75,339.86) --
	(232.93,339.90) --
	(233.11,339.94) --
	(233.29,339.99) --
	(233.47,340.04) --
	(233.65,340.09) --
	(233.83,340.15) --
	(234.01,340.21) --
	(234.19,340.26) --
	(234.37,340.33) --
	(234.55,340.39) --
	(234.73,340.45) --
	(234.91,340.51) --
	(235.09,340.58) --
	(235.27,340.64) --
	(235.45,340.71) --
	(235.63,340.77) --
	(235.81,340.84) --
	(235.99,340.90) --
	(236.17,340.96) --
	(236.35,341.03) --
	(236.53,341.09) --
	(236.71,341.15) --
	(236.89,341.21) --
	(237.07,341.26) --
	(237.25,341.32) --
	(237.43,341.37) --
	(237.61,341.42) --
	(237.79,341.47) --
	(237.97,341.52) --
	(238.15,341.56) --
	(238.33,341.60) --
	(238.51,341.64) --
	(238.69,341.68) --
	(238.87,341.71) --
	(239.05,341.74) --
	(239.23,341.77) --
	(239.41,341.79) --
	(239.59,341.81) --
	(239.77,341.83) --
	(239.95,341.84) --
	(240.13,341.85) --
	(240.31,341.86) --
	(240.49,341.86) --
	(240.67,341.86) --
	(240.85,341.85) --
	(241.03,341.84) --
	(241.21,341.83) --
	(241.39,341.81) --
	(241.57,341.78) --
	(241.75,341.76) --
	(241.93,341.72) --
	(242.11,341.69) --
	(242.29,341.65) --
	(242.47,341.60) --
	(242.65,341.55) --
	(242.83,341.50) --
	(243.00,341.44) --
	(243.18,341.38) --
	(243.36,341.31) --
	(243.54,341.24) --
	(243.72,341.16) --
	(243.90,341.08) --
	(244.08,341.00) --
	(244.26,340.91) --
	(244.44,340.81) --
	(244.62,340.72) --
	(244.80,340.62) --
	(244.98,340.51) --
	(245.16,340.41) --
	(245.34,340.29) --
	(245.52,340.18) --
	(245.70,340.07) --
	(245.88,339.95) --
	(246.06,339.82) --
	(246.24,339.70) --
	(246.42,339.58) --
	(246.60,339.45) --
	(246.78,339.32) --
	(246.96,339.19) --
	(247.14,339.06) --
	(247.32,338.93) --
	(247.50,338.80) --
	(247.68,338.67) --
	(247.86,338.54) --
	(248.04,338.41) --
	(248.22,338.28) --
	(248.40,338.15) --
	(248.58,338.02) --
	(248.76,337.89) --
	(248.94,337.77) --
	(249.12,337.65) --
	(249.30,337.53) --
	(249.48,337.41) --
	(249.66,337.29) --
	(249.84,337.18) --
	(250.02,337.06) --
	(250.20,336.95) --
	(250.38,336.85) --
	(250.56,336.74) --
	(250.74,336.64) --
	(250.92,336.54) --
	(251.10,336.45) --
	(251.28,336.36) --
	(251.46,336.27) --
	(251.64,336.18) --
	(251.82,336.09) --
	(252.00,336.01) --
	(252.18,335.93) --
	(252.36,335.86) --
	(252.54,335.78) --
	(252.72,335.71) --
	(252.90,335.64) --
	(253.08,335.57) --
	(253.26,335.50) --
	(253.44,335.44) --
	(253.62,335.37) --
	(253.80,335.31) --
	(253.98,335.25) --
	(254.16,335.18) --
	(254.34,335.12) --
	(254.52,335.06) --
	(254.70,335.00) --
	(254.88,334.94) --
	(255.06,334.88) --
	(255.24,334.82) --
	(255.42,334.76) --
	(255.60,334.70) --
	(255.78,334.64) --
	(255.96,334.57) --
	(256.14,334.51) --
	(256.32,334.44) --
	(256.50,334.37) --
	(256.68,334.30) --
	(256.86,334.23) --
	(257.04,334.16) --
	(257.22,334.08) --
	(257.40,334.00) --
	(257.58,333.92) --
	(257.76,333.83) --
	(257.94,333.75) --
	(258.12,333.65) --
	(258.30,333.56) --
	(258.48,333.46) --
	(258.66,333.36) --
	(258.84,333.26) --
	(259.02,333.15) --
	(259.20,333.04) --
	(259.38,332.92) --
	(259.56,332.80) --
	(259.74,332.68) --
	(259.91,332.55) --
	(260.09,332.41) --
	(260.27,332.28) --
	(260.45,332.13) --
	(260.63,331.99) --
	(260.81,331.83) --
	(260.99,331.67) --
	(261.17,331.51) --
	(261.35,331.34) --
	(261.53,331.16) --
	(261.71,330.98) --
	(261.89,330.80) --
	(262.07,330.60) --
	(262.25,330.40) --
	(262.43,330.20) --
	(262.61,329.98) --
	(262.79,329.77) --
	(262.97,329.54) --
	(263.15,329.31) --
	(263.33,329.07) --
	(263.51,328.83) --
	(263.69,328.57) --
	(263.87,328.31) --
	(264.05,328.05) --
	(264.23,327.77) --
	(264.41,327.49) --
	(264.59,327.21) --
	(264.77,326.91) --
	(264.95,326.61) --
	(265.13,326.30) --
	(265.31,325.98) --
	(265.49,325.66) --
	(265.67,325.32) --
	(265.85,324.99) --
	(266.03,324.64) --
	(266.21,324.29) --
	(266.39,323.93) --
	(266.57,323.56) --
	(266.75,323.18) --
	(266.93,322.80) --
	(267.11,322.41) --
	(267.29,322.02) --
	(267.47,321.62) --
	(267.65,321.21) --
	(267.83,320.79) --
	(268.01,320.37) --
	(268.19,319.94) --
	(268.37,319.51) --
	(268.55,319.07) --
	(268.73,318.62) --
	(268.91,318.17) --
	(269.09,317.71) --
	(269.27,317.25) --
	(269.45,316.78) --
	(269.63,316.30) --
	(269.81,315.83) --
	(269.99,315.34) --
	(270.17,314.85) --
	(270.35,314.35) --
	(270.53,313.85) --
	(270.71,313.35) --
	(270.89,312.84) --
	(271.07,312.32) --
	(271.25,311.80) --
	(271.43,311.28) --
	(271.61,310.75) --
	(271.79,310.22) --
	(271.97,309.68) --
	(272.15,309.14) --
	(272.33,308.60) --
	(272.51,308.05) --
	(272.69,307.50) --
	(272.87,306.94) --
	(273.05,306.39) --
	(273.23,305.83) --
	(273.41,305.26) --
	(273.59,304.70) --
	(273.77,304.13) --
	(273.95,303.56) --
	(274.13,302.99) --
	(274.31,302.42) --
	(274.49,301.84) --
	(274.67,301.27) --
	(274.85,300.69) --
	(275.03,300.11) --
	(275.21,299.53) --
	(275.39,298.96) --
	(275.57,298.38) --
	(275.75,297.80) --
	(275.93,297.23) --
	(276.11,296.65) --
	(276.29,296.08) --
	(276.47,295.51) --
	(276.65,294.94) --
	(276.82,294.37) --
	(277.00,293.80) --
	(277.18,293.24) --
	(277.36,292.69) --
	(277.54,292.13) --
	(277.72,291.58) --
	(277.90,291.04) --
	(278.08,290.50) --
	(278.26,289.96) --
	(278.44,289.43) --
	(278.62,288.91) --
	(278.80,288.39) --
	(278.98,287.88) --
	(278.98,272.51) --
	(278.80,272.51) --
	(278.62,272.51) --
	(278.44,272.51) --
	(278.26,272.51) --
	(278.08,272.51) --
	(277.90,272.51) --
	(277.72,272.51) --
	(277.54,272.51) --
	(277.36,272.51) --
	(277.18,272.51) --
	(277.00,272.51) --
	(276.82,272.51) --
	(276.65,272.51) --
	(276.47,272.51) --
	(276.29,272.51) --
	(276.11,272.51) --
	(275.93,272.51) --
	(275.75,272.51) --
	(275.57,272.51) --
	(275.39,272.51) --
	(275.21,272.51) --
	(275.03,272.51) --
	(274.85,272.51) --
	(274.67,272.51) --
	(274.49,272.51) --
	(274.31,272.51) --
	(274.13,272.51) --
	(273.95,272.51) --
	(273.77,272.51) --
	(273.59,272.51) --
	(273.41,272.51) --
	(273.23,272.51) --
	(273.05,272.51) --
	(272.87,272.51) --
	(272.69,272.51) --
	(272.51,272.51) --
	(272.33,272.51) --
	(272.15,272.51) --
	(271.97,272.51) --
	(271.79,272.51) --
	(271.61,272.51) --
	(271.43,272.51) --
	(271.25,272.51) --
	(271.07,272.51) --
	(270.89,272.51) --
	(270.71,272.51) --
	(270.53,272.51) --
	(270.35,272.51) --
	(270.17,272.51) --
	(269.99,272.51) --
	(269.81,272.51) --
	(269.63,272.51) --
	(269.45,272.51) --
	(269.27,272.51) --
	(269.09,272.51) --
	(268.91,272.51) --
	(268.73,272.51) --
	(268.55,272.51) --
	(268.37,272.51) --
	(268.19,272.51) --
	(268.01,272.51) --
	(267.83,272.51) --
	(267.65,272.51) --
	(267.47,272.51) --
	(267.29,272.51) --
	(267.11,272.51) --
	(266.93,272.51) --
	(266.75,272.51) --
	(266.57,272.51) --
	(266.39,272.51) --
	(266.21,272.51) --
	(266.03,272.51) --
	(265.85,272.51) --
	(265.67,272.51) --
	(265.49,272.51) --
	(265.31,272.51) --
	(265.13,272.51) --
	(264.95,272.51) --
	(264.77,272.51) --
	(264.59,272.51) --
	(264.41,272.51) --
	(264.23,272.51) --
	(264.05,272.51) --
	(263.87,272.51) --
	(263.69,272.51) --
	(263.51,272.51) --
	(263.33,272.51) --
	(263.15,272.51) --
	(262.97,272.51) --
	(262.79,272.51) --
	(262.61,272.51) --
	(262.43,272.51) --
	(262.25,272.51) --
	(262.07,272.51) --
	(261.89,272.51) --
	(261.71,272.51) --
	(261.53,272.51) --
	(261.35,272.51) --
	(261.17,272.51) --
	(260.99,272.51) --
	(260.81,272.51) --
	(260.63,272.51) --
	(260.45,272.51) --
	(260.27,272.51) --
	(260.09,272.51) --
	(259.91,272.51) --
	(259.74,272.51) --
	(259.56,272.51) --
	(259.38,272.51) --
	(259.20,272.51) --
	(259.02,272.51) --
	(258.84,272.51) --
	(258.66,272.51) --
	(258.48,272.51) --
	(258.30,272.51) --
	(258.12,272.51) --
	(257.94,272.51) --
	(257.76,272.51) --
	(257.58,272.51) --
	(257.40,272.51) --
	(257.22,272.51) --
	(257.04,272.51) --
	(256.86,272.51) --
	(256.68,272.51) --
	(256.50,272.51) --
	(256.32,272.51) --
	(256.14,272.51) --
	(255.96,272.51) --
	(255.78,272.51) --
	(255.60,272.51) --
	(255.42,272.51) --
	(255.24,272.51) --
	(255.06,272.51) --
	(254.88,272.51) --
	(254.70,272.51) --
	(254.52,272.51) --
	(254.34,272.51) --
	(254.16,272.51) --
	(253.98,272.51) --
	(253.80,272.51) --
	(253.62,272.51) --
	(253.44,272.51) --
	(253.26,272.51) --
	(253.08,272.51) --
	(252.90,272.51) --
	(252.72,272.51) --
	(252.54,272.51) --
	(252.36,272.51) --
	(252.18,272.51) --
	(252.00,272.51) --
	(251.82,272.51) --
	(251.64,272.51) --
	(251.46,272.51) --
	(251.28,272.51) --
	(251.10,272.51) --
	(250.92,272.51) --
	(250.74,272.51) --
	(250.56,272.51) --
	(250.38,272.51) --
	(250.20,272.51) --
	(250.02,272.51) --
	(249.84,272.51) --
	(249.66,272.51) --
	(249.48,272.51) --
	(249.30,272.51) --
	(249.12,272.51) --
	(248.94,272.51) --
	(248.76,272.51) --
	(248.58,272.51) --
	(248.40,272.51) --
	(248.22,272.51) --
	(248.04,272.51) --
	(247.86,272.51) --
	(247.68,272.51) --
	(247.50,272.51) --
	(247.32,272.51) --
	(247.14,272.51) --
	(246.96,272.51) --
	(246.78,272.51) --
	(246.60,272.51) --
	(246.42,272.51) --
	(246.24,272.51) --
	(246.06,272.51) --
	(245.88,272.51) --
	(245.70,272.51) --
	(245.52,272.51) --
	(245.34,272.51) --
	(245.16,272.51) --
	(244.98,272.51) --
	(244.80,272.51) --
	(244.62,272.51) --
	(244.44,272.51) --
	(244.26,272.51) --
	(244.08,272.51) --
	(243.90,272.51) --
	(243.72,272.51) --
	(243.54,272.51) --
	(243.36,272.51) --
	(243.18,272.51) --
	(243.00,272.51) --
	(242.83,272.51) --
	(242.65,272.51) --
	(242.47,272.51) --
	(242.29,272.51) --
	(242.11,272.51) --
	(241.93,272.51) --
	(241.75,272.51) --
	(241.57,272.51) --
	(241.39,272.51) --
	(241.21,272.51) --
	(241.03,272.51) --
	(240.85,272.51) --
	(240.67,272.51) --
	(240.49,272.51) --
	(240.31,272.51) --
	(240.13,272.51) --
	(239.95,272.51) --
	(239.77,272.51) --
	(239.59,272.51) --
	(239.41,272.51) --
	(239.23,272.51) --
	(239.05,272.51) --
	(238.87,272.51) --
	(238.69,272.51) --
	(238.51,272.51) --
	(238.33,272.51) --
	(238.15,272.51) --
	(237.97,272.51) --
	(237.79,272.51) --
	(237.61,272.51) --
	(237.43,272.51) --
	(237.25,272.51) --
	(237.07,272.51) --
	(236.89,272.51) --
	(236.71,272.51) --
	(236.53,272.51) --
	(236.35,272.51) --
	(236.17,272.51) --
	(235.99,272.51) --
	(235.81,272.51) --
	(235.63,272.51) --
	(235.45,272.51) --
	(235.27,272.51) --
	(235.09,272.51) --
	(234.91,272.51) --
	(234.73,272.51) --
	(234.55,272.51) --
	(234.37,272.51) --
	(234.19,272.51) --
	(234.01,272.51) --
	(233.83,272.51) --
	(233.65,272.51) --
	(233.47,272.51) --
	(233.29,272.51) --
	(233.11,272.51) --
	(232.93,272.51) --
	(232.75,272.51) --
	(232.57,272.51) --
	(232.39,272.51) --
	(232.21,272.51) --
	(232.03,272.51) --
	(231.85,272.51) --
	(231.67,272.51) --
	(231.49,272.51) --
	(231.31,272.51) --
	(231.13,272.51) --
	(230.95,272.51) --
	(230.77,272.51) --
	(230.59,272.51) --
	(230.41,272.51) --
	(230.23,272.51) --
	(230.05,272.51) --
	(229.87,272.51) --
	(229.69,272.51) --
	(229.51,272.51) --
	(229.33,272.51) --
	(229.15,272.51) --
	(228.97,272.51) --
	(228.79,272.51) --
	(228.61,272.51) --
	(228.43,272.51) --
	(228.25,272.51) --
	(228.07,272.51) --
	(227.89,272.51) --
	(227.71,272.51) --
	(227.53,272.51) --
	(227.35,272.51) --
	(227.17,272.51) --
	(226.99,272.51) --
	(226.81,272.51) --
	(226.63,272.51) --
	(226.45,272.51) --
	(226.27,272.51) --
	(226.09,272.51) --
	(225.92,272.51) --
	(225.74,272.51) --
	(225.56,272.51) --
	(225.38,272.51) --
	(225.20,272.51) --
	(225.02,272.51) --
	(224.84,272.51) --
	(224.66,272.51) --
	(224.48,272.51) --
	(224.30,272.51) --
	(224.12,272.51) --
	(223.94,272.51) --
	(223.76,272.51) --
	(223.58,272.51) --
	(223.40,272.51) --
	(223.22,272.51) --
	(223.04,272.51) --
	(222.86,272.51) --
	(222.68,272.51) --
	(222.50,272.51) --
	(222.32,272.51) --
	(222.14,272.51) --
	(221.96,272.51) --
	(221.78,272.51) --
	(221.60,272.51) --
	(221.42,272.51) --
	(221.24,272.51) --
	(221.06,272.51) --
	(220.88,272.51) --
	(220.70,272.51) --
	(220.52,272.51) --
	(220.34,272.51) --
	(220.16,272.51) --
	(219.98,272.51) --
	(219.80,272.51) --
	(219.62,272.51) --
	(219.44,272.51) --
	(219.26,272.51) --
	(219.08,272.51) --
	(218.90,272.51) --
	(218.72,272.51) --
	(218.54,272.51) --
	(218.36,272.51) --
	(218.18,272.51) --
	(218.00,272.51) --
	(217.82,272.51) --
	(217.64,272.51) --
	(217.46,272.51) --
	(217.28,272.51) --
	(217.10,272.51) --
	(216.92,272.51) --
	(216.74,272.51) --
	(216.56,272.51) --
	(216.38,272.51) --
	(216.20,272.51) --
	(216.02,272.51) --
	(215.84,272.51) --
	(215.66,272.51) --
	(215.48,272.51) --
	(215.30,272.51) --
	(215.12,272.51) --
	(214.94,272.51) --
	(214.76,272.51) --
	(214.58,272.51) --
	(214.40,272.51) --
	(214.22,272.51) --
	(214.04,272.51) --
	(213.86,272.51) --
	(213.68,272.51) --
	(213.50,272.51) --
	(213.32,272.51) --
	(213.14,272.51) --
	(212.96,272.51) --
	(212.78,272.51) --
	(212.60,272.51) --
	(212.42,272.51) --
	(212.24,272.51) --
	(212.06,272.51) --
	(211.88,272.51) --
	(211.70,272.51) --
	(211.52,272.51) --
	(211.34,272.51) --
	(211.16,272.51) --
	(210.98,272.51) --
	(210.80,272.51) --
	(210.62,272.51) --
	(210.44,272.51) --
	(210.26,272.51) --
	(210.08,272.51) --
	(209.90,272.51) --
	(209.72,272.51) --
	(209.54,272.51) --
	(209.36,272.51) --
	(209.18,272.51) --
	(209.01,272.51) --
	(208.83,272.51) --
	(208.65,272.51) --
	(208.47,272.51) --
	(208.29,272.51) --
	(208.11,272.51) --
	(207.93,272.51) --
	(207.75,272.51) --
	(207.57,272.51) --
	(207.39,272.51) --
	(207.21,272.51) --
	(207.03,272.51) --
	(206.85,272.51) --
	(206.67,272.51) --
	(206.49,272.51) --
	(206.31,272.51) --
	(206.13,272.51) --
	(205.95,272.51) --
	(205.77,272.51) --
	(205.59,272.51) --
	(205.41,272.51) --
	(205.23,272.51) --
	(205.05,272.51) --
	(204.87,272.51) --
	(204.69,272.51) --
	(204.51,272.51) --
	(204.33,272.51) --
	(204.15,272.51) --
	(203.97,272.51) --
	(203.79,272.51) --
	(203.61,272.51) --
	(203.43,272.51) --
	(203.25,272.51) --
	(203.07,272.51) --
	(202.89,272.51) --
	(202.71,272.51) --
	(202.53,272.51) --
	(202.35,272.51) --
	(202.17,272.51) --
	(201.99,272.51) --
	(201.81,272.51) --
	(201.63,272.51) --
	(201.45,272.51) --
	(201.27,272.51) --
	(201.09,272.51) --
	(200.91,272.51) --
	(200.73,272.51) --
	(200.55,272.51) --
	(200.37,272.51) --
	(200.19,272.51) --
	(200.01,272.51) --
	(199.83,272.51) --
	(199.65,272.51) --
	(199.47,272.51) --
	(199.29,272.51) --
	(199.11,272.51) --
	(198.93,272.51) --
	(198.75,272.51) --
	(198.57,272.51) --
	(198.39,272.51) --
	(198.21,272.51) --
	(198.03,272.51) --
	(197.85,272.51) --
	(197.67,272.51) --
	(197.49,272.51) --
	(197.31,272.51) --
	(197.13,272.51) --
	(196.95,272.51) --
	(196.77,272.51) --
	(196.59,272.51) --
	(196.41,272.51) --
	(196.23,272.51) --
	(196.05,272.51) --
	(195.87,272.51) --
	(195.69,272.51) --
	(195.51,272.51) --
	(195.33,272.51) --
	(195.15,272.51) --
	(194.97,272.51) --
	(194.79,272.51) --
	(194.61,272.51) --
	(194.43,272.51) --
	(194.25,272.51) --
	(194.07,272.51) --
	(193.89,272.51) --
	(193.71,272.51) --
	(193.53,272.51) --
	(193.35,272.51) --
	(193.17,272.51) --
	(192.99,272.51) --
	(192.81,272.51) --
	(192.63,272.51) --
	(192.45,272.51) --
	(192.27,272.51) --
	(192.10,272.51) --
	(191.92,272.51) --
	(191.74,272.51) --
	(191.56,272.51) --
	(191.38,272.51) --
	(191.20,272.51) --
	(191.02,272.51) --
	(190.84,272.51) --
	(190.66,272.51) --
	(190.48,272.51) --
	(190.30,272.51) --
	(190.12,272.51) --
	(189.94,272.51) --
	(189.76,272.51) --
	(189.58,272.51) --
	(189.40,272.51) --
	(189.22,272.51) --
	(189.04,272.51) --
	(188.86,272.51) --
	(188.68,272.51) --
	(188.50,272.51) --
	(188.32,272.51) --
	(188.14,272.51) --
	(187.96,272.51) --
	(187.78,272.51) --
	(187.60,272.51) --
	(187.42,272.51) --
	(187.24,272.51) --
	(187.06,272.51) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,line join=round] (187.06,286.51) --
	(187.24,286.96) --
	(187.42,287.41) --
	(187.60,287.86) --
	(187.78,288.32) --
	(187.96,288.77) --
	(188.14,289.24) --
	(188.32,289.70) --
	(188.50,290.17) --
	(188.68,290.64) --
	(188.86,291.11) --
	(189.04,291.58) --
	(189.22,292.05) --
	(189.40,292.52) --
	(189.58,292.99) --
	(189.76,293.47) --
	(189.94,293.94) --
	(190.12,294.41) --
	(190.30,294.88) --
	(190.48,295.35) --
	(190.66,295.82) --
	(190.84,296.29) --
	(191.02,296.75) --
	(191.20,297.21) --
	(191.38,297.67) --
	(191.56,298.13) --
	(191.74,298.58) --
	(191.92,299.03) --
	(192.10,299.48) --
	(192.27,299.92) --
	(192.45,300.36) --
	(192.63,300.80) --
	(192.81,301.23) --
	(192.99,301.65) --
	(193.17,302.08) --
	(193.35,302.49) --
	(193.53,302.91) --
	(193.71,303.31) --
	(193.89,303.72) --
	(194.07,304.12) --
	(194.25,304.51) --
	(194.43,304.90) --
	(194.61,305.28) --
	(194.79,305.66) --
	(194.97,306.04) --
	(195.15,306.41) --
	(195.33,306.77) --
	(195.51,307.13) --
	(195.69,307.48) --
	(195.87,307.83) --
	(196.05,308.18) --
	(196.23,308.52) --
	(196.41,308.85) --
	(196.59,309.18) --
	(196.77,309.51) --
	(196.95,309.83) --
	(197.13,310.15) --
	(197.31,310.47) --
	(197.49,310.78) --
	(197.67,311.09) --
	(197.85,311.39) --
	(198.03,311.69) --
	(198.21,311.99) --
	(198.39,312.29) --
	(198.57,312.58) --
	(198.75,312.87) --
	(198.93,313.16) --
	(199.11,313.45) --
	(199.29,313.73) --
	(199.47,314.02) --
	(199.65,314.30) --
	(199.83,314.58) --
	(200.01,314.86) --
	(200.19,315.14) --
	(200.37,315.42) --
	(200.55,315.70) --
	(200.73,315.97) --
	(200.91,316.25) --
	(201.09,316.53) --
	(201.27,316.81) --
	(201.45,317.09) --
	(201.63,317.37) --
	(201.81,317.65) --
	(201.99,317.93) --
	(202.17,318.21) --
	(202.35,318.49) --
	(202.53,318.78) --
	(202.71,319.06) --
	(202.89,319.35) --
	(203.07,319.63) --
	(203.25,319.92) --
	(203.43,320.21) --
	(203.61,320.50) --
	(203.79,320.79) --
	(203.97,321.08) --
	(204.15,321.38) --
	(204.33,321.67) --
	(204.51,321.97) --
	(204.69,322.26) --
	(204.87,322.56) --
	(205.05,322.86) --
	(205.23,323.16) --
	(205.41,323.46) --
	(205.59,323.76) --
	(205.77,324.06) --
	(205.95,324.36) --
	(206.13,324.66) --
	(206.31,324.97) --
	(206.49,325.27) --
	(206.67,325.57) --
	(206.85,325.88) --
	(207.03,326.18) --
	(207.21,326.48) --
	(207.39,326.79) --
	(207.57,327.09) --
	(207.75,327.40) --
	(207.93,327.70) --
	(208.11,328.00) --
	(208.29,328.31) --
	(208.47,328.61) --
	(208.65,328.91) --
	(208.83,329.22) --
	(209.01,329.52) --
	(209.18,329.83) --
	(209.36,330.13) --
	(209.54,330.43) --
	(209.72,330.73) --
	(209.90,331.04) --
	(210.08,331.34) --
	(210.26,331.64) --
	(210.44,331.94) --
	(210.62,332.25) --
	(210.80,332.55) --
	(210.98,332.85) --
	(211.16,333.15) --
	(211.34,333.45) --
	(211.52,333.75) --
	(211.70,334.05) --
	(211.88,334.35) --
	(212.06,334.65) --
	(212.24,334.95) --
	(212.42,335.25) --
	(212.60,335.54) --
	(212.78,335.84) --
	(212.96,336.13) --
	(213.14,336.43) --
	(213.32,336.72) --
	(213.50,337.01) --
	(213.68,337.29) --
	(213.86,337.58) --
	(214.04,337.86) --
	(214.22,338.14) --
	(214.40,338.42) --
	(214.58,338.69) --
	(214.76,338.96) --
	(214.94,339.23) --
	(215.12,339.49) --
	(215.30,339.75) --
	(215.48,340.00) --
	(215.66,340.25) --
	(215.84,340.50) --
	(216.02,340.73) --
	(216.20,340.97) --
	(216.38,341.20) --
	(216.56,341.41) --
	(216.74,341.63) --
	(216.92,341.84) --
	(217.10,342.04) --
	(217.28,342.23) --
	(217.46,342.41) --
	(217.64,342.59) --
	(217.82,342.76) --
	(218.00,342.92) --
	(218.18,343.07) --
	(218.36,343.22) --
	(218.54,343.35) --
	(218.72,343.48) --
	(218.90,343.59) --
	(219.08,343.70) --
	(219.26,343.80) --
	(219.44,343.89) --
	(219.62,343.97) --
	(219.80,344.04) --
	(219.98,344.10) --
	(220.16,344.15) --
	(220.34,344.19) --
	(220.52,344.22) --
	(220.70,344.24) --
	(220.88,344.26) --
	(221.06,344.26) --
	(221.24,344.26) --
	(221.42,344.25) --
	(221.60,344.22) --
	(221.78,344.19) --
	(221.96,344.16) --
	(222.14,344.11) --
	(222.32,344.06) --
	(222.50,344.00) --
	(222.68,343.93) --
	(222.86,343.86) --
	(223.04,343.78) --
	(223.22,343.69) --
	(223.40,343.60) --
	(223.58,343.50) --
	(223.76,343.40) --
	(223.94,343.29) --
	(224.12,343.18) --
	(224.30,343.07) --
	(224.48,342.95) --
	(224.66,342.83) --
	(224.84,342.71) --
	(225.02,342.58) --
	(225.20,342.46) --
	(225.38,342.33) --
	(225.56,342.20) --
	(225.74,342.07) --
	(225.92,341.94) --
	(226.09,341.81) --
	(226.27,341.69) --
	(226.45,341.56) --
	(226.63,341.44) --
	(226.81,341.31) --
	(226.99,341.19) --
	(227.17,341.08) --
	(227.35,340.96) --
	(227.53,340.85) --
	(227.71,340.74) --
	(227.89,340.64) --
	(228.07,340.54) --
	(228.25,340.45) --
	(228.43,340.36) --
	(228.61,340.28) --
	(228.79,340.20) --
	(228.97,340.12) --
	(229.15,340.05) --
	(229.33,339.99) --
	(229.51,339.93) --
	(229.69,339.88) --
	(229.87,339.84) --
	(230.05,339.80) --
	(230.23,339.76) --
	(230.41,339.74) --
	(230.59,339.72) --
	(230.77,339.70) --
	(230.95,339.69) --
	(231.13,339.68) --
	(231.31,339.68) --
	(231.49,339.69) --
	(231.67,339.70) --
	(231.85,339.71) --
	(232.03,339.73) --
	(232.21,339.76) --
	(232.39,339.79) --
	(232.57,339.82) --
	(232.75,339.86) --
	(232.93,339.90) --
	(233.11,339.94) --
	(233.29,339.99) --
	(233.47,340.04) --
	(233.65,340.09) --
	(233.83,340.15) --
	(234.01,340.21) --
	(234.19,340.26) --
	(234.37,340.33) --
	(234.55,340.39) --
	(234.73,340.45) --
	(234.91,340.51) --
	(235.09,340.58) --
	(235.27,340.64) --
	(235.45,340.71) --
	(235.63,340.77) --
	(235.81,340.84) --
	(235.99,340.90) --
	(236.17,340.96) --
	(236.35,341.03) --
	(236.53,341.09) --
	(236.71,341.15) --
	(236.89,341.21) --
	(237.07,341.26) --
	(237.25,341.32) --
	(237.43,341.37) --
	(237.61,341.42) --
	(237.79,341.47) --
	(237.97,341.52) --
	(238.15,341.56) --
	(238.33,341.60) --
	(238.51,341.64) --
	(238.69,341.68) --
	(238.87,341.71) --
	(239.05,341.74) --
	(239.23,341.77) --
	(239.41,341.79) --
	(239.59,341.81) --
	(239.77,341.83) --
	(239.95,341.84) --
	(240.13,341.85) --
	(240.31,341.86) --
	(240.49,341.86) --
	(240.67,341.86) --
	(240.85,341.85) --
	(241.03,341.84) --
	(241.21,341.83) --
	(241.39,341.81) --
	(241.57,341.78) --
	(241.75,341.76) --
	(241.93,341.72) --
	(242.11,341.69) --
	(242.29,341.65) --
	(242.47,341.60) --
	(242.65,341.55) --
	(242.83,341.50) --
	(243.00,341.44) --
	(243.18,341.38) --
	(243.36,341.31) --
	(243.54,341.24) --
	(243.72,341.16) --
	(243.90,341.08) --
	(244.08,341.00) --
	(244.26,340.91) --
	(244.44,340.81) --
	(244.62,340.72) --
	(244.80,340.62) --
	(244.98,340.51) --
	(245.16,340.41) --
	(245.34,340.29) --
	(245.52,340.18) --
	(245.70,340.07) --
	(245.88,339.95) --
	(246.06,339.82) --
	(246.24,339.70) --
	(246.42,339.58) --
	(246.60,339.45) --
	(246.78,339.32) --
	(246.96,339.19) --
	(247.14,339.06) --
	(247.32,338.93) --
	(247.50,338.80) --
	(247.68,338.67) --
	(247.86,338.54) --
	(248.04,338.41) --
	(248.22,338.28) --
	(248.40,338.15) --
	(248.58,338.02) --
	(248.76,337.89) --
	(248.94,337.77) --
	(249.12,337.65) --
	(249.30,337.53) --
	(249.48,337.41) --
	(249.66,337.29) --
	(249.84,337.18) --
	(250.02,337.06) --
	(250.20,336.95) --
	(250.38,336.85) --
	(250.56,336.74) --
	(250.74,336.64) --
	(250.92,336.54) --
	(251.10,336.45) --
	(251.28,336.36) --
	(251.46,336.27) --
	(251.64,336.18) --
	(251.82,336.09) --
	(252.00,336.01) --
	(252.18,335.93) --
	(252.36,335.86) --
	(252.54,335.78) --
	(252.72,335.71) --
	(252.90,335.64) --
	(253.08,335.57) --
	(253.26,335.50) --
	(253.44,335.44) --
	(253.62,335.37) --
	(253.80,335.31) --
	(253.98,335.25) --
	(254.16,335.18) --
	(254.34,335.12) --
	(254.52,335.06) --
	(254.70,335.00) --
	(254.88,334.94) --
	(255.06,334.88) --
	(255.24,334.82) --
	(255.42,334.76) --
	(255.60,334.70) --
	(255.78,334.64) --
	(255.96,334.57) --
	(256.14,334.51) --
	(256.32,334.44) --
	(256.50,334.37) --
	(256.68,334.30) --
	(256.86,334.23) --
	(257.04,334.16) --
	(257.22,334.08) --
	(257.40,334.00) --
	(257.58,333.92) --
	(257.76,333.83) --
	(257.94,333.75) --
	(258.12,333.65) --
	(258.30,333.56) --
	(258.48,333.46) --
	(258.66,333.36) --
	(258.84,333.26) --
	(259.02,333.15) --
	(259.20,333.04) --
	(259.38,332.92) --
	(259.56,332.80) --
	(259.74,332.68) --
	(259.91,332.55) --
	(260.09,332.41) --
	(260.27,332.28) --
	(260.45,332.13) --
	(260.63,331.99) --
	(260.81,331.83) --
	(260.99,331.67) --
	(261.17,331.51) --
	(261.35,331.34) --
	(261.53,331.16) --
	(261.71,330.98) --
	(261.89,330.80) --
	(262.07,330.60) --
	(262.25,330.40) --
	(262.43,330.20) --
	(262.61,329.98) --
	(262.79,329.77) --
	(262.97,329.54) --
	(263.15,329.31) --
	(263.33,329.07) --
	(263.51,328.83) --
	(263.69,328.57) --
	(263.87,328.31) --
	(264.05,328.05) --
	(264.23,327.77) --
	(264.41,327.49) --
	(264.59,327.21) --
	(264.77,326.91) --
	(264.95,326.61) --
	(265.13,326.30) --
	(265.31,325.98) --
	(265.49,325.66) --
	(265.67,325.32) --
	(265.85,324.99) --
	(266.03,324.64) --
	(266.21,324.29) --
	(266.39,323.93) --
	(266.57,323.56) --
	(266.75,323.18) --
	(266.93,322.80) --
	(267.11,322.41) --
	(267.29,322.02) --
	(267.47,321.62) --
	(267.65,321.21) --
	(267.83,320.79) --
	(268.01,320.37) --
	(268.19,319.94) --
	(268.37,319.51) --
	(268.55,319.07) --
	(268.73,318.62) --
	(268.91,318.17) --
	(269.09,317.71) --
	(269.27,317.25) --
	(269.45,316.78) --
	(269.63,316.30) --
	(269.81,315.83) --
	(269.99,315.34) --
	(270.17,314.85) --
	(270.35,314.35) --
	(270.53,313.85) --
	(270.71,313.35) --
	(270.89,312.84) --
	(271.07,312.32) --
	(271.25,311.80) --
	(271.43,311.28) --
	(271.61,310.75) --
	(271.79,310.22) --
	(271.97,309.68) --
	(272.15,309.14) --
	(272.33,308.60) --
	(272.51,308.05) --
	(272.69,307.50) --
	(272.87,306.94) --
	(273.05,306.39) --
	(273.23,305.83) --
	(273.41,305.26) --
	(273.59,304.70) --
	(273.77,304.13) --
	(273.95,303.56) --
	(274.13,302.99) --
	(274.31,302.42) --
	(274.49,301.84) --
	(274.67,301.27) --
	(274.85,300.69) --
	(275.03,300.11) --
	(275.21,299.53) --
	(275.39,298.96) --
	(275.57,298.38) --
	(275.75,297.80) --
	(275.93,297.23) --
	(276.11,296.65) --
	(276.29,296.08) --
	(276.47,295.51) --
	(276.65,294.94) --
	(276.82,294.37) --
	(277.00,293.80) --
	(277.18,293.24) --
	(277.36,292.69) --
	(277.54,292.13) --
	(277.72,291.58) --
	(277.90,291.04) --
	(278.08,290.50) --
	(278.26,289.96) --
	(278.44,289.43) --
	(278.62,288.91) --
	(278.80,288.39) --
	(278.98,287.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,line join=round] (182.46,268.92) --
	(182.46,347.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at (177.51,269.48) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at (177.51,297.35) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at (177.51,325.21) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 1.4pt,line join=round] (179.71,272.51) --
	(182.46,272.51);

\path[draw=drawColor,line width= 1.4pt,line join=round] (179.71,300.38) --
	(182.46,300.38);

\path[draw=drawColor,line width= 1.4pt,line join=round] (179.71,328.25) --
	(182.46,328.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,line join=round] (182.46,268.92) --
	(283.58,268.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 1.4pt,line join=round] (187.03,266.17) --
	(187.03,268.92);

\path[draw=drawColor,line width= 1.4pt,line join=round] (210.05,266.17) --
	(210.05,268.92);

\path[draw=drawColor,line width= 1.4pt,line join=round] (233.07,266.17) --
	(233.07,268.92);

\path[draw=drawColor,line width= 1.4pt,line join=round] (256.09,266.17) --
	(256.09,268.92);

\path[draw=drawColor,line width= 1.4pt,line join=round] (279.11,266.17) --
	(279.11,268.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (187.03,257.91) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (210.05,257.91) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (233.07,257.91) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (256.09,257.91) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (279.11,257.91) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (233.02,245.87) {$\beta$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (161.62,308.38) {Density};
\end{scope}
\begin{scope}
\path[clip] (289.08,238.23) rectangle (429.62,353.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round,fill=fillColor] (289.08,238.23) rectangle (429.62,353.35);
\end{scope}
\begin{scope}
\path[clip] (323.00,268.92) rectangle (424.12,347.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (323.00,268.92) rectangle (424.12,347.85);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor,fill opacity=0.50] (327.60,307.42) --
	(327.78,315.37) --
	(327.96,323.11) --
	(328.14,330.03) --
	(328.32,335.72) --
	(328.50,339.95) --
	(328.68,342.70) --
	(328.86,344.07) --
	(329.04,344.26) --
	(329.22,343.50) --
	(329.40,341.98) --
	(329.58,339.87) --
	(329.76,337.28) --
	(329.94,334.29) --
	(330.12,330.99) --
	(330.30,327.47) --
	(330.48,323.84) --
	(330.66,320.23) --
	(330.84,316.76) --
	(331.02,313.52) --
	(331.20,310.62) --
	(331.38,308.07) --
	(331.56,305.87) --
	(331.74,304.00) --
	(331.92,302.40) --
	(332.10,301.03) --
	(332.28,299.85) --
	(332.46,298.81) --
	(332.64,297.87) --
	(332.81,297.02) --
	(332.99,296.21) --
	(333.17,295.44) --
	(333.35,294.68) --
	(333.53,293.91) --
	(333.71,293.12) --
	(333.89,292.31) --
	(334.07,291.47) --
	(334.25,290.62) --
	(334.43,289.76) --
	(334.61,288.91) --
	(334.79,288.07) --
	(334.97,287.24) --
	(335.15,286.44) --
	(335.33,285.66) --
	(335.51,284.93) --
	(335.69,284.24) --
	(335.87,283.61) --
	(336.05,283.04) --
	(336.23,282.51) --
	(336.41,282.02) --
	(336.59,281.56) --
	(336.77,281.10) --
	(336.95,280.63) --
	(337.13,280.16) --
	(337.31,279.67) --
	(337.49,279.17) --
	(337.67,278.67) --
	(337.85,278.19) --
	(338.03,277.73) --
	(338.21,277.31) --
	(338.39,276.94) --
	(338.57,276.61) --
	(338.75,276.33) --
	(338.93,276.09) --
	(339.11,275.91) --
	(339.29,275.76) --
	(339.47,275.68) --
	(339.65,275.64) --
	(339.83,275.65) --
	(340.01,275.71) --
	(340.19,275.78) --
	(340.37,275.84) --
	(340.55,275.87) --
	(340.73,275.84) --
	(340.91,275.76) --
	(341.09,275.62) --
	(341.27,275.44) --
	(341.45,275.24) --
	(341.63,275.04) --
	(341.81,274.86) --
	(341.99,274.71) --
	(342.17,274.59) --
	(342.35,274.51) --
	(342.53,274.46) --
	(342.71,274.43) --
	(342.89,274.42) --
	(343.07,274.41) --
	(343.25,274.41) --
	(343.43,274.40) --
	(343.61,274.38) --
	(343.79,274.35) --
	(343.97,274.32) --
	(344.15,274.28) --
	(344.33,274.24) --
	(344.51,274.19) --
	(344.69,274.14) --
	(344.87,274.08) --
	(345.05,274.01) --
	(345.23,273.94) --
	(345.41,273.88) --
	(345.59,273.84) --
	(345.77,273.82) --
	(345.95,273.83) --
	(346.13,273.86) --
	(346.31,273.91) --
	(346.49,273.96) --
	(346.67,273.99) --
	(346.85,274.00) --
	(347.03,273.97) --
	(347.21,273.90) --
	(347.39,273.81) --
	(347.57,273.70) --
	(347.75,273.60) --
	(347.93,273.50) --
	(348.11,273.42) --
	(348.29,273.37) --
	(348.47,273.35) --
	(348.65,273.34) --
	(348.83,273.35) --
	(349.01,273.36) --
	(349.19,273.37) --
	(349.37,273.36) --
	(349.55,273.34) --
	(349.72,273.30) --
	(349.90,273.26) --
	(350.08,273.21) --
	(350.26,273.17) --
	(350.44,273.15) --
	(350.62,273.14) --
	(350.80,273.15) --
	(350.98,273.18) --
	(351.16,273.22) --
	(351.34,273.26) --
	(351.52,273.29) --
	(351.70,273.31) --
	(351.88,273.30) --
	(352.06,273.27) --
	(352.24,273.22) --
	(352.42,273.16) --
	(352.60,273.10) --
	(352.78,273.05) --
	(352.96,273.03) --
	(353.14,273.04) --
	(353.32,273.07) --
	(353.50,273.12) --
	(353.68,273.18) --
	(353.86,273.23) --
	(354.04,273.27) --
	(354.22,273.30) --
	(354.40,273.31) --
	(354.58,273.30) --
	(354.76,273.28) --
	(354.94,273.25) --
	(355.12,273.22) --
	(355.30,273.17) --
	(355.48,273.12) --
	(355.66,273.06) --
	(355.84,272.99) --
	(356.02,272.93) --
	(356.20,272.86) --
	(356.38,272.80) --
	(356.56,272.76) --
	(356.74,272.73) --
	(356.92,272.72) --
	(357.10,272.74) --
	(357.28,272.77) --
	(357.46,272.82) --
	(357.64,272.87) --
	(357.82,272.90) --
	(358.00,272.93) --
	(358.18,272.93) --
	(358.36,272.91) --
	(358.54,272.88) --
	(358.72,272.84) --
	(358.90,272.81) --
	(359.08,272.78) --
	(359.26,272.76) --
	(359.44,272.75) --
	(359.62,272.74) --
	(359.80,272.74) --
	(359.98,272.73) --
	(360.16,272.71) --
	(360.34,272.69) --
	(360.52,272.67) --
	(360.70,272.65) --
	(360.88,272.63) --
	(361.06,272.62) --
	(361.24,272.63) --
	(361.42,272.64) --
	(361.60,272.66) --
	(361.78,272.68) --
	(361.96,272.70) --
	(362.14,272.71) --
	(362.32,272.71) --
	(362.50,272.70) --
	(362.68,272.68) --
	(362.86,272.65) --
	(363.04,272.62) --
	(363.22,272.59) --
	(363.40,272.57) --
	(363.58,272.55) --
	(363.76,272.53) --
	(363.94,272.52) --
	(364.12,272.52) --
	(364.30,272.51) --
	(364.48,272.51) --
	(364.66,272.51) --
	(364.84,272.51) --
	(365.02,272.51) --
	(365.20,272.51) --
	(365.38,272.51) --
	(365.56,272.51) --
	(365.74,272.51) --
	(365.92,272.51) --
	(366.10,272.51) --
	(366.28,272.51) --
	(366.46,272.51) --
	(366.63,272.51) --
	(366.81,272.51) --
	(366.99,272.51) --
	(367.17,272.51) --
	(367.35,272.51) --
	(367.53,272.51) --
	(367.71,272.51) --
	(367.89,272.51) --
	(368.07,272.51) --
	(368.25,272.51) --
	(368.43,272.51) --
	(368.61,272.51) --
	(368.79,272.51) --
	(368.97,272.51) --
	(369.15,272.51) --
	(369.33,272.51) --
	(369.51,272.51) --
	(369.69,272.51) --
	(369.87,272.51) --
	(370.05,272.51) --
	(370.23,272.51) --
	(370.41,272.51) --
	(370.59,272.51) --
	(370.77,272.51) --
	(370.95,272.51) --
	(371.13,272.51) --
	(371.31,272.51) --
	(371.49,272.51) --
	(371.67,272.51) --
	(371.85,272.51) --
	(372.03,272.51) --
	(372.21,272.51) --
	(372.39,272.51) --
	(372.57,272.51) --
	(372.75,272.51) --
	(372.93,272.51) --
	(373.11,272.51) --
	(373.29,272.51) --
	(373.47,272.51) --
	(373.65,272.52) --
	(373.83,272.53) --
	(374.01,272.54) --
	(374.19,272.56) --
	(374.37,272.59) --
	(374.55,272.62) --
	(374.73,272.65) --
	(374.91,272.68) --
	(375.09,272.70) --
	(375.27,272.71) --
	(375.45,272.71) --
	(375.63,272.70) --
	(375.81,272.68) --
	(375.99,272.65) --
	(376.17,272.62) --
	(376.35,272.59) --
	(376.53,272.57) --
	(376.71,272.55) --
	(376.89,272.54) --
	(377.07,272.53) --
	(377.25,272.53) --
	(377.43,272.54) --
	(377.61,272.56) --
	(377.79,272.58) --
	(377.97,272.61) --
	(378.15,272.64) --
	(378.33,272.67) --
	(378.51,272.69) --
	(378.69,272.71) --
	(378.87,272.71) --
	(379.05,272.71) --
	(379.23,272.69) --
	(379.41,272.66) --
	(379.59,272.63) --
	(379.77,272.60) --
	(379.95,272.57) --
	(380.13,272.55) --
	(380.31,272.54) --
	(380.49,272.52) --
	(380.67,272.52) --
	(380.85,272.51) --
	(381.03,272.51) --
	(381.21,272.51) --
	(381.39,272.51) --
	(381.57,272.51) --
	(381.75,272.51) --
	(381.93,272.51) --
	(382.11,272.51) --
	(382.29,272.51) --
	(382.47,272.51) --
	(382.65,272.51) --
	(382.83,272.51) --
	(383.01,272.51) --
	(383.19,272.52) --
	(383.37,272.53) --
	(383.54,272.54) --
	(383.72,272.55) --
	(383.90,272.58) --
	(384.08,272.61) --
	(384.26,272.64) --
	(384.44,272.67) --
	(384.62,272.69) --
	(384.80,272.71) --
	(384.98,272.71) --
	(385.16,272.71) --
	(385.34,272.69) --
	(385.52,272.66) --
	(385.70,272.63) --
	(385.88,272.60) --
	(386.06,272.58) --
	(386.24,272.55) --
	(386.42,272.54) --
	(386.60,272.52) --
	(386.78,272.52) --
	(386.96,272.51) --
	(387.14,272.51) --
	(387.32,272.51) --
	(387.50,272.51) --
	(387.68,272.51) --
	(387.86,272.51) --
	(388.04,272.51) --
	(388.22,272.51) --
	(388.40,272.51) --
	(388.58,272.51) --
	(388.76,272.51) --
	(388.94,272.51) --
	(389.12,272.51) --
	(389.30,272.51) --
	(389.48,272.51) --
	(389.66,272.51) --
	(389.84,272.51) --
	(390.02,272.51) --
	(390.20,272.51) --
	(390.38,272.51) --
	(390.56,272.51) --
	(390.74,272.51) --
	(390.92,272.51) --
	(391.10,272.51) --
	(391.28,272.51) --
	(391.46,272.51) --
	(391.64,272.51) --
	(391.82,272.51) --
	(392.00,272.51) --
	(392.18,272.51) --
	(392.36,272.51) --
	(392.54,272.51) --
	(392.72,272.51) --
	(392.90,272.51) --
	(393.08,272.51) --
	(393.26,272.51) --
	(393.44,272.51) --
	(393.62,272.51) --
	(393.80,272.51) --
	(393.98,272.51) --
	(394.16,272.51) --
	(394.34,272.51) --
	(394.52,272.51) --
	(394.70,272.51) --
	(394.88,272.51) --
	(395.06,272.51) --
	(395.24,272.51) --
	(395.42,272.51) --
	(395.60,272.51) --
	(395.78,272.51) --
	(395.96,272.51) --
	(396.14,272.51) --
	(396.32,272.51) --
	(396.50,272.51) --
	(396.68,272.51) --
	(396.86,272.51) --
	(397.04,272.51) --
	(397.22,272.51) --
	(397.40,272.51) --
	(397.58,272.51) --
	(397.76,272.51) --
	(397.94,272.51) --
	(398.12,272.51) --
	(398.30,272.51) --
	(398.48,272.51) --
	(398.66,272.51) --
	(398.84,272.51) --
	(399.02,272.51) --
	(399.20,272.51) --
	(399.38,272.51) --
	(399.56,272.51) --
	(399.74,272.51) --
	(399.92,272.51) --
	(400.10,272.51) --
	(400.28,272.51) --
	(400.45,272.51) --
	(400.63,272.51) --
	(400.81,272.51) --
	(400.99,272.51) --
	(401.17,272.51) --
	(401.35,272.51) --
	(401.53,272.51) --
	(401.71,272.51) --
	(401.89,272.51) --
	(402.07,272.51) --
	(402.25,272.51) --
	(402.43,272.51) --
	(402.61,272.51) --
	(402.79,272.51) --
	(402.97,272.51) --
	(403.15,272.51) --
	(403.33,272.51) --
	(403.51,272.51) --
	(403.69,272.51) --
	(403.87,272.51) --
	(404.05,272.51) --
	(404.23,272.51) --
	(404.41,272.51) --
	(404.59,272.51) --
	(404.77,272.51) --
	(404.95,272.51) --
	(405.13,272.51) --
	(405.31,272.51) --
	(405.49,272.51) --
	(405.67,272.51) --
	(405.85,272.51) --
	(406.03,272.51) --
	(406.21,272.51) --
	(406.39,272.51) --
	(406.57,272.51) --
	(406.75,272.51) --
	(406.93,272.51) --
	(407.11,272.51) --
	(407.29,272.51) --
	(407.47,272.51) --
	(407.65,272.51) --
	(407.83,272.51) --
	(408.01,272.51) --
	(408.19,272.51) --
	(408.37,272.51) --
	(408.55,272.51) --
	(408.73,272.51) --
	(408.91,272.51) --
	(409.09,272.51) --
	(409.27,272.51) --
	(409.45,272.51) --
	(409.63,272.51) --
	(409.81,272.51) --
	(409.99,272.51) --
	(410.17,272.51) --
	(410.35,272.51) --
	(410.53,272.51) --
	(410.71,272.51) --
	(410.89,272.51) --
	(411.07,272.51) --
	(411.25,272.51) --
	(411.43,272.51) --
	(411.61,272.51) --
	(411.79,272.51) --
	(411.97,272.51) --
	(412.15,272.51) --
	(412.33,272.51) --
	(412.51,272.51) --
	(412.69,272.51) --
	(412.87,272.51) --
	(413.05,272.51) --
	(413.23,272.51) --
	(413.41,272.51) --
	(413.59,272.51) --
	(413.77,272.51) --
	(413.95,272.51) --
	(414.13,272.51) --
	(414.31,272.51) --
	(414.49,272.51) --
	(414.67,272.51) --
	(414.85,272.51) --
	(415.03,272.51) --
	(415.21,272.51) --
	(415.39,272.51) --
	(415.57,272.51) --
	(415.75,272.51) --
	(415.93,272.51) --
	(416.11,272.51) --
	(416.29,272.51) --
	(416.47,272.51) --
	(416.65,272.51) --
	(416.83,272.51) --
	(417.01,272.51) --
	(417.19,272.51) --
	(417.36,272.51) --
	(417.54,272.51) --
	(417.72,272.52) --
	(417.90,272.52) --
	(418.08,272.54) --
	(418.26,272.55) --
	(418.44,272.58) --
	(418.62,272.60) --
	(418.80,272.63) --
	(418.98,272.67) --
	(419.16,272.69) --
	(419.34,272.71) --
	(419.52,272.71) --
	(419.52,272.51) --
	(419.34,272.51) --
	(419.16,272.51) --
	(418.98,272.51) --
	(418.80,272.51) --
	(418.62,272.51) --
	(418.44,272.51) --
	(418.26,272.51) --
	(418.08,272.51) --
	(417.90,272.51) --
	(417.72,272.51) --
	(417.54,272.51) --
	(417.36,272.51) --
	(417.19,272.51) --
	(417.01,272.51) --
	(416.83,272.51) --
	(416.65,272.51) --
	(416.47,272.51) --
	(416.29,272.51) --
	(416.11,272.51) --
	(415.93,272.51) --
	(415.75,272.51) --
	(415.57,272.51) --
	(415.39,272.51) --
	(415.21,272.51) --
	(415.03,272.51) --
	(414.85,272.51) --
	(414.67,272.51) --
	(414.49,272.51) --
	(414.31,272.51) --
	(414.13,272.51) --
	(413.95,272.51) --
	(413.77,272.51) --
	(413.59,272.51) --
	(413.41,272.51) --
	(413.23,272.51) --
	(413.05,272.51) --
	(412.87,272.51) --
	(412.69,272.51) --
	(412.51,272.51) --
	(412.33,272.51) --
	(412.15,272.51) --
	(411.97,272.51) --
	(411.79,272.51) --
	(411.61,272.51) --
	(411.43,272.51) --
	(411.25,272.51) --
	(411.07,272.51) --
	(410.89,272.51) --
	(410.71,272.51) --
	(410.53,272.51) --
	(410.35,272.51) --
	(410.17,272.51) --
	(409.99,272.51) --
	(409.81,272.51) --
	(409.63,272.51) --
	(409.45,272.51) --
	(409.27,272.51) --
	(409.09,272.51) --
	(408.91,272.51) --
	(408.73,272.51) --
	(408.55,272.51) --
	(408.37,272.51) --
	(408.19,272.51) --
	(408.01,272.51) --
	(407.83,272.51) --
	(407.65,272.51) --
	(407.47,272.51) --
	(407.29,272.51) --
	(407.11,272.51) --
	(406.93,272.51) --
	(406.75,272.51) --
	(406.57,272.51) --
	(406.39,272.51) --
	(406.21,272.51) --
	(406.03,272.51) --
	(405.85,272.51) --
	(405.67,272.51) --
	(405.49,272.51) --
	(405.31,272.51) --
	(405.13,272.51) --
	(404.95,272.51) --
	(404.77,272.51) --
	(404.59,272.51) --
	(404.41,272.51) --
	(404.23,272.51) --
	(404.05,272.51) --
	(403.87,272.51) --
	(403.69,272.51) --
	(403.51,272.51) --
	(403.33,272.51) --
	(403.15,272.51) --
	(402.97,272.51) --
	(402.79,272.51) --
	(402.61,272.51) --
	(402.43,272.51) --
	(402.25,272.51) --
	(402.07,272.51) --
	(401.89,272.51) --
	(401.71,272.51) --
	(401.53,272.51) --
	(401.35,272.51) --
	(401.17,272.51) --
	(400.99,272.51) --
	(400.81,272.51) --
	(400.63,272.51) --
	(400.45,272.51) --
	(400.28,272.51) --
	(400.10,272.51) --
	(399.92,272.51) --
	(399.74,272.51) --
	(399.56,272.51) --
	(399.38,272.51) --
	(399.20,272.51) --
	(399.02,272.51) --
	(398.84,272.51) --
	(398.66,272.51) --
	(398.48,272.51) --
	(398.30,272.51) --
	(398.12,272.51) --
	(397.94,272.51) --
	(397.76,272.51) --
	(397.58,272.51) --
	(397.40,272.51) --
	(397.22,272.51) --
	(397.04,272.51) --
	(396.86,272.51) --
	(396.68,272.51) --
	(396.50,272.51) --
	(396.32,272.51) --
	(396.14,272.51) --
	(395.96,272.51) --
	(395.78,272.51) --
	(395.60,272.51) --
	(395.42,272.51) --
	(395.24,272.51) --
	(395.06,272.51) --
	(394.88,272.51) --
	(394.70,272.51) --
	(394.52,272.51) --
	(394.34,272.51) --
	(394.16,272.51) --
	(393.98,272.51) --
	(393.80,272.51) --
	(393.62,272.51) --
	(393.44,272.51) --
	(393.26,272.51) --
	(393.08,272.51) --
	(392.90,272.51) --
	(392.72,272.51) --
	(392.54,272.51) --
	(392.36,272.51) --
	(392.18,272.51) --
	(392.00,272.51) --
	(391.82,272.51) --
	(391.64,272.51) --
	(391.46,272.51) --
	(391.28,272.51) --
	(391.10,272.51) --
	(390.92,272.51) --
	(390.74,272.51) --
	(390.56,272.51) --
	(390.38,272.51) --
	(390.20,272.51) --
	(390.02,272.51) --
	(389.84,272.51) --
	(389.66,272.51) --
	(389.48,272.51) --
	(389.30,272.51) --
	(389.12,272.51) --
	(388.94,272.51) --
	(388.76,272.51) --
	(388.58,272.51) --
	(388.40,272.51) --
	(388.22,272.51) --
	(388.04,272.51) --
	(387.86,272.51) --
	(387.68,272.51) --
	(387.50,272.51) --
	(387.32,272.51) --
	(387.14,272.51) --
	(386.96,272.51) --
	(386.78,272.51) --
	(386.60,272.51) --
	(386.42,272.51) --
	(386.24,272.51) --
	(386.06,272.51) --
	(385.88,272.51) --
	(385.70,272.51) --
	(385.52,272.51) --
	(385.34,272.51) --
	(385.16,272.51) --
	(384.98,272.51) --
	(384.80,272.51) --
	(384.62,272.51) --
	(384.44,272.51) --
	(384.26,272.51) --
	(384.08,272.51) --
	(383.90,272.51) --
	(383.72,272.51) --
	(383.54,272.51) --
	(383.37,272.51) --
	(383.19,272.51) --
	(383.01,272.51) --
	(382.83,272.51) --
	(382.65,272.51) --
	(382.47,272.51) --
	(382.29,272.51) --
	(382.11,272.51) --
	(381.93,272.51) --
	(381.75,272.51) --
	(381.57,272.51) --
	(381.39,272.51) --
	(381.21,272.51) --
	(381.03,272.51) --
	(380.85,272.51) --
	(380.67,272.51) --
	(380.49,272.51) --
	(380.31,272.51) --
	(380.13,272.51) --
	(379.95,272.51) --
	(379.77,272.51) --
	(379.59,272.51) --
	(379.41,272.51) --
	(379.23,272.51) --
	(379.05,272.51) --
	(378.87,272.51) --
	(378.69,272.51) --
	(378.51,272.51) --
	(378.33,272.51) --
	(378.15,272.51) --
	(377.97,272.51) --
	(377.79,272.51) --
	(377.61,272.51) --
	(377.43,272.51) --
	(377.25,272.51) --
	(377.07,272.51) --
	(376.89,272.51) --
	(376.71,272.51) --
	(376.53,272.51) --
	(376.35,272.51) --
	(376.17,272.51) --
	(375.99,272.51) --
	(375.81,272.51) --
	(375.63,272.51) --
	(375.45,272.51) --
	(375.27,272.51) --
	(375.09,272.51) --
	(374.91,272.51) --
	(374.73,272.51) --
	(374.55,272.51) --
	(374.37,272.51) --
	(374.19,272.51) --
	(374.01,272.51) --
	(373.83,272.51) --
	(373.65,272.51) --
	(373.47,272.51) --
	(373.29,272.51) --
	(373.11,272.51) --
	(372.93,272.51) --
	(372.75,272.51) --
	(372.57,272.51) --
	(372.39,272.51) --
	(372.21,272.51) --
	(372.03,272.51) --
	(371.85,272.51) --
	(371.67,272.51) --
	(371.49,272.51) --
	(371.31,272.51) --
	(371.13,272.51) --
	(370.95,272.51) --
	(370.77,272.51) --
	(370.59,272.51) --
	(370.41,272.51) --
	(370.23,272.51) --
	(370.05,272.51) --
	(369.87,272.51) --
	(369.69,272.51) --
	(369.51,272.51) --
	(369.33,272.51) --
	(369.15,272.51) --
	(368.97,272.51) --
	(368.79,272.51) --
	(368.61,272.51) --
	(368.43,272.51) --
	(368.25,272.51) --
	(368.07,272.51) --
	(367.89,272.51) --
	(367.71,272.51) --
	(367.53,272.51) --
	(367.35,272.51) --
	(367.17,272.51) --
	(366.99,272.51) --
	(366.81,272.51) --
	(366.63,272.51) --
	(366.46,272.51) --
	(366.28,272.51) --
	(366.10,272.51) --
	(365.92,272.51) --
	(365.74,272.51) --
	(365.56,272.51) --
	(365.38,272.51) --
	(365.20,272.51) --
	(365.02,272.51) --
	(364.84,272.51) --
	(364.66,272.51) --
	(364.48,272.51) --
	(364.30,272.51) --
	(364.12,272.51) --
	(363.94,272.51) --
	(363.76,272.51) --
	(363.58,272.51) --
	(363.40,272.51) --
	(363.22,272.51) --
	(363.04,272.51) --
	(362.86,272.51) --
	(362.68,272.51) --
	(362.50,272.51) --
	(362.32,272.51) --
	(362.14,272.51) --
	(361.96,272.51) --
	(361.78,272.51) --
	(361.60,272.51) --
	(361.42,272.51) --
	(361.24,272.51) --
	(361.06,272.51) --
	(360.88,272.51) --
	(360.70,272.51) --
	(360.52,272.51) --
	(360.34,272.51) --
	(360.16,272.51) --
	(359.98,272.51) --
	(359.80,272.51) --
	(359.62,272.51) --
	(359.44,272.51) --
	(359.26,272.51) --
	(359.08,272.51) --
	(358.90,272.51) --
	(358.72,272.51) --
	(358.54,272.51) --
	(358.36,272.51) --
	(358.18,272.51) --
	(358.00,272.51) --
	(357.82,272.51) --
	(357.64,272.51) --
	(357.46,272.51) --
	(357.28,272.51) --
	(357.10,272.51) --
	(356.92,272.51) --
	(356.74,272.51) --
	(356.56,272.51) --
	(356.38,272.51) --
	(356.20,272.51) --
	(356.02,272.51) --
	(355.84,272.51) --
	(355.66,272.51) --
	(355.48,272.51) --
	(355.30,272.51) --
	(355.12,272.51) --
	(354.94,272.51) --
	(354.76,272.51) --
	(354.58,272.51) --
	(354.40,272.51) --
	(354.22,272.51) --
	(354.04,272.51) --
	(353.86,272.51) --
	(353.68,272.51) --
	(353.50,272.51) --
	(353.32,272.51) --
	(353.14,272.51) --
	(352.96,272.51) --
	(352.78,272.51) --
	(352.60,272.51) --
	(352.42,272.51) --
	(352.24,272.51) --
	(352.06,272.51) --
	(351.88,272.51) --
	(351.70,272.51) --
	(351.52,272.51) --
	(351.34,272.51) --
	(351.16,272.51) --
	(350.98,272.51) --
	(350.80,272.51) --
	(350.62,272.51) --
	(350.44,272.51) --
	(350.26,272.51) --
	(350.08,272.51) --
	(349.90,272.51) --
	(349.72,272.51) --
	(349.55,272.51) --
	(349.37,272.51) --
	(349.19,272.51) --
	(349.01,272.51) --
	(348.83,272.51) --
	(348.65,272.51) --
	(348.47,272.51) --
	(348.29,272.51) --
	(348.11,272.51) --
	(347.93,272.51) --
	(347.75,272.51) --
	(347.57,272.51) --
	(347.39,272.51) --
	(347.21,272.51) --
	(347.03,272.51) --
	(346.85,272.51) --
	(346.67,272.51) --
	(346.49,272.51) --
	(346.31,272.51) --
	(346.13,272.51) --
	(345.95,272.51) --
	(345.77,272.51) --
	(345.59,272.51) --
	(345.41,272.51) --
	(345.23,272.51) --
	(345.05,272.51) --
	(344.87,272.51) --
	(344.69,272.51) --
	(344.51,272.51) --
	(344.33,272.51) --
	(344.15,272.51) --
	(343.97,272.51) --
	(343.79,272.51) --
	(343.61,272.51) --
	(343.43,272.51) --
	(343.25,272.51) --
	(343.07,272.51) --
	(342.89,272.51) --
	(342.71,272.51) --
	(342.53,272.51) --
	(342.35,272.51) --
	(342.17,272.51) --
	(341.99,272.51) --
	(341.81,272.51) --
	(341.63,272.51) --
	(341.45,272.51) --
	(341.27,272.51) --
	(341.09,272.51) --
	(340.91,272.51) --
	(340.73,272.51) --
	(340.55,272.51) --
	(340.37,272.51) --
	(340.19,272.51) --
	(340.01,272.51) --
	(339.83,272.51) --
	(339.65,272.51) --
	(339.47,272.51) --
	(339.29,272.51) --
	(339.11,272.51) --
	(338.93,272.51) --
	(338.75,272.51) --
	(338.57,272.51) --
	(338.39,272.51) --
	(338.21,272.51) --
	(338.03,272.51) --
	(337.85,272.51) --
	(337.67,272.51) --
	(337.49,272.51) --
	(337.31,272.51) --
	(337.13,272.51) --
	(336.95,272.51) --
	(336.77,272.51) --
	(336.59,272.51) --
	(336.41,272.51) --
	(336.23,272.51) --
	(336.05,272.51) --
	(335.87,272.51) --
	(335.69,272.51) --
	(335.51,272.51) --
	(335.33,272.51) --
	(335.15,272.51) --
	(334.97,272.51) --
	(334.79,272.51) --
	(334.61,272.51) --
	(334.43,272.51) --
	(334.25,272.51) --
	(334.07,272.51) --
	(333.89,272.51) --
	(333.71,272.51) --
	(333.53,272.51) --
	(333.35,272.51) --
	(333.17,272.51) --
	(332.99,272.51) --
	(332.81,272.51) --
	(332.64,272.51) --
	(332.46,272.51) --
	(332.28,272.51) --
	(332.10,272.51) --
	(331.92,272.51) --
	(331.74,272.51) --
	(331.56,272.51) --
	(331.38,272.51) --
	(331.20,272.51) --
	(331.02,272.51) --
	(330.84,272.51) --
	(330.66,272.51) --
	(330.48,272.51) --
	(330.30,272.51) --
	(330.12,272.51) --
	(329.94,272.51) --
	(329.76,272.51) --
	(329.58,272.51) --
	(329.40,272.51) --
	(329.22,272.51) --
	(329.04,272.51) --
	(328.86,272.51) --
	(328.68,272.51) --
	(328.50,272.51) --
	(328.32,272.51) --
	(328.14,272.51) --
	(327.96,272.51) --
	(327.78,272.51) --
	(327.60,272.51) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,line join=round] (327.60,307.42) --
	(327.78,315.37) --
	(327.96,323.11) --
	(328.14,330.03) --
	(328.32,335.72) --
	(328.50,339.95) --
	(328.68,342.70) --
	(328.86,344.07) --
	(329.04,344.26) --
	(329.22,343.50) --
	(329.40,341.98) --
	(329.58,339.87) --
	(329.76,337.28) --
	(329.94,334.29) --
	(330.12,330.99) --
	(330.30,327.47) --
	(330.48,323.84) --
	(330.66,320.23) --
	(330.84,316.76) --
	(331.02,313.52) --
	(331.20,310.62) --
	(331.38,308.07) --
	(331.56,305.87) --
	(331.74,304.00) --
	(331.92,302.40) --
	(332.10,301.03) --
	(332.28,299.85) --
	(332.46,298.81) --
	(332.64,297.87) --
	(332.81,297.02) --
	(332.99,296.21) --
	(333.17,295.44) --
	(333.35,294.68) --
	(333.53,293.91) --
	(333.71,293.12) --
	(333.89,292.31) --
	(334.07,291.47) --
	(334.25,290.62) --
	(334.43,289.76) --
	(334.61,288.91) --
	(334.79,288.07) --
	(334.97,287.24) --
	(335.15,286.44) --
	(335.33,285.66) --
	(335.51,284.93) --
	(335.69,284.24) --
	(335.87,283.61) --
	(336.05,283.04) --
	(336.23,282.51) --
	(336.41,282.02) --
	(336.59,281.56) --
	(336.77,281.10) --
	(336.95,280.63) --
	(337.13,280.16) --
	(337.31,279.67) --
	(337.49,279.17) --
	(337.67,278.67) --
	(337.85,278.19) --
	(338.03,277.73) --
	(338.21,277.31) --
	(338.39,276.94) --
	(338.57,276.61) --
	(338.75,276.33) --
	(338.93,276.09) --
	(339.11,275.91) --
	(339.29,275.76) --
	(339.47,275.68) --
	(339.65,275.64) --
	(339.83,275.65) --
	(340.01,275.71) --
	(340.19,275.78) --
	(340.37,275.84) --
	(340.55,275.87) --
	(340.73,275.84) --
	(340.91,275.76) --
	(341.09,275.62) --
	(341.27,275.44) --
	(341.45,275.24) --
	(341.63,275.04) --
	(341.81,274.86) --
	(341.99,274.71) --
	(342.17,274.59) --
	(342.35,274.51) --
	(342.53,274.46) --
	(342.71,274.43) --
	(342.89,274.42) --
	(343.07,274.41) --
	(343.25,274.41) --
	(343.43,274.40) --
	(343.61,274.38) --
	(343.79,274.35) --
	(343.97,274.32) --
	(344.15,274.28) --
	(344.33,274.24) --
	(344.51,274.19) --
	(344.69,274.14) --
	(344.87,274.08) --
	(345.05,274.01) --
	(345.23,273.94) --
	(345.41,273.88) --
	(345.59,273.84) --
	(345.77,273.82) --
	(345.95,273.83) --
	(346.13,273.86) --
	(346.31,273.91) --
	(346.49,273.96) --
	(346.67,273.99) --
	(346.85,274.00) --
	(347.03,273.97) --
	(347.21,273.90) --
	(347.39,273.81) --
	(347.57,273.70) --
	(347.75,273.60) --
	(347.93,273.50) --
	(348.11,273.42) --
	(348.29,273.37) --
	(348.47,273.35) --
	(348.65,273.34) --
	(348.83,273.35) --
	(349.01,273.36) --
	(349.19,273.37) --
	(349.37,273.36) --
	(349.55,273.34) --
	(349.72,273.30) --
	(349.90,273.26) --
	(350.08,273.21) --
	(350.26,273.17) --
	(350.44,273.15) --
	(350.62,273.14) --
	(350.80,273.15) --
	(350.98,273.18) --
	(351.16,273.22) --
	(351.34,273.26) --
	(351.52,273.29) --
	(351.70,273.31) --
	(351.88,273.30) --
	(352.06,273.27) --
	(352.24,273.22) --
	(352.42,273.16) --
	(352.60,273.10) --
	(352.78,273.05) --
	(352.96,273.03) --
	(353.14,273.04) --
	(353.32,273.07) --
	(353.50,273.12) --
	(353.68,273.18) --
	(353.86,273.23) --
	(354.04,273.27) --
	(354.22,273.30) --
	(354.40,273.31) --
	(354.58,273.30) --
	(354.76,273.28) --
	(354.94,273.25) --
	(355.12,273.22) --
	(355.30,273.17) --
	(355.48,273.12) --
	(355.66,273.06) --
	(355.84,272.99) --
	(356.02,272.93) --
	(356.20,272.86) --
	(356.38,272.80) --
	(356.56,272.76) --
	(356.74,272.73) --
	(356.92,272.72) --
	(357.10,272.74) --
	(357.28,272.77) --
	(357.46,272.82) --
	(357.64,272.87) --
	(357.82,272.90) --
	(358.00,272.93) --
	(358.18,272.93) --
	(358.36,272.91) --
	(358.54,272.88) --
	(358.72,272.84) --
	(358.90,272.81) --
	(359.08,272.78) --
	(359.26,272.76) --
	(359.44,272.75) --
	(359.62,272.74) --
	(359.80,272.74) --
	(359.98,272.73) --
	(360.16,272.71) --
	(360.34,272.69) --
	(360.52,272.67) --
	(360.70,272.65) --
	(360.88,272.63) --
	(361.06,272.62) --
	(361.24,272.63) --
	(361.42,272.64) --
	(361.60,272.66) --
	(361.78,272.68) --
	(361.96,272.70) --
	(362.14,272.71) --
	(362.32,272.71) --
	(362.50,272.70) --
	(362.68,272.68) --
	(362.86,272.65) --
	(363.04,272.62) --
	(363.22,272.59) --
	(363.40,272.57) --
	(363.58,272.55) --
	(363.76,272.53) --
	(363.94,272.52) --
	(364.12,272.52) --
	(364.30,272.51) --
	(364.48,272.51) --
	(364.66,272.51) --
	(364.84,272.51) --
	(365.02,272.51) --
	(365.20,272.51) --
	(365.38,272.51) --
	(365.56,272.51) --
	(365.74,272.51) --
	(365.92,272.51) --
	(366.10,272.51) --
	(366.28,272.51) --
	(366.46,272.51) --
	(366.63,272.51) --
	(366.81,272.51) --
	(366.99,272.51) --
	(367.17,272.51) --
	(367.35,272.51) --
	(367.53,272.51) --
	(367.71,272.51) --
	(367.89,272.51) --
	(368.07,272.51) --
	(368.25,272.51) --
	(368.43,272.51) --
	(368.61,272.51) --
	(368.79,272.51) --
	(368.97,272.51) --
	(369.15,272.51) --
	(369.33,272.51) --
	(369.51,272.51) --
	(369.69,272.51) --
	(369.87,272.51) --
	(370.05,272.51) --
	(370.23,272.51) --
	(370.41,272.51) --
	(370.59,272.51) --
	(370.77,272.51) --
	(370.95,272.51) --
	(371.13,272.51) --
	(371.31,272.51) --
	(371.49,272.51) --
	(371.67,272.51) --
	(371.85,272.51) --
	(372.03,272.51) --
	(372.21,272.51) --
	(372.39,272.51) --
	(372.57,272.51) --
	(372.75,272.51) --
	(372.93,272.51) --
	(373.11,272.51) --
	(373.29,272.51) --
	(373.47,272.51) --
	(373.65,272.52) --
	(373.83,272.53) --
	(374.01,272.54) --
	(374.19,272.56) --
	(374.37,272.59) --
	(374.55,272.62) --
	(374.73,272.65) --
	(374.91,272.68) --
	(375.09,272.70) --
	(375.27,272.71) --
	(375.45,272.71) --
	(375.63,272.70) --
	(375.81,272.68) --
	(375.99,272.65) --
	(376.17,272.62) --
	(376.35,272.59) --
	(376.53,272.57) --
	(376.71,272.55) --
	(376.89,272.54) --
	(377.07,272.53) --
	(377.25,272.53) --
	(377.43,272.54) --
	(377.61,272.56) --
	(377.79,272.58) --
	(377.97,272.61) --
	(378.15,272.64) --
	(378.33,272.67) --
	(378.51,272.69) --
	(378.69,272.71) --
	(378.87,272.71) --
	(379.05,272.71) --
	(379.23,272.69) --
	(379.41,272.66) --
	(379.59,272.63) --
	(379.77,272.60) --
	(379.95,272.57) --
	(380.13,272.55) --
	(380.31,272.54) --
	(380.49,272.52) --
	(380.67,272.52) --
	(380.85,272.51) --
	(381.03,272.51) --
	(381.21,272.51) --
	(381.39,272.51) --
	(381.57,272.51) --
	(381.75,272.51) --
	(381.93,272.51) --
	(382.11,272.51) --
	(382.29,272.51) --
	(382.47,272.51) --
	(382.65,272.51) --
	(382.83,272.51) --
	(383.01,272.51) --
	(383.19,272.52) --
	(383.37,272.53) --
	(383.54,272.54) --
	(383.72,272.55) --
	(383.90,272.58) --
	(384.08,272.61) --
	(384.26,272.64) --
	(384.44,272.67) --
	(384.62,272.69) --
	(384.80,272.71) --
	(384.98,272.71) --
	(385.16,272.71) --
	(385.34,272.69) --
	(385.52,272.66) --
	(385.70,272.63) --
	(385.88,272.60) --
	(386.06,272.58) --
	(386.24,272.55) --
	(386.42,272.54) --
	(386.60,272.52) --
	(386.78,272.52) --
	(386.96,272.51) --
	(387.14,272.51) --
	(387.32,272.51) --
	(387.50,272.51) --
	(387.68,272.51) --
	(387.86,272.51) --
	(388.04,272.51) --
	(388.22,272.51) --
	(388.40,272.51) --
	(388.58,272.51) --
	(388.76,272.51) --
	(388.94,272.51) --
	(389.12,272.51) --
	(389.30,272.51) --
	(389.48,272.51) --
	(389.66,272.51) --
	(389.84,272.51) --
	(390.02,272.51) --
	(390.20,272.51) --
	(390.38,272.51) --
	(390.56,272.51) --
	(390.74,272.51) --
	(390.92,272.51) --
	(391.10,272.51) --
	(391.28,272.51) --
	(391.46,272.51) --
	(391.64,272.51) --
	(391.82,272.51) --
	(392.00,272.51) --
	(392.18,272.51) --
	(392.36,272.51) --
	(392.54,272.51) --
	(392.72,272.51) --
	(392.90,272.51) --
	(393.08,272.51) --
	(393.26,272.51) --
	(393.44,272.51) --
	(393.62,272.51) --
	(393.80,272.51) --
	(393.98,272.51) --
	(394.16,272.51) --
	(394.34,272.51) --
	(394.52,272.51) --
	(394.70,272.51) --
	(394.88,272.51) --
	(395.06,272.51) --
	(395.24,272.51) --
	(395.42,272.51) --
	(395.60,272.51) --
	(395.78,272.51) --
	(395.96,272.51) --
	(396.14,272.51) --
	(396.32,272.51) --
	(396.50,272.51) --
	(396.68,272.51) --
	(396.86,272.51) --
	(397.04,272.51) --
	(397.22,272.51) --
	(397.40,272.51) --
	(397.58,272.51) --
	(397.76,272.51) --
	(397.94,272.51) --
	(398.12,272.51) --
	(398.30,272.51) --
	(398.48,272.51) --
	(398.66,272.51) --
	(398.84,272.51) --
	(399.02,272.51) --
	(399.20,272.51) --
	(399.38,272.51) --
	(399.56,272.51) --
	(399.74,272.51) --
	(399.92,272.51) --
	(400.10,272.51) --
	(400.28,272.51) --
	(400.45,272.51) --
	(400.63,272.51) --
	(400.81,272.51) --
	(400.99,272.51) --
	(401.17,272.51) --
	(401.35,272.51) --
	(401.53,272.51) --
	(401.71,272.51) --
	(401.89,272.51) --
	(402.07,272.51) --
	(402.25,272.51) --
	(402.43,272.51) --
	(402.61,272.51) --
	(402.79,272.51) --
	(402.97,272.51) --
	(403.15,272.51) --
	(403.33,272.51) --
	(403.51,272.51) --
	(403.69,272.51) --
	(403.87,272.51) --
	(404.05,272.51) --
	(404.23,272.51) --
	(404.41,272.51) --
	(404.59,272.51) --
	(404.77,272.51) --
	(404.95,272.51) --
	(405.13,272.51) --
	(405.31,272.51) --
	(405.49,272.51) --
	(405.67,272.51) --
	(405.85,272.51) --
	(406.03,272.51) --
	(406.21,272.51) --
	(406.39,272.51) --
	(406.57,272.51) --
	(406.75,272.51) --
	(406.93,272.51) --
	(407.11,272.51) --
	(407.29,272.51) --
	(407.47,272.51) --
	(407.65,272.51) --
	(407.83,272.51) --
	(408.01,272.51) --
	(408.19,272.51) --
	(408.37,272.51) --
	(408.55,272.51) --
	(408.73,272.51) --
	(408.91,272.51) --
	(409.09,272.51) --
	(409.27,272.51) --
	(409.45,272.51) --
	(409.63,272.51) --
	(409.81,272.51) --
	(409.99,272.51) --
	(410.17,272.51) --
	(410.35,272.51) --
	(410.53,272.51) --
	(410.71,272.51) --
	(410.89,272.51) --
	(411.07,272.51) --
	(411.25,272.51) --
	(411.43,272.51) --
	(411.61,272.51) --
	(411.79,272.51) --
	(411.97,272.51) --
	(412.15,272.51) --
	(412.33,272.51) --
	(412.51,272.51) --
	(412.69,272.51) --
	(412.87,272.51) --
	(413.05,272.51) --
	(413.23,272.51) --
	(413.41,272.51) --
	(413.59,272.51) --
	(413.77,272.51) --
	(413.95,272.51) --
	(414.13,272.51) --
	(414.31,272.51) --
	(414.49,272.51) --
	(414.67,272.51) --
	(414.85,272.51) --
	(415.03,272.51) --
	(415.21,272.51) --
	(415.39,272.51) --
	(415.57,272.51) --
	(415.75,272.51) --
	(415.93,272.51) --
	(416.11,272.51) --
	(416.29,272.51) --
	(416.47,272.51) --
	(416.65,272.51) --
	(416.83,272.51) --
	(417.01,272.51) --
	(417.19,272.51) --
	(417.36,272.51) --
	(417.54,272.51) --
	(417.72,272.52) --
	(417.90,272.52) --
	(418.08,272.54) --
	(418.26,272.55) --
	(418.44,272.58) --
	(418.62,272.60) --
	(418.80,272.63) --
	(418.98,272.67) --
	(419.16,272.69) --
	(419.34,272.71) --
	(419.52,272.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,line join=round] (323.00,268.92) --
	(323.00,347.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at (318.05,269.48) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at (318.05,283.65) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at (318.05,297.83) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at (318.05,312.00) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at (318.05,326.18) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at (318.05,340.35) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 1.4pt,line join=round] (320.25,272.51) --
	(323.00,272.51);

\path[draw=drawColor,line width= 1.4pt,line join=round] (320.25,286.68) --
	(323.00,286.68);

\path[draw=drawColor,line width= 1.4pt,line join=round] (320.25,300.86) --
	(323.00,300.86);

\path[draw=drawColor,line width= 1.4pt,line join=round] (320.25,315.03) --
	(323.00,315.03);

\path[draw=drawColor,line width= 1.4pt,line join=round] (320.25,329.21) --
	(323.00,329.21);

\path[draw=drawColor,line width= 1.4pt,line join=round] (320.25,343.38) --
	(323.00,343.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,line join=round] (323.00,268.92) --
	(424.12,268.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 1.4pt,line join=round] (327.48,266.17) --
	(327.48,268.92);

\path[draw=drawColor,line width= 1.4pt,line join=round] (354.27,266.17) --
	(354.27,268.92);

\path[draw=drawColor,line width= 1.4pt,line join=round] (381.07,266.17) --
	(381.07,268.92);

\path[draw=drawColor,line width= 1.4pt,line join=round] (407.86,266.17) --
	(407.86,268.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (327.48,257.91) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (354.27,257.91) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (381.07,257.91) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (407.86,257.91) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (373.56,245.87) {$\sigma_{\hat{b}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (302.16,308.38) {Density};
\end{scope}
\begin{scope}
\path[clip] (429.62,238.23) rectangle (570.16,353.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round,fill=fillColor] (429.62,238.23) rectangle (570.16,353.35);
\end{scope}
\begin{scope}
\path[clip] (463.54,268.92) rectangle (564.66,347.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (463.54,268.92) rectangle (564.66,347.85);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor,fill opacity=0.50] (468.14,307.51) --
	(468.32,320.89) --
	(468.50,332.77) --
	(468.68,340.92) --
	(468.86,344.26) --
	(469.04,343.17) --
	(469.22,338.90) --
	(469.40,333.13) --
	(469.58,327.01) --
	(469.76,321.15) --
	(469.94,315.78) --
	(470.12,310.94) --
	(470.30,306.65) --
	(470.48,302.98) --
	(470.66,299.99) --
	(470.84,297.68) --
	(471.02,295.95) --
	(471.20,294.64) --
	(471.38,293.54) --
	(471.56,292.43) --
	(471.74,291.18) --
	(471.92,289.81) --
	(472.10,288.42) --
	(472.28,287.12) --
	(472.46,285.92) --
	(472.64,284.71) --
	(472.82,283.40) --
	(473.00,282.04) --
	(473.18,280.80) --
	(473.35,279.88) --
	(473.53,279.35) --
	(473.71,279.14) --
	(473.89,279.07) --
	(474.07,278.94) --
	(474.25,278.67) --
	(474.43,278.30) --
	(474.61,277.90) --
	(474.79,277.50) --
	(474.97,277.11) --
	(475.15,276.67) --
	(475.33,276.17) --
	(475.51,275.63) --
	(475.69,275.12) --
	(475.87,274.70) --
	(476.05,274.44) --
	(476.23,274.35) --
	(476.41,274.40) --
	(476.59,274.51) --
	(476.77,274.61) --
	(476.95,274.62) --
	(477.13,274.53) --
	(477.31,274.36) --
	(477.49,274.17) --
	(477.67,273.99) --
	(477.85,273.85) --
	(478.03,273.75) --
	(478.21,273.72) --
	(478.39,273.76) --
	(478.57,273.87) --
	(478.75,273.97) --
	(478.93,274.00) --
	(479.11,273.93) --
	(479.29,273.80) --
	(479.47,273.65) --
	(479.65,273.51) --
	(479.83,273.39) --
	(480.01,273.29) --
	(480.19,273.23) --
	(480.37,273.22) --
	(480.55,273.24) --
	(480.73,273.26) --
	(480.91,273.23) --
	(481.09,273.17) --
	(481.27,273.09) --
	(481.45,273.02) --
	(481.63,272.98) --
	(481.81,272.98) --
	(481.99,273.01) --
	(482.17,273.08) --
	(482.35,273.16) --
	(482.53,273.24) --
	(482.71,273.29) --
	(482.89,273.31) --
	(483.07,273.29) --
	(483.25,273.24) --
	(483.43,273.20) --
	(483.61,273.16) --
	(483.79,273.13) --
	(483.97,273.08) --
	(484.15,273.01) --
	(484.33,272.92) --
	(484.51,272.83) --
	(484.69,272.77) --
	(484.87,272.74) --
	(485.05,272.73) --
	(485.23,272.71) --
	(485.41,272.68) --
	(485.59,272.64) --
	(485.77,272.59) --
	(485.95,272.55) --
	(486.13,272.53) --
	(486.31,272.52) --
	(486.49,272.51) --
	(486.67,272.51) --
	(486.85,272.52) --
	(487.03,272.53) --
	(487.21,272.55) --
	(487.39,272.59) --
	(487.57,272.64) --
	(487.75,272.69) --
	(487.93,272.73) --
	(488.11,272.77) --
	(488.29,272.80) --
	(488.47,272.84) --
	(488.65,272.89) --
	(488.83,272.91) --
	(489.01,272.89) --
	(489.19,272.82) --
	(489.37,272.72) --
	(489.55,272.64) --
	(489.73,272.58) --
	(489.91,272.55) --
	(490.09,272.55) --
	(490.26,272.57) --
	(490.44,272.62) --
	(490.62,272.67) --
	(490.80,272.71) --
	(490.98,272.74) --
	(491.16,272.75) --
	(491.34,272.76) --
	(491.52,272.77) --
	(491.70,272.78) --
	(491.88,272.79) --
	(492.06,272.79) --
	(492.24,272.78) --
	(492.42,272.77) --
	(492.60,272.74) --
	(492.78,272.72) --
	(492.96,272.70) --
	(493.14,272.70) --
	(493.32,272.71) --
	(493.50,272.71) --
	(493.68,272.69) --
	(493.86,272.64) --
	(494.04,272.60) --
	(494.22,272.55) --
	(494.40,272.53) --
	(494.58,272.52) --
	(494.76,272.51) --
	(494.94,272.52) --
	(495.12,272.54) --
	(495.30,272.56) --
	(495.48,272.61) --
	(495.66,272.65) --
	(495.84,272.69) --
	(496.02,272.69) --
	(496.20,272.68) --
	(496.38,272.64) --
	(496.56,272.59) --
	(496.74,272.55) --
	(496.92,272.53) --
	(497.10,272.52) --
	(497.28,272.51) --
	(497.46,272.51) --
	(497.64,272.51) --
	(497.82,272.51) --
	(498.00,272.51) --
	(498.18,272.51) --
	(498.36,272.51) --
	(498.54,272.51) --
	(498.72,272.51) --
	(498.90,272.51) --
	(499.08,272.51) --
	(499.26,272.51) --
	(499.44,272.51) --
	(499.62,272.51) --
	(499.80,272.51) --
	(499.98,272.51) --
	(500.16,272.51) --
	(500.34,272.51) --
	(500.52,272.51) --
	(500.70,272.51) --
	(500.88,272.51) --
	(501.06,272.51) --
	(501.24,272.51) --
	(501.42,272.51) --
	(501.60,272.51) --
	(501.78,272.51) --
	(501.96,272.51) --
	(502.14,272.51) --
	(502.32,272.51) --
	(502.50,272.51) --
	(502.68,272.51) --
	(502.86,272.51) --
	(503.04,272.51) --
	(503.22,272.51) --
	(503.40,272.51) --
	(503.58,272.51) --
	(503.76,272.51) --
	(503.94,272.51) --
	(504.12,272.51) --
	(504.30,272.51) --
	(504.48,272.51) --
	(504.66,272.51) --
	(504.84,272.51) --
	(505.02,272.51) --
	(505.20,272.51) --
	(505.38,272.51) --
	(505.56,272.51) --
	(505.74,272.51) --
	(505.92,272.51) --
	(506.10,272.51) --
	(506.28,272.51) --
	(506.46,272.51) --
	(506.64,272.51) --
	(506.82,272.51) --
	(507.00,272.51) --
	(507.17,272.51) --
	(507.35,272.51) --
	(507.53,272.51) --
	(507.71,272.51) --
	(507.89,272.51) --
	(508.07,272.51) --
	(508.25,272.51) --
	(508.43,272.51) --
	(508.61,272.51) --
	(508.79,272.51) --
	(508.97,272.51) --
	(509.15,272.51) --
	(509.33,272.51) --
	(509.51,272.51) --
	(509.69,272.51) --
	(509.87,272.51) --
	(510.05,272.51) --
	(510.23,272.51) --
	(510.41,272.51) --
	(510.59,272.51) --
	(510.77,272.51) --
	(510.95,272.51) --
	(511.13,272.51) --
	(511.31,272.51) --
	(511.49,272.51) --
	(511.67,272.51) --
	(511.85,272.51) --
	(512.03,272.51) --
	(512.21,272.51) --
	(512.39,272.51) --
	(512.57,272.51) --
	(512.75,272.51) --
	(512.93,272.51) --
	(513.11,272.51) --
	(513.29,272.51) --
	(513.47,272.51) --
	(513.65,272.51) --
	(513.83,272.51) --
	(514.01,272.51) --
	(514.19,272.51) --
	(514.37,272.51) --
	(514.55,272.51) --
	(514.73,272.51) --
	(514.91,272.51) --
	(515.09,272.51) --
	(515.27,272.51) --
	(515.45,272.51) --
	(515.63,272.51) --
	(515.81,272.51) --
	(515.99,272.51) --
	(516.17,272.51) --
	(516.35,272.51) --
	(516.53,272.51) --
	(516.71,272.51) --
	(516.89,272.51) --
	(517.07,272.51) --
	(517.25,272.51) --
	(517.43,272.51) --
	(517.61,272.51) --
	(517.79,272.51) --
	(517.97,272.51) --
	(518.15,272.51) --
	(518.33,272.51) --
	(518.51,272.51) --
	(518.69,272.51) --
	(518.87,272.51) --
	(519.05,272.51) --
	(519.23,272.51) --
	(519.41,272.51) --
	(519.59,272.51) --
	(519.77,272.51) --
	(519.95,272.51) --
	(520.13,272.51) --
	(520.31,272.51) --
	(520.49,272.51) --
	(520.67,272.51) --
	(520.85,272.51) --
	(521.03,272.51) --
	(521.21,272.51) --
	(521.39,272.51) --
	(521.57,272.51) --
	(521.75,272.51) --
	(521.93,272.51) --
	(522.11,272.51) --
	(522.29,272.51) --
	(522.47,272.51) --
	(522.65,272.51) --
	(522.83,272.51) --
	(523.01,272.51) --
	(523.19,272.51) --
	(523.37,272.51) --
	(523.55,272.51) --
	(523.73,272.51) --
	(523.91,272.51) --
	(524.08,272.51) --
	(524.26,272.51) --
	(524.44,272.51) --
	(524.62,272.51) --
	(524.80,272.51) --
	(524.98,272.51) --
	(525.16,272.51) --
	(525.34,272.51) --
	(525.52,272.51) --
	(525.70,272.51) --
	(525.88,272.51) --
	(526.06,272.51) --
	(526.24,272.51) --
	(526.42,272.51) --
	(526.60,272.51) --
	(526.78,272.51) --
	(526.96,272.51) --
	(527.14,272.51) --
	(527.32,272.51) --
	(527.50,272.51) --
	(527.68,272.51) --
	(527.86,272.51) --
	(528.04,272.51) --
	(528.22,272.51) --
	(528.40,272.51) --
	(528.58,272.51) --
	(528.76,272.51) --
	(528.94,272.51) --
	(529.12,272.51) --
	(529.30,272.51) --
	(529.48,272.51) --
	(529.66,272.51) --
	(529.84,272.51) --
	(530.02,272.51) --
	(530.20,272.51) --
	(530.38,272.51) --
	(530.56,272.51) --
	(530.74,272.51) --
	(530.92,272.51) --
	(531.10,272.51) --
	(531.28,272.51) --
	(531.46,272.51) --
	(531.64,272.51) --
	(531.82,272.51) --
	(532.00,272.51) --
	(532.18,272.51) --
	(532.36,272.51) --
	(532.54,272.51) --
	(532.72,272.51) --
	(532.90,272.51) --
	(533.08,272.51) --
	(533.26,272.51) --
	(533.44,272.51) --
	(533.62,272.51) --
	(533.80,272.51) --
	(533.98,272.51) --
	(534.16,272.51) --
	(534.34,272.51) --
	(534.52,272.51) --
	(534.70,272.51) --
	(534.88,272.51) --
	(535.06,272.51) --
	(535.24,272.51) --
	(535.42,272.51) --
	(535.60,272.51) --
	(535.78,272.51) --
	(535.96,272.51) --
	(536.14,272.51) --
	(536.32,272.51) --
	(536.50,272.51) --
	(536.68,272.51) --
	(536.86,272.51) --
	(537.04,272.51) --
	(537.22,272.51) --
	(537.40,272.51) --
	(537.58,272.51) --
	(537.76,272.51) --
	(537.94,272.51) --
	(538.12,272.51) --
	(538.30,272.51) --
	(538.48,272.51) --
	(538.66,272.51) --
	(538.84,272.51) --
	(539.02,272.51) --
	(539.20,272.52) --
	(539.38,272.53) --
	(539.56,272.56) --
	(539.74,272.60) --
	(539.92,272.65) --
	(540.10,272.68) --
	(540.28,272.70) --
	(540.46,272.68) --
	(540.64,272.64) --
	(540.82,272.60) --
	(540.99,272.56) --
	(541.17,272.53) --
	(541.35,272.52) --
	(541.53,272.51) --
	(541.71,272.51) --
	(541.89,272.51) --
	(542.07,272.51) --
	(542.25,272.51) --
	(542.43,272.51) --
	(542.61,272.51) --
	(542.79,272.51) --
	(542.97,272.51) --
	(543.15,272.51) --
	(543.33,272.51) --
	(543.51,272.51) --
	(543.69,272.51) --
	(543.87,272.51) --
	(544.05,272.51) --
	(544.23,272.51) --
	(544.41,272.51) --
	(544.59,272.51) --
	(544.77,272.51) --
	(544.95,272.51) --
	(545.13,272.51) --
	(545.31,272.51) --
	(545.49,272.51) --
	(545.67,272.51) --
	(545.85,272.51) --
	(546.03,272.51) --
	(546.21,272.51) --
	(546.39,272.51) --
	(546.57,272.51) --
	(546.75,272.51) --
	(546.93,272.51) --
	(547.11,272.51) --
	(547.29,272.51) --
	(547.47,272.51) --
	(547.65,272.51) --
	(547.83,272.51) --
	(548.01,272.51) --
	(548.19,272.51) --
	(548.37,272.51) --
	(548.55,272.51) --
	(548.73,272.51) --
	(548.91,272.51) --
	(549.09,272.51) --
	(549.27,272.51) --
	(549.45,272.51) --
	(549.63,272.51) --
	(549.81,272.51) --
	(549.99,272.51) --
	(550.17,272.51) --
	(550.35,272.51) --
	(550.53,272.51) --
	(550.71,272.51) --
	(550.89,272.51) --
	(551.07,272.51) --
	(551.25,272.51) --
	(551.43,272.51) --
	(551.61,272.51) --
	(551.79,272.51) --
	(551.97,272.51) --
	(552.15,272.51) --
	(552.33,272.51) --
	(552.51,272.51) --
	(552.69,272.51) --
	(552.87,272.51) --
	(553.05,272.51) --
	(553.23,272.51) --
	(553.41,272.51) --
	(553.59,272.51) --
	(553.77,272.51) --
	(553.95,272.51) --
	(554.13,272.51) --
	(554.31,272.51) --
	(554.49,272.51) --
	(554.67,272.51) --
	(554.85,272.51) --
	(555.03,272.51) --
	(555.21,272.51) --
	(555.39,272.51) --
	(555.57,272.51) --
	(555.75,272.51) --
	(555.93,272.51) --
	(556.11,272.51) --
	(556.29,272.51) --
	(556.47,272.51) --
	(556.65,272.51) --
	(556.83,272.51) --
	(557.01,272.51) --
	(557.19,272.51) --
	(557.37,272.51) --
	(557.55,272.51) --
	(557.73,272.51) --
	(557.90,272.51) --
	(558.08,272.51) --
	(558.26,272.51) --
	(558.44,272.51) --
	(558.62,272.51) --
	(558.80,272.51) --
	(558.98,272.52) --
	(559.16,272.53) --
	(559.34,272.56) --
	(559.52,272.60) --
	(559.70,272.64) --
	(559.88,272.68) --
	(560.06,272.70) --
	(560.06,272.51) --
	(559.88,272.51) --
	(559.70,272.51) --
	(559.52,272.51) --
	(559.34,272.51) --
	(559.16,272.51) --
	(558.98,272.51) --
	(558.80,272.51) --
	(558.62,272.51) --
	(558.44,272.51) --
	(558.26,272.51) --
	(558.08,272.51) --
	(557.90,272.51) --
	(557.73,272.51) --
	(557.55,272.51) --
	(557.37,272.51) --
	(557.19,272.51) --
	(557.01,272.51) --
	(556.83,272.51) --
	(556.65,272.51) --
	(556.47,272.51) --
	(556.29,272.51) --
	(556.11,272.51) --
	(555.93,272.51) --
	(555.75,272.51) --
	(555.57,272.51) --
	(555.39,272.51) --
	(555.21,272.51) --
	(555.03,272.51) --
	(554.85,272.51) --
	(554.67,272.51) --
	(554.49,272.51) --
	(554.31,272.51) --
	(554.13,272.51) --
	(553.95,272.51) --
	(553.77,272.51) --
	(553.59,272.51) --
	(553.41,272.51) --
	(553.23,272.51) --
	(553.05,272.51) --
	(552.87,272.51) --
	(552.69,272.51) --
	(552.51,272.51) --
	(552.33,272.51) --
	(552.15,272.51) --
	(551.97,272.51) --
	(551.79,272.51) --
	(551.61,272.51) --
	(551.43,272.51) --
	(551.25,272.51) --
	(551.07,272.51) --
	(550.89,272.51) --
	(550.71,272.51) --
	(550.53,272.51) --
	(550.35,272.51) --
	(550.17,272.51) --
	(549.99,272.51) --
	(549.81,272.51) --
	(549.63,272.51) --
	(549.45,272.51) --
	(549.27,272.51) --
	(549.09,272.51) --
	(548.91,272.51) --
	(548.73,272.51) --
	(548.55,272.51) --
	(548.37,272.51) --
	(548.19,272.51) --
	(548.01,272.51) --
	(547.83,272.51) --
	(547.65,272.51) --
	(547.47,272.51) --
	(547.29,272.51) --
	(547.11,272.51) --
	(546.93,272.51) --
	(546.75,272.51) --
	(546.57,272.51) --
	(546.39,272.51) --
	(546.21,272.51) --
	(546.03,272.51) --
	(545.85,272.51) --
	(545.67,272.51) --
	(545.49,272.51) --
	(545.31,272.51) --
	(545.13,272.51) --
	(544.95,272.51) --
	(544.77,272.51) --
	(544.59,272.51) --
	(544.41,272.51) --
	(544.23,272.51) --
	(544.05,272.51) --
	(543.87,272.51) --
	(543.69,272.51) --
	(543.51,272.51) --
	(543.33,272.51) --
	(543.15,272.51) --
	(542.97,272.51) --
	(542.79,272.51) --
	(542.61,272.51) --
	(542.43,272.51) --
	(542.25,272.51) --
	(542.07,272.51) --
	(541.89,272.51) --
	(541.71,272.51) --
	(541.53,272.51) --
	(541.35,272.51) --
	(541.17,272.51) --
	(540.99,272.51) --
	(540.82,272.51) --
	(540.64,272.51) --
	(540.46,272.51) --
	(540.28,272.51) --
	(540.10,272.51) --
	(539.92,272.51) --
	(539.74,272.51) --
	(539.56,272.51) --
	(539.38,272.51) --
	(539.20,272.51) --
	(539.02,272.51) --
	(538.84,272.51) --
	(538.66,272.51) --
	(538.48,272.51) --
	(538.30,272.51) --
	(538.12,272.51) --
	(537.94,272.51) --
	(537.76,272.51) --
	(537.58,272.51) --
	(537.40,272.51) --
	(537.22,272.51) --
	(537.04,272.51) --
	(536.86,272.51) --
	(536.68,272.51) --
	(536.50,272.51) --
	(536.32,272.51) --
	(536.14,272.51) --
	(535.96,272.51) --
	(535.78,272.51) --
	(535.60,272.51) --
	(535.42,272.51) --
	(535.24,272.51) --
	(535.06,272.51) --
	(534.88,272.51) --
	(534.70,272.51) --
	(534.52,272.51) --
	(534.34,272.51) --
	(534.16,272.51) --
	(533.98,272.51) --
	(533.80,272.51) --
	(533.62,272.51) --
	(533.44,272.51) --
	(533.26,272.51) --
	(533.08,272.51) --
	(532.90,272.51) --
	(532.72,272.51) --
	(532.54,272.51) --
	(532.36,272.51) --
	(532.18,272.51) --
	(532.00,272.51) --
	(531.82,272.51) --
	(531.64,272.51) --
	(531.46,272.51) --
	(531.28,272.51) --
	(531.10,272.51) --
	(530.92,272.51) --
	(530.74,272.51) --
	(530.56,272.51) --
	(530.38,272.51) --
	(530.20,272.51) --
	(530.02,272.51) --
	(529.84,272.51) --
	(529.66,272.51) --
	(529.48,272.51) --
	(529.30,272.51) --
	(529.12,272.51) --
	(528.94,272.51) --
	(528.76,272.51) --
	(528.58,272.51) --
	(528.40,272.51) --
	(528.22,272.51) --
	(528.04,272.51) --
	(527.86,272.51) --
	(527.68,272.51) --
	(527.50,272.51) --
	(527.32,272.51) --
	(527.14,272.51) --
	(526.96,272.51) --
	(526.78,272.51) --
	(526.60,272.51) --
	(526.42,272.51) --
	(526.24,272.51) --
	(526.06,272.51) --
	(525.88,272.51) --
	(525.70,272.51) --
	(525.52,272.51) --
	(525.34,272.51) --
	(525.16,272.51) --
	(524.98,272.51) --
	(524.80,272.51) --
	(524.62,272.51) --
	(524.44,272.51) --
	(524.26,272.51) --
	(524.08,272.51) --
	(523.91,272.51) --
	(523.73,272.51) --
	(523.55,272.51) --
	(523.37,272.51) --
	(523.19,272.51) --
	(523.01,272.51) --
	(522.83,272.51) --
	(522.65,272.51) --
	(522.47,272.51) --
	(522.29,272.51) --
	(522.11,272.51) --
	(521.93,272.51) --
	(521.75,272.51) --
	(521.57,272.51) --
	(521.39,272.51) --
	(521.21,272.51) --
	(521.03,272.51) --
	(520.85,272.51) --
	(520.67,272.51) --
	(520.49,272.51) --
	(520.31,272.51) --
	(520.13,272.51) --
	(519.95,272.51) --
	(519.77,272.51) --
	(519.59,272.51) --
	(519.41,272.51) --
	(519.23,272.51) --
	(519.05,272.51) --
	(518.87,272.51) --
	(518.69,272.51) --
	(518.51,272.51) --
	(518.33,272.51) --
	(518.15,272.51) --
	(517.97,272.51) --
	(517.79,272.51) --
	(517.61,272.51) --
	(517.43,272.51) --
	(517.25,272.51) --
	(517.07,272.51) --
	(516.89,272.51) --
	(516.71,272.51) --
	(516.53,272.51) --
	(516.35,272.51) --
	(516.17,272.51) --
	(515.99,272.51) --
	(515.81,272.51) --
	(515.63,272.51) --
	(515.45,272.51) --
	(515.27,272.51) --
	(515.09,272.51) --
	(514.91,272.51) --
	(514.73,272.51) --
	(514.55,272.51) --
	(514.37,272.51) --
	(514.19,272.51) --
	(514.01,272.51) --
	(513.83,272.51) --
	(513.65,272.51) --
	(513.47,272.51) --
	(513.29,272.51) --
	(513.11,272.51) --
	(512.93,272.51) --
	(512.75,272.51) --
	(512.57,272.51) --
	(512.39,272.51) --
	(512.21,272.51) --
	(512.03,272.51) --
	(511.85,272.51) --
	(511.67,272.51) --
	(511.49,272.51) --
	(511.31,272.51) --
	(511.13,272.51) --
	(510.95,272.51) --
	(510.77,272.51) --
	(510.59,272.51) --
	(510.41,272.51) --
	(510.23,272.51) --
	(510.05,272.51) --
	(509.87,272.51) --
	(509.69,272.51) --
	(509.51,272.51) --
	(509.33,272.51) --
	(509.15,272.51) --
	(508.97,272.51) --
	(508.79,272.51) --
	(508.61,272.51) --
	(508.43,272.51) --
	(508.25,272.51) --
	(508.07,272.51) --
	(507.89,272.51) --
	(507.71,272.51) --
	(507.53,272.51) --
	(507.35,272.51) --
	(507.17,272.51) --
	(507.00,272.51) --
	(506.82,272.51) --
	(506.64,272.51) --
	(506.46,272.51) --
	(506.28,272.51) --
	(506.10,272.51) --
	(505.92,272.51) --
	(505.74,272.51) --
	(505.56,272.51) --
	(505.38,272.51) --
	(505.20,272.51) --
	(505.02,272.51) --
	(504.84,272.51) --
	(504.66,272.51) --
	(504.48,272.51) --
	(504.30,272.51) --
	(504.12,272.51) --
	(503.94,272.51) --
	(503.76,272.51) --
	(503.58,272.51) --
	(503.40,272.51) --
	(503.22,272.51) --
	(503.04,272.51) --
	(502.86,272.51) --
	(502.68,272.51) --
	(502.50,272.51) --
	(502.32,272.51) --
	(502.14,272.51) --
	(501.96,272.51) --
	(501.78,272.51) --
	(501.60,272.51) --
	(501.42,272.51) --
	(501.24,272.51) --
	(501.06,272.51) --
	(500.88,272.51) --
	(500.70,272.51) --
	(500.52,272.51) --
	(500.34,272.51) --
	(500.16,272.51) --
	(499.98,272.51) --
	(499.80,272.51) --
	(499.62,272.51) --
	(499.44,272.51) --
	(499.26,272.51) --
	(499.08,272.51) --
	(498.90,272.51) --
	(498.72,272.51) --
	(498.54,272.51) --
	(498.36,272.51) --
	(498.18,272.51) --
	(498.00,272.51) --
	(497.82,272.51) --
	(497.64,272.51) --
	(497.46,272.51) --
	(497.28,272.51) --
	(497.10,272.51) --
	(496.92,272.51) --
	(496.74,272.51) --
	(496.56,272.51) --
	(496.38,272.51) --
	(496.20,272.51) --
	(496.02,272.51) --
	(495.84,272.51) --
	(495.66,272.51) --
	(495.48,272.51) --
	(495.30,272.51) --
	(495.12,272.51) --
	(494.94,272.51) --
	(494.76,272.51) --
	(494.58,272.51) --
	(494.40,272.51) --
	(494.22,272.51) --
	(494.04,272.51) --
	(493.86,272.51) --
	(493.68,272.51) --
	(493.50,272.51) --
	(493.32,272.51) --
	(493.14,272.51) --
	(492.96,272.51) --
	(492.78,272.51) --
	(492.60,272.51) --
	(492.42,272.51) --
	(492.24,272.51) --
	(492.06,272.51) --
	(491.88,272.51) --
	(491.70,272.51) --
	(491.52,272.51) --
	(491.34,272.51) --
	(491.16,272.51) --
	(490.98,272.51) --
	(490.80,272.51) --
	(490.62,272.51) --
	(490.44,272.51) --
	(490.26,272.51) --
	(490.09,272.51) --
	(489.91,272.51) --
	(489.73,272.51) --
	(489.55,272.51) --
	(489.37,272.51) --
	(489.19,272.51) --
	(489.01,272.51) --
	(488.83,272.51) --
	(488.65,272.51) --
	(488.47,272.51) --
	(488.29,272.51) --
	(488.11,272.51) --
	(487.93,272.51) --
	(487.75,272.51) --
	(487.57,272.51) --
	(487.39,272.51) --
	(487.21,272.51) --
	(487.03,272.51) --
	(486.85,272.51) --
	(486.67,272.51) --
	(486.49,272.51) --
	(486.31,272.51) --
	(486.13,272.51) --
	(485.95,272.51) --
	(485.77,272.51) --
	(485.59,272.51) --
	(485.41,272.51) --
	(485.23,272.51) --
	(485.05,272.51) --
	(484.87,272.51) --
	(484.69,272.51) --
	(484.51,272.51) --
	(484.33,272.51) --
	(484.15,272.51) --
	(483.97,272.51) --
	(483.79,272.51) --
	(483.61,272.51) --
	(483.43,272.51) --
	(483.25,272.51) --
	(483.07,272.51) --
	(482.89,272.51) --
	(482.71,272.51) --
	(482.53,272.51) --
	(482.35,272.51) --
	(482.17,272.51) --
	(481.99,272.51) --
	(481.81,272.51) --
	(481.63,272.51) --
	(481.45,272.51) --
	(481.27,272.51) --
	(481.09,272.51) --
	(480.91,272.51) --
	(480.73,272.51) --
	(480.55,272.51) --
	(480.37,272.51) --
	(480.19,272.51) --
	(480.01,272.51) --
	(479.83,272.51) --
	(479.65,272.51) --
	(479.47,272.51) --
	(479.29,272.51) --
	(479.11,272.51) --
	(478.93,272.51) --
	(478.75,272.51) --
	(478.57,272.51) --
	(478.39,272.51) --
	(478.21,272.51) --
	(478.03,272.51) --
	(477.85,272.51) --
	(477.67,272.51) --
	(477.49,272.51) --
	(477.31,272.51) --
	(477.13,272.51) --
	(476.95,272.51) --
	(476.77,272.51) --
	(476.59,272.51) --
	(476.41,272.51) --
	(476.23,272.51) --
	(476.05,272.51) --
	(475.87,272.51) --
	(475.69,272.51) --
	(475.51,272.51) --
	(475.33,272.51) --
	(475.15,272.51) --
	(474.97,272.51) --
	(474.79,272.51) --
	(474.61,272.51) --
	(474.43,272.51) --
	(474.25,272.51) --
	(474.07,272.51) --
	(473.89,272.51) --
	(473.71,272.51) --
	(473.53,272.51) --
	(473.35,272.51) --
	(473.18,272.51) --
	(473.00,272.51) --
	(472.82,272.51) --
	(472.64,272.51) --
	(472.46,272.51) --
	(472.28,272.51) --
	(472.10,272.51) --
	(471.92,272.51) --
	(471.74,272.51) --
	(471.56,272.51) --
	(471.38,272.51) --
	(471.20,272.51) --
	(471.02,272.51) --
	(470.84,272.51) --
	(470.66,272.51) --
	(470.48,272.51) --
	(470.30,272.51) --
	(470.12,272.51) --
	(469.94,272.51) --
	(469.76,272.51) --
	(469.58,272.51) --
	(469.40,272.51) --
	(469.22,272.51) --
	(469.04,272.51) --
	(468.86,272.51) --
	(468.68,272.51) --
	(468.50,272.51) --
	(468.32,272.51) --
	(468.14,272.51) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,line join=round] (468.14,307.51) --
	(468.32,320.89) --
	(468.50,332.77) --
	(468.68,340.92) --
	(468.86,344.26) --
	(469.04,343.17) --
	(469.22,338.90) --
	(469.40,333.13) --
	(469.58,327.01) --
	(469.76,321.15) --
	(469.94,315.78) --
	(470.12,310.94) --
	(470.30,306.65) --
	(470.48,302.98) --
	(470.66,299.99) --
	(470.84,297.68) --
	(471.02,295.95) --
	(471.20,294.64) --
	(471.38,293.54) --
	(471.56,292.43) --
	(471.74,291.18) --
	(471.92,289.81) --
	(472.10,288.42) --
	(472.28,287.12) --
	(472.46,285.92) --
	(472.64,284.71) --
	(472.82,283.40) --
	(473.00,282.04) --
	(473.18,280.80) --
	(473.35,279.88) --
	(473.53,279.35) --
	(473.71,279.14) --
	(473.89,279.07) --
	(474.07,278.94) --
	(474.25,278.67) --
	(474.43,278.30) --
	(474.61,277.90) --
	(474.79,277.50) --
	(474.97,277.11) --
	(475.15,276.67) --
	(475.33,276.17) --
	(475.51,275.63) --
	(475.69,275.12) --
	(475.87,274.70) --
	(476.05,274.44) --
	(476.23,274.35) --
	(476.41,274.40) --
	(476.59,274.51) --
	(476.77,274.61) --
	(476.95,274.62) --
	(477.13,274.53) --
	(477.31,274.36) --
	(477.49,274.17) --
	(477.67,273.99) --
	(477.85,273.85) --
	(478.03,273.75) --
	(478.21,273.72) --
	(478.39,273.76) --
	(478.57,273.87) --
	(478.75,273.97) --
	(478.93,274.00) --
	(479.11,273.93) --
	(479.29,273.80) --
	(479.47,273.65) --
	(479.65,273.51) --
	(479.83,273.39) --
	(480.01,273.29) --
	(480.19,273.23) --
	(480.37,273.22) --
	(480.55,273.24) --
	(480.73,273.26) --
	(480.91,273.23) --
	(481.09,273.17) --
	(481.27,273.09) --
	(481.45,273.02) --
	(481.63,272.98) --
	(481.81,272.98) --
	(481.99,273.01) --
	(482.17,273.08) --
	(482.35,273.16) --
	(482.53,273.24) --
	(482.71,273.29) --
	(482.89,273.31) --
	(483.07,273.29) --
	(483.25,273.24) --
	(483.43,273.20) --
	(483.61,273.16) --
	(483.79,273.13) --
	(483.97,273.08) --
	(484.15,273.01) --
	(484.33,272.92) --
	(484.51,272.83) --
	(484.69,272.77) --
	(484.87,272.74) --
	(485.05,272.73) --
	(485.23,272.71) --
	(485.41,272.68) --
	(485.59,272.64) --
	(485.77,272.59) --
	(485.95,272.55) --
	(486.13,272.53) --
	(486.31,272.52) --
	(486.49,272.51) --
	(486.67,272.51) --
	(486.85,272.52) --
	(487.03,272.53) --
	(487.21,272.55) --
	(487.39,272.59) --
	(487.57,272.64) --
	(487.75,272.69) --
	(487.93,272.73) --
	(488.11,272.77) --
	(488.29,272.80) --
	(488.47,272.84) --
	(488.65,272.89) --
	(488.83,272.91) --
	(489.01,272.89) --
	(489.19,272.82) --
	(489.37,272.72) --
	(489.55,272.64) --
	(489.73,272.58) --
	(489.91,272.55) --
	(490.09,272.55) --
	(490.26,272.57) --
	(490.44,272.62) --
	(490.62,272.67) --
	(490.80,272.71) --
	(490.98,272.74) --
	(491.16,272.75) --
	(491.34,272.76) --
	(491.52,272.77) --
	(491.70,272.78) --
	(491.88,272.79) --
	(492.06,272.79) --
	(492.24,272.78) --
	(492.42,272.77) --
	(492.60,272.74) --
	(492.78,272.72) --
	(492.96,272.70) --
	(493.14,272.70) --
	(493.32,272.71) --
	(493.50,272.71) --
	(493.68,272.69) --
	(493.86,272.64) --
	(494.04,272.60) --
	(494.22,272.55) --
	(494.40,272.53) --
	(494.58,272.52) --
	(494.76,272.51) --
	(494.94,272.52) --
	(495.12,272.54) --
	(495.30,272.56) --
	(495.48,272.61) --
	(495.66,272.65) --
	(495.84,272.69) --
	(496.02,272.69) --
	(496.20,272.68) --
	(496.38,272.64) --
	(496.56,272.59) --
	(496.74,272.55) --
	(496.92,272.53) --
	(497.10,272.52) --
	(497.28,272.51) --
	(497.46,272.51) --
	(497.64,272.51) --
	(497.82,272.51) --
	(498.00,272.51) --
	(498.18,272.51) --
	(498.36,272.51) --
	(498.54,272.51) --
	(498.72,272.51) --
	(498.90,272.51) --
	(499.08,272.51) --
	(499.26,272.51) --
	(499.44,272.51) --
	(499.62,272.51) --
	(499.80,272.51) --
	(499.98,272.51) --
	(500.16,272.51) --
	(500.34,272.51) --
	(500.52,272.51) --
	(500.70,272.51) --
	(500.88,272.51) --
	(501.06,272.51) --
	(501.24,272.51) --
	(501.42,272.51) --
	(501.60,272.51) --
	(501.78,272.51) --
	(501.96,272.51) --
	(502.14,272.51) --
	(502.32,272.51) --
	(502.50,272.51) --
	(502.68,272.51) --
	(502.86,272.51) --
	(503.04,272.51) --
	(503.22,272.51) --
	(503.40,272.51) --
	(503.58,272.51) --
	(503.76,272.51) --
	(503.94,272.51) --
	(504.12,272.51) --
	(504.30,272.51) --
	(504.48,272.51) --
	(504.66,272.51) --
	(504.84,272.51) --
	(505.02,272.51) --
	(505.20,272.51) --
	(505.38,272.51) --
	(505.56,272.51) --
	(505.74,272.51) --
	(505.92,272.51) --
	(506.10,272.51) --
	(506.28,272.51) --
	(506.46,272.51) --
	(506.64,272.51) --
	(506.82,272.51) --
	(507.00,272.51) --
	(507.17,272.51) --
	(507.35,272.51) --
	(507.53,272.51) --
	(507.71,272.51) --
	(507.89,272.51) --
	(508.07,272.51) --
	(508.25,272.51) --
	(508.43,272.51) --
	(508.61,272.51) --
	(508.79,272.51) --
	(508.97,272.51) --
	(509.15,272.51) --
	(509.33,272.51) --
	(509.51,272.51) --
	(509.69,272.51) --
	(509.87,272.51) --
	(510.05,272.51) --
	(510.23,272.51) --
	(510.41,272.51) --
	(510.59,272.51) --
	(510.77,272.51) --
	(510.95,272.51) --
	(511.13,272.51) --
	(511.31,272.51) --
	(511.49,272.51) --
	(511.67,272.51) --
	(511.85,272.51) --
	(512.03,272.51) --
	(512.21,272.51) --
	(512.39,272.51) --
	(512.57,272.51) --
	(512.75,272.51) --
	(512.93,272.51) --
	(513.11,272.51) --
	(513.29,272.51) --
	(513.47,272.51) --
	(513.65,272.51) --
	(513.83,272.51) --
	(514.01,272.51) --
	(514.19,272.51) --
	(514.37,272.51) --
	(514.55,272.51) --
	(514.73,272.51) --
	(514.91,272.51) --
	(515.09,272.51) --
	(515.27,272.51) --
	(515.45,272.51) --
	(515.63,272.51) --
	(515.81,272.51) --
	(515.99,272.51) --
	(516.17,272.51) --
	(516.35,272.51) --
	(516.53,272.51) --
	(516.71,272.51) --
	(516.89,272.51) --
	(517.07,272.51) --
	(517.25,272.51) --
	(517.43,272.51) --
	(517.61,272.51) --
	(517.79,272.51) --
	(517.97,272.51) --
	(518.15,272.51) --
	(518.33,272.51) --
	(518.51,272.51) --
	(518.69,272.51) --
	(518.87,272.51) --
	(519.05,272.51) --
	(519.23,272.51) --
	(519.41,272.51) --
	(519.59,272.51) --
	(519.77,272.51) --
	(519.95,272.51) --
	(520.13,272.51) --
	(520.31,272.51) --
	(520.49,272.51) --
	(520.67,272.51) --
	(520.85,272.51) --
	(521.03,272.51) --
	(521.21,272.51) --
	(521.39,272.51) --
	(521.57,272.51) --
	(521.75,272.51) --
	(521.93,272.51) --
	(522.11,272.51) --
	(522.29,272.51) --
	(522.47,272.51) --
	(522.65,272.51) --
	(522.83,272.51) --
	(523.01,272.51) --
	(523.19,272.51) --
	(523.37,272.51) --
	(523.55,272.51) --
	(523.73,272.51) --
	(523.91,272.51) --
	(524.08,272.51) --
	(524.26,272.51) --
	(524.44,272.51) --
	(524.62,272.51) --
	(524.80,272.51) --
	(524.98,272.51) --
	(525.16,272.51) --
	(525.34,272.51) --
	(525.52,272.51) --
	(525.70,272.51) --
	(525.88,272.51) --
	(526.06,272.51) --
	(526.24,272.51) --
	(526.42,272.51) --
	(526.60,272.51) --
	(526.78,272.51) --
	(526.96,272.51) --
	(527.14,272.51) --
	(527.32,272.51) --
	(527.50,272.51) --
	(527.68,272.51) --
	(527.86,272.51) --
	(528.04,272.51) --
	(528.22,272.51) --
	(528.40,272.51) --
	(528.58,272.51) --
	(528.76,272.51) --
	(528.94,272.51) --
	(529.12,272.51) --
	(529.30,272.51) --
	(529.48,272.51) --
	(529.66,272.51) --
	(529.84,272.51) --
	(530.02,272.51) --
	(530.20,272.51) --
	(530.38,272.51) --
	(530.56,272.51) --
	(530.74,272.51) --
	(530.92,272.51) --
	(531.10,272.51) --
	(531.28,272.51) --
	(531.46,272.51) --
	(531.64,272.51) --
	(531.82,272.51) --
	(532.00,272.51) --
	(532.18,272.51) --
	(532.36,272.51) --
	(532.54,272.51) --
	(532.72,272.51) --
	(532.90,272.51) --
	(533.08,272.51) --
	(533.26,272.51) --
	(533.44,272.51) --
	(533.62,272.51) --
	(533.80,272.51) --
	(533.98,272.51) --
	(534.16,272.51) --
	(534.34,272.51) --
	(534.52,272.51) --
	(534.70,272.51) --
	(534.88,272.51) --
	(535.06,272.51) --
	(535.24,272.51) --
	(535.42,272.51) --
	(535.60,272.51) --
	(535.78,272.51) --
	(535.96,272.51) --
	(536.14,272.51) --
	(536.32,272.51) --
	(536.50,272.51) --
	(536.68,272.51) --
	(536.86,272.51) --
	(537.04,272.51) --
	(537.22,272.51) --
	(537.40,272.51) --
	(537.58,272.51) --
	(537.76,272.51) --
	(537.94,272.51) --
	(538.12,272.51) --
	(538.30,272.51) --
	(538.48,272.51) --
	(538.66,272.51) --
	(538.84,272.51) --
	(539.02,272.51) --
	(539.20,272.52) --
	(539.38,272.53) --
	(539.56,272.56) --
	(539.74,272.60) --
	(539.92,272.65) --
	(540.10,272.68) --
	(540.28,272.70) --
	(540.46,272.68) --
	(540.64,272.64) --
	(540.82,272.60) --
	(540.99,272.56) --
	(541.17,272.53) --
	(541.35,272.52) --
	(541.53,272.51) --
	(541.71,272.51) --
	(541.89,272.51) --
	(542.07,272.51) --
	(542.25,272.51) --
	(542.43,272.51) --
	(542.61,272.51) --
	(542.79,272.51) --
	(542.97,272.51) --
	(543.15,272.51) --
	(543.33,272.51) --
	(543.51,272.51) --
	(543.69,272.51) --
	(543.87,272.51) --
	(544.05,272.51) --
	(544.23,272.51) --
	(544.41,272.51) --
	(544.59,272.51) --
	(544.77,272.51) --
	(544.95,272.51) --
	(545.13,272.51) --
	(545.31,272.51) --
	(545.49,272.51) --
	(545.67,272.51) --
	(545.85,272.51) --
	(546.03,272.51) --
	(546.21,272.51) --
	(546.39,272.51) --
	(546.57,272.51) --
	(546.75,272.51) --
	(546.93,272.51) --
	(547.11,272.51) --
	(547.29,272.51) --
	(547.47,272.51) --
	(547.65,272.51) --
	(547.83,272.51) --
	(548.01,272.51) --
	(548.19,272.51) --
	(548.37,272.51) --
	(548.55,272.51) --
	(548.73,272.51) --
	(548.91,272.51) --
	(549.09,272.51) --
	(549.27,272.51) --
	(549.45,272.51) --
	(549.63,272.51) --
	(549.81,272.51) --
	(549.99,272.51) --
	(550.17,272.51) --
	(550.35,272.51) --
	(550.53,272.51) --
	(550.71,272.51) --
	(550.89,272.51) --
	(551.07,272.51) --
	(551.25,272.51) --
	(551.43,272.51) --
	(551.61,272.51) --
	(551.79,272.51) --
	(551.97,272.51) --
	(552.15,272.51) --
	(552.33,272.51) --
	(552.51,272.51) --
	(552.69,272.51) --
	(552.87,272.51) --
	(553.05,272.51) --
	(553.23,272.51) --
	(553.41,272.51) --
	(553.59,272.51) --
	(553.77,272.51) --
	(553.95,272.51) --
	(554.13,272.51) --
	(554.31,272.51) --
	(554.49,272.51) --
	(554.67,272.51) --
	(554.85,272.51) --
	(555.03,272.51) --
	(555.21,272.51) --
	(555.39,272.51) --
	(555.57,272.51) --
	(555.75,272.51) --
	(555.93,272.51) --
	(556.11,272.51) --
	(556.29,272.51) --
	(556.47,272.51) --
	(556.65,272.51) --
	(556.83,272.51) --
	(557.01,272.51) --
	(557.19,272.51) --
	(557.37,272.51) --
	(557.55,272.51) --
	(557.73,272.51) --
	(557.90,272.51) --
	(558.08,272.51) --
	(558.26,272.51) --
	(558.44,272.51) --
	(558.62,272.51) --
	(558.80,272.51) --
	(558.98,272.52) --
	(559.16,272.53) --
	(559.34,272.56) --
	(559.52,272.60) --
	(559.70,272.64) --
	(559.88,272.68) --
	(560.06,272.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,line join=round] (463.54,268.92) --
	(463.54,347.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at (458.59,269.48) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at (458.59,296.33) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at (458.59,323.18) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 1.4pt,line join=round] (460.79,272.51) --
	(463.54,272.51);

\path[draw=drawColor,line width= 1.4pt,line join=round] (460.79,299.36) --
	(463.54,299.36);

\path[draw=drawColor,line width= 1.4pt,line join=round] (460.79,326.21) --
	(463.54,326.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,line join=round] (463.54,268.92) --
	(564.66,268.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 1.4pt,line join=round] (468.07,266.17) --
	(468.07,268.92);

\path[draw=drawColor,line width= 1.4pt,line join=round] (499.57,266.17) --
	(499.57,268.92);

\path[draw=drawColor,line width= 1.4pt,line join=round] (531.07,266.17) --
	(531.07,268.92);

\path[draw=drawColor,line width= 1.4pt,line join=round] (562.58,266.17) --
	(562.58,268.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (468.07,257.91) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (499.57,257.91) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (531.07,257.91) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (562.58,257.91) {60};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (514.10,245.87) {$\sigma_{\hat{r}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (442.70,308.38) {Density};
\end{scope}
\begin{scope}
\path[clip] (  8.00,123.12) rectangle (148.54,238.23);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round,fill=fillColor] (  8.00,123.12) rectangle (148.54,238.23);
\end{scope}
\begin{scope}
\path[clip] ( 41.92,153.80) rectangle (143.04,232.73);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 41.92,153.80) rectangle (143.04,232.73);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor,fill opacity=0.50] ( 46.52,157.71) --
	( 46.70,157.71) --
	( 46.88,157.71) --
	( 47.06,157.71) --
	( 47.24,157.70) --
	( 47.42,157.70) --
	( 47.60,157.70) --
	( 47.78,157.69) --
	( 47.96,157.68) --
	( 48.14,157.68) --
	( 48.32,157.67) --
	( 48.50,157.66) --
	( 48.68,157.66) --
	( 48.86,157.65) --
	( 49.04,157.64) --
	( 49.22,157.63) --
	( 49.40,157.63) --
	( 49.58,157.62) --
	( 49.76,157.61) --
	( 49.94,157.60) --
	( 50.12,157.60) --
	( 50.30,157.59) --
	( 50.48,157.58) --
	( 50.66,157.58) --
	( 50.84,157.57) --
	( 51.02,157.57) --
	( 51.20,157.57) --
	( 51.38,157.57) --
	( 51.56,157.57) --
	( 51.73,157.57) --
	( 51.91,157.58) --
	( 52.09,157.58) --
	( 52.27,157.59) --
	( 52.45,157.60) --
	( 52.63,157.61) --
	( 52.81,157.62) --
	( 52.99,157.64) --
	( 53.17,157.66) --
	( 53.35,157.68) --
	( 53.53,157.71) --
	( 53.71,157.74) --
	( 53.89,157.77) --
	( 54.07,157.80) --
	( 54.25,157.84) --
	( 54.43,157.88) --
	( 54.61,157.93) --
	( 54.79,157.98) --
	( 54.97,158.03) --
	( 55.15,158.09) --
	( 55.33,158.15) --
	( 55.51,158.22) --
	( 55.69,158.29) --
	( 55.87,158.37) --
	( 56.05,158.45) --
	( 56.23,158.53) --
	( 56.41,158.63) --
	( 56.59,158.72) --
	( 56.77,158.82) --
	( 56.95,158.93) --
	( 57.13,159.04) --
	( 57.31,159.16) --
	( 57.49,159.28) --
	( 57.67,159.41) --
	( 57.85,159.54) --
	( 58.03,159.68) --
	( 58.21,159.82) --
	( 58.39,159.97) --
	( 58.57,160.12) --
	( 58.75,160.28) --
	( 58.93,160.44) --
	( 59.11,160.61) --
	( 59.29,160.78) --
	( 59.47,160.96) --
	( 59.65,161.14) --
	( 59.83,161.32) --
	( 60.01,161.51) --
	( 60.19,161.70) --
	( 60.37,161.90) --
	( 60.55,162.10) --
	( 60.73,162.30) --
	( 60.91,162.51) --
	( 61.09,162.72) --
	( 61.27,162.93) --
	( 61.45,163.15) --
	( 61.63,163.37) --
	( 61.81,163.59) --
	( 61.99,163.81) --
	( 62.17,164.04) --
	( 62.35,164.27) --
	( 62.53,164.50) --
	( 62.71,164.73) --
	( 62.89,164.96) --
	( 63.07,165.20) --
	( 63.25,165.43) --
	( 63.43,165.67) --
	( 63.61,165.91) --
	( 63.79,166.15) --
	( 63.97,166.39) --
	( 64.15,166.63) --
	( 64.33,166.87) --
	( 64.51,167.12) --
	( 64.69,167.36) --
	( 64.87,167.61) --
	( 65.05,167.86) --
	( 65.23,168.11) --
	( 65.41,168.36) --
	( 65.59,168.61) --
	( 65.77,168.86) --
	( 65.95,169.12) --
	( 66.13,169.37) --
	( 66.31,169.63) --
	( 66.49,169.89) --
	( 66.67,170.15) --
	( 66.85,170.41) --
	( 67.03,170.68) --
	( 67.21,170.94) --
	( 67.39,171.21) --
	( 67.57,171.48) --
	( 67.75,171.75) --
	( 67.93,172.02) --
	( 68.11,172.30) --
	( 68.29,172.58) --
	( 68.47,172.86) --
	( 68.64,173.13) --
	( 68.82,173.42) --
	( 69.00,173.70) --
	( 69.18,173.98) --
	( 69.36,174.27) --
	( 69.54,174.55) --
	( 69.72,174.84) --
	( 69.90,175.12) --
	( 70.08,175.41) --
	( 70.26,175.70) --
	( 70.44,175.98) --
	( 70.62,176.27) --
	( 70.80,176.56) --
	( 70.98,176.85) --
	( 71.16,177.13) --
	( 71.34,177.42) --
	( 71.52,177.71) --
	( 71.70,178.00) --
	( 71.88,178.29) --
	( 72.06,178.59) --
	( 72.24,178.88) --
	( 72.42,179.18) --
	( 72.60,179.48) --
	( 72.78,179.78) --
	( 72.96,180.09) --
	( 73.14,180.40) --
	( 73.32,180.71) --
	( 73.50,181.03) --
	( 73.68,181.36) --
	( 73.86,181.69) --
	( 74.04,182.03) --
	( 74.22,182.37) --
	( 74.40,182.73) --
	( 74.58,183.09) --
	( 74.76,183.46) --
	( 74.94,183.84) --
	( 75.12,184.23) --
	( 75.30,184.63) --
	( 75.48,185.04) --
	( 75.66,185.45) --
	( 75.84,185.88) --
	( 76.02,186.32) --
	( 76.20,186.77) --
	( 76.38,187.22) --
	( 76.56,187.69) --
	( 76.74,188.16) --
	( 76.92,188.65) --
	( 77.10,189.14) --
	( 77.28,189.63) --
	( 77.46,190.14) --
	( 77.64,190.65) --
	( 77.82,191.16) --
	( 78.00,191.68) --
	( 78.18,192.20) --
	( 78.36,192.73) --
	( 78.54,193.25) --
	( 78.72,193.78) --
	( 78.90,194.30) --
	( 79.08,194.83) --
	( 79.26,195.35) --
	( 79.44,195.86) --
	( 79.62,196.37) --
	( 79.80,196.87) --
	( 79.98,197.37) --
	( 80.16,197.86) --
	( 80.34,198.33) --
	( 80.52,198.80) --
	( 80.70,199.26) --
	( 80.88,199.70) --
	( 81.06,200.13) --
	( 81.24,200.55) --
	( 81.42,200.95) --
	( 81.60,201.34) --
	( 81.78,201.71) --
	( 81.96,202.07) --
	( 82.14,202.41) --
	( 82.32,202.74) --
	( 82.50,203.04) --
	( 82.68,203.34) --
	( 82.86,203.61) --
	( 83.04,203.88) --
	( 83.22,204.12) --
	( 83.40,204.35) --
	( 83.58,204.57) --
	( 83.76,204.78) --
	( 83.94,204.97) --
	( 84.12,205.15) --
	( 84.30,205.33) --
	( 84.48,205.49) --
	( 84.66,205.65) --
	( 84.84,205.80) --
	( 85.02,205.94) --
	( 85.20,206.08) --
	( 85.38,206.22) --
	( 85.55,206.36) --
	( 85.73,206.50) --
	( 85.91,206.64) --
	( 86.09,206.79) --
	( 86.27,206.94) --
	( 86.45,207.09) --
	( 86.63,207.26) --
	( 86.81,207.43) --
	( 86.99,207.62) --
	( 87.17,207.81) --
	( 87.35,208.02) --
	( 87.53,208.25) --
	( 87.71,208.48) --
	( 87.89,208.74) --
	( 88.07,209.01) --
	( 88.25,209.30) --
	( 88.43,209.60) --
	( 88.61,209.93) --
	( 88.79,210.27) --
	( 88.97,210.63) --
	( 89.15,211.01) --
	( 89.33,211.41) --
	( 89.51,211.83) --
	( 89.69,212.26) --
	( 89.87,212.71) --
	( 90.05,213.18) --
	( 90.23,213.67) --
	( 90.41,214.17) --
	( 90.59,214.68) --
	( 90.77,215.21) --
	( 90.95,215.75) --
	( 91.13,216.30) --
	( 91.31,216.86) --
	( 91.49,217.42) --
	( 91.67,217.99) --
	( 91.85,218.57) --
	( 92.03,219.15) --
	( 92.21,219.73) --
	( 92.39,220.31) --
	( 92.57,220.89) --
	( 92.75,221.46) --
	( 92.93,222.02) --
	( 93.11,222.57) --
	( 93.29,223.12) --
	( 93.47,223.65) --
	( 93.65,224.16) --
	( 93.83,224.66) --
	( 94.01,225.14) --
	( 94.19,225.60) --
	( 94.37,226.03) --
	( 94.55,226.44) --
	( 94.73,226.83) --
	( 94.91,227.19) --
	( 95.09,227.52) --
	( 95.27,227.82) --
	( 95.45,228.09) --
	( 95.63,228.34) --
	( 95.81,228.55) --
	( 95.99,228.72) --
	( 96.17,228.87) --
	( 96.35,228.99) --
	( 96.53,229.07) --
	( 96.71,229.12) --
	( 96.89,229.15) --
	( 97.07,229.14) --
	( 97.25,229.11) --
	( 97.43,229.05) --
	( 97.61,228.96) --
	( 97.79,228.85) --
	( 97.97,228.72) --
	( 98.15,228.56) --
	( 98.33,228.39) --
	( 98.51,228.20) --
	( 98.69,228.00) --
	( 98.87,227.78) --
	( 99.05,227.55) --
	( 99.23,227.32) --
	( 99.41,227.07) --
	( 99.59,226.82) --
	( 99.77,226.57) --
	( 99.95,226.31) --
	(100.13,226.05) --
	(100.31,225.79) --
	(100.49,225.54) --
	(100.67,225.29) --
	(100.85,225.04) --
	(101.03,224.80) --
	(101.21,224.56) --
	(101.39,224.34) --
	(101.57,224.11) --
	(101.75,223.90) --
	(101.93,223.69) --
	(102.11,223.49) --
	(102.29,223.30) --
	(102.46,223.11) --
	(102.64,222.93) --
	(102.82,222.75) --
	(103.00,222.58) --
	(103.18,222.42) --
	(103.36,222.25) --
	(103.54,222.09) --
	(103.72,221.94) --
	(103.90,221.78) --
	(104.08,221.62) --
	(104.26,221.46) --
	(104.44,221.30) --
	(104.62,221.13) --
	(104.80,220.96) --
	(104.98,220.78) --
	(105.16,220.60) --
	(105.34,220.41) --
	(105.52,220.21) --
	(105.70,220.00) --
	(105.88,219.78) --
	(106.06,219.54) --
	(106.24,219.29) --
	(106.42,219.04) --
	(106.60,218.76) --
	(106.78,218.47) --
	(106.96,218.17) --
	(107.14,217.84) --
	(107.32,217.51) --
	(107.50,217.15) --
	(107.68,216.78) --
	(107.86,216.38) --
	(108.04,215.97) --
	(108.22,215.55) --
	(108.40,215.10) --
	(108.58,214.63) --
	(108.76,214.15) --
	(108.94,213.65) --
	(109.12,213.14) --
	(109.30,212.60) --
	(109.48,212.05) --
	(109.66,211.48) --
	(109.84,210.90) --
	(110.02,210.31) --
	(110.20,209.70) --
	(110.38,209.08) --
	(110.56,208.45) --
	(110.74,207.82) --
	(110.92,207.17) --
	(111.10,206.52) --
	(111.28,205.86) --
	(111.46,205.20) --
	(111.64,204.54) --
	(111.82,203.88) --
	(112.00,203.23) --
	(112.18,202.57) --
	(112.36,201.92) --
	(112.54,201.28) --
	(112.72,200.64) --
	(112.90,200.01) --
	(113.08,199.40) --
	(113.26,198.79) --
	(113.44,198.20) --
	(113.62,197.62) --
	(113.80,197.05) --
	(113.98,196.50) --
	(114.16,195.96) --
	(114.34,195.44) --
	(114.52,194.93) --
	(114.70,194.43) --
	(114.88,193.95) --
	(115.06,193.48) --
	(115.24,193.02) --
	(115.42,192.58) --
	(115.60,192.14) --
	(115.78,191.72) --
	(115.96,191.30) --
	(116.14,190.89) --
	(116.32,190.48) --
	(116.50,190.08) --
	(116.68,189.68) --
	(116.86,189.29) --
	(117.04,188.89) --
	(117.22,188.49) --
	(117.40,188.09) --
	(117.58,187.69) --
	(117.76,187.29) --
	(117.94,186.88) --
	(118.12,186.46) --
	(118.30,186.04) --
	(118.48,185.61) --
	(118.66,185.17) --
	(118.84,184.73) --
	(119.02,184.29) --
	(119.20,183.83) --
	(119.37,183.37) --
	(119.55,182.91) --
	(119.73,182.44) --
	(119.91,181.97) --
	(120.09,181.49) --
	(120.27,181.01) --
	(120.45,180.53) --
	(120.63,180.05) --
	(120.81,179.57) --
	(120.99,179.10) --
	(121.17,178.63) --
	(121.35,178.16) --
	(121.53,177.70) --
	(121.71,177.25) --
	(121.89,176.80) --
	(122.07,176.36) --
	(122.25,175.94) --
	(122.43,175.52) --
	(122.61,175.12) --
	(122.79,174.73) --
	(122.97,174.35) --
	(123.15,173.98) --
	(123.33,173.63) --
	(123.51,173.29) --
	(123.69,172.97) --
	(123.87,172.66) --
	(124.05,172.36) --
	(124.23,172.08) --
	(124.41,171.81) --
	(124.59,171.56) --
	(124.77,171.31) --
	(124.95,171.08) --
	(125.13,170.86) --
	(125.31,170.65) --
	(125.49,170.45) --
	(125.67,170.26) --
	(125.85,170.08) --
	(126.03,169.90) --
	(126.21,169.73) --
	(126.39,169.57) --
	(126.57,169.41) --
	(126.75,169.25) --
	(126.93,169.09) --
	(127.11,168.94) --
	(127.29,168.78) --
	(127.47,168.63) --
	(127.65,168.48) --
	(127.83,168.32) --
	(128.01,168.16) --
	(128.19,167.99) --
	(128.37,167.83) --
	(128.55,167.66) --
	(128.73,167.48) --
	(128.91,167.30) --
	(129.09,167.12) --
	(129.27,166.92) --
	(129.45,166.73) --
	(129.63,166.53) --
	(129.81,166.32) --
	(129.99,166.11) --
	(130.17,165.89) --
	(130.35,165.67) --
	(130.53,165.45) --
	(130.71,165.22) --
	(130.89,164.99) --
	(131.07,164.75) --
	(131.25,164.52) --
	(131.43,164.28) --
	(131.61,164.04) --
	(131.79,163.80) --
	(131.97,163.57) --
	(132.15,163.33) --
	(132.33,163.10) --
	(132.51,162.86) --
	(132.69,162.64) --
	(132.87,162.41) --
	(133.05,162.19) --
	(133.23,161.98) --
	(133.41,161.76) --
	(133.59,161.56) --
	(133.77,161.36) --
	(133.95,161.17) --
	(134.13,160.98) --
	(134.31,160.81) --
	(134.49,160.63) --
	(134.67,160.47) --
	(134.85,160.31) --
	(135.03,160.16) --
	(135.21,160.02) --
	(135.39,159.89) --
	(135.57,159.76) --
	(135.75,159.64) --
	(135.93,159.52) --
	(136.11,159.41) --
	(136.28,159.31) --
	(136.46,159.22) --
	(136.64,159.13) --
	(136.82,159.04) --
	(137.00,158.96) --
	(137.18,158.89) --
	(137.36,158.82) --
	(137.54,158.75) --
	(137.72,158.69) --
	(137.90,158.63) --
	(138.08,158.57) --
	(138.26,158.52) --
	(138.44,158.47) --
	(138.44,157.39) --
	(138.26,157.39) --
	(138.08,157.39) --
	(137.90,157.39) --
	(137.72,157.39) --
	(137.54,157.39) --
	(137.36,157.39) --
	(137.18,157.39) --
	(137.00,157.39) --
	(136.82,157.39) --
	(136.64,157.39) --
	(136.46,157.39) --
	(136.28,157.39) --
	(136.11,157.39) --
	(135.93,157.39) --
	(135.75,157.39) --
	(135.57,157.39) --
	(135.39,157.39) --
	(135.21,157.39) --
	(135.03,157.39) --
	(134.85,157.39) --
	(134.67,157.39) --
	(134.49,157.39) --
	(134.31,157.39) --
	(134.13,157.39) --
	(133.95,157.39) --
	(133.77,157.39) --
	(133.59,157.39) --
	(133.41,157.39) --
	(133.23,157.39) --
	(133.05,157.39) --
	(132.87,157.39) --
	(132.69,157.39) --
	(132.51,157.39) --
	(132.33,157.39) --
	(132.15,157.39) --
	(131.97,157.39) --
	(131.79,157.39) --
	(131.61,157.39) --
	(131.43,157.39) --
	(131.25,157.39) --
	(131.07,157.39) --
	(130.89,157.39) --
	(130.71,157.39) --
	(130.53,157.39) --
	(130.35,157.39) --
	(130.17,157.39) --
	(129.99,157.39) --
	(129.81,157.39) --
	(129.63,157.39) --
	(129.45,157.39) --
	(129.27,157.39) --
	(129.09,157.39) --
	(128.91,157.39) --
	(128.73,157.39) --
	(128.55,157.39) --
	(128.37,157.39) --
	(128.19,157.39) --
	(128.01,157.39) --
	(127.83,157.39) --
	(127.65,157.39) --
	(127.47,157.39) --
	(127.29,157.39) --
	(127.11,157.39) --
	(126.93,157.39) --
	(126.75,157.39) --
	(126.57,157.39) --
	(126.39,157.39) --
	(126.21,157.39) --
	(126.03,157.39) --
	(125.85,157.39) --
	(125.67,157.39) --
	(125.49,157.39) --
	(125.31,157.39) --
	(125.13,157.39) --
	(124.95,157.39) --
	(124.77,157.39) --
	(124.59,157.39) --
	(124.41,157.39) --
	(124.23,157.39) --
	(124.05,157.39) --
	(123.87,157.39) --
	(123.69,157.39) --
	(123.51,157.39) --
	(123.33,157.39) --
	(123.15,157.39) --
	(122.97,157.39) --
	(122.79,157.39) --
	(122.61,157.39) --
	(122.43,157.39) --
	(122.25,157.39) --
	(122.07,157.39) --
	(121.89,157.39) --
	(121.71,157.39) --
	(121.53,157.39) --
	(121.35,157.39) --
	(121.17,157.39) --
	(120.99,157.39) --
	(120.81,157.39) --
	(120.63,157.39) --
	(120.45,157.39) --
	(120.27,157.39) --
	(120.09,157.39) --
	(119.91,157.39) --
	(119.73,157.39) --
	(119.55,157.39) --
	(119.37,157.39) --
	(119.20,157.39) --
	(119.02,157.39) --
	(118.84,157.39) --
	(118.66,157.39) --
	(118.48,157.39) --
	(118.30,157.39) --
	(118.12,157.39) --
	(117.94,157.39) --
	(117.76,157.39) --
	(117.58,157.39) --
	(117.40,157.39) --
	(117.22,157.39) --
	(117.04,157.39) --
	(116.86,157.39) --
	(116.68,157.39) --
	(116.50,157.39) --
	(116.32,157.39) --
	(116.14,157.39) --
	(115.96,157.39) --
	(115.78,157.39) --
	(115.60,157.39) --
	(115.42,157.39) --
	(115.24,157.39) --
	(115.06,157.39) --
	(114.88,157.39) --
	(114.70,157.39) --
	(114.52,157.39) --
	(114.34,157.39) --
	(114.16,157.39) --
	(113.98,157.39) --
	(113.80,157.39) --
	(113.62,157.39) --
	(113.44,157.39) --
	(113.26,157.39) --
	(113.08,157.39) --
	(112.90,157.39) --
	(112.72,157.39) --
	(112.54,157.39) --
	(112.36,157.39) --
	(112.18,157.39) --
	(112.00,157.39) --
	(111.82,157.39) --
	(111.64,157.39) --
	(111.46,157.39) --
	(111.28,157.39) --
	(111.10,157.39) --
	(110.92,157.39) --
	(110.74,157.39) --
	(110.56,157.39) --
	(110.38,157.39) --
	(110.20,157.39) --
	(110.02,157.39) --
	(109.84,157.39) --
	(109.66,157.39) --
	(109.48,157.39) --
	(109.30,157.39) --
	(109.12,157.39) --
	(108.94,157.39) --
	(108.76,157.39) --
	(108.58,157.39) --
	(108.40,157.39) --
	(108.22,157.39) --
	(108.04,157.39) --
	(107.86,157.39) --
	(107.68,157.39) --
	(107.50,157.39) --
	(107.32,157.39) --
	(107.14,157.39) --
	(106.96,157.39) --
	(106.78,157.39) --
	(106.60,157.39) --
	(106.42,157.39) --
	(106.24,157.39) --
	(106.06,157.39) --
	(105.88,157.39) --
	(105.70,157.39) --
	(105.52,157.39) --
	(105.34,157.39) --
	(105.16,157.39) --
	(104.98,157.39) --
	(104.80,157.39) --
	(104.62,157.39) --
	(104.44,157.39) --
	(104.26,157.39) --
	(104.08,157.39) --
	(103.90,157.39) --
	(103.72,157.39) --
	(103.54,157.39) --
	(103.36,157.39) --
	(103.18,157.39) --
	(103.00,157.39) --
	(102.82,157.39) --
	(102.64,157.39) --
	(102.46,157.39) --
	(102.29,157.39) --
	(102.11,157.39) --
	(101.93,157.39) --
	(101.75,157.39) --
	(101.57,157.39) --
	(101.39,157.39) --
	(101.21,157.39) --
	(101.03,157.39) --
	(100.85,157.39) --
	(100.67,157.39) --
	(100.49,157.39) --
	(100.31,157.39) --
	(100.13,157.39) --
	( 99.95,157.39) --
	( 99.77,157.39) --
	( 99.59,157.39) --
	( 99.41,157.39) --
	( 99.23,157.39) --
	( 99.05,157.39) --
	( 98.87,157.39) --
	( 98.69,157.39) --
	( 98.51,157.39) --
	( 98.33,157.39) --
	( 98.15,157.39) --
	( 97.97,157.39) --
	( 97.79,157.39) --
	( 97.61,157.39) --
	( 97.43,157.39) --
	( 97.25,157.39) --
	( 97.07,157.39) --
	( 96.89,157.39) --
	( 96.71,157.39) --
	( 96.53,157.39) --
	( 96.35,157.39) --
	( 96.17,157.39) --
	( 95.99,157.39) --
	( 95.81,157.39) --
	( 95.63,157.39) --
	( 95.45,157.39) --
	( 95.27,157.39) --
	( 95.09,157.39) --
	( 94.91,157.39) --
	( 94.73,157.39) --
	( 94.55,157.39) --
	( 94.37,157.39) --
	( 94.19,157.39) --
	( 94.01,157.39) --
	( 93.83,157.39) --
	( 93.65,157.39) --
	( 93.47,157.39) --
	( 93.29,157.39) --
	( 93.11,157.39) --
	( 92.93,157.39) --
	( 92.75,157.39) --
	( 92.57,157.39) --
	( 92.39,157.39) --
	( 92.21,157.39) --
	( 92.03,157.39) --
	( 91.85,157.39) --
	( 91.67,157.39) --
	( 91.49,157.39) --
	( 91.31,157.39) --
	( 91.13,157.39) --
	( 90.95,157.39) --
	( 90.77,157.39) --
	( 90.59,157.39) --
	( 90.41,157.39) --
	( 90.23,157.39) --
	( 90.05,157.39) --
	( 89.87,157.39) --
	( 89.69,157.39) --
	( 89.51,157.39) --
	( 89.33,157.39) --
	( 89.15,157.39) --
	( 88.97,157.39) --
	( 88.79,157.39) --
	( 88.61,157.39) --
	( 88.43,157.39) --
	( 88.25,157.39) --
	( 88.07,157.39) --
	( 87.89,157.39) --
	( 87.71,157.39) --
	( 87.53,157.39) --
	( 87.35,157.39) --
	( 87.17,157.39) --
	( 86.99,157.39) --
	( 86.81,157.39) --
	( 86.63,157.39) --
	( 86.45,157.39) --
	( 86.27,157.39) --
	( 86.09,157.39) --
	( 85.91,157.39) --
	( 85.73,157.39) --
	( 85.55,157.39) --
	( 85.38,157.39) --
	( 85.20,157.39) --
	( 85.02,157.39) --
	( 84.84,157.39) --
	( 84.66,157.39) --
	( 84.48,157.39) --
	( 84.30,157.39) --
	( 84.12,157.39) --
	( 83.94,157.39) --
	( 83.76,157.39) --
	( 83.58,157.39) --
	( 83.40,157.39) --
	( 83.22,157.39) --
	( 83.04,157.39) --
	( 82.86,157.39) --
	( 82.68,157.39) --
	( 82.50,157.39) --
	( 82.32,157.39) --
	( 82.14,157.39) --
	( 81.96,157.39) --
	( 81.78,157.39) --
	( 81.60,157.39) --
	( 81.42,157.39) --
	( 81.24,157.39) --
	( 81.06,157.39) --
	( 80.88,157.39) --
	( 80.70,157.39) --
	( 80.52,157.39) --
	( 80.34,157.39) --
	( 80.16,157.39) --
	( 79.98,157.39) --
	( 79.80,157.39) --
	( 79.62,157.39) --
	( 79.44,157.39) --
	( 79.26,157.39) --
	( 79.08,157.39) --
	( 78.90,157.39) --
	( 78.72,157.39) --
	( 78.54,157.39) --
	( 78.36,157.39) --
	( 78.18,157.39) --
	( 78.00,157.39) --
	( 77.82,157.39) --
	( 77.64,157.39) --
	( 77.46,157.39) --
	( 77.28,157.39) --
	( 77.10,157.39) --
	( 76.92,157.39) --
	( 76.74,157.39) --
	( 76.56,157.39) --
	( 76.38,157.39) --
	( 76.20,157.39) --
	( 76.02,157.39) --
	( 75.84,157.39) --
	( 75.66,157.39) --
	( 75.48,157.39) --
	( 75.30,157.39) --
	( 75.12,157.39) --
	( 74.94,157.39) --
	( 74.76,157.39) --
	( 74.58,157.39) --
	( 74.40,157.39) --
	( 74.22,157.39) --
	( 74.04,157.39) --
	( 73.86,157.39) --
	( 73.68,157.39) --
	( 73.50,157.39) --
	( 73.32,157.39) --
	( 73.14,157.39) --
	( 72.96,157.39) --
	( 72.78,157.39) --
	( 72.60,157.39) --
	( 72.42,157.39) --
	( 72.24,157.39) --
	( 72.06,157.39) --
	( 71.88,157.39) --
	( 71.70,157.39) --
	( 71.52,157.39) --
	( 71.34,157.39) --
	( 71.16,157.39) --
	( 70.98,157.39) --
	( 70.80,157.39) --
	( 70.62,157.39) --
	( 70.44,157.39) --
	( 70.26,157.39) --
	( 70.08,157.39) --
	( 69.90,157.39) --
	( 69.72,157.39) --
	( 69.54,157.39) --
	( 69.36,157.39) --
	( 69.18,157.39) --
	( 69.00,157.39) --
	( 68.82,157.39) --
	( 68.64,157.39) --
	( 68.47,157.39) --
	( 68.29,157.39) --
	( 68.11,157.39) --
	( 67.93,157.39) --
	( 67.75,157.39) --
	( 67.57,157.39) --
	( 67.39,157.39) --
	( 67.21,157.39) --
	( 67.03,157.39) --
	( 66.85,157.39) --
	( 66.67,157.39) --
	( 66.49,157.39) --
	( 66.31,157.39) --
	( 66.13,157.39) --
	( 65.95,157.39) --
	( 65.77,157.39) --
	( 65.59,157.39) --
	( 65.41,157.39) --
	( 65.23,157.39) --
	( 65.05,157.39) --
	( 64.87,157.39) --
	( 64.69,157.39) --
	( 64.51,157.39) --
	( 64.33,157.39) --
	( 64.15,157.39) --
	( 63.97,157.39) --
	( 63.79,157.39) --
	( 63.61,157.39) --
	( 63.43,157.39) --
	( 63.25,157.39) --
	( 63.07,157.39) --
	( 62.89,157.39) --
	( 62.71,157.39) --
	( 62.53,157.39) --
	( 62.35,157.39) --
	( 62.17,157.39) --
	( 61.99,157.39) --
	( 61.81,157.39) --
	( 61.63,157.39) --
	( 61.45,157.39) --
	( 61.27,157.39) --
	( 61.09,157.39) --
	( 60.91,157.39) --
	( 60.73,157.39) --
	( 60.55,157.39) --
	( 60.37,157.39) --
	( 60.19,157.39) --
	( 60.01,157.39) --
	( 59.83,157.39) --
	( 59.65,157.39) --
	( 59.47,157.39) --
	( 59.29,157.39) --
	( 59.11,157.39) --
	( 58.93,157.39) --
	( 58.75,157.39) --
	( 58.57,157.39) --
	( 58.39,157.39) --
	( 58.21,157.39) --
	( 58.03,157.39) --
	( 57.85,157.39) --
	( 57.67,157.39) --
	( 57.49,157.39) --
	( 57.31,157.39) --
	( 57.13,157.39) --
	( 56.95,157.39) --
	( 56.77,157.39) --
	( 56.59,157.39) --
	( 56.41,157.39) --
	( 56.23,157.39) --
	( 56.05,157.39) --
	( 55.87,157.39) --
	( 55.69,157.39) --
	( 55.51,157.39) --
	( 55.33,157.39) --
	( 55.15,157.39) --
	( 54.97,157.39) --
	( 54.79,157.39) --
	( 54.61,157.39) --
	( 54.43,157.39) --
	( 54.25,157.39) --
	( 54.07,157.39) --
	( 53.89,157.39) --
	( 53.71,157.39) --
	( 53.53,157.39) --
	( 53.35,157.39) --
	( 53.17,157.39) --
	( 52.99,157.39) --
	( 52.81,157.39) --
	( 52.63,157.39) --
	( 52.45,157.39) --
	( 52.27,157.39) --
	( 52.09,157.39) --
	( 51.91,157.39) --
	( 51.73,157.39) --
	( 51.56,157.39) --
	( 51.38,157.39) --
	( 51.20,157.39) --
	( 51.02,157.39) --
	( 50.84,157.39) --
	( 50.66,157.39) --
	( 50.48,157.39) --
	( 50.30,157.39) --
	( 50.12,157.39) --
	( 49.94,157.39) --
	( 49.76,157.39) --
	( 49.58,157.39) --
	( 49.40,157.39) --
	( 49.22,157.39) --
	( 49.04,157.39) --
	( 48.86,157.39) --
	( 48.68,157.39) --
	( 48.50,157.39) --
	( 48.32,157.39) --
	( 48.14,157.39) --
	( 47.96,157.39) --
	( 47.78,157.39) --
	( 47.60,157.39) --
	( 47.42,157.39) --
	( 47.24,157.39) --
	( 47.06,157.39) --
	( 46.88,157.39) --
	( 46.70,157.39) --
	( 46.52,157.39) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 46.52,157.71) --
	( 46.70,157.71) --
	( 46.88,157.71) --
	( 47.06,157.71) --
	( 47.24,157.70) --
	( 47.42,157.70) --
	( 47.60,157.70) --
	( 47.78,157.69) --
	( 47.96,157.68) --
	( 48.14,157.68) --
	( 48.32,157.67) --
	( 48.50,157.66) --
	( 48.68,157.66) --
	( 48.86,157.65) --
	( 49.04,157.64) --
	( 49.22,157.63) --
	( 49.40,157.63) --
	( 49.58,157.62) --
	( 49.76,157.61) --
	( 49.94,157.60) --
	( 50.12,157.60) --
	( 50.30,157.59) --
	( 50.48,157.58) --
	( 50.66,157.58) --
	( 50.84,157.57) --
	( 51.02,157.57) --
	( 51.20,157.57) --
	( 51.38,157.57) --
	( 51.56,157.57) --
	( 51.73,157.57) --
	( 51.91,157.58) --
	( 52.09,157.58) --
	( 52.27,157.59) --
	( 52.45,157.60) --
	( 52.63,157.61) --
	( 52.81,157.62) --
	( 52.99,157.64) --
	( 53.17,157.66) --
	( 53.35,157.68) --
	( 53.53,157.71) --
	( 53.71,157.74) --
	( 53.89,157.77) --
	( 54.07,157.80) --
	( 54.25,157.84) --
	( 54.43,157.88) --
	( 54.61,157.93) --
	( 54.79,157.98) --
	( 54.97,158.03) --
	( 55.15,158.09) --
	( 55.33,158.15) --
	( 55.51,158.22) --
	( 55.69,158.29) --
	( 55.87,158.37) --
	( 56.05,158.45) --
	( 56.23,158.53) --
	( 56.41,158.63) --
	( 56.59,158.72) --
	( 56.77,158.82) --
	( 56.95,158.93) --
	( 57.13,159.04) --
	( 57.31,159.16) --
	( 57.49,159.28) --
	( 57.67,159.41) --
	( 57.85,159.54) --
	( 58.03,159.68) --
	( 58.21,159.82) --
	( 58.39,159.97) --
	( 58.57,160.12) --
	( 58.75,160.28) --
	( 58.93,160.44) --
	( 59.11,160.61) --
	( 59.29,160.78) --
	( 59.47,160.96) --
	( 59.65,161.14) --
	( 59.83,161.32) --
	( 60.01,161.51) --
	( 60.19,161.70) --
	( 60.37,161.90) --
	( 60.55,162.10) --
	( 60.73,162.30) --
	( 60.91,162.51) --
	( 61.09,162.72) --
	( 61.27,162.93) --
	( 61.45,163.15) --
	( 61.63,163.37) --
	( 61.81,163.59) --
	( 61.99,163.81) --
	( 62.17,164.04) --
	( 62.35,164.27) --
	( 62.53,164.50) --
	( 62.71,164.73) --
	( 62.89,164.96) --
	( 63.07,165.20) --
	( 63.25,165.43) --
	( 63.43,165.67) --
	( 63.61,165.91) --
	( 63.79,166.15) --
	( 63.97,166.39) --
	( 64.15,166.63) --
	( 64.33,166.87) --
	( 64.51,167.12) --
	( 64.69,167.36) --
	( 64.87,167.61) --
	( 65.05,167.86) --
	( 65.23,168.11) --
	( 65.41,168.36) --
	( 65.59,168.61) --
	( 65.77,168.86) --
	( 65.95,169.12) --
	( 66.13,169.37) --
	( 66.31,169.63) --
	( 66.49,169.89) --
	( 66.67,170.15) --
	( 66.85,170.41) --
	( 67.03,170.68) --
	( 67.21,170.94) --
	( 67.39,171.21) --
	( 67.57,171.48) --
	( 67.75,171.75) --
	( 67.93,172.02) --
	( 68.11,172.30) --
	( 68.29,172.58) --
	( 68.47,172.86) --
	( 68.64,173.13) --
	( 68.82,173.42) --
	( 69.00,173.70) --
	( 69.18,173.98) --
	( 69.36,174.27) --
	( 69.54,174.55) --
	( 69.72,174.84) --
	( 69.90,175.12) --
	( 70.08,175.41) --
	( 70.26,175.70) --
	( 70.44,175.98) --
	( 70.62,176.27) --
	( 70.80,176.56) --
	( 70.98,176.85) --
	( 71.16,177.13) --
	( 71.34,177.42) --
	( 71.52,177.71) --
	( 71.70,178.00) --
	( 71.88,178.29) --
	( 72.06,178.59) --
	( 72.24,178.88) --
	( 72.42,179.18) --
	( 72.60,179.48) --
	( 72.78,179.78) --
	( 72.96,180.09) --
	( 73.14,180.40) --
	( 73.32,180.71) --
	( 73.50,181.03) --
	( 73.68,181.36) --
	( 73.86,181.69) --
	( 74.04,182.03) --
	( 74.22,182.37) --
	( 74.40,182.73) --
	( 74.58,183.09) --
	( 74.76,183.46) --
	( 74.94,183.84) --
	( 75.12,184.23) --
	( 75.30,184.63) --
	( 75.48,185.04) --
	( 75.66,185.45) --
	( 75.84,185.88) --
	( 76.02,186.32) --
	( 76.20,186.77) --
	( 76.38,187.22) --
	( 76.56,187.69) --
	( 76.74,188.16) --
	( 76.92,188.65) --
	( 77.10,189.14) --
	( 77.28,189.63) --
	( 77.46,190.14) --
	( 77.64,190.65) --
	( 77.82,191.16) --
	( 78.00,191.68) --
	( 78.18,192.20) --
	( 78.36,192.73) --
	( 78.54,193.25) --
	( 78.72,193.78) --
	( 78.90,194.30) --
	( 79.08,194.83) --
	( 79.26,195.35) --
	( 79.44,195.86) --
	( 79.62,196.37) --
	( 79.80,196.87) --
	( 79.98,197.37) --
	( 80.16,197.86) --
	( 80.34,198.33) --
	( 80.52,198.80) --
	( 80.70,199.26) --
	( 80.88,199.70) --
	( 81.06,200.13) --
	( 81.24,200.55) --
	( 81.42,200.95) --
	( 81.60,201.34) --
	( 81.78,201.71) --
	( 81.96,202.07) --
	( 82.14,202.41) --
	( 82.32,202.74) --
	( 82.50,203.04) --
	( 82.68,203.34) --
	( 82.86,203.61) --
	( 83.04,203.88) --
	( 83.22,204.12) --
	( 83.40,204.35) --
	( 83.58,204.57) --
	( 83.76,204.78) --
	( 83.94,204.97) --
	( 84.12,205.15) --
	( 84.30,205.33) --
	( 84.48,205.49) --
	( 84.66,205.65) --
	( 84.84,205.80) --
	( 85.02,205.94) --
	( 85.20,206.08) --
	( 85.38,206.22) --
	( 85.55,206.36) --
	( 85.73,206.50) --
	( 85.91,206.64) --
	( 86.09,206.79) --
	( 86.27,206.94) --
	( 86.45,207.09) --
	( 86.63,207.26) --
	( 86.81,207.43) --
	( 86.99,207.62) --
	( 87.17,207.81) --
	( 87.35,208.02) --
	( 87.53,208.25) --
	( 87.71,208.48) --
	( 87.89,208.74) --
	( 88.07,209.01) --
	( 88.25,209.30) --
	( 88.43,209.60) --
	( 88.61,209.93) --
	( 88.79,210.27) --
	( 88.97,210.63) --
	( 89.15,211.01) --
	( 89.33,211.41) --
	( 89.51,211.83) --
	( 89.69,212.26) --
	( 89.87,212.71) --
	( 90.05,213.18) --
	( 90.23,213.67) --
	( 90.41,214.17) --
	( 90.59,214.68) --
	( 90.77,215.21) --
	( 90.95,215.75) --
	( 91.13,216.30) --
	( 91.31,216.86) --
	( 91.49,217.42) --
	( 91.67,217.99) --
	( 91.85,218.57) --
	( 92.03,219.15) --
	( 92.21,219.73) --
	( 92.39,220.31) --
	( 92.57,220.89) --
	( 92.75,221.46) --
	( 92.93,222.02) --
	( 93.11,222.57) --
	( 93.29,223.12) --
	( 93.47,223.65) --
	( 93.65,224.16) --
	( 93.83,224.66) --
	( 94.01,225.14) --
	( 94.19,225.60) --
	( 94.37,226.03) --
	( 94.55,226.44) --
	( 94.73,226.83) --
	( 94.91,227.19) --
	( 95.09,227.52) --
	( 95.27,227.82) --
	( 95.45,228.09) --
	( 95.63,228.34) --
	( 95.81,228.55) --
	( 95.99,228.72) --
	( 96.17,228.87) --
	( 96.35,228.99) --
	( 96.53,229.07) --
	( 96.71,229.12) --
	( 96.89,229.15) --
	( 97.07,229.14) --
	( 97.25,229.11) --
	( 97.43,229.05) --
	( 97.61,228.96) --
	( 97.79,228.85) --
	( 97.97,228.72) --
	( 98.15,228.56) --
	( 98.33,228.39) --
	( 98.51,228.20) --
	( 98.69,228.00) --
	( 98.87,227.78) --
	( 99.05,227.55) --
	( 99.23,227.32) --
	( 99.41,227.07) --
	( 99.59,226.82) --
	( 99.77,226.57) --
	( 99.95,226.31) --
	(100.13,226.05) --
	(100.31,225.79) --
	(100.49,225.54) --
	(100.67,225.29) --
	(100.85,225.04) --
	(101.03,224.80) --
	(101.21,224.56) --
	(101.39,224.34) --
	(101.57,224.11) --
	(101.75,223.90) --
	(101.93,223.69) --
	(102.11,223.49) --
	(102.29,223.30) --
	(102.46,223.11) --
	(102.64,222.93) --
	(102.82,222.75) --
	(103.00,222.58) --
	(103.18,222.42) --
	(103.36,222.25) --
	(103.54,222.09) --
	(103.72,221.94) --
	(103.90,221.78) --
	(104.08,221.62) --
	(104.26,221.46) --
	(104.44,221.30) --
	(104.62,221.13) --
	(104.80,220.96) --
	(104.98,220.78) --
	(105.16,220.60) --
	(105.34,220.41) --
	(105.52,220.21) --
	(105.70,220.00) --
	(105.88,219.78) --
	(106.06,219.54) --
	(106.24,219.29) --
	(106.42,219.04) --
	(106.60,218.76) --
	(106.78,218.47) --
	(106.96,218.17) --
	(107.14,217.84) --
	(107.32,217.51) --
	(107.50,217.15) --
	(107.68,216.78) --
	(107.86,216.38) --
	(108.04,215.97) --
	(108.22,215.55) --
	(108.40,215.10) --
	(108.58,214.63) --
	(108.76,214.15) --
	(108.94,213.65) --
	(109.12,213.14) --
	(109.30,212.60) --
	(109.48,212.05) --
	(109.66,211.48) --
	(109.84,210.90) --
	(110.02,210.31) --
	(110.20,209.70) --
	(110.38,209.08) --
	(110.56,208.45) --
	(110.74,207.82) --
	(110.92,207.17) --
	(111.10,206.52) --
	(111.28,205.86) --
	(111.46,205.20) --
	(111.64,204.54) --
	(111.82,203.88) --
	(112.00,203.23) --
	(112.18,202.57) --
	(112.36,201.92) --
	(112.54,201.28) --
	(112.72,200.64) --
	(112.90,200.01) --
	(113.08,199.40) --
	(113.26,198.79) --
	(113.44,198.20) --
	(113.62,197.62) --
	(113.80,197.05) --
	(113.98,196.50) --
	(114.16,195.96) --
	(114.34,195.44) --
	(114.52,194.93) --
	(114.70,194.43) --
	(114.88,193.95) --
	(115.06,193.48) --
	(115.24,193.02) --
	(115.42,192.58) --
	(115.60,192.14) --
	(115.78,191.72) --
	(115.96,191.30) --
	(116.14,190.89) --
	(116.32,190.48) --
	(116.50,190.08) --
	(116.68,189.68) --
	(116.86,189.29) --
	(117.04,188.89) --
	(117.22,188.49) --
	(117.40,188.09) --
	(117.58,187.69) --
	(117.76,187.29) --
	(117.94,186.88) --
	(118.12,186.46) --
	(118.30,186.04) --
	(118.48,185.61) --
	(118.66,185.17) --
	(118.84,184.73) --
	(119.02,184.29) --
	(119.20,183.83) --
	(119.37,183.37) --
	(119.55,182.91) --
	(119.73,182.44) --
	(119.91,181.97) --
	(120.09,181.49) --
	(120.27,181.01) --
	(120.45,180.53) --
	(120.63,180.05) --
	(120.81,179.57) --
	(120.99,179.10) --
	(121.17,178.63) --
	(121.35,178.16) --
	(121.53,177.70) --
	(121.71,177.25) --
	(121.89,176.80) --
	(122.07,176.36) --
	(122.25,175.94) --
	(122.43,175.52) --
	(122.61,175.12) --
	(122.79,174.73) --
	(122.97,174.35) --
	(123.15,173.98) --
	(123.33,173.63) --
	(123.51,173.29) --
	(123.69,172.97) --
	(123.87,172.66) --
	(124.05,172.36) --
	(124.23,172.08) --
	(124.41,171.81) --
	(124.59,171.56) --
	(124.77,171.31) --
	(124.95,171.08) --
	(125.13,170.86) --
	(125.31,170.65) --
	(125.49,170.45) --
	(125.67,170.26) --
	(125.85,170.08) --
	(126.03,169.90) --
	(126.21,169.73) --
	(126.39,169.57) --
	(126.57,169.41) --
	(126.75,169.25) --
	(126.93,169.09) --
	(127.11,168.94) --
	(127.29,168.78) --
	(127.47,168.63) --
	(127.65,168.48) --
	(127.83,168.32) --
	(128.01,168.16) --
	(128.19,167.99) --
	(128.37,167.83) --
	(128.55,167.66) --
	(128.73,167.48) --
	(128.91,167.30) --
	(129.09,167.12) --
	(129.27,166.92) --
	(129.45,166.73) --
	(129.63,166.53) --
	(129.81,166.32) --
	(129.99,166.11) --
	(130.17,165.89) --
	(130.35,165.67) --
	(130.53,165.45) --
	(130.71,165.22) --
	(130.89,164.99) --
	(131.07,164.75) --
	(131.25,164.52) --
	(131.43,164.28) --
	(131.61,164.04) --
	(131.79,163.80) --
	(131.97,163.57) --
	(132.15,163.33) --
	(132.33,163.10) --
	(132.51,162.86) --
	(132.69,162.64) --
	(132.87,162.41) --
	(133.05,162.19) --
	(133.23,161.98) --
	(133.41,161.76) --
	(133.59,161.56) --
	(133.77,161.36) --
	(133.95,161.17) --
	(134.13,160.98) --
	(134.31,160.81) --
	(134.49,160.63) --
	(134.67,160.47) --
	(134.85,160.31) --
	(135.03,160.16) --
	(135.21,160.02) --
	(135.39,159.89) --
	(135.57,159.76) --
	(135.75,159.64) --
	(135.93,159.52) --
	(136.11,159.41) --
	(136.28,159.31) --
	(136.46,159.22) --
	(136.64,159.13) --
	(136.82,159.04) --
	(137.00,158.96) --
	(137.18,158.89) --
	(137.36,158.82) --
	(137.54,158.75) --
	(137.72,158.69) --
	(137.90,158.63) --
	(138.08,158.57) --
	(138.26,158.52) --
	(138.44,158.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 41.92,153.80) --
	( 41.92,232.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 36.97,154.36) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 36.97,181.01) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 36.97,207.67) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 39.17,157.39) --
	( 41.92,157.39);

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 39.17,184.04) --
	( 41.92,184.04);

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 39.17,210.70) --
	( 41.92,210.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 41.92,153.80) --
	(143.04,153.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 45.79,151.05) --
	( 45.79,153.80);

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 71.38,151.05) --
	( 71.38,153.80);

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 96.96,151.05) --
	( 96.96,153.80);

\path[draw=drawColor,line width= 1.4pt,line join=round] (122.55,151.05) --
	(122.55,153.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 45.79,142.79) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 71.38,142.79) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 96.96,142.79) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (122.55,142.79) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at ( 92.48,130.76) {$\mu_{\hat{r}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at ( 21.08,193.27) {Density};
\end{scope}
\begin{scope}
\path[clip] (148.54,123.12) rectangle (289.08,238.23);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round,fill=fillColor] (148.54,123.12) rectangle (289.08,238.23);
\end{scope}
\begin{scope}
\path[clip] (182.46,153.80) rectangle (283.58,232.73);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (182.46,153.80) rectangle (283.58,232.73);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor,fill opacity=0.50] (187.06,157.88) --
	(187.24,157.89) --
	(187.42,157.90) --
	(187.60,157.90) --
	(187.78,157.91) --
	(187.96,157.91) --
	(188.14,157.92) --
	(188.32,157.92) --
	(188.50,157.92) --
	(188.68,157.91) --
	(188.86,157.91) --
	(189.04,157.90) --
	(189.22,157.90) --
	(189.40,157.89) --
	(189.58,157.88) --
	(189.76,157.87) --
	(189.94,157.85) --
	(190.12,157.84) --
	(190.30,157.83) --
	(190.48,157.81) --
	(190.66,157.80) --
	(190.84,157.78) --
	(191.02,157.76) --
	(191.20,157.74) --
	(191.38,157.73) --
	(191.56,157.71) --
	(191.74,157.69) --
	(191.92,157.68) --
	(192.10,157.66) --
	(192.27,157.65) --
	(192.45,157.63) --
	(192.63,157.62) --
	(192.81,157.61) --
	(192.99,157.60) --
	(193.17,157.59) --
	(193.35,157.58) --
	(193.53,157.57) --
	(193.71,157.56) --
	(193.89,157.56) --
	(194.07,157.56) --
	(194.25,157.56) --
	(194.43,157.56) --
	(194.61,157.56) --
	(194.79,157.57) --
	(194.97,157.57) --
	(195.15,157.58) --
	(195.33,157.59) --
	(195.51,157.61) --
	(195.69,157.62) --
	(195.87,157.64) --
	(196.05,157.65) --
	(196.23,157.67) --
	(196.41,157.69) --
	(196.59,157.72) --
	(196.77,157.74) --
	(196.95,157.77) --
	(197.13,157.79) --
	(197.31,157.82) --
	(197.49,157.85) --
	(197.67,157.88) --
	(197.85,157.92) --
	(198.03,157.95) --
	(198.21,157.98) --
	(198.39,158.01) --
	(198.57,158.05) --
	(198.75,158.08) --
	(198.93,158.12) --
	(199.11,158.15) --
	(199.29,158.19) --
	(199.47,158.22) --
	(199.65,158.26) --
	(199.83,158.29) --
	(200.01,158.33) --
	(200.19,158.36) --
	(200.37,158.39) --
	(200.55,158.42) --
	(200.73,158.45) --
	(200.91,158.48) --
	(201.09,158.51) --
	(201.27,158.54) --
	(201.45,158.57) --
	(201.63,158.59) --
	(201.81,158.62) --
	(201.99,158.64) --
	(202.17,158.67) --
	(202.35,158.69) --
	(202.53,158.71) --
	(202.71,158.73) --
	(202.89,158.75) --
	(203.07,158.78) --
	(203.25,158.80) --
	(203.43,158.82) --
	(203.61,158.84) --
	(203.79,158.86) --
	(203.97,158.89) --
	(204.15,158.91) --
	(204.33,158.94) --
	(204.51,158.97) --
	(204.69,159.00) --
	(204.87,159.03) --
	(205.05,159.07) --
	(205.23,159.11) --
	(205.41,159.15) --
	(205.59,159.19) --
	(205.77,159.24) --
	(205.95,159.30) --
	(206.13,159.35) --
	(206.31,159.41) --
	(206.49,159.48) --
	(206.67,159.55) --
	(206.85,159.62) --
	(207.03,159.70) --
	(207.21,159.78) --
	(207.39,159.87) --
	(207.57,159.95) --
	(207.75,160.04) --
	(207.93,160.14) --
	(208.11,160.23) --
	(208.29,160.33) --
	(208.47,160.43) --
	(208.65,160.52) --
	(208.83,160.62) --
	(209.01,160.72) --
	(209.18,160.82) --
	(209.36,160.91) --
	(209.54,161.01) --
	(209.72,161.10) --
	(209.90,161.19) --
	(210.08,161.27) --
	(210.26,161.36) --
	(210.44,161.44) --
	(210.62,161.51) --
	(210.80,161.59) --
	(210.98,161.66) --
	(211.16,161.72) --
	(211.34,161.78) --
	(211.52,161.84) --
	(211.70,161.90) --
	(211.88,161.95) --
	(212.06,162.00) --
	(212.24,162.05) --
	(212.42,162.10) --
	(212.60,162.15) --
	(212.78,162.19) --
	(212.96,162.23) --
	(213.14,162.28) --
	(213.32,162.32) --
	(213.50,162.37) --
	(213.68,162.42) --
	(213.86,162.46) --
	(214.04,162.51) --
	(214.22,162.57) --
	(214.40,162.62) --
	(214.58,162.68) --
	(214.76,162.74) --
	(214.94,162.80) --
	(215.12,162.86) --
	(215.30,162.93) --
	(215.48,163.00) --
	(215.66,163.07) --
	(215.84,163.15) --
	(216.02,163.23) --
	(216.20,163.31) --
	(216.38,163.39) --
	(216.56,163.47) --
	(216.74,163.55) --
	(216.92,163.63) --
	(217.10,163.71) --
	(217.28,163.79) --
	(217.46,163.87) --
	(217.64,163.95) --
	(217.82,164.03) --
	(218.00,164.11) --
	(218.18,164.18) --
	(218.36,164.26) --
	(218.54,164.33) --
	(218.72,164.39) --
	(218.90,164.46) --
	(219.08,164.52) --
	(219.26,164.59) --
	(219.44,164.65) --
	(219.62,164.71) --
	(219.80,164.77) --
	(219.98,164.82) --
	(220.16,164.88) --
	(220.34,164.94) --
	(220.52,164.99) --
	(220.70,165.05) --
	(220.88,165.11) --
	(221.06,165.17) --
	(221.24,165.23) --
	(221.42,165.30) --
	(221.60,165.37) --
	(221.78,165.44) --
	(221.96,165.52) --
	(222.14,165.60) --
	(222.32,165.68) --
	(222.50,165.78) --
	(222.68,165.87) --
	(222.86,165.98) --
	(223.04,166.08) --
	(223.22,166.20) --
	(223.40,166.32) --
	(223.58,166.45) --
	(223.76,166.58) --
	(223.94,166.73) --
	(224.12,166.87) --
	(224.30,167.03) --
	(224.48,167.19) --
	(224.66,167.36) --
	(224.84,167.54) --
	(225.02,167.72) --
	(225.20,167.91) --
	(225.38,168.11) --
	(225.56,168.31) --
	(225.74,168.52) --
	(225.92,168.74) --
	(226.09,168.97) --
	(226.27,169.20) --
	(226.45,169.44) --
	(226.63,169.68) --
	(226.81,169.94) --
	(226.99,170.20) --
	(227.17,170.48) --
	(227.35,170.75) --
	(227.53,171.04) --
	(227.71,171.34) --
	(227.89,171.65) --
	(228.07,171.97) --
	(228.25,172.30) --
	(228.43,172.63) --
	(228.61,172.99) --
	(228.79,173.35) --
	(228.97,173.72) --
	(229.15,174.11) --
	(229.33,174.50) --
	(229.51,174.92) --
	(229.69,175.34) --
	(229.87,175.77) --
	(230.05,176.22) --
	(230.23,176.68) --
	(230.41,177.15) --
	(230.59,177.63) --
	(230.77,178.12) --
	(230.95,178.62) --
	(231.13,179.13) --
	(231.31,179.65) --
	(231.49,180.17) --
	(231.67,180.70) --
	(231.85,181.24) --
	(232.03,181.78) --
	(232.21,182.33) --
	(232.39,182.88) --
	(232.57,183.43) --
	(232.75,183.98) --
	(232.93,184.53) --
	(233.11,185.08) --
	(233.29,185.63) --
	(233.47,186.18) --
	(233.65,186.72) --
	(233.83,187.26) --
	(234.01,187.80) --
	(234.19,188.33) --
	(234.37,188.85) --
	(234.55,189.37) --
	(234.73,189.88) --
	(234.91,190.39) --
	(235.09,190.89) --
	(235.27,191.38) --
	(235.45,191.87) --
	(235.63,192.34) --
	(235.81,192.81) --
	(235.99,193.27) --
	(236.17,193.72) --
	(236.35,194.16) --
	(236.53,194.59) --
	(236.71,195.01) --
	(236.89,195.41) --
	(237.07,195.81) --
	(237.25,196.19) --
	(237.43,196.56) --
	(237.61,196.92) --
	(237.79,197.27) --
	(237.97,197.60) --
	(238.15,197.91) --
	(238.33,198.22) --
	(238.51,198.51) --
	(238.69,198.78) --
	(238.87,199.04) --
	(239.05,199.28) --
	(239.23,199.52) --
	(239.41,199.74) --
	(239.59,199.94) --
	(239.77,200.14) --
	(239.95,200.33) --
	(240.13,200.51) --
	(240.31,200.69) --
	(240.49,200.85) --
	(240.67,201.02) --
	(240.85,201.19) --
	(241.03,201.36) --
	(241.21,201.53) --
	(241.39,201.71) --
	(241.57,201.90) --
	(241.75,202.10) --
	(241.93,202.31) --
	(242.11,202.54) --
	(242.29,202.79) --
	(242.47,203.06) --
	(242.65,203.35) --
	(242.83,203.66) --
	(243.00,204.01) --
	(243.18,204.38) --
	(243.36,204.79) --
	(243.54,205.22) --
	(243.72,205.68) --
	(243.90,206.17) --
	(244.08,206.70) --
	(244.26,207.26) --
	(244.44,207.85) --
	(244.62,208.47) --
	(244.80,209.11) --
	(244.98,209.79) --
	(245.16,210.48) --
	(245.34,211.20) --
	(245.52,211.94) --
	(245.70,212.69) --
	(245.88,213.46) --
	(246.06,214.24) --
	(246.24,215.03) --
	(246.42,215.82) --
	(246.60,216.61) --
	(246.78,217.39) --
	(246.96,218.17) --
	(247.14,218.94) --
	(247.32,219.70) --
	(247.50,220.45) --
	(247.68,221.17) --
	(247.86,221.87) --
	(248.04,222.55) --
	(248.22,223.20) --
	(248.40,223.83) --
	(248.58,224.43) --
	(248.76,224.99) --
	(248.94,225.52) --
	(249.12,226.02) --
	(249.30,226.48) --
	(249.48,226.91) --
	(249.66,227.29) --
	(249.84,227.65) --
	(250.02,227.96) --
	(250.20,228.25) --
	(250.38,228.49) --
	(250.56,228.69) --
	(250.74,228.85) --
	(250.92,228.98) --
	(251.10,229.08) --
	(251.28,229.13) --
	(251.46,229.15) --
	(251.64,229.12) --
	(251.82,229.07) --
	(252.00,228.97) --
	(252.18,228.85) --
	(252.36,228.68) --
	(252.54,228.47) --
	(252.72,228.23) --
	(252.90,227.97) --
	(253.08,227.66) --
	(253.26,227.32) --
	(253.44,226.95) --
	(253.62,226.55) --
	(253.80,226.13) --
	(253.98,225.68) --
	(254.16,225.19) --
	(254.34,224.69) --
	(254.52,224.16) --
	(254.70,223.62) --
	(254.88,223.05) --
	(255.06,222.47) --
	(255.24,221.88) --
	(255.42,221.29) --
	(255.60,220.68) --
	(255.78,220.07) --
	(255.96,219.46) --
	(256.14,218.85) --
	(256.32,218.24) --
	(256.50,217.64) --
	(256.68,217.04) --
	(256.86,216.46) --
	(257.04,215.89) --
	(257.22,215.33) --
	(257.40,214.79) --
	(257.58,214.26) --
	(257.76,213.75) --
	(257.94,213.25) --
	(258.12,212.77) --
	(258.30,212.30) --
	(258.48,211.85) --
	(258.66,211.42) --
	(258.84,211.00) --
	(259.02,210.58) --
	(259.20,210.18) --
	(259.38,209.78) --
	(259.56,209.39) --
	(259.74,208.99) --
	(259.91,208.60) --
	(260.09,208.21) --
	(260.27,207.80) --
	(260.45,207.39) --
	(260.63,206.97) --
	(260.81,206.54) --
	(260.99,206.09) --
	(261.17,205.62) --
	(261.35,205.13) --
	(261.53,204.62) --
	(261.71,204.09) --
	(261.89,203.53) --
	(262.07,202.96) --
	(262.25,202.35) --
	(262.43,201.72) --
	(262.61,201.06) --
	(262.79,200.38) --
	(262.97,199.68) --
	(263.15,198.95) --
	(263.33,198.19) --
	(263.51,197.42) --
	(263.69,196.63) --
	(263.87,195.82) --
	(264.05,194.99) --
	(264.23,194.15) --
	(264.41,193.29) --
	(264.59,192.43) --
	(264.77,191.56) --
	(264.95,190.68) --
	(265.13,189.80) --
	(265.31,188.91) --
	(265.49,188.03) --
	(265.67,187.15) --
	(265.85,186.27) --
	(266.03,185.39) --
	(266.21,184.53) --
	(266.39,183.67) --
	(266.57,182.82) --
	(266.75,181.98) --
	(266.93,181.15) --
	(267.11,180.34) --
	(267.29,179.54) --
	(267.47,178.75) --
	(267.65,177.98) --
	(267.83,177.23) --
	(268.01,176.49) --
	(268.19,175.77) --
	(268.37,175.07) --
	(268.55,174.38) --
	(268.73,173.71) --
	(268.91,173.06) --
	(269.09,172.42) --
	(269.27,171.80) --
	(269.45,171.20) --
	(269.63,170.62) --
	(269.81,170.06) --
	(269.99,169.51) --
	(270.17,168.98) --
	(270.35,168.46) --
	(270.53,167.97) --
	(270.71,167.49) --
	(270.89,167.03) --
	(271.07,166.59) --
	(271.25,166.16) --
	(271.43,165.75) --
	(271.61,165.35) --
	(271.79,164.97) --
	(271.97,164.61) --
	(272.15,164.26) --
	(272.33,163.93) --
	(272.51,163.61) --
	(272.69,163.31) --
	(272.87,163.02) --
	(273.05,162.74) --
	(273.23,162.48) --
	(273.41,162.23) --
	(273.59,161.99) --
	(273.77,161.76) --
	(273.95,161.55) --
	(274.13,161.34) --
	(274.31,161.15) --
	(274.49,160.96) --
	(274.67,160.79) --
	(274.85,160.62) --
	(275.03,160.46) --
	(275.21,160.32) --
	(275.39,160.17) --
	(275.57,160.04) --
	(275.75,159.91) --
	(275.93,159.79) --
	(276.11,159.67) --
	(276.29,159.56) --
	(276.47,159.45) --
	(276.65,159.35) --
	(276.82,159.26) --
	(277.00,159.16) --
	(277.18,159.08) --
	(277.36,158.99) --
	(277.54,158.91) --
	(277.72,158.83) --
	(277.90,158.75) --
	(278.08,158.68) --
	(278.26,158.61) --
	(278.44,158.55) --
	(278.62,158.48) --
	(278.80,158.42) --
	(278.98,158.36) --
	(278.98,157.39) --
	(278.80,157.39) --
	(278.62,157.39) --
	(278.44,157.39) --
	(278.26,157.39) --
	(278.08,157.39) --
	(277.90,157.39) --
	(277.72,157.39) --
	(277.54,157.39) --
	(277.36,157.39) --
	(277.18,157.39) --
	(277.00,157.39) --
	(276.82,157.39) --
	(276.65,157.39) --
	(276.47,157.39) --
	(276.29,157.39) --
	(276.11,157.39) --
	(275.93,157.39) --
	(275.75,157.39) --
	(275.57,157.39) --
	(275.39,157.39) --
	(275.21,157.39) --
	(275.03,157.39) --
	(274.85,157.39) --
	(274.67,157.39) --
	(274.49,157.39) --
	(274.31,157.39) --
	(274.13,157.39) --
	(273.95,157.39) --
	(273.77,157.39) --
	(273.59,157.39) --
	(273.41,157.39) --
	(273.23,157.39) --
	(273.05,157.39) --
	(272.87,157.39) --
	(272.69,157.39) --
	(272.51,157.39) --
	(272.33,157.39) --
	(272.15,157.39) --
	(271.97,157.39) --
	(271.79,157.39) --
	(271.61,157.39) --
	(271.43,157.39) --
	(271.25,157.39) --
	(271.07,157.39) --
	(270.89,157.39) --
	(270.71,157.39) --
	(270.53,157.39) --
	(270.35,157.39) --
	(270.17,157.39) --
	(269.99,157.39) --
	(269.81,157.39) --
	(269.63,157.39) --
	(269.45,157.39) --
	(269.27,157.39) --
	(269.09,157.39) --
	(268.91,157.39) --
	(268.73,157.39) --
	(268.55,157.39) --
	(268.37,157.39) --
	(268.19,157.39) --
	(268.01,157.39) --
	(267.83,157.39) --
	(267.65,157.39) --
	(267.47,157.39) --
	(267.29,157.39) --
	(267.11,157.39) --
	(266.93,157.39) --
	(266.75,157.39) --
	(266.57,157.39) --
	(266.39,157.39) --
	(266.21,157.39) --
	(266.03,157.39) --
	(265.85,157.39) --
	(265.67,157.39) --
	(265.49,157.39) --
	(265.31,157.39) --
	(265.13,157.39) --
	(264.95,157.39) --
	(264.77,157.39) --
	(264.59,157.39) --
	(264.41,157.39) --
	(264.23,157.39) --
	(264.05,157.39) --
	(263.87,157.39) --
	(263.69,157.39) --
	(263.51,157.39) --
	(263.33,157.39) --
	(263.15,157.39) --
	(262.97,157.39) --
	(262.79,157.39) --
	(262.61,157.39) --
	(262.43,157.39) --
	(262.25,157.39) --
	(262.07,157.39) --
	(261.89,157.39) --
	(261.71,157.39) --
	(261.53,157.39) --
	(261.35,157.39) --
	(261.17,157.39) --
	(260.99,157.39) --
	(260.81,157.39) --
	(260.63,157.39) --
	(260.45,157.39) --
	(260.27,157.39) --
	(260.09,157.39) --
	(259.91,157.39) --
	(259.74,157.39) --
	(259.56,157.39) --
	(259.38,157.39) --
	(259.20,157.39) --
	(259.02,157.39) --
	(258.84,157.39) --
	(258.66,157.39) --
	(258.48,157.39) --
	(258.30,157.39) --
	(258.12,157.39) --
	(257.94,157.39) --
	(257.76,157.39) --
	(257.58,157.39) --
	(257.40,157.39) --
	(257.22,157.39) --
	(257.04,157.39) --
	(256.86,157.39) --
	(256.68,157.39) --
	(256.50,157.39) --
	(256.32,157.39) --
	(256.14,157.39) --
	(255.96,157.39) --
	(255.78,157.39) --
	(255.60,157.39) --
	(255.42,157.39) --
	(255.24,157.39) --
	(255.06,157.39) --
	(254.88,157.39) --
	(254.70,157.39) --
	(254.52,157.39) --
	(254.34,157.39) --
	(254.16,157.39) --
	(253.98,157.39) --
	(253.80,157.39) --
	(253.62,157.39) --
	(253.44,157.39) --
	(253.26,157.39) --
	(253.08,157.39) --
	(252.90,157.39) --
	(252.72,157.39) --
	(252.54,157.39) --
	(252.36,157.39) --
	(252.18,157.39) --
	(252.00,157.39) --
	(251.82,157.39) --
	(251.64,157.39) --
	(251.46,157.39) --
	(251.28,157.39) --
	(251.10,157.39) --
	(250.92,157.39) --
	(250.74,157.39) --
	(250.56,157.39) --
	(250.38,157.39) --
	(250.20,157.39) --
	(250.02,157.39) --
	(249.84,157.39) --
	(249.66,157.39) --
	(249.48,157.39) --
	(249.30,157.39) --
	(249.12,157.39) --
	(248.94,157.39) --
	(248.76,157.39) --
	(248.58,157.39) --
	(248.40,157.39) --
	(248.22,157.39) --
	(248.04,157.39) --
	(247.86,157.39) --
	(247.68,157.39) --
	(247.50,157.39) --
	(247.32,157.39) --
	(247.14,157.39) --
	(246.96,157.39) --
	(246.78,157.39) --
	(246.60,157.39) --
	(246.42,157.39) --
	(246.24,157.39) --
	(246.06,157.39) --
	(245.88,157.39) --
	(245.70,157.39) --
	(245.52,157.39) --
	(245.34,157.39) --
	(245.16,157.39) --
	(244.98,157.39) --
	(244.80,157.39) --
	(244.62,157.39) --
	(244.44,157.39) --
	(244.26,157.39) --
	(244.08,157.39) --
	(243.90,157.39) --
	(243.72,157.39) --
	(243.54,157.39) --
	(243.36,157.39) --
	(243.18,157.39) --
	(243.00,157.39) --
	(242.83,157.39) --
	(242.65,157.39) --
	(242.47,157.39) --
	(242.29,157.39) --
	(242.11,157.39) --
	(241.93,157.39) --
	(241.75,157.39) --
	(241.57,157.39) --
	(241.39,157.39) --
	(241.21,157.39) --
	(241.03,157.39) --
	(240.85,157.39) --
	(240.67,157.39) --
	(240.49,157.39) --
	(240.31,157.39) --
	(240.13,157.39) --
	(239.95,157.39) --
	(239.77,157.39) --
	(239.59,157.39) --
	(239.41,157.39) --
	(239.23,157.39) --
	(239.05,157.39) --
	(238.87,157.39) --
	(238.69,157.39) --
	(238.51,157.39) --
	(238.33,157.39) --
	(238.15,157.39) --
	(237.97,157.39) --
	(237.79,157.39) --
	(237.61,157.39) --
	(237.43,157.39) --
	(237.25,157.39) --
	(237.07,157.39) --
	(236.89,157.39) --
	(236.71,157.39) --
	(236.53,157.39) --
	(236.35,157.39) --
	(236.17,157.39) --
	(235.99,157.39) --
	(235.81,157.39) --
	(235.63,157.39) --
	(235.45,157.39) --
	(235.27,157.39) --
	(235.09,157.39) --
	(234.91,157.39) --
	(234.73,157.39) --
	(234.55,157.39) --
	(234.37,157.39) --
	(234.19,157.39) --
	(234.01,157.39) --
	(233.83,157.39) --
	(233.65,157.39) --
	(233.47,157.39) --
	(233.29,157.39) --
	(233.11,157.39) --
	(232.93,157.39) --
	(232.75,157.39) --
	(232.57,157.39) --
	(232.39,157.39) --
	(232.21,157.39) --
	(232.03,157.39) --
	(231.85,157.39) --
	(231.67,157.39) --
	(231.49,157.39) --
	(231.31,157.39) --
	(231.13,157.39) --
	(230.95,157.39) --
	(230.77,157.39) --
	(230.59,157.39) --
	(230.41,157.39) --
	(230.23,157.39) --
	(230.05,157.39) --
	(229.87,157.39) --
	(229.69,157.39) --
	(229.51,157.39) --
	(229.33,157.39) --
	(229.15,157.39) --
	(228.97,157.39) --
	(228.79,157.39) --
	(228.61,157.39) --
	(228.43,157.39) --
	(228.25,157.39) --
	(228.07,157.39) --
	(227.89,157.39) --
	(227.71,157.39) --
	(227.53,157.39) --
	(227.35,157.39) --
	(227.17,157.39) --
	(226.99,157.39) --
	(226.81,157.39) --
	(226.63,157.39) --
	(226.45,157.39) --
	(226.27,157.39) --
	(226.09,157.39) --
	(225.92,157.39) --
	(225.74,157.39) --
	(225.56,157.39) --
	(225.38,157.39) --
	(225.20,157.39) --
	(225.02,157.39) --
	(224.84,157.39) --
	(224.66,157.39) --
	(224.48,157.39) --
	(224.30,157.39) --
	(224.12,157.39) --
	(223.94,157.39) --
	(223.76,157.39) --
	(223.58,157.39) --
	(223.40,157.39) --
	(223.22,157.39) --
	(223.04,157.39) --
	(222.86,157.39) --
	(222.68,157.39) --
	(222.50,157.39) --
	(222.32,157.39) --
	(222.14,157.39) --
	(221.96,157.39) --
	(221.78,157.39) --
	(221.60,157.39) --
	(221.42,157.39) --
	(221.24,157.39) --
	(221.06,157.39) --
	(220.88,157.39) --
	(220.70,157.39) --
	(220.52,157.39) --
	(220.34,157.39) --
	(220.16,157.39) --
	(219.98,157.39) --
	(219.80,157.39) --
	(219.62,157.39) --
	(219.44,157.39) --
	(219.26,157.39) --
	(219.08,157.39) --
	(218.90,157.39) --
	(218.72,157.39) --
	(218.54,157.39) --
	(218.36,157.39) --
	(218.18,157.39) --
	(218.00,157.39) --
	(217.82,157.39) --
	(217.64,157.39) --
	(217.46,157.39) --
	(217.28,157.39) --
	(217.10,157.39) --
	(216.92,157.39) --
	(216.74,157.39) --
	(216.56,157.39) --
	(216.38,157.39) --
	(216.20,157.39) --
	(216.02,157.39) --
	(215.84,157.39) --
	(215.66,157.39) --
	(215.48,157.39) --
	(215.30,157.39) --
	(215.12,157.39) --
	(214.94,157.39) --
	(214.76,157.39) --
	(214.58,157.39) --
	(214.40,157.39) --
	(214.22,157.39) --
	(214.04,157.39) --
	(213.86,157.39) --
	(213.68,157.39) --
	(213.50,157.39) --
	(213.32,157.39) --
	(213.14,157.39) --
	(212.96,157.39) --
	(212.78,157.39) --
	(212.60,157.39) --
	(212.42,157.39) --
	(212.24,157.39) --
	(212.06,157.39) --
	(211.88,157.39) --
	(211.70,157.39) --
	(211.52,157.39) --
	(211.34,157.39) --
	(211.16,157.39) --
	(210.98,157.39) --
	(210.80,157.39) --
	(210.62,157.39) --
	(210.44,157.39) --
	(210.26,157.39) --
	(210.08,157.39) --
	(209.90,157.39) --
	(209.72,157.39) --
	(209.54,157.39) --
	(209.36,157.39) --
	(209.18,157.39) --
	(209.01,157.39) --
	(208.83,157.39) --
	(208.65,157.39) --
	(208.47,157.39) --
	(208.29,157.39) --
	(208.11,157.39) --
	(207.93,157.39) --
	(207.75,157.39) --
	(207.57,157.39) --
	(207.39,157.39) --
	(207.21,157.39) --
	(207.03,157.39) --
	(206.85,157.39) --
	(206.67,157.39) --
	(206.49,157.39) --
	(206.31,157.39) --
	(206.13,157.39) --
	(205.95,157.39) --
	(205.77,157.39) --
	(205.59,157.39) --
	(205.41,157.39) --
	(205.23,157.39) --
	(205.05,157.39) --
	(204.87,157.39) --
	(204.69,157.39) --
	(204.51,157.39) --
	(204.33,157.39) --
	(204.15,157.39) --
	(203.97,157.39) --
	(203.79,157.39) --
	(203.61,157.39) --
	(203.43,157.39) --
	(203.25,157.39) --
	(203.07,157.39) --
	(202.89,157.39) --
	(202.71,157.39) --
	(202.53,157.39) --
	(202.35,157.39) --
	(202.17,157.39) --
	(201.99,157.39) --
	(201.81,157.39) --
	(201.63,157.39) --
	(201.45,157.39) --
	(201.27,157.39) --
	(201.09,157.39) --
	(200.91,157.39) --
	(200.73,157.39) --
	(200.55,157.39) --
	(200.37,157.39) --
	(200.19,157.39) --
	(200.01,157.39) --
	(199.83,157.39) --
	(199.65,157.39) --
	(199.47,157.39) --
	(199.29,157.39) --
	(199.11,157.39) --
	(198.93,157.39) --
	(198.75,157.39) --
	(198.57,157.39) --
	(198.39,157.39) --
	(198.21,157.39) --
	(198.03,157.39) --
	(197.85,157.39) --
	(197.67,157.39) --
	(197.49,157.39) --
	(197.31,157.39) --
	(197.13,157.39) --
	(196.95,157.39) --
	(196.77,157.39) --
	(196.59,157.39) --
	(196.41,157.39) --
	(196.23,157.39) --
	(196.05,157.39) --
	(195.87,157.39) --
	(195.69,157.39) --
	(195.51,157.39) --
	(195.33,157.39) --
	(195.15,157.39) --
	(194.97,157.39) --
	(194.79,157.39) --
	(194.61,157.39) --
	(194.43,157.39) --
	(194.25,157.39) --
	(194.07,157.39) --
	(193.89,157.39) --
	(193.71,157.39) --
	(193.53,157.39) --
	(193.35,157.39) --
	(193.17,157.39) --
	(192.99,157.39) --
	(192.81,157.39) --
	(192.63,157.39) --
	(192.45,157.39) --
	(192.27,157.39) --
	(192.10,157.39) --
	(191.92,157.39) --
	(191.74,157.39) --
	(191.56,157.39) --
	(191.38,157.39) --
	(191.20,157.39) --
	(191.02,157.39) --
	(190.84,157.39) --
	(190.66,157.39) --
	(190.48,157.39) --
	(190.30,157.39) --
	(190.12,157.39) --
	(189.94,157.39) --
	(189.76,157.39) --
	(189.58,157.39) --
	(189.40,157.39) --
	(189.22,157.39) --
	(189.04,157.39) --
	(188.86,157.39) --
	(188.68,157.39) --
	(188.50,157.39) --
	(188.32,157.39) --
	(188.14,157.39) --
	(187.96,157.39) --
	(187.78,157.39) --
	(187.60,157.39) --
	(187.42,157.39) --
	(187.24,157.39) --
	(187.06,157.39) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,line join=round] (187.06,157.88) --
	(187.24,157.89) --
	(187.42,157.90) --
	(187.60,157.90) --
	(187.78,157.91) --
	(187.96,157.91) --
	(188.14,157.92) --
	(188.32,157.92) --
	(188.50,157.92) --
	(188.68,157.91) --
	(188.86,157.91) --
	(189.04,157.90) --
	(189.22,157.90) --
	(189.40,157.89) --
	(189.58,157.88) --
	(189.76,157.87) --
	(189.94,157.85) --
	(190.12,157.84) --
	(190.30,157.83) --
	(190.48,157.81) --
	(190.66,157.80) --
	(190.84,157.78) --
	(191.02,157.76) --
	(191.20,157.74) --
	(191.38,157.73) --
	(191.56,157.71) --
	(191.74,157.69) --
	(191.92,157.68) --
	(192.10,157.66) --
	(192.27,157.65) --
	(192.45,157.63) --
	(192.63,157.62) --
	(192.81,157.61) --
	(192.99,157.60) --
	(193.17,157.59) --
	(193.35,157.58) --
	(193.53,157.57) --
	(193.71,157.56) --
	(193.89,157.56) --
	(194.07,157.56) --
	(194.25,157.56) --
	(194.43,157.56) --
	(194.61,157.56) --
	(194.79,157.57) --
	(194.97,157.57) --
	(195.15,157.58) --
	(195.33,157.59) --
	(195.51,157.61) --
	(195.69,157.62) --
	(195.87,157.64) --
	(196.05,157.65) --
	(196.23,157.67) --
	(196.41,157.69) --
	(196.59,157.72) --
	(196.77,157.74) --
	(196.95,157.77) --
	(197.13,157.79) --
	(197.31,157.82) --
	(197.49,157.85) --
	(197.67,157.88) --
	(197.85,157.92) --
	(198.03,157.95) --
	(198.21,157.98) --
	(198.39,158.01) --
	(198.57,158.05) --
	(198.75,158.08) --
	(198.93,158.12) --
	(199.11,158.15) --
	(199.29,158.19) --
	(199.47,158.22) --
	(199.65,158.26) --
	(199.83,158.29) --
	(200.01,158.33) --
	(200.19,158.36) --
	(200.37,158.39) --
	(200.55,158.42) --
	(200.73,158.45) --
	(200.91,158.48) --
	(201.09,158.51) --
	(201.27,158.54) --
	(201.45,158.57) --
	(201.63,158.59) --
	(201.81,158.62) --
	(201.99,158.64) --
	(202.17,158.67) --
	(202.35,158.69) --
	(202.53,158.71) --
	(202.71,158.73) --
	(202.89,158.75) --
	(203.07,158.78) --
	(203.25,158.80) --
	(203.43,158.82) --
	(203.61,158.84) --
	(203.79,158.86) --
	(203.97,158.89) --
	(204.15,158.91) --
	(204.33,158.94) --
	(204.51,158.97) --
	(204.69,159.00) --
	(204.87,159.03) --
	(205.05,159.07) --
	(205.23,159.11) --
	(205.41,159.15) --
	(205.59,159.19) --
	(205.77,159.24) --
	(205.95,159.30) --
	(206.13,159.35) --
	(206.31,159.41) --
	(206.49,159.48) --
	(206.67,159.55) --
	(206.85,159.62) --
	(207.03,159.70) --
	(207.21,159.78) --
	(207.39,159.87) --
	(207.57,159.95) --
	(207.75,160.04) --
	(207.93,160.14) --
	(208.11,160.23) --
	(208.29,160.33) --
	(208.47,160.43) --
	(208.65,160.52) --
	(208.83,160.62) --
	(209.01,160.72) --
	(209.18,160.82) --
	(209.36,160.91) --
	(209.54,161.01) --
	(209.72,161.10) --
	(209.90,161.19) --
	(210.08,161.27) --
	(210.26,161.36) --
	(210.44,161.44) --
	(210.62,161.51) --
	(210.80,161.59) --
	(210.98,161.66) --
	(211.16,161.72) --
	(211.34,161.78) --
	(211.52,161.84) --
	(211.70,161.90) --
	(211.88,161.95) --
	(212.06,162.00) --
	(212.24,162.05) --
	(212.42,162.10) --
	(212.60,162.15) --
	(212.78,162.19) --
	(212.96,162.23) --
	(213.14,162.28) --
	(213.32,162.32) --
	(213.50,162.37) --
	(213.68,162.42) --
	(213.86,162.46) --
	(214.04,162.51) --
	(214.22,162.57) --
	(214.40,162.62) --
	(214.58,162.68) --
	(214.76,162.74) --
	(214.94,162.80) --
	(215.12,162.86) --
	(215.30,162.93) --
	(215.48,163.00) --
	(215.66,163.07) --
	(215.84,163.15) --
	(216.02,163.23) --
	(216.20,163.31) --
	(216.38,163.39) --
	(216.56,163.47) --
	(216.74,163.55) --
	(216.92,163.63) --
	(217.10,163.71) --
	(217.28,163.79) --
	(217.46,163.87) --
	(217.64,163.95) --
	(217.82,164.03) --
	(218.00,164.11) --
	(218.18,164.18) --
	(218.36,164.26) --
	(218.54,164.33) --
	(218.72,164.39) --
	(218.90,164.46) --
	(219.08,164.52) --
	(219.26,164.59) --
	(219.44,164.65) --
	(219.62,164.71) --
	(219.80,164.77) --
	(219.98,164.82) --
	(220.16,164.88) --
	(220.34,164.94) --
	(220.52,164.99) --
	(220.70,165.05) --
	(220.88,165.11) --
	(221.06,165.17) --
	(221.24,165.23) --
	(221.42,165.30) --
	(221.60,165.37) --
	(221.78,165.44) --
	(221.96,165.52) --
	(222.14,165.60) --
	(222.32,165.68) --
	(222.50,165.78) --
	(222.68,165.87) --
	(222.86,165.98) --
	(223.04,166.08) --
	(223.22,166.20) --
	(223.40,166.32) --
	(223.58,166.45) --
	(223.76,166.58) --
	(223.94,166.73) --
	(224.12,166.87) --
	(224.30,167.03) --
	(224.48,167.19) --
	(224.66,167.36) --
	(224.84,167.54) --
	(225.02,167.72) --
	(225.20,167.91) --
	(225.38,168.11) --
	(225.56,168.31) --
	(225.74,168.52) --
	(225.92,168.74) --
	(226.09,168.97) --
	(226.27,169.20) --
	(226.45,169.44) --
	(226.63,169.68) --
	(226.81,169.94) --
	(226.99,170.20) --
	(227.17,170.48) --
	(227.35,170.75) --
	(227.53,171.04) --
	(227.71,171.34) --
	(227.89,171.65) --
	(228.07,171.97) --
	(228.25,172.30) --
	(228.43,172.63) --
	(228.61,172.99) --
	(228.79,173.35) --
	(228.97,173.72) --
	(229.15,174.11) --
	(229.33,174.50) --
	(229.51,174.92) --
	(229.69,175.34) --
	(229.87,175.77) --
	(230.05,176.22) --
	(230.23,176.68) --
	(230.41,177.15) --
	(230.59,177.63) --
	(230.77,178.12) --
	(230.95,178.62) --
	(231.13,179.13) --
	(231.31,179.65) --
	(231.49,180.17) --
	(231.67,180.70) --
	(231.85,181.24) --
	(232.03,181.78) --
	(232.21,182.33) --
	(232.39,182.88) --
	(232.57,183.43) --
	(232.75,183.98) --
	(232.93,184.53) --
	(233.11,185.08) --
	(233.29,185.63) --
	(233.47,186.18) --
	(233.65,186.72) --
	(233.83,187.26) --
	(234.01,187.80) --
	(234.19,188.33) --
	(234.37,188.85) --
	(234.55,189.37) --
	(234.73,189.88) --
	(234.91,190.39) --
	(235.09,190.89) --
	(235.27,191.38) --
	(235.45,191.87) --
	(235.63,192.34) --
	(235.81,192.81) --
	(235.99,193.27) --
	(236.17,193.72) --
	(236.35,194.16) --
	(236.53,194.59) --
	(236.71,195.01) --
	(236.89,195.41) --
	(237.07,195.81) --
	(237.25,196.19) --
	(237.43,196.56) --
	(237.61,196.92) --
	(237.79,197.27) --
	(237.97,197.60) --
	(238.15,197.91) --
	(238.33,198.22) --
	(238.51,198.51) --
	(238.69,198.78) --
	(238.87,199.04) --
	(239.05,199.28) --
	(239.23,199.52) --
	(239.41,199.74) --
	(239.59,199.94) --
	(239.77,200.14) --
	(239.95,200.33) --
	(240.13,200.51) --
	(240.31,200.69) --
	(240.49,200.85) --
	(240.67,201.02) --
	(240.85,201.19) --
	(241.03,201.36) --
	(241.21,201.53) --
	(241.39,201.71) --
	(241.57,201.90) --
	(241.75,202.10) --
	(241.93,202.31) --
	(242.11,202.54) --
	(242.29,202.79) --
	(242.47,203.06) --
	(242.65,203.35) --
	(242.83,203.66) --
	(243.00,204.01) --
	(243.18,204.38) --
	(243.36,204.79) --
	(243.54,205.22) --
	(243.72,205.68) --
	(243.90,206.17) --
	(244.08,206.70) --
	(244.26,207.26) --
	(244.44,207.85) --
	(244.62,208.47) --
	(244.80,209.11) --
	(244.98,209.79) --
	(245.16,210.48) --
	(245.34,211.20) --
	(245.52,211.94) --
	(245.70,212.69) --
	(245.88,213.46) --
	(246.06,214.24) --
	(246.24,215.03) --
	(246.42,215.82) --
	(246.60,216.61) --
	(246.78,217.39) --
	(246.96,218.17) --
	(247.14,218.94) --
	(247.32,219.70) --
	(247.50,220.45) --
	(247.68,221.17) --
	(247.86,221.87) --
	(248.04,222.55) --
	(248.22,223.20) --
	(248.40,223.83) --
	(248.58,224.43) --
	(248.76,224.99) --
	(248.94,225.52) --
	(249.12,226.02) --
	(249.30,226.48) --
	(249.48,226.91) --
	(249.66,227.29) --
	(249.84,227.65) --
	(250.02,227.96) --
	(250.20,228.25) --
	(250.38,228.49) --
	(250.56,228.69) --
	(250.74,228.85) --
	(250.92,228.98) --
	(251.10,229.08) --
	(251.28,229.13) --
	(251.46,229.15) --
	(251.64,229.12) --
	(251.82,229.07) --
	(252.00,228.97) --
	(252.18,228.85) --
	(252.36,228.68) --
	(252.54,228.47) --
	(252.72,228.23) --
	(252.90,227.97) --
	(253.08,227.66) --
	(253.26,227.32) --
	(253.44,226.95) --
	(253.62,226.55) --
	(253.80,226.13) --
	(253.98,225.68) --
	(254.16,225.19) --
	(254.34,224.69) --
	(254.52,224.16) --
	(254.70,223.62) --
	(254.88,223.05) --
	(255.06,222.47) --
	(255.24,221.88) --
	(255.42,221.29) --
	(255.60,220.68) --
	(255.78,220.07) --
	(255.96,219.46) --
	(256.14,218.85) --
	(256.32,218.24) --
	(256.50,217.64) --
	(256.68,217.04) --
	(256.86,216.46) --
	(257.04,215.89) --
	(257.22,215.33) --
	(257.40,214.79) --
	(257.58,214.26) --
	(257.76,213.75) --
	(257.94,213.25) --
	(258.12,212.77) --
	(258.30,212.30) --
	(258.48,211.85) --
	(258.66,211.42) --
	(258.84,211.00) --
	(259.02,210.58) --
	(259.20,210.18) --
	(259.38,209.78) --
	(259.56,209.39) --
	(259.74,208.99) --
	(259.91,208.60) --
	(260.09,208.21) --
	(260.27,207.80) --
	(260.45,207.39) --
	(260.63,206.97) --
	(260.81,206.54) --
	(260.99,206.09) --
	(261.17,205.62) --
	(261.35,205.13) --
	(261.53,204.62) --
	(261.71,204.09) --
	(261.89,203.53) --
	(262.07,202.96) --
	(262.25,202.35) --
	(262.43,201.72) --
	(262.61,201.06) --
	(262.79,200.38) --
	(262.97,199.68) --
	(263.15,198.95) --
	(263.33,198.19) --
	(263.51,197.42) --
	(263.69,196.63) --
	(263.87,195.82) --
	(264.05,194.99) --
	(264.23,194.15) --
	(264.41,193.29) --
	(264.59,192.43) --
	(264.77,191.56) --
	(264.95,190.68) --
	(265.13,189.80) --
	(265.31,188.91) --
	(265.49,188.03) --
	(265.67,187.15) --
	(265.85,186.27) --
	(266.03,185.39) --
	(266.21,184.53) --
	(266.39,183.67) --
	(266.57,182.82) --
	(266.75,181.98) --
	(266.93,181.15) --
	(267.11,180.34) --
	(267.29,179.54) --
	(267.47,178.75) --
	(267.65,177.98) --
	(267.83,177.23) --
	(268.01,176.49) --
	(268.19,175.77) --
	(268.37,175.07) --
	(268.55,174.38) --
	(268.73,173.71) --
	(268.91,173.06) --
	(269.09,172.42) --
	(269.27,171.80) --
	(269.45,171.20) --
	(269.63,170.62) --
	(269.81,170.06) --
	(269.99,169.51) --
	(270.17,168.98) --
	(270.35,168.46) --
	(270.53,167.97) --
	(270.71,167.49) --
	(270.89,167.03) --
	(271.07,166.59) --
	(271.25,166.16) --
	(271.43,165.75) --
	(271.61,165.35) --
	(271.79,164.97) --
	(271.97,164.61) --
	(272.15,164.26) --
	(272.33,163.93) --
	(272.51,163.61) --
	(272.69,163.31) --
	(272.87,163.02) --
	(273.05,162.74) --
	(273.23,162.48) --
	(273.41,162.23) --
	(273.59,161.99) --
	(273.77,161.76) --
	(273.95,161.55) --
	(274.13,161.34) --
	(274.31,161.15) --
	(274.49,160.96) --
	(274.67,160.79) --
	(274.85,160.62) --
	(275.03,160.46) --
	(275.21,160.32) --
	(275.39,160.17) --
	(275.57,160.04) --
	(275.75,159.91) --
	(275.93,159.79) --
	(276.11,159.67) --
	(276.29,159.56) --
	(276.47,159.45) --
	(276.65,159.35) --
	(276.82,159.26) --
	(277.00,159.16) --
	(277.18,159.08) --
	(277.36,158.99) --
	(277.54,158.91) --
	(277.72,158.83) --
	(277.90,158.75) --
	(278.08,158.68) --
	(278.26,158.61) --
	(278.44,158.55) --
	(278.62,158.48) --
	(278.80,158.42) --
	(278.98,158.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,line join=round] (182.46,153.80) --
	(182.46,232.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at (177.51,154.36) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at (177.51,179.13) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at (177.51,203.89) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at (177.51,228.66) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 1.4pt,line join=round] (179.71,157.39) --
	(182.46,157.39);

\path[draw=drawColor,line width= 1.4pt,line join=round] (179.71,182.16) --
	(182.46,182.16);

\path[draw=drawColor,line width= 1.4pt,line join=round] (179.71,206.92) --
	(182.46,206.92);

\path[draw=drawColor,line width= 1.4pt,line join=round] (179.71,231.69) --
	(182.46,231.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,line join=round] (182.46,153.80) --
	(283.58,153.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 1.4pt,line join=round] (182.47,151.05) --
	(182.47,153.80);

\path[draw=drawColor,line width= 1.4pt,line join=round] (199.16,151.05) --
	(199.16,153.80);

\path[draw=drawColor,line width= 1.4pt,line join=round] (215.85,151.05) --
	(215.85,153.80);

\path[draw=drawColor,line width= 1.4pt,line join=round] (232.54,151.05) --
	(232.54,153.80);

\path[draw=drawColor,line width= 1.4pt,line join=round] (249.24,151.05) --
	(249.24,153.80);

\path[draw=drawColor,line width= 1.4pt,line join=round] (265.93,151.05) --
	(265.93,153.80);

\path[draw=drawColor,line width= 1.4pt,line join=round] (282.62,151.05) --
	(282.62,153.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (182.47,142.79) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (199.16,142.79) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (215.85,142.79) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (232.54,142.79) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (249.24,142.79) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (265.93,142.79) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (282.62,142.79) {0.7};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (233.02,130.76) {$\widehat{\beta}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (161.62,193.27) {Density};
\end{scope}
\begin{scope}
\path[clip] (289.08,123.12) rectangle (429.62,238.23);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round,fill=fillColor] (289.08,123.12) rectangle (429.62,238.23);
\end{scope}
\begin{scope}
\path[clip] (323.00,153.80) rectangle (424.12,232.73);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (323.00,153.80) rectangle (424.12,232.73);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor,fill opacity=0.50] (327.60,221.29) --
	(327.78,221.87) --
	(327.96,222.43) --
	(328.14,222.96) --
	(328.32,223.48) --
	(328.50,223.98) --
	(328.68,224.45) --
	(328.86,224.90) --
	(329.04,225.33) --
	(329.22,225.73) --
	(329.40,226.12) --
	(329.58,226.48) --
	(329.76,226.82) --
	(329.94,227.13) --
	(330.12,227.42) --
	(330.30,227.69) --
	(330.48,227.93) --
	(330.66,228.16) --
	(330.84,228.35) --
	(331.02,228.53) --
	(331.20,228.67) --
	(331.38,228.80) --
	(331.56,228.90) --
	(331.74,228.98) --
	(331.92,229.04) --
	(332.10,229.07) --
	(332.28,229.08) --
	(332.46,229.07) --
	(332.64,229.04) --
	(332.81,228.99) --
	(332.99,228.91) --
	(333.17,228.81) --
	(333.35,228.70) --
	(333.53,228.56) --
	(333.71,228.41) --
	(333.89,228.22) --
	(334.07,228.03) --
	(334.25,227.82) --
	(334.43,227.59) --
	(334.61,227.34) --
	(334.79,227.08) --
	(334.97,226.80) --
	(335.15,226.50) --
	(335.33,226.19) --
	(335.51,225.87) --
	(335.69,225.53) --
	(335.87,225.18) --
	(336.05,224.81) --
	(336.23,224.43) --
	(336.41,224.05) --
	(336.59,223.65) --
	(336.77,223.24) --
	(336.95,222.82) --
	(337.13,222.39) --
	(337.31,221.96) --
	(337.49,221.52) --
	(337.67,221.07) --
	(337.85,220.61) --
	(338.03,220.15) --
	(338.21,219.68) --
	(338.39,219.20) --
	(338.57,218.73) --
	(338.75,218.25) --
	(338.93,217.76) --
	(339.11,217.28) --
	(339.29,216.79) --
	(339.47,216.30) --
	(339.65,215.80) --
	(339.83,215.31) --
	(340.01,214.82) --
	(340.19,214.32) --
	(340.37,213.83) --
	(340.55,213.34) --
	(340.73,212.85) --
	(340.91,212.36) --
	(341.09,211.88) --
	(341.27,211.39) --
	(341.45,210.91) --
	(341.63,210.43) --
	(341.81,209.96) --
	(341.99,209.49) --
	(342.17,209.02) --
	(342.35,208.56) --
	(342.53,208.10) --
	(342.71,207.64) --
	(342.89,207.19) --
	(343.07,206.75) --
	(343.25,206.31) --
	(343.43,205.87) --
	(343.61,205.45) --
	(343.79,205.02) --
	(343.97,204.60) --
	(344.15,204.19) --
	(344.33,203.79) --
	(344.51,203.39) --
	(344.69,202.99) --
	(344.87,202.60) --
	(345.05,202.22) --
	(345.23,201.84) --
	(345.41,201.47) --
	(345.59,201.11) --
	(345.77,200.75) --
	(345.95,200.39) --
	(346.13,200.05) --
	(346.31,199.71) --
	(346.49,199.37) --
	(346.67,199.04) --
	(346.85,198.72) --
	(347.03,198.40) --
	(347.21,198.09) --
	(347.39,197.78) --
	(347.57,197.48) --
	(347.75,197.18) --
	(347.93,196.90) --
	(348.11,196.61) --
	(348.29,196.33) --
	(348.47,196.06) --
	(348.65,195.79) --
	(348.83,195.52) --
	(349.01,195.26) --
	(349.19,195.01) --
	(349.37,194.76) --
	(349.55,194.51) --
	(349.72,194.27) --
	(349.90,194.03) --
	(350.08,193.80) --
	(350.26,193.57) --
	(350.44,193.35) --
	(350.62,193.13) --
	(350.80,192.91) --
	(350.98,192.70) --
	(351.16,192.49) --
	(351.34,192.29) --
	(351.52,192.09) --
	(351.70,191.89) --
	(351.88,191.70) --
	(352.06,191.51) --
	(352.24,191.32) --
	(352.42,191.13) --
	(352.60,190.95) --
	(352.78,190.78) --
	(352.96,190.60) --
	(353.14,190.43) --
	(353.32,190.26) --
	(353.50,190.09) --
	(353.68,189.93) --
	(353.86,189.77) --
	(354.04,189.61) --
	(354.22,189.46) --
	(354.40,189.31) --
	(354.58,189.16) --
	(354.76,189.01) --
	(354.94,188.86) --
	(355.12,188.72) --
	(355.30,188.58) --
	(355.48,188.44) --
	(355.66,188.30) --
	(355.84,188.17) --
	(356.02,188.04) --
	(356.20,187.91) --
	(356.38,187.78) --
	(356.56,187.66) --
	(356.74,187.53) --
	(356.92,187.41) --
	(357.10,187.29) --
	(357.28,187.17) --
	(357.46,187.06) --
	(357.64,186.94) --
	(357.82,186.83) --
	(358.00,186.72) --
	(358.18,186.61) --
	(358.36,186.50) --
	(358.54,186.39) --
	(358.72,186.29) --
	(358.90,186.19) --
	(359.08,186.08) --
	(359.26,185.98) --
	(359.44,185.88) --
	(359.62,185.79) --
	(359.80,185.69) --
	(359.98,185.60) --
	(360.16,185.50) --
	(360.34,185.41) --
	(360.52,185.32) --
	(360.70,185.23) --
	(360.88,185.14) --
	(361.06,185.05) --
	(361.24,184.96) --
	(361.42,184.87) --
	(361.60,184.79) --
	(361.78,184.70) --
	(361.96,184.62) --
	(362.14,184.54) --
	(362.32,184.45) --
	(362.50,184.37) --
	(362.68,184.29) --
	(362.86,184.21) --
	(363.04,184.13) --
	(363.22,184.05) --
	(363.40,183.97) --
	(363.58,183.89) --
	(363.76,183.81) --
	(363.94,183.74) --
	(364.12,183.66) --
	(364.30,183.58) --
	(364.48,183.51) --
	(364.66,183.43) --
	(364.84,183.35) --
	(365.02,183.28) --
	(365.20,183.20) --
	(365.38,183.13) --
	(365.56,183.05) --
	(365.74,182.98) --
	(365.92,182.91) --
	(366.10,182.83) --
	(366.28,182.76) --
	(366.46,182.68) --
	(366.63,182.61) --
	(366.81,182.54) --
	(366.99,182.46) --
	(367.17,182.39) --
	(367.35,182.32) --
	(367.53,182.25) --
	(367.71,182.17) --
	(367.89,182.10) --
	(368.07,182.03) --
	(368.25,181.96) --
	(368.43,181.89) --
	(368.61,181.82) --
	(368.79,181.75) --
	(368.97,181.68) --
	(369.15,181.61) --
	(369.33,181.54) --
	(369.51,181.47) --
	(369.69,181.40) --
	(369.87,181.33) --
	(370.05,181.27) --
	(370.23,181.20) --
	(370.41,181.14) --
	(370.59,181.07) --
	(370.77,181.01) --
	(370.95,180.94) --
	(371.13,180.88) --
	(371.31,180.82) --
	(371.49,180.76) --
	(371.67,180.70) --
	(371.85,180.64) --
	(372.03,180.59) --
	(372.21,180.53) --
	(372.39,180.48) --
	(372.57,180.42) --
	(372.75,180.37) --
	(372.93,180.32) --
	(373.11,180.27) --
	(373.29,180.22) --
	(373.47,180.18) --
	(373.65,180.13) --
	(373.83,180.09) --
	(374.01,180.05) --
	(374.19,180.01) --
	(374.37,179.97) --
	(374.55,179.93) --
	(374.73,179.90) --
	(374.91,179.87) --
	(375.09,179.84) --
	(375.27,179.81) --
	(375.45,179.78) --
	(375.63,179.76) --
	(375.81,179.74) --
	(375.99,179.72) --
	(376.17,179.70) --
	(376.35,179.69) --
	(376.53,179.67) --
	(376.71,179.66) --
	(376.89,179.65) --
	(377.07,179.65) --
	(377.25,179.64) --
	(377.43,179.64) --
	(377.61,179.64) --
	(377.79,179.65) --
	(377.97,179.65) --
	(378.15,179.66) --
	(378.33,179.67) --
	(378.51,179.69) --
	(378.69,179.70) --
	(378.87,179.72) --
	(379.05,179.74) --
	(379.23,179.76) --
	(379.41,179.79) --
	(379.59,179.82) --
	(379.77,179.85) --
	(379.95,179.88) --
	(380.13,179.91) --
	(380.31,179.95) --
	(380.49,179.99) --
	(380.67,180.04) --
	(380.85,180.08) --
	(381.03,180.13) --
	(381.21,180.18) --
	(381.39,180.23) --
	(381.57,180.28) --
	(381.75,180.34) --
	(381.93,180.40) --
	(382.11,180.46) --
	(382.29,180.52) --
	(382.47,180.58) --
	(382.65,180.65) --
	(382.83,180.72) --
	(383.01,180.79) --
	(383.19,180.86) --
	(383.37,180.93) --
	(383.54,181.01) --
	(383.72,181.09) --
	(383.90,181.17) --
	(384.08,181.25) --
	(384.26,181.33) --
	(384.44,181.41) --
	(384.62,181.50) --
	(384.80,181.59) --
	(384.98,181.68) --
	(385.16,181.77) --
	(385.34,181.86) --
	(385.52,181.96) --
	(385.70,182.05) --
	(385.88,182.15) --
	(386.06,182.25) --
	(386.24,182.34) --
	(386.42,182.45) --
	(386.60,182.55) --
	(386.78,182.65) --
	(386.96,182.76) --
	(387.14,182.86) --
	(387.32,182.97) --
	(387.50,183.08) --
	(387.68,183.19) --
	(387.86,183.30) --
	(388.04,183.41) --
	(388.22,183.53) --
	(388.40,183.64) --
	(388.58,183.76) --
	(388.76,183.88) --
	(388.94,184.00) --
	(389.12,184.12) --
	(389.30,184.24) --
	(389.48,184.37) --
	(389.66,184.49) --
	(389.84,184.62) --
	(390.02,184.75) --
	(390.20,184.88) --
	(390.38,185.01) --
	(390.56,185.14) --
	(390.74,185.28) --
	(390.92,185.42) --
	(391.10,185.56) --
	(391.28,185.70) --
	(391.46,185.84) --
	(391.64,185.99) --
	(391.82,186.14) --
	(392.00,186.29) --
	(392.18,186.44) --
	(392.36,186.60) --
	(392.54,186.75) --
	(392.72,186.92) --
	(392.90,187.08) --
	(393.08,187.25) --
	(393.26,187.42) --
	(393.44,187.59) --
	(393.62,187.77) --
	(393.80,187.95) --
	(393.98,188.13) --
	(394.16,188.32) --
	(394.34,188.51) --
	(394.52,188.70) --
	(394.70,188.90) --
	(394.88,189.10) --
	(395.06,189.31) --
	(395.24,189.52) --
	(395.42,189.74) --
	(395.60,189.96) --
	(395.78,190.18) --
	(395.96,190.41) --
	(396.14,190.65) --
	(396.32,190.89) --
	(396.50,191.13) --
	(396.68,191.39) --
	(396.86,191.64) --
	(397.04,191.90) --
	(397.22,192.17) --
	(397.40,192.44) --
	(397.58,192.72) --
	(397.76,193.01) --
	(397.94,193.30) --
	(398.12,193.59) --
	(398.30,193.90) --
	(398.48,194.21) --
	(398.66,194.52) --
	(398.84,194.84) --
	(399.02,195.17) --
	(399.20,195.51) --
	(399.38,195.85) --
	(399.56,196.20) --
	(399.74,196.55) --
	(399.92,196.92) --
	(400.10,197.29) --
	(400.28,197.66) --
	(400.45,198.04) --
	(400.63,198.43) --
	(400.81,198.83) --
	(400.99,199.23) --
	(401.17,199.64) --
	(401.35,200.05) --
	(401.53,200.47) --
	(401.71,200.90) --
	(401.89,201.34) --
	(402.07,201.78) --
	(402.25,202.23) --
	(402.43,202.68) --
	(402.61,203.14) --
	(402.79,203.60) --
	(402.97,204.07) --
	(403.15,204.55) --
	(403.33,205.03) --
	(403.51,205.52) --
	(403.69,206.01) --
	(403.87,206.50) --
	(404.05,207.00) --
	(404.23,207.50) --
	(404.41,208.01) --
	(404.59,208.52) --
	(404.77,209.04) --
	(404.95,209.56) --
	(405.13,210.08) --
	(405.31,210.60) --
	(405.49,211.12) --
	(405.67,211.65) --
	(405.85,212.18) --
	(406.03,212.70) --
	(406.21,213.23) --
	(406.39,213.76) --
	(406.57,214.29) --
	(406.75,214.82) --
	(406.93,215.34) --
	(407.11,215.86) --
	(407.29,216.39) --
	(407.47,216.90) --
	(407.65,217.42) --
	(407.83,217.93) --
	(408.01,218.44) --
	(408.19,218.94) --
	(408.37,219.43) --
	(408.55,219.92) --
	(408.73,220.41) --
	(408.91,220.88) --
	(409.09,221.35) --
	(409.27,221.81) --
	(409.45,222.27) --
	(409.63,222.71) --
	(409.81,223.14) --
	(409.99,223.56) --
	(410.17,223.97) --
	(410.35,224.38) --
	(410.53,224.76) --
	(410.71,225.14) --
	(410.89,225.50) --
	(411.07,225.84) --
	(411.25,226.18) --
	(411.43,226.49) --
	(411.61,226.80) --
	(411.79,227.08) --
	(411.97,227.35) --
	(412.15,227.61) --
	(412.33,227.84) --
	(412.51,228.06) --
	(412.69,228.25) --
	(412.87,228.43) --
	(413.05,228.60) --
	(413.23,228.73) --
	(413.41,228.86) --
	(413.59,228.95) --
	(413.77,229.03) --
	(413.95,229.09) --
	(414.13,229.12) --
	(414.31,229.15) --
	(414.49,229.13) --
	(414.67,229.10) --
	(414.85,229.05) --
	(415.03,228.97) --
	(415.21,228.88) --
	(415.39,228.75) --
	(415.57,228.61) --
	(415.75,228.44) --
	(415.93,228.25) --
	(416.11,228.04) --
	(416.29,227.80) --
	(416.47,227.55) --
	(416.65,227.26) --
	(416.83,226.95) --
	(417.01,226.63) --
	(417.19,226.27) --
	(417.36,225.90) --
	(417.54,225.50) --
	(417.72,225.08) --
	(417.90,224.64) --
	(418.08,224.18) --
	(418.26,223.70) --
	(418.44,223.19) --
	(418.62,222.67) --
	(418.80,222.13) --
	(418.98,221.56) --
	(419.16,220.98) --
	(419.34,220.38) --
	(419.52,219.76) --
	(419.52,157.39) --
	(419.34,157.39) --
	(419.16,157.39) --
	(418.98,157.39) --
	(418.80,157.39) --
	(418.62,157.39) --
	(418.44,157.39) --
	(418.26,157.39) --
	(418.08,157.39) --
	(417.90,157.39) --
	(417.72,157.39) --
	(417.54,157.39) --
	(417.36,157.39) --
	(417.19,157.39) --
	(417.01,157.39) --
	(416.83,157.39) --
	(416.65,157.39) --
	(416.47,157.39) --
	(416.29,157.39) --
	(416.11,157.39) --
	(415.93,157.39) --
	(415.75,157.39) --
	(415.57,157.39) --
	(415.39,157.39) --
	(415.21,157.39) --
	(415.03,157.39) --
	(414.85,157.39) --
	(414.67,157.39) --
	(414.49,157.39) --
	(414.31,157.39) --
	(414.13,157.39) --
	(413.95,157.39) --
	(413.77,157.39) --
	(413.59,157.39) --
	(413.41,157.39) --
	(413.23,157.39) --
	(413.05,157.39) --
	(412.87,157.39) --
	(412.69,157.39) --
	(412.51,157.39) --
	(412.33,157.39) --
	(412.15,157.39) --
	(411.97,157.39) --
	(411.79,157.39) --
	(411.61,157.39) --
	(411.43,157.39) --
	(411.25,157.39) --
	(411.07,157.39) --
	(410.89,157.39) --
	(410.71,157.39) --
	(410.53,157.39) --
	(410.35,157.39) --
	(410.17,157.39) --
	(409.99,157.39) --
	(409.81,157.39) --
	(409.63,157.39) --
	(409.45,157.39) --
	(409.27,157.39) --
	(409.09,157.39) --
	(408.91,157.39) --
	(408.73,157.39) --
	(408.55,157.39) --
	(408.37,157.39) --
	(408.19,157.39) --
	(408.01,157.39) --
	(407.83,157.39) --
	(407.65,157.39) --
	(407.47,157.39) --
	(407.29,157.39) --
	(407.11,157.39) --
	(406.93,157.39) --
	(406.75,157.39) --
	(406.57,157.39) --
	(406.39,157.39) --
	(406.21,157.39) --
	(406.03,157.39) --
	(405.85,157.39) --
	(405.67,157.39) --
	(405.49,157.39) --
	(405.31,157.39) --
	(405.13,157.39) --
	(404.95,157.39) --
	(404.77,157.39) --
	(404.59,157.39) --
	(404.41,157.39) --
	(404.23,157.39) --
	(404.05,157.39) --
	(403.87,157.39) --
	(403.69,157.39) --
	(403.51,157.39) --
	(403.33,157.39) --
	(403.15,157.39) --
	(402.97,157.39) --
	(402.79,157.39) --
	(402.61,157.39) --
	(402.43,157.39) --
	(402.25,157.39) --
	(402.07,157.39) --
	(401.89,157.39) --
	(401.71,157.39) --
	(401.53,157.39) --
	(401.35,157.39) --
	(401.17,157.39) --
	(400.99,157.39) --
	(400.81,157.39) --
	(400.63,157.39) --
	(400.45,157.39) --
	(400.28,157.39) --
	(400.10,157.39) --
	(399.92,157.39) --
	(399.74,157.39) --
	(399.56,157.39) --
	(399.38,157.39) --
	(399.20,157.39) --
	(399.02,157.39) --
	(398.84,157.39) --
	(398.66,157.39) --
	(398.48,157.39) --
	(398.30,157.39) --
	(398.12,157.39) --
	(397.94,157.39) --
	(397.76,157.39) --
	(397.58,157.39) --
	(397.40,157.39) --
	(397.22,157.39) --
	(397.04,157.39) --
	(396.86,157.39) --
	(396.68,157.39) --
	(396.50,157.39) --
	(396.32,157.39) --
	(396.14,157.39) --
	(395.96,157.39) --
	(395.78,157.39) --
	(395.60,157.39) --
	(395.42,157.39) --
	(395.24,157.39) --
	(395.06,157.39) --
	(394.88,157.39) --
	(394.70,157.39) --
	(394.52,157.39) --
	(394.34,157.39) --
	(394.16,157.39) --
	(393.98,157.39) --
	(393.80,157.39) --
	(393.62,157.39) --
	(393.44,157.39) --
	(393.26,157.39) --
	(393.08,157.39) --
	(392.90,157.39) --
	(392.72,157.39) --
	(392.54,157.39) --
	(392.36,157.39) --
	(392.18,157.39) --
	(392.00,157.39) --
	(391.82,157.39) --
	(391.64,157.39) --
	(391.46,157.39) --
	(391.28,157.39) --
	(391.10,157.39) --
	(390.92,157.39) --
	(390.74,157.39) --
	(390.56,157.39) --
	(390.38,157.39) --
	(390.20,157.39) --
	(390.02,157.39) --
	(389.84,157.39) --
	(389.66,157.39) --
	(389.48,157.39) --
	(389.30,157.39) --
	(389.12,157.39) --
	(388.94,157.39) --
	(388.76,157.39) --
	(388.58,157.39) --
	(388.40,157.39) --
	(388.22,157.39) --
	(388.04,157.39) --
	(387.86,157.39) --
	(387.68,157.39) --
	(387.50,157.39) --
	(387.32,157.39) --
	(387.14,157.39) --
	(386.96,157.39) --
	(386.78,157.39) --
	(386.60,157.39) --
	(386.42,157.39) --
	(386.24,157.39) --
	(386.06,157.39) --
	(385.88,157.39) --
	(385.70,157.39) --
	(385.52,157.39) --
	(385.34,157.39) --
	(385.16,157.39) --
	(384.98,157.39) --
	(384.80,157.39) --
	(384.62,157.39) --
	(384.44,157.39) --
	(384.26,157.39) --
	(384.08,157.39) --
	(383.90,157.39) --
	(383.72,157.39) --
	(383.54,157.39) --
	(383.37,157.39) --
	(383.19,157.39) --
	(383.01,157.39) --
	(382.83,157.39) --
	(382.65,157.39) --
	(382.47,157.39) --
	(382.29,157.39) --
	(382.11,157.39) --
	(381.93,157.39) --
	(381.75,157.39) --
	(381.57,157.39) --
	(381.39,157.39) --
	(381.21,157.39) --
	(381.03,157.39) --
	(380.85,157.39) --
	(380.67,157.39) --
	(380.49,157.39) --
	(380.31,157.39) --
	(380.13,157.39) --
	(379.95,157.39) --
	(379.77,157.39) --
	(379.59,157.39) --
	(379.41,157.39) --
	(379.23,157.39) --
	(379.05,157.39) --
	(378.87,157.39) --
	(378.69,157.39) --
	(378.51,157.39) --
	(378.33,157.39) --
	(378.15,157.39) --
	(377.97,157.39) --
	(377.79,157.39) --
	(377.61,157.39) --
	(377.43,157.39) --
	(377.25,157.39) --
	(377.07,157.39) --
	(376.89,157.39) --
	(376.71,157.39) --
	(376.53,157.39) --
	(376.35,157.39) --
	(376.17,157.39) --
	(375.99,157.39) --
	(375.81,157.39) --
	(375.63,157.39) --
	(375.45,157.39) --
	(375.27,157.39) --
	(375.09,157.39) --
	(374.91,157.39) --
	(374.73,157.39) --
	(374.55,157.39) --
	(374.37,157.39) --
	(374.19,157.39) --
	(374.01,157.39) --
	(373.83,157.39) --
	(373.65,157.39) --
	(373.47,157.39) --
	(373.29,157.39) --
	(373.11,157.39) --
	(372.93,157.39) --
	(372.75,157.39) --
	(372.57,157.39) --
	(372.39,157.39) --
	(372.21,157.39) --
	(372.03,157.39) --
	(371.85,157.39) --
	(371.67,157.39) --
	(371.49,157.39) --
	(371.31,157.39) --
	(371.13,157.39) --
	(370.95,157.39) --
	(370.77,157.39) --
	(370.59,157.39) --
	(370.41,157.39) --
	(370.23,157.39) --
	(370.05,157.39) --
	(369.87,157.39) --
	(369.69,157.39) --
	(369.51,157.39) --
	(369.33,157.39) --
	(369.15,157.39) --
	(368.97,157.39) --
	(368.79,157.39) --
	(368.61,157.39) --
	(368.43,157.39) --
	(368.25,157.39) --
	(368.07,157.39) --
	(367.89,157.39) --
	(367.71,157.39) --
	(367.53,157.39) --
	(367.35,157.39) --
	(367.17,157.39) --
	(366.99,157.39) --
	(366.81,157.39) --
	(366.63,157.39) --
	(366.46,157.39) --
	(366.28,157.39) --
	(366.10,157.39) --
	(365.92,157.39) --
	(365.74,157.39) --
	(365.56,157.39) --
	(365.38,157.39) --
	(365.20,157.39) --
	(365.02,157.39) --
	(364.84,157.39) --
	(364.66,157.39) --
	(364.48,157.39) --
	(364.30,157.39) --
	(364.12,157.39) --
	(363.94,157.39) --
	(363.76,157.39) --
	(363.58,157.39) --
	(363.40,157.39) --
	(363.22,157.39) --
	(363.04,157.39) --
	(362.86,157.39) --
	(362.68,157.39) --
	(362.50,157.39) --
	(362.32,157.39) --
	(362.14,157.39) --
	(361.96,157.39) --
	(361.78,157.39) --
	(361.60,157.39) --
	(361.42,157.39) --
	(361.24,157.39) --
	(361.06,157.39) --
	(360.88,157.39) --
	(360.70,157.39) --
	(360.52,157.39) --
	(360.34,157.39) --
	(360.16,157.39) --
	(359.98,157.39) --
	(359.80,157.39) --
	(359.62,157.39) --
	(359.44,157.39) --
	(359.26,157.39) --
	(359.08,157.39) --
	(358.90,157.39) --
	(358.72,157.39) --
	(358.54,157.39) --
	(358.36,157.39) --
	(358.18,157.39) --
	(358.00,157.39) --
	(357.82,157.39) --
	(357.64,157.39) --
	(357.46,157.39) --
	(357.28,157.39) --
	(357.10,157.39) --
	(356.92,157.39) --
	(356.74,157.39) --
	(356.56,157.39) --
	(356.38,157.39) --
	(356.20,157.39) --
	(356.02,157.39) --
	(355.84,157.39) --
	(355.66,157.39) --
	(355.48,157.39) --
	(355.30,157.39) --
	(355.12,157.39) --
	(354.94,157.39) --
	(354.76,157.39) --
	(354.58,157.39) --
	(354.40,157.39) --
	(354.22,157.39) --
	(354.04,157.39) --
	(353.86,157.39) --
	(353.68,157.39) --
	(353.50,157.39) --
	(353.32,157.39) --
	(353.14,157.39) --
	(352.96,157.39) --
	(352.78,157.39) --
	(352.60,157.39) --
	(352.42,157.39) --
	(352.24,157.39) --
	(352.06,157.39) --
	(351.88,157.39) --
	(351.70,157.39) --
	(351.52,157.39) --
	(351.34,157.39) --
	(351.16,157.39) --
	(350.98,157.39) --
	(350.80,157.39) --
	(350.62,157.39) --
	(350.44,157.39) --
	(350.26,157.39) --
	(350.08,157.39) --
	(349.90,157.39) --
	(349.72,157.39) --
	(349.55,157.39) --
	(349.37,157.39) --
	(349.19,157.39) --
	(349.01,157.39) --
	(348.83,157.39) --
	(348.65,157.39) --
	(348.47,157.39) --
	(348.29,157.39) --
	(348.11,157.39) --
	(347.93,157.39) --
	(347.75,157.39) --
	(347.57,157.39) --
	(347.39,157.39) --
	(347.21,157.39) --
	(347.03,157.39) --
	(346.85,157.39) --
	(346.67,157.39) --
	(346.49,157.39) --
	(346.31,157.39) --
	(346.13,157.39) --
	(345.95,157.39) --
	(345.77,157.39) --
	(345.59,157.39) --
	(345.41,157.39) --
	(345.23,157.39) --
	(345.05,157.39) --
	(344.87,157.39) --
	(344.69,157.39) --
	(344.51,157.39) --
	(344.33,157.39) --
	(344.15,157.39) --
	(343.97,157.39) --
	(343.79,157.39) --
	(343.61,157.39) --
	(343.43,157.39) --
	(343.25,157.39) --
	(343.07,157.39) --
	(342.89,157.39) --
	(342.71,157.39) --
	(342.53,157.39) --
	(342.35,157.39) --
	(342.17,157.39) --
	(341.99,157.39) --
	(341.81,157.39) --
	(341.63,157.39) --
	(341.45,157.39) --
	(341.27,157.39) --
	(341.09,157.39) --
	(340.91,157.39) --
	(340.73,157.39) --
	(340.55,157.39) --
	(340.37,157.39) --
	(340.19,157.39) --
	(340.01,157.39) --
	(339.83,157.39) --
	(339.65,157.39) --
	(339.47,157.39) --
	(339.29,157.39) --
	(339.11,157.39) --
	(338.93,157.39) --
	(338.75,157.39) --
	(338.57,157.39) --
	(338.39,157.39) --
	(338.21,157.39) --
	(338.03,157.39) --
	(337.85,157.39) --
	(337.67,157.39) --
	(337.49,157.39) --
	(337.31,157.39) --
	(337.13,157.39) --
	(336.95,157.39) --
	(336.77,157.39) --
	(336.59,157.39) --
	(336.41,157.39) --
	(336.23,157.39) --
	(336.05,157.39) --
	(335.87,157.39) --
	(335.69,157.39) --
	(335.51,157.39) --
	(335.33,157.39) --
	(335.15,157.39) --
	(334.97,157.39) --
	(334.79,157.39) --
	(334.61,157.39) --
	(334.43,157.39) --
	(334.25,157.39) --
	(334.07,157.39) --
	(333.89,157.39) --
	(333.71,157.39) --
	(333.53,157.39) --
	(333.35,157.39) --
	(333.17,157.39) --
	(332.99,157.39) --
	(332.81,157.39) --
	(332.64,157.39) --
	(332.46,157.39) --
	(332.28,157.39) --
	(332.10,157.39) --
	(331.92,157.39) --
	(331.74,157.39) --
	(331.56,157.39) --
	(331.38,157.39) --
	(331.20,157.39) --
	(331.02,157.39) --
	(330.84,157.39) --
	(330.66,157.39) --
	(330.48,157.39) --
	(330.30,157.39) --
	(330.12,157.39) --
	(329.94,157.39) --
	(329.76,157.39) --
	(329.58,157.39) --
	(329.40,157.39) --
	(329.22,157.39) --
	(329.04,157.39) --
	(328.86,157.39) --
	(328.68,157.39) --
	(328.50,157.39) --
	(328.32,157.39) --
	(328.14,157.39) --
	(327.96,157.39) --
	(327.78,157.39) --
	(327.60,157.39) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,line join=round] (327.60,221.29) --
	(327.78,221.87) --
	(327.96,222.43) --
	(328.14,222.96) --
	(328.32,223.48) --
	(328.50,223.98) --
	(328.68,224.45) --
	(328.86,224.90) --
	(329.04,225.33) --
	(329.22,225.73) --
	(329.40,226.12) --
	(329.58,226.48) --
	(329.76,226.82) --
	(329.94,227.13) --
	(330.12,227.42) --
	(330.30,227.69) --
	(330.48,227.93) --
	(330.66,228.16) --
	(330.84,228.35) --
	(331.02,228.53) --
	(331.20,228.67) --
	(331.38,228.80) --
	(331.56,228.90) --
	(331.74,228.98) --
	(331.92,229.04) --
	(332.10,229.07) --
	(332.28,229.08) --
	(332.46,229.07) --
	(332.64,229.04) --
	(332.81,228.99) --
	(332.99,228.91) --
	(333.17,228.81) --
	(333.35,228.70) --
	(333.53,228.56) --
	(333.71,228.41) --
	(333.89,228.22) --
	(334.07,228.03) --
	(334.25,227.82) --
	(334.43,227.59) --
	(334.61,227.34) --
	(334.79,227.08) --
	(334.97,226.80) --
	(335.15,226.50) --
	(335.33,226.19) --
	(335.51,225.87) --
	(335.69,225.53) --
	(335.87,225.18) --
	(336.05,224.81) --
	(336.23,224.43) --
	(336.41,224.05) --
	(336.59,223.65) --
	(336.77,223.24) --
	(336.95,222.82) --
	(337.13,222.39) --
	(337.31,221.96) --
	(337.49,221.52) --
	(337.67,221.07) --
	(337.85,220.61) --
	(338.03,220.15) --
	(338.21,219.68) --
	(338.39,219.20) --
	(338.57,218.73) --
	(338.75,218.25) --
	(338.93,217.76) --
	(339.11,217.28) --
	(339.29,216.79) --
	(339.47,216.30) --
	(339.65,215.80) --
	(339.83,215.31) --
	(340.01,214.82) --
	(340.19,214.32) --
	(340.37,213.83) --
	(340.55,213.34) --
	(340.73,212.85) --
	(340.91,212.36) --
	(341.09,211.88) --
	(341.27,211.39) --
	(341.45,210.91) --
	(341.63,210.43) --
	(341.81,209.96) --
	(341.99,209.49) --
	(342.17,209.02) --
	(342.35,208.56) --
	(342.53,208.10) --
	(342.71,207.64) --
	(342.89,207.19) --
	(343.07,206.75) --
	(343.25,206.31) --
	(343.43,205.87) --
	(343.61,205.45) --
	(343.79,205.02) --
	(343.97,204.60) --
	(344.15,204.19) --
	(344.33,203.79) --
	(344.51,203.39) --
	(344.69,202.99) --
	(344.87,202.60) --
	(345.05,202.22) --
	(345.23,201.84) --
	(345.41,201.47) --
	(345.59,201.11) --
	(345.77,200.75) --
	(345.95,200.39) --
	(346.13,200.05) --
	(346.31,199.71) --
	(346.49,199.37) --
	(346.67,199.04) --
	(346.85,198.72) --
	(347.03,198.40) --
	(347.21,198.09) --
	(347.39,197.78) --
	(347.57,197.48) --
	(347.75,197.18) --
	(347.93,196.90) --
	(348.11,196.61) --
	(348.29,196.33) --
	(348.47,196.06) --
	(348.65,195.79) --
	(348.83,195.52) --
	(349.01,195.26) --
	(349.19,195.01) --
	(349.37,194.76) --
	(349.55,194.51) --
	(349.72,194.27) --
	(349.90,194.03) --
	(350.08,193.80) --
	(350.26,193.57) --
	(350.44,193.35) --
	(350.62,193.13) --
	(350.80,192.91) --
	(350.98,192.70) --
	(351.16,192.49) --
	(351.34,192.29) --
	(351.52,192.09) --
	(351.70,191.89) --
	(351.88,191.70) --
	(352.06,191.51) --
	(352.24,191.32) --
	(352.42,191.13) --
	(352.60,190.95) --
	(352.78,190.78) --
	(352.96,190.60) --
	(353.14,190.43) --
	(353.32,190.26) --
	(353.50,190.09) --
	(353.68,189.93) --
	(353.86,189.77) --
	(354.04,189.61) --
	(354.22,189.46) --
	(354.40,189.31) --
	(354.58,189.16) --
	(354.76,189.01) --
	(354.94,188.86) --
	(355.12,188.72) --
	(355.30,188.58) --
	(355.48,188.44) --
	(355.66,188.30) --
	(355.84,188.17) --
	(356.02,188.04) --
	(356.20,187.91) --
	(356.38,187.78) --
	(356.56,187.66) --
	(356.74,187.53) --
	(356.92,187.41) --
	(357.10,187.29) --
	(357.28,187.17) --
	(357.46,187.06) --
	(357.64,186.94) --
	(357.82,186.83) --
	(358.00,186.72) --
	(358.18,186.61) --
	(358.36,186.50) --
	(358.54,186.39) --
	(358.72,186.29) --
	(358.90,186.19) --
	(359.08,186.08) --
	(359.26,185.98) --
	(359.44,185.88) --
	(359.62,185.79) --
	(359.80,185.69) --
	(359.98,185.60) --
	(360.16,185.50) --
	(360.34,185.41) --
	(360.52,185.32) --
	(360.70,185.23) --
	(360.88,185.14) --
	(361.06,185.05) --
	(361.24,184.96) --
	(361.42,184.87) --
	(361.60,184.79) --
	(361.78,184.70) --
	(361.96,184.62) --
	(362.14,184.54) --
	(362.32,184.45) --
	(362.50,184.37) --
	(362.68,184.29) --
	(362.86,184.21) --
	(363.04,184.13) --
	(363.22,184.05) --
	(363.40,183.97) --
	(363.58,183.89) --
	(363.76,183.81) --
	(363.94,183.74) --
	(364.12,183.66) --
	(364.30,183.58) --
	(364.48,183.51) --
	(364.66,183.43) --
	(364.84,183.35) --
	(365.02,183.28) --
	(365.20,183.20) --
	(365.38,183.13) --
	(365.56,183.05) --
	(365.74,182.98) --
	(365.92,182.91) --
	(366.10,182.83) --
	(366.28,182.76) --
	(366.46,182.68) --
	(366.63,182.61) --
	(366.81,182.54) --
	(366.99,182.46) --
	(367.17,182.39) --
	(367.35,182.32) --
	(367.53,182.25) --
	(367.71,182.17) --
	(367.89,182.10) --
	(368.07,182.03) --
	(368.25,181.96) --
	(368.43,181.89) --
	(368.61,181.82) --
	(368.79,181.75) --
	(368.97,181.68) --
	(369.15,181.61) --
	(369.33,181.54) --
	(369.51,181.47) --
	(369.69,181.40) --
	(369.87,181.33) --
	(370.05,181.27) --
	(370.23,181.20) --
	(370.41,181.14) --
	(370.59,181.07) --
	(370.77,181.01) --
	(370.95,180.94) --
	(371.13,180.88) --
	(371.31,180.82) --
	(371.49,180.76) --
	(371.67,180.70) --
	(371.85,180.64) --
	(372.03,180.59) --
	(372.21,180.53) --
	(372.39,180.48) --
	(372.57,180.42) --
	(372.75,180.37) --
	(372.93,180.32) --
	(373.11,180.27) --
	(373.29,180.22) --
	(373.47,180.18) --
	(373.65,180.13) --
	(373.83,180.09) --
	(374.01,180.05) --
	(374.19,180.01) --
	(374.37,179.97) --
	(374.55,179.93) --
	(374.73,179.90) --
	(374.91,179.87) --
	(375.09,179.84) --
	(375.27,179.81) --
	(375.45,179.78) --
	(375.63,179.76) --
	(375.81,179.74) --
	(375.99,179.72) --
	(376.17,179.70) --
	(376.35,179.69) --
	(376.53,179.67) --
	(376.71,179.66) --
	(376.89,179.65) --
	(377.07,179.65) --
	(377.25,179.64) --
	(377.43,179.64) --
	(377.61,179.64) --
	(377.79,179.65) --
	(377.97,179.65) --
	(378.15,179.66) --
	(378.33,179.67) --
	(378.51,179.69) --
	(378.69,179.70) --
	(378.87,179.72) --
	(379.05,179.74) --
	(379.23,179.76) --
	(379.41,179.79) --
	(379.59,179.82) --
	(379.77,179.85) --
	(379.95,179.88) --
	(380.13,179.91) --
	(380.31,179.95) --
	(380.49,179.99) --
	(380.67,180.04) --
	(380.85,180.08) --
	(381.03,180.13) --
	(381.21,180.18) --
	(381.39,180.23) --
	(381.57,180.28) --
	(381.75,180.34) --
	(381.93,180.40) --
	(382.11,180.46) --
	(382.29,180.52) --
	(382.47,180.58) --
	(382.65,180.65) --
	(382.83,180.72) --
	(383.01,180.79) --
	(383.19,180.86) --
	(383.37,180.93) --
	(383.54,181.01) --
	(383.72,181.09) --
	(383.90,181.17) --
	(384.08,181.25) --
	(384.26,181.33) --
	(384.44,181.41) --
	(384.62,181.50) --
	(384.80,181.59) --
	(384.98,181.68) --
	(385.16,181.77) --
	(385.34,181.86) --
	(385.52,181.96) --
	(385.70,182.05) --
	(385.88,182.15) --
	(386.06,182.25) --
	(386.24,182.34) --
	(386.42,182.45) --
	(386.60,182.55) --
	(386.78,182.65) --
	(386.96,182.76) --
	(387.14,182.86) --
	(387.32,182.97) --
	(387.50,183.08) --
	(387.68,183.19) --
	(387.86,183.30) --
	(388.04,183.41) --
	(388.22,183.53) --
	(388.40,183.64) --
	(388.58,183.76) --
	(388.76,183.88) --
	(388.94,184.00) --
	(389.12,184.12) --
	(389.30,184.24) --
	(389.48,184.37) --
	(389.66,184.49) --
	(389.84,184.62) --
	(390.02,184.75) --
	(390.20,184.88) --
	(390.38,185.01) --
	(390.56,185.14) --
	(390.74,185.28) --
	(390.92,185.42) --
	(391.10,185.56) --
	(391.28,185.70) --
	(391.46,185.84) --
	(391.64,185.99) --
	(391.82,186.14) --
	(392.00,186.29) --
	(392.18,186.44) --
	(392.36,186.60) --
	(392.54,186.75) --
	(392.72,186.92) --
	(392.90,187.08) --
	(393.08,187.25) --
	(393.26,187.42) --
	(393.44,187.59) --
	(393.62,187.77) --
	(393.80,187.95) --
	(393.98,188.13) --
	(394.16,188.32) --
	(394.34,188.51) --
	(394.52,188.70) --
	(394.70,188.90) --
	(394.88,189.10) --
	(395.06,189.31) --
	(395.24,189.52) --
	(395.42,189.74) --
	(395.60,189.96) --
	(395.78,190.18) --
	(395.96,190.41) --
	(396.14,190.65) --
	(396.32,190.89) --
	(396.50,191.13) --
	(396.68,191.39) --
	(396.86,191.64) --
	(397.04,191.90) --
	(397.22,192.17) --
	(397.40,192.44) --
	(397.58,192.72) --
	(397.76,193.01) --
	(397.94,193.30) --
	(398.12,193.59) --
	(398.30,193.90) --
	(398.48,194.21) --
	(398.66,194.52) --
	(398.84,194.84) --
	(399.02,195.17) --
	(399.20,195.51) --
	(399.38,195.85) --
	(399.56,196.20) --
	(399.74,196.55) --
	(399.92,196.92) --
	(400.10,197.29) --
	(400.28,197.66) --
	(400.45,198.04) --
	(400.63,198.43) --
	(400.81,198.83) --
	(400.99,199.23) --
	(401.17,199.64) --
	(401.35,200.05) --
	(401.53,200.47) --
	(401.71,200.90) --
	(401.89,201.34) --
	(402.07,201.78) --
	(402.25,202.23) --
	(402.43,202.68) --
	(402.61,203.14) --
	(402.79,203.60) --
	(402.97,204.07) --
	(403.15,204.55) --
	(403.33,205.03) --
	(403.51,205.52) --
	(403.69,206.01) --
	(403.87,206.50) --
	(404.05,207.00) --
	(404.23,207.50) --
	(404.41,208.01) --
	(404.59,208.52) --
	(404.77,209.04) --
	(404.95,209.56) --
	(405.13,210.08) --
	(405.31,210.60) --
	(405.49,211.12) --
	(405.67,211.65) --
	(405.85,212.18) --
	(406.03,212.70) --
	(406.21,213.23) --
	(406.39,213.76) --
	(406.57,214.29) --
	(406.75,214.82) --
	(406.93,215.34) --
	(407.11,215.86) --
	(407.29,216.39) --
	(407.47,216.90) --
	(407.65,217.42) --
	(407.83,217.93) --
	(408.01,218.44) --
	(408.19,218.94) --
	(408.37,219.43) --
	(408.55,219.92) --
	(408.73,220.41) --
	(408.91,220.88) --
	(409.09,221.35) --
	(409.27,221.81) --
	(409.45,222.27) --
	(409.63,222.71) --
	(409.81,223.14) --
	(409.99,223.56) --
	(410.17,223.97) --
	(410.35,224.38) --
	(410.53,224.76) --
	(410.71,225.14) --
	(410.89,225.50) --
	(411.07,225.84) --
	(411.25,226.18) --
	(411.43,226.49) --
	(411.61,226.80) --
	(411.79,227.08) --
	(411.97,227.35) --
	(412.15,227.61) --
	(412.33,227.84) --
	(412.51,228.06) --
	(412.69,228.25) --
	(412.87,228.43) --
	(413.05,228.60) --
	(413.23,228.73) --
	(413.41,228.86) --
	(413.59,228.95) --
	(413.77,229.03) --
	(413.95,229.09) --
	(414.13,229.12) --
	(414.31,229.15) --
	(414.49,229.13) --
	(414.67,229.10) --
	(414.85,229.05) --
	(415.03,228.97) --
	(415.21,228.88) --
	(415.39,228.75) --
	(415.57,228.61) --
	(415.75,228.44) --
	(415.93,228.25) --
	(416.11,228.04) --
	(416.29,227.80) --
	(416.47,227.55) --
	(416.65,227.26) --
	(416.83,226.95) --
	(417.01,226.63) --
	(417.19,226.27) --
	(417.36,225.90) --
	(417.54,225.50) --
	(417.72,225.08) --
	(417.90,224.64) --
	(418.08,224.18) --
	(418.26,223.70) --
	(418.44,223.19) --
	(418.62,222.67) --
	(418.80,222.13) --
	(418.98,221.56) --
	(419.16,220.98) --
	(419.34,220.38) --
	(419.52,219.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,line join=round] (323.00,153.80) --
	(323.00,232.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at (318.05,154.36) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at (318.05,180.66) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at (318.05,206.96) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 1.4pt,line join=round] (320.25,157.39) --
	(323.00,157.39);

\path[draw=drawColor,line width= 1.4pt,line join=round] (320.25,183.69) --
	(323.00,183.69);

\path[draw=drawColor,line width= 1.4pt,line join=round] (320.25,209.99) --
	(323.00,209.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,line join=round] (323.00,153.80) --
	(424.12,153.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 1.4pt,line join=round] (327.60,151.05) --
	(327.60,153.80);

\path[draw=drawColor,line width= 1.4pt,line join=round] (350.58,151.05) --
	(350.58,153.80);

\path[draw=drawColor,line width= 1.4pt,line join=round] (373.56,151.05) --
	(373.56,153.80);

\path[draw=drawColor,line width= 1.4pt,line join=round] (396.54,151.05) --
	(396.54,153.80);

\path[draw=drawColor,line width= 1.4pt,line join=round] (419.52,151.05) --
	(419.52,153.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (327.60,142.79) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (350.58,142.79) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (373.56,142.79) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (396.54,142.79) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (419.52,142.79) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (373.56,130.76) {$\alpha$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (302.16,193.27) {Density};
\end{scope}
\begin{scope}
\path[clip] (429.62,123.12) rectangle (570.16,238.23);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round,fill=fillColor] (429.62,123.12) rectangle (570.16,238.23);
\end{scope}
\begin{scope}
\path[clip] (463.54,153.80) rectangle (564.66,232.73);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (463.54,153.80) rectangle (564.66,232.73);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor,fill opacity=0.50] (468.14,220.28) --
	(468.32,220.89) --
	(468.50,221.47) --
	(468.68,222.04) --
	(468.86,222.59) --
	(469.04,223.11) --
	(469.22,223.62) --
	(469.40,224.11) --
	(469.58,224.57) --
	(469.76,225.02) --
	(469.94,225.43) --
	(470.12,225.83) --
	(470.30,226.21) --
	(470.48,226.56) --
	(470.66,226.89) --
	(470.84,227.20) --
	(471.02,227.49) --
	(471.20,227.75) --
	(471.38,227.99) --
	(471.56,228.21) --
	(471.74,228.40) --
	(471.92,228.57) --
	(472.10,228.72) --
	(472.28,228.84) --
	(472.46,228.95) --
	(472.64,229.03) --
	(472.82,229.09) --
	(473.00,229.13) --
	(473.18,229.15) --
	(473.35,229.14) --
	(473.53,229.11) --
	(473.71,229.08) --
	(473.89,229.00) --
	(474.07,228.92) --
	(474.25,228.82) --
	(474.43,228.69) --
	(474.61,228.56) --
	(474.79,228.39) --
	(474.97,228.22) --
	(475.15,228.02) --
	(475.33,227.81) --
	(475.51,227.59) --
	(475.69,227.34) --
	(475.87,227.08) --
	(476.05,226.81) --
	(476.23,226.53) --
	(476.41,226.23) --
	(476.59,225.91) --
	(476.77,225.59) --
	(476.95,225.26) --
	(477.13,224.91) --
	(477.31,224.55) --
	(477.49,224.18) --
	(477.67,223.81) --
	(477.85,223.42) --
	(478.03,223.03) --
	(478.21,222.62) --
	(478.39,222.21) --
	(478.57,221.80) --
	(478.75,221.37) --
	(478.93,220.95) --
	(479.11,220.51) --
	(479.29,220.07) --
	(479.47,219.63) --
	(479.65,219.19) --
	(479.83,218.74) --
	(480.01,218.28) --
	(480.19,217.83) --
	(480.37,217.37) --
	(480.55,216.91) --
	(480.73,216.46) --
	(480.91,216.00) --
	(481.09,215.54) --
	(481.27,215.08) --
	(481.45,214.62) --
	(481.63,214.16) --
	(481.81,213.70) --
	(481.99,213.25) --
	(482.17,212.80) --
	(482.35,212.35) --
	(482.53,211.90) --
	(482.71,211.45) --
	(482.89,211.01) --
	(483.07,210.57) --
	(483.25,210.13) --
	(483.43,209.70) --
	(483.61,209.27) --
	(483.79,208.85) --
	(483.97,208.43) --
	(484.15,208.02) --
	(484.33,207.61) --
	(484.51,207.20) --
	(484.69,206.80) --
	(484.87,206.41) --
	(485.05,206.02) --
	(485.23,205.63) --
	(485.41,205.26) --
	(485.59,204.88) --
	(485.77,204.52) --
	(485.95,204.16) --
	(486.13,203.80) --
	(486.31,203.45) --
	(486.49,203.11) --
	(486.67,202.77) --
	(486.85,202.44) --
	(487.03,202.11) --
	(487.21,201.79) --
	(487.39,201.48) --
	(487.57,201.17) --
	(487.75,200.87) --
	(487.93,200.57) --
	(488.11,200.29) --
	(488.29,200.00) --
	(488.47,199.72) --
	(488.65,199.45) --
	(488.83,199.19) --
	(489.01,198.93) --
	(489.19,198.67) --
	(489.37,198.42) --
	(489.55,198.18) --
	(489.73,197.94) --
	(489.91,197.71) --
	(490.09,197.48) --
	(490.26,197.26) --
	(490.44,197.05) --
	(490.62,196.84) --
	(490.80,196.63) --
	(490.98,196.43) --
	(491.16,196.23) --
	(491.34,196.04) --
	(491.52,195.86) --
	(491.70,195.67) --
	(491.88,195.50) --
	(492.06,195.32) --
	(492.24,195.15) --
	(492.42,194.99) --
	(492.60,194.83) --
	(492.78,194.67) --
	(492.96,194.52) --
	(493.14,194.37) --
	(493.32,194.22) --
	(493.50,194.08) --
	(493.68,193.94) --
	(493.86,193.81) --
	(494.04,193.67) --
	(494.22,193.55) --
	(494.40,193.42) --
	(494.58,193.29) --
	(494.76,193.18) --
	(494.94,193.06) --
	(495.12,192.94) --
	(495.30,192.83) --
	(495.48,192.72) --
	(495.66,192.61) --
	(495.84,192.50) --
	(496.02,192.40) --
	(496.20,192.30) --
	(496.38,192.20) --
	(496.56,192.10) --
	(496.74,192.00) --
	(496.92,191.90) --
	(497.10,191.81) --
	(497.28,191.72) --
	(497.46,191.63) --
	(497.64,191.54) --
	(497.82,191.45) --
	(498.00,191.36) --
	(498.18,191.27) --
	(498.36,191.19) --
	(498.54,191.10) --
	(498.72,191.02) --
	(498.90,190.94) --
	(499.08,190.85) --
	(499.26,190.77) --
	(499.44,190.69) --
	(499.62,190.61) --
	(499.80,190.53) --
	(499.98,190.45) --
	(500.16,190.37) --
	(500.34,190.29) --
	(500.52,190.21) --
	(500.70,190.13) --
	(500.88,190.05) --
	(501.06,189.98) --
	(501.24,189.90) --
	(501.42,189.82) --
	(501.60,189.74) --
	(501.78,189.66) --
	(501.96,189.59) --
	(502.14,189.51) --
	(502.32,189.43) --
	(502.50,189.35) --
	(502.68,189.27) --
	(502.86,189.20) --
	(503.04,189.12) --
	(503.22,189.04) --
	(503.40,188.96) --
	(503.58,188.88) --
	(503.76,188.80) --
	(503.94,188.72) --
	(504.12,188.64) --
	(504.30,188.57) --
	(504.48,188.49) --
	(504.66,188.41) --
	(504.84,188.33) --
	(505.02,188.25) --
	(505.20,188.17) --
	(505.38,188.09) --
	(505.56,188.00) --
	(505.74,187.92) --
	(505.92,187.84) --
	(506.10,187.76) --
	(506.28,187.68) --
	(506.46,187.60) --
	(506.64,187.52) --
	(506.82,187.44) --
	(507.00,187.35) --
	(507.17,187.27) --
	(507.35,187.19) --
	(507.53,187.11) --
	(507.71,187.02) --
	(507.89,186.94) --
	(508.07,186.86) --
	(508.25,186.78) --
	(508.43,186.70) --
	(508.61,186.61) --
	(508.79,186.53) --
	(508.97,186.45) --
	(509.15,186.37) --
	(509.33,186.28) --
	(509.51,186.20) --
	(509.69,186.12) --
	(509.87,186.04) --
	(510.05,185.96) --
	(510.23,185.87) --
	(510.41,185.79) --
	(510.59,185.71) --
	(510.77,185.63) --
	(510.95,185.55) --
	(511.13,185.47) --
	(511.31,185.39) --
	(511.49,185.31) --
	(511.67,185.23) --
	(511.85,185.15) --
	(512.03,185.07) --
	(512.21,185.00) --
	(512.39,184.92) --
	(512.57,184.84) --
	(512.75,184.76) --
	(512.93,184.69) --
	(513.11,184.61) --
	(513.29,184.54) --
	(513.47,184.46) --
	(513.65,184.39) --
	(513.83,184.32) --
	(514.01,184.24) --
	(514.19,184.17) --
	(514.37,184.10) --
	(514.55,184.03) --
	(514.73,183.96) --
	(514.91,183.89) --
	(515.09,183.82) --
	(515.27,183.76) --
	(515.45,183.69) --
	(515.63,183.63) --
	(515.81,183.56) --
	(515.99,183.50) --
	(516.17,183.44) --
	(516.35,183.38) --
	(516.53,183.32) --
	(516.71,183.26) --
	(516.89,183.20) --
	(517.07,183.14) --
	(517.25,183.09) --
	(517.43,183.04) --
	(517.61,182.98) --
	(517.79,182.93) --
	(517.97,182.88) --
	(518.15,182.83) --
	(518.33,182.79) --
	(518.51,182.74) --
	(518.69,182.69) --
	(518.87,182.65) --
	(519.05,182.61) --
	(519.23,182.57) --
	(519.41,182.53) --
	(519.59,182.49) --
	(519.77,182.46) --
	(519.95,182.43) --
	(520.13,182.39) --
	(520.31,182.36) --
	(520.49,182.34) --
	(520.67,182.31) --
	(520.85,182.28) --
	(521.03,182.26) --
	(521.21,182.24) --
	(521.39,182.22) --
	(521.57,182.20) --
	(521.75,182.19) --
	(521.93,182.17) --
	(522.11,182.16) --
	(522.29,182.15) --
	(522.47,182.14) --
	(522.65,182.13) --
	(522.83,182.13) --
	(523.01,182.13) --
	(523.19,182.13) --
	(523.37,182.13) --
	(523.55,182.14) --
	(523.73,182.14) --
	(523.91,182.15) --
	(524.08,182.16) --
	(524.26,182.17) --
	(524.44,182.19) --
	(524.62,182.20) --
	(524.80,182.22) --
	(524.98,182.25) --
	(525.16,182.27) --
	(525.34,182.29) --
	(525.52,182.32) --
	(525.70,182.35) --
	(525.88,182.39) --
	(526.06,182.42) --
	(526.24,182.46) --
	(526.42,182.50) --
	(526.60,182.54) --
	(526.78,182.58) --
	(526.96,182.63) --
	(527.14,182.68) --
	(527.32,182.73) --
	(527.50,182.78) --
	(527.68,182.84) --
	(527.86,182.89) --
	(528.04,182.95) --
	(528.22,183.02) --
	(528.40,183.08) --
	(528.58,183.15) --
	(528.76,183.22) --
	(528.94,183.29) --
	(529.12,183.36) --
	(529.30,183.44) --
	(529.48,183.52) --
	(529.66,183.60) --
	(529.84,183.68) --
	(530.02,183.77) --
	(530.20,183.85) --
	(530.38,183.94) --
	(530.56,184.04) --
	(530.74,184.13) --
	(530.92,184.23) --
	(531.10,184.33) --
	(531.28,184.43) --
	(531.46,184.53) --
	(531.64,184.64) --
	(531.82,184.75) --
	(532.00,184.86) --
	(532.18,184.98) --
	(532.36,185.09) --
	(532.54,185.21) --
	(532.72,185.33) --
	(532.90,185.46) --
	(533.08,185.59) --
	(533.26,185.72) --
	(533.44,185.85) --
	(533.62,185.98) --
	(533.80,186.12) --
	(533.98,186.26) --
	(534.16,186.40) --
	(534.34,186.55) --
	(534.52,186.70) --
	(534.70,186.85) --
	(534.88,187.00) --
	(535.06,187.16) --
	(535.24,187.32) --
	(535.42,187.49) --
	(535.60,187.65) --
	(535.78,187.82) --
	(535.96,188.00) --
	(536.14,188.18) --
	(536.32,188.36) --
	(536.50,188.54) --
	(536.68,188.73) --
	(536.86,188.92) --
	(537.04,189.11) --
	(537.22,189.31) --
	(537.40,189.52) --
	(537.58,189.72) --
	(537.76,189.93) --
	(537.94,190.15) --
	(538.12,190.37) --
	(538.30,190.59) --
	(538.48,190.82) --
	(538.66,191.05) --
	(538.84,191.29) --
	(539.02,191.53) --
	(539.20,191.77) --
	(539.38,192.02) --
	(539.56,192.28) --
	(539.74,192.54) --
	(539.92,192.81) --
	(540.10,193.08) --
	(540.28,193.35) --
	(540.46,193.63) --
	(540.64,193.92) --
	(540.82,194.21) --
	(540.99,194.51) --
	(541.17,194.81) --
	(541.35,195.12) --
	(541.53,195.43) --
	(541.71,195.75) --
	(541.89,196.07) --
	(542.07,196.40) --
	(542.25,196.74) --
	(542.43,197.08) --
	(542.61,197.42) --
	(542.79,197.78) --
	(542.97,198.13) --
	(543.15,198.50) --
	(543.33,198.86) --
	(543.51,199.24) --
	(543.69,199.62) --
	(543.87,200.00) --
	(544.05,200.39) --
	(544.23,200.78) --
	(544.41,201.18) --
	(544.59,201.59) --
	(544.77,202.00) --
	(544.95,202.41) --
	(545.13,202.83) --
	(545.31,203.25) --
	(545.49,203.68) --
	(545.67,204.11) --
	(545.85,204.54) --
	(546.03,204.98) --
	(546.21,205.42) --
	(546.39,205.86) --
	(546.57,206.31) --
	(546.75,206.76) --
	(546.93,207.21) --
	(547.11,207.66) --
	(547.29,208.11) --
	(547.47,208.57) --
	(547.65,209.02) --
	(547.83,209.48) --
	(548.01,209.93) --
	(548.19,210.39) --
	(548.37,210.84) --
	(548.55,211.29) --
	(548.73,211.74) --
	(548.91,212.19) --
	(549.09,212.63) --
	(549.27,213.07) --
	(549.45,213.51) --
	(549.63,213.95) --
	(549.81,214.37) --
	(549.99,214.80) --
	(550.17,215.21) --
	(550.35,215.62) --
	(550.53,216.03) --
	(550.71,216.42) --
	(550.89,216.81) --
	(551.07,217.19) --
	(551.25,217.56) --
	(551.43,217.92) --
	(551.61,218.27) --
	(551.79,218.61) --
	(551.97,218.93) --
	(552.15,219.25) --
	(552.33,219.55) --
	(552.51,219.84) --
	(552.69,220.12) --
	(552.87,220.37) --
	(553.05,220.62) --
	(553.23,220.85) --
	(553.41,221.06) --
	(553.59,221.27) --
	(553.77,221.44) --
	(553.95,221.61) --
	(554.13,221.75) --
	(554.31,221.88) --
	(554.49,222.00) --
	(554.67,222.08) --
	(554.85,222.15) --
	(555.03,222.20) --
	(555.21,222.23) --
	(555.39,222.25) --
	(555.57,222.23) --
	(555.75,222.20) --
	(555.93,222.15) --
	(556.11,222.07) --
	(556.29,221.98) --
	(556.47,221.86) --
	(556.65,221.72) --
	(556.83,221.56) --
	(557.01,221.37) --
	(557.19,221.17) --
	(557.37,220.93) --
	(557.55,220.69) --
	(557.73,220.41) --
	(557.90,220.12) --
	(558.08,219.81) --
	(558.26,219.46) --
	(558.44,219.11) --
	(558.62,218.72) --
	(558.80,218.32) --
	(558.98,217.90) --
	(559.16,217.46) --
	(559.34,217.00) --
	(559.52,216.51) --
	(559.70,216.01) --
	(559.88,215.49) --
	(560.06,214.95) --
	(560.06,157.39) --
	(559.88,157.39) --
	(559.70,157.39) --
	(559.52,157.39) --
	(559.34,157.39) --
	(559.16,157.39) --
	(558.98,157.39) --
	(558.80,157.39) --
	(558.62,157.39) --
	(558.44,157.39) --
	(558.26,157.39) --
	(558.08,157.39) --
	(557.90,157.39) --
	(557.73,157.39) --
	(557.55,157.39) --
	(557.37,157.39) --
	(557.19,157.39) --
	(557.01,157.39) --
	(556.83,157.39) --
	(556.65,157.39) --
	(556.47,157.39) --
	(556.29,157.39) --
	(556.11,157.39) --
	(555.93,157.39) --
	(555.75,157.39) --
	(555.57,157.39) --
	(555.39,157.39) --
	(555.21,157.39) --
	(555.03,157.39) --
	(554.85,157.39) --
	(554.67,157.39) --
	(554.49,157.39) --
	(554.31,157.39) --
	(554.13,157.39) --
	(553.95,157.39) --
	(553.77,157.39) --
	(553.59,157.39) --
	(553.41,157.39) --
	(553.23,157.39) --
	(553.05,157.39) --
	(552.87,157.39) --
	(552.69,157.39) --
	(552.51,157.39) --
	(552.33,157.39) --
	(552.15,157.39) --
	(551.97,157.39) --
	(551.79,157.39) --
	(551.61,157.39) --
	(551.43,157.39) --
	(551.25,157.39) --
	(551.07,157.39) --
	(550.89,157.39) --
	(550.71,157.39) --
	(550.53,157.39) --
	(550.35,157.39) --
	(550.17,157.39) --
	(549.99,157.39) --
	(549.81,157.39) --
	(549.63,157.39) --
	(549.45,157.39) --
	(549.27,157.39) --
	(549.09,157.39) --
	(548.91,157.39) --
	(548.73,157.39) --
	(548.55,157.39) --
	(548.37,157.39) --
	(548.19,157.39) --
	(548.01,157.39) --
	(547.83,157.39) --
	(547.65,157.39) --
	(547.47,157.39) --
	(547.29,157.39) --
	(547.11,157.39) --
	(546.93,157.39) --
	(546.75,157.39) --
	(546.57,157.39) --
	(546.39,157.39) --
	(546.21,157.39) --
	(546.03,157.39) --
	(545.85,157.39) --
	(545.67,157.39) --
	(545.49,157.39) --
	(545.31,157.39) --
	(545.13,157.39) --
	(544.95,157.39) --
	(544.77,157.39) --
	(544.59,157.39) --
	(544.41,157.39) --
	(544.23,157.39) --
	(544.05,157.39) --
	(543.87,157.39) --
	(543.69,157.39) --
	(543.51,157.39) --
	(543.33,157.39) --
	(543.15,157.39) --
	(542.97,157.39) --
	(542.79,157.39) --
	(542.61,157.39) --
	(542.43,157.39) --
	(542.25,157.39) --
	(542.07,157.39) --
	(541.89,157.39) --
	(541.71,157.39) --
	(541.53,157.39) --
	(541.35,157.39) --
	(541.17,157.39) --
	(540.99,157.39) --
	(540.82,157.39) --
	(540.64,157.39) --
	(540.46,157.39) --
	(540.28,157.39) --
	(540.10,157.39) --
	(539.92,157.39) --
	(539.74,157.39) --
	(539.56,157.39) --
	(539.38,157.39) --
	(539.20,157.39) --
	(539.02,157.39) --
	(538.84,157.39) --
	(538.66,157.39) --
	(538.48,157.39) --
	(538.30,157.39) --
	(538.12,157.39) --
	(537.94,157.39) --
	(537.76,157.39) --
	(537.58,157.39) --
	(537.40,157.39) --
	(537.22,157.39) --
	(537.04,157.39) --
	(536.86,157.39) --
	(536.68,157.39) --
	(536.50,157.39) --
	(536.32,157.39) --
	(536.14,157.39) --
	(535.96,157.39) --
	(535.78,157.39) --
	(535.60,157.39) --
	(535.42,157.39) --
	(535.24,157.39) --
	(535.06,157.39) --
	(534.88,157.39) --
	(534.70,157.39) --
	(534.52,157.39) --
	(534.34,157.39) --
	(534.16,157.39) --
	(533.98,157.39) --
	(533.80,157.39) --
	(533.62,157.39) --
	(533.44,157.39) --
	(533.26,157.39) --
	(533.08,157.39) --
	(532.90,157.39) --
	(532.72,157.39) --
	(532.54,157.39) --
	(532.36,157.39) --
	(532.18,157.39) --
	(532.00,157.39) --
	(531.82,157.39) --
	(531.64,157.39) --
	(531.46,157.39) --
	(531.28,157.39) --
	(531.10,157.39) --
	(530.92,157.39) --
	(530.74,157.39) --
	(530.56,157.39) --
	(530.38,157.39) --
	(530.20,157.39) --
	(530.02,157.39) --
	(529.84,157.39) --
	(529.66,157.39) --
	(529.48,157.39) --
	(529.30,157.39) --
	(529.12,157.39) --
	(528.94,157.39) --
	(528.76,157.39) --
	(528.58,157.39) --
	(528.40,157.39) --
	(528.22,157.39) --
	(528.04,157.39) --
	(527.86,157.39) --
	(527.68,157.39) --
	(527.50,157.39) --
	(527.32,157.39) --
	(527.14,157.39) --
	(526.96,157.39) --
	(526.78,157.39) --
	(526.60,157.39) --
	(526.42,157.39) --
	(526.24,157.39) --
	(526.06,157.39) --
	(525.88,157.39) --
	(525.70,157.39) --
	(525.52,157.39) --
	(525.34,157.39) --
	(525.16,157.39) --
	(524.98,157.39) --
	(524.80,157.39) --
	(524.62,157.39) --
	(524.44,157.39) --
	(524.26,157.39) --
	(524.08,157.39) --
	(523.91,157.39) --
	(523.73,157.39) --
	(523.55,157.39) --
	(523.37,157.39) --
	(523.19,157.39) --
	(523.01,157.39) --
	(522.83,157.39) --
	(522.65,157.39) --
	(522.47,157.39) --
	(522.29,157.39) --
	(522.11,157.39) --
	(521.93,157.39) --
	(521.75,157.39) --
	(521.57,157.39) --
	(521.39,157.39) --
	(521.21,157.39) --
	(521.03,157.39) --
	(520.85,157.39) --
	(520.67,157.39) --
	(520.49,157.39) --
	(520.31,157.39) --
	(520.13,157.39) --
	(519.95,157.39) --
	(519.77,157.39) --
	(519.59,157.39) --
	(519.41,157.39) --
	(519.23,157.39) --
	(519.05,157.39) --
	(518.87,157.39) --
	(518.69,157.39) --
	(518.51,157.39) --
	(518.33,157.39) --
	(518.15,157.39) --
	(517.97,157.39) --
	(517.79,157.39) --
	(517.61,157.39) --
	(517.43,157.39) --
	(517.25,157.39) --
	(517.07,157.39) --
	(516.89,157.39) --
	(516.71,157.39) --
	(516.53,157.39) --
	(516.35,157.39) --
	(516.17,157.39) --
	(515.99,157.39) --
	(515.81,157.39) --
	(515.63,157.39) --
	(515.45,157.39) --
	(515.27,157.39) --
	(515.09,157.39) --
	(514.91,157.39) --
	(514.73,157.39) --
	(514.55,157.39) --
	(514.37,157.39) --
	(514.19,157.39) --
	(514.01,157.39) --
	(513.83,157.39) --
	(513.65,157.39) --
	(513.47,157.39) --
	(513.29,157.39) --
	(513.11,157.39) --
	(512.93,157.39) --
	(512.75,157.39) --
	(512.57,157.39) --
	(512.39,157.39) --
	(512.21,157.39) --
	(512.03,157.39) --
	(511.85,157.39) --
	(511.67,157.39) --
	(511.49,157.39) --
	(511.31,157.39) --
	(511.13,157.39) --
	(510.95,157.39) --
	(510.77,157.39) --
	(510.59,157.39) --
	(510.41,157.39) --
	(510.23,157.39) --
	(510.05,157.39) --
	(509.87,157.39) --
	(509.69,157.39) --
	(509.51,157.39) --
	(509.33,157.39) --
	(509.15,157.39) --
	(508.97,157.39) --
	(508.79,157.39) --
	(508.61,157.39) --
	(508.43,157.39) --
	(508.25,157.39) --
	(508.07,157.39) --
	(507.89,157.39) --
	(507.71,157.39) --
	(507.53,157.39) --
	(507.35,157.39) --
	(507.17,157.39) --
	(507.00,157.39) --
	(506.82,157.39) --
	(506.64,157.39) --
	(506.46,157.39) --
	(506.28,157.39) --
	(506.10,157.39) --
	(505.92,157.39) --
	(505.74,157.39) --
	(505.56,157.39) --
	(505.38,157.39) --
	(505.20,157.39) --
	(505.02,157.39) --
	(504.84,157.39) --
	(504.66,157.39) --
	(504.48,157.39) --
	(504.30,157.39) --
	(504.12,157.39) --
	(503.94,157.39) --
	(503.76,157.39) --
	(503.58,157.39) --
	(503.40,157.39) --
	(503.22,157.39) --
	(503.04,157.39) --
	(502.86,157.39) --
	(502.68,157.39) --
	(502.50,157.39) --
	(502.32,157.39) --
	(502.14,157.39) --
	(501.96,157.39) --
	(501.78,157.39) --
	(501.60,157.39) --
	(501.42,157.39) --
	(501.24,157.39) --
	(501.06,157.39) --
	(500.88,157.39) --
	(500.70,157.39) --
	(500.52,157.39) --
	(500.34,157.39) --
	(500.16,157.39) --
	(499.98,157.39) --
	(499.80,157.39) --
	(499.62,157.39) --
	(499.44,157.39) --
	(499.26,157.39) --
	(499.08,157.39) --
	(498.90,157.39) --
	(498.72,157.39) --
	(498.54,157.39) --
	(498.36,157.39) --
	(498.18,157.39) --
	(498.00,157.39) --
	(497.82,157.39) --
	(497.64,157.39) --
	(497.46,157.39) --
	(497.28,157.39) --
	(497.10,157.39) --
	(496.92,157.39) --
	(496.74,157.39) --
	(496.56,157.39) --
	(496.38,157.39) --
	(496.20,157.39) --
	(496.02,157.39) --
	(495.84,157.39) --
	(495.66,157.39) --
	(495.48,157.39) --
	(495.30,157.39) --
	(495.12,157.39) --
	(494.94,157.39) --
	(494.76,157.39) --
	(494.58,157.39) --
	(494.40,157.39) --
	(494.22,157.39) --
	(494.04,157.39) --
	(493.86,157.39) --
	(493.68,157.39) --
	(493.50,157.39) --
	(493.32,157.39) --
	(493.14,157.39) --
	(492.96,157.39) --
	(492.78,157.39) --
	(492.60,157.39) --
	(492.42,157.39) --
	(492.24,157.39) --
	(492.06,157.39) --
	(491.88,157.39) --
	(491.70,157.39) --
	(491.52,157.39) --
	(491.34,157.39) --
	(491.16,157.39) --
	(490.98,157.39) --
	(490.80,157.39) --
	(490.62,157.39) --
	(490.44,157.39) --
	(490.26,157.39) --
	(490.09,157.39) --
	(489.91,157.39) --
	(489.73,157.39) --
	(489.55,157.39) --
	(489.37,157.39) --
	(489.19,157.39) --
	(489.01,157.39) --
	(488.83,157.39) --
	(488.65,157.39) --
	(488.47,157.39) --
	(488.29,157.39) --
	(488.11,157.39) --
	(487.93,157.39) --
	(487.75,157.39) --
	(487.57,157.39) --
	(487.39,157.39) --
	(487.21,157.39) --
	(487.03,157.39) --
	(486.85,157.39) --
	(486.67,157.39) --
	(486.49,157.39) --
	(486.31,157.39) --
	(486.13,157.39) --
	(485.95,157.39) --
	(485.77,157.39) --
	(485.59,157.39) --
	(485.41,157.39) --
	(485.23,157.39) --
	(485.05,157.39) --
	(484.87,157.39) --
	(484.69,157.39) --
	(484.51,157.39) --
	(484.33,157.39) --
	(484.15,157.39) --
	(483.97,157.39) --
	(483.79,157.39) --
	(483.61,157.39) --
	(483.43,157.39) --
	(483.25,157.39) --
	(483.07,157.39) --
	(482.89,157.39) --
	(482.71,157.39) --
	(482.53,157.39) --
	(482.35,157.39) --
	(482.17,157.39) --
	(481.99,157.39) --
	(481.81,157.39) --
	(481.63,157.39) --
	(481.45,157.39) --
	(481.27,157.39) --
	(481.09,157.39) --
	(480.91,157.39) --
	(480.73,157.39) --
	(480.55,157.39) --
	(480.37,157.39) --
	(480.19,157.39) --
	(480.01,157.39) --
	(479.83,157.39) --
	(479.65,157.39) --
	(479.47,157.39) --
	(479.29,157.39) --
	(479.11,157.39) --
	(478.93,157.39) --
	(478.75,157.39) --
	(478.57,157.39) --
	(478.39,157.39) --
	(478.21,157.39) --
	(478.03,157.39) --
	(477.85,157.39) --
	(477.67,157.39) --
	(477.49,157.39) --
	(477.31,157.39) --
	(477.13,157.39) --
	(476.95,157.39) --
	(476.77,157.39) --
	(476.59,157.39) --
	(476.41,157.39) --
	(476.23,157.39) --
	(476.05,157.39) --
	(475.87,157.39) --
	(475.69,157.39) --
	(475.51,157.39) --
	(475.33,157.39) --
	(475.15,157.39) --
	(474.97,157.39) --
	(474.79,157.39) --
	(474.61,157.39) --
	(474.43,157.39) --
	(474.25,157.39) --
	(474.07,157.39) --
	(473.89,157.39) --
	(473.71,157.39) --
	(473.53,157.39) --
	(473.35,157.39) --
	(473.18,157.39) --
	(473.00,157.39) --
	(472.82,157.39) --
	(472.64,157.39) --
	(472.46,157.39) --
	(472.28,157.39) --
	(472.10,157.39) --
	(471.92,157.39) --
	(471.74,157.39) --
	(471.56,157.39) --
	(471.38,157.39) --
	(471.20,157.39) --
	(471.02,157.39) --
	(470.84,157.39) --
	(470.66,157.39) --
	(470.48,157.39) --
	(470.30,157.39) --
	(470.12,157.39) --
	(469.94,157.39) --
	(469.76,157.39) --
	(469.58,157.39) --
	(469.40,157.39) --
	(469.22,157.39) --
	(469.04,157.39) --
	(468.86,157.39) --
	(468.68,157.39) --
	(468.50,157.39) --
	(468.32,157.39) --
	(468.14,157.39) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,line join=round] (468.14,220.28) --
	(468.32,220.89) --
	(468.50,221.47) --
	(468.68,222.04) --
	(468.86,222.59) --
	(469.04,223.11) --
	(469.22,223.62) --
	(469.40,224.11) --
	(469.58,224.57) --
	(469.76,225.02) --
	(469.94,225.43) --
	(470.12,225.83) --
	(470.30,226.21) --
	(470.48,226.56) --
	(470.66,226.89) --
	(470.84,227.20) --
	(471.02,227.49) --
	(471.20,227.75) --
	(471.38,227.99) --
	(471.56,228.21) --
	(471.74,228.40) --
	(471.92,228.57) --
	(472.10,228.72) --
	(472.28,228.84) --
	(472.46,228.95) --
	(472.64,229.03) --
	(472.82,229.09) --
	(473.00,229.13) --
	(473.18,229.15) --
	(473.35,229.14) --
	(473.53,229.11) --
	(473.71,229.08) --
	(473.89,229.00) --
	(474.07,228.92) --
	(474.25,228.82) --
	(474.43,228.69) --
	(474.61,228.56) --
	(474.79,228.39) --
	(474.97,228.22) --
	(475.15,228.02) --
	(475.33,227.81) --
	(475.51,227.59) --
	(475.69,227.34) --
	(475.87,227.08) --
	(476.05,226.81) --
	(476.23,226.53) --
	(476.41,226.23) --
	(476.59,225.91) --
	(476.77,225.59) --
	(476.95,225.26) --
	(477.13,224.91) --
	(477.31,224.55) --
	(477.49,224.18) --
	(477.67,223.81) --
	(477.85,223.42) --
	(478.03,223.03) --
	(478.21,222.62) --
	(478.39,222.21) --
	(478.57,221.80) --
	(478.75,221.37) --
	(478.93,220.95) --
	(479.11,220.51) --
	(479.29,220.07) --
	(479.47,219.63) --
	(479.65,219.19) --
	(479.83,218.74) --
	(480.01,218.28) --
	(480.19,217.83) --
	(480.37,217.37) --
	(480.55,216.91) --
	(480.73,216.46) --
	(480.91,216.00) --
	(481.09,215.54) --
	(481.27,215.08) --
	(481.45,214.62) --
	(481.63,214.16) --
	(481.81,213.70) --
	(481.99,213.25) --
	(482.17,212.80) --
	(482.35,212.35) --
	(482.53,211.90) --
	(482.71,211.45) --
	(482.89,211.01) --
	(483.07,210.57) --
	(483.25,210.13) --
	(483.43,209.70) --
	(483.61,209.27) --
	(483.79,208.85) --
	(483.97,208.43) --
	(484.15,208.02) --
	(484.33,207.61) --
	(484.51,207.20) --
	(484.69,206.80) --
	(484.87,206.41) --
	(485.05,206.02) --
	(485.23,205.63) --
	(485.41,205.26) --
	(485.59,204.88) --
	(485.77,204.52) --
	(485.95,204.16) --
	(486.13,203.80) --
	(486.31,203.45) --
	(486.49,203.11) --
	(486.67,202.77) --
	(486.85,202.44) --
	(487.03,202.11) --
	(487.21,201.79) --
	(487.39,201.48) --
	(487.57,201.17) --
	(487.75,200.87) --
	(487.93,200.57) --
	(488.11,200.29) --
	(488.29,200.00) --
	(488.47,199.72) --
	(488.65,199.45) --
	(488.83,199.19) --
	(489.01,198.93) --
	(489.19,198.67) --
	(489.37,198.42) --
	(489.55,198.18) --
	(489.73,197.94) --
	(489.91,197.71) --
	(490.09,197.48) --
	(490.26,197.26) --
	(490.44,197.05) --
	(490.62,196.84) --
	(490.80,196.63) --
	(490.98,196.43) --
	(491.16,196.23) --
	(491.34,196.04) --
	(491.52,195.86) --
	(491.70,195.67) --
	(491.88,195.50) --
	(492.06,195.32) --
	(492.24,195.15) --
	(492.42,194.99) --
	(492.60,194.83) --
	(492.78,194.67) --
	(492.96,194.52) --
	(493.14,194.37) --
	(493.32,194.22) --
	(493.50,194.08) --
	(493.68,193.94) --
	(493.86,193.81) --
	(494.04,193.67) --
	(494.22,193.55) --
	(494.40,193.42) --
	(494.58,193.29) --
	(494.76,193.18) --
	(494.94,193.06) --
	(495.12,192.94) --
	(495.30,192.83) --
	(495.48,192.72) --
	(495.66,192.61) --
	(495.84,192.50) --
	(496.02,192.40) --
	(496.20,192.30) --
	(496.38,192.20) --
	(496.56,192.10) --
	(496.74,192.00) --
	(496.92,191.90) --
	(497.10,191.81) --
	(497.28,191.72) --
	(497.46,191.63) --
	(497.64,191.54) --
	(497.82,191.45) --
	(498.00,191.36) --
	(498.18,191.27) --
	(498.36,191.19) --
	(498.54,191.10) --
	(498.72,191.02) --
	(498.90,190.94) --
	(499.08,190.85) --
	(499.26,190.77) --
	(499.44,190.69) --
	(499.62,190.61) --
	(499.80,190.53) --
	(499.98,190.45) --
	(500.16,190.37) --
	(500.34,190.29) --
	(500.52,190.21) --
	(500.70,190.13) --
	(500.88,190.05) --
	(501.06,189.98) --
	(501.24,189.90) --
	(501.42,189.82) --
	(501.60,189.74) --
	(501.78,189.66) --
	(501.96,189.59) --
	(502.14,189.51) --
	(502.32,189.43) --
	(502.50,189.35) --
	(502.68,189.27) --
	(502.86,189.20) --
	(503.04,189.12) --
	(503.22,189.04) --
	(503.40,188.96) --
	(503.58,188.88) --
	(503.76,188.80) --
	(503.94,188.72) --
	(504.12,188.64) --
	(504.30,188.57) --
	(504.48,188.49) --
	(504.66,188.41) --
	(504.84,188.33) --
	(505.02,188.25) --
	(505.20,188.17) --
	(505.38,188.09) --
	(505.56,188.00) --
	(505.74,187.92) --
	(505.92,187.84) --
	(506.10,187.76) --
	(506.28,187.68) --
	(506.46,187.60) --
	(506.64,187.52) --
	(506.82,187.44) --
	(507.00,187.35) --
	(507.17,187.27) --
	(507.35,187.19) --
	(507.53,187.11) --
	(507.71,187.02) --
	(507.89,186.94) --
	(508.07,186.86) --
	(508.25,186.78) --
	(508.43,186.70) --
	(508.61,186.61) --
	(508.79,186.53) --
	(508.97,186.45) --
	(509.15,186.37) --
	(509.33,186.28) --
	(509.51,186.20) --
	(509.69,186.12) --
	(509.87,186.04) --
	(510.05,185.96) --
	(510.23,185.87) --
	(510.41,185.79) --
	(510.59,185.71) --
	(510.77,185.63) --
	(510.95,185.55) --
	(511.13,185.47) --
	(511.31,185.39) --
	(511.49,185.31) --
	(511.67,185.23) --
	(511.85,185.15) --
	(512.03,185.07) --
	(512.21,185.00) --
	(512.39,184.92) --
	(512.57,184.84) --
	(512.75,184.76) --
	(512.93,184.69) --
	(513.11,184.61) --
	(513.29,184.54) --
	(513.47,184.46) --
	(513.65,184.39) --
	(513.83,184.32) --
	(514.01,184.24) --
	(514.19,184.17) --
	(514.37,184.10) --
	(514.55,184.03) --
	(514.73,183.96) --
	(514.91,183.89) --
	(515.09,183.82) --
	(515.27,183.76) --
	(515.45,183.69) --
	(515.63,183.63) --
	(515.81,183.56) --
	(515.99,183.50) --
	(516.17,183.44) --
	(516.35,183.38) --
	(516.53,183.32) --
	(516.71,183.26) --
	(516.89,183.20) --
	(517.07,183.14) --
	(517.25,183.09) --
	(517.43,183.04) --
	(517.61,182.98) --
	(517.79,182.93) --
	(517.97,182.88) --
	(518.15,182.83) --
	(518.33,182.79) --
	(518.51,182.74) --
	(518.69,182.69) --
	(518.87,182.65) --
	(519.05,182.61) --
	(519.23,182.57) --
	(519.41,182.53) --
	(519.59,182.49) --
	(519.77,182.46) --
	(519.95,182.43) --
	(520.13,182.39) --
	(520.31,182.36) --
	(520.49,182.34) --
	(520.67,182.31) --
	(520.85,182.28) --
	(521.03,182.26) --
	(521.21,182.24) --
	(521.39,182.22) --
	(521.57,182.20) --
	(521.75,182.19) --
	(521.93,182.17) --
	(522.11,182.16) --
	(522.29,182.15) --
	(522.47,182.14) --
	(522.65,182.13) --
	(522.83,182.13) --
	(523.01,182.13) --
	(523.19,182.13) --
	(523.37,182.13) --
	(523.55,182.14) --
	(523.73,182.14) --
	(523.91,182.15) --
	(524.08,182.16) --
	(524.26,182.17) --
	(524.44,182.19) --
	(524.62,182.20) --
	(524.80,182.22) --
	(524.98,182.25) --
	(525.16,182.27) --
	(525.34,182.29) --
	(525.52,182.32) --
	(525.70,182.35) --
	(525.88,182.39) --
	(526.06,182.42) --
	(526.24,182.46) --
	(526.42,182.50) --
	(526.60,182.54) --
	(526.78,182.58) --
	(526.96,182.63) --
	(527.14,182.68) --
	(527.32,182.73) --
	(527.50,182.78) --
	(527.68,182.84) --
	(527.86,182.89) --
	(528.04,182.95) --
	(528.22,183.02) --
	(528.40,183.08) --
	(528.58,183.15) --
	(528.76,183.22) --
	(528.94,183.29) --
	(529.12,183.36) --
	(529.30,183.44) --
	(529.48,183.52) --
	(529.66,183.60) --
	(529.84,183.68) --
	(530.02,183.77) --
	(530.20,183.85) --
	(530.38,183.94) --
	(530.56,184.04) --
	(530.74,184.13) --
	(530.92,184.23) --
	(531.10,184.33) --
	(531.28,184.43) --
	(531.46,184.53) --
	(531.64,184.64) --
	(531.82,184.75) --
	(532.00,184.86) --
	(532.18,184.98) --
	(532.36,185.09) --
	(532.54,185.21) --
	(532.72,185.33) --
	(532.90,185.46) --
	(533.08,185.59) --
	(533.26,185.72) --
	(533.44,185.85) --
	(533.62,185.98) --
	(533.80,186.12) --
	(533.98,186.26) --
	(534.16,186.40) --
	(534.34,186.55) --
	(534.52,186.70) --
	(534.70,186.85) --
	(534.88,187.00) --
	(535.06,187.16) --
	(535.24,187.32) --
	(535.42,187.49) --
	(535.60,187.65) --
	(535.78,187.82) --
	(535.96,188.00) --
	(536.14,188.18) --
	(536.32,188.36) --
	(536.50,188.54) --
	(536.68,188.73) --
	(536.86,188.92) --
	(537.04,189.11) --
	(537.22,189.31) --
	(537.40,189.52) --
	(537.58,189.72) --
	(537.76,189.93) --
	(537.94,190.15) --
	(538.12,190.37) --
	(538.30,190.59) --
	(538.48,190.82) --
	(538.66,191.05) --
	(538.84,191.29) --
	(539.02,191.53) --
	(539.20,191.77) --
	(539.38,192.02) --
	(539.56,192.28) --
	(539.74,192.54) --
	(539.92,192.81) --
	(540.10,193.08) --
	(540.28,193.35) --
	(540.46,193.63) --
	(540.64,193.92) --
	(540.82,194.21) --
	(540.99,194.51) --
	(541.17,194.81) --
	(541.35,195.12) --
	(541.53,195.43) --
	(541.71,195.75) --
	(541.89,196.07) --
	(542.07,196.40) --
	(542.25,196.74) --
	(542.43,197.08) --
	(542.61,197.42) --
	(542.79,197.78) --
	(542.97,198.13) --
	(543.15,198.50) --
	(543.33,198.86) --
	(543.51,199.24) --
	(543.69,199.62) --
	(543.87,200.00) --
	(544.05,200.39) --
	(544.23,200.78) --
	(544.41,201.18) --
	(544.59,201.59) --
	(544.77,202.00) --
	(544.95,202.41) --
	(545.13,202.83) --
	(545.31,203.25) --
	(545.49,203.68) --
	(545.67,204.11) --
	(545.85,204.54) --
	(546.03,204.98) --
	(546.21,205.42) --
	(546.39,205.86) --
	(546.57,206.31) --
	(546.75,206.76) --
	(546.93,207.21) --
	(547.11,207.66) --
	(547.29,208.11) --
	(547.47,208.57) --
	(547.65,209.02) --
	(547.83,209.48) --
	(548.01,209.93) --
	(548.19,210.39) --
	(548.37,210.84) --
	(548.55,211.29) --
	(548.73,211.74) --
	(548.91,212.19) --
	(549.09,212.63) --
	(549.27,213.07) --
	(549.45,213.51) --
	(549.63,213.95) --
	(549.81,214.37) --
	(549.99,214.80) --
	(550.17,215.21) --
	(550.35,215.62) --
	(550.53,216.03) --
	(550.71,216.42) --
	(550.89,216.81) --
	(551.07,217.19) --
	(551.25,217.56) --
	(551.43,217.92) --
	(551.61,218.27) --
	(551.79,218.61) --
	(551.97,218.93) --
	(552.15,219.25) --
	(552.33,219.55) --
	(552.51,219.84) --
	(552.69,220.12) --
	(552.87,220.37) --
	(553.05,220.62) --
	(553.23,220.85) --
	(553.41,221.06) --
	(553.59,221.27) --
	(553.77,221.44) --
	(553.95,221.61) --
	(554.13,221.75) --
	(554.31,221.88) --
	(554.49,222.00) --
	(554.67,222.08) --
	(554.85,222.15) --
	(555.03,222.20) --
	(555.21,222.23) --
	(555.39,222.25) --
	(555.57,222.23) --
	(555.75,222.20) --
	(555.93,222.15) --
	(556.11,222.07) --
	(556.29,221.98) --
	(556.47,221.86) --
	(556.65,221.72) --
	(556.83,221.56) --
	(557.01,221.37) --
	(557.19,221.17) --
	(557.37,220.93) --
	(557.55,220.69) --
	(557.73,220.41) --
	(557.90,220.12) --
	(558.08,219.81) --
	(558.26,219.46) --
	(558.44,219.11) --
	(558.62,218.72) --
	(558.80,218.32) --
	(558.98,217.90) --
	(559.16,217.46) --
	(559.34,217.00) --
	(559.52,216.51) --
	(559.70,216.01) --
	(559.88,215.49) --
	(560.06,214.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,line join=round] (463.54,153.80) --
	(463.54,232.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at (458.59,154.36) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at (458.59,180.46) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at (458.59,206.56) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 1.4pt,line join=round] (460.79,157.39) --
	(463.54,157.39);

\path[draw=drawColor,line width= 1.4pt,line join=round] (460.79,183.49) --
	(463.54,183.49);

\path[draw=drawColor,line width= 1.4pt,line join=round] (460.79,209.59) --
	(463.54,209.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,line join=round] (463.54,153.80) --
	(564.66,153.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 1.4pt,line join=round] (468.14,151.05) --
	(468.14,153.80);

\path[draw=drawColor,line width= 1.4pt,line join=round] (491.12,151.05) --
	(491.12,153.80);

\path[draw=drawColor,line width= 1.4pt,line join=round] (514.10,151.05) --
	(514.10,153.80);

\path[draw=drawColor,line width= 1.4pt,line join=round] (537.08,151.05) --
	(537.08,153.80);

\path[draw=drawColor,line width= 1.4pt,line join=round] (560.06,151.05) --
	(560.06,153.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (468.14,142.79) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (491.12,142.79) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (514.10,142.79) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (537.08,142.79) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (560.06,142.79) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (514.10,130.76) {$\gamma$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (442.70,193.27) {Density};
\end{scope}
\begin{scope}
\path[clip] (  8.00,  8.00) rectangle (148.54,123.12);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round,fill=fillColor] (  8.00,  8.00) rectangle (148.54,123.12);
\end{scope}
\begin{scope}
\path[clip] ( 41.92, 38.69) rectangle (143.04,117.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 41.92, 38.69) rectangle (143.04,117.62);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor,fill opacity=0.50] ( 46.52, 42.32) --
	( 46.70, 42.34) --
	( 46.88, 42.36) --
	( 47.06, 42.38) --
	( 47.24, 42.40) --
	( 47.42, 42.43) --
	( 47.60, 42.45) --
	( 47.78, 42.47) --
	( 47.96, 42.49) --
	( 48.14, 42.51) --
	( 48.32, 42.51) --
	( 48.50, 42.51) --
	( 48.68, 42.51) --
	( 48.86, 42.50) --
	( 49.04, 42.48) --
	( 49.22, 42.46) --
	( 49.40, 42.44) --
	( 49.58, 42.42) --
	( 49.76, 42.39) --
	( 49.94, 42.38) --
	( 50.12, 42.36) --
	( 50.30, 42.35) --
	( 50.48, 42.34) --
	( 50.66, 42.34) --
	( 50.84, 42.35) --
	( 51.02, 42.36) --
	( 51.20, 42.38) --
	( 51.38, 42.41) --
	( 51.56, 42.44) --
	( 51.73, 42.47) --
	( 51.91, 42.50) --
	( 52.09, 42.54) --
	( 52.27, 42.58) --
	( 52.45, 42.63) --
	( 52.63, 42.67) --
	( 52.81, 42.71) --
	( 52.99, 42.74) --
	( 53.17, 42.78) --
	( 53.35, 42.81) --
	( 53.53, 42.83) --
	( 53.71, 42.85) --
	( 53.89, 42.86) --
	( 54.07, 42.87) --
	( 54.25, 42.86) --
	( 54.43, 42.85) --
	( 54.61, 42.84) --
	( 54.79, 42.82) --
	( 54.97, 42.80) --
	( 55.15, 42.78) --
	( 55.33, 42.77) --
	( 55.51, 42.76) --
	( 55.69, 42.76) --
	( 55.87, 42.77) --
	( 56.05, 42.78) --
	( 56.23, 42.81) --
	( 56.41, 42.84) --
	( 56.59, 42.88) --
	( 56.77, 42.93) --
	( 56.95, 42.99) --
	( 57.13, 43.05) --
	( 57.31, 43.12) --
	( 57.49, 43.21) --
	( 57.67, 43.30) --
	( 57.85, 43.40) --
	( 58.03, 43.52) --
	( 58.21, 43.66) --
	( 58.39, 43.81) --
	( 58.57, 43.99) --
	( 58.75, 44.18) --
	( 58.93, 44.39) --
	( 59.11, 44.62) --
	( 59.29, 44.85) --
	( 59.47, 45.09) --
	( 59.65, 45.33) --
	( 59.83, 45.55) --
	( 60.01, 45.76) --
	( 60.19, 45.94) --
	( 60.37, 46.09) --
	( 60.55, 46.21) --
	( 60.73, 46.30) --
	( 60.91, 46.35) --
	( 61.09, 46.37) --
	( 61.27, 46.38) --
	( 61.45, 46.37) --
	( 61.63, 46.35) --
	( 61.81, 46.34) --
	( 61.99, 46.34) --
	( 62.17, 46.35) --
	( 62.35, 46.39) --
	( 62.53, 46.44) --
	( 62.71, 46.51) --
	( 62.89, 46.61) --
	( 63.07, 46.73) --
	( 63.25, 46.87) --
	( 63.43, 47.03) --
	( 63.61, 47.21) --
	( 63.79, 47.41) --
	( 63.97, 47.63) --
	( 64.15, 47.87) --
	( 64.33, 48.13) --
	( 64.51, 48.39) --
	( 64.69, 48.67) --
	( 64.87, 48.95) --
	( 65.05, 49.24) --
	( 65.23, 49.52) --
	( 65.41, 49.80) --
	( 65.59, 50.08) --
	( 65.77, 50.35) --
	( 65.95, 50.63) --
	( 66.13, 50.91) --
	( 66.31, 51.20) --
	( 66.49, 51.50) --
	( 66.67, 51.83) --
	( 66.85, 52.18) --
	( 67.03, 52.55) --
	( 67.21, 52.96) --
	( 67.39, 53.39) --
	( 67.57, 53.85) --
	( 67.75, 54.33) --
	( 67.93, 54.82) --
	( 68.11, 55.32) --
	( 68.29, 55.82) --
	( 68.47, 56.31) --
	( 68.64, 56.79) --
	( 68.82, 57.25) --
	( 69.00, 57.67) --
	( 69.18, 58.06) --
	( 69.36, 58.41) --
	( 69.54, 58.71) --
	( 69.72, 58.97) --
	( 69.90, 59.19) --
	( 70.08, 59.38) --
	( 70.26, 59.56) --
	( 70.44, 59.73) --
	( 70.62, 59.91) --
	( 70.80, 60.11) --
	( 70.98, 60.35) --
	( 71.16, 60.62) --
	( 71.34, 60.94) --
	( 71.52, 61.29) --
	( 71.70, 61.70) --
	( 71.88, 62.15) --
	( 72.06, 62.64) --
	( 72.24, 63.17) --
	( 72.42, 63.75) --
	( 72.60, 64.39) --
	( 72.78, 65.08) --
	( 72.96, 65.84) --
	( 73.14, 66.67) --
	( 73.32, 67.57) --
	( 73.50, 68.56) --
	( 73.68, 69.63) --
	( 73.86, 70.80) --
	( 74.04, 72.08) --
	( 74.22, 73.47) --
	( 74.40, 75.00) --
	( 74.58, 76.70) --
	( 74.76, 78.61) --
	( 74.94, 80.75) --
	( 75.12, 83.15) --
	( 75.30, 85.85) --
	( 75.48, 88.84) --
	( 75.66, 92.10) --
	( 75.84, 95.60) --
	( 76.02, 99.19) --
	( 76.20,102.75) --
	( 76.38,106.10) --
	( 76.56,109.07) --
	( 76.74,111.48) --
	( 76.92,113.18) --
	( 77.10,114.03) --
	( 77.28,113.97) --
	( 77.46,112.98) --
	( 77.64,111.10) --
	( 77.82,108.43) --
	( 78.00,105.10) --
	( 78.18,101.35) --
	( 78.36, 97.36) --
	( 78.54, 93.30) --
	( 78.72, 89.31) --
	( 78.90, 85.49) --
	( 79.08, 81.93) --
	( 79.26, 78.66) --
	( 79.44, 75.70) --
	( 79.62, 73.05) --
	( 79.80, 70.69) --
	( 79.98, 68.62) --
	( 80.16, 66.81) --
	( 80.34, 65.22) --
	( 80.52, 63.85) --
	( 80.70, 62.67) --
	( 80.88, 61.66) --
	( 81.06, 60.83) --
	( 81.24, 60.13) --
	( 81.42, 59.56) --
	( 81.60, 59.09) --
	( 81.78, 58.69) --
	( 81.96, 58.34) --
	( 82.14, 58.00) --
	( 82.32, 57.66) --
	( 82.50, 57.29) --
	( 82.68, 56.89) --
	( 82.86, 56.44) --
	( 83.04, 55.95) --
	( 83.22, 55.43) --
	( 83.40, 54.88) --
	( 83.58, 54.33) --
	( 83.76, 53.79) --
	( 83.94, 53.27) --
	( 84.12, 52.81) --
	( 84.30, 52.40) --
	( 84.48, 52.06) --
	( 84.66, 51.78) --
	( 84.84, 51.57) --
	( 85.02, 51.40) --
	( 85.20, 51.28) --
	( 85.38, 51.20) --
	( 85.55, 51.13) --
	( 85.73, 51.07) --
	( 85.91, 51.02) --
	( 86.09, 50.97) --
	( 86.27, 50.93) --
	( 86.45, 50.88) --
	( 86.63, 50.82) --
	( 86.81, 50.77) --
	( 86.99, 50.71) --
	( 87.17, 50.65) --
	( 87.35, 50.59) --
	( 87.53, 50.52) --
	( 87.71, 50.45) --
	( 87.89, 50.37) --
	( 88.07, 50.29) --
	( 88.25, 50.21) --
	( 88.43, 50.12) --
	( 88.61, 50.03) --
	( 88.79, 49.92) --
	( 88.97, 49.80) --
	( 89.15, 49.67) --
	( 89.33, 49.51) --
	( 89.51, 49.32) --
	( 89.69, 49.10) --
	( 89.87, 48.86) --
	( 90.05, 48.59) --
	( 90.23, 48.30) --
	( 90.41, 48.00) --
	( 90.59, 47.70) --
	( 90.77, 47.41) --
	( 90.95, 47.14) --
	( 91.13, 46.89) --
	( 91.31, 46.66) --
	( 91.49, 46.47) --
	( 91.67, 46.31) --
	( 91.85, 46.18) --
	( 92.03, 46.09) --
	( 92.21, 46.04) --
	( 92.39, 46.02) --
	( 92.57, 46.04) --
	( 92.75, 46.08) --
	( 92.93, 46.15) --
	( 93.11, 46.23) --
	( 93.29, 46.32) --
	( 93.47, 46.40) --
	( 93.65, 46.47) --
	( 93.83, 46.52) --
	( 94.01, 46.54) --
	( 94.19, 46.52) --
	( 94.37, 46.47) --
	( 94.55, 46.38) --
	( 94.73, 46.24) --
	( 94.91, 46.08) --
	( 95.09, 45.88) --
	( 95.27, 45.67) --
	( 95.45, 45.44) --
	( 95.63, 45.21) --
	( 95.81, 44.97) --
	( 95.99, 44.75) --
	( 96.17, 44.54) --
	( 96.35, 44.34) --
	( 96.53, 44.17) --
	( 96.71, 44.03) --
	( 96.89, 43.91) --
	( 97.07, 43.82) --
	( 97.25, 43.75) --
	( 97.43, 43.69) --
	( 97.61, 43.65) --
	( 97.79, 43.62) --
	( 97.97, 43.60) --
	( 98.15, 43.59) --
	( 98.33, 43.59) --
	( 98.51, 43.59) --
	( 98.69, 43.61) --
	( 98.87, 43.63) --
	( 99.05, 43.67) --
	( 99.23, 43.72) --
	( 99.41, 43.79) --
	( 99.59, 43.86) --
	( 99.77, 43.95) --
	( 99.95, 44.04) --
	(100.13, 44.13) --
	(100.31, 44.21) --
	(100.49, 44.28) --
	(100.67, 44.34) --
	(100.85, 44.38) --
	(101.03, 44.41) --
	(101.21, 44.42) --
	(101.39, 44.41) --
	(101.57, 44.40) --
	(101.75, 44.39) --
	(101.93, 44.38) --
	(102.11, 44.38) --
	(102.29, 44.38) --
	(102.46, 44.40) --
	(102.64, 44.42) --
	(102.82, 44.44) --
	(103.00, 44.46) --
	(103.18, 44.48) --
	(103.36, 44.49) --
	(103.54, 44.48) --
	(103.72, 44.45) --
	(103.90, 44.40) --
	(104.08, 44.33) --
	(104.26, 44.25) --
	(104.44, 44.15) --
	(104.62, 44.04) --
	(104.80, 43.93) --
	(104.98, 43.82) --
	(105.16, 43.73) --
	(105.34, 43.64) --
	(105.52, 43.58) --
	(105.70, 43.53) --
	(105.88, 43.50) --
	(106.06, 43.48) --
	(106.24, 43.48) --
	(106.42, 43.49) --
	(106.60, 43.50) --
	(106.78, 43.52) --
	(106.96, 43.54) --
	(107.14, 43.56) --
	(107.32, 43.58) --
	(107.50, 43.59) --
	(107.68, 43.59) --
	(107.86, 43.60) --
	(108.04, 43.59) --
	(108.22, 43.59) --
	(108.40, 43.59) --
	(108.58, 43.58) --
	(108.76, 43.58) --
	(108.94, 43.58) --
	(109.12, 43.57) --
	(109.30, 43.57) --
	(109.48, 43.56) --
	(109.66, 43.55) --
	(109.84, 43.54) --
	(110.02, 43.51) --
	(110.20, 43.48) --
	(110.38, 43.44) --
	(110.56, 43.38) --
	(110.74, 43.32) --
	(110.92, 43.25) --
	(111.10, 43.17) --
	(111.28, 43.08) --
	(111.46, 42.99) --
	(111.64, 42.90) --
	(111.82, 42.82) --
	(112.00, 42.74) --
	(112.18, 42.67) --
	(112.36, 42.60) --
	(112.54, 42.55) --
	(112.72, 42.50) --
	(112.90, 42.47) --
	(113.08, 42.45) --
	(113.26, 42.44) --
	(113.44, 42.44) --
	(113.62, 42.44) --
	(113.80, 42.46) --
	(113.98, 42.47) --
	(114.16, 42.49) --
	(114.34, 42.52) --
	(114.52, 42.54) --
	(114.70, 42.56) --
	(114.88, 42.58) --
	(115.06, 42.61) --
	(115.24, 42.63) --
	(115.42, 42.66) --
	(115.60, 42.69) --
	(115.78, 42.72) --
	(115.96, 42.76) --
	(116.14, 42.81) --
	(116.32, 42.87) --
	(116.50, 42.92) --
	(116.68, 42.98) --
	(116.86, 43.04) --
	(117.04, 43.10) --
	(117.22, 43.14) --
	(117.40, 43.18) --
	(117.58, 43.22) --
	(117.76, 43.24) --
	(117.94, 43.25) --
	(118.12, 43.25) --
	(118.30, 43.26) --
	(118.48, 43.26) --
	(118.66, 43.26) --
	(118.84, 43.26) --
	(119.02, 43.27) --
	(119.20, 43.28) --
	(119.37, 43.29) --
	(119.55, 43.29) --
	(119.73, 43.29) --
	(119.91, 43.29) --
	(120.09, 43.27) --
	(120.27, 43.24) --
	(120.45, 43.19) --
	(120.63, 43.13) --
	(120.81, 43.06) --
	(120.99, 42.98) --
	(121.17, 42.90) --
	(121.35, 42.81) --
	(121.53, 42.73) --
	(121.71, 42.65) --
	(121.89, 42.58) --
	(122.07, 42.51) --
	(122.25, 42.46) --
	(122.43, 42.41) --
	(122.61, 42.38) --
	(122.79, 42.35) --
	(122.97, 42.32) --
	(123.15, 42.31) --
	(123.33, 42.30) --
	(123.51, 42.29) --
	(123.69, 42.28) --
	(123.87, 42.28) --
	(124.05, 42.28) --
	(124.23, 42.28) --
	(124.41, 42.27) --
	(124.59, 42.27) --
	(124.77, 42.27) --
	(124.95, 42.27) --
	(125.13, 42.27) --
	(125.31, 42.27) --
	(125.49, 42.27) --
	(125.67, 42.27) --
	(125.85, 42.27) --
	(126.03, 42.27) --
	(126.21, 42.27) --
	(126.39, 42.28) --
	(126.57, 42.28) --
	(126.75, 42.28) --
	(126.93, 42.28) --
	(127.11, 42.29) --
	(127.29, 42.29) --
	(127.47, 42.30) --
	(127.65, 42.31) --
	(127.83, 42.33) --
	(128.01, 42.34) --
	(128.19, 42.36) --
	(128.37, 42.38) --
	(128.55, 42.41) --
	(128.73, 42.43) --
	(128.91, 42.45) --
	(129.09, 42.48) --
	(129.27, 42.49) --
	(129.45, 42.51) --
	(129.63, 42.51) --
	(129.81, 42.51) --
	(129.99, 42.51) --
	(130.17, 42.50) --
	(130.35, 42.48) --
	(130.53, 42.46) --
	(130.71, 42.43) --
	(130.89, 42.41) --
	(131.07, 42.39) --
	(131.25, 42.36) --
	(131.43, 42.34) --
	(131.61, 42.33) --
	(131.79, 42.31) --
	(131.97, 42.30) --
	(132.15, 42.29) --
	(132.33, 42.29) --
	(132.51, 42.28) --
	(132.69, 42.28) --
	(132.87, 42.28) --
	(133.05, 42.28) --
	(133.23, 42.27) --
	(133.41, 42.27) --
	(133.59, 42.27) --
	(133.77, 42.27) --
	(133.95, 42.27) --
	(134.13, 42.27) --
	(134.31, 42.27) --
	(134.49, 42.27) --
	(134.67, 42.27) --
	(134.85, 42.27) --
	(135.03, 42.27) --
	(135.21, 42.27) --
	(135.39, 42.27) --
	(135.57, 42.27) --
	(135.75, 42.27) --
	(135.93, 42.27) --
	(136.11, 42.27) --
	(136.28, 42.27) --
	(136.46, 42.27) --
	(136.64, 42.27) --
	(136.82, 42.27) --
	(137.00, 42.27) --
	(137.18, 42.27) --
	(137.36, 42.27) --
	(137.54, 42.27) --
	(137.72, 42.27) --
	(137.90, 42.27) --
	(138.08, 42.27) --
	(138.26, 42.27) --
	(138.44, 42.27) --
	(138.44, 42.27) --
	(138.26, 42.27) --
	(138.08, 42.27) --
	(137.90, 42.27) --
	(137.72, 42.27) --
	(137.54, 42.27) --
	(137.36, 42.27) --
	(137.18, 42.27) --
	(137.00, 42.27) --
	(136.82, 42.27) --
	(136.64, 42.27) --
	(136.46, 42.27) --
	(136.28, 42.27) --
	(136.11, 42.27) --
	(135.93, 42.27) --
	(135.75, 42.27) --
	(135.57, 42.27) --
	(135.39, 42.27) --
	(135.21, 42.27) --
	(135.03, 42.27) --
	(134.85, 42.27) --
	(134.67, 42.27) --
	(134.49, 42.27) --
	(134.31, 42.27) --
	(134.13, 42.27) --
	(133.95, 42.27) --
	(133.77, 42.27) --
	(133.59, 42.27) --
	(133.41, 42.27) --
	(133.23, 42.27) --
	(133.05, 42.27) --
	(132.87, 42.27) --
	(132.69, 42.27) --
	(132.51, 42.27) --
	(132.33, 42.27) --
	(132.15, 42.27) --
	(131.97, 42.27) --
	(131.79, 42.27) --
	(131.61, 42.27) --
	(131.43, 42.27) --
	(131.25, 42.27) --
	(131.07, 42.27) --
	(130.89, 42.27) --
	(130.71, 42.27) --
	(130.53, 42.27) --
	(130.35, 42.27) --
	(130.17, 42.27) --
	(129.99, 42.27) --
	(129.81, 42.27) --
	(129.63, 42.27) --
	(129.45, 42.27) --
	(129.27, 42.27) --
	(129.09, 42.27) --
	(128.91, 42.27) --
	(128.73, 42.27) --
	(128.55, 42.27) --
	(128.37, 42.27) --
	(128.19, 42.27) --
	(128.01, 42.27) --
	(127.83, 42.27) --
	(127.65, 42.27) --
	(127.47, 42.27) --
	(127.29, 42.27) --
	(127.11, 42.27) --
	(126.93, 42.27) --
	(126.75, 42.27) --
	(126.57, 42.27) --
	(126.39, 42.27) --
	(126.21, 42.27) --
	(126.03, 42.27) --
	(125.85, 42.27) --
	(125.67, 42.27) --
	(125.49, 42.27) --
	(125.31, 42.27) --
	(125.13, 42.27) --
	(124.95, 42.27) --
	(124.77, 42.27) --
	(124.59, 42.27) --
	(124.41, 42.27) --
	(124.23, 42.27) --
	(124.05, 42.27) --
	(123.87, 42.27) --
	(123.69, 42.27) --
	(123.51, 42.27) --
	(123.33, 42.27) --
	(123.15, 42.27) --
	(122.97, 42.27) --
	(122.79, 42.27) --
	(122.61, 42.27) --
	(122.43, 42.27) --
	(122.25, 42.27) --
	(122.07, 42.27) --
	(121.89, 42.27) --
	(121.71, 42.27) --
	(121.53, 42.27) --
	(121.35, 42.27) --
	(121.17, 42.27) --
	(120.99, 42.27) --
	(120.81, 42.27) --
	(120.63, 42.27) --
	(120.45, 42.27) --
	(120.27, 42.27) --
	(120.09, 42.27) --
	(119.91, 42.27) --
	(119.73, 42.27) --
	(119.55, 42.27) --
	(119.37, 42.27) --
	(119.20, 42.27) --
	(119.02, 42.27) --
	(118.84, 42.27) --
	(118.66, 42.27) --
	(118.48, 42.27) --
	(118.30, 42.27) --
	(118.12, 42.27) --
	(117.94, 42.27) --
	(117.76, 42.27) --
	(117.58, 42.27) --
	(117.40, 42.27) --
	(117.22, 42.27) --
	(117.04, 42.27) --
	(116.86, 42.27) --
	(116.68, 42.27) --
	(116.50, 42.27) --
	(116.32, 42.27) --
	(116.14, 42.27) --
	(115.96, 42.27) --
	(115.78, 42.27) --
	(115.60, 42.27) --
	(115.42, 42.27) --
	(115.24, 42.27) --
	(115.06, 42.27) --
	(114.88, 42.27) --
	(114.70, 42.27) --
	(114.52, 42.27) --
	(114.34, 42.27) --
	(114.16, 42.27) --
	(113.98, 42.27) --
	(113.80, 42.27) --
	(113.62, 42.27) --
	(113.44, 42.27) --
	(113.26, 42.27) --
	(113.08, 42.27) --
	(112.90, 42.27) --
	(112.72, 42.27) --
	(112.54, 42.27) --
	(112.36, 42.27) --
	(112.18, 42.27) --
	(112.00, 42.27) --
	(111.82, 42.27) --
	(111.64, 42.27) --
	(111.46, 42.27) --
	(111.28, 42.27) --
	(111.10, 42.27) --
	(110.92, 42.27) --
	(110.74, 42.27) --
	(110.56, 42.27) --
	(110.38, 42.27) --
	(110.20, 42.27) --
	(110.02, 42.27) --
	(109.84, 42.27) --
	(109.66, 42.27) --
	(109.48, 42.27) --
	(109.30, 42.27) --
	(109.12, 42.27) --
	(108.94, 42.27) --
	(108.76, 42.27) --
	(108.58, 42.27) --
	(108.40, 42.27) --
	(108.22, 42.27) --
	(108.04, 42.27) --
	(107.86, 42.27) --
	(107.68, 42.27) --
	(107.50, 42.27) --
	(107.32, 42.27) --
	(107.14, 42.27) --
	(106.96, 42.27) --
	(106.78, 42.27) --
	(106.60, 42.27) --
	(106.42, 42.27) --
	(106.24, 42.27) --
	(106.06, 42.27) --
	(105.88, 42.27) --
	(105.70, 42.27) --
	(105.52, 42.27) --
	(105.34, 42.27) --
	(105.16, 42.27) --
	(104.98, 42.27) --
	(104.80, 42.27) --
	(104.62, 42.27) --
	(104.44, 42.27) --
	(104.26, 42.27) --
	(104.08, 42.27) --
	(103.90, 42.27) --
	(103.72, 42.27) --
	(103.54, 42.27) --
	(103.36, 42.27) --
	(103.18, 42.27) --
	(103.00, 42.27) --
	(102.82, 42.27) --
	(102.64, 42.27) --
	(102.46, 42.27) --
	(102.29, 42.27) --
	(102.11, 42.27) --
	(101.93, 42.27) --
	(101.75, 42.27) --
	(101.57, 42.27) --
	(101.39, 42.27) --
	(101.21, 42.27) --
	(101.03, 42.27) --
	(100.85, 42.27) --
	(100.67, 42.27) --
	(100.49, 42.27) --
	(100.31, 42.27) --
	(100.13, 42.27) --
	( 99.95, 42.27) --
	( 99.77, 42.27) --
	( 99.59, 42.27) --
	( 99.41, 42.27) --
	( 99.23, 42.27) --
	( 99.05, 42.27) --
	( 98.87, 42.27) --
	( 98.69, 42.27) --
	( 98.51, 42.27) --
	( 98.33, 42.27) --
	( 98.15, 42.27) --
	( 97.97, 42.27) --
	( 97.79, 42.27) --
	( 97.61, 42.27) --
	( 97.43, 42.27) --
	( 97.25, 42.27) --
	( 97.07, 42.27) --
	( 96.89, 42.27) --
	( 96.71, 42.27) --
	( 96.53, 42.27) --
	( 96.35, 42.27) --
	( 96.17, 42.27) --
	( 95.99, 42.27) --
	( 95.81, 42.27) --
	( 95.63, 42.27) --
	( 95.45, 42.27) --
	( 95.27, 42.27) --
	( 95.09, 42.27) --
	( 94.91, 42.27) --
	( 94.73, 42.27) --
	( 94.55, 42.27) --
	( 94.37, 42.27) --
	( 94.19, 42.27) --
	( 94.01, 42.27) --
	( 93.83, 42.27) --
	( 93.65, 42.27) --
	( 93.47, 42.27) --
	( 93.29, 42.27) --
	( 93.11, 42.27) --
	( 92.93, 42.27) --
	( 92.75, 42.27) --
	( 92.57, 42.27) --
	( 92.39, 42.27) --
	( 92.21, 42.27) --
	( 92.03, 42.27) --
	( 91.85, 42.27) --
	( 91.67, 42.27) --
	( 91.49, 42.27) --
	( 91.31, 42.27) --
	( 91.13, 42.27) --
	( 90.95, 42.27) --
	( 90.77, 42.27) --
	( 90.59, 42.27) --
	( 90.41, 42.27) --
	( 90.23, 42.27) --
	( 90.05, 42.27) --
	( 89.87, 42.27) --
	( 89.69, 42.27) --
	( 89.51, 42.27) --
	( 89.33, 42.27) --
	( 89.15, 42.27) --
	( 88.97, 42.27) --
	( 88.79, 42.27) --
	( 88.61, 42.27) --
	( 88.43, 42.27) --
	( 88.25, 42.27) --
	( 88.07, 42.27) --
	( 87.89, 42.27) --
	( 87.71, 42.27) --
	( 87.53, 42.27) --
	( 87.35, 42.27) --
	( 87.17, 42.27) --
	( 86.99, 42.27) --
	( 86.81, 42.27) --
	( 86.63, 42.27) --
	( 86.45, 42.27) --
	( 86.27, 42.27) --
	( 86.09, 42.27) --
	( 85.91, 42.27) --
	( 85.73, 42.27) --
	( 85.55, 42.27) --
	( 85.38, 42.27) --
	( 85.20, 42.27) --
	( 85.02, 42.27) --
	( 84.84, 42.27) --
	( 84.66, 42.27) --
	( 84.48, 42.27) --
	( 84.30, 42.27) --
	( 84.12, 42.27) --
	( 83.94, 42.27) --
	( 83.76, 42.27) --
	( 83.58, 42.27) --
	( 83.40, 42.27) --
	( 83.22, 42.27) --
	( 83.04, 42.27) --
	( 82.86, 42.27) --
	( 82.68, 42.27) --
	( 82.50, 42.27) --
	( 82.32, 42.27) --
	( 82.14, 42.27) --
	( 81.96, 42.27) --
	( 81.78, 42.27) --
	( 81.60, 42.27) --
	( 81.42, 42.27) --
	( 81.24, 42.27) --
	( 81.06, 42.27) --
	( 80.88, 42.27) --
	( 80.70, 42.27) --
	( 80.52, 42.27) --
	( 80.34, 42.27) --
	( 80.16, 42.27) --
	( 79.98, 42.27) --
	( 79.80, 42.27) --
	( 79.62, 42.27) --
	( 79.44, 42.27) --
	( 79.26, 42.27) --
	( 79.08, 42.27) --
	( 78.90, 42.27) --
	( 78.72, 42.27) --
	( 78.54, 42.27) --
	( 78.36, 42.27) --
	( 78.18, 42.27) --
	( 78.00, 42.27) --
	( 77.82, 42.27) --
	( 77.64, 42.27) --
	( 77.46, 42.27) --
	( 77.28, 42.27) --
	( 77.10, 42.27) --
	( 76.92, 42.27) --
	( 76.74, 42.27) --
	( 76.56, 42.27) --
	( 76.38, 42.27) --
	( 76.20, 42.27) --
	( 76.02, 42.27) --
	( 75.84, 42.27) --
	( 75.66, 42.27) --
	( 75.48, 42.27) --
	( 75.30, 42.27) --
	( 75.12, 42.27) --
	( 74.94, 42.27) --
	( 74.76, 42.27) --
	( 74.58, 42.27) --
	( 74.40, 42.27) --
	( 74.22, 42.27) --
	( 74.04, 42.27) --
	( 73.86, 42.27) --
	( 73.68, 42.27) --
	( 73.50, 42.27) --
	( 73.32, 42.27) --
	( 73.14, 42.27) --
	( 72.96, 42.27) --
	( 72.78, 42.27) --
	( 72.60, 42.27) --
	( 72.42, 42.27) --
	( 72.24, 42.27) --
	( 72.06, 42.27) --
	( 71.88, 42.27) --
	( 71.70, 42.27) --
	( 71.52, 42.27) --
	( 71.34, 42.27) --
	( 71.16, 42.27) --
	( 70.98, 42.27) --
	( 70.80, 42.27) --
	( 70.62, 42.27) --
	( 70.44, 42.27) --
	( 70.26, 42.27) --
	( 70.08, 42.27) --
	( 69.90, 42.27) --
	( 69.72, 42.27) --
	( 69.54, 42.27) --
	( 69.36, 42.27) --
	( 69.18, 42.27) --
	( 69.00, 42.27) --
	( 68.82, 42.27) --
	( 68.64, 42.27) --
	( 68.47, 42.27) --
	( 68.29, 42.27) --
	( 68.11, 42.27) --
	( 67.93, 42.27) --
	( 67.75, 42.27) --
	( 67.57, 42.27) --
	( 67.39, 42.27) --
	( 67.21, 42.27) --
	( 67.03, 42.27) --
	( 66.85, 42.27) --
	( 66.67, 42.27) --
	( 66.49, 42.27) --
	( 66.31, 42.27) --
	( 66.13, 42.27) --
	( 65.95, 42.27) --
	( 65.77, 42.27) --
	( 65.59, 42.27) --
	( 65.41, 42.27) --
	( 65.23, 42.27) --
	( 65.05, 42.27) --
	( 64.87, 42.27) --
	( 64.69, 42.27) --
	( 64.51, 42.27) --
	( 64.33, 42.27) --
	( 64.15, 42.27) --
	( 63.97, 42.27) --
	( 63.79, 42.27) --
	( 63.61, 42.27) --
	( 63.43, 42.27) --
	( 63.25, 42.27) --
	( 63.07, 42.27) --
	( 62.89, 42.27) --
	( 62.71, 42.27) --
	( 62.53, 42.27) --
	( 62.35, 42.27) --
	( 62.17, 42.27) --
	( 61.99, 42.27) --
	( 61.81, 42.27) --
	( 61.63, 42.27) --
	( 61.45, 42.27) --
	( 61.27, 42.27) --
	( 61.09, 42.27) --
	( 60.91, 42.27) --
	( 60.73, 42.27) --
	( 60.55, 42.27) --
	( 60.37, 42.27) --
	( 60.19, 42.27) --
	( 60.01, 42.27) --
	( 59.83, 42.27) --
	( 59.65, 42.27) --
	( 59.47, 42.27) --
	( 59.29, 42.27) --
	( 59.11, 42.27) --
	( 58.93, 42.27) --
	( 58.75, 42.27) --
	( 58.57, 42.27) --
	( 58.39, 42.27) --
	( 58.21, 42.27) --
	( 58.03, 42.27) --
	( 57.85, 42.27) --
	( 57.67, 42.27) --
	( 57.49, 42.27) --
	( 57.31, 42.27) --
	( 57.13, 42.27) --
	( 56.95, 42.27) --
	( 56.77, 42.27) --
	( 56.59, 42.27) --
	( 56.41, 42.27) --
	( 56.23, 42.27) --
	( 56.05, 42.27) --
	( 55.87, 42.27) --
	( 55.69, 42.27) --
	( 55.51, 42.27) --
	( 55.33, 42.27) --
	( 55.15, 42.27) --
	( 54.97, 42.27) --
	( 54.79, 42.27) --
	( 54.61, 42.27) --
	( 54.43, 42.27) --
	( 54.25, 42.27) --
	( 54.07, 42.27) --
	( 53.89, 42.27) --
	( 53.71, 42.27) --
	( 53.53, 42.27) --
	( 53.35, 42.27) --
	( 53.17, 42.27) --
	( 52.99, 42.27) --
	( 52.81, 42.27) --
	( 52.63, 42.27) --
	( 52.45, 42.27) --
	( 52.27, 42.27) --
	( 52.09, 42.27) --
	( 51.91, 42.27) --
	( 51.73, 42.27) --
	( 51.56, 42.27) --
	( 51.38, 42.27) --
	( 51.20, 42.27) --
	( 51.02, 42.27) --
	( 50.84, 42.27) --
	( 50.66, 42.27) --
	( 50.48, 42.27) --
	( 50.30, 42.27) --
	( 50.12, 42.27) --
	( 49.94, 42.27) --
	( 49.76, 42.27) --
	( 49.58, 42.27) --
	( 49.40, 42.27) --
	( 49.22, 42.27) --
	( 49.04, 42.27) --
	( 48.86, 42.27) --
	( 48.68, 42.27) --
	( 48.50, 42.27) --
	( 48.32, 42.27) --
	( 48.14, 42.27) --
	( 47.96, 42.27) --
	( 47.78, 42.27) --
	( 47.60, 42.27) --
	( 47.42, 42.27) --
	( 47.24, 42.27) --
	( 47.06, 42.27) --
	( 46.88, 42.27) --
	( 46.70, 42.27) --
	( 46.52, 42.27) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 46.52, 42.32) --
	( 46.70, 42.34) --
	( 46.88, 42.36) --
	( 47.06, 42.38) --
	( 47.24, 42.40) --
	( 47.42, 42.43) --
	( 47.60, 42.45) --
	( 47.78, 42.47) --
	( 47.96, 42.49) --
	( 48.14, 42.51) --
	( 48.32, 42.51) --
	( 48.50, 42.51) --
	( 48.68, 42.51) --
	( 48.86, 42.50) --
	( 49.04, 42.48) --
	( 49.22, 42.46) --
	( 49.40, 42.44) --
	( 49.58, 42.42) --
	( 49.76, 42.39) --
	( 49.94, 42.38) --
	( 50.12, 42.36) --
	( 50.30, 42.35) --
	( 50.48, 42.34) --
	( 50.66, 42.34) --
	( 50.84, 42.35) --
	( 51.02, 42.36) --
	( 51.20, 42.38) --
	( 51.38, 42.41) --
	( 51.56, 42.44) --
	( 51.73, 42.47) --
	( 51.91, 42.50) --
	( 52.09, 42.54) --
	( 52.27, 42.58) --
	( 52.45, 42.63) --
	( 52.63, 42.67) --
	( 52.81, 42.71) --
	( 52.99, 42.74) --
	( 53.17, 42.78) --
	( 53.35, 42.81) --
	( 53.53, 42.83) --
	( 53.71, 42.85) --
	( 53.89, 42.86) --
	( 54.07, 42.87) --
	( 54.25, 42.86) --
	( 54.43, 42.85) --
	( 54.61, 42.84) --
	( 54.79, 42.82) --
	( 54.97, 42.80) --
	( 55.15, 42.78) --
	( 55.33, 42.77) --
	( 55.51, 42.76) --
	( 55.69, 42.76) --
	( 55.87, 42.77) --
	( 56.05, 42.78) --
	( 56.23, 42.81) --
	( 56.41, 42.84) --
	( 56.59, 42.88) --
	( 56.77, 42.93) --
	( 56.95, 42.99) --
	( 57.13, 43.05) --
	( 57.31, 43.12) --
	( 57.49, 43.21) --
	( 57.67, 43.30) --
	( 57.85, 43.40) --
	( 58.03, 43.52) --
	( 58.21, 43.66) --
	( 58.39, 43.81) --
	( 58.57, 43.99) --
	( 58.75, 44.18) --
	( 58.93, 44.39) --
	( 59.11, 44.62) --
	( 59.29, 44.85) --
	( 59.47, 45.09) --
	( 59.65, 45.33) --
	( 59.83, 45.55) --
	( 60.01, 45.76) --
	( 60.19, 45.94) --
	( 60.37, 46.09) --
	( 60.55, 46.21) --
	( 60.73, 46.30) --
	( 60.91, 46.35) --
	( 61.09, 46.37) --
	( 61.27, 46.38) --
	( 61.45, 46.37) --
	( 61.63, 46.35) --
	( 61.81, 46.34) --
	( 61.99, 46.34) --
	( 62.17, 46.35) --
	( 62.35, 46.39) --
	( 62.53, 46.44) --
	( 62.71, 46.51) --
	( 62.89, 46.61) --
	( 63.07, 46.73) --
	( 63.25, 46.87) --
	( 63.43, 47.03) --
	( 63.61, 47.21) --
	( 63.79, 47.41) --
	( 63.97, 47.63) --
	( 64.15, 47.87) --
	( 64.33, 48.13) --
	( 64.51, 48.39) --
	( 64.69, 48.67) --
	( 64.87, 48.95) --
	( 65.05, 49.24) --
	( 65.23, 49.52) --
	( 65.41, 49.80) --
	( 65.59, 50.08) --
	( 65.77, 50.35) --
	( 65.95, 50.63) --
	( 66.13, 50.91) --
	( 66.31, 51.20) --
	( 66.49, 51.50) --
	( 66.67, 51.83) --
	( 66.85, 52.18) --
	( 67.03, 52.55) --
	( 67.21, 52.96) --
	( 67.39, 53.39) --
	( 67.57, 53.85) --
	( 67.75, 54.33) --
	( 67.93, 54.82) --
	( 68.11, 55.32) --
	( 68.29, 55.82) --
	( 68.47, 56.31) --
	( 68.64, 56.79) --
	( 68.82, 57.25) --
	( 69.00, 57.67) --
	( 69.18, 58.06) --
	( 69.36, 58.41) --
	( 69.54, 58.71) --
	( 69.72, 58.97) --
	( 69.90, 59.19) --
	( 70.08, 59.38) --
	( 70.26, 59.56) --
	( 70.44, 59.73) --
	( 70.62, 59.91) --
	( 70.80, 60.11) --
	( 70.98, 60.35) --
	( 71.16, 60.62) --
	( 71.34, 60.94) --
	( 71.52, 61.29) --
	( 71.70, 61.70) --
	( 71.88, 62.15) --
	( 72.06, 62.64) --
	( 72.24, 63.17) --
	( 72.42, 63.75) --
	( 72.60, 64.39) --
	( 72.78, 65.08) --
	( 72.96, 65.84) --
	( 73.14, 66.67) --
	( 73.32, 67.57) --
	( 73.50, 68.56) --
	( 73.68, 69.63) --
	( 73.86, 70.80) --
	( 74.04, 72.08) --
	( 74.22, 73.47) --
	( 74.40, 75.00) --
	( 74.58, 76.70) --
	( 74.76, 78.61) --
	( 74.94, 80.75) --
	( 75.12, 83.15) --
	( 75.30, 85.85) --
	( 75.48, 88.84) --
	( 75.66, 92.10) --
	( 75.84, 95.60) --
	( 76.02, 99.19) --
	( 76.20,102.75) --
	( 76.38,106.10) --
	( 76.56,109.07) --
	( 76.74,111.48) --
	( 76.92,113.18) --
	( 77.10,114.03) --
	( 77.28,113.97) --
	( 77.46,112.98) --
	( 77.64,111.10) --
	( 77.82,108.43) --
	( 78.00,105.10) --
	( 78.18,101.35) --
	( 78.36, 97.36) --
	( 78.54, 93.30) --
	( 78.72, 89.31) --
	( 78.90, 85.49) --
	( 79.08, 81.93) --
	( 79.26, 78.66) --
	( 79.44, 75.70) --
	( 79.62, 73.05) --
	( 79.80, 70.69) --
	( 79.98, 68.62) --
	( 80.16, 66.81) --
	( 80.34, 65.22) --
	( 80.52, 63.85) --
	( 80.70, 62.67) --
	( 80.88, 61.66) --
	( 81.06, 60.83) --
	( 81.24, 60.13) --
	( 81.42, 59.56) --
	( 81.60, 59.09) --
	( 81.78, 58.69) --
	( 81.96, 58.34) --
	( 82.14, 58.00) --
	( 82.32, 57.66) --
	( 82.50, 57.29) --
	( 82.68, 56.89) --
	( 82.86, 56.44) --
	( 83.04, 55.95) --
	( 83.22, 55.43) --
	( 83.40, 54.88) --
	( 83.58, 54.33) --
	( 83.76, 53.79) --
	( 83.94, 53.27) --
	( 84.12, 52.81) --
	( 84.30, 52.40) --
	( 84.48, 52.06) --
	( 84.66, 51.78) --
	( 84.84, 51.57) --
	( 85.02, 51.40) --
	( 85.20, 51.28) --
	( 85.38, 51.20) --
	( 85.55, 51.13) --
	( 85.73, 51.07) --
	( 85.91, 51.02) --
	( 86.09, 50.97) --
	( 86.27, 50.93) --
	( 86.45, 50.88) --
	( 86.63, 50.82) --
	( 86.81, 50.77) --
	( 86.99, 50.71) --
	( 87.17, 50.65) --
	( 87.35, 50.59) --
	( 87.53, 50.52) --
	( 87.71, 50.45) --
	( 87.89, 50.37) --
	( 88.07, 50.29) --
	( 88.25, 50.21) --
	( 88.43, 50.12) --
	( 88.61, 50.03) --
	( 88.79, 49.92) --
	( 88.97, 49.80) --
	( 89.15, 49.67) --
	( 89.33, 49.51) --
	( 89.51, 49.32) --
	( 89.69, 49.10) --
	( 89.87, 48.86) --
	( 90.05, 48.59) --
	( 90.23, 48.30) --
	( 90.41, 48.00) --
	( 90.59, 47.70) --
	( 90.77, 47.41) --
	( 90.95, 47.14) --
	( 91.13, 46.89) --
	( 91.31, 46.66) --
	( 91.49, 46.47) --
	( 91.67, 46.31) --
	( 91.85, 46.18) --
	( 92.03, 46.09) --
	( 92.21, 46.04) --
	( 92.39, 46.02) --
	( 92.57, 46.04) --
	( 92.75, 46.08) --
	( 92.93, 46.15) --
	( 93.11, 46.23) --
	( 93.29, 46.32) --
	( 93.47, 46.40) --
	( 93.65, 46.47) --
	( 93.83, 46.52) --
	( 94.01, 46.54) --
	( 94.19, 46.52) --
	( 94.37, 46.47) --
	( 94.55, 46.38) --
	( 94.73, 46.24) --
	( 94.91, 46.08) --
	( 95.09, 45.88) --
	( 95.27, 45.67) --
	( 95.45, 45.44) --
	( 95.63, 45.21) --
	( 95.81, 44.97) --
	( 95.99, 44.75) --
	( 96.17, 44.54) --
	( 96.35, 44.34) --
	( 96.53, 44.17) --
	( 96.71, 44.03) --
	( 96.89, 43.91) --
	( 97.07, 43.82) --
	( 97.25, 43.75) --
	( 97.43, 43.69) --
	( 97.61, 43.65) --
	( 97.79, 43.62) --
	( 97.97, 43.60) --
	( 98.15, 43.59) --
	( 98.33, 43.59) --
	( 98.51, 43.59) --
	( 98.69, 43.61) --
	( 98.87, 43.63) --
	( 99.05, 43.67) --
	( 99.23, 43.72) --
	( 99.41, 43.79) --
	( 99.59, 43.86) --
	( 99.77, 43.95) --
	( 99.95, 44.04) --
	(100.13, 44.13) --
	(100.31, 44.21) --
	(100.49, 44.28) --
	(100.67, 44.34) --
	(100.85, 44.38) --
	(101.03, 44.41) --
	(101.21, 44.42) --
	(101.39, 44.41) --
	(101.57, 44.40) --
	(101.75, 44.39) --
	(101.93, 44.38) --
	(102.11, 44.38) --
	(102.29, 44.38) --
	(102.46, 44.40) --
	(102.64, 44.42) --
	(102.82, 44.44) --
	(103.00, 44.46) --
	(103.18, 44.48) --
	(103.36, 44.49) --
	(103.54, 44.48) --
	(103.72, 44.45) --
	(103.90, 44.40) --
	(104.08, 44.33) --
	(104.26, 44.25) --
	(104.44, 44.15) --
	(104.62, 44.04) --
	(104.80, 43.93) --
	(104.98, 43.82) --
	(105.16, 43.73) --
	(105.34, 43.64) --
	(105.52, 43.58) --
	(105.70, 43.53) --
	(105.88, 43.50) --
	(106.06, 43.48) --
	(106.24, 43.48) --
	(106.42, 43.49) --
	(106.60, 43.50) --
	(106.78, 43.52) --
	(106.96, 43.54) --
	(107.14, 43.56) --
	(107.32, 43.58) --
	(107.50, 43.59) --
	(107.68, 43.59) --
	(107.86, 43.60) --
	(108.04, 43.59) --
	(108.22, 43.59) --
	(108.40, 43.59) --
	(108.58, 43.58) --
	(108.76, 43.58) --
	(108.94, 43.58) --
	(109.12, 43.57) --
	(109.30, 43.57) --
	(109.48, 43.56) --
	(109.66, 43.55) --
	(109.84, 43.54) --
	(110.02, 43.51) --
	(110.20, 43.48) --
	(110.38, 43.44) --
	(110.56, 43.38) --
	(110.74, 43.32) --
	(110.92, 43.25) --
	(111.10, 43.17) --
	(111.28, 43.08) --
	(111.46, 42.99) --
	(111.64, 42.90) --
	(111.82, 42.82) --
	(112.00, 42.74) --
	(112.18, 42.67) --
	(112.36, 42.60) --
	(112.54, 42.55) --
	(112.72, 42.50) --
	(112.90, 42.47) --
	(113.08, 42.45) --
	(113.26, 42.44) --
	(113.44, 42.44) --
	(113.62, 42.44) --
	(113.80, 42.46) --
	(113.98, 42.47) --
	(114.16, 42.49) --
	(114.34, 42.52) --
	(114.52, 42.54) --
	(114.70, 42.56) --
	(114.88, 42.58) --
	(115.06, 42.61) --
	(115.24, 42.63) --
	(115.42, 42.66) --
	(115.60, 42.69) --
	(115.78, 42.72) --
	(115.96, 42.76) --
	(116.14, 42.81) --
	(116.32, 42.87) --
	(116.50, 42.92) --
	(116.68, 42.98) --
	(116.86, 43.04) --
	(117.04, 43.10) --
	(117.22, 43.14) --
	(117.40, 43.18) --
	(117.58, 43.22) --
	(117.76, 43.24) --
	(117.94, 43.25) --
	(118.12, 43.25) --
	(118.30, 43.26) --
	(118.48, 43.26) --
	(118.66, 43.26) --
	(118.84, 43.26) --
	(119.02, 43.27) --
	(119.20, 43.28) --
	(119.37, 43.29) --
	(119.55, 43.29) --
	(119.73, 43.29) --
	(119.91, 43.29) --
	(120.09, 43.27) --
	(120.27, 43.24) --
	(120.45, 43.19) --
	(120.63, 43.13) --
	(120.81, 43.06) --
	(120.99, 42.98) --
	(121.17, 42.90) --
	(121.35, 42.81) --
	(121.53, 42.73) --
	(121.71, 42.65) --
	(121.89, 42.58) --
	(122.07, 42.51) --
	(122.25, 42.46) --
	(122.43, 42.41) --
	(122.61, 42.38) --
	(122.79, 42.35) --
	(122.97, 42.32) --
	(123.15, 42.31) --
	(123.33, 42.30) --
	(123.51, 42.29) --
	(123.69, 42.28) --
	(123.87, 42.28) --
	(124.05, 42.28) --
	(124.23, 42.28) --
	(124.41, 42.27) --
	(124.59, 42.27) --
	(124.77, 42.27) --
	(124.95, 42.27) --
	(125.13, 42.27) --
	(125.31, 42.27) --
	(125.49, 42.27) --
	(125.67, 42.27) --
	(125.85, 42.27) --
	(126.03, 42.27) --
	(126.21, 42.27) --
	(126.39, 42.28) --
	(126.57, 42.28) --
	(126.75, 42.28) --
	(126.93, 42.28) --
	(127.11, 42.29) --
	(127.29, 42.29) --
	(127.47, 42.30) --
	(127.65, 42.31) --
	(127.83, 42.33) --
	(128.01, 42.34) --
	(128.19, 42.36) --
	(128.37, 42.38) --
	(128.55, 42.41) --
	(128.73, 42.43) --
	(128.91, 42.45) --
	(129.09, 42.48) --
	(129.27, 42.49) --
	(129.45, 42.51) --
	(129.63, 42.51) --
	(129.81, 42.51) --
	(129.99, 42.51) --
	(130.17, 42.50) --
	(130.35, 42.48) --
	(130.53, 42.46) --
	(130.71, 42.43) --
	(130.89, 42.41) --
	(131.07, 42.39) --
	(131.25, 42.36) --
	(131.43, 42.34) --
	(131.61, 42.33) --
	(131.79, 42.31) --
	(131.97, 42.30) --
	(132.15, 42.29) --
	(132.33, 42.29) --
	(132.51, 42.28) --
	(132.69, 42.28) --
	(132.87, 42.28) --
	(133.05, 42.28) --
	(133.23, 42.27) --
	(133.41, 42.27) --
	(133.59, 42.27) --
	(133.77, 42.27) --
	(133.95, 42.27) --
	(134.13, 42.27) --
	(134.31, 42.27) --
	(134.49, 42.27) --
	(134.67, 42.27) --
	(134.85, 42.27) --
	(135.03, 42.27) --
	(135.21, 42.27) --
	(135.39, 42.27) --
	(135.57, 42.27) --
	(135.75, 42.27) --
	(135.93, 42.27) --
	(136.11, 42.27) --
	(136.28, 42.27) --
	(136.46, 42.27) --
	(136.64, 42.27) --
	(136.82, 42.27) --
	(137.00, 42.27) --
	(137.18, 42.27) --
	(137.36, 42.27) --
	(137.54, 42.27) --
	(137.72, 42.27) --
	(137.90, 42.27) --
	(138.08, 42.27) --
	(138.26, 42.27) --
	(138.44, 42.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 41.92, 38.69) --
	( 41.92,117.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 36.97, 39.24) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 36.97, 60.41) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 36.97, 81.58) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 36.97,102.76) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 39.17, 42.27) --
	( 41.92, 42.27);

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 39.17, 63.44) --
	( 41.92, 63.44);

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 39.17, 84.62) --
	( 41.92, 84.62);

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 39.17,105.79) --
	( 41.92,105.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 41.92, 38.69) --
	(143.04, 38.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 46.52, 35.94) --
	( 46.52, 38.69);

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 77.16, 35.94) --
	( 77.16, 38.69);

\path[draw=drawColor,line width= 1.4pt,line join=round] (107.80, 35.94) --
	(107.80, 38.69);

\path[draw=drawColor,line width= 1.4pt,line join=round] (138.44, 35.94) --
	(138.44, 38.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 46.52, 27.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 77.16, 27.68) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (107.80, 27.68) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (138.44, 27.68) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at ( 92.48, 15.64) {$\delta$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at ( 21.08, 78.15) {Density};
\end{scope}
\begin{scope}
\path[clip] (148.54,  8.00) rectangle (289.08,123.12);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round,fill=fillColor] (148.54,  8.00) rectangle (289.08,123.12);
\end{scope}
\begin{scope}
\path[clip] (182.46, 38.69) rectangle (283.58,117.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (182.46, 38.69) rectangle (283.58,117.62);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor,fill opacity=0.50] (187.06, 43.53) --
	(187.24, 43.64) --
	(187.42, 43.75) --
	(187.60, 43.86) --
	(187.78, 43.96) --
	(187.96, 44.06) --
	(188.14, 44.16) --
	(188.32, 44.25) --
	(188.50, 44.34) --
	(188.68, 44.43) --
	(188.86, 44.52) --
	(189.04, 44.61) --
	(189.22, 44.70) --
	(189.40, 44.79) --
	(189.58, 44.88) --
	(189.76, 44.97) --
	(189.94, 45.06) --
	(190.12, 45.16) --
	(190.30, 45.25) --
	(190.48, 45.34) --
	(190.66, 45.43) --
	(190.84, 45.51) --
	(191.02, 45.58) --
	(191.20, 45.65) --
	(191.38, 45.71) --
	(191.56, 45.76) --
	(191.74, 45.80) --
	(191.92, 45.83) --
	(192.10, 45.86) --
	(192.27, 45.88) --
	(192.45, 45.89) --
	(192.63, 45.90) --
	(192.81, 45.91) --
	(192.99, 45.92) --
	(193.17, 45.94) --
	(193.35, 45.96) --
	(193.53, 45.98) --
	(193.71, 46.01) --
	(193.89, 46.05) --
	(194.07, 46.10) --
	(194.25, 46.15) --
	(194.43, 46.21) --
	(194.61, 46.27) --
	(194.79, 46.32) --
	(194.97, 46.38) --
	(195.15, 46.43) --
	(195.33, 46.47) --
	(195.51, 46.50) --
	(195.69, 46.52) --
	(195.87, 46.52) --
	(196.05, 46.51) --
	(196.23, 46.49) --
	(196.41, 46.45) --
	(196.59, 46.40) --
	(196.77, 46.34) --
	(196.95, 46.26) --
	(197.13, 46.17) --
	(197.31, 46.08) --
	(197.49, 45.99) --
	(197.67, 45.89) --
	(197.85, 45.79) --
	(198.03, 45.69) --
	(198.21, 45.59) --
	(198.39, 45.50) --
	(198.57, 45.42) --
	(198.75, 45.34) --
	(198.93, 45.27) --
	(199.11, 45.21) --
	(199.29, 45.16) --
	(199.47, 45.12) --
	(199.65, 45.09) --
	(199.83, 45.07) --
	(200.01, 45.06) --
	(200.19, 45.07) --
	(200.37, 45.08) --
	(200.55, 45.10) --
	(200.73, 45.14) --
	(200.91, 45.18) --
	(201.09, 45.24) --
	(201.27, 45.30) --
	(201.45, 45.37) --
	(201.63, 45.45) --
	(201.81, 45.54) --
	(201.99, 45.63) --
	(202.17, 45.73) --
	(202.35, 45.83) --
	(202.53, 45.94) --
	(202.71, 46.05) --
	(202.89, 46.16) --
	(203.07, 46.27) --
	(203.25, 46.39) --
	(203.43, 46.50) --
	(203.61, 46.61) --
	(203.79, 46.72) --
	(203.97, 46.83) --
	(204.15, 46.93) --
	(204.33, 47.02) --
	(204.51, 47.10) --
	(204.69, 47.17) --
	(204.87, 47.22) --
	(205.05, 47.27) --
	(205.23, 47.31) --
	(205.41, 47.33) --
	(205.59, 47.34) --
	(205.77, 47.34) --
	(205.95, 47.33) --
	(206.13, 47.32) --
	(206.31, 47.30) --
	(206.49, 47.28) --
	(206.67, 47.26) --
	(206.85, 47.24) --
	(207.03, 47.23) --
	(207.21, 47.21) --
	(207.39, 47.20) --
	(207.57, 47.20) --
	(207.75, 47.20) --
	(207.93, 47.20) --
	(208.11, 47.20) --
	(208.29, 47.21) --
	(208.47, 47.21) --
	(208.65, 47.22) --
	(208.83, 47.23) --
	(209.01, 47.23) --
	(209.18, 47.24) --
	(209.36, 47.25) --
	(209.54, 47.26) --
	(209.72, 47.27) --
	(209.90, 47.29) --
	(210.08, 47.32) --
	(210.26, 47.36) --
	(210.44, 47.41) --
	(210.62, 47.48) --
	(210.80, 47.56) --
	(210.98, 47.66) --
	(211.16, 47.77) --
	(211.34, 47.91) --
	(211.52, 48.05) --
	(211.70, 48.21) --
	(211.88, 48.38) --
	(212.06, 48.56) --
	(212.24, 48.73) --
	(212.42, 48.91) --
	(212.60, 49.09) --
	(212.78, 49.26) --
	(212.96, 49.42) --
	(213.14, 49.58) --
	(213.32, 49.73) --
	(213.50, 49.88) --
	(213.68, 50.02) --
	(213.86, 50.16) --
	(214.04, 50.31) --
	(214.22, 50.46) --
	(214.40, 50.63) --
	(214.58, 50.81) --
	(214.76, 51.01) --
	(214.94, 51.23) --
	(215.12, 51.47) --
	(215.30, 51.74) --
	(215.48, 52.02) --
	(215.66, 52.33) --
	(215.84, 52.65) --
	(216.02, 52.99) --
	(216.20, 53.33) --
	(216.38, 53.68) --
	(216.56, 54.03) --
	(216.74, 54.37) --
	(216.92, 54.70) --
	(217.10, 55.02) --
	(217.28, 55.33) --
	(217.46, 55.61) --
	(217.64, 55.88) --
	(217.82, 56.14) --
	(218.00, 56.38) --
	(218.18, 56.60) --
	(218.36, 56.80) --
	(218.54, 57.00) --
	(218.72, 57.18) --
	(218.90, 57.36) --
	(219.08, 57.53) --
	(219.26, 57.70) --
	(219.44, 57.86) --
	(219.62, 58.02) --
	(219.80, 58.18) --
	(219.98, 58.34) --
	(220.16, 58.50) --
	(220.34, 58.67) --
	(220.52, 58.84) --
	(220.70, 59.02) --
	(220.88, 59.21) --
	(221.06, 59.42) --
	(221.24, 59.64) --
	(221.42, 59.89) --
	(221.60, 60.16) --
	(221.78, 60.46) --
	(221.96, 60.79) --
	(222.14, 61.16) --
	(222.32, 61.56) --
	(222.50, 62.01) --
	(222.68, 62.49) --
	(222.86, 63.02) --
	(223.04, 63.60) --
	(223.22, 64.23) --
	(223.40, 64.91) --
	(223.58, 65.64) --
	(223.76, 66.42) --
	(223.94, 67.25) --
	(224.12, 68.15) --
	(224.30, 69.10) --
	(224.48, 70.12) --
	(224.66, 71.21) --
	(224.84, 72.36) --
	(225.02, 73.57) --
	(225.20, 74.84) --
	(225.38, 76.18) --
	(225.56, 77.56) --
	(225.74, 78.99) --
	(225.92, 80.47) --
	(226.09, 81.98) --
	(226.27, 83.50) --
	(226.45, 85.02) --
	(226.63, 86.53) --
	(226.81, 88.03) --
	(226.99, 89.49) --
	(227.17, 90.91) --
	(227.35, 92.27) --
	(227.53, 93.57) --
	(227.71, 94.82) --
	(227.89, 96.00) --
	(228.07, 97.12) --
	(228.25, 98.19) --
	(228.43, 99.21) --
	(228.61,100.20) --
	(228.79,101.16) --
	(228.97,102.09) --
	(229.15,103.03) --
	(229.33,103.96) --
	(229.51,104.91) --
	(229.69,105.86) --
	(229.87,106.81) --
	(230.05,107.77) --
	(230.23,108.73) --
	(230.41,109.66) --
	(230.59,110.55) --
	(230.77,111.38) --
	(230.95,112.14) --
	(231.13,112.79) --
	(231.31,113.34) --
	(231.49,113.74) --
	(231.67,113.98) --
	(231.85,114.03) --
	(232.03,113.90) --
	(232.21,113.60) --
	(232.39,113.11) --
	(232.57,112.44) --
	(232.75,111.60) --
	(232.93,110.61) --
	(233.11,109.45) --
	(233.29,108.17) --
	(233.47,106.78) --
	(233.65,105.31) --
	(233.83,103.77) --
	(234.01,102.17) --
	(234.19,100.54) --
	(234.37, 98.88) --
	(234.55, 97.21) --
	(234.73, 95.53) --
	(234.91, 93.86) --
	(235.09, 92.20) --
	(235.27, 90.54) --
	(235.45, 88.90) --
	(235.63, 87.28) --
	(235.81, 85.68) --
	(235.99, 84.09) --
	(236.17, 82.54) --
	(236.35, 81.01) --
	(236.53, 79.51) --
	(236.71, 78.05) --
	(236.89, 76.63) --
	(237.07, 75.25) --
	(237.25, 73.92) --
	(237.43, 72.64) --
	(237.61, 71.42) --
	(237.79, 70.25) --
	(237.97, 69.14) --
	(238.15, 68.08) --
	(238.33, 67.08) --
	(238.51, 66.12) --
	(238.69, 65.22) --
	(238.87, 64.36) --
	(239.05, 63.55) --
	(239.23, 62.79) --
	(239.41, 62.07) --
	(239.59, 61.40) --
	(239.77, 60.76) --
	(239.95, 60.17) --
	(240.13, 59.62) --
	(240.31, 59.11) --
	(240.49, 58.64) --
	(240.67, 58.20) --
	(240.85, 57.80) --
	(241.03, 57.43) --
	(241.21, 57.07) --
	(241.39, 56.74) --
	(241.57, 56.42) --
	(241.75, 56.10) --
	(241.93, 55.79) --
	(242.11, 55.46) --
	(242.29, 55.13) --
	(242.47, 54.78) --
	(242.65, 54.41) --
	(242.83, 54.03) --
	(243.00, 53.63) --
	(243.18, 53.21) --
	(243.36, 52.78) --
	(243.54, 52.34) --
	(243.72, 51.89) --
	(243.90, 51.45) --
	(244.08, 51.00) --
	(244.26, 50.57) --
	(244.44, 50.15) --
	(244.62, 49.74) --
	(244.80, 49.35) --
	(244.98, 48.99) --
	(245.16, 48.65) --
	(245.34, 48.33) --
	(245.52, 48.03) --
	(245.70, 47.76) --
	(245.88, 47.51) --
	(246.06, 47.29) --
	(246.24, 47.09) --
	(246.42, 46.91) --
	(246.60, 46.75) --
	(246.78, 46.61) --
	(246.96, 46.49) --
	(247.14, 46.38) --
	(247.32, 46.29) --
	(247.50, 46.22) --
	(247.68, 46.16) --
	(247.86, 46.12) --
	(248.04, 46.09) --
	(248.22, 46.07) --
	(248.40, 46.06) --
	(248.58, 46.06) --
	(248.76, 46.07) --
	(248.94, 46.08) --
	(249.12, 46.09) --
	(249.30, 46.12) --
	(249.48, 46.14) --
	(249.66, 46.16) --
	(249.84, 46.19) --
	(250.02, 46.21) --
	(250.20, 46.23) --
	(250.38, 46.25) --
	(250.56, 46.26) --
	(250.74, 46.27) --
	(250.92, 46.27) --
	(251.10, 46.26) --
	(251.28, 46.25) --
	(251.46, 46.23) --
	(251.64, 46.19) --
	(251.82, 46.15) --
	(252.00, 46.10) --
	(252.18, 46.04) --
	(252.36, 45.97) --
	(252.54, 45.89) --
	(252.72, 45.81) --
	(252.90, 45.73) --
	(253.08, 45.64) --
	(253.26, 45.55) --
	(253.44, 45.47) --
	(253.62, 45.40) --
	(253.80, 45.33) --
	(253.98, 45.26) --
	(254.16, 45.21) --
	(254.34, 45.17) --
	(254.52, 45.13) --
	(254.70, 45.11) --
	(254.88, 45.09) --
	(255.06, 45.07) --
	(255.24, 45.06) --
	(255.42, 45.05) --
	(255.60, 45.03) --
	(255.78, 45.02) --
	(255.96, 45.00) --
	(256.14, 44.97) --
	(256.32, 44.93) --
	(256.50, 44.88) --
	(256.68, 44.82) --
	(256.86, 44.76) --
	(257.04, 44.69) --
	(257.22, 44.61) --
	(257.40, 44.52) --
	(257.58, 44.43) --
	(257.76, 44.34) --
	(257.94, 44.24) --
	(258.12, 44.15) --
	(258.30, 44.06) --
	(258.48, 43.97) --
	(258.66, 43.88) --
	(258.84, 43.80) --
	(259.02, 43.73) --
	(259.20, 43.66) --
	(259.38, 43.61) --
	(259.56, 43.56) --
	(259.74, 43.51) --
	(259.91, 43.47) --
	(260.09, 43.44) --
	(260.27, 43.42) --
	(260.45, 43.40) --
	(260.63, 43.39) --
	(260.81, 43.38) --
	(260.99, 43.38) --
	(261.17, 43.38) --
	(261.35, 43.38) --
	(261.53, 43.38) --
	(261.71, 43.38) --
	(261.89, 43.38) --
	(262.07, 43.38) --
	(262.25, 43.38) --
	(262.43, 43.38) --
	(262.61, 43.37) --
	(262.79, 43.36) --
	(262.97, 43.35) --
	(263.15, 43.33) --
	(263.33, 43.31) --
	(263.51, 43.29) --
	(263.69, 43.27) --
	(263.87, 43.24) --
	(264.05, 43.22) --
	(264.23, 43.19) --
	(264.41, 43.16) --
	(264.59, 43.14) --
	(264.77, 43.11) --
	(264.95, 43.09) --
	(265.13, 43.07) --
	(265.31, 43.05) --
	(265.49, 43.03) --
	(265.67, 43.02) --
	(265.85, 43.00) --
	(266.03, 42.99) --
	(266.21, 42.97) --
	(266.39, 42.95) --
	(266.57, 42.94) --
	(266.75, 42.92) --
	(266.93, 42.90) --
	(267.11, 42.87) --
	(267.29, 42.85) --
	(267.47, 42.83) --
	(267.65, 42.80) --
	(267.83, 42.77) --
	(268.01, 42.75) --
	(268.19, 42.72) --
	(268.37, 42.70) --
	(268.55, 42.68) --
	(268.73, 42.66) --
	(268.91, 42.65) --
	(269.09, 42.64) --
	(269.27, 42.64) --
	(269.45, 42.64) --
	(269.63, 42.65) --
	(269.81, 42.66) --
	(269.99, 42.68) --
	(270.17, 42.71) --
	(270.35, 42.74) --
	(270.53, 42.77) --
	(270.71, 42.80) --
	(270.89, 42.83) --
	(271.07, 42.87) --
	(271.25, 42.90) --
	(271.43, 42.93) --
	(271.61, 42.95) --
	(271.79, 42.97) --
	(271.97, 42.99) --
	(272.15, 43.00) --
	(272.33, 43.00) --
	(272.51, 43.00) --
	(272.69, 43.00) --
	(272.87, 42.99) --
	(273.05, 42.97) --
	(273.23, 42.95) --
	(273.41, 42.93) --
	(273.59, 42.90) --
	(273.77, 42.87) --
	(273.95, 42.84) --
	(274.13, 42.81) --
	(274.31, 42.78) --
	(274.49, 42.75) --
	(274.67, 42.71) --
	(274.85, 42.68) --
	(275.03, 42.64) --
	(275.21, 42.61) --
	(275.39, 42.58) --
	(275.57, 42.55) --
	(275.75, 42.51) --
	(275.93, 42.49) --
	(276.11, 42.46) --
	(276.29, 42.43) --
	(276.47, 42.41) --
	(276.65, 42.39) --
	(276.82, 42.37) --
	(277.00, 42.35) --
	(277.18, 42.34) --
	(277.36, 42.33) --
	(277.54, 42.32) --
	(277.72, 42.31) --
	(277.90, 42.30) --
	(278.08, 42.29) --
	(278.26, 42.29) --
	(278.44, 42.29) --
	(278.62, 42.28) --
	(278.80, 42.28) --
	(278.98, 42.28) --
	(278.98, 42.27) --
	(278.80, 42.27) --
	(278.62, 42.27) --
	(278.44, 42.27) --
	(278.26, 42.27) --
	(278.08, 42.27) --
	(277.90, 42.27) --
	(277.72, 42.27) --
	(277.54, 42.27) --
	(277.36, 42.27) --
	(277.18, 42.27) --
	(277.00, 42.27) --
	(276.82, 42.27) --
	(276.65, 42.27) --
	(276.47, 42.27) --
	(276.29, 42.27) --
	(276.11, 42.27) --
	(275.93, 42.27) --
	(275.75, 42.27) --
	(275.57, 42.27) --
	(275.39, 42.27) --
	(275.21, 42.27) --
	(275.03, 42.27) --
	(274.85, 42.27) --
	(274.67, 42.27) --
	(274.49, 42.27) --
	(274.31, 42.27) --
	(274.13, 42.27) --
	(273.95, 42.27) --
	(273.77, 42.27) --
	(273.59, 42.27) --
	(273.41, 42.27) --
	(273.23, 42.27) --
	(273.05, 42.27) --
	(272.87, 42.27) --
	(272.69, 42.27) --
	(272.51, 42.27) --
	(272.33, 42.27) --
	(272.15, 42.27) --
	(271.97, 42.27) --
	(271.79, 42.27) --
	(271.61, 42.27) --
	(271.43, 42.27) --
	(271.25, 42.27) --
	(271.07, 42.27) --
	(270.89, 42.27) --
	(270.71, 42.27) --
	(270.53, 42.27) --
	(270.35, 42.27) --
	(270.17, 42.27) --
	(269.99, 42.27) --
	(269.81, 42.27) --
	(269.63, 42.27) --
	(269.45, 42.27) --
	(269.27, 42.27) --
	(269.09, 42.27) --
	(268.91, 42.27) --
	(268.73, 42.27) --
	(268.55, 42.27) --
	(268.37, 42.27) --
	(268.19, 42.27) --
	(268.01, 42.27) --
	(267.83, 42.27) --
	(267.65, 42.27) --
	(267.47, 42.27) --
	(267.29, 42.27) --
	(267.11, 42.27) --
	(266.93, 42.27) --
	(266.75, 42.27) --
	(266.57, 42.27) --
	(266.39, 42.27) --
	(266.21, 42.27) --
	(266.03, 42.27) --
	(265.85, 42.27) --
	(265.67, 42.27) --
	(265.49, 42.27) --
	(265.31, 42.27) --
	(265.13, 42.27) --
	(264.95, 42.27) --
	(264.77, 42.27) --
	(264.59, 42.27) --
	(264.41, 42.27) --
	(264.23, 42.27) --
	(264.05, 42.27) --
	(263.87, 42.27) --
	(263.69, 42.27) --
	(263.51, 42.27) --
	(263.33, 42.27) --
	(263.15, 42.27) --
	(262.97, 42.27) --
	(262.79, 42.27) --
	(262.61, 42.27) --
	(262.43, 42.27) --
	(262.25, 42.27) --
	(262.07, 42.27) --
	(261.89, 42.27) --
	(261.71, 42.27) --
	(261.53, 42.27) --
	(261.35, 42.27) --
	(261.17, 42.27) --
	(260.99, 42.27) --
	(260.81, 42.27) --
	(260.63, 42.27) --
	(260.45, 42.27) --
	(260.27, 42.27) --
	(260.09, 42.27) --
	(259.91, 42.27) --
	(259.74, 42.27) --
	(259.56, 42.27) --
	(259.38, 42.27) --
	(259.20, 42.27) --
	(259.02, 42.27) --
	(258.84, 42.27) --
	(258.66, 42.27) --
	(258.48, 42.27) --
	(258.30, 42.27) --
	(258.12, 42.27) --
	(257.94, 42.27) --
	(257.76, 42.27) --
	(257.58, 42.27) --
	(257.40, 42.27) --
	(257.22, 42.27) --
	(257.04, 42.27) --
	(256.86, 42.27) --
	(256.68, 42.27) --
	(256.50, 42.27) --
	(256.32, 42.27) --
	(256.14, 42.27) --
	(255.96, 42.27) --
	(255.78, 42.27) --
	(255.60, 42.27) --
	(255.42, 42.27) --
	(255.24, 42.27) --
	(255.06, 42.27) --
	(254.88, 42.27) --
	(254.70, 42.27) --
	(254.52, 42.27) --
	(254.34, 42.27) --
	(254.16, 42.27) --
	(253.98, 42.27) --
	(253.80, 42.27) --
	(253.62, 42.27) --
	(253.44, 42.27) --
	(253.26, 42.27) --
	(253.08, 42.27) --
	(252.90, 42.27) --
	(252.72, 42.27) --
	(252.54, 42.27) --
	(252.36, 42.27) --
	(252.18, 42.27) --
	(252.00, 42.27) --
	(251.82, 42.27) --
	(251.64, 42.27) --
	(251.46, 42.27) --
	(251.28, 42.27) --
	(251.10, 42.27) --
	(250.92, 42.27) --
	(250.74, 42.27) --
	(250.56, 42.27) --
	(250.38, 42.27) --
	(250.20, 42.27) --
	(250.02, 42.27) --
	(249.84, 42.27) --
	(249.66, 42.27) --
	(249.48, 42.27) --
	(249.30, 42.27) --
	(249.12, 42.27) --
	(248.94, 42.27) --
	(248.76, 42.27) --
	(248.58, 42.27) --
	(248.40, 42.27) --
	(248.22, 42.27) --
	(248.04, 42.27) --
	(247.86, 42.27) --
	(247.68, 42.27) --
	(247.50, 42.27) --
	(247.32, 42.27) --
	(247.14, 42.27) --
	(246.96, 42.27) --
	(246.78, 42.27) --
	(246.60, 42.27) --
	(246.42, 42.27) --
	(246.24, 42.27) --
	(246.06, 42.27) --
	(245.88, 42.27) --
	(245.70, 42.27) --
	(245.52, 42.27) --
	(245.34, 42.27) --
	(245.16, 42.27) --
	(244.98, 42.27) --
	(244.80, 42.27) --
	(244.62, 42.27) --
	(244.44, 42.27) --
	(244.26, 42.27) --
	(244.08, 42.27) --
	(243.90, 42.27) --
	(243.72, 42.27) --
	(243.54, 42.27) --
	(243.36, 42.27) --
	(243.18, 42.27) --
	(243.00, 42.27) --
	(242.83, 42.27) --
	(242.65, 42.27) --
	(242.47, 42.27) --
	(242.29, 42.27) --
	(242.11, 42.27) --
	(241.93, 42.27) --
	(241.75, 42.27) --
	(241.57, 42.27) --
	(241.39, 42.27) --
	(241.21, 42.27) --
	(241.03, 42.27) --
	(240.85, 42.27) --
	(240.67, 42.27) --
	(240.49, 42.27) --
	(240.31, 42.27) --
	(240.13, 42.27) --
	(239.95, 42.27) --
	(239.77, 42.27) --
	(239.59, 42.27) --
	(239.41, 42.27) --
	(239.23, 42.27) --
	(239.05, 42.27) --
	(238.87, 42.27) --
	(238.69, 42.27) --
	(238.51, 42.27) --
	(238.33, 42.27) --
	(238.15, 42.27) --
	(237.97, 42.27) --
	(237.79, 42.27) --
	(237.61, 42.27) --
	(237.43, 42.27) --
	(237.25, 42.27) --
	(237.07, 42.27) --
	(236.89, 42.27) --
	(236.71, 42.27) --
	(236.53, 42.27) --
	(236.35, 42.27) --
	(236.17, 42.27) --
	(235.99, 42.27) --
	(235.81, 42.27) --
	(235.63, 42.27) --
	(235.45, 42.27) --
	(235.27, 42.27) --
	(235.09, 42.27) --
	(234.91, 42.27) --
	(234.73, 42.27) --
	(234.55, 42.27) --
	(234.37, 42.27) --
	(234.19, 42.27) --
	(234.01, 42.27) --
	(233.83, 42.27) --
	(233.65, 42.27) --
	(233.47, 42.27) --
	(233.29, 42.27) --
	(233.11, 42.27) --
	(232.93, 42.27) --
	(232.75, 42.27) --
	(232.57, 42.27) --
	(232.39, 42.27) --
	(232.21, 42.27) --
	(232.03, 42.27) --
	(231.85, 42.27) --
	(231.67, 42.27) --
	(231.49, 42.27) --
	(231.31, 42.27) --
	(231.13, 42.27) --
	(230.95, 42.27) --
	(230.77, 42.27) --
	(230.59, 42.27) --
	(230.41, 42.27) --
	(230.23, 42.27) --
	(230.05, 42.27) --
	(229.87, 42.27) --
	(229.69, 42.27) --
	(229.51, 42.27) --
	(229.33, 42.27) --
	(229.15, 42.27) --
	(228.97, 42.27) --
	(228.79, 42.27) --
	(228.61, 42.27) --
	(228.43, 42.27) --
	(228.25, 42.27) --
	(228.07, 42.27) --
	(227.89, 42.27) --
	(227.71, 42.27) --
	(227.53, 42.27) --
	(227.35, 42.27) --
	(227.17, 42.27) --
	(226.99, 42.27) --
	(226.81, 42.27) --
	(226.63, 42.27) --
	(226.45, 42.27) --
	(226.27, 42.27) --
	(226.09, 42.27) --
	(225.92, 42.27) --
	(225.74, 42.27) --
	(225.56, 42.27) --
	(225.38, 42.27) --
	(225.20, 42.27) --
	(225.02, 42.27) --
	(224.84, 42.27) --
	(224.66, 42.27) --
	(224.48, 42.27) --
	(224.30, 42.27) --
	(224.12, 42.27) --
	(223.94, 42.27) --
	(223.76, 42.27) --
	(223.58, 42.27) --
	(223.40, 42.27) --
	(223.22, 42.27) --
	(223.04, 42.27) --
	(222.86, 42.27) --
	(222.68, 42.27) --
	(222.50, 42.27) --
	(222.32, 42.27) --
	(222.14, 42.27) --
	(221.96, 42.27) --
	(221.78, 42.27) --
	(221.60, 42.27) --
	(221.42, 42.27) --
	(221.24, 42.27) --
	(221.06, 42.27) --
	(220.88, 42.27) --
	(220.70, 42.27) --
	(220.52, 42.27) --
	(220.34, 42.27) --
	(220.16, 42.27) --
	(219.98, 42.27) --
	(219.80, 42.27) --
	(219.62, 42.27) --
	(219.44, 42.27) --
	(219.26, 42.27) --
	(219.08, 42.27) --
	(218.90, 42.27) --
	(218.72, 42.27) --
	(218.54, 42.27) --
	(218.36, 42.27) --
	(218.18, 42.27) --
	(218.00, 42.27) --
	(217.82, 42.27) --
	(217.64, 42.27) --
	(217.46, 42.27) --
	(217.28, 42.27) --
	(217.10, 42.27) --
	(216.92, 42.27) --
	(216.74, 42.27) --
	(216.56, 42.27) --
	(216.38, 42.27) --
	(216.20, 42.27) --
	(216.02, 42.27) --
	(215.84, 42.27) --
	(215.66, 42.27) --
	(215.48, 42.27) --
	(215.30, 42.27) --
	(215.12, 42.27) --
	(214.94, 42.27) --
	(214.76, 42.27) --
	(214.58, 42.27) --
	(214.40, 42.27) --
	(214.22, 42.27) --
	(214.04, 42.27) --
	(213.86, 42.27) --
	(213.68, 42.27) --
	(213.50, 42.27) --
	(213.32, 42.27) --
	(213.14, 42.27) --
	(212.96, 42.27) --
	(212.78, 42.27) --
	(212.60, 42.27) --
	(212.42, 42.27) --
	(212.24, 42.27) --
	(212.06, 42.27) --
	(211.88, 42.27) --
	(211.70, 42.27) --
	(211.52, 42.27) --
	(211.34, 42.27) --
	(211.16, 42.27) --
	(210.98, 42.27) --
	(210.80, 42.27) --
	(210.62, 42.27) --
	(210.44, 42.27) --
	(210.26, 42.27) --
	(210.08, 42.27) --
	(209.90, 42.27) --
	(209.72, 42.27) --
	(209.54, 42.27) --
	(209.36, 42.27) --
	(209.18, 42.27) --
	(209.01, 42.27) --
	(208.83, 42.27) --
	(208.65, 42.27) --
	(208.47, 42.27) --
	(208.29, 42.27) --
	(208.11, 42.27) --
	(207.93, 42.27) --
	(207.75, 42.27) --
	(207.57, 42.27) --
	(207.39, 42.27) --
	(207.21, 42.27) --
	(207.03, 42.27) --
	(206.85, 42.27) --
	(206.67, 42.27) --
	(206.49, 42.27) --
	(206.31, 42.27) --
	(206.13, 42.27) --
	(205.95, 42.27) --
	(205.77, 42.27) --
	(205.59, 42.27) --
	(205.41, 42.27) --
	(205.23, 42.27) --
	(205.05, 42.27) --
	(204.87, 42.27) --
	(204.69, 42.27) --
	(204.51, 42.27) --
	(204.33, 42.27) --
	(204.15, 42.27) --
	(203.97, 42.27) --
	(203.79, 42.27) --
	(203.61, 42.27) --
	(203.43, 42.27) --
	(203.25, 42.27) --
	(203.07, 42.27) --
	(202.89, 42.27) --
	(202.71, 42.27) --
	(202.53, 42.27) --
	(202.35, 42.27) --
	(202.17, 42.27) --
	(201.99, 42.27) --
	(201.81, 42.27) --
	(201.63, 42.27) --
	(201.45, 42.27) --
	(201.27, 42.27) --
	(201.09, 42.27) --
	(200.91, 42.27) --
	(200.73, 42.27) --
	(200.55, 42.27) --
	(200.37, 42.27) --
	(200.19, 42.27) --
	(200.01, 42.27) --
	(199.83, 42.27) --
	(199.65, 42.27) --
	(199.47, 42.27) --
	(199.29, 42.27) --
	(199.11, 42.27) --
	(198.93, 42.27) --
	(198.75, 42.27) --
	(198.57, 42.27) --
	(198.39, 42.27) --
	(198.21, 42.27) --
	(198.03, 42.27) --
	(197.85, 42.27) --
	(197.67, 42.27) --
	(197.49, 42.27) --
	(197.31, 42.27) --
	(197.13, 42.27) --
	(196.95, 42.27) --
	(196.77, 42.27) --
	(196.59, 42.27) --
	(196.41, 42.27) --
	(196.23, 42.27) --
	(196.05, 42.27) --
	(195.87, 42.27) --
	(195.69, 42.27) --
	(195.51, 42.27) --
	(195.33, 42.27) --
	(195.15, 42.27) --
	(194.97, 42.27) --
	(194.79, 42.27) --
	(194.61, 42.27) --
	(194.43, 42.27) --
	(194.25, 42.27) --
	(194.07, 42.27) --
	(193.89, 42.27) --
	(193.71, 42.27) --
	(193.53, 42.27) --
	(193.35, 42.27) --
	(193.17, 42.27) --
	(192.99, 42.27) --
	(192.81, 42.27) --
	(192.63, 42.27) --
	(192.45, 42.27) --
	(192.27, 42.27) --
	(192.10, 42.27) --
	(191.92, 42.27) --
	(191.74, 42.27) --
	(191.56, 42.27) --
	(191.38, 42.27) --
	(191.20, 42.27) --
	(191.02, 42.27) --
	(190.84, 42.27) --
	(190.66, 42.27) --
	(190.48, 42.27) --
	(190.30, 42.27) --
	(190.12, 42.27) --
	(189.94, 42.27) --
	(189.76, 42.27) --
	(189.58, 42.27) --
	(189.40, 42.27) --
	(189.22, 42.27) --
	(189.04, 42.27) --
	(188.86, 42.27) --
	(188.68, 42.27) --
	(188.50, 42.27) --
	(188.32, 42.27) --
	(188.14, 42.27) --
	(187.96, 42.27) --
	(187.78, 42.27) --
	(187.60, 42.27) --
	(187.42, 42.27) --
	(187.24, 42.27) --
	(187.06, 42.27) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,line join=round] (187.06, 43.53) --
	(187.24, 43.64) --
	(187.42, 43.75) --
	(187.60, 43.86) --
	(187.78, 43.96) --
	(187.96, 44.06) --
	(188.14, 44.16) --
	(188.32, 44.25) --
	(188.50, 44.34) --
	(188.68, 44.43) --
	(188.86, 44.52) --
	(189.04, 44.61) --
	(189.22, 44.70) --
	(189.40, 44.79) --
	(189.58, 44.88) --
	(189.76, 44.97) --
	(189.94, 45.06) --
	(190.12, 45.16) --
	(190.30, 45.25) --
	(190.48, 45.34) --
	(190.66, 45.43) --
	(190.84, 45.51) --
	(191.02, 45.58) --
	(191.20, 45.65) --
	(191.38, 45.71) --
	(191.56, 45.76) --
	(191.74, 45.80) --
	(191.92, 45.83) --
	(192.10, 45.86) --
	(192.27, 45.88) --
	(192.45, 45.89) --
	(192.63, 45.90) --
	(192.81, 45.91) --
	(192.99, 45.92) --
	(193.17, 45.94) --
	(193.35, 45.96) --
	(193.53, 45.98) --
	(193.71, 46.01) --
	(193.89, 46.05) --
	(194.07, 46.10) --
	(194.25, 46.15) --
	(194.43, 46.21) --
	(194.61, 46.27) --
	(194.79, 46.32) --
	(194.97, 46.38) --
	(195.15, 46.43) --
	(195.33, 46.47) --
	(195.51, 46.50) --
	(195.69, 46.52) --
	(195.87, 46.52) --
	(196.05, 46.51) --
	(196.23, 46.49) --
	(196.41, 46.45) --
	(196.59, 46.40) --
	(196.77, 46.34) --
	(196.95, 46.26) --
	(197.13, 46.17) --
	(197.31, 46.08) --
	(197.49, 45.99) --
	(197.67, 45.89) --
	(197.85, 45.79) --
	(198.03, 45.69) --
	(198.21, 45.59) --
	(198.39, 45.50) --
	(198.57, 45.42) --
	(198.75, 45.34) --
	(198.93, 45.27) --
	(199.11, 45.21) --
	(199.29, 45.16) --
	(199.47, 45.12) --
	(199.65, 45.09) --
	(199.83, 45.07) --
	(200.01, 45.06) --
	(200.19, 45.07) --
	(200.37, 45.08) --
	(200.55, 45.10) --
	(200.73, 45.14) --
	(200.91, 45.18) --
	(201.09, 45.24) --
	(201.27, 45.30) --
	(201.45, 45.37) --
	(201.63, 45.45) --
	(201.81, 45.54) --
	(201.99, 45.63) --
	(202.17, 45.73) --
	(202.35, 45.83) --
	(202.53, 45.94) --
	(202.71, 46.05) --
	(202.89, 46.16) --
	(203.07, 46.27) --
	(203.25, 46.39) --
	(203.43, 46.50) --
	(203.61, 46.61) --
	(203.79, 46.72) --
	(203.97, 46.83) --
	(204.15, 46.93) --
	(204.33, 47.02) --
	(204.51, 47.10) --
	(204.69, 47.17) --
	(204.87, 47.22) --
	(205.05, 47.27) --
	(205.23, 47.31) --
	(205.41, 47.33) --
	(205.59, 47.34) --
	(205.77, 47.34) --
	(205.95, 47.33) --
	(206.13, 47.32) --
	(206.31, 47.30) --
	(206.49, 47.28) --
	(206.67, 47.26) --
	(206.85, 47.24) --
	(207.03, 47.23) --
	(207.21, 47.21) --
	(207.39, 47.20) --
	(207.57, 47.20) --
	(207.75, 47.20) --
	(207.93, 47.20) --
	(208.11, 47.20) --
	(208.29, 47.21) --
	(208.47, 47.21) --
	(208.65, 47.22) --
	(208.83, 47.23) --
	(209.01, 47.23) --
	(209.18, 47.24) --
	(209.36, 47.25) --
	(209.54, 47.26) --
	(209.72, 47.27) --
	(209.90, 47.29) --
	(210.08, 47.32) --
	(210.26, 47.36) --
	(210.44, 47.41) --
	(210.62, 47.48) --
	(210.80, 47.56) --
	(210.98, 47.66) --
	(211.16, 47.77) --
	(211.34, 47.91) --
	(211.52, 48.05) --
	(211.70, 48.21) --
	(211.88, 48.38) --
	(212.06, 48.56) --
	(212.24, 48.73) --
	(212.42, 48.91) --
	(212.60, 49.09) --
	(212.78, 49.26) --
	(212.96, 49.42) --
	(213.14, 49.58) --
	(213.32, 49.73) --
	(213.50, 49.88) --
	(213.68, 50.02) --
	(213.86, 50.16) --
	(214.04, 50.31) --
	(214.22, 50.46) --
	(214.40, 50.63) --
	(214.58, 50.81) --
	(214.76, 51.01) --
	(214.94, 51.23) --
	(215.12, 51.47) --
	(215.30, 51.74) --
	(215.48, 52.02) --
	(215.66, 52.33) --
	(215.84, 52.65) --
	(216.02, 52.99) --
	(216.20, 53.33) --
	(216.38, 53.68) --
	(216.56, 54.03) --
	(216.74, 54.37) --
	(216.92, 54.70) --
	(217.10, 55.02) --
	(217.28, 55.33) --
	(217.46, 55.61) --
	(217.64, 55.88) --
	(217.82, 56.14) --
	(218.00, 56.38) --
	(218.18, 56.60) --
	(218.36, 56.80) --
	(218.54, 57.00) --
	(218.72, 57.18) --
	(218.90, 57.36) --
	(219.08, 57.53) --
	(219.26, 57.70) --
	(219.44, 57.86) --
	(219.62, 58.02) --
	(219.80, 58.18) --
	(219.98, 58.34) --
	(220.16, 58.50) --
	(220.34, 58.67) --
	(220.52, 58.84) --
	(220.70, 59.02) --
	(220.88, 59.21) --
	(221.06, 59.42) --
	(221.24, 59.64) --
	(221.42, 59.89) --
	(221.60, 60.16) --
	(221.78, 60.46) --
	(221.96, 60.79) --
	(222.14, 61.16) --
	(222.32, 61.56) --
	(222.50, 62.01) --
	(222.68, 62.49) --
	(222.86, 63.02) --
	(223.04, 63.60) --
	(223.22, 64.23) --
	(223.40, 64.91) --
	(223.58, 65.64) --
	(223.76, 66.42) --
	(223.94, 67.25) --
	(224.12, 68.15) --
	(224.30, 69.10) --
	(224.48, 70.12) --
	(224.66, 71.21) --
	(224.84, 72.36) --
	(225.02, 73.57) --
	(225.20, 74.84) --
	(225.38, 76.18) --
	(225.56, 77.56) --
	(225.74, 78.99) --
	(225.92, 80.47) --
	(226.09, 81.98) --
	(226.27, 83.50) --
	(226.45, 85.02) --
	(226.63, 86.53) --
	(226.81, 88.03) --
	(226.99, 89.49) --
	(227.17, 90.91) --
	(227.35, 92.27) --
	(227.53, 93.57) --
	(227.71, 94.82) --
	(227.89, 96.00) --
	(228.07, 97.12) --
	(228.25, 98.19) --
	(228.43, 99.21) --
	(228.61,100.20) --
	(228.79,101.16) --
	(228.97,102.09) --
	(229.15,103.03) --
	(229.33,103.96) --
	(229.51,104.91) --
	(229.69,105.86) --
	(229.87,106.81) --
	(230.05,107.77) --
	(230.23,108.73) --
	(230.41,109.66) --
	(230.59,110.55) --
	(230.77,111.38) --
	(230.95,112.14) --
	(231.13,112.79) --
	(231.31,113.34) --
	(231.49,113.74) --
	(231.67,113.98) --
	(231.85,114.03) --
	(232.03,113.90) --
	(232.21,113.60) --
	(232.39,113.11) --
	(232.57,112.44) --
	(232.75,111.60) --
	(232.93,110.61) --
	(233.11,109.45) --
	(233.29,108.17) --
	(233.47,106.78) --
	(233.65,105.31) --
	(233.83,103.77) --
	(234.01,102.17) --
	(234.19,100.54) --
	(234.37, 98.88) --
	(234.55, 97.21) --
	(234.73, 95.53) --
	(234.91, 93.86) --
	(235.09, 92.20) --
	(235.27, 90.54) --
	(235.45, 88.90) --
	(235.63, 87.28) --
	(235.81, 85.68) --
	(235.99, 84.09) --
	(236.17, 82.54) --
	(236.35, 81.01) --
	(236.53, 79.51) --
	(236.71, 78.05) --
	(236.89, 76.63) --
	(237.07, 75.25) --
	(237.25, 73.92) --
	(237.43, 72.64) --
	(237.61, 71.42) --
	(237.79, 70.25) --
	(237.97, 69.14) --
	(238.15, 68.08) --
	(238.33, 67.08) --
	(238.51, 66.12) --
	(238.69, 65.22) --
	(238.87, 64.36) --
	(239.05, 63.55) --
	(239.23, 62.79) --
	(239.41, 62.07) --
	(239.59, 61.40) --
	(239.77, 60.76) --
	(239.95, 60.17) --
	(240.13, 59.62) --
	(240.31, 59.11) --
	(240.49, 58.64) --
	(240.67, 58.20) --
	(240.85, 57.80) --
	(241.03, 57.43) --
	(241.21, 57.07) --
	(241.39, 56.74) --
	(241.57, 56.42) --
	(241.75, 56.10) --
	(241.93, 55.79) --
	(242.11, 55.46) --
	(242.29, 55.13) --
	(242.47, 54.78) --
	(242.65, 54.41) --
	(242.83, 54.03) --
	(243.00, 53.63) --
	(243.18, 53.21) --
	(243.36, 52.78) --
	(243.54, 52.34) --
	(243.72, 51.89) --
	(243.90, 51.45) --
	(244.08, 51.00) --
	(244.26, 50.57) --
	(244.44, 50.15) --
	(244.62, 49.74) --
	(244.80, 49.35) --
	(244.98, 48.99) --
	(245.16, 48.65) --
	(245.34, 48.33) --
	(245.52, 48.03) --
	(245.70, 47.76) --
	(245.88, 47.51) --
	(246.06, 47.29) --
	(246.24, 47.09) --
	(246.42, 46.91) --
	(246.60, 46.75) --
	(246.78, 46.61) --
	(246.96, 46.49) --
	(247.14, 46.38) --
	(247.32, 46.29) --
	(247.50, 46.22) --
	(247.68, 46.16) --
	(247.86, 46.12) --
	(248.04, 46.09) --
	(248.22, 46.07) --
	(248.40, 46.06) --
	(248.58, 46.06) --
	(248.76, 46.07) --
	(248.94, 46.08) --
	(249.12, 46.09) --
	(249.30, 46.12) --
	(249.48, 46.14) --
	(249.66, 46.16) --
	(249.84, 46.19) --
	(250.02, 46.21) --
	(250.20, 46.23) --
	(250.38, 46.25) --
	(250.56, 46.26) --
	(250.74, 46.27) --
	(250.92, 46.27) --
	(251.10, 46.26) --
	(251.28, 46.25) --
	(251.46, 46.23) --
	(251.64, 46.19) --
	(251.82, 46.15) --
	(252.00, 46.10) --
	(252.18, 46.04) --
	(252.36, 45.97) --
	(252.54, 45.89) --
	(252.72, 45.81) --
	(252.90, 45.73) --
	(253.08, 45.64) --
	(253.26, 45.55) --
	(253.44, 45.47) --
	(253.62, 45.40) --
	(253.80, 45.33) --
	(253.98, 45.26) --
	(254.16, 45.21) --
	(254.34, 45.17) --
	(254.52, 45.13) --
	(254.70, 45.11) --
	(254.88, 45.09) --
	(255.06, 45.07) --
	(255.24, 45.06) --
	(255.42, 45.05) --
	(255.60, 45.03) --
	(255.78, 45.02) --
	(255.96, 45.00) --
	(256.14, 44.97) --
	(256.32, 44.93) --
	(256.50, 44.88) --
	(256.68, 44.82) --
	(256.86, 44.76) --
	(257.04, 44.69) --
	(257.22, 44.61) --
	(257.40, 44.52) --
	(257.58, 44.43) --
	(257.76, 44.34) --
	(257.94, 44.24) --
	(258.12, 44.15) --
	(258.30, 44.06) --
	(258.48, 43.97) --
	(258.66, 43.88) --
	(258.84, 43.80) --
	(259.02, 43.73) --
	(259.20, 43.66) --
	(259.38, 43.61) --
	(259.56, 43.56) --
	(259.74, 43.51) --
	(259.91, 43.47) --
	(260.09, 43.44) --
	(260.27, 43.42) --
	(260.45, 43.40) --
	(260.63, 43.39) --
	(260.81, 43.38) --
	(260.99, 43.38) --
	(261.17, 43.38) --
	(261.35, 43.38) --
	(261.53, 43.38) --
	(261.71, 43.38) --
	(261.89, 43.38) --
	(262.07, 43.38) --
	(262.25, 43.38) --
	(262.43, 43.38) --
	(262.61, 43.37) --
	(262.79, 43.36) --
	(262.97, 43.35) --
	(263.15, 43.33) --
	(263.33, 43.31) --
	(263.51, 43.29) --
	(263.69, 43.27) --
	(263.87, 43.24) --
	(264.05, 43.22) --
	(264.23, 43.19) --
	(264.41, 43.16) --
	(264.59, 43.14) --
	(264.77, 43.11) --
	(264.95, 43.09) --
	(265.13, 43.07) --
	(265.31, 43.05) --
	(265.49, 43.03) --
	(265.67, 43.02) --
	(265.85, 43.00) --
	(266.03, 42.99) --
	(266.21, 42.97) --
	(266.39, 42.95) --
	(266.57, 42.94) --
	(266.75, 42.92) --
	(266.93, 42.90) --
	(267.11, 42.87) --
	(267.29, 42.85) --
	(267.47, 42.83) --
	(267.65, 42.80) --
	(267.83, 42.77) --
	(268.01, 42.75) --
	(268.19, 42.72) --
	(268.37, 42.70) --
	(268.55, 42.68) --
	(268.73, 42.66) --
	(268.91, 42.65) --
	(269.09, 42.64) --
	(269.27, 42.64) --
	(269.45, 42.64) --
	(269.63, 42.65) --
	(269.81, 42.66) --
	(269.99, 42.68) --
	(270.17, 42.71) --
	(270.35, 42.74) --
	(270.53, 42.77) --
	(270.71, 42.80) --
	(270.89, 42.83) --
	(271.07, 42.87) --
	(271.25, 42.90) --
	(271.43, 42.93) --
	(271.61, 42.95) --
	(271.79, 42.97) --
	(271.97, 42.99) --
	(272.15, 43.00) --
	(272.33, 43.00) --
	(272.51, 43.00) --
	(272.69, 43.00) --
	(272.87, 42.99) --
	(273.05, 42.97) --
	(273.23, 42.95) --
	(273.41, 42.93) --
	(273.59, 42.90) --
	(273.77, 42.87) --
	(273.95, 42.84) --
	(274.13, 42.81) --
	(274.31, 42.78) --
	(274.49, 42.75) --
	(274.67, 42.71) --
	(274.85, 42.68) --
	(275.03, 42.64) --
	(275.21, 42.61) --
	(275.39, 42.58) --
	(275.57, 42.55) --
	(275.75, 42.51) --
	(275.93, 42.49) --
	(276.11, 42.46) --
	(276.29, 42.43) --
	(276.47, 42.41) --
	(276.65, 42.39) --
	(276.82, 42.37) --
	(277.00, 42.35) --
	(277.18, 42.34) --
	(277.36, 42.33) --
	(277.54, 42.32) --
	(277.72, 42.31) --
	(277.90, 42.30) --
	(278.08, 42.29) --
	(278.26, 42.29) --
	(278.44, 42.29) --
	(278.62, 42.28) --
	(278.80, 42.28) --
	(278.98, 42.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,line join=round] (182.46, 38.69) --
	(182.46,117.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at (177.51, 39.24) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at (177.51, 64.21) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at (177.51, 89.18) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at (177.51,114.15) {0.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 1.4pt,line join=round] (179.71, 42.27) --
	(182.46, 42.27);

\path[draw=drawColor,line width= 1.4pt,line join=round] (179.71, 67.24) --
	(182.46, 67.24);

\path[draw=drawColor,line width= 1.4pt,line join=round] (179.71, 92.21) --
	(182.46, 92.21);

\path[draw=drawColor,line width= 1.4pt,line join=round] (179.71,117.18) --
	(182.46,117.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,line join=round] (182.46, 38.69) --
	(283.58, 38.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 1.4pt,line join=round] (187.06, 35.94) --
	(187.06, 38.69);

\path[draw=drawColor,line width= 1.4pt,line join=round] (210.04, 35.94) --
	(210.04, 38.69);

\path[draw=drawColor,line width= 1.4pt,line join=round] (233.02, 35.94) --
	(233.02, 38.69);

\path[draw=drawColor,line width= 1.4pt,line join=round] (256.00, 35.94) --
	(256.00, 38.69);

\path[draw=drawColor,line width= 1.4pt,line join=round] (278.98, 35.94) --
	(278.98, 38.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (187.06, 27.68) {-10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (210.04, 27.68) {-5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (233.02, 27.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (256.00, 27.68) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (278.98, 27.68) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (233.02, 15.64) {$z$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (161.62, 78.15) {Density};
\end{scope}
\end{tikzpicture}


==> graphs_export/structural_estimation/scatter_average_maintask.tex <==
% Created by tikzDevice version 0.12.6 on 2024-08-26 22:51:23
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,361.35);
\begin{scope}
\path[clip] ( 58.01, 89.64) rectangle (570.16,353.35);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 58.01, 95.55) --
	(570.16, 95.55);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 58.01,157.22) --
	(570.16,157.22);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 58.01,218.90) --
	(570.16,218.90);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 58.01,280.57) --
	(570.16,280.57);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 58.01,342.25) --
	(570.16,342.25);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (312.18,218.52) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (174.28,152.17) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (179.34,147.12) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (479.19,306.12) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (253.99,189.11) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (429.22,279.12) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (179.97,152.03) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (276.13,199.13) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (263.47,193.84) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (329.27,225.26) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (367.22,246.22) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (483.62,305.11) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (104.69,115.95) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (540.55,341.19) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (236.91,185.70) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (290.04,206.14) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (534.86,329.21) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (271.07,197.35) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (539.29,341.20) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (417.83,272.74) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (283.72,202.98) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (334.33,231.22) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (159.09,143.65) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (121.77,124.53) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (233.74,182.42) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (190.09,155.78) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (540.55,341.19) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (192.62,151.20) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (378.61,252.35) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (388.73,258.30) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (266.00,194.40) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (247.03,188.92) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (426.69,275.80) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (248.29,185.79) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (280.55,201.47) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (284.98,206.64) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (368.49,247.36) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (421.62,273.57) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (285.62,206.55) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (421.62,275.73) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (486.15,308.10) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (258.41,190.77) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (415.93,272.40) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (159.73,147.64) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (286.25,207.14) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (121.77,122.20) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (310.29,220.07) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (384.93,257.34) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (120.51,123.20) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (400.12,263.21) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (116.08,121.45) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 97.73,109.57) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (259.68,193.26) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (142.01,132.33) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (338.12,232.03) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (338.12,231.69) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (228.05,180.88) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (212.87,167.68) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (193.89,161.28) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (378.61,253.01) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (273.60,198.52) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (302.70,215.78) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (324.20,225.57) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (160.99,142.69) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (222.99,172.95) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (330.53,228.95) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (303.96,213.69) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (539.92,341.21) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (138.22,132.03) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (201.48,170.71) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (340.65,232.84) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (330.53,229.65) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (241.97,186.21) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (135.69,128.88) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (526.64,328.18) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (278.66,199.91) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (491.21,310.50) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (121.77,122.19) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (340.65,233.20) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (197.68,159.92) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (263.47,193.11) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (319.14,225.05) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (143.91,132.72) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (245.76,184.29) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (204.01,163.70) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (213.50,165.24) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (315.35,220.61) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (279.92,204.24) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (190.09,155.79) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (400.12,262.27) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (273.60,198.41) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (171.75,146.44) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (279.92,204.77) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (301.43,214.00) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (282.45,203.92) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (340.65,233.19) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (240.70,182.75) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (200.85,162.86) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (477.29,305.67) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (398.85,262.31) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (320.41,222.18) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (296.37,210.35) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (263.47,195.61) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (179.97,151.09) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (350.77,239.75) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (495.01,312.63) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (253.35,193.68) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (121.77,122.19) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (228.05,177.32) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (179.97,150.98) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (453.89,291.35) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (240.70,180.67) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (301.43,213.58) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (136.32,133.60) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (150.24,138.47) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (324.20,224.30) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (263.47,193.34) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (383.67,255.98) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (397.59,262.53) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (371.02,248.72) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (121.77,123.37) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (307.12,220.32) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (348.24,238.82) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (136.95,131.69) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (355.20,242.53) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (328.00,225.97) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (288.78,207.66) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (143.91,132.70) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (212.87,168.72) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (240.70,181.25) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (282.45,206.57) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (167.32,144.93) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (355.83,241.26) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (196.42,159.92) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (172.38,149.79) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (220.46,176.14) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (488.68,309.30) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (220.46,173.47) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (382.40,254.69) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (217.93,170.23) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (319.14,222.59) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (364.69,244.83) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (200.21,162.72) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (257.78,191.73) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (207.81,165.80) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (539.29,341.18) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (290.68,209.38) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (268.54,202.15) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (425.42,275.31) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (316.61,221.20) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (527.27,329.34) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (264.74,193.90) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (123.67,123.49) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (399.48,263.32) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (478.56,304.24) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (179.97,154.85) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (348.88,237.34) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (186.93,153.28) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (160.36,141.06) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (359.63,240.56) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (297.63,210.34) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (454.52,291.36) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (539.92,334.53) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (129.36,127.05) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (204.01,165.72) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (281.82,207.60) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (207.81,164.87) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (372.28,249.83) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (469.70,300.14) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (202.11,168.01) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (348.24,237.65) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (142.65,142.89) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (135.69,130.19) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (459.58,294.17) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (259.68,192.59) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (360.90,244.14) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (297.00,211.65) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (181.87,153.63) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (290.04,206.59) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (388.73,258.03) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (224.25,176.93) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (427.95,281.68) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (283.09,206.67) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (142.01,136.29) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (213.50,167.55) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (182.50,156.33) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (166.05,144.74) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (217.93,170.30) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (260.94,192.45) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (398.85,264.02) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (318.51,224.91) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (130.63,132.22) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (129.36,128.54) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (472.23,301.73) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (250.82,188.71) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (257.78,190.00) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (317.88,220.91) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (145.81,140.62) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (124.30,123.80) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (131.26,128.49) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (423.52,276.28) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (131.89,127.28) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (350.77,240.80) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (170.48,146.42) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (245.76,188.28) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (355.83,237.43) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (257.78,193.01) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (401.38,269.13) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (214.13,169.27) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (118.61,120.57) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (347.61,240.39) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (180.60,152.00) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (306.49,214.31) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (114.18,118.59) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (129.36,129.34) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (345.71,234.80) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (297.63,210.71) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (264.11,194.33) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (340.65,232.97) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (539.29,341.36) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (195.15,159.03) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (252.09,189.58) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (451.99,293.29) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (346.98,236.13) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (273.60,198.50) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (447.56,285.86) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (272.96,200.92) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (257.78,188.95) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (117.34,120.63) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (210.97,166.56) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (191.99,158.54) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (321.67,222.97) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (276.13,202.41) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (352.67,244.07) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (225.52,176.01) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (546.88,341.35) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (335.59,230.88) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (417.83,274.26) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (188.83,156.64) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (359.63,244.69) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (199.58,162.03) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (179.34,150.63) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (245.13,187.94) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (239.44,185.06) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (189.46,156.28) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (191.99,157.88) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (174.28,147.48) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (401.38,264.25) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (322.94,221.81) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (238.80,182.55) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (518.41,325.20) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (202.11,164.00) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (204.64,163.89) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (119.24,120.97) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (238.17,180.45) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (262.21,193.83) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (336.86,230.71) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (119.87,122.18) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (378.61,254.18) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (203.38,164.39) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (493.74,312.88) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (348.24,239.02) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (120.51,122.31) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (167.95,144.19) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (182.50,152.94) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (345.71,231.06) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (443.13,286.39) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (309.02,216.96) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (219.82,171.62) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 96.47,114.02) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (202.74,167.07) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (136.32,133.70) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (254.62,189.43) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (250.82,187.61) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (202.74,162.51) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (212.87,167.77) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (264.74,195.65) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (435.54,283.04) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (233.11,178.43) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (124.30,126.78) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (325.47,224.68) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (333.06,230.01) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (387.46,257.88) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (215.40,169.75) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (410.24,271.75) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (217.93,170.75) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 81.28,101.63) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (278.02,202.56) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (224.25,176.25) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (427.95,279.91) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (198.32,164.64) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (483.62,307.00) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (391.26,259.47) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (424.16,277.20) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (270.43,196.29) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (205.91,166.48) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (187.56,156.49) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (543.08,341.36) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (238.17,181.59) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (257.15,189.03) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 4pt off 4pt ,line join=round] (-454.15,-174.01) -- (1082.31,614.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 51.71, 90.04) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 51.71,151.71) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 51.71,213.39) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 51.71,275.07) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 51.71,336.74) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 71.16, 72.32) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (191.36, 72.32) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (311.55, 72.32) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (431.75, 72.32) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (551.94, 72.32) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at (314.08, 56.07) {Average Choice $self$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at ( 17.64,221.49) {Predicted Choice $self$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.17] at (237.43, 18.85) { };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (254.27, 23.67) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (325.11, 23.67) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.93] at (269.94, 19.82) {Baseline};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.93] at (340.79, 19.82) {Treatment};
\end{scope}
\end{tikzpicture}


==> graphs_export/structural_estimation/scatter_average_number.tex <==
% Created by tikzDevice version 0.12.6 on 2024-08-26 22:57:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,361.35);
\begin{scope}
\path[clip] ( 50.18, 89.64) rectangle (570.16,353.35);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 50.18,136.24) --
	(570.16,136.24);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 50.18,202.07) --
	(570.16,202.07);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 50.18,267.90) --
	(570.16,267.90);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 50.18,333.72) --
	(570.16,333.72);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (460.58,308.26) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (467.45,308.96) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (474.33,313.38) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (453.70,302.21) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (446.82,304.70) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (481.20,316.08) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (453.70,303.18) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (474.33,309.86) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (467.45,307.64) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (536.21,337.94) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (488.08,310.56) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (501.83,316.25) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (467.45,310.41) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (445.11,296.11) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (476.05,309.45) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (433.07,296.84) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (453.70,304.03) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (491.52,325.40) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (458.86,302.09) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (453.70,303.21) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (481.20,316.08) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (474.33,313.36) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (488.08,313.53) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (433.07,296.86) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (479.49,309.01) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (481.20,311.65) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (488.08,311.80) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (467.45,306.49) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (488.08,312.50) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (488.08,310.00) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (505.27,318.94) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (410.73,283.22) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (457.14,304.62) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (460.58,304.72) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (474.33,313.36) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (481.20,312.73) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (415.88,295.54) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (481.20,309.80) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (465.73,310.36) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (460.58,305.71) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (467.45,311.44) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (467.45,306.61) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (474.33,313.34) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (453.70,308.39) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (453.70,304.45) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (439.95,298.52) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (458.86,301.83) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (467.45,307.40) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (438.23,293.83) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (472.61,305.04) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (470.89,311.03) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (481.20,316.10) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (436.51,300.46) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (445.11,296.82) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (426.20,295.51) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (453.70,302.29) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (453.70,303.31) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (458.86,302.05) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (479.49,309.11) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (467.45,308.15) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (460.58,304.71) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (493.24,318.28) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (467.45,312.18) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (460.58,309.71) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (467.45,308.95) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (546.52,341.36) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (494.96,311.18) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (484.64,320.19) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (474.33,313.38) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (446.82,303.81) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (474.33,308.42) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (446.82,300.50) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (488.08,313.88) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (426.20,296.87) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (484.64,315.38) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (460.58,308.00) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (439.95,299.66) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (453.70,303.70) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (451.98,301.12) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (481.20,316.10) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (467.45,306.39) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (488.08,313.35) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (446.82,303.86) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (462.30,303.42) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (467.45,306.48) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (501.83,311.71) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (462.30,315.23) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (446.82,306.92) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (488.08,310.34) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (467.45,308.20) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (450.26,310.79) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (481.20,309.87) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (460.58,306.68) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (472.61,305.75) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (467.45,307.61) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (474.33,313.36) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (474.33,313.36) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (436.51,305.80) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (481.20,310.81) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (451.98,301.60) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (481.20,316.10) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (453.70,302.50) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (426.20,295.46) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (448.54,291.83) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (498.39,325.42) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (467.45,307.21) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (474.33,298.79) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (474.33,307.44) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (467.45,306.61) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (439.95,301.67) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (457.14,305.67) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (467.45,306.90) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (474.33,310.24) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (474.33,313.37) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (474.33,308.36) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (439.95,300.37) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (472.61,307.00) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (465.73,304.16) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (474.33,312.07) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (450.26,304.52) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (494.96,311.21) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (477.77,310.59) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (494.96,311.55) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (474.33,307.57) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (494.96,311.68) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (298.99,187.91) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (481.20,315.91) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (474.33,313.35) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (446.82,304.20) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (481.20,315.98) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (488.08,313.57) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (460.58,304.73) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (474.33,308.01) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (460.58,309.94) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (426.20,294.95) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (453.70,305.22) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (458.86,302.24) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (467.45,311.47) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (488.08,311.72) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (474.33,313.37) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (474.33,307.59) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (460.58,309.90) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (453.70,308.41) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (453.70,302.82) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (481.20,316.08) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (460.58,303.56) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (451.98,300.69) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (486.36,306.68) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (479.49,327.64) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (467.45,307.30) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (350.56,255.03) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (446.82,308.81) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (419.32,293.40) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (453.70,309.69) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (412.45,286.82) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (460.58,307.08) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (474.33,309.72) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (412.45,289.99) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (419.32,288.66) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (460.58,307.62) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (405.57,283.39) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (484.64,318.06) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (329.94,247.00) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (446.82,303.51) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (390.10,272.15) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (465.73,302.76) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (405.57,285.45) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (378.07,273.51) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (395.26,270.40) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (465.73,303.06) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (486.36,309.30) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (376.35,264.63) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (371.19,267.90) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (412.45,283.69) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (436.51,299.79) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (350.56,255.33) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (383.22,270.41) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (467.45,308.77) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (419.32,288.19) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (458.86,305.56) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (462.30,305.90) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (426.20,291.25) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (439.95,296.48) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (446.82,304.36) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (391.82,277.21) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (467.45,308.39) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (405.57,287.31) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (417.60,286.36) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (460.58,306.38) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (446.82,301.15) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (259.46,209.73) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (360.88,252.71) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (412.45,290.96) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (488.08,312.96) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (378.07,273.54) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (450.26,303.88) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (481.20,322.35) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (328.22,240.50) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (419.32,294.35) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (467.45,310.66) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (445.11,299.45) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (470.89,309.83) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (391.82,276.62) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (360.88,253.40) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (433.07,294.45) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (539.65,327.31) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (311.03,236.27) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (336.81,252.19) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (261.18,202.42) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (453.70,306.44) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (453.70,290.02) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (410.73,283.46) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (412.45,293.65) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (445.11,301.21) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (405.57,285.56) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (467.45,310.66) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (384.94,278.06) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (419.32,290.15) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (467.45,308.72) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (477.77,321.12) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (445.11,297.27) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (417.60,284.82) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (357.44,256.76) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (439.95,298.84) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (484.64,314.19) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (412.45,285.30) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (458.86,300.62) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (481.20,311.09) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (433.07,300.30) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (419.32,288.39) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (341.97,244.69) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (491.52,314.99) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (376.35,266.17) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (405.57,284.69) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (467.45,310.77) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (343.69,253.83) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (474.33,309.71) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (512.15,321.10) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (359.16,267.03) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (410.73,280.90) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (348.84,253.13) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (488.08,311.48) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (257.74,202.48) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (429.64,297.37) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (417.60,286.50) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (352.28,245.41) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (185.54,163.69) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (426.20,294.03) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (395.26,274.00) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (371.19,266.00) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (409.01,278.96) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (488.08,316.51) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (438.23,293.94) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (390.10,270.95) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (403.85,278.58) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (412.45,292.17) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (467.45,306.66) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (501.83,318.71) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (376.35,266.01) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (460.58,305.05) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (410.73,283.52) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (520.74,319.85) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (460.58,304.93) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (445.11,297.46) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (439.95,301.62) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 73.81,101.63) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (427.92,291.12) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (532.77,329.96) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (469.17,306.47) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (326.50,237.14) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (390.10,272.33) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (152.88,147.48) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (512.15,315.06) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (402.13,284.67) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (474.33,312.44) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (465.73,304.88) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (445.11,294.41) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (354.00,260.76) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (405.57,284.19) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (384.94,272.55) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (472.61,305.10) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (422.76,292.32) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (453.70,302.45) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (429.64,285.21) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (376.35,265.10) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (446.82,295.09) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (424.48,293.36) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (371.19,267.40) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (464.01,307.14) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (398.69,280.19) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (457.14,307.71) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (464.01,299.68) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (426.20,296.14) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (396.98,277.41) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (453.70,304.92) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (453.70,303.85) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (419.32,296.52) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (359.16,249.71) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (364.31,265.70) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (474.33,313.20) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 4pt off 4pt ,line join=round] (-469.81,-213.46) -- (1090.14,665.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 43.88,130.73) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 43.88,196.56) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 43.88,262.39) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 43.88,328.22) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (151.16, 72.32) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (268.05, 72.32) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (384.94, 72.32) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (501.83, 72.32) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at (310.17, 56.07) {Average Choice $A$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at ( 17.64,221.49) {Predicted Choice $A$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.17] at (233.52, 18.85) { };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (250.36, 23.67) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (321.20, 23.67) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.93] at (266.03, 19.82) {Baseline};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.93] at (336.87, 19.82) {Treatment};
\end{scope}
\end{tikzpicture}


==> graphs_export/theory/number_comparison_noise.tex <==
% Created by tikzDevice version 0.12.6 on 2024-04-25 21:35:20
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,361.35);
\begin{scope}
\path[clip] ( 83.42,276.36) rectangle (170.21,327.75);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 83.42,278.70) --
	(170.21,278.70);

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 83.42,302.06) --
	(170.21,302.06);

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 83.42,325.42) --
	(170.21,325.42);
\definecolor{drawColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 3.2pt,line join=round] ( 87.36,278.70) --
	( 88.15,278.70) --
	( 88.94,278.70) --
	( 89.73,278.70) --
	( 90.52,278.70) --
	( 91.31,278.70) --
	( 92.10,278.70) --
	( 92.88,278.70) --
	( 93.67,278.70) --
	( 94.46,278.70) --
	( 95.25,278.70) --
	( 96.04,278.70) --
	( 96.83,278.70) --
	( 97.62,278.70) --
	( 98.41,278.70) --
	( 99.20,278.70) --
	( 99.99,278.70) --
	(100.78,278.70) --
	(101.56,278.70) --
	(102.35,278.70) --
	(103.14,278.70) --
	(103.93,278.70) --
	(104.72,278.70) --
	(105.51,278.70) --
	(106.30,278.70) --
	(107.09,278.70) --
	(107.88,278.70) --
	(108.67,278.70) --
	(109.45,278.70) --
	(110.24,278.70) --
	(111.03,278.70) --
	(111.82,278.70) --
	(112.61,278.70) --
	(113.40,278.70) --
	(114.19,278.70) --
	(114.98,278.70) --
	(115.77,278.71) --
	(116.56,278.72) --
	(117.35,278.75) --
	(118.13,278.80) --
	(118.92,278.90) --
	(119.71,279.08) --
	(120.50,279.37) --
	(121.29,279.82) --
	(122.08,280.49) --
	(122.87,281.42) --
	(123.66,282.67) --
	(124.45,284.26) --
	(125.24,286.23) --
	(126.02,288.54) --
	(126.81,291.18) --
	(127.60,294.08) --
	(128.39,297.16) --
	(129.18,300.33) --
	(129.97,303.50) --
	(130.76,306.58) --
	(131.55,309.48) --
	(132.34,312.16) --
	(133.13,314.56) --
	(133.92,316.66) --
	(134.70,318.47) --
	(135.49,319.99) --
	(136.28,321.24) --
	(137.07,322.24) --
	(137.86,323.04) --
	(138.65,323.66) --
	(139.44,324.14) --
	(140.23,324.50) --
	(141.02,324.76) --
	(141.81,324.96) --
	(142.60,325.10) --
	(143.38,325.20) --
	(144.17,325.27) --
	(144.96,325.32) --
	(145.75,325.35) --
	(146.54,325.37) --
	(147.33,325.39) --
	(148.12,325.40) --
	(148.91,325.40) --
	(149.70,325.41) --
	(150.49,325.41) --
	(151.27,325.41) --
	(152.06,325.41) --
	(152.85,325.42) --
	(153.64,325.42) --
	(154.43,325.42) --
	(155.22,325.42) --
	(156.01,325.42) --
	(156.80,325.42) --
	(157.59,325.42) --
	(158.38,325.42) --
	(159.17,325.42) --
	(159.95,325.42) --
	(160.74,325.42) --
	(161.53,325.42) --
	(162.32,325.42) --
	(163.11,325.42) --
	(163.90,325.42) --
	(164.69,325.42) --
	(165.48,325.42) --
	(166.27,325.42);
\definecolor{drawColor}{RGB}{140,41,129}

\path[draw=drawColor,line width= 3.2pt,line join=round] ( 87.36,278.70) --
	( 88.15,278.70) --
	( 88.94,278.70) --
	( 89.73,278.70) --
	( 90.52,278.70) --
	( 91.31,278.70) --
	( 92.10,278.70) --
	( 92.88,278.70) --
	( 93.67,278.70) --
	( 94.46,278.70) --
	( 95.25,278.70) --
	( 96.04,278.70) --
	( 96.83,278.70) --
	( 97.62,278.70) --
	( 98.41,278.70) --
	( 99.20,278.70) --
	( 99.99,278.70) --
	(100.78,278.70) --
	(101.56,278.70) --
	(102.35,278.70) --
	(103.14,278.70) --
	(103.93,278.70) --
	(104.72,278.70) --
	(105.51,278.70) --
	(106.30,278.70) --
	(107.09,278.70) --
	(107.88,278.70) --
	(108.67,278.70) --
	(109.45,278.70) --
	(110.24,278.70) --
	(111.03,278.70) --
	(111.82,278.70) --
	(112.61,278.70) --
	(113.40,278.70) --
	(114.19,278.70) --
	(114.98,278.70) --
	(115.77,278.70) --
	(116.56,278.70) --
	(117.35,278.71) --
	(118.13,278.71) --
	(118.92,278.71) --
	(119.71,278.72) --
	(120.50,278.73) --
	(121.29,278.74) --
	(122.08,278.75) --
	(122.87,278.77) --
	(123.66,278.79) --
	(124.45,278.82) --
	(125.24,278.85) --
	(126.02,278.88) --
	(126.81,278.93) --
	(127.60,278.98) --
	(128.39,279.04) --
	(129.18,279.12) --
	(129.97,279.20) --
	(130.76,279.30) --
	(131.55,279.41) --
	(132.34,279.53) --
	(133.13,279.67) --
	(133.92,279.83) --
	(134.70,280.00) --
	(135.49,280.19) --
	(136.28,280.41) --
	(137.07,280.64) --
	(137.86,280.89) --
	(138.65,281.17) --
	(139.44,281.47) --
	(140.23,281.79) --
	(141.02,282.13) --
	(141.81,282.50) --
	(142.60,282.89) --
	(143.38,283.31) --
	(144.17,283.74) --
	(144.96,284.20) --
	(145.75,284.69) --
	(146.54,285.19) --
	(147.33,285.72) --
	(148.12,286.27) --
	(148.91,286.83) --
	(149.70,287.42) --
	(150.49,288.02) --
	(151.27,288.65) --
	(152.06,289.28) --
	(152.85,289.93) --
	(153.64,290.60) --
	(154.43,291.28) --
	(155.22,291.97) --
	(156.01,292.67) --
	(156.80,293.37) --
	(157.59,294.09) --
	(158.38,294.81) --
	(159.17,295.53) --
	(159.95,296.26) --
	(160.74,296.99) --
	(161.53,297.72) --
	(162.32,298.45) --
	(163.11,299.18) --
	(163.90,299.91) --
	(164.69,300.63) --
	(165.48,301.35) --
	(166.27,302.06);
\definecolor{drawColor}{RGB}{254,159,109}

\path[draw=drawColor,line width= 3.2pt,line join=round] ( 87.36,278.70) --
	( 88.15,278.70) --
	( 88.94,278.70) --
	( 89.73,278.70) --
	( 90.52,278.70) --
	( 91.31,278.70) --
	( 92.10,278.70) --
	( 92.88,278.70) --
	( 93.67,278.70) --
	( 94.46,278.70) --
	( 95.25,278.70) --
	( 96.04,278.70) --
	( 96.83,278.70) --
	( 97.62,278.70) --
	( 98.41,278.70) --
	( 99.20,278.70) --
	( 99.99,278.70) --
	(100.78,278.70) --
	(101.56,278.70) --
	(102.35,278.70) --
	(103.14,278.70) --
	(103.93,278.70) --
	(104.72,278.70) --
	(105.51,278.70) --
	(106.30,278.70) --
	(107.09,278.70) --
	(107.88,278.70) --
	(108.67,278.70) --
	(109.45,278.70) --
	(110.24,278.70) --
	(111.03,278.70) --
	(111.82,278.70) --
	(112.61,278.70) --
	(113.40,278.70) --
	(114.19,278.70) --
	(114.98,278.70) --
	(115.77,278.70) --
	(116.56,278.70) --
	(117.35,278.70) --
	(118.13,278.70) --
	(118.92,278.70) --
	(119.71,278.70) --
	(120.50,278.70) --
	(121.29,278.70) --
	(122.08,278.70) --
	(122.87,278.70) --
	(123.66,278.70) --
	(124.45,278.70) --
	(125.24,278.70) --
	(126.02,278.70) --
	(126.81,278.70) --
	(127.60,278.70) --
	(128.39,278.70) --
	(129.18,278.70) --
	(129.97,278.70) --
	(130.76,278.70) --
	(131.55,278.70) --
	(132.34,278.70) --
	(133.13,278.70) --
	(133.92,278.70) --
	(134.70,278.70) --
	(135.49,278.70) --
	(136.28,278.70) --
	(137.07,278.70) --
	(137.86,278.70) --
	(138.65,278.70) --
	(139.44,278.70) --
	(140.23,278.70) --
	(141.02,278.70) --
	(141.81,278.70) --
	(142.60,278.70) --
	(143.38,278.70) --
	(144.17,278.70) --
	(144.96,278.70) --
	(145.75,278.70) --
	(146.54,278.70) --
	(147.33,278.70) --
	(148.12,278.70) --
	(148.91,278.70) --
	(149.70,278.70) --
	(150.49,278.70) --
	(151.27,278.70) --
	(152.06,278.70) --
	(152.85,278.70) --
	(153.64,278.70) --
	(154.43,278.70) --
	(155.22,278.70) --
	(156.01,278.70) --
	(156.80,278.70) --
	(157.59,278.70) --
	(158.38,278.70) --
	(159.17,278.70) --
	(159.95,278.70) --
	(160.74,278.70) --
	(161.53,278.70) --
	(162.32,278.70) --
	(163.11,278.70) --
	(163.90,278.70) --
	(164.69,278.70) --
	(165.48,278.70) --
	(166.27,278.70);
\definecolor{drawColor}{RGB}{0,0,4}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (153.81,297.76) {$\overline{Pr(A)}$ = 0.462};
\definecolor{drawColor}{RGB}{140,41,129}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (153.81,290.75) {$\overline{Pr(A)}$ = 0.091};
\definecolor{drawColor}{RGB}{254,159,109}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (153.81,283.74) {$\overline{Pr(A)}$ = 0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 77.12,274.56) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 77.12,297.92) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 77.12,321.28) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 65.56,337.09) {$\mu^{\hat{r}'}$ = 0.25 $\sigma^{\hat{r}'}$ = 0.25};
\end{scope}
\begin{scope}
\path[clip] (225.42,276.36) rectangle (312.22,327.75);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.4pt,line join=round] (225.42,278.70) --
	(312.22,278.70);

\path[draw=drawColor,line width= 1.4pt,line join=round] (225.42,302.06) --
	(312.22,302.06);

\path[draw=drawColor,line width= 1.4pt,line join=round] (225.42,325.42) --
	(312.22,325.42);
\definecolor{drawColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 3.2pt,line join=round] (229.37,278.70) --
	(230.16,278.70) --
	(230.95,278.70) --
	(231.73,278.70) --
	(232.52,278.70) --
	(233.31,278.70) --
	(234.10,278.70) --
	(234.89,278.70) --
	(235.68,278.70) --
	(236.47,278.70) --
	(237.26,278.70) --
	(238.05,278.70) --
	(238.84,278.70) --
	(239.63,278.70) --
	(240.41,278.70) --
	(241.20,278.70) --
	(241.99,278.70) --
	(242.78,278.70) --
	(243.57,278.70) --
	(244.36,278.70) --
	(245.15,278.70) --
	(245.94,278.70) --
	(246.73,278.70) --
	(247.52,278.70) --
	(248.30,278.70) --
	(249.09,278.70) --
	(249.88,278.70) --
	(250.67,278.70) --
	(251.46,278.70) --
	(252.25,278.70) --
	(253.04,278.70) --
	(253.83,278.70) --
	(254.62,278.70) --
	(255.41,278.71) --
	(256.20,278.73) --
	(256.98,278.77) --
	(257.77,278.85) --
	(258.56,279.01) --
	(259.35,279.29) --
	(260.14,279.74) --
	(260.93,280.43) --
	(261.72,281.43) --
	(262.51,282.81) --
	(263.30,284.60) --
	(264.09,286.82) --
	(264.88,289.46) --
	(265.66,292.45) --
	(266.45,295.71) --
	(267.24,299.12) --
	(268.03,302.58) --
	(268.82,305.95) --
	(269.61,309.15) --
	(270.40,312.07) --
	(271.19,314.68) --
	(271.98,316.93) --
	(272.77,318.84) --
	(273.55,320.41) --
	(274.34,321.67) --
	(275.13,322.66) --
	(275.92,323.42) --
	(276.71,323.99) --
	(277.50,324.42) --
	(278.29,324.73) --
	(279.08,324.95) --
	(279.87,325.10) --
	(280.66,325.21) --
	(281.45,325.28) --
	(282.23,325.33) --
	(283.02,325.36) --
	(283.81,325.38) --
	(284.60,325.39) --
	(285.39,325.40) --
	(286.18,325.41) --
	(286.97,325.41) --
	(287.76,325.41) --
	(288.55,325.41) --
	(289.34,325.42) --
	(290.12,325.42) --
	(290.91,325.42) --
	(291.70,325.42) --
	(292.49,325.42) --
	(293.28,325.42) --
	(294.07,325.42) --
	(294.86,325.42) --
	(295.65,325.42) --
	(296.44,325.42) --
	(297.23,325.42) --
	(298.02,325.42) --
	(298.80,325.42) --
	(299.59,325.42) --
	(300.38,325.42) --
	(301.17,325.42) --
	(301.96,325.42) --
	(302.75,325.42) --
	(303.54,325.42) --
	(304.33,325.42) --
	(305.12,325.42) --
	(305.91,325.42) --
	(306.69,325.42) --
	(307.48,325.42) --
	(308.27,325.42);
\definecolor{drawColor}{RGB}{140,41,129}

\path[draw=drawColor,line width= 3.2pt,line join=round] (229.37,278.70) --
	(230.16,278.70) --
	(230.95,278.70) --
	(231.73,278.70) --
	(232.52,278.70) --
	(233.31,278.70) --
	(234.10,278.70) --
	(234.89,278.70) --
	(235.68,278.70) --
	(236.47,278.70) --
	(237.26,278.70) --
	(238.05,278.70) --
	(238.84,278.70) --
	(239.63,278.70) --
	(240.41,278.70) --
	(241.20,278.70) --
	(241.99,278.70) --
	(242.78,278.70) --
	(243.57,278.70) --
	(244.36,278.70) --
	(245.15,278.70) --
	(245.94,278.71) --
	(246.73,278.72) --
	(247.52,278.73) --
	(248.30,278.75) --
	(249.09,278.78) --
	(249.88,278.82) --
	(250.67,278.88) --
	(251.46,278.96) --
	(252.25,279.07) --
	(253.04,279.20) --
	(253.83,279.37) --
	(254.62,279.59) --
	(255.41,279.84) --
	(256.20,280.15) --
	(256.98,280.51) --
	(257.77,280.93) --
	(258.56,281.41) --
	(259.35,281.96) --
	(260.14,282.57) --
	(260.93,283.25) --
	(261.72,283.99) --
	(262.51,284.80) --
	(263.30,285.67) --
	(264.09,286.60) --
	(264.88,287.58) --
	(265.66,288.61) --
	(266.45,289.69) --
	(267.24,290.81) --
	(268.03,291.96) --
	(268.82,293.14) --
	(269.61,294.35) --
	(270.40,295.56) --
	(271.19,296.79) --
	(271.98,298.02) --
	(272.77,299.24) --
	(273.55,300.46) --
	(274.34,301.67) --
	(275.13,302.85) --
	(275.92,304.02) --
	(276.71,305.16) --
	(277.50,306.27) --
	(278.29,307.35) --
	(279.08,308.40) --
	(279.87,309.41) --
	(280.66,310.38) --
	(281.45,311.31) --
	(282.23,312.21) --
	(283.02,313.06) --
	(283.81,313.88) --
	(284.60,314.65) --
	(285.39,315.39) --
	(286.18,316.08) --
	(286.97,316.74) --
	(287.76,317.36) --
	(288.55,317.95) --
	(289.34,318.49) --
	(290.12,319.01) --
	(290.91,319.49) --
	(291.70,319.94) --
	(292.49,320.36) --
	(293.28,320.76) --
	(294.07,321.12) --
	(294.86,321.46) --
	(295.65,321.78) --
	(296.44,322.07) --
	(297.23,322.35) --
	(298.02,322.60) --
	(298.80,322.83) --
	(299.59,323.05) --
	(300.38,323.25) --
	(301.17,323.43) --
	(301.96,323.60) --
	(302.75,323.75) --
	(303.54,323.90) --
	(304.33,324.03) --
	(305.12,324.15) --
	(305.91,324.26) --
	(306.69,324.36) --
	(307.48,324.45) --
	(308.27,324.54);
\definecolor{drawColor}{RGB}{254,159,109}

\path[draw=drawColor,line width= 3.2pt,line join=round] (229.37,278.70) --
	(230.16,278.70) --
	(230.95,278.70) --
	(231.73,278.70) --
	(232.52,278.70) --
	(233.31,278.70) --
	(234.10,278.70) --
	(234.89,278.70) --
	(235.68,278.70) --
	(236.47,278.70) --
	(237.26,278.70) --
	(238.05,278.70) --
	(238.84,278.70) --
	(239.63,278.71) --
	(240.41,278.71) --
	(241.20,278.72) --
	(241.99,278.73) --
	(242.78,278.74) --
	(243.57,278.76) --
	(244.36,278.77) --
	(245.15,278.80) --
	(245.94,278.82) --
	(246.73,278.86) --
	(247.52,278.90) --
	(248.30,278.94) --
	(249.09,278.99) --
	(249.88,279.05) --
	(250.67,279.12) --
	(251.46,279.19) --
	(252.25,279.28) --
	(253.04,279.37) --
	(253.83,279.47) --
	(254.62,279.58) --
	(255.41,279.70) --
	(256.20,279.83) --
	(256.98,279.97) --
	(257.77,280.12) --
	(258.56,280.28) --
	(259.35,280.46) --
	(260.14,280.64) --
	(260.93,280.83) --
	(261.72,281.04) --
	(262.51,281.25) --
	(263.30,281.47) --
	(264.09,281.71) --
	(264.88,281.95) --
	(265.66,282.20) --
	(266.45,282.47) --
	(267.24,282.74) --
	(268.03,283.02) --
	(268.82,283.31) --
	(269.61,283.61) --
	(270.40,283.91) --
	(271.19,284.23) --
	(271.98,284.55) --
	(272.77,284.88) --
	(273.55,285.21) --
	(274.34,285.56) --
	(275.13,285.90) --
	(275.92,286.26) --
	(276.71,286.62) --
	(277.50,286.98) --
	(278.29,287.35) --
	(279.08,287.72) --
	(279.87,288.10) --
	(280.66,288.48) --
	(281.45,288.86) --
	(282.23,289.25) --
	(283.02,289.64) --
	(283.81,290.03) --
	(284.60,290.43) --
	(285.39,290.83) --
	(286.18,291.22) --
	(286.97,291.62) --
	(287.76,292.02) --
	(288.55,292.42) --
	(289.34,292.82) --
	(290.12,293.23) --
	(290.91,293.63) --
	(291.70,294.03) --
	(292.49,294.43) --
	(293.28,294.83) --
	(294.07,295.23) --
	(294.86,295.62) --
	(295.65,296.02) --
	(296.44,296.41) --
	(297.23,296.81) --
	(298.02,297.20) --
	(298.80,297.59) --
	(299.59,297.98) --
	(300.38,298.36) --
	(301.17,298.74) --
	(301.96,299.12) --
	(302.75,299.50) --
	(303.54,299.87) --
	(304.33,300.25) --
	(305.12,300.61) --
	(305.91,300.98) --
	(306.69,301.34) --
	(307.48,301.70) --
	(308.27,302.06);
\definecolor{drawColor}{RGB}{0,0,4}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (295.81,297.76) {$\overline{Pr(A)}$ = 0.509};
\definecolor{drawColor}{RGB}{140,41,129}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (295.81,290.75) {$\overline{Pr(A)}$ = 0.409};
\definecolor{drawColor}{RGB}{254,159,109}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (295.81,283.74) {$\overline{Pr(A)}$ = 0.158};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (207.57,337.09) {$\mu^{\hat{r}'}$ = 0.25 $\sigma^{\hat{r}'}$ = 0.5};
\end{scope}
\begin{scope}
\path[clip] (385.24,276.36) rectangle (472.03,327.75);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.4pt,line join=round] (385.24,278.70) --
	(472.03,278.70);

\path[draw=drawColor,line width= 1.4pt,line join=round] (385.24,302.06) --
	(472.03,302.06);

\path[draw=drawColor,line width= 1.4pt,line join=round] (385.24,325.42) --
	(472.03,325.42);
\definecolor{drawColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 3.2pt,line join=round] (389.18,278.70) --
	(389.97,278.70) --
	(390.76,278.70) --
	(391.55,278.70) --
	(392.34,278.70) --
	(393.13,278.70) --
	(393.92,278.70) --
	(394.71,278.70) --
	(395.50,278.70) --
	(396.29,278.70) --
	(397.07,278.70) --
	(397.86,278.70) --
	(398.65,278.70) --
	(399.44,278.70) --
	(400.23,278.70) --
	(401.02,278.70) --
	(401.81,278.70) --
	(402.60,278.70) --
	(403.39,278.70) --
	(404.18,278.70) --
	(404.97,278.70) --
	(405.75,278.70) --
	(406.54,278.70) --
	(407.33,278.70) --
	(408.12,278.70) --
	(408.91,278.70) --
	(409.70,278.70) --
	(410.49,278.70) --
	(411.28,278.70) --
	(412.07,278.70) --
	(412.86,278.70) --
	(413.64,278.70) --
	(414.43,278.71) --
	(415.22,278.72) --
	(416.01,278.76) --
	(416.80,278.84) --
	(417.59,278.98) --
	(418.38,279.25) --
	(419.17,279.69) --
	(419.96,280.37) --
	(420.75,281.38) --
	(421.54,282.76) --
	(422.32,284.59) --
	(423.11,286.86) --
	(423.90,289.56) --
	(424.69,292.63) --
	(425.48,295.97) --
	(426.27,299.46) --
	(427.06,302.99) --
	(427.85,306.41) --
	(428.64,309.64) --
	(429.43,312.57) --
	(430.21,315.16) --
	(431.00,317.39) --
	(431.79,319.25) --
	(432.58,320.77) --
	(433.37,321.98) --
	(434.16,322.91) --
	(434.95,323.63) --
	(435.74,324.16) --
	(436.53,324.54) --
	(437.32,324.82) --
	(438.11,325.02) --
	(438.89,325.15) --
	(439.68,325.24) --
	(440.47,325.30) --
	(441.26,325.35) --
	(442.05,325.37) --
	(442.84,325.39) --
	(443.63,325.40) --
	(444.42,325.41) --
	(445.21,325.41) --
	(446.00,325.41) --
	(446.79,325.41) --
	(447.57,325.42) --
	(448.36,325.42) --
	(449.15,325.42) --
	(449.94,325.42) --
	(450.73,325.42) --
	(451.52,325.42) --
	(452.31,325.42) --
	(453.10,325.42) --
	(453.89,325.42) --
	(454.68,325.42) --
	(455.46,325.42) --
	(456.25,325.42) --
	(457.04,325.42) --
	(457.83,325.42) --
	(458.62,325.42) --
	(459.41,325.42) --
	(460.20,325.42) --
	(460.99,325.42) --
	(461.78,325.42) --
	(462.57,325.42) --
	(463.36,325.42) --
	(464.14,325.42) --
	(464.93,325.42) --
	(465.72,325.42) --
	(466.51,325.42) --
	(467.30,325.42) --
	(468.09,325.42);
\definecolor{drawColor}{RGB}{140,41,129}

\path[draw=drawColor,line width= 3.2pt,line join=round] (389.18,278.70) --
	(389.97,278.70) --
	(390.76,278.70) --
	(391.55,278.70) --
	(392.34,278.70) --
	(393.13,278.70) --
	(393.92,278.70) --
	(394.71,278.70) --
	(395.50,278.70) --
	(396.29,278.70) --
	(397.07,278.70) --
	(397.86,278.70) --
	(398.65,278.70) --
	(399.44,278.70) --
	(400.23,278.70) --
	(401.02,278.70) --
	(401.81,278.70) --
	(402.60,278.70) --
	(403.39,278.71) --
	(404.18,278.72) --
	(404.97,278.74) --
	(405.75,278.77) --
	(406.54,278.81) --
	(407.33,278.88) --
	(408.12,278.97) --
	(408.91,279.09) --
	(409.70,279.26) --
	(410.49,279.47) --
	(411.28,279.74) --
	(412.07,280.07) --
	(412.86,280.47) --
	(413.64,280.94) --
	(414.43,281.50) --
	(415.22,282.14) --
	(416.01,282.87) --
	(416.80,283.68) --
	(417.59,284.57) --
	(418.38,285.55) --
	(419.17,286.60) --
	(419.96,287.73) --
	(420.75,288.91) --
	(421.54,290.16) --
	(422.32,291.45) --
	(423.11,292.79) --
	(423.90,294.15) --
	(424.69,295.53) --
	(425.48,296.93) --
	(426.27,298.33) --
	(427.06,299.72) --
	(427.85,301.10) --
	(428.64,302.46) --
	(429.43,303.80) --
	(430.21,305.10) --
	(431.00,306.37) --
	(431.79,307.59) --
	(432.58,308.77) --
	(433.37,309.90) --
	(434.16,310.98) --
	(434.95,312.02) --
	(435.74,313.00) --
	(436.53,313.92) --
	(437.32,314.80) --
	(438.11,315.63) --
	(438.89,316.40) --
	(439.68,317.13) --
	(440.47,317.80) --
	(441.26,318.44) --
	(442.05,319.02) --
	(442.84,319.57) --
	(443.63,320.08) --
	(444.42,320.54) --
	(445.21,320.98) --
	(446.00,321.37) --
	(446.79,321.74) --
	(447.57,322.08) --
	(448.36,322.38) --
	(449.15,322.67) --
	(449.94,322.92) --
	(450.73,323.16) --
	(451.52,323.37) --
	(452.31,323.57) --
	(453.10,323.75) --
	(453.89,323.91) --
	(454.68,324.06) --
	(455.46,324.19) --
	(456.25,324.31) --
	(457.04,324.42) --
	(457.83,324.52) --
	(458.62,324.61) --
	(459.41,324.69) --
	(460.20,324.77) --
	(460.99,324.83) --
	(461.78,324.89) --
	(462.57,324.95) --
	(463.36,324.99) --
	(464.14,325.04) --
	(464.93,325.08) --
	(465.72,325.11) --
	(466.51,325.14) --
	(467.30,325.17) --
	(468.09,325.20);
\definecolor{drawColor}{RGB}{254,159,109}

\path[draw=drawColor,line width= 3.2pt,line join=round] (389.18,278.70) --
	(389.97,278.70) --
	(390.76,278.70) --
	(391.55,278.70) --
	(392.34,278.70) --
	(393.13,278.70) --
	(393.92,278.71) --
	(394.71,278.72) --
	(395.50,278.74) --
	(396.29,278.77) --
	(397.07,278.81) --
	(397.86,278.86) --
	(398.65,278.93) --
	(399.44,279.02) --
	(400.23,279.13) --
	(401.02,279.26) --
	(401.81,279.42) --
	(402.60,279.60) --
	(403.39,279.81) --
	(404.18,280.05) --
	(404.97,280.32) --
	(405.75,280.62) --
	(406.54,280.95) --
	(407.33,281.31) --
	(408.12,281.70) --
	(408.91,282.11) --
	(409.70,282.55) --
	(410.49,283.02) --
	(411.28,283.51) --
	(412.07,284.03) --
	(412.86,284.56) --
	(413.64,285.12) --
	(414.43,285.70) --
	(415.22,286.29) --
	(416.01,286.90) --
	(416.80,287.52) --
	(417.59,288.15) --
	(418.38,288.79) --
	(419.17,289.45) --
	(419.96,290.10) --
	(420.75,290.77) --
	(421.54,291.44) --
	(422.32,292.11) --
	(423.11,292.79) --
	(423.90,293.46) --
	(424.69,294.14) --
	(425.48,294.81) --
	(426.27,295.48) --
	(427.06,296.14) --
	(427.85,296.81) --
	(428.64,297.46) --
	(429.43,298.11) --
	(430.21,298.76) --
	(431.00,299.40) --
	(431.79,300.02) --
	(432.58,300.65) --
	(433.37,301.26) --
	(434.16,301.86) --
	(434.95,302.46) --
	(435.74,303.04) --
	(436.53,303.61) --
	(437.32,304.18) --
	(438.11,304.73) --
	(438.89,305.27) --
	(439.68,305.81) --
	(440.47,306.33) --
	(441.26,306.84) --
	(442.05,307.34) --
	(442.84,307.83) --
	(443.63,308.31) --
	(444.42,308.78) --
	(445.21,309.23) --
	(446.00,309.68) --
	(446.79,310.12) --
	(447.57,310.54) --
	(448.36,310.96) --
	(449.15,311.36) --
	(449.94,311.76) --
	(450.73,312.15) --
	(451.52,312.52) --
	(452.31,312.89) --
	(453.10,313.24) --
	(453.89,313.59) --
	(454.68,313.93) --
	(455.46,314.26) --
	(456.25,314.58) --
	(457.04,314.89) --
	(457.83,315.19) --
	(458.62,315.49) --
	(459.41,315.77) --
	(460.20,316.05) --
	(460.99,316.32) --
	(461.78,316.59) --
	(462.57,316.84) --
	(463.36,317.09) --
	(464.14,317.33) --
	(464.93,317.57) --
	(465.72,317.80) --
	(466.51,318.02) --
	(467.30,318.24) --
	(468.09,318.44);
\definecolor{drawColor}{RGB}{0,0,4}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (455.63,297.76) {$\overline{Pr(A)}$ = 0.52};
\definecolor{drawColor}{RGB}{140,41,129}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (455.63,290.75) {$\overline{Pr(A)}$ = 0.486};
\definecolor{drawColor}{RGB}{254,159,109}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (455.63,283.74) {$\overline{Pr(A)}$ = 0.395};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (367.38,337.09) {$\mu^{\hat{r}'}$ = 0.25 $\sigma^{\hat{r}'}$ = 1};
\end{scope}
\begin{scope}
\path[clip] ( 83.42,187.87) rectangle (170.21,239.26);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 83.42,190.21) --
	(170.21,190.21);

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 83.42,213.57) --
	(170.21,213.57);

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 83.42,236.93) --
	(170.21,236.93);
\definecolor{drawColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 3.2pt,line join=round] ( 87.36,190.21) --
	( 88.15,190.21) --
	( 88.94,190.21) --
	( 89.73,190.21) --
	( 90.52,190.21) --
	( 91.31,190.21) --
	( 92.10,190.21) --
	( 92.88,190.21) --
	( 93.67,190.21) --
	( 94.46,190.21) --
	( 95.25,190.21) --
	( 96.04,190.21) --
	( 96.83,190.21) --
	( 97.62,190.21) --
	( 98.41,190.21) --
	( 99.20,190.21) --
	( 99.99,190.21) --
	(100.78,190.21) --
	(101.56,190.21) --
	(102.35,190.21) --
	(103.14,190.21) --
	(103.93,190.21) --
	(104.72,190.21) --
	(105.51,190.21) --
	(106.30,190.21) --
	(107.09,190.21) --
	(107.88,190.21) --
	(108.67,190.21) --
	(109.45,190.21) --
	(110.24,190.21) --
	(111.03,190.21) --
	(111.82,190.22) --
	(112.61,190.23) --
	(113.40,190.26) --
	(114.19,190.33) --
	(114.98,190.48) --
	(115.77,190.73) --
	(116.56,191.17) --
	(117.35,191.86) --
	(118.13,192.88) --
	(118.92,194.30) --
	(119.71,196.17) --
	(120.50,198.52) --
	(121.29,201.31) --
	(122.08,204.48) --
	(122.87,207.92) --
	(123.66,211.50) --
	(124.45,215.10) --
	(125.24,218.57) --
	(126.02,221.81) --
	(126.81,224.74) --
	(127.60,227.29) --
	(128.39,229.47) --
	(129.18,231.26) --
	(129.97,232.71) --
	(130.76,233.85) --
	(131.55,234.71) --
	(132.34,235.37) --
	(133.13,235.84) --
	(133.92,236.19) --
	(134.70,236.43) --
	(135.49,236.60) --
	(136.28,236.71) --
	(137.07,236.79) --
	(137.86,236.84) --
	(138.65,236.87) --
	(139.44,236.89) --
	(140.23,236.91) --
	(141.02,236.91) --
	(141.81,236.92) --
	(142.60,236.92) --
	(143.38,236.92) --
	(144.17,236.93) --
	(144.96,236.93) --
	(145.75,236.93) --
	(146.54,236.93) --
	(147.33,236.93) --
	(148.12,236.93) --
	(148.91,236.93) --
	(149.70,236.93) --
	(150.49,236.93) --
	(151.27,236.93) --
	(152.06,236.93) --
	(152.85,236.93) --
	(153.64,236.93) --
	(154.43,236.93) --
	(155.22,236.93) --
	(156.01,236.93) --
	(156.80,236.93) --
	(157.59,236.93) --
	(158.38,236.93) --
	(159.17,236.93) --
	(159.95,236.93) --
	(160.74,236.93) --
	(161.53,236.93) --
	(162.32,236.93) --
	(163.11,236.93) --
	(163.90,236.93) --
	(164.69,236.93) --
	(165.48,236.93) --
	(166.27,236.93);
\definecolor{drawColor}{RGB}{140,41,129}

\path[draw=drawColor,line width= 3.2pt,line join=round] ( 87.36,190.21) --
	( 88.15,190.21) --
	( 88.94,190.21) --
	( 89.73,190.21) --
	( 90.52,190.21) --
	( 91.31,190.21) --
	( 92.10,190.21) --
	( 92.88,190.21) --
	( 93.67,190.21) --
	( 94.46,190.21) --
	( 95.25,190.21) --
	( 96.04,190.21) --
	( 96.83,190.21) --
	( 97.62,190.21) --
	( 98.41,190.21) --
	( 99.20,190.22) --
	( 99.99,190.23) --
	(100.78,190.26) --
	(101.56,190.30) --
	(102.35,190.36) --
	(103.14,190.46) --
	(103.93,190.59) --
	(104.72,190.78) --
	(105.51,191.03) --
	(106.30,191.36) --
	(107.09,191.77) --
	(107.88,192.28) --
	(108.67,192.89) --
	(109.45,193.61) --
	(110.24,194.45) --
	(111.03,195.40) --
	(111.82,196.46) --
	(112.61,197.62) --
	(113.40,198.88) --
	(114.19,200.23) --
	(114.98,201.65) --
	(115.77,203.14) --
	(116.56,204.68) --
	(117.35,206.26) --
	(118.13,207.86) --
	(118.92,209.46) --
	(119.71,211.07) --
	(120.50,212.65) --
	(121.29,214.21) --
	(122.08,215.74) --
	(122.87,217.22) --
	(123.66,218.64) --
	(124.45,220.01) --
	(125.24,221.32) --
	(126.02,222.57) --
	(126.81,223.74) --
	(127.60,224.85) --
	(128.39,225.89) --
	(129.18,226.86) --
	(129.97,227.77) --
	(130.76,228.61) --
	(131.55,229.39) --
	(132.34,230.10) --
	(133.13,230.76) --
	(133.92,231.37) --
	(134.70,231.92) --
	(135.49,232.42) --
	(136.28,232.88) --
	(137.07,233.30) --
	(137.86,233.68) --
	(138.65,234.02) --
	(139.44,234.33) --
	(140.23,234.61) --
	(141.02,234.86) --
	(141.81,235.09) --
	(142.60,235.29) --
	(143.38,235.47) --
	(144.17,235.64) --
	(144.96,235.78) --
	(145.75,235.91) --
	(146.54,236.03) --
	(147.33,236.13) --
	(148.12,236.22) --
	(148.91,236.30) --
	(149.70,236.38) --
	(150.49,236.44) --
	(151.27,236.50) --
	(152.06,236.55) --
	(152.85,236.59) --
	(153.64,236.63) --
	(154.43,236.67) --
	(155.22,236.70) --
	(156.01,236.73) --
	(156.80,236.75) --
	(157.59,236.77) --
	(158.38,236.79) --
	(159.17,236.81) --
	(159.95,236.82) --
	(160.74,236.83) --
	(161.53,236.85) --
	(162.32,236.85) --
	(163.11,236.86) --
	(163.90,236.87) --
	(164.69,236.88) --
	(165.48,236.88) --
	(166.27,236.89);
\definecolor{drawColor}{RGB}{254,159,109}

\path[draw=drawColor,line width= 3.2pt,line join=round] ( 87.36,190.21) --
	( 88.15,190.22) --
	( 88.94,190.24) --
	( 89.73,190.28) --
	( 90.52,190.36) --
	( 91.31,190.49) --
	( 92.10,190.68) --
	( 92.88,190.94) --
	( 93.67,191.28) --
	( 94.46,191.71) --
	( 95.25,192.23) --
	( 96.04,192.84) --
	( 96.83,193.53) --
	( 97.62,194.31) --
	( 98.41,195.16) --
	( 99.20,196.08) --
	( 99.99,197.07) --
	(100.78,198.10) --
	(101.56,199.18) --
	(102.35,200.29) --
	(103.14,201.43) --
	(103.93,202.59) --
	(104.72,203.76) --
	(105.51,204.94) --
	(106.30,206.11) --
	(107.09,207.27) --
	(107.88,208.43) --
	(108.67,209.57) --
	(109.45,210.68) --
	(110.24,211.78) --
	(111.03,212.85) --
	(111.82,213.89) --
	(112.61,214.91) --
	(113.40,215.89) --
	(114.19,216.84) --
	(114.98,217.76) --
	(115.77,218.64) --
	(116.56,219.50) --
	(117.35,220.32) --
	(118.13,221.11) --
	(118.92,221.86) --
	(119.71,222.59) --
	(120.50,223.28) --
	(121.29,223.95) --
	(122.08,224.58) --
	(122.87,225.19) --
	(123.66,225.76) --
	(124.45,226.32) --
	(125.24,226.84) --
	(126.02,227.34) --
	(126.81,227.82) --
	(127.60,228.28) --
	(128.39,228.71) --
	(129.18,229.12) --
	(129.97,229.51) --
	(130.76,229.88) --
	(131.55,230.24) --
	(132.34,230.57) --
	(133.13,230.89) --
	(133.92,231.20) --
	(134.70,231.48) --
	(135.49,231.76) --
	(136.28,232.02) --
	(137.07,232.26) --
	(137.86,232.50) --
	(138.65,232.72) --
	(139.44,232.93) --
	(140.23,233.13) --
	(141.02,233.32) --
	(141.81,233.50) --
	(142.60,233.67) --
	(143.38,233.83) --
	(144.17,233.98) --
	(144.96,234.13) --
	(145.75,234.27) --
	(146.54,234.40) --
	(147.33,234.52) --
	(148.12,234.64) --
	(148.91,234.75) --
	(149.70,234.86) --
	(150.49,234.96) --
	(151.27,235.06) --
	(152.06,235.15) --
	(152.85,235.24) --
	(153.64,235.32) --
	(154.43,235.40) --
	(155.22,235.47) --
	(156.01,235.54) --
	(156.80,235.61) --
	(157.59,235.67) --
	(158.38,235.73) --
	(159.17,235.79) --
	(159.95,235.84) --
	(160.74,235.89) --
	(161.53,235.94) --
	(162.32,235.99) --
	(163.11,236.03) --
	(163.90,236.07) --
	(164.69,236.11) --
	(165.48,236.15) --
	(166.27,236.19);
\definecolor{drawColor}{RGB}{0,0,4}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (153.81,209.27) {$\overline{Pr(A)}$ = 0.532};
\definecolor{drawColor}{RGB}{140,41,129}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (153.81,202.26) {$\overline{Pr(A)}$ = 0.559};
\definecolor{drawColor}{RGB}{254,159,109}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (153.81,195.26) {$\overline{Pr(A)}$ = 0.649};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 77.12,186.07) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 77.12,209.43) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 77.12,232.79) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 65.56,248.60) {$\mu^{\hat{r}'}$ = 0.55 $\sigma^{\hat{r}'}$ = 0.25};
\end{scope}
\begin{scope}
\path[clip] (225.42,187.87) rectangle (312.22,239.26);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.4pt,line join=round] (225.42,190.21) --
	(312.22,190.21);

\path[draw=drawColor,line width= 1.4pt,line join=round] (225.42,213.57) --
	(312.22,213.57);

\path[draw=drawColor,line width= 1.4pt,line join=round] (225.42,236.93) --
	(312.22,236.93);
\definecolor{drawColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 3.2pt,line join=round] (229.37,190.21) --
	(230.16,190.21) --
	(230.95,190.21) --
	(231.73,190.21) --
	(232.52,190.21) --
	(233.31,190.21) --
	(234.10,190.21) --
	(234.89,190.21) --
	(235.68,190.21) --
	(236.47,190.21) --
	(237.26,190.21) --
	(238.05,190.21) --
	(238.84,190.21) --
	(239.63,190.21) --
	(240.41,190.21) --
	(241.20,190.21) --
	(241.99,190.21) --
	(242.78,190.21) --
	(243.57,190.21) --
	(244.36,190.21) --
	(245.15,190.21) --
	(245.94,190.21) --
	(246.73,190.21) --
	(247.52,190.21) --
	(248.30,190.21) --
	(249.09,190.21) --
	(249.88,190.21) --
	(250.67,190.21) --
	(251.46,190.21) --
	(252.25,190.21) --
	(253.04,190.21) --
	(253.83,190.21) --
	(254.62,190.22) --
	(255.41,190.25) --
	(256.20,190.30) --
	(256.98,190.40) --
	(257.77,190.59) --
	(258.56,190.93) --
	(259.35,191.48) --
	(260.14,192.32) --
	(260.93,193.51) --
	(261.72,195.13) --
	(262.51,197.20) --
	(263.30,199.73) --
	(264.09,202.66) --
	(264.88,205.92) --
	(265.66,209.40) --
	(266.45,212.97) --
	(267.24,216.49) --
	(268.03,219.84) --
	(268.82,222.94) --
	(269.61,225.70) --
	(270.40,228.10) --
	(271.19,230.12) --
	(271.98,231.77) --
	(272.77,233.10) --
	(273.55,234.13) --
	(274.34,234.93) --
	(275.13,235.52) --
	(275.92,235.95) --
	(276.71,236.26) --
	(277.50,236.48) --
	(278.29,236.63) --
	(279.08,236.73) --
	(279.87,236.80) --
	(280.66,236.85) --
	(281.45,236.88) --
	(282.23,236.90) --
	(283.02,236.91) --
	(283.81,236.92) --
	(284.60,236.92) --
	(285.39,236.92) --
	(286.18,236.92) --
	(286.97,236.93) --
	(287.76,236.93) --
	(288.55,236.93) --
	(289.34,236.93) --
	(290.12,236.93) --
	(290.91,236.93) --
	(291.70,236.93) --
	(292.49,236.93) --
	(293.28,236.93) --
	(294.07,236.93) --
	(294.86,236.93) --
	(295.65,236.93) --
	(296.44,236.93) --
	(297.23,236.93) --
	(298.02,236.93) --
	(298.80,236.93) --
	(299.59,236.93) --
	(300.38,236.93) --
	(301.17,236.93) --
	(301.96,236.93) --
	(302.75,236.93) --
	(303.54,236.93) --
	(304.33,236.93) --
	(305.12,236.93) --
	(305.91,236.93) --
	(306.69,236.93) --
	(307.48,236.93) --
	(308.27,236.93);
\definecolor{drawColor}{RGB}{140,41,129}

\path[draw=drawColor,line width= 3.2pt,line join=round] (229.37,190.21) --
	(230.16,190.21) --
	(230.95,190.21) --
	(231.73,190.21) --
	(232.52,190.21) --
	(233.31,190.21) --
	(234.10,190.21) --
	(234.89,190.21) --
	(235.68,190.21) --
	(236.47,190.21) --
	(237.26,190.21) --
	(238.05,190.21) --
	(238.84,190.21) --
	(239.63,190.21) --
	(240.41,190.21) --
	(241.20,190.21) --
	(241.99,190.22) --
	(242.78,190.23) --
	(243.57,190.24) --
	(244.36,190.27) --
	(245.15,190.31) --
	(245.94,190.38) --
	(246.73,190.47) --
	(247.52,190.60) --
	(248.30,190.77) --
	(249.09,191.00) --
	(249.88,191.30) --
	(250.67,191.67) --
	(251.46,192.12) --
	(252.25,192.66) --
	(253.04,193.29) --
	(253.83,194.02) --
	(254.62,194.84) --
	(255.41,195.77) --
	(256.20,196.78) --
	(256.98,197.89) --
	(257.77,199.08) --
	(258.56,200.35) --
	(259.35,201.68) --
	(260.14,203.06) --
	(260.93,204.49) --
	(261.72,205.95) --
	(262.51,207.44) --
	(263.30,208.93) --
	(264.09,210.43) --
	(264.88,211.91) --
	(265.66,213.38) --
	(266.45,214.82) --
	(267.24,216.22) --
	(268.03,217.59) --
	(268.82,218.91) --
	(269.61,220.17) --
	(270.40,221.39) --
	(271.19,222.54) --
	(271.98,223.64) --
	(272.77,224.68) --
	(273.55,225.66) --
	(274.34,226.58) --
	(275.13,227.45) --
	(275.92,228.25) --
	(276.71,229.00) --
	(277.50,229.70) --
	(278.29,230.35) --
	(279.08,230.94) --
	(279.87,231.49) --
	(280.66,232.00) --
	(281.45,232.46) --
	(282.23,232.89) --
	(283.02,233.28) --
	(283.81,233.64) --
	(284.60,233.96) --
	(285.39,234.26) --
	(286.18,234.52) --
	(286.97,234.77) --
	(287.76,234.99) --
	(288.55,235.19) --
	(289.34,235.37) --
	(290.12,235.53) --
	(290.91,235.68) --
	(291.70,235.81) --
	(292.49,235.93) --
	(293.28,236.03) --
	(294.07,236.13) --
	(294.86,236.21) --
	(295.65,236.29) --
	(296.44,236.36) --
	(297.23,236.42) --
	(298.02,236.48) --
	(298.80,236.53) --
	(299.59,236.57) --
	(300.38,236.61) --
	(301.17,236.65) --
	(301.96,236.68) --
	(302.75,236.70) --
	(303.54,236.73) --
	(304.33,236.75) --
	(305.12,236.77) --
	(305.91,236.79) --
	(306.69,236.80) --
	(307.48,236.82) --
	(308.27,236.83);
\definecolor{drawColor}{RGB}{254,159,109}

\path[draw=drawColor,line width= 3.2pt,line join=round] (229.37,190.21) --
	(230.16,190.21) --
	(230.95,190.21) --
	(231.73,190.22) --
	(232.52,190.23) --
	(233.31,190.26) --
	(234.10,190.30) --
	(234.89,190.36) --
	(235.68,190.45) --
	(236.47,190.57) --
	(237.26,190.73) --
	(238.05,190.93) --
	(238.84,191.18) --
	(239.63,191.47) --
	(240.41,191.81) --
	(241.20,192.21) --
	(241.99,192.65) --
	(242.78,193.15) --
	(243.57,193.69) --
	(244.36,194.28) --
	(245.15,194.91) --
	(245.94,195.59) --
	(246.73,196.29) --
	(247.52,197.04) --
	(248.30,197.81) --
	(249.09,198.61) --
	(249.88,199.43) --
	(250.67,200.27) --
	(251.46,201.12) --
	(252.25,201.99) --
	(253.04,202.86) --
	(253.83,203.74) --
	(254.62,204.62) --
	(255.41,205.50) --
	(256.20,206.38) --
	(256.98,207.26) --
	(257.77,208.13) --
	(258.56,208.99) --
	(259.35,209.84) --
	(260.14,210.68) --
	(260.93,211.50) --
	(261.72,212.31) --
	(262.51,213.11) --
	(263.30,213.89) --
	(264.09,214.65) --
	(264.88,215.40) --
	(265.66,216.13) --
	(266.45,216.84) --
	(267.24,217.53) --
	(268.03,218.21) --
	(268.82,218.87) --
	(269.61,219.50) --
	(270.40,220.12) --
	(271.19,220.72) --
	(271.98,221.31) --
	(272.77,221.87) --
	(273.55,222.42) --
	(274.34,222.95) --
	(275.13,223.46) --
	(275.92,223.96) --
	(276.71,224.44) --
	(277.50,224.90) --
	(278.29,225.35) --
	(279.08,225.78) --
	(279.87,226.20) --
	(280.66,226.60) --
	(281.45,226.99) --
	(282.23,227.36) --
	(283.02,227.72) --
	(283.81,228.07) --
	(284.60,228.40) --
	(285.39,228.72) --
	(286.18,229.03) --
	(286.97,229.33) --
	(287.76,229.62) --
	(288.55,229.90) --
	(289.34,230.17) --
	(290.12,230.42) --
	(290.91,230.67) --
	(291.70,230.91) --
	(292.49,231.14) --
	(293.28,231.36) --
	(294.07,231.57) --
	(294.86,231.77) --
	(295.65,231.97) --
	(296.44,232.16) --
	(297.23,232.34) --
	(298.02,232.51) --
	(298.80,232.68) --
	(299.59,232.84) --
	(300.38,232.99) --
	(301.17,233.14) --
	(301.96,233.28) --
	(302.75,233.42) --
	(303.54,233.55) --
	(304.33,233.68) --
	(305.12,233.80) --
	(305.91,233.92) --
	(306.69,234.03) --
	(307.48,234.14) --
	(308.27,234.24);
\definecolor{drawColor}{RGB}{0,0,4}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (295.81,209.27) {$\overline{Pr(A)}$ = 0.526};
\definecolor{drawColor}{RGB}{140,41,129}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (295.81,202.26) {$\overline{Pr(A)}$ = 0.523};
\definecolor{drawColor}{RGB}{254,159,109}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (295.81,195.26) {$\overline{Pr(A)}$ = 0.526};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (207.57,248.60) {$\mu^{\hat{r}'}$ = 0.55 $\sigma^{\hat{r}'}$ = 0.5};
\end{scope}
\begin{scope}
\path[clip] (385.24,187.87) rectangle (472.03,239.26);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.4pt,line join=round] (385.24,190.21) --
	(472.03,190.21);

\path[draw=drawColor,line width= 1.4pt,line join=round] (385.24,213.57) --
	(472.03,213.57);

\path[draw=drawColor,line width= 1.4pt,line join=round] (385.24,236.93) --
	(472.03,236.93);
\definecolor{drawColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 3.2pt,line join=round] (389.18,190.21) --
	(389.97,190.21) --
	(390.76,190.21) --
	(391.55,190.21) --
	(392.34,190.21) --
	(393.13,190.21) --
	(393.92,190.21) --
	(394.71,190.21) --
	(395.50,190.21) --
	(396.29,190.21) --
	(397.07,190.21) --
	(397.86,190.21) --
	(398.65,190.21) --
	(399.44,190.21) --
	(400.23,190.21) --
	(401.02,190.21) --
	(401.81,190.21) --
	(402.60,190.21) --
	(403.39,190.21) --
	(404.18,190.21) --
	(404.97,190.21) --
	(405.75,190.21) --
	(406.54,190.21) --
	(407.33,190.21) --
	(408.12,190.21) --
	(408.91,190.21) --
	(409.70,190.21) --
	(410.49,190.21) --
	(411.28,190.21) --
	(412.07,190.21) --
	(412.86,190.21) --
	(413.64,190.21) --
	(414.43,190.22) --
	(415.22,190.24) --
	(416.01,190.29) --
	(416.80,190.38) --
	(417.59,190.57) --
	(418.38,190.88) --
	(419.17,191.40) --
	(419.96,192.19) --
	(420.75,193.34) --
	(421.54,194.89) --
	(422.32,196.89) --
	(423.11,199.35) --
	(423.90,202.23) --
	(424.69,205.44) --
	(425.48,208.88) --
	(426.27,212.44) --
	(427.06,215.96) --
	(427.85,219.34) --
	(428.64,222.47) --
	(429.43,225.28) --
	(430.21,227.73) --
	(431.00,229.81) --
	(431.79,231.52) --
	(432.58,232.89) --
	(433.37,233.97) --
	(434.16,234.80) --
	(434.95,235.42) --
	(435.74,235.88) --
	(436.53,236.21) --
	(437.32,236.44) --
	(438.11,236.60) --
	(438.89,236.72) --
	(439.68,236.79) --
	(440.47,236.84) --
	(441.26,236.87) --
	(442.05,236.89) --
	(442.84,236.91) --
	(443.63,236.91) --
	(444.42,236.92) --
	(445.21,236.92) --
	(446.00,236.92) --
	(446.79,236.93) --
	(447.57,236.93) --
	(448.36,236.93) --
	(449.15,236.93) --
	(449.94,236.93) --
	(450.73,236.93) --
	(451.52,236.93) --
	(452.31,236.93) --
	(453.10,236.93) --
	(453.89,236.93) --
	(454.68,236.93) --
	(455.46,236.93) --
	(456.25,236.93) --
	(457.04,236.93) --
	(457.83,236.93) --
	(458.62,236.93) --
	(459.41,236.93) --
	(460.20,236.93) --
	(460.99,236.93) --
	(461.78,236.93) --
	(462.57,236.93) --
	(463.36,236.93) --
	(464.14,236.93) --
	(464.93,236.93) --
	(465.72,236.93) --
	(466.51,236.93) --
	(467.30,236.93) --
	(468.09,236.93);
\definecolor{drawColor}{RGB}{140,41,129}

\path[draw=drawColor,line width= 3.2pt,line join=round] (389.18,190.21) --
	(389.97,190.21) --
	(390.76,190.21) --
	(391.55,190.21) --
	(392.34,190.21) --
	(393.13,190.21) --
	(393.92,190.21) --
	(394.71,190.21) --
	(395.50,190.21) --
	(396.29,190.21) --
	(397.07,190.21) --
	(397.86,190.21) --
	(398.65,190.21) --
	(399.44,190.21) --
	(400.23,190.21) --
	(401.02,190.21) --
	(401.81,190.21) --
	(402.60,190.22) --
	(403.39,190.23) --
	(404.18,190.26) --
	(404.97,190.29) --
	(405.75,190.34) --
	(406.54,190.42) --
	(407.33,190.53) --
	(408.12,190.68) --
	(408.91,190.87) --
	(409.70,191.13) --
	(410.49,191.45) --
	(411.28,191.84) --
	(412.07,192.32) --
	(412.86,192.88) --
	(413.64,193.54) --
	(414.43,194.29) --
	(415.22,195.13) --
	(416.01,196.07) --
	(416.80,197.09) --
	(417.59,198.20) --
	(418.38,199.39) --
	(419.17,200.65) --
	(419.96,201.97) --
	(420.75,203.34) --
	(421.54,204.75) --
	(422.32,206.19) --
	(423.11,207.65) --
	(423.90,209.12) --
	(424.69,210.59) --
	(425.48,212.05) --
	(426.27,213.49) --
	(427.06,214.90) --
	(427.85,216.28) --
	(428.64,217.62) --
	(429.43,218.91) --
	(430.21,220.16) --
	(431.00,221.35) --
	(431.79,222.49) --
	(432.58,223.57) --
	(433.37,224.60) --
	(434.16,225.56) --
	(434.95,226.48) --
	(435.74,227.33) --
	(436.53,228.13) --
	(437.32,228.88) --
	(438.11,229.57) --
	(438.89,230.22) --
	(439.68,230.81) --
	(440.47,231.36) --
	(441.26,231.87) --
	(442.05,232.34) --
	(442.84,232.77) --
	(443.63,233.16) --
	(444.42,233.52) --
	(445.21,233.85) --
	(446.00,234.15) --
	(446.79,234.42) --
	(447.57,234.67) --
	(448.36,234.90) --
	(449.15,235.10) --
	(449.94,235.29) --
	(450.73,235.45) --
	(451.52,235.60) --
	(452.31,235.74) --
	(453.10,235.86) --
	(453.89,235.98) --
	(454.68,236.08) --
	(455.46,236.17) --
	(456.25,236.25) --
	(457.04,236.32) --
	(457.83,236.38) --
	(458.62,236.44) --
	(459.41,236.49) --
	(460.20,236.54) --
	(460.99,236.58) --
	(461.78,236.62) --
	(462.57,236.65) --
	(463.36,236.68) --
	(464.14,236.71) --
	(464.93,236.73) --
	(465.72,236.76) --
	(466.51,236.77) --
	(467.30,236.79) --
	(468.09,236.81);
\definecolor{drawColor}{RGB}{254,159,109}

\path[draw=drawColor,line width= 3.2pt,line join=round] (389.18,190.21) --
	(389.97,190.21) --
	(390.76,190.21) --
	(391.55,190.21) --
	(392.34,190.22) --
	(393.13,190.24) --
	(393.92,190.26) --
	(394.71,190.30) --
	(395.50,190.36) --
	(396.29,190.45) --
	(397.07,190.56) --
	(397.86,190.71) --
	(398.65,190.89) --
	(399.44,191.11) --
	(400.23,191.37) --
	(401.02,191.67) --
	(401.81,192.02) --
	(402.60,192.41) --
	(403.39,192.84) --
	(404.18,193.32) --
	(404.97,193.84) --
	(405.75,194.40) --
	(406.54,194.99) --
	(407.33,195.62) --
	(408.12,196.28) --
	(408.91,196.97) --
	(409.70,197.69) --
	(410.49,198.42) --
	(411.28,199.18) --
	(412.07,199.96) --
	(412.86,200.75) --
	(413.64,201.55) --
	(414.43,202.36) --
	(415.22,203.18) --
	(416.01,204.00) --
	(416.80,204.82) --
	(417.59,205.64) --
	(418.38,206.46) --
	(419.17,207.27) --
	(419.96,208.08) --
	(420.75,208.88) --
	(421.54,209.68) --
	(422.32,210.46) --
	(423.11,211.23) --
	(423.90,211.99) --
	(424.69,212.74) --
	(425.48,213.47) --
	(426.27,214.19) --
	(427.06,214.90) --
	(427.85,215.59) --
	(428.64,216.26) --
	(429.43,216.92) --
	(430.21,217.57) --
	(431.00,218.20) --
	(431.79,218.81) --
	(432.58,219.40) --
	(433.37,219.98) --
	(434.16,220.55) --
	(434.95,221.10) --
	(435.74,221.63) --
	(436.53,222.15) --
	(437.32,222.65) --
	(438.11,223.14) --
	(438.89,223.61) --
	(439.68,224.06) --
	(440.47,224.51) --
	(441.26,224.94) --
	(442.05,225.35) --
	(442.84,225.76) --
	(443.63,226.14) --
	(444.42,226.52) --
	(445.21,226.89) --
	(446.00,227.24) --
	(446.79,227.58) --
	(447.57,227.91) --
	(448.36,228.22) --
	(449.15,228.53) --
	(449.94,228.83) --
	(450.73,229.11) --
	(451.52,229.39) --
	(452.31,229.66) --
	(453.10,229.91) --
	(453.89,230.16) --
	(454.68,230.40) --
	(455.46,230.63) --
	(456.25,230.85) --
	(457.04,231.07) --
	(457.83,231.28) --
	(458.62,231.48) --
	(459.41,231.67) --
	(460.20,231.86) --
	(460.99,232.04) --
	(461.78,232.21) --
	(462.57,232.38) --
	(463.36,232.54) --
	(464.14,232.69) --
	(464.93,232.84) --
	(465.72,232.98) --
	(466.51,233.12) --
	(467.30,233.26) --
	(468.09,233.39);
\definecolor{drawColor}{RGB}{0,0,4}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (455.63,209.27) {$\overline{Pr(A)}$ = 0.524};
\definecolor{drawColor}{RGB}{140,41,129}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (455.63,202.26) {$\overline{Pr(A)}$ = 0.513};
\definecolor{drawColor}{RGB}{254,159,109}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (455.63,195.26) {$\overline{Pr(A)}$ = 0.492};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (367.38,248.60) {$\mu^{\hat{r}'}$ = 0.55 $\sigma^{\hat{r}'}$ = 1};
\end{scope}
\begin{scope}
\path[clip] ( 83.42, 99.38) rectangle (170.21,150.77);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 83.42,101.72) --
	(170.21,101.72);

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 83.42,125.08) --
	(170.21,125.08);

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 83.42,148.44) --
	(170.21,148.44);
\definecolor{drawColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 3.2pt,line join=round] ( 87.36,101.72) --
	( 88.15,101.72) --
	( 88.94,101.72) --
	( 89.73,101.72) --
	( 90.52,101.72) --
	( 91.31,101.72) --
	( 92.10,101.72) --
	( 92.88,101.72) --
	( 93.67,101.72) --
	( 94.46,101.72) --
	( 95.25,101.72) --
	( 96.04,101.72) --
	( 96.83,101.72) --
	( 97.62,101.72) --
	( 98.41,101.72) --
	( 99.20,101.72) --
	( 99.99,101.72) --
	(100.78,101.72) --
	(101.56,101.72) --
	(102.35,101.72) --
	(103.14,101.72) --
	(103.93,101.72) --
	(104.72,101.72) --
	(105.51,101.72) --
	(106.30,101.72) --
	(107.09,101.72) --
	(107.88,101.72) --
	(108.67,101.72) --
	(109.45,101.73) --
	(110.24,101.75) --
	(111.03,101.81) --
	(111.82,101.93) --
	(112.61,102.16) --
	(113.40,102.60) --
	(114.19,103.32) --
	(114.98,104.44) --
	(115.77,106.05) --
	(116.56,108.21) --
	(117.35,110.94) --
	(118.13,114.18) --
	(118.92,117.83) --
	(119.71,121.73) --
	(120.50,125.70) --
	(121.29,129.55) --
	(122.08,133.15) --
	(122.87,136.37) --
	(123.66,139.15) --
	(124.45,141.46) --
	(125.24,143.31) --
	(126.02,144.76) --
	(126.81,145.86) --
	(127.60,146.67) --
	(128.39,147.25) --
	(129.18,147.65) --
	(129.97,147.93) --
	(130.76,148.12) --
	(131.55,148.24) --
	(132.34,148.31) --
	(133.13,148.36) --
	(133.92,148.39) --
	(134.70,148.41) --
	(135.49,148.42) --
	(136.28,148.43) --
	(137.07,148.43) --
	(137.86,148.43) --
	(138.65,148.44) --
	(139.44,148.44) --
	(140.23,148.44) --
	(141.02,148.44) --
	(141.81,148.44) --
	(142.60,148.44) --
	(143.38,148.44) --
	(144.17,148.44) --
	(144.96,148.44) --
	(145.75,148.44) --
	(146.54,148.44) --
	(147.33,148.44) --
	(148.12,148.44) --
	(148.91,148.44) --
	(149.70,148.44) --
	(150.49,148.44) --
	(151.27,148.44) --
	(152.06,148.44) --
	(152.85,148.44) --
	(153.64,148.44) --
	(154.43,148.44) --
	(155.22,148.44) --
	(156.01,148.44) --
	(156.80,148.44) --
	(157.59,148.44) --
	(158.38,148.44) --
	(159.17,148.44) --
	(159.95,148.44) --
	(160.74,148.44) --
	(161.53,148.44) --
	(162.32,148.44) --
	(163.11,148.44) --
	(163.90,148.44) --
	(164.69,148.44) --
	(165.48,148.44) --
	(166.27,148.44);
\definecolor{drawColor}{RGB}{140,41,129}

\path[draw=drawColor,line width= 3.2pt,line join=round] ( 87.36,101.72) --
	( 88.15,101.72) --
	( 88.94,101.72) --
	( 89.73,101.72) --
	( 90.52,101.72) --
	( 91.31,101.72) --
	( 92.10,101.73) --
	( 92.88,101.77) --
	( 93.67,101.86) --
	( 94.46,102.05) --
	( 95.25,102.40) --
	( 96.04,102.98) --
	( 96.83,103.86) --
	( 97.62,105.08) --
	( 98.41,106.67) --
	( 99.20,108.63) --
	( 99.99,110.92) --
	(100.78,113.48) --
	(101.56,116.24) --
	(102.35,119.13) --
	(103.14,122.05) --
	(103.93,124.93) --
	(104.72,127.71) --
	(105.51,130.33) --
	(106.30,132.76) --
	(107.09,134.98) --
	(107.88,136.97) --
	(108.67,138.74) --
	(109.45,140.29) --
	(110.24,141.64) --
	(111.03,142.79) --
	(111.82,143.77) --
	(112.61,144.60) --
	(113.40,145.30) --
	(114.19,145.88) --
	(114.98,146.36) --
	(115.77,146.76) --
	(116.56,147.08) --
	(117.35,147.35) --
	(118.13,147.56) --
	(118.92,147.74) --
	(119.71,147.88) --
	(120.50,147.99) --
	(121.29,148.08) --
	(122.08,148.15) --
	(122.87,148.21) --
	(123.66,148.26) --
	(124.45,148.30) --
	(125.24,148.33) --
	(126.02,148.35) --
	(126.81,148.37) --
	(127.60,148.38) --
	(128.39,148.39) --
	(129.18,148.40) --
	(129.97,148.41) --
	(130.76,148.42) --
	(131.55,148.42) --
	(132.34,148.42) --
	(133.13,148.43) --
	(133.92,148.43) --
	(134.70,148.43) --
	(135.49,148.43) --
	(136.28,148.43) --
	(137.07,148.43) --
	(137.86,148.44) --
	(138.65,148.44) --
	(139.44,148.44) --
	(140.23,148.44) --
	(141.02,148.44) --
	(141.81,148.44) --
	(142.60,148.44) --
	(143.38,148.44) --
	(144.17,148.44) --
	(144.96,148.44) --
	(145.75,148.44) --
	(146.54,148.44) --
	(147.33,148.44) --
	(148.12,148.44) --
	(148.91,148.44) --
	(149.70,148.44) --
	(150.49,148.44) --
	(151.27,148.44) --
	(152.06,148.44) --
	(152.85,148.44) --
	(153.64,148.44) --
	(154.43,148.44) --
	(155.22,148.44) --
	(156.01,148.44) --
	(156.80,148.44) --
	(157.59,148.44) --
	(158.38,148.44) --
	(159.17,148.44) --
	(159.95,148.44) --
	(160.74,148.44) --
	(161.53,148.44) --
	(162.32,148.44) --
	(163.11,148.44) --
	(163.90,148.44) --
	(164.69,148.44) --
	(165.48,148.44) --
	(166.27,148.44);
\definecolor{drawColor}{RGB}{254,159,109}

\path[draw=drawColor,line width= 3.2pt,line join=round] ( 87.36,140.33) --
	( 88.15,143.82) --
	( 88.94,145.79) --
	( 89.73,146.91) --
	( 90.52,147.54) --
	( 91.31,147.90) --
	( 92.10,148.11) --
	( 92.88,148.24) --
	( 93.67,148.31) --
	( 94.46,148.36) --
	( 95.25,148.39) --
	( 96.04,148.41) --
	( 96.83,148.42) --
	( 97.62,148.42) --
	( 98.41,148.43) --
	( 99.20,148.43) --
	( 99.99,148.43) --
	(100.78,148.43) --
	(101.56,148.44) --
	(102.35,148.44) --
	(103.14,148.44) --
	(103.93,148.44) --
	(104.72,148.44) --
	(105.51,148.44) --
	(106.30,148.44) --
	(107.09,148.44) --
	(107.88,148.44) --
	(108.67,148.44) --
	(109.45,148.44) --
	(110.24,148.44) --
	(111.03,148.44) --
	(111.82,148.44) --
	(112.61,148.44) --
	(113.40,148.44) --
	(114.19,148.44) --
	(114.98,148.44) --
	(115.77,148.44) --
	(116.56,148.44) --
	(117.35,148.44) --
	(118.13,148.44) --
	(118.92,148.44) --
	(119.71,148.44) --
	(120.50,148.44) --
	(121.29,148.44) --
	(122.08,148.44) --
	(122.87,148.44) --
	(123.66,148.44) --
	(124.45,148.44) --
	(125.24,148.44) --
	(126.02,148.44) --
	(126.81,148.44) --
	(127.60,148.44) --
	(128.39,148.44) --
	(129.18,148.44) --
	(129.97,148.44) --
	(130.76,148.44) --
	(131.55,148.44) --
	(132.34,148.44) --
	(133.13,148.44) --
	(133.92,148.44) --
	(134.70,148.44) --
	(135.49,148.44) --
	(136.28,148.44) --
	(137.07,148.44) --
	(137.86,148.44) --
	(138.65,148.44) --
	(139.44,148.44) --
	(140.23,148.44) --
	(141.02,148.44) --
	(141.81,148.44) --
	(142.60,148.44) --
	(143.38,148.44) --
	(144.17,148.44) --
	(144.96,148.44) --
	(145.75,148.44) --
	(146.54,148.44) --
	(147.33,148.44) --
	(148.12,148.44) --
	(148.91,148.44) --
	(149.70,148.44) --
	(150.49,148.44) --
	(151.27,148.44) --
	(152.06,148.44) --
	(152.85,148.44) --
	(153.64,148.44) --
	(154.43,148.44) --
	(155.22,148.44) --
	(156.01,148.44) --
	(156.80,148.44) --
	(157.59,148.44) --
	(158.38,148.44) --
	(159.17,148.44) --
	(159.95,148.44) --
	(160.74,148.44) --
	(161.53,148.44) --
	(162.32,148.44) --
	(163.11,148.44) --
	(163.90,148.44) --
	(164.69,148.44) --
	(165.48,148.44) --
	(166.27,148.44);
\definecolor{drawColor}{RGB}{0,0,4}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (153.81,120.78) {$\overline{Pr(A)}$ = 0.579};
\definecolor{drawColor}{RGB}{140,41,129}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (153.81,113.77) {$\overline{Pr(A)}$ = 0.781};
\definecolor{drawColor}{RGB}{254,159,109}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (153.81,106.77) {$\overline{Pr(A)}$ = 0.997};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 77.12, 97.59) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 77.12,120.95) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 77.12,144.31) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (103.97, 84.82) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (124.74, 84.82) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (145.50, 84.82) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (166.27, 84.82) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 65.56,160.11) {$\mu^{\hat{r}'}$ = 1 $\sigma^{\hat{r}'}$ = 0.25};
\end{scope}
\begin{scope}
\path[clip] (225.42, 99.38) rectangle (312.22,150.77);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.4pt,line join=round] (225.42,101.72) --
	(312.22,101.72);

\path[draw=drawColor,line width= 1.4pt,line join=round] (225.42,125.08) --
	(312.22,125.08);

\path[draw=drawColor,line width= 1.4pt,line join=round] (225.42,148.44) --
	(312.22,148.44);
\definecolor{drawColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 3.2pt,line join=round] (229.37,101.72) --
	(230.16,101.72) --
	(230.95,101.72) --
	(231.73,101.72) --
	(232.52,101.72) --
	(233.31,101.72) --
	(234.10,101.72) --
	(234.89,101.72) --
	(235.68,101.72) --
	(236.47,101.72) --
	(237.26,101.72) --
	(238.05,101.72) --
	(238.84,101.72) --
	(239.63,101.72) --
	(240.41,101.72) --
	(241.20,101.72) --
	(241.99,101.72) --
	(242.78,101.72) --
	(243.57,101.72) --
	(244.36,101.72) --
	(245.15,101.72) --
	(245.94,101.72) --
	(246.73,101.72) --
	(247.52,101.72) --
	(248.30,101.72) --
	(249.09,101.72) --
	(249.88,101.72) --
	(250.67,101.72) --
	(251.46,101.72) --
	(252.25,101.72) --
	(253.04,101.72) --
	(253.83,101.73) --
	(254.62,101.75) --
	(255.41,101.80) --
	(256.20,101.90) --
	(256.98,102.10) --
	(257.77,102.44) --
	(258.56,103.01) --
	(259.35,103.88) --
	(260.14,105.12) --
	(260.93,106.82) --
	(261.72,108.99) --
	(262.51,111.63) --
	(263.30,114.70) --
	(264.09,118.09) --
	(264.88,121.68) --
	(265.66,125.34) --
	(266.45,128.91) --
	(267.24,132.28) --
	(268.03,135.35) --
	(268.82,138.06) --
	(269.61,140.38) --
	(270.40,142.31) --
	(271.19,143.87) --
	(271.98,145.09) --
	(272.77,146.04) --
	(273.55,146.74) --
	(274.34,147.26) --
	(275.13,147.64) --
	(275.92,147.90) --
	(276.71,148.08) --
	(277.50,148.21) --
	(278.29,148.29) --
	(279.08,148.34) --
	(279.87,148.38) --
	(280.66,148.40) --
	(281.45,148.42) --
	(282.23,148.42) --
	(283.02,148.43) --
	(283.81,148.43) --
	(284.60,148.43) --
	(285.39,148.44) --
	(286.18,148.44) --
	(286.97,148.44) --
	(287.76,148.44) --
	(288.55,148.44) --
	(289.34,148.44) --
	(290.12,148.44) --
	(290.91,148.44) --
	(291.70,148.44) --
	(292.49,148.44) --
	(293.28,148.44) --
	(294.07,148.44) --
	(294.86,148.44) --
	(295.65,148.44) --
	(296.44,148.44) --
	(297.23,148.44) --
	(298.02,148.44) --
	(298.80,148.44) --
	(299.59,148.44) --
	(300.38,148.44) --
	(301.17,148.44) --
	(301.96,148.44) --
	(302.75,148.44) --
	(303.54,148.44) --
	(304.33,148.44) --
	(305.12,148.44) --
	(305.91,148.44) --
	(306.69,148.44) --
	(307.48,148.44) --
	(308.27,148.44);
\definecolor{drawColor}{RGB}{140,41,129}

\path[draw=drawColor,line width= 3.2pt,line join=round] (229.37,101.72) --
	(230.16,101.72) --
	(230.95,101.72) --
	(231.73,101.72) --
	(232.52,101.72) --
	(233.31,101.72) --
	(234.10,101.72) --
	(234.89,101.72) --
	(235.68,101.72) --
	(236.47,101.72) --
	(237.26,101.72) --
	(238.05,101.72) --
	(238.84,101.72) --
	(239.63,101.73) --
	(240.41,101.74) --
	(241.20,101.76) --
	(241.99,101.80) --
	(242.78,101.86) --
	(243.57,101.95) --
	(244.36,102.10) --
	(245.15,102.30) --
	(245.94,102.58) --
	(246.73,102.95) --
	(247.52,103.42) --
	(248.30,104.01) --
	(249.09,104.72) --
	(249.88,105.56) --
	(250.67,106.53) --
	(251.46,107.64) --
	(252.25,108.86) --
	(253.04,110.21) --
	(253.83,111.66) --
	(254.62,113.20) --
	(255.41,114.81) --
	(256.20,116.48) --
	(256.98,118.19) --
	(257.77,119.92) --
	(258.56,121.66) --
	(259.35,123.39) --
	(260.14,125.09) --
	(260.93,126.75) --
	(261.72,128.36) --
	(262.51,129.92) --
	(263.30,131.41) --
	(264.09,132.83) --
	(264.88,134.17) --
	(265.66,135.43) --
	(266.45,136.62) --
	(267.24,137.72) --
	(268.03,138.74) --
	(268.82,139.69) --
	(269.61,140.56) --
	(270.40,141.36) --
	(271.19,142.10) --
	(271.98,142.76) --
	(272.77,143.37) --
	(273.55,143.92) --
	(274.34,144.42) --
	(275.13,144.86) --
	(275.92,145.27) --
	(276.71,145.63) --
	(277.50,145.95) --
	(278.29,146.24) --
	(279.08,146.50) --
	(279.87,146.73) --
	(280.66,146.93) --
	(281.45,147.11) --
	(282.23,147.27) --
	(283.02,147.41) --
	(283.81,147.54) --
	(284.60,147.65) --
	(285.39,147.75) --
	(286.18,147.83) --
	(286.97,147.91) --
	(287.76,147.98) --
	(288.55,148.03) --
	(289.34,148.09) --
	(290.12,148.13) --
	(290.91,148.17) --
	(291.70,148.20) --
	(292.49,148.23) --
	(293.28,148.26) --
	(294.07,148.28) --
	(294.86,148.30) --
	(295.65,148.32) --
	(296.44,148.34) --
	(297.23,148.35) --
	(298.02,148.36) --
	(298.80,148.37) --
	(299.59,148.38) --
	(300.38,148.39) --
	(301.17,148.39) --
	(301.96,148.40) --
	(302.75,148.40) --
	(303.54,148.41) --
	(304.33,148.41) --
	(305.12,148.42) --
	(305.91,148.42) --
	(306.69,148.42) --
	(307.48,148.42) --
	(308.27,148.43);
\definecolor{drawColor}{RGB}{254,159,109}

\path[draw=drawColor,line width= 3.2pt,line join=round] (229.37,101.75) --
	(230.16,101.81) --
	(230.95,101.95) --
	(231.73,102.20) --
	(232.52,102.58) --
	(233.31,103.11) --
	(234.10,103.81) --
	(234.89,104.68) --
	(235.68,105.70) --
	(236.47,106.87) --
	(237.26,108.16) --
	(238.05,109.56) --
	(238.84,111.04) --
	(239.63,112.58) --
	(240.41,114.16) --
	(241.20,115.76) --
	(241.99,117.36) --
	(242.78,118.96) --
	(243.57,120.53) --
	(244.36,122.06) --
	(245.15,123.56) --
	(245.94,125.00) --
	(246.73,126.39) --
	(247.52,127.73) --
	(248.30,129.01) --
	(249.09,130.22) --
	(249.88,131.37) --
	(250.67,132.47) --
	(251.46,133.50) --
	(252.25,134.48) --
	(253.04,135.40) --
	(253.83,136.26) --
	(254.62,137.07) --
	(255.41,137.83) --
	(256.20,138.54) --
	(256.98,139.21) --
	(257.77,139.83) --
	(258.56,140.42) --
	(259.35,140.96) --
	(260.14,141.47) --
	(260.93,141.94) --
	(261.72,142.38) --
	(262.51,142.79) --
	(263.30,143.18) --
	(264.09,143.54) --
	(264.88,143.87) --
	(265.66,144.18) --
	(266.45,144.47) --
	(267.24,144.74) --
	(268.03,144.98) --
	(268.82,145.22) --
	(269.61,145.43) --
	(270.40,145.64) --
	(271.19,145.82) --
	(271.98,146.00) --
	(272.77,146.16) --
	(273.55,146.31) --
	(274.34,146.45) --
	(275.13,146.58) --
	(275.92,146.71) --
	(276.71,146.82) --
	(277.50,146.92) --
	(278.29,147.02) --
	(279.08,147.12) --
	(279.87,147.20) --
	(280.66,147.28) --
	(281.45,147.36) --
	(282.23,147.42) --
	(283.02,147.49) --
	(283.81,147.55) --
	(284.60,147.61) --
	(285.39,147.66) --
	(286.18,147.71) --
	(286.97,147.75) --
	(287.76,147.80) --
	(288.55,147.84) --
	(289.34,147.87) --
	(290.12,147.91) --
	(290.91,147.94) --
	(291.70,147.97) --
	(292.49,148.00) --
	(293.28,148.03) --
	(294.07,148.05) --
	(294.86,148.08) --
	(295.65,148.10) --
	(296.44,148.12) --
	(297.23,148.14) --
	(298.02,148.15) --
	(298.80,148.17) --
	(299.59,148.19) --
	(300.38,148.20) --
	(301.17,148.22) --
	(301.96,148.23) --
	(302.75,148.24) --
	(303.54,148.25) --
	(304.33,148.26) --
	(305.12,148.27) --
	(305.91,148.28) --
	(306.69,148.29) --
	(307.48,148.30) --
	(308.27,148.31);
\definecolor{drawColor}{RGB}{0,0,4}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (295.81,120.78) {$\overline{Pr(A)}$ = 0.538};
\definecolor{drawColor}{RGB}{140,41,129}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (295.81,113.77) {$\overline{Pr(A)}$ = 0.596};
\definecolor{drawColor}{RGB}{254,159,109}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (295.81,106.77) {$\overline{Pr(A)}$ = 0.755};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (245.98, 84.82) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (266.74, 84.82) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (287.51, 84.82) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (308.27, 84.82) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (207.57,160.11) {$\mu^{\hat{r}'}$ = 1 $\sigma^{\hat{r}'}$ = 0.5};
\end{scope}
\begin{scope}
\path[clip] (385.24, 99.38) rectangle (472.03,150.77);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.4pt,line join=round] (385.24,101.72) --
	(472.03,101.72);

\path[draw=drawColor,line width= 1.4pt,line join=round] (385.24,125.08) --
	(472.03,125.08);

\path[draw=drawColor,line width= 1.4pt,line join=round] (385.24,148.44) --
	(472.03,148.44);
\definecolor{drawColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 3.2pt,line join=round] (389.18,101.72) --
	(389.97,101.72) --
	(390.76,101.72) --
	(391.55,101.72) --
	(392.34,101.72) --
	(393.13,101.72) --
	(393.92,101.72) --
	(394.71,101.72) --
	(395.50,101.72) --
	(396.29,101.72) --
	(397.07,101.72) --
	(397.86,101.72) --
	(398.65,101.72) --
	(399.44,101.72) --
	(400.23,101.72) --
	(401.02,101.72) --
	(401.81,101.72) --
	(402.60,101.72) --
	(403.39,101.72) --
	(404.18,101.72) --
	(404.97,101.72) --
	(405.75,101.72) --
	(406.54,101.72) --
	(407.33,101.72) --
	(408.12,101.72) --
	(408.91,101.72) --
	(409.70,101.72) --
	(410.49,101.72) --
	(411.28,101.72) --
	(412.07,101.72) --
	(412.86,101.72) --
	(413.64,101.72) --
	(414.43,101.73) --
	(415.22,101.76) --
	(416.01,101.82) --
	(416.80,101.93) --
	(417.59,102.14) --
	(418.38,102.50) --
	(419.17,103.09) --
	(419.96,103.97) --
	(420.75,105.23) --
	(421.54,106.91) --
	(422.32,109.06) --
	(423.11,111.65) --
	(423.90,114.65) --
	(424.69,117.97) --
	(425.48,121.48) --
	(426.27,125.06) --
	(427.06,128.57) --
	(427.85,131.90) --
	(428.64,134.95) --
	(429.43,137.66) --
	(430.21,140.00) --
	(431.00,141.95) --
	(431.79,143.55) --
	(432.58,144.83) --
	(433.37,145.81) --
	(434.16,146.57) --
	(434.95,147.12) --
	(435.74,147.53) --
	(436.53,147.82) --
	(437.32,148.02) --
	(438.11,148.17) --
	(438.89,148.26) --
	(439.68,148.32) --
	(440.47,148.37) --
	(441.26,148.39) --
	(442.05,148.41) --
	(442.84,148.42) --
	(443.63,148.43) --
	(444.42,148.43) --
	(445.21,148.43) --
	(446.00,148.44) --
	(446.79,148.44) --
	(447.57,148.44) --
	(448.36,148.44) --
	(449.15,148.44) --
	(449.94,148.44) --
	(450.73,148.44) --
	(451.52,148.44) --
	(452.31,148.44) --
	(453.10,148.44) --
	(453.89,148.44) --
	(454.68,148.44) --
	(455.46,148.44) --
	(456.25,148.44) --
	(457.04,148.44) --
	(457.83,148.44) --
	(458.62,148.44) --
	(459.41,148.44) --
	(460.20,148.44) --
	(460.99,148.44) --
	(461.78,148.44) --
	(462.57,148.44) --
	(463.36,148.44) --
	(464.14,148.44) --
	(464.93,148.44) --
	(465.72,148.44) --
	(466.51,148.44) --
	(467.30,148.44) --
	(468.09,148.44);
\definecolor{drawColor}{RGB}{140,41,129}

\path[draw=drawColor,line width= 3.2pt,line join=round] (389.18,101.72) --
	(389.97,101.72) --
	(390.76,101.72) --
	(391.55,101.72) --
	(392.34,101.72) --
	(393.13,101.72) --
	(393.92,101.72) --
	(394.71,101.72) --
	(395.50,101.72) --
	(396.29,101.72) --
	(397.07,101.72) --
	(397.86,101.72) --
	(398.65,101.72) --
	(399.44,101.72) --
	(400.23,101.72) --
	(401.02,101.72) --
	(401.81,101.73) --
	(402.60,101.74) --
	(403.39,101.76) --
	(404.18,101.80) --
	(404.97,101.85) --
	(405.75,101.93) --
	(406.54,102.04) --
	(407.33,102.20) --
	(408.12,102.41) --
	(408.91,102.68) --
	(409.70,103.03) --
	(410.49,103.45) --
	(411.28,103.97) --
	(412.07,104.58) --
	(412.86,105.29) --
	(413.64,106.11) --
	(414.43,107.02) --
	(415.22,108.04) --
	(416.01,109.14) --
	(416.80,110.34) --
	(417.59,111.61) --
	(418.38,112.96) --
	(419.17,114.36) --
	(419.96,115.82) --
	(420.75,117.30) --
	(421.54,118.81) --
	(422.32,120.34) --
	(423.11,121.86) --
	(423.90,123.38) --
	(424.69,124.87) --
	(425.48,126.34) --
	(426.27,127.77) --
	(427.06,129.16) --
	(427.85,130.50) --
	(428.64,131.79) --
	(429.43,133.02) --
	(430.21,134.20) --
	(431.00,135.31) --
	(431.79,136.36) --
	(432.58,137.35) --
	(433.37,138.28) --
	(434.16,139.14) --
	(434.95,139.95) --
	(435.74,140.70) --
	(436.53,141.40) --
	(437.32,142.04) --
	(438.11,142.64) --
	(438.89,143.18) --
	(439.68,143.68) --
	(440.47,144.14) --
	(441.26,144.56) --
	(442.05,144.95) --
	(442.84,145.29) --
	(443.63,145.61) --
	(444.42,145.90) --
	(445.21,146.16) --
	(446.00,146.39) --
	(446.79,146.61) --
	(447.57,146.80) --
	(448.36,146.97) --
	(449.15,147.13) --
	(449.94,147.27) --
	(450.73,147.39) --
	(451.52,147.51) --
	(452.31,147.61) --
	(453.10,147.70) --
	(453.89,147.78) --
	(454.68,147.85) --
	(455.46,147.92) --
	(456.25,147.98) --
	(457.04,148.03) --
	(457.83,148.07) --
	(458.62,148.11) --
	(459.41,148.15) --
	(460.20,148.18) --
	(460.99,148.21) --
	(461.78,148.24) --
	(462.57,148.26) --
	(463.36,148.28) --
	(464.14,148.30) --
	(464.93,148.31) --
	(465.72,148.33) --
	(466.51,148.34) --
	(467.30,148.35) --
	(468.09,148.36);
\definecolor{drawColor}{RGB}{254,159,109}

\path[draw=drawColor,line width= 3.2pt,line join=round] (389.18,101.72) --
	(389.97,101.72) --
	(390.76,101.72) --
	(391.55,101.74) --
	(392.34,101.76) --
	(393.13,101.80) --
	(393.92,101.86) --
	(394.71,101.96) --
	(395.50,102.09) --
	(396.29,102.27) --
	(397.07,102.49) --
	(397.86,102.77) --
	(398.65,103.11) --
	(399.44,103.51) --
	(400.23,103.96) --
	(401.02,104.48) --
	(401.81,105.05) --
	(402.60,105.67) --
	(403.39,106.35) --
	(404.18,107.07) --
	(404.97,107.84) --
	(405.75,108.65) --
	(406.54,109.49) --
	(407.33,110.35) --
	(408.12,111.25) --
	(408.91,112.16) --
	(409.70,113.09) --
	(410.49,114.03) --
	(411.28,114.98) --
	(412.07,115.94) --
	(412.86,116.89) --
	(413.64,117.84) --
	(414.43,118.79) --
	(415.22,119.73) --
	(416.01,120.66) --
	(416.80,121.57) --
	(417.59,122.47) --
	(418.38,123.36) --
	(419.17,124.23) --
	(419.96,125.08) --
	(420.75,125.91) --
	(421.54,126.73) --
	(422.32,127.52) --
	(423.11,128.29) --
	(423.90,129.04) --
	(424.69,129.77) --
	(425.48,130.48) --
	(426.27,131.16) --
	(427.06,131.83) --
	(427.85,132.47) --
	(428.64,133.09) --
	(429.43,133.69) --
	(430.21,134.27) --
	(431.00,134.83) --
	(431.79,135.37) --
	(432.58,135.89) --
	(433.37,136.40) --
	(434.16,136.88) --
	(434.95,137.34) --
	(435.74,137.79) --
	(436.53,138.22) --
	(437.32,138.64) --
	(438.11,139.04) --
	(438.89,139.42) --
	(439.68,139.79) --
	(440.47,140.14) --
	(441.26,140.48) --
	(442.05,140.80) --
	(442.84,141.12) --
	(443.63,141.42) --
	(444.42,141.70) --
	(445.21,141.98) --
	(446.00,142.24) --
	(446.79,142.50) --
	(447.57,142.74) --
	(448.36,142.98) --
	(449.15,143.20) --
	(449.94,143.41) --
	(450.73,143.62) --
	(451.52,143.82) --
	(452.31,144.01) --
	(453.10,144.19) --
	(453.89,144.36) --
	(454.68,144.53) --
	(455.46,144.69) --
	(456.25,144.84) --
	(457.04,144.99) --
	(457.83,145.13) --
	(458.62,145.26) --
	(459.41,145.39) --
	(460.20,145.51) --
	(460.99,145.63) --
	(461.78,145.74) --
	(462.57,145.85) --
	(463.36,145.96) --
	(464.14,146.06) --
	(464.93,146.15) --
	(465.72,146.24) --
	(466.51,146.33) --
	(467.30,146.42) --
	(468.09,146.50);
\definecolor{drawColor}{RGB}{0,0,4}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (455.63,120.78) {$\overline{Pr(A)}$ = 0.527};
\definecolor{drawColor}{RGB}{140,41,129}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (455.63,113.77) {$\overline{Pr(A)}$ = 0.533};
\definecolor{drawColor}{RGB}{254,159,109}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (455.63,106.77) {$\overline{Pr(A)}$ = 0.562};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (378.94, 97.59) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (378.94,120.95) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (378.94,144.31) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (405.80, 84.82) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (426.56, 84.82) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (447.32, 84.82) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (468.09, 84.82) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (367.38,160.11) {$\mu^{\hat{r}'}$ = 1 $\sigma^{\hat{r}'}$ = 1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.42] at ( 28.01,213.57) {Pr(Choose A)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.42] at (277.73, 58.03) {Ratio $\frac{A}{B}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.17] at (178.34, 26.85) {$\nu$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 3.2pt,line join=round] (194.74, 31.67) -- (208.61, 31.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{140,41,129}

\path[draw=drawColor,line width= 3.2pt,line join=round] (240.09, 31.67) -- (253.97, 31.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{254,159,109}

\path[draw=drawColor,line width= 3.2pt,line join=round] (290.93, 31.67) -- (304.80, 31.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.93] at (217.35, 27.82) {0.1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.93] at (262.70, 27.82) {0.25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.93] at (313.54, 27.82) {0.5};
\end{scope}
\end{tikzpicture}


==> graphs_export/theory/prior_means_noise.tex <==
% Created by tikzDevice version 0.12.6 on 2024-04-25 21:24:43
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,361.35);
\begin{scope}
\path[clip] ( 73.16,276.36) rectangle (187.36,327.75);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 73.16,278.70) --
	(187.36,278.70);

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 73.16,302.06) --
	(187.36,302.06);

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 73.16,325.42) --
	(187.36,325.42);
\definecolor{drawColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 3.2pt,line join=round] ( 78.35,278.70) --
	( 79.39,278.70) --
	( 80.43,278.70) --
	( 81.46,278.70) --
	( 82.50,278.70) --
	( 83.54,278.70) --
	( 84.58,278.70) --
	( 85.62,278.70) --
	( 86.66,278.70) --
	( 87.69,278.70) --
	( 88.73,278.70) --
	( 89.77,278.70) --
	( 90.81,278.70) --
	( 91.85,278.70) --
	( 92.89,278.70) --
	( 93.92,278.70) --
	( 94.96,278.70) --
	( 96.00,278.70) --
	( 97.04,278.70) --
	( 98.08,278.70) --
	( 99.11,278.70) --
	(100.15,278.70) --
	(101.19,278.70) --
	(102.23,278.70) --
	(103.27,278.71) --
	(104.31,278.73) --
	(105.34,278.77) --
	(106.38,278.87) --
	(107.42,279.06) --
	(108.46,279.40) --
	(109.50,279.95) --
	(110.53,280.80) --
	(111.57,281.99) --
	(112.61,283.60) --
	(113.65,285.63) --
	(114.69,288.09) --
	(115.73,290.91) --
	(116.76,294.03) --
	(117.80,297.33) --
	(118.84,300.70) --
	(119.88,304.03) --
	(120.92,307.22) --
	(121.96,310.19) --
	(122.99,312.88) --
	(124.03,315.25) --
	(125.07,317.30) --
	(126.11,319.02) --
	(127.15,320.45) --
	(128.18,321.61) --
	(129.22,322.54) --
	(130.26,323.26) --
	(131.30,323.83) --
	(132.34,324.25) --
	(133.38,324.57) --
	(134.41,324.81) --
	(135.45,324.99) --
	(136.49,325.11) --
	(137.53,325.21) --
	(138.57,325.27) --
	(139.61,325.32) --
	(140.64,325.35) --
	(141.68,325.37) --
	(142.72,325.39) --
	(143.76,325.40) --
	(144.80,325.40) --
	(145.83,325.41) --
	(146.87,325.41) --
	(147.91,325.41) --
	(148.95,325.41) --
	(149.99,325.41) --
	(151.03,325.42) --
	(152.06,325.42) --
	(153.10,325.42) --
	(154.14,325.42) --
	(155.18,325.42) --
	(156.22,325.42) --
	(157.25,325.42) --
	(158.29,325.42) --
	(159.33,325.42) --
	(160.37,325.42) --
	(161.41,325.42) --
	(162.45,325.42) --
	(163.48,325.42) --
	(164.52,325.42) --
	(165.56,325.42) --
	(166.60,325.42) --
	(167.64,325.42) --
	(168.68,325.42) --
	(169.71,325.42) --
	(170.75,325.42) --
	(171.79,325.42) --
	(172.83,325.42) --
	(173.87,325.42) --
	(174.90,325.42) --
	(175.94,325.42) --
	(176.98,325.42) --
	(178.02,325.42) --
	(179.06,325.42) --
	(180.10,325.42) --
	(181.13,325.42) --
	(182.17,325.42);
\definecolor{drawColor}{RGB}{140,41,129}

\path[draw=drawColor,line width= 3.2pt,line join=round] ( 78.35,278.70) --
	( 79.39,278.70) --
	( 80.43,278.70) --
	( 81.46,278.70) --
	( 82.50,278.70) --
	( 83.54,278.70) --
	( 84.58,278.70) --
	( 85.62,278.70) --
	( 86.66,278.70) --
	( 87.69,278.70) --
	( 88.73,278.70) --
	( 89.77,278.70) --
	( 90.81,278.71) --
	( 91.85,278.74) --
	( 92.89,278.78) --
	( 93.92,278.84) --
	( 94.96,278.95) --
	( 96.00,279.10) --
	( 97.04,279.32) --
	( 98.08,279.61) --
	( 99.11,279.98) --
	(100.15,280.45) --
	(101.19,281.02) --
	(102.23,281.68) --
	(103.27,282.45) --
	(104.31,283.33) --
	(105.34,284.29) --
	(106.38,285.35) --
	(107.42,286.50) --
	(108.46,287.71) --
	(109.50,288.99) --
	(110.53,290.32) --
	(111.57,291.69) --
	(112.61,293.09) --
	(113.65,294.50) --
	(114.69,295.92) --
	(115.73,297.35) --
	(116.76,298.76) --
	(117.80,300.15) --
	(118.84,301.51) --
	(119.88,302.85) --
	(120.92,304.15) --
	(121.96,305.40) --
	(122.99,306.62) --
	(124.03,307.78) --
	(125.07,308.90) --
	(126.11,309.96) --
	(127.15,310.98) --
	(128.18,311.94) --
	(129.22,312.86) --
	(130.26,313.72) --
	(131.30,314.54) --
	(132.34,315.31) --
	(133.38,316.03) --
	(134.41,316.71) --
	(135.45,317.34) --
	(136.49,317.94) --
	(137.53,318.49) --
	(138.57,319.01) --
	(139.61,319.49) --
	(140.64,319.94) --
	(141.68,320.36) --
	(142.72,320.75) --
	(143.76,321.11) --
	(144.80,321.44) --
	(145.83,321.75) --
	(146.87,322.04) --
	(147.91,322.30) --
	(148.95,322.55) --
	(149.99,322.78) --
	(151.03,322.99) --
	(152.06,323.18) --
	(153.10,323.36) --
	(154.14,323.52) --
	(155.18,323.67) --
	(156.22,323.81) --
	(157.25,323.94) --
	(158.29,324.06) --
	(159.33,324.17) --
	(160.37,324.27) --
	(161.41,324.36) --
	(162.45,324.45) --
	(163.48,324.52) --
	(164.52,324.60) --
	(165.56,324.66) --
	(166.60,324.72) --
	(167.64,324.78) --
	(168.68,324.83) --
	(169.71,324.88) --
	(170.75,324.92) --
	(171.79,324.96) --
	(172.83,325.00) --
	(173.87,325.03) --
	(174.90,325.06) --
	(175.94,325.09) --
	(176.98,325.12) --
	(178.02,325.14) --
	(179.06,325.16) --
	(180.10,325.18) --
	(181.13,325.20) --
	(182.17,325.22);
\definecolor{drawColor}{RGB}{254,159,109}

\path[draw=drawColor,line width= 3.2pt,line join=round] ( 78.35,278.70) --
	( 79.39,278.70) --
	( 80.43,278.70) --
	( 81.46,278.70) --
	( 82.50,278.72) --
	( 83.54,278.78) --
	( 84.58,278.88) --
	( 85.62,279.04) --
	( 86.66,279.26) --
	( 87.69,279.56) --
	( 88.73,279.92) --
	( 89.77,280.36) --
	( 90.81,280.86) --
	( 91.85,281.43) --
	( 92.89,282.05) --
	( 93.92,282.71) --
	( 94.96,283.43) --
	( 96.00,284.17) --
	( 97.04,284.95) --
	( 98.08,285.76) --
	( 99.11,286.58) --
	(100.15,287.42) --
	(101.19,288.27) --
	(102.23,289.13) --
	(103.27,289.98) --
	(104.31,290.84) --
	(105.34,291.70) --
	(106.38,292.55) --
	(107.42,293.39) --
	(108.46,294.22) --
	(109.50,295.04) --
	(110.53,295.85) --
	(111.57,296.65) --
	(112.61,297.43) --
	(113.65,298.20) --
	(114.69,298.95) --
	(115.73,299.68) --
	(116.76,300.40) --
	(117.80,301.10) --
	(118.84,301.79) --
	(119.88,302.45) --
	(120.92,303.10) --
	(121.96,303.74) --
	(122.99,304.35) --
	(124.03,304.95) --
	(125.07,305.54) --
	(126.11,306.10) --
	(127.15,306.66) --
	(128.18,307.19) --
	(129.22,307.71) --
	(130.26,308.22) --
	(131.30,308.71) --
	(132.34,309.19) --
	(133.38,309.65) --
	(134.41,310.10) --
	(135.45,310.53) --
	(136.49,310.95) --
	(137.53,311.36) --
	(138.57,311.76) --
	(139.61,312.15) --
	(140.64,312.52) --
	(141.68,312.88) --
	(142.72,313.23) --
	(143.76,313.58) --
	(144.80,313.91) --
	(145.83,314.23) --
	(146.87,314.54) --
	(147.91,314.84) --
	(148.95,315.13) --
	(149.99,315.41) --
	(151.03,315.69) --
	(152.06,315.96) --
	(153.10,316.21) --
	(154.14,316.47) --
	(155.18,316.71) --
	(156.22,316.94) --
	(157.25,317.17) --
	(158.29,317.39) --
	(159.33,317.61) --
	(160.37,317.82) --
	(161.41,318.02) --
	(162.45,318.22) --
	(163.48,318.41) --
	(164.52,318.59) --
	(165.56,318.77) --
	(166.60,318.95) --
	(167.64,319.12) --
	(168.68,319.28) --
	(169.71,319.44) --
	(170.75,319.60) --
	(171.79,319.75) --
	(172.83,319.89) --
	(173.87,320.03) --
	(174.90,320.17) --
	(175.94,320.30) --
	(176.98,320.43) --
	(178.02,320.56) --
	(179.06,320.68) --
	(180.10,320.80) --
	(181.13,320.92) --
	(182.17,321.03);
\definecolor{drawColor}{RGB}{0,0,4}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (169.71,297.76) {Avg self = 0.607};
\definecolor{drawColor}{RGB}{140,41,129}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (169.71,290.75) {Avg self = 0.586};
\definecolor{drawColor}{RGB}{254,159,109}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (169.71,283.74) {Avg self = 0.541};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 66.86,274.56) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 66.86,297.92) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 66.86,321.28) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 66.14,337.09) {$\mu^{\hat{b}}$ = 0.25 $\mu^{\hat{r}}$ = 0.25};
\end{scope}
\begin{scope}
\path[clip] (220.91,276.36) rectangle (335.12,327.75);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.4pt,line join=round] (220.91,278.70) --
	(335.12,278.70);

\path[draw=drawColor,line width= 1.4pt,line join=round] (220.91,302.06) --
	(335.12,302.06);

\path[draw=drawColor,line width= 1.4pt,line join=round] (220.91,325.42) --
	(335.12,325.42);
\definecolor{drawColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 3.2pt,line join=round] (226.10,278.70) --
	(227.14,278.70) --
	(228.18,278.70) --
	(229.22,278.70) --
	(230.25,278.70) --
	(231.29,278.70) --
	(232.33,278.70) --
	(233.37,278.70) --
	(234.41,278.70) --
	(235.45,278.70) --
	(236.48,278.70) --
	(237.52,278.70) --
	(238.56,278.70) --
	(239.60,278.70) --
	(240.64,278.70) --
	(241.67,278.70) --
	(242.71,278.70) --
	(243.75,278.70) --
	(244.79,278.70) --
	(245.83,278.70) --
	(246.87,278.70) --
	(247.90,278.70) --
	(248.94,278.70) --
	(249.98,278.70) --
	(251.02,278.72) --
	(252.06,278.76) --
	(253.10,278.84) --
	(254.13,279.01) --
	(255.17,279.31) --
	(256.21,279.83) --
	(257.25,280.64) --
	(258.29,281.82) --
	(259.32,283.42) --
	(260.36,285.47) --
	(261.40,287.97) --
	(262.44,290.87) --
	(263.48,294.07) --
	(264.52,297.47) --
	(265.55,300.93) --
	(266.59,304.35) --
	(267.63,307.61) --
	(268.67,310.62) --
	(269.71,313.33) --
	(270.75,315.70) --
	(271.78,317.73) --
	(272.82,319.43) --
	(273.86,320.82) --
	(274.90,321.93) --
	(275.94,322.81) --
	(276.97,323.49) --
	(278.01,324.01) --
	(279.05,324.40) --
	(280.09,324.69) --
	(281.13,324.91) --
	(282.17,325.06) --
	(283.20,325.17) --
	(284.24,325.25) --
	(285.28,325.30) --
	(286.32,325.34) --
	(287.36,325.36) --
	(288.39,325.38) --
	(289.43,325.39) --
	(290.47,325.40) --
	(291.51,325.41) --
	(292.55,325.41) --
	(293.59,325.41) --
	(294.62,325.41) --
	(295.66,325.41) --
	(296.70,325.42) --
	(297.74,325.42) --
	(298.78,325.42) --
	(299.82,325.42) --
	(300.85,325.42) --
	(301.89,325.42) --
	(302.93,325.42) --
	(303.97,325.42) --
	(305.01,325.42) --
	(306.04,325.42) --
	(307.08,325.42) --
	(308.12,325.42) --
	(309.16,325.42) --
	(310.20,325.42) --
	(311.24,325.42) --
	(312.27,325.42) --
	(313.31,325.42) --
	(314.35,325.42) --
	(315.39,325.42) --
	(316.43,325.42) --
	(317.47,325.42) --
	(318.50,325.42) --
	(319.54,325.42) --
	(320.58,325.42) --
	(321.62,325.42) --
	(322.66,325.42) --
	(323.69,325.42) --
	(324.73,325.42) --
	(325.77,325.42) --
	(326.81,325.42) --
	(327.85,325.42) --
	(328.89,325.42) --
	(329.92,325.42);
\definecolor{drawColor}{RGB}{140,41,129}

\path[draw=drawColor,line width= 3.2pt,line join=round] (226.10,278.70) --
	(227.14,278.70) --
	(228.18,278.70) --
	(229.22,278.70) --
	(230.25,278.70) --
	(231.29,278.70) --
	(232.33,278.70) --
	(233.37,278.70) --
	(234.41,278.70) --
	(235.45,278.70) --
	(236.48,278.71) --
	(237.52,278.74) --
	(238.56,278.79) --
	(239.60,278.89) --
	(240.64,279.04) --
	(241.67,279.28) --
	(242.71,279.62) --
	(243.75,280.08) --
	(244.79,280.67) --
	(245.83,281.40) --
	(246.87,282.28) --
	(247.90,283.30) --
	(248.94,284.46) --
	(249.98,285.75) --
	(251.02,287.15) --
	(252.06,288.64) --
	(253.10,290.21) --
	(254.13,291.84) --
	(255.17,293.51) --
	(256.21,295.19) --
	(257.25,296.89) --
	(258.29,298.57) --
	(259.32,300.22) --
	(260.36,301.84) --
	(261.40,303.42) --
	(262.44,304.93) --
	(263.48,306.39) --
	(264.52,307.78) --
	(265.55,309.10) --
	(266.59,310.35) --
	(267.63,311.53) --
	(268.67,312.64) --
	(269.71,313.68) --
	(270.75,314.65) --
	(271.78,315.55) --
	(272.82,316.39) --
	(273.86,317.16) --
	(274.90,317.88) --
	(275.94,318.54) --
	(276.97,319.15) --
	(278.01,319.71) --
	(279.05,320.22) --
	(280.09,320.69) --
	(281.13,321.12) --
	(282.17,321.51) --
	(283.20,321.87) --
	(284.24,322.20) --
	(285.28,322.50) --
	(286.32,322.77) --
	(287.36,323.02) --
	(288.39,323.24) --
	(289.43,323.45) --
	(290.47,323.63) --
	(291.51,323.80) --
	(292.55,323.95) --
	(293.59,324.09) --
	(294.62,324.22) --
	(295.66,324.33) --
	(296.70,324.44) --
	(297.74,324.53) --
	(298.78,324.61) --
	(299.82,324.69) --
	(300.85,324.76) --
	(301.89,324.82) --
	(302.93,324.88) --
	(303.97,324.93) --
	(305.01,324.98) --
	(306.04,325.02) --
	(307.08,325.06) --
	(308.12,325.09) --
	(309.16,325.12) --
	(310.20,325.15) --
	(311.24,325.17) --
	(312.27,325.20) --
	(313.31,325.22) --
	(314.35,325.24) --
	(315.39,325.25) --
	(316.43,325.27) --
	(317.47,325.28) --
	(318.50,325.30) --
	(319.54,325.31) --
	(320.58,325.32) --
	(321.62,325.33) --
	(322.66,325.33) --
	(323.69,325.34) --
	(324.73,325.35) --
	(325.77,325.36) --
	(326.81,325.36) --
	(327.85,325.37) --
	(328.89,325.37) --
	(329.92,325.37);
\definecolor{drawColor}{RGB}{254,159,109}

\path[draw=drawColor,line width= 3.2pt,line join=round] (226.10,278.70) --
	(227.14,278.70) --
	(228.18,278.72) --
	(229.22,278.88) --
	(230.25,279.26) --
	(231.29,279.92) --
	(232.33,280.86) --
	(233.37,282.05) --
	(234.41,283.43) --
	(235.45,284.95) --
	(236.48,286.58) --
	(237.52,288.27) --
	(238.56,289.98) --
	(239.60,291.70) --
	(240.64,293.39) --
	(241.67,295.04) --
	(242.71,296.65) --
	(243.75,298.20) --
	(244.79,299.68) --
	(245.83,301.10) --
	(246.87,302.45) --
	(247.90,303.74) --
	(248.94,304.95) --
	(249.98,306.10) --
	(251.02,307.19) --
	(252.06,308.22) --
	(253.10,309.19) --
	(254.13,310.10) --
	(255.17,310.95) --
	(256.21,311.76) --
	(257.25,312.52) --
	(258.29,313.23) --
	(259.32,313.91) --
	(260.36,314.54) --
	(261.40,315.13) --
	(262.44,315.69) --
	(263.48,316.21) --
	(264.52,316.71) --
	(265.55,317.17) --
	(266.59,317.61) --
	(267.63,318.02) --
	(268.67,318.41) --
	(269.71,318.77) --
	(270.75,319.12) --
	(271.78,319.44) --
	(272.82,319.75) --
	(273.86,320.03) --
	(274.90,320.30) --
	(275.94,320.56) --
	(276.97,320.80) --
	(278.01,321.03) --
	(279.05,321.24) --
	(280.09,321.45) --
	(281.13,321.64) --
	(282.17,321.82) --
	(283.20,321.99) --
	(284.24,322.16) --
	(285.28,322.31) --
	(286.32,322.46) --
	(287.36,322.59) --
	(288.39,322.72) --
	(289.43,322.85) --
	(290.47,322.96) --
	(291.51,323.08) --
	(292.55,323.18) --
	(293.59,323.28) --
	(294.62,323.38) --
	(295.66,323.47) --
	(296.70,323.55) --
	(297.74,323.63) --
	(298.78,323.71) --
	(299.82,323.79) --
	(300.85,323.86) --
	(301.89,323.92) --
	(302.93,323.99) --
	(303.97,324.05) --
	(305.01,324.10) --
	(306.04,324.16) --
	(307.08,324.21) --
	(308.12,324.26) --
	(309.16,324.31) --
	(310.20,324.35) --
	(311.24,324.40) --
	(312.27,324.44) --
	(313.31,324.48) --
	(314.35,324.51) --
	(315.39,324.55) --
	(316.43,324.58) --
	(317.47,324.62) --
	(318.50,324.65) --
	(319.54,324.68) --
	(320.58,324.70) --
	(321.62,324.73) --
	(322.66,324.76) --
	(323.69,324.78) --
	(324.73,324.81) --
	(325.77,324.83) --
	(326.81,324.85) --
	(327.85,324.87) --
	(328.89,324.89) --
	(329.92,324.91);
\definecolor{drawColor}{RGB}{0,0,4}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (317.47,297.76) {Avg self = 0.618};
\definecolor{drawColor}{RGB}{140,41,129}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (317.47,290.75) {Avg self = 0.652};
\definecolor{drawColor}{RGB}{254,159,109}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (317.47,283.74) {Avg self = 0.756};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (213.89,337.09) {$\mu^{\hat{b}}$ = 0.25 $\mu^{\hat{r}}$ = 0.5};
\end{scope}
\begin{scope}
\path[clip] (368.66,276.36) rectangle (482.87,327.75);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.4pt,line join=round] (368.66,278.70) --
	(482.87,278.70);

\path[draw=drawColor,line width= 1.4pt,line join=round] (368.66,302.06) --
	(482.87,302.06);

\path[draw=drawColor,line width= 1.4pt,line join=round] (368.66,325.42) --
	(482.87,325.42);
\definecolor{drawColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 3.2pt,line join=round] (373.85,278.70) --
	(374.89,278.70) --
	(375.93,278.70) --
	(376.97,278.70) --
	(378.01,278.70) --
	(379.04,278.70) --
	(380.08,278.70) --
	(381.12,278.70) --
	(382.16,278.70) --
	(383.20,278.70) --
	(384.24,278.70) --
	(385.27,278.70) --
	(386.31,278.70) --
	(387.35,278.70) --
	(388.39,278.70) --
	(389.43,278.70) --
	(390.46,278.70) --
	(391.50,278.70) --
	(392.54,278.70) --
	(393.58,278.70) --
	(394.62,278.70) --
	(395.66,278.70) --
	(396.69,278.70) --
	(397.73,278.71) --
	(398.77,278.74) --
	(399.81,278.81) --
	(400.85,278.95) --
	(401.89,279.22) --
	(402.92,279.70) --
	(403.96,280.47) --
	(405.00,281.61) --
	(406.04,283.19) --
	(407.08,285.25) --
	(408.11,287.78) --
	(409.15,290.73) --
	(410.19,294.02) --
	(411.23,297.51) --
	(412.27,301.07) --
	(413.31,304.58) --
	(414.34,307.91) --
	(415.38,310.98) --
	(416.42,313.72) --
	(417.46,316.10) --
	(418.50,318.11) --
	(419.53,319.79) --
	(420.57,321.14) --
	(421.61,322.21) --
	(422.65,323.05) --
	(423.69,323.69) --
	(424.73,324.17) --
	(425.76,324.53) --
	(426.80,324.79) --
	(427.84,324.98) --
	(428.88,325.12) --
	(429.92,325.21) --
	(430.96,325.28) --
	(431.99,325.32) --
	(433.03,325.35) --
	(434.07,325.38) --
	(435.11,325.39) --
	(436.15,325.40) --
	(437.18,325.40) --
	(438.22,325.41) --
	(439.26,325.41) --
	(440.30,325.41) --
	(441.34,325.41) --
	(442.38,325.42) --
	(443.41,325.42) --
	(444.45,325.42) --
	(445.49,325.42) --
	(446.53,325.42) --
	(447.57,325.42) --
	(448.61,325.42) --
	(449.64,325.42) --
	(450.68,325.42) --
	(451.72,325.42) --
	(452.76,325.42) --
	(453.80,325.42) --
	(454.83,325.42) --
	(455.87,325.42) --
	(456.91,325.42) --
	(457.95,325.42) --
	(458.99,325.42) --
	(460.03,325.42) --
	(461.06,325.42) --
	(462.10,325.42) --
	(463.14,325.42) --
	(464.18,325.42) --
	(465.22,325.42) --
	(466.25,325.42) --
	(467.29,325.42) --
	(468.33,325.42) --
	(469.37,325.42) --
	(470.41,325.42) --
	(471.45,325.42) --
	(472.48,325.42) --
	(473.52,325.42) --
	(474.56,325.42) --
	(475.60,325.42) --
	(476.64,325.42) --
	(477.68,325.42);
\definecolor{drawColor}{RGB}{140,41,129}

\path[draw=drawColor,line width= 3.2pt,line join=round] (373.85,278.70) --
	(374.89,278.70) --
	(375.93,278.70) --
	(376.97,278.70) --
	(378.01,278.70) --
	(379.04,278.70) --
	(380.08,278.70) --
	(381.12,278.70) --
	(382.16,278.71) --
	(383.20,278.73) --
	(384.24,278.78) --
	(385.27,278.90) --
	(386.31,279.10) --
	(387.35,279.42) --
	(388.39,279.90) --
	(389.43,280.56) --
	(390.46,281.42) --
	(391.50,282.49) --
	(392.54,283.76) --
	(393.58,285.21) --
	(394.62,286.83) --
	(395.66,288.60) --
	(396.69,290.47) --
	(397.73,292.42) --
	(398.77,294.42) --
	(399.81,296.43) --
	(400.85,298.43) --
	(401.89,300.40) --
	(402.92,302.32) --
	(403.96,304.16) --
	(405.00,305.93) --
	(406.04,307.60) --
	(407.08,309.17) --
	(408.11,310.65) --
	(409.15,312.02) --
	(410.19,313.30) --
	(411.23,314.47) --
	(412.27,315.55) --
	(413.31,316.54) --
	(414.34,317.44) --
	(415.38,318.26) --
	(416.42,319.00) --
	(417.46,319.68) --
	(418.50,320.28) --
	(419.53,320.83) --
	(420.57,321.33) --
	(421.61,321.77) --
	(422.65,322.17) --
	(423.69,322.52) --
	(424.73,322.84) --
	(425.76,323.12) --
	(426.80,323.38) --
	(427.84,323.60) --
	(428.88,323.81) --
	(429.92,323.99) --
	(430.96,324.15) --
	(431.99,324.29) --
	(433.03,324.41) --
	(434.07,324.53) --
	(435.11,324.63) --
	(436.15,324.71) --
	(437.18,324.79) --
	(438.22,324.86) --
	(439.26,324.93) --
	(440.30,324.98) --
	(441.34,325.03) --
	(442.38,325.07) --
	(443.41,325.11) --
	(444.45,325.15) --
	(445.49,325.18) --
	(446.53,325.20) --
	(447.57,325.23) --
	(448.61,325.25) --
	(449.64,325.27) --
	(450.68,325.28) --
	(451.72,325.30) --
	(452.76,325.31) --
	(453.80,325.32) --
	(454.83,325.33) --
	(455.87,325.34) --
	(456.91,325.35) --
	(457.95,325.36) --
	(458.99,325.36) --
	(460.03,325.37) --
	(461.06,325.37) --
	(462.10,325.38) --
	(463.14,325.38) --
	(464.18,325.39) --
	(465.22,325.39) --
	(466.25,325.39) --
	(467.29,325.40) --
	(468.33,325.40) --
	(469.37,325.40) --
	(470.41,325.40) --
	(471.45,325.40) --
	(472.48,325.40) --
	(473.52,325.41) --
	(474.56,325.41) --
	(475.60,325.41) --
	(476.64,325.41) --
	(477.68,325.41);
\definecolor{drawColor}{RGB}{254,159,109}

\path[draw=drawColor,line width= 3.2pt,line join=round] (373.85,278.70) --
	(374.89,278.72) --
	(375.93,279.26) --
	(376.97,280.86) --
	(378.01,283.43) --
	(379.04,286.58) --
	(380.08,289.98) --
	(381.12,293.39) --
	(382.16,296.65) --
	(383.20,299.68) --
	(384.24,302.45) --
	(385.27,304.95) --
	(386.31,307.19) --
	(387.35,309.19) --
	(388.39,310.95) --
	(389.43,312.52) --
	(390.46,313.91) --
	(391.50,315.13) --
	(392.54,316.21) --
	(393.58,317.17) --
	(394.62,318.02) --
	(395.66,318.77) --
	(396.69,319.44) --
	(397.73,320.03) --
	(398.77,320.56) --
	(399.81,321.03) --
	(400.85,321.45) --
	(401.89,321.82) --
	(402.92,322.16) --
	(403.96,322.46) --
	(405.00,322.72) --
	(406.04,322.96) --
	(407.08,323.18) --
	(408.11,323.38) --
	(409.15,323.55) --
	(410.19,323.71) --
	(411.23,323.86) --
	(412.27,323.99) --
	(413.31,324.10) --
	(414.34,324.21) --
	(415.38,324.31) --
	(416.42,324.40) --
	(417.46,324.48) --
	(418.50,324.55) --
	(419.53,324.62) --
	(420.57,324.68) --
	(421.61,324.73) --
	(422.65,324.78) --
	(423.69,324.83) --
	(424.73,324.87) --
	(425.76,324.91) --
	(426.80,324.95) --
	(427.84,324.98) --
	(428.88,325.01) --
	(429.92,325.04) --
	(430.96,325.07) --
	(431.99,325.09) --
	(433.03,325.11) --
	(434.07,325.13) --
	(435.11,325.15) --
	(436.15,325.17) --
	(437.18,325.18) --
	(438.22,325.20) --
	(439.26,325.21) --
	(440.30,325.23) --
	(441.34,325.24) --
	(442.38,325.25) --
	(443.41,325.26) --
	(444.45,325.27) --
	(445.49,325.28) --
	(446.53,325.29) --
	(447.57,325.29) --
	(448.61,325.30) --
	(449.64,325.31) --
	(450.68,325.32) --
	(451.72,325.32) --
	(452.76,325.33) --
	(453.80,325.33) --
	(454.83,325.34) --
	(455.87,325.34) --
	(456.91,325.35) --
	(457.95,325.35) --
	(458.99,325.35) --
	(460.03,325.36) --
	(461.06,325.36) --
	(462.10,325.36) --
	(463.14,325.37) --
	(464.18,325.37) --
	(465.22,325.37) --
	(466.25,325.37) --
	(467.29,325.38) --
	(468.33,325.38) --
	(469.37,325.38) --
	(470.41,325.38) --
	(471.45,325.38) --
	(472.48,325.39) --
	(473.52,325.39) --
	(474.56,325.39) --
	(475.60,325.39) --
	(476.64,325.39) --
	(477.68,325.39);
\definecolor{drawColor}{RGB}{0,0,4}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (465.22,297.76) {Avg self = 0.628};
\definecolor{drawColor}{RGB}{140,41,129}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (465.22,290.75) {Avg self = 0.709};
\definecolor{drawColor}{RGB}{254,159,109}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (465.22,283.74) {Avg self = 0.88};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (361.64,337.09) {$\mu^{\hat{b}}$ = 0.25 $\mu^{\hat{r}}$ = 1};
\end{scope}
\begin{scope}
\path[clip] ( 73.16,187.87) rectangle (187.36,239.26);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 73.16,190.21) --
	(187.36,190.21);

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 73.16,213.57) --
	(187.36,213.57);

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 73.16,236.93) --
	(187.36,236.93);
\definecolor{drawColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 3.2pt,line join=round] ( 78.35,190.21) --
	( 79.39,190.21) --
	( 80.43,190.21) --
	( 81.46,190.21) --
	( 82.50,190.21) --
	( 83.54,190.21) --
	( 84.58,190.21) --
	( 85.62,190.21) --
	( 86.66,190.21) --
	( 87.69,190.21) --
	( 88.73,190.21) --
	( 89.77,190.21) --
	( 90.81,190.21) --
	( 91.85,190.21) --
	( 92.89,190.21) --
	( 93.92,190.21) --
	( 94.96,190.21) --
	( 96.00,190.21) --
	( 97.04,190.21) --
	( 98.08,190.21) --
	( 99.11,190.21) --
	(100.15,190.21) --
	(101.19,190.21) --
	(102.23,190.21) --
	(103.27,190.21) --
	(104.31,190.22) --
	(105.34,190.25) --
	(106.38,190.30) --
	(107.42,190.42) --
	(108.46,190.63) --
	(109.50,190.99) --
	(110.53,191.57) --
	(111.57,192.44) --
	(112.61,193.64) --
	(113.65,195.24) --
	(114.69,197.24) --
	(115.73,199.64) --
	(116.76,202.39) --
	(117.80,205.41) --
	(118.84,208.62) --
	(119.88,211.90) --
	(120.92,215.15) --
	(121.96,218.27) --
	(122.99,221.20) --
	(124.03,223.87) --
	(125.07,226.24) --
	(126.11,228.31) --
	(127.15,230.07) --
	(128.18,231.55) --
	(129.22,232.76) --
	(130.26,233.73) --
	(131.30,234.51) --
	(132.34,235.12) --
	(133.38,235.59) --
	(134.41,235.94) --
	(135.45,236.21) --
	(136.49,236.41) --
	(137.53,236.56) --
	(138.57,236.67) --
	(139.61,236.74) --
	(140.64,236.80) --
	(141.68,236.84) --
	(142.72,236.87) --
	(143.76,236.89) --
	(144.80,236.90) --
	(145.83,236.91) --
	(146.87,236.91) --
	(147.91,236.92) --
	(148.95,236.92) --
	(149.99,236.92) --
	(151.03,236.92) --
	(152.06,236.93) --
	(153.10,236.93) --
	(154.14,236.93) --
	(155.18,236.93) --
	(156.22,236.93) --
	(157.25,236.93) --
	(158.29,236.93) --
	(159.33,236.93) --
	(160.37,236.93) --
	(161.41,236.93) --
	(162.45,236.93) --
	(163.48,236.93) --
	(164.52,236.93) --
	(165.56,236.93) --
	(166.60,236.93) --
	(167.64,236.93) --
	(168.68,236.93) --
	(169.71,236.93) --
	(170.75,236.93) --
	(171.79,236.93) --
	(172.83,236.93) --
	(173.87,236.93) --
	(174.90,236.93) --
	(175.94,236.93) --
	(176.98,236.93) --
	(178.02,236.93) --
	(179.06,236.93) --
	(180.10,236.93) --
	(181.13,236.93) --
	(182.17,236.93);
\definecolor{drawColor}{RGB}{140,41,129}

\path[draw=drawColor,line width= 3.2pt,line join=round] ( 78.35,190.21) --
	( 79.39,190.21) --
	( 80.43,190.21) --
	( 81.46,190.21) --
	( 82.50,190.21) --
	( 83.54,190.21) --
	( 84.58,190.21) --
	( 85.62,190.21) --
	( 86.66,190.21) --
	( 87.69,190.21) --
	( 88.73,190.21) --
	( 89.77,190.21) --
	( 90.81,190.21) --
	( 91.85,190.21) --
	( 92.89,190.22) --
	( 93.92,190.24) --
	( 94.96,190.26) --
	( 96.00,190.30) --
	( 97.04,190.37) --
	( 98.08,190.46) --
	( 99.11,190.58) --
	(100.15,190.75) --
	(101.19,190.97) --
	(102.23,191.24) --
	(103.27,191.57) --
	(104.31,191.97) --
	(105.34,192.44) --
	(106.38,192.99) --
	(107.42,193.60) --
	(108.46,194.29) --
	(109.50,195.05) --
	(110.53,195.87) --
	(111.57,196.76) --
	(112.61,197.71) --
	(113.65,198.72) --
	(114.69,199.77) --
	(115.73,200.86) --
	(116.76,201.98) --
	(117.80,203.13) --
	(118.84,204.31) --
	(119.88,205.49) --
	(120.92,206.69) --
	(121.96,207.89) --
	(122.99,209.08) --
	(124.03,210.27) --
	(125.07,211.44) --
	(126.11,212.59) --
	(127.15,213.73) --
	(128.18,214.84) --
	(129.22,215.92) --
	(130.26,216.97) --
	(131.30,217.99) --
	(132.34,218.98) --
	(133.38,219.93) --
	(134.41,220.85) --
	(135.45,221.73) --
	(136.49,222.58) --
	(137.53,223.39) --
	(138.57,224.17) --
	(139.61,224.91) --
	(140.64,225.61) --
	(141.68,226.28) --
	(142.72,226.92) --
	(143.76,227.53) --
	(144.80,228.10) --
	(145.83,228.64) --
	(146.87,229.16) --
	(147.91,229.64) --
	(148.95,230.10) --
	(149.99,230.53) --
	(151.03,230.94) --
	(152.06,231.32) --
	(153.10,231.69) --
	(154.14,232.02) --
	(155.18,232.34) --
	(156.22,232.64) --
	(157.25,232.92) --
	(158.29,233.19) --
	(159.33,233.43) --
	(160.37,233.67) --
	(161.41,233.88) --
	(162.45,234.09) --
	(163.48,234.28) --
	(164.52,234.45) --
	(165.56,234.62) --
	(166.60,234.78) --
	(167.64,234.92) --
	(168.68,235.06) --
	(169.71,235.18) --
	(170.75,235.30) --
	(171.79,235.41) --
	(172.83,235.51) --
	(173.87,235.61) --
	(174.90,235.70) --
	(175.94,235.78) --
	(176.98,235.86) --
	(178.02,235.93) --
	(179.06,236.00) --
	(180.10,236.07) --
	(181.13,236.12) --
	(182.17,236.18);
\definecolor{drawColor}{RGB}{254,159,109}

\path[draw=drawColor,line width= 3.2pt,line join=round] ( 78.35,190.21) --
	( 79.39,190.21) --
	( 80.43,190.21) --
	( 81.46,190.21) --
	( 82.50,190.21) --
	( 83.54,190.21) --
	( 84.58,190.21) --
	( 85.62,190.22) --
	( 86.66,190.24) --
	( 87.69,190.26) --
	( 88.73,190.29) --
	( 89.77,190.33) --
	( 90.81,190.39) --
	( 91.85,190.46) --
	( 92.89,190.55) --
	( 93.92,190.65) --
	( 94.96,190.77) --
	( 96.00,190.91) --
	( 97.04,191.07) --
	( 98.08,191.24) --
	( 99.11,191.43) --
	(100.15,191.64) --
	(101.19,191.87) --
	(102.23,192.11) --
	(103.27,192.37) --
	(104.31,192.65) --
	(105.34,192.94) --
	(106.38,193.24) --
	(107.42,193.56) --
	(108.46,193.88) --
	(109.50,194.22) --
	(110.53,194.58) --
	(111.57,194.94) --
	(112.61,195.31) --
	(113.65,195.69) --
	(114.69,196.07) --
	(115.73,196.46) --
	(116.76,196.86) --
	(117.80,197.27) --
	(118.84,197.68) --
	(119.88,198.09) --
	(120.92,198.51) --
	(121.96,198.93) --
	(122.99,199.35) --
	(124.03,199.78) --
	(125.07,200.21) --
	(126.11,200.64) --
	(127.15,201.07) --
	(128.18,201.49) --
	(129.22,201.92) --
	(130.26,202.35) --
	(131.30,202.78) --
	(132.34,203.21) --
	(133.38,203.63) --
	(134.41,204.06) --
	(135.45,204.48) --
	(136.49,204.90) --
	(137.53,205.32) --
	(138.57,205.73) --
	(139.61,206.15) --
	(140.64,206.55) --
	(141.68,206.96) --
	(142.72,207.36) --
	(143.76,207.76) --
	(144.80,208.16) --
	(145.83,208.55) --
	(146.87,208.94) --
	(147.91,209.33) --
	(148.95,209.71) --
	(149.99,210.08) --
	(151.03,210.46) --
	(152.06,210.83) --
	(153.10,211.19) --
	(154.14,211.55) --
	(155.18,211.91) --
	(156.22,212.26) --
	(157.25,212.61) --
	(158.29,212.96) --
	(159.33,213.30) --
	(160.37,213.63) --
	(161.41,213.96) --
	(162.45,214.29) --
	(163.48,214.61) --
	(164.52,214.93) --
	(165.56,215.25) --
	(166.60,215.56) --
	(167.64,215.86) --
	(168.68,216.17) --
	(169.71,216.46) --
	(170.75,216.76) --
	(171.79,217.05) --
	(172.83,217.33) --
	(173.87,217.62) --
	(174.90,217.89) --
	(175.94,218.17) --
	(176.98,218.44) --
	(178.02,218.70) --
	(179.06,218.96) --
	(180.10,219.22) --
	(181.13,219.48) --
	(182.17,219.73);
\definecolor{drawColor}{RGB}{0,0,4}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (169.71,209.27) {Avg self = 0.595};
\definecolor{drawColor}{RGB}{140,41,129}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (169.71,202.26) {Avg self = 0.508};
\definecolor{drawColor}{RGB}{254,159,109}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (169.71,195.26) {Avg self = 0.274};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 66.86,186.07) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 66.86,209.43) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 66.86,232.79) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 66.14,248.60) {$\mu^{\hat{b}}$ = 0.5 $\mu^{\hat{r}}$ = 0.25};
\end{scope}
\begin{scope}
\path[clip] (220.91,187.87) rectangle (335.12,239.26);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.4pt,line join=round] (220.91,190.21) --
	(335.12,190.21);

\path[draw=drawColor,line width= 1.4pt,line join=round] (220.91,213.57) --
	(335.12,213.57);

\path[draw=drawColor,line width= 1.4pt,line join=round] (220.91,236.93) --
	(335.12,236.93);
\definecolor{drawColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 3.2pt,line join=round] (226.10,190.21) --
	(227.14,190.21) --
	(228.18,190.21) --
	(229.22,190.21) --
	(230.25,190.21) --
	(231.29,190.21) --
	(232.33,190.21) --
	(233.37,190.21) --
	(234.41,190.21) --
	(235.45,190.21) --
	(236.48,190.21) --
	(237.52,190.21) --
	(238.56,190.21) --
	(239.60,190.21) --
	(240.64,190.21) --
	(241.67,190.21) --
	(242.71,190.21) --
	(243.75,190.21) --
	(244.79,190.21) --
	(245.83,190.21) --
	(246.87,190.21) --
	(247.90,190.21) --
	(248.94,190.21) --
	(249.98,190.21) --
	(251.02,190.22) --
	(252.06,190.24) --
	(253.10,190.28) --
	(254.13,190.38) --
	(255.17,190.57) --
	(256.21,190.91) --
	(257.25,191.47) --
	(258.29,192.31) --
	(259.32,193.50) --
	(260.36,195.11) --
	(261.40,197.15) --
	(262.44,199.60) --
	(263.48,202.43) --
	(264.52,205.54) --
	(265.55,208.84) --
	(266.59,212.21) --
	(267.63,215.55) --
	(268.67,218.74) --
	(269.71,221.70) --
	(270.75,224.39) --
	(271.78,226.76) --
	(272.82,228.81) --
	(273.86,230.53) --
	(274.90,231.96) --
	(275.94,233.12) --
	(276.97,234.05) --
	(278.01,234.77) --
	(279.05,235.34) --
	(280.09,235.76) --
	(281.13,236.08) --
	(282.17,236.32) --
	(283.20,236.50) --
	(284.24,236.62) --
	(285.28,236.72) --
	(286.32,236.78) --
	(287.36,236.83) --
	(288.39,236.86) --
	(289.43,236.88) --
	(290.47,236.90) --
	(291.51,236.91) --
	(292.55,236.91) --
	(293.59,236.92) --
	(294.62,236.92) --
	(295.66,236.92) --
	(296.70,236.92) --
	(297.74,236.93) --
	(298.78,236.93) --
	(299.82,236.93) --
	(300.85,236.93) --
	(301.89,236.93) --
	(302.93,236.93) --
	(303.97,236.93) --
	(305.01,236.93) --
	(306.04,236.93) --
	(307.08,236.93) --
	(308.12,236.93) --
	(309.16,236.93) --
	(310.20,236.93) --
	(311.24,236.93) --
	(312.27,236.93) --
	(313.31,236.93) --
	(314.35,236.93) --
	(315.39,236.93) --
	(316.43,236.93) --
	(317.47,236.93) --
	(318.50,236.93) --
	(319.54,236.93) --
	(320.58,236.93) --
	(321.62,236.93) --
	(322.66,236.93) --
	(323.69,236.93) --
	(324.73,236.93) --
	(325.77,236.93) --
	(326.81,236.93) --
	(327.85,236.93) --
	(328.89,236.93) --
	(329.92,236.93);
\definecolor{drawColor}{RGB}{140,41,129}

\path[draw=drawColor,line width= 3.2pt,line join=round] (226.10,190.21) --
	(227.14,190.21) --
	(228.18,190.21) --
	(229.22,190.21) --
	(230.25,190.21) --
	(231.29,190.21) --
	(232.33,190.21) --
	(233.37,190.21) --
	(234.41,190.21) --
	(235.45,190.21) --
	(236.48,190.21) --
	(237.52,190.21) --
	(238.56,190.22) --
	(239.60,190.25) --
	(240.64,190.29) --
	(241.67,190.35) --
	(242.71,190.46) --
	(243.75,190.61) --
	(244.79,190.83) --
	(245.83,191.12) --
	(246.87,191.49) --
	(247.90,191.96) --
	(248.94,192.53) --
	(249.98,193.19) --
	(251.02,193.96) --
	(252.06,194.84) --
	(253.10,195.80) --
	(254.13,196.86) --
	(255.17,198.01) --
	(256.21,199.22) --
	(257.25,200.50) --
	(258.29,201.83) --
	(259.32,203.20) --
	(260.36,204.60) --
	(261.40,206.01) --
	(262.44,207.44) --
	(263.48,208.86) --
	(264.52,210.27) --
	(265.55,211.66) --
	(266.59,213.03) --
	(267.63,214.36) --
	(268.67,215.66) --
	(269.71,216.91) --
	(270.75,218.13) --
	(271.78,219.29) --
	(272.82,220.41) --
	(273.86,221.47) --
	(274.90,222.49) --
	(275.94,223.46) --
	(276.97,224.37) --
	(278.01,225.23) --
	(279.05,226.05) --
	(280.09,226.82) --
	(281.13,227.54) --
	(282.17,228.22) --
	(283.20,228.86) --
	(284.24,229.45) --
	(285.28,230.00) --
	(286.32,230.52) --
	(287.36,231.00) --
	(288.39,231.45) --
	(289.43,231.87) --
	(290.47,232.26) --
	(291.51,232.62) --
	(292.55,232.95) --
	(293.59,233.26) --
	(294.62,233.55) --
	(295.66,233.81) --
	(296.70,234.06) --
	(297.74,234.29) --
	(298.78,234.50) --
	(299.82,234.69) --
	(300.85,234.87) --
	(301.89,235.03) --
	(302.93,235.18) --
	(303.97,235.32) --
	(305.01,235.45) --
	(306.04,235.57) --
	(307.08,235.68) --
	(308.12,235.78) --
	(309.16,235.87) --
	(310.20,235.96) --
	(311.24,236.04) --
	(312.27,236.11) --
	(313.31,236.17) --
	(314.35,236.23) --
	(315.39,236.29) --
	(316.43,236.34) --
	(317.47,236.39) --
	(318.50,236.43) --
	(319.54,236.47) --
	(320.58,236.51) --
	(321.62,236.54) --
	(322.66,236.57) --
	(323.69,236.60) --
	(324.73,236.63) --
	(325.77,236.65) --
	(326.81,236.67) --
	(327.85,236.69) --
	(328.89,236.71) --
	(329.92,236.73);
\definecolor{drawColor}{RGB}{254,159,109}

\path[draw=drawColor,line width= 3.2pt,line join=round] (226.10,190.21) --
	(227.14,190.21) --
	(228.18,190.21) --
	(229.22,190.21) --
	(230.25,190.24) --
	(231.29,190.29) --
	(232.33,190.39) --
	(233.37,190.55) --
	(234.41,190.77) --
	(235.45,191.07) --
	(236.48,191.43) --
	(237.52,191.87) --
	(238.56,192.37) --
	(239.60,192.94) --
	(240.64,193.56) --
	(241.67,194.22) --
	(242.71,194.94) --
	(243.75,195.69) --
	(244.79,196.46) --
	(245.83,197.27) --
	(246.87,198.09) --
	(247.90,198.93) --
	(248.94,199.78) --
	(249.98,200.64) --
	(251.02,201.49) --
	(252.06,202.35) --
	(253.10,203.21) --
	(254.13,204.06) --
	(255.17,204.90) --
	(256.21,205.73) --
	(257.25,206.55) --
	(258.29,207.36) --
	(259.32,208.16) --
	(260.36,208.94) --
	(261.40,209.71) --
	(262.44,210.46) --
	(263.48,211.19) --
	(264.52,211.91) --
	(265.55,212.61) --
	(266.59,213.30) --
	(267.63,213.96) --
	(268.67,214.61) --
	(269.71,215.25) --
	(270.75,215.86) --
	(271.78,216.46) --
	(272.82,217.05) --
	(273.86,217.62) --
	(274.90,218.17) --
	(275.94,218.70) --
	(276.97,219.22) --
	(278.01,219.73) --
	(279.05,220.22) --
	(280.09,220.70) --
	(281.13,221.16) --
	(282.17,221.61) --
	(283.20,222.04) --
	(284.24,222.46) --
	(285.28,222.87) --
	(286.32,223.27) --
	(287.36,223.66) --
	(288.39,224.03) --
	(289.43,224.39) --
	(290.47,224.75) --
	(291.51,225.09) --
	(292.55,225.42) --
	(293.59,225.74) --
	(294.62,226.05) --
	(295.66,226.35) --
	(296.70,226.64) --
	(297.74,226.93) --
	(298.78,227.20) --
	(299.82,227.47) --
	(300.85,227.72) --
	(301.89,227.98) --
	(302.93,228.22) --
	(303.97,228.45) --
	(305.01,228.68) --
	(306.04,228.91) --
	(307.08,229.12) --
	(308.12,229.33) --
	(309.16,229.53) --
	(310.20,229.73) --
	(311.24,229.92) --
	(312.27,230.10) --
	(313.31,230.28) --
	(314.35,230.46) --
	(315.39,230.63) --
	(316.43,230.79) --
	(317.47,230.95) --
	(318.50,231.11) --
	(319.54,231.26) --
	(320.58,231.40) --
	(321.62,231.54) --
	(322.66,231.68) --
	(323.69,231.81) --
	(324.73,231.94) --
	(325.77,232.07) --
	(326.81,232.19) --
	(327.85,232.31) --
	(328.89,232.43) --
	(329.92,232.54);
\definecolor{drawColor}{RGB}{0,0,4}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (317.47,209.27) {Avg self = 0.607};
\definecolor{drawColor}{RGB}{140,41,129}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (317.47,202.26) {Avg self = 0.586};
\definecolor{drawColor}{RGB}{254,159,109}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (317.47,195.26) {Avg self = 0.541};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (213.89,248.60) {$\mu^{\hat{b}}$ = 0.5 $\mu^{\hat{r}}$ = 0.5};
\end{scope}
\begin{scope}
\path[clip] (368.66,187.87) rectangle (482.87,239.26);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.4pt,line join=round] (368.66,190.21) --
	(482.87,190.21);

\path[draw=drawColor,line width= 1.4pt,line join=round] (368.66,213.57) --
	(482.87,213.57);

\path[draw=drawColor,line width= 1.4pt,line join=round] (368.66,236.93) --
	(482.87,236.93);
\definecolor{drawColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 3.2pt,line join=round] (373.85,190.21) --
	(374.89,190.21) --
	(375.93,190.21) --
	(376.97,190.21) --
	(378.01,190.21) --
	(379.04,190.21) --
	(380.08,190.21) --
	(381.12,190.21) --
	(382.16,190.21) --
	(383.20,190.21) --
	(384.24,190.21) --
	(385.27,190.21) --
	(386.31,190.21) --
	(387.35,190.21) --
	(388.39,190.21) --
	(389.43,190.21) --
	(390.46,190.21) --
	(391.50,190.21) --
	(392.54,190.21) --
	(393.58,190.21) --
	(394.62,190.21) --
	(395.66,190.21) --
	(396.69,190.21) --
	(397.73,190.21) --
	(398.77,190.23) --
	(399.81,190.27) --
	(400.85,190.35) --
	(401.89,190.52) --
	(402.92,190.82) --
	(403.96,191.34) --
	(405.00,192.15) --
	(406.04,193.33) --
	(407.08,194.93) --
	(408.11,196.98) --
	(409.15,199.48) --
	(410.19,202.38) --
	(411.23,205.58) --
	(412.27,208.98) --
	(413.31,212.44) --
	(414.34,215.86) --
	(415.38,219.12) --
	(416.42,222.13) --
	(417.46,224.84) --
	(418.50,227.21) --
	(419.53,229.24) --
	(420.57,230.94) --
	(421.61,232.33) --
	(422.65,233.44) --
	(423.69,234.32) --
	(424.73,235.00) --
	(425.76,235.52) --
	(426.80,235.91) --
	(427.84,236.20) --
	(428.88,236.42) --
	(429.92,236.57) --
	(430.96,236.68) --
	(431.99,236.76) --
	(433.03,236.81) --
	(434.07,236.85) --
	(435.11,236.87) --
	(436.15,236.89) --
	(437.18,236.90) --
	(438.22,236.91) --
	(439.26,236.92) --
	(440.30,236.92) --
	(441.34,236.92) --
	(442.38,236.92) --
	(443.41,236.93) --
	(444.45,236.93) --
	(445.49,236.93) --
	(446.53,236.93) --
	(447.57,236.93) --
	(448.61,236.93) --
	(449.64,236.93) --
	(450.68,236.93) --
	(451.72,236.93) --
	(452.76,236.93) --
	(453.80,236.93) --
	(454.83,236.93) --
	(455.87,236.93) --
	(456.91,236.93) --
	(457.95,236.93) --
	(458.99,236.93) --
	(460.03,236.93) --
	(461.06,236.93) --
	(462.10,236.93) --
	(463.14,236.93) --
	(464.18,236.93) --
	(465.22,236.93) --
	(466.25,236.93) --
	(467.29,236.93) --
	(468.33,236.93) --
	(469.37,236.93) --
	(470.41,236.93) --
	(471.45,236.93) --
	(472.48,236.93) --
	(473.52,236.93) --
	(474.56,236.93) --
	(475.60,236.93) --
	(476.64,236.93) --
	(477.68,236.93);
\definecolor{drawColor}{RGB}{140,41,129}

\path[draw=drawColor,line width= 3.2pt,line join=round] (373.85,190.21) --
	(374.89,190.21) --
	(375.93,190.21) --
	(376.97,190.21) --
	(378.01,190.21) --
	(379.04,190.21) --
	(380.08,190.21) --
	(381.12,190.21) --
	(382.16,190.21) --
	(383.20,190.21) --
	(384.24,190.22) --
	(385.27,190.25) --
	(386.31,190.30) --
	(387.35,190.40) --
	(388.39,190.55) --
	(389.43,190.79) --
	(390.46,191.13) --
	(391.50,191.59) --
	(392.54,192.18) --
	(393.58,192.91) --
	(394.62,193.79) --
	(395.66,194.81) --
	(396.69,195.97) --
	(397.73,197.26) --
	(398.77,198.66) --
	(399.81,200.15) --
	(400.85,201.72) --
	(401.89,203.35) --
	(402.92,205.02) --
	(403.96,206.70) --
	(405.00,208.40) --
	(406.04,210.08) --
	(407.08,211.73) --
	(408.11,213.35) --
	(409.15,214.93) --
	(410.19,216.44) --
	(411.23,217.90) --
	(412.27,219.29) --
	(413.31,220.61) --
	(414.34,221.87) --
	(415.38,223.04) --
	(416.42,224.15) --
	(417.46,225.19) --
	(418.50,226.16) --
	(419.53,227.06) --
	(420.57,227.90) --
	(421.61,228.67) --
	(422.65,229.39) --
	(423.69,230.05) --
	(424.73,230.66) --
	(425.76,231.22) --
	(426.80,231.73) --
	(427.84,232.20) --
	(428.88,232.63) --
	(429.92,233.02) --
	(430.96,233.38) --
	(431.99,233.71) --
	(433.03,234.01) --
	(434.07,234.28) --
	(435.11,234.53) --
	(436.15,234.75) --
	(437.18,234.96) --
	(438.22,235.14) --
	(439.26,235.31) --
	(440.30,235.46) --
	(441.34,235.60) --
	(442.38,235.73) --
	(443.41,235.84) --
	(444.45,235.95) --
	(445.49,236.04) --
	(446.53,236.12) --
	(447.57,236.20) --
	(448.61,236.27) --
	(449.64,236.33) --
	(450.68,236.39) --
	(451.72,236.44) --
	(452.76,236.49) --
	(453.80,236.53) --
	(454.83,236.57) --
	(455.87,236.60) --
	(456.91,236.63) --
	(457.95,236.66) --
	(458.99,236.68) --
	(460.03,236.71) --
	(461.06,236.73) --
	(462.10,236.75) --
	(463.14,236.76) --
	(464.18,236.78) --
	(465.22,236.79) --
	(466.25,236.81) --
	(467.29,236.82) --
	(468.33,236.83) --
	(469.37,236.84) --
	(470.41,236.85) --
	(471.45,236.85) --
	(472.48,236.86) --
	(473.52,236.87) --
	(474.56,236.87) --
	(475.60,236.88) --
	(476.64,236.88) --
	(477.68,236.89);
\definecolor{drawColor}{RGB}{254,159,109}

\path[draw=drawColor,line width= 3.2pt,line join=round] (373.85,190.21) --
	(374.89,190.21) --
	(375.93,190.24) --
	(376.97,190.39) --
	(378.01,190.77) --
	(379.04,191.43) --
	(380.08,192.37) --
	(381.12,193.56) --
	(382.16,194.94) --
	(383.20,196.46) --
	(384.24,198.09) --
	(385.27,199.78) --
	(386.31,201.49) --
	(387.35,203.21) --
	(388.39,204.90) --
	(389.43,206.55) --
	(390.46,208.16) --
	(391.50,209.71) --
	(392.54,211.19) --
	(393.58,212.61) --
	(394.62,213.96) --
	(395.66,215.25) --
	(396.69,216.46) --
	(397.73,217.62) --
	(398.77,218.70) --
	(399.81,219.73) --
	(400.85,220.70) --
	(401.89,221.61) --
	(402.92,222.46) --
	(403.96,223.27) --
	(405.00,224.03) --
	(406.04,224.75) --
	(407.08,225.42) --
	(408.11,226.05) --
	(409.15,226.64) --
	(410.19,227.20) --
	(411.23,227.72) --
	(412.27,228.22) --
	(413.31,228.68) --
	(414.34,229.12) --
	(415.38,229.53) --
	(416.42,229.92) --
	(417.46,230.28) --
	(418.50,230.63) --
	(419.53,230.95) --
	(420.57,231.26) --
	(421.61,231.54) --
	(422.65,231.81) --
	(423.69,232.07) --
	(424.73,232.31) --
	(425.76,232.54) --
	(426.80,232.76) --
	(427.84,232.96) --
	(428.88,233.15) --
	(429.92,233.33) --
	(430.96,233.50) --
	(431.99,233.67) --
	(433.03,233.82) --
	(434.07,233.97) --
	(435.11,234.10) --
	(436.15,234.23) --
	(437.18,234.36) --
	(438.22,234.48) --
	(439.26,234.59) --
	(440.30,234.69) --
	(441.34,234.79) --
	(442.38,234.89) --
	(443.41,234.98) --
	(444.45,235.06) --
	(445.49,235.14) --
	(446.53,235.22) --
	(447.57,235.30) --
	(448.61,235.37) --
	(449.64,235.43) --
	(450.68,235.50) --
	(451.72,235.56) --
	(452.76,235.61) --
	(453.80,235.67) --
	(454.83,235.72) --
	(455.87,235.77) --
	(456.91,235.82) --
	(457.95,235.86) --
	(458.99,235.91) --
	(460.03,235.95) --
	(461.06,235.99) --
	(462.10,236.02) --
	(463.14,236.06) --
	(464.18,236.09) --
	(465.22,236.13) --
	(466.25,236.16) --
	(467.29,236.19) --
	(468.33,236.22) --
	(469.37,236.24) --
	(470.41,236.27) --
	(471.45,236.29) --
	(472.48,236.32) --
	(473.52,236.34) --
	(474.56,236.36) --
	(475.60,236.38) --
	(476.64,236.40) --
	(477.68,236.42);
\definecolor{drawColor}{RGB}{0,0,4}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (465.22,209.27) {Avg self = 0.618};
\definecolor{drawColor}{RGB}{140,41,129}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (465.22,202.26) {Avg self = 0.652};
\definecolor{drawColor}{RGB}{254,159,109}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (465.22,195.26) {Avg self = 0.756};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (361.64,248.60) {$\mu^{\hat{b}}$ = 0.5 $\mu^{\hat{r}}$ = 1};
\end{scope}
\begin{scope}
\path[clip] ( 73.16, 99.38) rectangle (187.36,150.77);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 73.16,101.72) --
	(187.36,101.72);

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 73.16,125.08) --
	(187.36,125.08);

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 73.16,148.44) --
	(187.36,148.44);
\definecolor{drawColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 3.2pt,line join=round] ( 78.35,101.72) --
	( 79.39,101.72) --
	( 80.43,101.72) --
	( 81.46,101.72) --
	( 82.50,101.72) --
	( 83.54,101.72) --
	( 84.58,101.72) --
	( 85.62,101.72) --
	( 86.66,101.72) --
	( 87.69,101.72) --
	( 88.73,101.72) --
	( 89.77,101.72) --
	( 90.81,101.72) --
	( 91.85,101.72) --
	( 92.89,101.72) --
	( 93.92,101.72) --
	( 94.96,101.72) --
	( 96.00,101.72) --
	( 97.04,101.72) --
	( 98.08,101.72) --
	( 99.11,101.72) --
	(100.15,101.72) --
	(101.19,101.72) --
	(102.23,101.72) --
	(103.27,101.72) --
	(104.31,101.72) --
	(105.34,101.74) --
	(106.38,101.77) --
	(107.42,101.83) --
	(108.46,101.96) --
	(109.50,102.19) --
	(110.53,102.58) --
	(111.57,103.17) --
	(112.61,104.05) --
	(113.65,105.25) --
	(114.69,106.83) --
	(115.73,108.79) --
	(116.76,111.12) --
	(117.80,113.79) --
	(118.84,116.72) --
	(119.88,119.82) --
	(120.92,123.01) --
	(121.96,126.18) --
	(122.99,129.25) --
	(124.03,132.13) --
	(125.07,134.79) --
	(126.11,137.17) --
	(127.15,139.26) --
	(128.18,141.06) --
	(129.22,142.59) --
	(130.26,143.85) --
	(131.30,144.88) --
	(132.34,145.71) --
	(133.38,146.37) --
	(134.41,146.89) --
	(135.45,147.29) --
	(136.49,147.59) --
	(137.53,147.82) --
	(138.57,147.99) --
	(139.61,148.12) --
	(140.64,148.21) --
	(141.68,148.27) --
	(142.72,148.32) --
	(143.76,148.36) --
	(144.80,148.38) --
	(145.83,148.40) --
	(146.87,148.41) --
	(147.91,148.42) --
	(148.95,148.43) --
	(149.99,148.43) --
	(151.03,148.43) --
	(152.06,148.43) --
	(153.10,148.43) --
	(154.14,148.44) --
	(155.18,148.44) --
	(156.22,148.44) --
	(157.25,148.44) --
	(158.29,148.44) --
	(159.33,148.44) --
	(160.37,148.44) --
	(161.41,148.44) --
	(162.45,148.44) --
	(163.48,148.44) --
	(164.52,148.44) --
	(165.56,148.44) --
	(166.60,148.44) --
	(167.64,148.44) --
	(168.68,148.44) --
	(169.71,148.44) --
	(170.75,148.44) --
	(171.79,148.44) --
	(172.83,148.44) --
	(173.87,148.44) --
	(174.90,148.44) --
	(175.94,148.44) --
	(176.98,148.44) --
	(178.02,148.44) --
	(179.06,148.44) --
	(180.10,148.44) --
	(181.13,148.44) --
	(182.17,148.44);
\definecolor{drawColor}{RGB}{140,41,129}

\path[draw=drawColor,line width= 3.2pt,line join=round] ( 78.35,101.72) --
	( 79.39,101.72) --
	( 80.43,101.72) --
	( 81.46,101.72) --
	( 82.50,101.72) --
	( 83.54,101.72) --
	( 84.58,101.72) --
	( 85.62,101.72) --
	( 86.66,101.72) --
	( 87.69,101.72) --
	( 88.73,101.72) --
	( 89.77,101.72) --
	( 90.81,101.72) --
	( 91.85,101.72) --
	( 92.89,101.72) --
	( 93.92,101.72) --
	( 94.96,101.73) --
	( 96.00,101.74) --
	( 97.04,101.75) --
	( 98.08,101.77) --
	( 99.11,101.81) --
	(100.15,101.85) --
	(101.19,101.92) --
	(102.23,102.01) --
	(103.27,102.12) --
	(104.31,102.26) --
	(105.34,102.44) --
	(106.38,102.66) --
	(107.42,102.92) --
	(108.46,103.23) --
	(109.50,103.58) --
	(110.53,103.99) --
	(111.57,104.44) --
	(112.61,104.95) --
	(113.65,105.51) --
	(114.69,106.12) --
	(115.73,106.78) --
	(116.76,107.48) --
	(117.80,108.23) --
	(118.84,109.02) --
	(119.88,109.86) --
	(120.92,110.72) --
	(121.96,111.62) --
	(122.99,112.54) --
	(124.03,113.49) --
	(125.07,114.46) --
	(126.11,115.44) --
	(127.15,116.44) --
	(128.18,117.44) --
	(129.22,118.44) --
	(130.26,119.45) --
	(131.30,120.46) --
	(132.34,121.45) --
	(133.38,122.44) --
	(134.41,123.42) --
	(135.45,124.39) --
	(136.49,125.34) --
	(137.53,126.27) --
	(138.57,127.18) --
	(139.61,128.08) --
	(140.64,128.95) --
	(141.68,129.79) --
	(142.72,130.62) --
	(143.76,131.42) --
	(144.80,132.19) --
	(145.83,132.95) --
	(146.87,133.67) --
	(147.91,134.37) --
	(148.95,135.04) --
	(149.99,135.69) --
	(151.03,136.32) --
	(152.06,136.92) --
	(153.10,137.49) --
	(154.14,138.04) --
	(155.18,138.57) --
	(156.22,139.08) --
	(157.25,139.56) --
	(158.29,140.02) --
	(159.33,140.46) --
	(160.37,140.88) --
	(161.41,141.28) --
	(162.45,141.66) --
	(163.48,142.02) --
	(164.52,142.37) --
	(165.56,142.70) --
	(166.60,143.01) --
	(167.64,143.31) --
	(168.68,143.59) --
	(169.71,143.85) --
	(170.75,144.11) --
	(171.79,144.35) --
	(172.83,144.57) --
	(173.87,144.79) --
	(174.90,144.99) --
	(175.94,145.19) --
	(176.98,145.37) --
	(178.02,145.54) --
	(179.06,145.71) --
	(180.10,145.86) --
	(181.13,146.01) --
	(182.17,146.14);
\definecolor{drawColor}{RGB}{254,159,109}

\path[draw=drawColor,line width= 3.2pt,line join=round] ( 78.35,101.72) --
	( 79.39,101.72) --
	( 80.43,101.72) --
	( 81.46,101.72) --
	( 82.50,101.72) --
	( 83.54,101.72) --
	( 84.58,101.72) --
	( 85.62,101.72) --
	( 86.66,101.72) --
	( 87.69,101.72) --
	( 88.73,101.72) --
	( 89.77,101.72) --
	( 90.81,101.72) --
	( 91.85,101.73) --
	( 92.89,101.73) --
	( 93.92,101.74) --
	( 94.96,101.75) --
	( 96.00,101.76) --
	( 97.04,101.77) --
	( 98.08,101.78) --
	( 99.11,101.80) --
	(100.15,101.82) --
	(101.19,101.84) --
	(102.23,101.87) --
	(103.27,101.90) --
	(104.31,101.93) --
	(105.34,101.97) --
	(106.38,102.01) --
	(107.42,102.06) --
	(108.46,102.11) --
	(109.50,102.16) --
	(110.53,102.22) --
	(111.57,102.28) --
	(112.61,102.35) --
	(113.65,102.42) --
	(114.69,102.50) --
	(115.73,102.58) --
	(116.76,102.66) --
	(117.80,102.75) --
	(118.84,102.84) --
	(119.88,102.94) --
	(120.92,103.05) --
	(121.96,103.15) --
	(122.99,103.26) --
	(124.03,103.38) --
	(125.07,103.50) --
	(126.11,103.62) --
	(127.15,103.75) --
	(128.18,103.88) --
	(129.22,104.02) --
	(130.26,104.16) --
	(131.30,104.30) --
	(132.34,104.45) --
	(133.38,104.60) --
	(134.41,104.75) --
	(135.45,104.91) --
	(136.49,105.07) --
	(137.53,105.23) --
	(138.57,105.39) --
	(139.61,105.56) --
	(140.64,105.74) --
	(141.68,105.91) --
	(142.72,106.09) --
	(143.76,106.27) --
	(144.80,106.45) --
	(145.83,106.63) --
	(146.87,106.82) --
	(147.91,107.01) --
	(148.95,107.20) --
	(149.99,107.39) --
	(151.03,107.58) --
	(152.06,107.78) --
	(153.10,107.97) --
	(154.14,108.17) --
	(155.18,108.37) --
	(156.22,108.58) --
	(157.25,108.78) --
	(158.29,108.98) --
	(159.33,109.19) --
	(160.37,109.40) --
	(161.41,109.60) --
	(162.45,109.81) --
	(163.48,110.02) --
	(164.52,110.23) --
	(165.56,110.44) --
	(166.60,110.65) --
	(167.64,110.87) --
	(168.68,111.08) --
	(169.71,111.29) --
	(170.75,111.50) --
	(171.79,111.72) --
	(172.83,111.93) --
	(173.87,112.15) --
	(174.90,112.36) --
	(175.94,112.58) --
	(176.98,112.79) --
	(178.02,113.01) --
	(179.06,113.22) --
	(180.10,113.43) --
	(181.13,113.65) --
	(182.17,113.86);
\definecolor{drawColor}{RGB}{0,0,4}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (169.71,120.78) {Avg self = 0.584};
\definecolor{drawColor}{RGB}{140,41,129}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (169.71,113.77) {Avg self = 0.419};
\definecolor{drawColor}{RGB}{254,159,109}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (169.71,106.77) {Avg self = 0.082};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 66.86, 97.59) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 66.86,120.95) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 66.86,144.31) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 78.35, 84.82) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (111.57, 84.82) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (144.80, 84.82) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (178.02, 84.82) {1.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 66.14,160.11) {$\mu^{\hat{b}}$ = 1 $\mu^{\hat{r}}$ = 0.25};
\end{scope}
\begin{scope}
\path[clip] (220.91, 99.38) rectangle (335.12,150.77);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.4pt,line join=round] (220.91,101.72) --
	(335.12,101.72);

\path[draw=drawColor,line width= 1.4pt,line join=round] (220.91,125.08) --
	(335.12,125.08);

\path[draw=drawColor,line width= 1.4pt,line join=round] (220.91,148.44) --
	(335.12,148.44);
\definecolor{drawColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 3.2pt,line join=round] (226.10,101.72) --
	(227.14,101.72) --
	(228.18,101.72) --
	(229.22,101.72) --
	(230.25,101.72) --
	(231.29,101.72) --
	(232.33,101.72) --
	(233.37,101.72) --
	(234.41,101.72) --
	(235.45,101.72) --
	(236.48,101.72) --
	(237.52,101.72) --
	(238.56,101.72) --
	(239.60,101.72) --
	(240.64,101.72) --
	(241.67,101.72) --
	(242.71,101.72) --
	(243.75,101.72) --
	(244.79,101.72) --
	(245.83,101.72) --
	(246.87,101.72) --
	(247.90,101.72) --
	(248.94,101.72) --
	(249.98,101.72) --
	(251.02,101.72) --
	(252.06,101.73) --
	(253.10,101.76) --
	(254.13,101.81) --
	(255.17,101.93) --
	(256.21,102.14) --
	(257.25,102.50) --
	(258.29,103.08) --
	(259.32,103.95) --
	(260.36,105.15) --
	(261.40,106.75) --
	(262.44,108.75) --
	(263.48,111.15) --
	(264.52,113.90) --
	(265.55,116.92) --
	(266.59,120.13) --
	(267.63,123.41) --
	(268.67,126.66) --
	(269.71,129.78) --
	(270.75,132.71) --
	(271.78,135.38) --
	(272.82,137.75) --
	(273.86,139.82) --
	(274.90,141.58) --
	(275.94,143.06) --
	(276.97,144.27) --
	(278.01,145.24) --
	(279.05,146.02) --
	(280.09,146.63) --
	(281.13,147.10) --
	(282.17,147.45) --
	(283.20,147.72) --
	(284.24,147.92) --
	(285.28,148.07) --
	(286.32,148.18) --
	(287.36,148.25) --
	(288.39,148.31) --
	(289.43,148.35) --
	(290.47,148.38) --
	(291.51,148.40) --
	(292.55,148.41) --
	(293.59,148.42) --
	(294.62,148.42) --
	(295.66,148.43) --
	(296.70,148.43) --
	(297.74,148.43) --
	(298.78,148.43) --
	(299.82,148.44) --
	(300.85,148.44) --
	(301.89,148.44) --
	(302.93,148.44) --
	(303.97,148.44) --
	(305.01,148.44) --
	(306.04,148.44) --
	(307.08,148.44) --
	(308.12,148.44) --
	(309.16,148.44) --
	(310.20,148.44) --
	(311.24,148.44) --
	(312.27,148.44) --
	(313.31,148.44) --
	(314.35,148.44) --
	(315.39,148.44) --
	(316.43,148.44) --
	(317.47,148.44) --
	(318.50,148.44) --
	(319.54,148.44) --
	(320.58,148.44) --
	(321.62,148.44) --
	(322.66,148.44) --
	(323.69,148.44) --
	(324.73,148.44) --
	(325.77,148.44) --
	(326.81,148.44) --
	(327.85,148.44) --
	(328.89,148.44) --
	(329.92,148.44);
\definecolor{drawColor}{RGB}{140,41,129}

\path[draw=drawColor,line width= 3.2pt,line join=round] (226.10,101.72) --
	(227.14,101.72) --
	(228.18,101.72) --
	(229.22,101.72) --
	(230.25,101.72) --
	(231.29,101.72) --
	(232.33,101.72) --
	(233.37,101.72) --
	(234.41,101.72) --
	(235.45,101.72) --
	(236.48,101.72) --
	(237.52,101.72) --
	(238.56,101.72) --
	(239.60,101.72) --
	(240.64,101.73) --
	(241.67,101.75) --
	(242.71,101.77) --
	(243.75,101.81) --
	(244.79,101.88) --
	(245.83,101.97) --
	(246.87,102.09) --
	(247.90,102.26) --
	(248.94,102.48) --
	(249.98,102.75) --
	(251.02,103.08) --
	(252.06,103.48) --
	(253.10,103.95) --
	(254.13,104.50) --
	(255.17,105.11) --
	(256.21,105.80) --
	(257.25,106.56) --
	(258.29,107.38) --
	(259.32,108.27) --
	(260.36,109.22) --
	(261.40,110.23) --
	(262.44,111.28) --
	(263.48,112.37) --
	(264.52,113.49) --
	(265.55,114.64) --
	(266.59,115.82) --
	(267.63,117.01) --
	(268.67,118.20) --
	(269.71,119.40) --
	(270.75,120.59) --
	(271.78,121.78) --
	(272.82,122.95) --
	(273.86,124.10) --
	(274.90,125.24) --
	(275.94,126.35) --
	(276.97,127.43) --
	(278.01,128.48) --
	(279.05,129.50) --
	(280.09,130.49) --
	(281.13,131.44) --
	(282.17,132.36) --
	(283.20,133.24) --
	(284.24,134.09) --
	(285.28,134.90) --
	(286.32,135.68) --
	(287.36,136.42) --
	(288.39,137.12) --
	(289.43,137.79) --
	(290.47,138.43) --
	(291.51,139.04) --
	(292.55,139.61) --
	(293.59,140.15) --
	(294.62,140.67) --
	(295.66,141.15) --
	(296.70,141.61) --
	(297.74,142.04) --
	(298.78,142.45) --
	(299.82,142.83) --
	(300.85,143.20) --
	(301.89,143.54) --
	(302.93,143.85) --
	(303.97,144.15) --
	(305.01,144.43) --
	(306.04,144.70) --
	(307.08,144.95) --
	(308.12,145.18) --
	(309.16,145.39) --
	(310.20,145.60) --
	(311.24,145.79) --
	(312.27,145.96) --
	(313.31,146.13) --
	(314.35,146.29) --
	(315.39,146.43) --
	(316.43,146.57) --
	(317.47,146.69) --
	(318.50,146.81) --
	(319.54,146.92) --
	(320.58,147.02) --
	(321.62,147.12) --
	(322.66,147.21) --
	(323.69,147.29) --
	(324.73,147.37) --
	(325.77,147.44) --
	(326.81,147.51) --
	(327.85,147.58) --
	(328.89,147.63) --
	(329.92,147.69);
\definecolor{drawColor}{RGB}{254,159,109}

\path[draw=drawColor,line width= 3.2pt,line join=round] (226.10,101.72) --
	(227.14,101.72) --
	(228.18,101.72) --
	(229.22,101.72) --
	(230.25,101.72) --
	(231.29,101.72) --
	(232.33,101.72) --
	(233.37,101.73) --
	(234.41,101.75) --
	(235.45,101.77) --
	(236.48,101.80) --
	(237.52,101.84) --
	(238.56,101.90) --
	(239.60,101.97) --
	(240.64,102.06) --
	(241.67,102.16) --
	(242.71,102.28) --
	(243.75,102.42) --
	(244.79,102.58) --
	(245.83,102.75) --
	(246.87,102.94) --
	(247.90,103.15) --
	(248.94,103.38) --
	(249.98,103.62) --
	(251.02,103.88) --
	(252.06,104.16) --
	(253.10,104.45) --
	(254.13,104.75) --
	(255.17,105.07) --
	(256.21,105.39) --
	(257.25,105.74) --
	(258.29,106.09) --
	(259.32,106.45) --
	(260.36,106.82) --
	(261.40,107.20) --
	(262.44,107.58) --
	(263.48,107.97) --
	(264.52,108.37) --
	(265.55,108.78) --
	(266.59,109.19) --
	(267.63,109.60) --
	(268.67,110.02) --
	(269.71,110.44) --
	(270.75,110.87) --
	(271.78,111.29) --
	(272.82,111.72) --
	(273.86,112.15) --
	(274.90,112.58) --
	(275.94,113.01) --
	(276.97,113.43) --
	(278.01,113.86) --
	(279.05,114.29) --
	(280.09,114.72) --
	(281.13,115.14) --
	(282.17,115.57) --
	(283.20,115.99) --
	(284.24,116.41) --
	(285.28,116.83) --
	(286.32,117.24) --
	(287.36,117.66) --
	(288.39,118.07) --
	(289.43,118.47) --
	(290.47,118.87) --
	(291.51,119.27) --
	(292.55,119.67) --
	(293.59,120.06) --
	(294.62,120.45) --
	(295.66,120.84) --
	(296.70,121.22) --
	(297.74,121.60) --
	(298.78,121.97) --
	(299.82,122.34) --
	(300.85,122.70) --
	(301.89,123.06) --
	(302.93,123.42) --
	(303.97,123.77) --
	(305.01,124.12) --
	(306.04,124.47) --
	(307.08,124.81) --
	(308.12,125.14) --
	(309.16,125.47) --
	(310.20,125.80) --
	(311.24,126.12) --
	(312.27,126.44) --
	(313.31,126.76) --
	(314.35,127.07) --
	(315.39,127.37) --
	(316.43,127.68) --
	(317.47,127.97) --
	(318.50,128.27) --
	(319.54,128.56) --
	(320.58,128.84) --
	(321.62,129.13) --
	(322.66,129.40) --
	(323.69,129.68) --
	(324.73,129.95) --
	(325.77,130.21) --
	(326.81,130.48) --
	(327.85,130.73) --
	(328.89,130.99) --
	(329.92,131.24);
\definecolor{drawColor}{RGB}{0,0,4}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (317.47,120.78) {Avg self = 0.595};
\definecolor{drawColor}{RGB}{140,41,129}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (317.47,113.77) {Avg self = 0.508};
\definecolor{drawColor}{RGB}{254,159,109}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (317.47,106.77) {Avg self = 0.274};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (226.10, 84.82) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (259.32, 84.82) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (292.55, 84.82) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (325.77, 84.82) {1.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (213.89,160.11) {$\mu^{\hat{b}}$ = 1 $\mu^{\hat{r}}$ = 0.5};
\end{scope}
\begin{scope}
\path[clip] (368.66, 99.38) rectangle (482.87,150.77);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.4pt,line join=round] (368.66,101.72) --
	(482.87,101.72);

\path[draw=drawColor,line width= 1.4pt,line join=round] (368.66,125.08) --
	(482.87,125.08);

\path[draw=drawColor,line width= 1.4pt,line join=round] (368.66,148.44) --
	(482.87,148.44);
\definecolor{drawColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 3.2pt,line join=round] (373.85,101.72) --
	(374.89,101.72) --
	(375.93,101.72) --
	(376.97,101.72) --
	(378.01,101.72) --
	(379.04,101.72) --
	(380.08,101.72) --
	(381.12,101.72) --
	(382.16,101.72) --
	(383.20,101.72) --
	(384.24,101.72) --
	(385.27,101.72) --
	(386.31,101.72) --
	(387.35,101.72) --
	(388.39,101.72) --
	(389.43,101.72) --
	(390.46,101.72) --
	(391.50,101.72) --
	(392.54,101.72) --
	(393.58,101.72) --
	(394.62,101.72) --
	(395.66,101.72) --
	(396.69,101.72) --
	(397.73,101.72) --
	(398.77,101.73) --
	(399.81,101.75) --
	(400.85,101.79) --
	(401.89,101.89) --
	(402.92,102.08) --
	(403.96,102.42) --
	(405.00,102.98) --
	(406.04,103.82) --
	(407.08,105.01) --
	(408.11,106.62) --
	(409.15,108.66) --
	(410.19,111.11) --
	(411.23,113.94) --
	(412.27,117.05) --
	(413.31,120.35) --
	(414.34,123.72) --
	(415.38,127.06) --
	(416.42,130.25) --
	(417.46,133.21) --
	(418.50,135.90) --
	(419.53,138.27) --
	(420.57,140.32) --
	(421.61,142.04) --
	(422.65,143.47) --
	(423.69,144.63) --
	(424.73,145.56) --
	(425.76,146.29) --
	(426.80,146.85) --
	(427.84,147.27) --
	(428.88,147.60) --
	(429.92,147.83) --
	(430.96,148.01) --
	(431.99,148.14) --
	(433.03,148.23) --
	(434.07,148.29) --
	(435.11,148.34) --
	(436.15,148.37) --
	(437.18,148.39) --
	(438.22,148.41) --
	(439.26,148.42) --
	(440.30,148.42) --
	(441.34,148.43) --
	(442.38,148.43) --
	(443.41,148.43) --
	(444.45,148.43) --
	(445.49,148.44) --
	(446.53,148.44) --
	(447.57,148.44) --
	(448.61,148.44) --
	(449.64,148.44) --
	(450.68,148.44) --
	(451.72,148.44) --
	(452.76,148.44) --
	(453.80,148.44) --
	(454.83,148.44) --
	(455.87,148.44) --
	(456.91,148.44) --
	(457.95,148.44) --
	(458.99,148.44) --
	(460.03,148.44) --
	(461.06,148.44) --
	(462.10,148.44) --
	(463.14,148.44) --
	(464.18,148.44) --
	(465.22,148.44) --
	(466.25,148.44) --
	(467.29,148.44) --
	(468.33,148.44) --
	(469.37,148.44) --
	(470.41,148.44) --
	(471.45,148.44) --
	(472.48,148.44) --
	(473.52,148.44) --
	(474.56,148.44) --
	(475.60,148.44) --
	(476.64,148.44) --
	(477.68,148.44);
\definecolor{drawColor}{RGB}{140,41,129}

\path[draw=drawColor,line width= 3.2pt,line join=round] (373.85,101.72) --
	(374.89,101.72) --
	(375.93,101.72) --
	(376.97,101.72) --
	(378.01,101.72) --
	(379.04,101.72) --
	(380.08,101.72) --
	(381.12,101.72) --
	(382.16,101.72) --
	(383.20,101.72) --
	(384.24,101.72) --
	(385.27,101.72) --
	(386.31,101.74) --
	(387.35,101.76) --
	(388.39,101.80) --
	(389.43,101.86) --
	(390.46,101.97) --
	(391.50,102.12) --
	(392.54,102.34) --
	(393.58,102.63) --
	(394.62,103.00) --
	(395.66,103.47) --
	(396.69,104.04) --
	(397.73,104.70) --
	(398.77,105.47) --
	(399.81,106.35) --
	(400.85,107.32) --
	(401.89,108.37) --
	(402.92,109.52) --
	(403.96,110.73) --
	(405.00,112.01) --
	(406.04,113.34) --
	(407.08,114.71) --
	(408.11,116.11) --
	(409.15,117.52) --
	(410.19,118.95) --
	(411.23,120.37) --
	(412.27,121.78) --
	(413.31,123.17) --
	(414.34,124.54) --
	(415.38,125.87) --
	(416.42,127.17) --
	(417.46,128.42) --
	(418.50,129.64) --
	(419.53,130.80) --
	(420.57,131.92) --
	(421.61,132.98) --
	(422.65,134.00) --
	(423.69,134.97) --
	(424.73,135.88) --
	(425.76,136.75) --
	(426.80,137.56) --
	(427.84,138.33) --
	(428.88,139.05) --
	(429.92,139.73) --
	(430.96,140.37) --
	(431.99,140.96) --
	(433.03,141.51) --
	(434.07,142.03) --
	(435.11,142.52) --
	(436.15,142.96) --
	(437.18,143.38) --
	(438.22,143.77) --
	(439.26,144.13) --
	(440.30,144.46) --
	(441.34,144.77) --
	(442.38,145.06) --
	(443.41,145.33) --
	(444.45,145.57) --
	(445.49,145.80) --
	(446.53,146.01) --
	(447.57,146.20) --
	(448.61,146.38) --
	(449.64,146.54) --
	(450.68,146.69) --
	(451.72,146.83) --
	(452.76,146.96) --
	(453.80,147.08) --
	(454.83,147.19) --
	(455.87,147.29) --
	(456.91,147.38) --
	(457.95,147.47) --
	(458.99,147.55) --
	(460.03,147.62) --
	(461.06,147.68) --
	(462.10,147.74) --
	(463.14,147.80) --
	(464.18,147.85) --
	(465.22,147.90) --
	(466.25,147.94) --
	(467.29,147.98) --
	(468.33,148.02) --
	(469.37,148.05) --
	(470.41,148.08) --
	(471.45,148.11) --
	(472.48,148.14) --
	(473.52,148.16) --
	(474.56,148.18) --
	(475.60,148.20) --
	(476.64,148.22) --
	(477.68,148.24);
\definecolor{drawColor}{RGB}{254,159,109}

\path[draw=drawColor,line width= 3.2pt,line join=round] (373.85,101.72) --
	(374.89,101.72) --
	(375.93,101.72) --
	(376.97,101.72) --
	(378.01,101.75) --
	(379.04,101.80) --
	(380.08,101.90) --
	(381.12,102.06) --
	(382.16,102.28) --
	(383.20,102.58) --
	(384.24,102.94) --
	(385.27,103.38) --
	(386.31,103.88) --
	(387.35,104.45) --
	(388.39,105.07) --
	(389.43,105.74) --
	(390.46,106.45) --
	(391.50,107.20) --
	(392.54,107.97) --
	(393.58,108.78) --
	(394.62,109.60) --
	(395.66,110.44) --
	(396.69,111.29) --
	(397.73,112.15) --
	(398.77,113.01) --
	(399.81,113.86) --
	(400.85,114.72) --
	(401.89,115.57) --
	(402.92,116.41) --
	(403.96,117.24) --
	(405.00,118.07) --
	(406.04,118.87) --
	(407.08,119.67) --
	(408.11,120.45) --
	(409.15,121.22) --
	(410.19,121.97) --
	(411.23,122.70) --
	(412.27,123.42) --
	(413.31,124.12) --
	(414.34,124.81) --
	(415.38,125.47) --
	(416.42,126.12) --
	(417.46,126.76) --
	(418.50,127.37) --
	(419.53,127.97) --
	(420.57,128.56) --
	(421.61,129.13) --
	(422.65,129.68) --
	(423.69,130.21) --
	(424.73,130.73) --
	(425.76,131.24) --
	(426.80,131.73) --
	(427.84,132.21) --
	(428.88,132.67) --
	(429.92,133.12) --
	(430.96,133.55) --
	(431.99,133.98) --
	(433.03,134.38) --
	(434.07,134.78) --
	(435.11,135.17) --
	(436.15,135.54) --
	(437.18,135.90) --
	(438.22,136.26) --
	(439.26,136.60) --
	(440.30,136.93) --
	(441.34,137.25) --
	(442.38,137.56) --
	(443.41,137.86) --
	(444.45,138.15) --
	(445.49,138.44) --
	(446.53,138.71) --
	(447.57,138.98) --
	(448.61,139.24) --
	(449.64,139.49) --
	(450.68,139.73) --
	(451.72,139.97) --
	(452.76,140.19) --
	(453.80,140.42) --
	(454.83,140.63) --
	(455.87,140.84) --
	(456.91,141.04) --
	(457.95,141.24) --
	(458.99,141.43) --
	(460.03,141.61) --
	(461.06,141.79) --
	(462.10,141.97) --
	(463.14,142.14) --
	(464.18,142.30) --
	(465.22,142.46) --
	(466.25,142.62) --
	(467.29,142.77) --
	(468.33,142.91) --
	(469.37,143.05) --
	(470.41,143.19) --
	(471.45,143.33) --
	(472.48,143.45) --
	(473.52,143.58) --
	(474.56,143.70) --
	(475.60,143.82) --
	(476.64,143.94) --
	(477.68,144.05);
\definecolor{drawColor}{RGB}{0,0,4}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (465.22,120.78) {Avg self = 0.607};
\definecolor{drawColor}{RGB}{140,41,129}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (465.22,113.77) {Avg self = 0.586};
\definecolor{drawColor}{RGB}{254,159,109}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (465.22,106.77) {Avg self = 0.541};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (373.85, 84.82) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (407.08, 84.82) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (440.30, 84.82) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (473.52, 84.82) {1.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (361.64,160.11) {$\mu^{\hat{b}}$ = 1 $\mu^{\hat{r}}$ = 1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.42] at ( 28.29,213.57) {Pr(Choose A)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.42] at (278.01, 58.03) {Ratio $\frac{A}{B}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.17] at (178.34, 26.85) {$\nu$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 3.2pt,line join=round] (194.74, 31.67) -- (208.61, 31.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{140,41,129}

\path[draw=drawColor,line width= 3.2pt,line join=round] (240.09, 31.67) -- (253.97, 31.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{254,159,109}

\path[draw=drawColor,line width= 3.2pt,line join=round] (290.93, 31.67) -- (304.80, 31.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.93] at (217.35, 27.82) {0.1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.93] at (262.70, 27.82) {0.25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.93] at (313.54, 27.82) {0.5};
\end{scope}
\end{tikzpicture}


==> graphs_export/theory/prior_variances_noise.tex <==
% Created by tikzDevice version 0.12.4 on 2024-01-08 18:07:30
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,361.35);
\begin{scope}
\path[clip] ( 73.16,276.36) rectangle (187.36,327.75);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 73.16,278.70) --
	(187.36,278.70);

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 73.16,302.06) --
	(187.36,302.06);

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 73.16,325.42) --
	(187.36,325.42);
\definecolor{drawColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 3.2pt,line join=round] ( 78.35,278.70) --
	( 79.39,278.70) --
	( 80.43,278.70) --
	( 81.46,278.70) --
	( 82.50,278.70) --
	( 83.54,278.70) --
	( 84.58,278.70) --
	( 85.62,278.70) --
	( 86.66,278.70) --
	( 87.69,278.70) --
	( 88.73,278.70) --
	( 89.77,278.70) --
	( 90.81,278.70) --
	( 91.85,278.70) --
	( 92.89,278.70) --
	( 93.92,278.70) --
	( 94.96,278.70) --
	( 96.00,278.70) --
	( 97.04,278.70) --
	( 98.08,278.70) --
	( 99.11,278.70) --
	(100.15,278.70) --
	(101.19,278.70) --
	(102.23,278.70) --
	(103.27,278.71) --
	(104.31,278.73) --
	(105.34,278.77) --
	(106.38,278.87) --
	(107.42,279.06) --
	(108.46,279.40) --
	(109.50,279.95) --
	(110.53,280.80) --
	(111.57,281.99) --
	(112.61,283.60) --
	(113.65,285.63) --
	(114.69,288.09) --
	(115.73,290.91) --
	(116.76,294.03) --
	(117.80,297.33) --
	(118.84,300.70) --
	(119.88,304.03) --
	(120.92,307.22) --
	(121.96,310.19) --
	(122.99,312.88) --
	(124.03,315.25) --
	(125.07,317.30) --
	(126.11,319.02) --
	(127.15,320.45) --
	(128.18,321.61) --
	(129.22,322.54) --
	(130.26,323.26) --
	(131.30,323.83) --
	(132.34,324.25) --
	(133.38,324.57) --
	(134.41,324.81) --
	(135.45,324.99) --
	(136.49,325.11) --
	(137.53,325.21) --
	(138.57,325.27) --
	(139.61,325.32) --
	(140.64,325.35) --
	(141.68,325.37) --
	(142.72,325.39) --
	(143.76,325.40) --
	(144.80,325.40) --
	(145.83,325.41) --
	(146.87,325.41) --
	(147.91,325.41) --
	(148.95,325.41) --
	(149.99,325.41) --
	(151.03,325.42) --
	(152.06,325.42) --
	(153.10,325.42) --
	(154.14,325.42) --
	(155.18,325.42) --
	(156.22,325.42) --
	(157.25,325.42) --
	(158.29,325.42) --
	(159.33,325.42) --
	(160.37,325.42) --
	(161.41,325.42) --
	(162.45,325.42) --
	(163.48,325.42) --
	(164.52,325.42) --
	(165.56,325.42) --
	(166.60,325.42) --
	(167.64,325.42) --
	(168.68,325.42) --
	(169.71,325.42) --
	(170.75,325.42) --
	(171.79,325.42) --
	(172.83,325.42) --
	(173.87,325.42) --
	(174.90,325.42) --
	(175.94,325.42) --
	(176.98,325.42) --
	(178.02,325.42) --
	(179.06,325.42) --
	(180.10,325.42) --
	(181.13,325.42) --
	(182.17,325.42);
\definecolor{drawColor}{RGB}{140,41,129}

\path[draw=drawColor,line width= 3.2pt,line join=round] ( 78.35,278.70) --
	( 79.39,278.70) --
	( 80.43,278.70) --
	( 81.46,278.70) --
	( 82.50,278.70) --
	( 83.54,278.70) --
	( 84.58,278.70) --
	( 85.62,278.70) --
	( 86.66,278.70) --
	( 87.69,278.70) --
	( 88.73,278.70) --
	( 89.77,278.70) --
	( 90.81,278.71) --
	( 91.85,278.74) --
	( 92.89,278.78) --
	( 93.92,278.84) --
	( 94.96,278.95) --
	( 96.00,279.10) --
	( 97.04,279.32) --
	( 98.08,279.61) --
	( 99.11,279.98) --
	(100.15,280.45) --
	(101.19,281.02) --
	(102.23,281.68) --
	(103.27,282.45) --
	(104.31,283.33) --
	(105.34,284.29) --
	(106.38,285.35) --
	(107.42,286.50) --
	(108.46,287.71) --
	(109.50,288.99) --
	(110.53,290.32) --
	(111.57,291.69) --
	(112.61,293.09) --
	(113.65,294.50) --
	(114.69,295.92) --
	(115.73,297.35) --
	(116.76,298.76) --
	(117.80,300.15) --
	(118.84,301.51) --
	(119.88,302.85) --
	(120.92,304.15) --
	(121.96,305.40) --
	(122.99,306.62) --
	(124.03,307.78) --
	(125.07,308.90) --
	(126.11,309.96) --
	(127.15,310.98) --
	(128.18,311.94) --
	(129.22,312.86) --
	(130.26,313.72) --
	(131.30,314.54) --
	(132.34,315.31) --
	(133.38,316.03) --
	(134.41,316.71) --
	(135.45,317.34) --
	(136.49,317.94) --
	(137.53,318.49) --
	(138.57,319.01) --
	(139.61,319.49) --
	(140.64,319.94) --
	(141.68,320.36) --
	(142.72,320.75) --
	(143.76,321.11) --
	(144.80,321.44) --
	(145.83,321.75) --
	(146.87,322.04) --
	(147.91,322.30) --
	(148.95,322.55) --
	(149.99,322.78) --
	(151.03,322.99) --
	(152.06,323.18) --
	(153.10,323.36) --
	(154.14,323.52) --
	(155.18,323.67) --
	(156.22,323.81) --
	(157.25,323.94) --
	(158.29,324.06) --
	(159.33,324.17) --
	(160.37,324.27) --
	(161.41,324.36) --
	(162.45,324.45) --
	(163.48,324.52) --
	(164.52,324.60) --
	(165.56,324.66) --
	(166.60,324.72) --
	(167.64,324.78) --
	(168.68,324.83) --
	(169.71,324.88) --
	(170.75,324.92) --
	(171.79,324.96) --
	(172.83,325.00) --
	(173.87,325.03) --
	(174.90,325.06) --
	(175.94,325.09) --
	(176.98,325.12) --
	(178.02,325.14) --
	(179.06,325.16) --
	(180.10,325.18) --
	(181.13,325.20) --
	(182.17,325.22);
\definecolor{drawColor}{RGB}{254,159,109}

\path[draw=drawColor,line width= 3.2pt,line join=round] ( 78.35,278.70) --
	( 79.39,278.70) --
	( 80.43,278.70) --
	( 81.46,278.70) --
	( 82.50,278.72) --
	( 83.54,278.78) --
	( 84.58,278.88) --
	( 85.62,279.04) --
	( 86.66,279.26) --
	( 87.69,279.56) --
	( 88.73,279.92) --
	( 89.77,280.36) --
	( 90.81,280.86) --
	( 91.85,281.43) --
	( 92.89,282.05) --
	( 93.92,282.71) --
	( 94.96,283.43) --
	( 96.00,284.17) --
	( 97.04,284.95) --
	( 98.08,285.76) --
	( 99.11,286.58) --
	(100.15,287.42) --
	(101.19,288.27) --
	(102.23,289.13) --
	(103.27,289.98) --
	(104.31,290.84) --
	(105.34,291.70) --
	(106.38,292.55) --
	(107.42,293.39) --
	(108.46,294.22) --
	(109.50,295.04) --
	(110.53,295.85) --
	(111.57,296.65) --
	(112.61,297.43) --
	(113.65,298.20) --
	(114.69,298.95) --
	(115.73,299.68) --
	(116.76,300.40) --
	(117.80,301.10) --
	(118.84,301.79) --
	(119.88,302.45) --
	(120.92,303.10) --
	(121.96,303.74) --
	(122.99,304.35) --
	(124.03,304.95) --
	(125.07,305.54) --
	(126.11,306.10) --
	(127.15,306.66) --
	(128.18,307.19) --
	(129.22,307.71) --
	(130.26,308.22) --
	(131.30,308.71) --
	(132.34,309.19) --
	(133.38,309.65) --
	(134.41,310.10) --
	(135.45,310.53) --
	(136.49,310.95) --
	(137.53,311.36) --
	(138.57,311.76) --
	(139.61,312.15) --
	(140.64,312.52) --
	(141.68,312.88) --
	(142.72,313.23) --
	(143.76,313.58) --
	(144.80,313.91) --
	(145.83,314.23) --
	(146.87,314.54) --
	(147.91,314.84) --
	(148.95,315.13) --
	(149.99,315.41) --
	(151.03,315.69) --
	(152.06,315.96) --
	(153.10,316.21) --
	(154.14,316.47) --
	(155.18,316.71) --
	(156.22,316.94) --
	(157.25,317.17) --
	(158.29,317.39) --
	(159.33,317.61) --
	(160.37,317.82) --
	(161.41,318.02) --
	(162.45,318.22) --
	(163.48,318.41) --
	(164.52,318.59) --
	(165.56,318.77) --
	(166.60,318.95) --
	(167.64,319.12) --
	(168.68,319.28) --
	(169.71,319.44) --
	(170.75,319.60) --
	(171.79,319.75) --
	(172.83,319.89) --
	(173.87,320.03) --
	(174.90,320.17) --
	(175.94,320.30) --
	(176.98,320.43) --
	(178.02,320.56) --
	(179.06,320.68) --
	(180.10,320.80) --
	(181.13,320.92) --
	(182.17,321.03);
\definecolor{drawColor}{RGB}{0,0,4}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (169.71,297.76) {$\overline{Pr(self)}$ = 0.607};
\definecolor{drawColor}{RGB}{140,41,129}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (169.71,290.75) {$\overline{Pr(self)}$ = 0.586};
\definecolor{drawColor}{RGB}{254,159,109}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (169.71,283.74) {$\overline{Pr(self)}$ = 0.541};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 66.86,274.56) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 66.86,297.92) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 66.86,321.28) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 66.14,337.09) {$\sigma^{\hat{b}}$ = 0.25 $\sigma^{\hat{r}}$ = 0.25};
\end{scope}
\begin{scope}
\path[clip] (220.91,276.36) rectangle (335.12,327.75);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.4pt,line join=round] (220.91,278.70) --
	(335.12,278.70);

\path[draw=drawColor,line width= 1.4pt,line join=round] (220.91,302.06) --
	(335.12,302.06);

\path[draw=drawColor,line width= 1.4pt,line join=round] (220.91,325.42) --
	(335.12,325.42);
\definecolor{drawColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 3.2pt,line join=round] (226.10,278.70) --
	(227.14,278.70) --
	(228.18,278.70) --
	(229.22,278.70) --
	(230.25,278.70) --
	(231.29,278.70) --
	(232.33,278.70) --
	(233.37,278.70) --
	(234.41,278.70) --
	(235.45,278.70) --
	(236.48,278.70) --
	(237.52,278.70) --
	(238.56,278.70) --
	(239.60,278.70) --
	(240.64,278.70) --
	(241.67,278.70) --
	(242.71,278.70) --
	(243.75,278.70) --
	(244.79,278.70) --
	(245.83,278.70) --
	(246.87,278.70) --
	(247.90,278.70) --
	(248.94,278.70) --
	(249.98,278.70) --
	(251.02,278.70) --
	(252.06,278.70) --
	(253.10,278.70) --
	(254.13,278.71) --
	(255.17,278.74) --
	(256.21,278.81) --
	(257.25,278.93) --
	(258.29,279.16) --
	(259.32,279.54) --
	(260.36,280.15) --
	(261.40,281.04) --
	(262.44,282.28) --
	(263.48,283.91) --
	(264.52,285.95) --
	(265.55,288.39) --
	(266.59,291.17) --
	(267.63,294.22) --
	(268.67,297.45) --
	(269.71,300.75) --
	(270.75,304.01) --
	(271.78,307.14) --
	(272.82,310.06) --
	(273.86,312.71) --
	(274.90,315.07) --
	(275.94,317.11) --
	(276.97,318.85) --
	(278.01,320.29) --
	(279.05,321.47) --
	(280.09,322.41) --
	(281.13,323.16) --
	(282.17,323.74) --
	(283.20,324.19) --
	(284.24,324.52) --
	(285.28,324.77) --
	(286.32,324.96) --
	(287.36,325.09) --
	(288.39,325.19) --
	(289.43,325.26) --
	(290.47,325.31) --
	(291.51,325.34) --
	(292.55,325.37) --
	(293.59,325.38) --
	(294.62,325.39) --
	(295.66,325.40) --
	(296.70,325.41) --
	(297.74,325.41) --
	(298.78,325.41) --
	(299.82,325.41) --
	(300.85,325.41) --
	(301.89,325.42) --
	(302.93,325.42) --
	(303.97,325.42) --
	(305.01,325.42) --
	(306.04,325.42) --
	(307.08,325.42) --
	(308.12,325.42) --
	(309.16,325.42) --
	(310.20,325.42) --
	(311.24,325.42) --
	(312.27,325.42) --
	(313.31,325.42) --
	(314.35,325.42) --
	(315.39,325.42) --
	(316.43,325.42) --
	(317.47,325.42) --
	(318.50,325.42) --
	(319.54,325.42) --
	(320.58,325.42) --
	(321.62,325.42) --
	(322.66,325.42) --
	(323.69,325.42) --
	(324.73,325.42) --
	(325.77,325.42) --
	(326.81,325.42) --
	(327.85,325.42) --
	(328.89,325.42) --
	(329.92,325.42);
\definecolor{drawColor}{RGB}{140,41,129}

\path[draw=drawColor,line width= 3.2pt,line join=round] (226.10,278.70) --
	(227.14,278.70) --
	(228.18,278.70) --
	(229.22,278.70) --
	(230.25,278.70) --
	(231.29,278.70) --
	(232.33,278.70) --
	(233.37,278.70) --
	(234.41,278.70) --
	(235.45,278.70) --
	(236.48,278.70) --
	(237.52,278.70) --
	(238.56,278.70) --
	(239.60,278.70) --
	(240.64,278.70) --
	(241.67,278.70) --
	(242.71,278.70) --
	(243.75,278.70) --
	(244.79,278.71) --
	(245.83,278.71) --
	(246.87,278.73) --
	(247.90,278.75) --
	(248.94,278.79) --
	(249.98,278.85) --
	(251.02,278.93) --
	(252.06,279.04) --
	(253.10,279.18) --
	(254.13,279.37) --
	(255.17,279.62) --
	(256.21,279.92) --
	(257.25,280.28) --
	(258.29,280.72) --
	(259.32,281.22) --
	(260.36,281.80) --
	(261.40,282.46) --
	(262.44,283.20) --
	(263.48,284.01) --
	(264.52,284.89) --
	(265.55,285.84) --
	(266.59,286.86) --
	(267.63,287.93) --
	(268.67,289.06) --
	(269.71,290.23) --
	(270.75,291.44) --
	(271.78,292.68) --
	(272.82,293.94) --
	(273.86,295.21) --
	(274.90,296.50) --
	(275.94,297.78) --
	(276.97,299.06) --
	(278.01,300.33) --
	(279.05,301.58) --
	(280.09,302.80) --
	(281.13,304.01) --
	(282.17,305.18) --
	(283.20,306.31) --
	(284.24,307.41) --
	(285.28,308.48) --
	(286.32,309.50) --
	(287.36,310.48) --
	(288.39,311.42) --
	(289.43,312.32) --
	(290.47,313.17) --
	(291.51,313.98) --
	(292.55,314.75) --
	(293.59,315.48) --
	(294.62,316.17) --
	(295.66,316.82) --
	(296.70,317.43) --
	(297.74,318.00) --
	(298.78,318.54) --
	(299.82,319.04) --
	(300.85,319.51) --
	(301.89,319.96) --
	(302.93,320.37) --
	(303.97,320.75) --
	(305.01,321.11) --
	(306.04,321.44) --
	(307.08,321.75) --
	(308.12,322.04) --
	(309.16,322.30) --
	(310.20,322.55) --
	(311.24,322.78) --
	(312.27,322.99) --
	(313.31,323.18) --
	(314.35,323.37) --
	(315.39,323.53) --
	(316.43,323.69) --
	(317.47,323.83) --
	(318.50,323.96) --
	(319.54,324.08) --
	(320.58,324.19) --
	(321.62,324.29) --
	(322.66,324.38) --
	(323.69,324.47) --
	(324.73,324.55) --
	(325.77,324.62) --
	(326.81,324.69) --
	(327.85,324.75) --
	(328.89,324.81) --
	(329.92,324.86);
\definecolor{drawColor}{RGB}{254,159,109}

\path[draw=drawColor,line width= 3.2pt,line join=round] (226.10,278.70) --
	(227.14,278.70) --
	(228.18,278.70) --
	(229.22,278.70) --
	(230.25,278.70) --
	(231.29,278.70) --
	(232.33,278.70) --
	(233.37,278.70) --
	(234.41,278.70) --
	(235.45,278.71) --
	(236.48,278.72) --
	(237.52,278.73) --
	(238.56,278.76) --
	(239.60,278.80) --
	(240.64,278.85) --
	(241.67,278.93) --
	(242.71,279.02) --
	(243.75,279.13) --
	(244.79,279.28) --
	(245.83,279.45) --
	(246.87,279.64) --
	(247.90,279.87) --
	(248.94,280.13) --
	(249.98,280.42) --
	(251.02,280.74) --
	(252.06,281.09) --
	(253.10,281.46) --
	(254.13,281.87) --
	(255.17,282.31) --
	(256.21,282.77) --
	(257.25,283.26) --
	(258.29,283.77) --
	(259.32,284.30) --
	(260.36,284.85) --
	(261.40,285.42) --
	(262.44,286.01) --
	(263.48,286.61) --
	(264.52,287.22) --
	(265.55,287.85) --
	(266.59,288.48) --
	(267.63,289.13) --
	(268.67,289.78) --
	(269.71,290.44) --
	(270.75,291.10) --
	(271.78,291.76) --
	(272.82,292.42) --
	(273.86,293.09) --
	(274.90,293.75) --
	(275.94,294.41) --
	(276.97,295.07) --
	(278.01,295.72) --
	(279.05,296.37) --
	(280.09,297.01) --
	(281.13,297.65) --
	(282.17,298.28) --
	(283.20,298.91) --
	(284.24,299.52) --
	(285.28,300.13) --
	(286.32,300.73) --
	(287.36,301.32) --
	(288.39,301.90) --
	(289.43,302.48) --
	(290.47,303.04) --
	(291.51,303.59) --
	(292.55,304.13) --
	(293.59,304.67) --
	(294.62,305.19) --
	(295.66,305.70) --
	(296.70,306.20) --
	(297.74,306.69) --
	(298.78,307.17) --
	(299.82,307.64) --
	(300.85,308.10) --
	(301.89,308.55) --
	(302.93,308.99) --
	(303.97,309.42) --
	(305.01,309.84) --
	(306.04,310.25) --
	(307.08,310.65) --
	(308.12,311.05) --
	(309.16,311.43) --
	(310.20,311.80) --
	(311.24,312.16) --
	(312.27,312.52) --
	(313.31,312.86) --
	(314.35,313.20) --
	(315.39,313.53) --
	(316.43,313.84) --
	(317.47,314.16) --
	(318.50,314.46) --
	(319.54,314.75) --
	(320.58,315.04) --
	(321.62,315.32) --
	(322.66,315.59) --
	(323.69,315.86) --
	(324.73,316.12) --
	(325.77,316.37) --
	(326.81,316.61) --
	(327.85,316.85) --
	(328.89,317.08) --
	(329.92,317.31);
\definecolor{drawColor}{RGB}{0,0,4}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (317.47,297.76) {$\overline{Pr(self)}$ = 0.577};
\definecolor{drawColor}{RGB}{140,41,129}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (317.47,290.75) {$\overline{Pr(self)}$ = 0.468};
\definecolor{drawColor}{RGB}{254,159,109}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (317.47,283.74) {$\overline{Pr(self)}$ = 0.372};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (213.89,337.09) {$\sigma^{\hat{b}}$ = 0.25 $\sigma^{\hat{r}}$ = 0.5};
\end{scope}
\begin{scope}
\path[clip] (368.66,276.36) rectangle (482.87,327.75);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.4pt,line join=round] (368.66,278.70) --
	(482.87,278.70);

\path[draw=drawColor,line width= 1.4pt,line join=round] (368.66,302.06) --
	(482.87,302.06);

\path[draw=drawColor,line width= 1.4pt,line join=round] (368.66,325.42) --
	(482.87,325.42);
\definecolor{drawColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 3.2pt,line join=round] (373.85,278.70) --
	(374.89,278.70) --
	(375.93,278.70) --
	(376.97,278.70) --
	(378.01,278.70) --
	(379.04,278.70) --
	(380.08,278.70) --
	(381.12,278.70) --
	(382.16,278.70) --
	(383.20,278.70) --
	(384.24,278.70) --
	(385.27,278.70) --
	(386.31,278.70) --
	(387.35,278.70) --
	(388.39,278.70) --
	(389.43,278.70) --
	(390.46,278.70) --
	(391.50,278.70) --
	(392.54,278.70) --
	(393.58,278.70) --
	(394.62,278.70) --
	(395.66,278.70) --
	(396.69,278.70) --
	(397.73,278.70) --
	(398.77,278.70) --
	(399.81,278.70) --
	(400.85,278.70) --
	(401.89,278.71) --
	(402.92,278.72) --
	(403.96,278.76) --
	(405.00,278.84) --
	(406.04,278.99) --
	(407.08,279.25) --
	(408.11,279.69) --
	(409.15,280.36) --
	(410.19,281.34) --
	(411.23,282.67) --
	(412.27,284.39) --
	(413.31,286.52) --
	(414.34,289.03) --
	(415.38,291.87) --
	(416.42,294.95) --
	(417.46,298.18) --
	(418.50,301.46) --
	(419.53,304.69) --
	(420.57,307.76) --
	(421.61,310.62) --
	(422.65,313.20) --
	(423.69,315.49) --
	(424.73,317.46) --
	(425.76,319.14) --
	(426.80,320.52) --
	(427.84,321.65) --
	(428.88,322.56) --
	(429.92,323.27) --
	(430.96,323.83) --
	(431.99,324.25) --
	(433.03,324.57) --
	(434.07,324.81) --
	(435.11,324.98) --
	(436.15,325.11) --
	(437.18,325.20) --
	(438.22,325.27) --
	(439.26,325.31) --
	(440.30,325.35) --
	(441.34,325.37) --
	(442.38,325.38) --
	(443.41,325.40) --
	(444.45,325.40) --
	(445.49,325.41) --
	(446.53,325.41) --
	(447.57,325.41) --
	(448.61,325.41) --
	(449.64,325.41) --
	(450.68,325.42) --
	(451.72,325.42) --
	(452.76,325.42) --
	(453.80,325.42) --
	(454.83,325.42) --
	(455.87,325.42) --
	(456.91,325.42) --
	(457.95,325.42) --
	(458.99,325.42) --
	(460.03,325.42) --
	(461.06,325.42) --
	(462.10,325.42) --
	(463.14,325.42) --
	(464.18,325.42) --
	(465.22,325.42) --
	(466.25,325.42) --
	(467.29,325.42) --
	(468.33,325.42) --
	(469.37,325.42) --
	(470.41,325.42) --
	(471.45,325.42) --
	(472.48,325.42) --
	(473.52,325.42) --
	(474.56,325.42) --
	(475.60,325.42) --
	(476.64,325.42) --
	(477.68,325.42);
\definecolor{drawColor}{RGB}{140,41,129}

\path[draw=drawColor,line width= 3.2pt,line join=round] (373.85,278.70) --
	(374.89,278.70) --
	(375.93,278.70) --
	(376.97,278.70) --
	(378.01,278.70) --
	(379.04,278.70) --
	(380.08,278.70) --
	(381.12,278.70) --
	(382.16,278.70) --
	(383.20,278.70) --
	(384.24,278.70) --
	(385.27,278.70) --
	(386.31,278.70) --
	(387.35,278.70) --
	(388.39,278.70) --
	(389.43,278.70) --
	(390.46,278.70) --
	(391.50,278.70) --
	(392.54,278.70) --
	(393.58,278.70) --
	(394.62,278.70) --
	(395.66,278.71) --
	(396.69,278.73) --
	(397.73,278.75) --
	(398.77,278.78) --
	(399.81,278.82) --
	(400.85,278.89) --
	(401.89,278.98) --
	(402.92,279.10) --
	(403.96,279.26) --
	(405.00,279.46) --
	(406.04,279.71) --
	(407.08,280.01) --
	(408.11,280.38) --
	(409.15,280.81) --
	(410.19,281.30) --
	(411.23,281.87) --
	(412.27,282.51) --
	(413.31,283.21) --
	(414.34,283.99) --
	(415.38,284.84) --
	(416.42,285.75) --
	(417.46,286.72) --
	(418.50,287.75) --
	(419.53,288.83) --
	(420.57,289.95) --
	(421.61,291.11) --
	(422.65,292.30) --
	(423.69,293.52) --
	(424.73,294.75) --
	(425.76,295.99) --
	(426.80,297.24) --
	(427.84,298.49) --
	(428.88,299.72) --
	(429.92,300.95) --
	(430.96,302.16) --
	(431.99,303.34) --
	(433.03,304.50) --
	(434.07,305.63) --
	(435.11,306.73) --
	(436.15,307.79) --
	(437.18,308.82) --
	(438.22,309.81) --
	(439.26,310.76) --
	(440.30,311.66) --
	(441.34,312.53) --
	(442.38,313.36) --
	(443.41,314.15) --
	(444.45,314.90) --
	(445.49,315.61) --
	(446.53,316.28) --
	(447.57,316.91) --
	(448.61,317.51) --
	(449.64,318.07) --
	(450.68,318.59) --
	(451.72,319.09) --
	(452.76,319.55) --
	(453.80,319.99) --
	(454.83,320.39) --
	(455.87,320.77) --
	(456.91,321.12) --
	(457.95,321.45) --
	(458.99,321.76) --
	(460.03,322.04) --
	(461.06,322.30) --
	(462.10,322.55) --
	(463.14,322.77) --
	(464.18,322.98) --
	(465.22,323.18) --
	(466.25,323.36) --
	(467.29,323.53) --
	(468.33,323.68) --
	(469.37,323.82) --
	(470.41,323.95) --
	(471.45,324.07) --
	(472.48,324.18) --
	(473.52,324.28) --
	(474.56,324.38) --
	(475.60,324.46) --
	(476.64,324.54) --
	(477.68,324.62);
\definecolor{drawColor}{RGB}{254,159,109}

\path[draw=drawColor,line width= 3.2pt,line join=round] (373.85,278.70) --
	(374.89,278.70) --
	(375.93,278.70) --
	(376.97,278.70) --
	(378.01,278.70) --
	(379.04,278.70) --
	(380.08,278.70) --
	(381.12,278.70) --
	(382.16,278.70) --
	(383.20,278.70) --
	(384.24,278.70) --
	(385.27,278.71) --
	(386.31,278.72) --
	(387.35,278.73) --
	(388.39,278.75) --
	(389.43,278.78) --
	(390.46,278.82) --
	(391.50,278.88) --
	(392.54,278.95) --
	(393.58,279.03) --
	(394.62,279.14) --
	(395.66,279.27) --
	(396.69,279.41) --
	(397.73,279.58) --
	(398.77,279.78) --
	(399.81,280.00) --
	(400.85,280.24) --
	(401.89,280.51) --
	(402.92,280.81) --
	(403.96,281.13) --
	(405.00,281.47) --
	(406.04,281.84) --
	(407.08,282.23) --
	(408.11,282.65) --
	(409.15,283.09) --
	(410.19,283.54) --
	(411.23,284.02) --
	(412.27,284.51) --
	(413.31,285.03) --
	(414.34,285.55) --
	(415.38,286.09) --
	(416.42,286.65) --
	(417.46,287.21) --
	(418.50,287.79) --
	(419.53,288.37) --
	(420.57,288.97) --
	(421.61,289.57) --
	(422.65,290.17) --
	(423.69,290.78) --
	(424.73,291.39) --
	(425.76,292.01) --
	(426.80,292.62) --
	(427.84,293.24) --
	(428.88,293.85) --
	(429.92,294.47) --
	(430.96,295.08) --
	(431.99,295.69) --
	(433.03,296.30) --
	(434.07,296.90) --
	(435.11,297.49) --
	(436.15,298.09) --
	(437.18,298.67) --
	(438.22,299.25) --
	(439.26,299.83) --
	(440.30,300.39) --
	(441.34,300.95) --
	(442.38,301.50) --
	(443.41,302.05) --
	(444.45,302.58) --
	(445.49,303.11) --
	(446.53,303.63) --
	(447.57,304.14) --
	(448.61,304.64) --
	(449.64,305.13) --
	(450.68,305.62) --
	(451.72,306.09) --
	(452.76,306.56) --
	(453.80,307.02) --
	(454.83,307.47) --
	(455.87,307.90) --
	(456.91,308.34) --
	(457.95,308.76) --
	(458.99,309.17) --
	(460.03,309.57) --
	(461.06,309.97) --
	(462.10,310.36) --
	(463.14,310.73) --
	(464.18,311.10) --
	(465.22,311.47) --
	(466.25,311.82) --
	(467.29,312.16) --
	(468.33,312.50) --
	(469.37,312.83) --
	(470.41,313.15) --
	(471.45,313.47) --
	(472.48,313.77) --
	(473.52,314.07) --
	(474.56,314.36) --
	(475.60,314.65) --
	(476.64,314.93) --
	(477.68,315.20);
\definecolor{drawColor}{RGB}{0,0,4}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (465.22,297.76) {$\overline{Pr(self)}$ = 0.569};
\definecolor{drawColor}{RGB}{140,41,129}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (465.22,290.75) {$\overline{Pr(self)}$ = 0.434};
\definecolor{drawColor}{RGB}{254,159,109}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (465.22,283.74) {$\overline{Pr(self)}$ = 0.322};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (361.64,337.09) {$\sigma^{\hat{b}}$ = 0.25 $\sigma^{\hat{r}}$ = 1};
\end{scope}
\begin{scope}
\path[clip] ( 73.16,187.87) rectangle (187.36,239.26);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 73.16,190.21) --
	(187.36,190.21);

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 73.16,213.57) --
	(187.36,213.57);

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 73.16,236.93) --
	(187.36,236.93);
\definecolor{drawColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 3.2pt,line join=round] ( 78.35,190.21) --
	( 79.39,190.21) --
	( 80.43,190.21) --
	( 81.46,190.21) --
	( 82.50,190.21) --
	( 83.54,190.21) --
	( 84.58,190.21) --
	( 85.62,190.21) --
	( 86.66,190.21) --
	( 87.69,190.21) --
	( 88.73,190.21) --
	( 89.77,190.21) --
	( 90.81,190.21) --
	( 91.85,190.21) --
	( 92.89,190.21) --
	( 93.92,190.21) --
	( 94.96,190.21) --
	( 96.00,190.21) --
	( 97.04,190.21) --
	( 98.08,190.21) --
	( 99.11,190.21) --
	(100.15,190.21) --
	(101.19,190.23) --
	(102.23,190.26) --
	(103.27,190.34) --
	(104.31,190.50) --
	(105.34,190.81) --
	(106.38,191.33) --
	(107.42,192.14) --
	(108.46,193.32) --
	(109.50,194.94) --
	(110.53,197.01) --
	(111.57,199.52) --
	(112.61,202.43) --
	(113.65,205.64) --
	(114.69,209.04) --
	(115.73,212.50) --
	(116.76,215.90) --
	(117.80,219.14) --
	(118.84,222.13) --
	(119.88,224.82) --
	(120.92,227.17) --
	(121.96,229.19) --
	(122.99,230.88) --
	(124.03,232.26) --
	(125.07,233.37) --
	(126.11,234.26) --
	(127.15,234.94) --
	(128.18,235.47) --
	(129.22,235.87) --
	(130.26,236.16) --
	(131.30,236.38) --
	(132.34,236.54) --
	(133.38,236.66) --
	(134.41,236.74) --
	(135.45,236.80) --
	(136.49,236.84) --
	(137.53,236.87) --
	(138.57,236.89) --
	(139.61,236.90) --
	(140.64,236.91) --
	(141.68,236.91) --
	(142.72,236.92) --
	(143.76,236.92) --
	(144.80,236.92) --
	(145.83,236.92) --
	(146.87,236.93) --
	(147.91,236.93) --
	(148.95,236.93) --
	(149.99,236.93) --
	(151.03,236.93) --
	(152.06,236.93) --
	(153.10,236.93) --
	(154.14,236.93) --
	(155.18,236.93) --
	(156.22,236.93) --
	(157.25,236.93) --
	(158.29,236.93) --
	(159.33,236.93) --
	(160.37,236.93) --
	(161.41,236.93) --
	(162.45,236.93) --
	(163.48,236.93) --
	(164.52,236.93) --
	(165.56,236.93) --
	(166.60,236.93) --
	(167.64,236.93) --
	(168.68,236.93) --
	(169.71,236.93) --
	(170.75,236.93) --
	(171.79,236.93) --
	(172.83,236.93) --
	(173.87,236.93) --
	(174.90,236.93) --
	(175.94,236.93) --
	(176.98,236.93) --
	(178.02,236.93) --
	(179.06,236.93) --
	(180.10,236.93) --
	(181.13,236.93) --
	(182.17,236.93);
\definecolor{drawColor}{RGB}{140,41,129}

\path[draw=drawColor,line width= 3.2pt,line join=round] ( 78.35,190.21) --
	( 79.39,190.21) --
	( 80.43,190.21) --
	( 81.46,190.21) --
	( 82.50,190.21) --
	( 83.54,190.22) --
	( 84.58,190.25) --
	( 85.62,190.34) --
	( 86.66,190.51) --
	( 87.69,190.81) --
	( 88.73,191.25) --
	( 89.77,191.87) --
	( 90.81,192.67) --
	( 91.85,193.64) --
	( 92.89,194.79) --
	( 93.92,196.08) --
	( 94.96,197.51) --
	( 96.00,199.04) --
	( 97.04,200.65) --
	( 98.08,202.32) --
	( 99.11,204.02) --
	(100.15,205.74) --
	(101.19,207.44) --
	(102.23,209.13) --
	(103.27,210.78) --
	(104.31,212.38) --
	(105.34,213.93) --
	(106.38,215.42) --
	(107.42,216.84) --
	(108.46,218.20) --
	(109.50,219.48) --
	(110.53,220.70) --
	(111.57,221.84) --
	(112.61,222.92) --
	(113.65,223.93) --
	(114.69,224.87) --
	(115.73,225.76) --
	(116.76,226.58) --
	(117.80,227.35) --
	(118.84,228.06) --
	(119.88,228.73) --
	(120.92,229.34) --
	(121.96,229.92) --
	(122.99,230.45) --
	(124.03,230.94) --
	(125.07,231.39) --
	(126.11,231.81) --
	(127.15,232.20) --
	(128.18,232.56) --
	(129.22,232.89) --
	(130.26,233.19) --
	(131.30,233.48) --
	(132.34,233.74) --
	(133.38,233.98) --
	(134.41,234.20) --
	(135.45,234.41) --
	(136.49,234.60) --
	(137.53,234.77) --
	(138.57,234.93) --
	(139.61,235.08) --
	(140.64,235.22) --
	(141.68,235.35) --
	(142.72,235.46) --
	(143.76,235.57) --
	(144.80,235.67) --
	(145.83,235.76) --
	(146.87,235.85) --
	(147.91,235.93) --
	(148.95,236.00) --
	(149.99,236.07) --
	(151.03,236.13) --
	(152.06,236.19) --
	(153.10,236.24) --
	(154.14,236.29) --
	(155.18,236.34) --
	(156.22,236.38) --
	(157.25,236.42) --
	(158.29,236.45) --
	(159.33,236.49) --
	(160.37,236.52) --
	(161.41,236.55) --
	(162.45,236.57) --
	(163.48,236.60) --
	(164.52,236.62) --
	(165.56,236.64) --
	(166.60,236.66) --
	(167.64,236.68) --
	(168.68,236.70) --
	(169.71,236.71) --
	(170.75,236.73) --
	(171.79,236.74) --
	(172.83,236.75) --
	(173.87,236.76) --
	(174.90,236.78) --
	(175.94,236.79) --
	(176.98,236.79) --
	(178.02,236.80) --
	(179.06,236.81) --
	(180.10,236.82) --
	(181.13,236.83) --
	(182.17,236.83);
\definecolor{drawColor}{RGB}{254,159,109}

\path[draw=drawColor,line width= 3.2pt,line join=round] ( 78.35,190.21) --
	( 79.39,191.43) --
	( 80.43,193.81) --
	( 81.46,196.31) --
	( 82.50,198.68) --
	( 83.54,200.87) --
	( 84.58,202.88) --
	( 85.62,204.71) --
	( 86.66,206.39) --
	( 87.69,207.92) --
	( 88.73,209.33) --
	( 89.77,210.62) --
	( 90.81,211.82) --
	( 91.85,212.92) --
	( 92.89,213.95) --
	( 93.92,214.90) --
	( 94.96,215.79) --
	( 96.00,216.62) --
	( 97.04,217.40) --
	( 98.08,218.13) --
	( 99.11,218.81) --
	(100.15,219.46) --
	(101.19,220.07) --
	(102.23,220.64) --
	(103.27,221.18) --
	(104.31,221.70) --
	(105.34,222.19) --
	(106.38,222.65) --
	(107.42,223.09) --
	(108.46,223.51) --
	(109.50,223.90) --
	(110.53,224.28) --
	(111.57,224.64) --
	(112.61,224.99) --
	(113.65,225.32) --
	(114.69,225.64) --
	(115.73,225.94) --
	(116.76,226.23) --
	(117.80,226.51) --
	(118.84,226.78) --
	(119.88,227.03) --
	(120.92,227.28) --
	(121.96,227.52) --
	(122.99,227.74) --
	(124.03,227.96) --
	(125.07,228.17) --
	(126.11,228.38) --
	(127.15,228.57) --
	(128.18,228.76) --
	(129.22,228.95) --
	(130.26,229.12) --
	(131.30,229.29) --
	(132.34,229.46) --
	(133.38,229.62) --
	(134.41,229.77) --
	(135.45,229.92) --
	(136.49,230.07) --
	(137.53,230.21) --
	(138.57,230.34) --
	(139.61,230.48) --
	(140.64,230.60) --
	(141.68,230.73) --
	(142.72,230.85) --
	(143.76,230.96) --
	(144.80,231.08) --
	(145.83,231.19) --
	(146.87,231.29) --
	(147.91,231.40) --
	(148.95,231.50) --
	(149.99,231.60) --
	(151.03,231.69) --
	(152.06,231.79) --
	(153.10,231.88) --
	(154.14,231.97) --
	(155.18,232.05) --
	(156.22,232.14) --
	(157.25,232.22) --
	(158.29,232.30) --
	(159.33,232.37) --
	(160.37,232.45) --
	(161.41,232.52) --
	(162.45,232.60) --
	(163.48,232.67) --
	(164.52,232.73) --
	(165.56,232.80) --
	(166.60,232.87) --
	(167.64,232.93) --
	(168.68,232.99) --
	(169.71,233.05) --
	(170.75,233.11) --
	(171.79,233.17) --
	(172.83,233.23) --
	(173.87,233.28) --
	(174.90,233.34) --
	(175.94,233.39) --
	(176.98,233.44) --
	(178.02,233.49) --
	(179.06,233.54) --
	(180.10,233.59) --
	(181.13,233.64) --
	(182.17,233.69);
\definecolor{drawColor}{RGB}{0,0,4}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (169.71,209.27) {$\overline{Pr(self)}$ = 0.638};
\definecolor{drawColor}{RGB}{140,41,129}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (169.71,202.26) {$\overline{Pr(self)}$ = 0.718};
\definecolor{drawColor}{RGB}{254,159,109}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (169.71,195.26) {$\overline{Pr(self)}$ = 0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 66.86,186.07) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 66.86,209.43) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 66.86,232.79) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 66.14,248.60) {$\sigma^{\hat{b}}$ = 0.5 $\sigma^{\hat{r}}$ = 0.25};
\end{scope}
\begin{scope}
\path[clip] (220.91,187.87) rectangle (335.12,239.26);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.4pt,line join=round] (220.91,190.21) --
	(335.12,190.21);

\path[draw=drawColor,line width= 1.4pt,line join=round] (220.91,213.57) --
	(335.12,213.57);

\path[draw=drawColor,line width= 1.4pt,line join=round] (220.91,236.93) --
	(335.12,236.93);
\definecolor{drawColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 3.2pt,line join=round] (226.10,190.21) --
	(227.14,190.21) --
	(228.18,190.21) --
	(229.22,190.21) --
	(230.25,190.21) --
	(231.29,190.21) --
	(232.33,190.21) --
	(233.37,190.21) --
	(234.41,190.21) --
	(235.45,190.21) --
	(236.48,190.21) --
	(237.52,190.21) --
	(238.56,190.21) --
	(239.60,190.21) --
	(240.64,190.21) --
	(241.67,190.21) --
	(242.71,190.21) --
	(243.75,190.21) --
	(244.79,190.21) --
	(245.83,190.21) --
	(246.87,190.21) --
	(247.90,190.21) --
	(248.94,190.21) --
	(249.98,190.21) --
	(251.02,190.22) --
	(252.06,190.24) --
	(253.10,190.28) --
	(254.13,190.38) --
	(255.17,190.57) --
	(256.21,190.91) --
	(257.25,191.47) --
	(258.29,192.31) --
	(259.32,193.50) --
	(260.36,195.11) --
	(261.40,197.15) --
	(262.44,199.60) --
	(263.48,202.43) --
	(264.52,205.54) --
	(265.55,208.84) --
	(266.59,212.21) --
	(267.63,215.55) --
	(268.67,218.74) --
	(269.71,221.70) --
	(270.75,224.39) --
	(271.78,226.76) --
	(272.82,228.81) --
	(273.86,230.53) --
	(274.90,231.96) --
	(275.94,233.12) --
	(276.97,234.05) --
	(278.01,234.77) --
	(279.05,235.34) --
	(280.09,235.76) --
	(281.13,236.08) --
	(282.17,236.32) --
	(283.20,236.50) --
	(284.24,236.62) --
	(285.28,236.72) --
	(286.32,236.78) --
	(287.36,236.83) --
	(288.39,236.86) --
	(289.43,236.88) --
	(290.47,236.90) --
	(291.51,236.91) --
	(292.55,236.91) --
	(293.59,236.92) --
	(294.62,236.92) --
	(295.66,236.92) --
	(296.70,236.92) --
	(297.74,236.93) --
	(298.78,236.93) --
	(299.82,236.93) --
	(300.85,236.93) --
	(301.89,236.93) --
	(302.93,236.93) --
	(303.97,236.93) --
	(305.01,236.93) --
	(306.04,236.93) --
	(307.08,236.93) --
	(308.12,236.93) --
	(309.16,236.93) --
	(310.20,236.93) --
	(311.24,236.93) --
	(312.27,236.93) --
	(313.31,236.93) --
	(314.35,236.93) --
	(315.39,236.93) --
	(316.43,236.93) --
	(317.47,236.93) --
	(318.50,236.93) --
	(319.54,236.93) --
	(320.58,236.93) --
	(321.62,236.93) --
	(322.66,236.93) --
	(323.69,236.93) --
	(324.73,236.93) --
	(325.77,236.93) --
	(326.81,236.93) --
	(327.85,236.93) --
	(328.89,236.93) --
	(329.92,236.93);
\definecolor{drawColor}{RGB}{140,41,129}

\path[draw=drawColor,line width= 3.2pt,line join=round] (226.10,190.21) --
	(227.14,190.21) --
	(228.18,190.21) --
	(229.22,190.21) --
	(230.25,190.21) --
	(231.29,190.21) --
	(232.33,190.21) --
	(233.37,190.21) --
	(234.41,190.21) --
	(235.45,190.21) --
	(236.48,190.21) --
	(237.52,190.21) --
	(238.56,190.22) --
	(239.60,190.25) --
	(240.64,190.29) --
	(241.67,190.35) --
	(242.71,190.46) --
	(243.75,190.61) --
	(244.79,190.83) --
	(245.83,191.12) --
	(246.87,191.49) --
	(247.90,191.96) --
	(248.94,192.53) --
	(249.98,193.19) --
	(251.02,193.96) --
	(252.06,194.84) --
	(253.10,195.80) --
	(254.13,196.86) --
	(255.17,198.01) --
	(256.21,199.22) --
	(257.25,200.50) --
	(258.29,201.83) --
	(259.32,203.20) --
	(260.36,204.60) --
	(261.40,206.01) --
	(262.44,207.44) --
	(263.48,208.86) --
	(264.52,210.27) --
	(265.55,211.66) --
	(266.59,213.03) --
	(267.63,214.36) --
	(268.67,215.66) --
	(269.71,216.91) --
	(270.75,218.13) --
	(271.78,219.29) --
	(272.82,220.41) --
	(273.86,221.47) --
	(274.90,222.49) --
	(275.94,223.46) --
	(276.97,224.37) --
	(278.01,225.23) --
	(279.05,226.05) --
	(280.09,226.82) --
	(281.13,227.54) --
	(282.17,228.22) --
	(283.20,228.86) --
	(284.24,229.45) --
	(285.28,230.00) --
	(286.32,230.52) --
	(287.36,231.00) --
	(288.39,231.45) --
	(289.43,231.87) --
	(290.47,232.26) --
	(291.51,232.62) --
	(292.55,232.95) --
	(293.59,233.26) --
	(294.62,233.55) --
	(295.66,233.81) --
	(296.70,234.06) --
	(297.74,234.29) --
	(298.78,234.50) --
	(299.82,234.69) --
	(300.85,234.87) --
	(301.89,235.03) --
	(302.93,235.18) --
	(303.97,235.32) --
	(305.01,235.45) --
	(306.04,235.57) --
	(307.08,235.68) --
	(308.12,235.78) --
	(309.16,235.87) --
	(310.20,235.96) --
	(311.24,236.04) --
	(312.27,236.11) --
	(313.31,236.17) --
	(314.35,236.23) --
	(315.39,236.29) --
	(316.43,236.34) --
	(317.47,236.39) --
	(318.50,236.43) --
	(319.54,236.47) --
	(320.58,236.51) --
	(321.62,236.54) --
	(322.66,236.57) --
	(323.69,236.60) --
	(324.73,236.63) --
	(325.77,236.65) --
	(326.81,236.67) --
	(327.85,236.69) --
	(328.89,236.71) --
	(329.92,236.73);
\definecolor{drawColor}{RGB}{254,159,109}

\path[draw=drawColor,line width= 3.2pt,line join=round] (226.10,190.21) --
	(227.14,190.21) --
	(228.18,190.21) --
	(229.22,190.21) --
	(230.25,190.24) --
	(231.29,190.29) --
	(232.33,190.39) --
	(233.37,190.55) --
	(234.41,190.77) --
	(235.45,191.07) --
	(236.48,191.43) --
	(237.52,191.87) --
	(238.56,192.37) --
	(239.60,192.94) --
	(240.64,193.56) --
	(241.67,194.22) --
	(242.71,194.94) --
	(243.75,195.69) --
	(244.79,196.46) --
	(245.83,197.27) --
	(246.87,198.09) --
	(247.90,198.93) --
	(248.94,199.78) --
	(249.98,200.64) --
	(251.02,201.49) --
	(252.06,202.35) --
	(253.10,203.21) --
	(254.13,204.06) --
	(255.17,204.90) --
	(256.21,205.73) --
	(257.25,206.55) --
	(258.29,207.36) --
	(259.32,208.16) --
	(260.36,208.94) --
	(261.40,209.71) --
	(262.44,210.46) --
	(263.48,211.19) --
	(264.52,211.91) --
	(265.55,212.61) --
	(266.59,213.30) --
	(267.63,213.96) --
	(268.67,214.61) --
	(269.71,215.25) --
	(270.75,215.86) --
	(271.78,216.46) --
	(272.82,217.05) --
	(273.86,217.62) --
	(274.90,218.17) --
	(275.94,218.70) --
	(276.97,219.22) --
	(278.01,219.73) --
	(279.05,220.22) --
	(280.09,220.70) --
	(281.13,221.16) --
	(282.17,221.61) --
	(283.20,222.04) --
	(284.24,222.46) --
	(285.28,222.87) --
	(286.32,223.27) --
	(287.36,223.66) --
	(288.39,224.03) --
	(289.43,224.39) --
	(290.47,224.75) --
	(291.51,225.09) --
	(292.55,225.42) --
	(293.59,225.74) --
	(294.62,226.05) --
	(295.66,226.35) --
	(296.70,226.64) --
	(297.74,226.93) --
	(298.78,227.20) --
	(299.82,227.47) --
	(300.85,227.72) --
	(301.89,227.98) --
	(302.93,228.22) --
	(303.97,228.45) --
	(305.01,228.68) --
	(306.04,228.91) --
	(307.08,229.12) --
	(308.12,229.33) --
	(309.16,229.53) --
	(310.20,229.73) --
	(311.24,229.92) --
	(312.27,230.10) --
	(313.31,230.28) --
	(314.35,230.46) --
	(315.39,230.63) --
	(316.43,230.79) --
	(317.47,230.95) --
	(318.50,231.11) --
	(319.54,231.26) --
	(320.58,231.40) --
	(321.62,231.54) --
	(322.66,231.68) --
	(323.69,231.81) --
	(324.73,231.94) --
	(325.77,232.07) --
	(326.81,232.19) --
	(327.85,232.31) --
	(328.89,232.43) --
	(329.92,232.54);
\definecolor{drawColor}{RGB}{0,0,4}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (317.47,209.27) {$\overline{Pr(self)}$ = 0.607};
\definecolor{drawColor}{RGB}{140,41,129}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (317.47,202.26) {$\overline{Pr(self)}$ = 0.586};
\definecolor{drawColor}{RGB}{254,159,109}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (317.47,195.26) {$\overline{Pr(self)}$ = 0.541};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (213.89,248.60) {$\sigma^{\hat{b}}$ = 0.5 $\sigma^{\hat{r}}$ = 0.5};
\end{scope}
\begin{scope}
\path[clip] (368.66,187.87) rectangle (482.87,239.26);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.4pt,line join=round] (368.66,190.21) --
	(482.87,190.21);

\path[draw=drawColor,line width= 1.4pt,line join=round] (368.66,213.57) --
	(482.87,213.57);

\path[draw=drawColor,line width= 1.4pt,line join=round] (368.66,236.93) --
	(482.87,236.93);
\definecolor{drawColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 3.2pt,line join=round] (373.85,190.21) --
	(374.89,190.21) --
	(375.93,190.21) --
	(376.97,190.21) --
	(378.01,190.21) --
	(379.04,190.21) --
	(380.08,190.21) --
	(381.12,190.21) --
	(382.16,190.21) --
	(383.20,190.21) --
	(384.24,190.21) --
	(385.27,190.21) --
	(386.31,190.21) --
	(387.35,190.21) --
	(388.39,190.21) --
	(389.43,190.21) --
	(390.46,190.21) --
	(391.50,190.21) --
	(392.54,190.21) --
	(393.58,190.21) --
	(394.62,190.21) --
	(395.66,190.21) --
	(396.69,190.21) --
	(397.73,190.21) --
	(398.77,190.21) --
	(399.81,190.22) --
	(400.85,190.25) --
	(401.89,190.31) --
	(402.92,190.43) --
	(403.96,190.65) --
	(405.00,191.04) --
	(406.04,191.65) --
	(407.08,192.57) --
	(408.11,193.85) --
	(409.15,195.54) --
	(410.19,197.66) --
	(411.23,200.18) --
	(412.27,203.05) --
	(413.31,206.19) --
	(414.34,209.49) --
	(415.38,212.85) --
	(416.42,216.14) --
	(417.46,219.28) --
	(418.50,222.18) --
	(419.53,224.81) --
	(420.57,227.11) --
	(421.61,229.10) --
	(422.65,230.77) --
	(423.69,232.15) --
	(424.73,233.27) --
	(425.76,234.16) --
	(426.80,234.86) --
	(427.84,235.40) --
	(428.88,235.81) --
	(429.92,236.12) --
	(430.96,236.35) --
	(431.99,236.52) --
	(433.03,236.64) --
	(434.07,236.73) --
	(435.11,236.79) --
	(436.15,236.83) --
	(437.18,236.86) --
	(438.22,236.88) --
	(439.26,236.90) --
	(440.30,236.91) --
	(441.34,236.91) --
	(442.38,236.92) --
	(443.41,236.92) --
	(444.45,236.92) --
	(445.49,236.92) --
	(446.53,236.93) --
	(447.57,236.93) --
	(448.61,236.93) --
	(449.64,236.93) --
	(450.68,236.93) --
	(451.72,236.93) --
	(452.76,236.93) --
	(453.80,236.93) --
	(454.83,236.93) --
	(455.87,236.93) --
	(456.91,236.93) --
	(457.95,236.93) --
	(458.99,236.93) --
	(460.03,236.93) --
	(461.06,236.93) --
	(462.10,236.93) --
	(463.14,236.93) --
	(464.18,236.93) --
	(465.22,236.93) --
	(466.25,236.93) --
	(467.29,236.93) --
	(468.33,236.93) --
	(469.37,236.93) --
	(470.41,236.93) --
	(471.45,236.93) --
	(472.48,236.93) --
	(473.52,236.93) --
	(474.56,236.93) --
	(475.60,236.93) --
	(476.64,236.93) --
	(477.68,236.93);
\definecolor{drawColor}{RGB}{140,41,129}

\path[draw=drawColor,line width= 3.2pt,line join=round] (373.85,190.21) --
	(374.89,190.21) --
	(375.93,190.21) --
	(376.97,190.21) --
	(378.01,190.21) --
	(379.04,190.21) --
	(380.08,190.21) --
	(381.12,190.21) --
	(382.16,190.21) --
	(383.20,190.21) --
	(384.24,190.21) --
	(385.27,190.21) --
	(386.31,190.21) --
	(387.35,190.21) --
	(388.39,190.22) --
	(389.43,190.23) --
	(390.46,190.26) --
	(391.50,190.30) --
	(392.54,190.36) --
	(393.58,190.46) --
	(394.62,190.60) --
	(395.66,190.79) --
	(396.69,191.04) --
	(397.73,191.36) --
	(398.77,191.76) --
	(399.81,192.24) --
	(400.85,192.81) --
	(401.89,193.48) --
	(402.92,194.23) --
	(403.96,195.07) --
	(405.00,196.01) --
	(406.04,197.02) --
	(407.08,198.10) --
	(408.11,199.26) --
	(409.15,200.47) --
	(410.19,201.73) --
	(411.23,203.04) --
	(412.27,204.37) --
	(413.31,205.72) --
	(414.34,207.09) --
	(415.38,208.45) --
	(416.42,209.82) --
	(417.46,211.17) --
	(418.50,212.50) --
	(419.53,213.80) --
	(420.57,215.08) --
	(421.61,216.32) --
	(422.65,217.52) --
	(423.69,218.68) --
	(424.73,219.79) --
	(425.76,220.87) --
	(426.80,221.89) --
	(427.84,222.87) --
	(428.88,223.80) --
	(429.92,224.68) --
	(430.96,225.51) --
	(431.99,226.30) --
	(433.03,227.05) --
	(434.07,227.75) --
	(435.11,228.41) --
	(436.15,229.03) --
	(437.18,229.61) --
	(438.22,230.15) --
	(439.26,230.66) --
	(440.30,231.13) --
	(441.34,231.57) --
	(442.38,231.98) --
	(443.41,232.36) --
	(444.45,232.71) --
	(445.49,233.04) --
	(446.53,233.34) --
	(447.57,233.63) --
	(448.61,233.89) --
	(449.64,234.13) --
	(450.68,234.35) --
	(451.72,234.56) --
	(452.76,234.75) --
	(453.80,234.92) --
	(454.83,235.09) --
	(455.87,235.23) --
	(456.91,235.37) --
	(457.95,235.50) --
	(458.99,235.62) --
	(460.03,235.72) --
	(461.06,235.82) --
	(462.10,235.91) --
	(463.14,236.00) --
	(464.18,236.07) --
	(465.22,236.14) --
	(466.25,236.21) --
	(467.29,236.27) --
	(468.33,236.32) --
	(469.37,236.37) --
	(470.41,236.42) --
	(471.45,236.46) --
	(472.48,236.50) --
	(473.52,236.53) --
	(474.56,236.57) --
	(475.60,236.60) --
	(476.64,236.62) --
	(477.68,236.65);
\definecolor{drawColor}{RGB}{254,159,109}

\path[draw=drawColor,line width= 3.2pt,line join=round] (373.85,190.21) --
	(374.89,190.21) --
	(375.93,190.21) --
	(376.97,190.21) --
	(378.01,190.21) --
	(379.04,190.21) --
	(380.08,190.21) --
	(381.12,190.22) --
	(382.16,190.24) --
	(383.20,190.28) --
	(384.24,190.34) --
	(385.27,190.42) --
	(386.31,190.53) --
	(387.35,190.67) --
	(388.39,190.85) --
	(389.43,191.07) --
	(390.46,191.32) --
	(391.50,191.62) --
	(392.54,191.96) --
	(393.58,192.34) --
	(394.62,192.76) --
	(395.66,193.22) --
	(396.69,193.72) --
	(397.73,194.24) --
	(398.77,194.80) --
	(399.81,195.39) --
	(400.85,196.00) --
	(401.89,196.63) --
	(402.92,197.29) --
	(403.96,197.96) --
	(405.00,198.65) --
	(406.04,199.35) --
	(407.08,200.06) --
	(408.11,200.78) --
	(409.15,201.50) --
	(410.19,202.23) --
	(411.23,202.96) --
	(412.27,203.70) --
	(413.31,204.43) --
	(414.34,205.16) --
	(415.38,205.88) --
	(416.42,206.60) --
	(417.46,207.31) --
	(418.50,208.02) --
	(419.53,208.72) --
	(420.57,209.41) --
	(421.61,210.09) --
	(422.65,210.76) --
	(423.69,211.42) --
	(424.73,212.06) --
	(425.76,212.70) --
	(426.80,213.33) --
	(427.84,213.94) --
	(428.88,214.54) --
	(429.92,215.13) --
	(430.96,215.71) --
	(431.99,216.27) --
	(433.03,216.83) --
	(434.07,217.37) --
	(435.11,217.89) --
	(436.15,218.41) --
	(437.18,218.91) --
	(438.22,219.40) --
	(439.26,219.88) --
	(440.30,220.35) --
	(441.34,220.80) --
	(442.38,221.25) --
	(443.41,221.68) --
	(444.45,222.10) --
	(445.49,222.51) --
	(446.53,222.91) --
	(447.57,223.30) --
	(448.61,223.67) --
	(449.64,224.04) --
	(450.68,224.40) --
	(451.72,224.75) --
	(452.76,225.09) --
	(453.80,225.42) --
	(454.83,225.74) --
	(455.87,226.05) --
	(456.91,226.35) --
	(457.95,226.64) --
	(458.99,226.93) --
	(460.03,227.21) --
	(461.06,227.48) --
	(462.10,227.74) --
	(463.14,227.99) --
	(464.18,228.24) --
	(465.22,228.48) --
	(466.25,228.71) --
	(467.29,228.94) --
	(468.33,229.16) --
	(469.37,229.37) --
	(470.41,229.58) --
	(471.45,229.78) --
	(472.48,229.98) --
	(473.52,230.17) --
	(474.56,230.36) --
	(475.60,230.54) --
	(476.64,230.71) --
	(477.68,230.88);
\definecolor{drawColor}{RGB}{0,0,4}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (465.22,209.27) {$\overline{Pr(self)}$ = 0.599};
\definecolor{drawColor}{RGB}{140,41,129}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (465.22,202.26) {$\overline{Pr(self)}$ = 0.543};
\definecolor{drawColor}{RGB}{254,159,109}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (465.22,195.26) {$\overline{Pr(self)}$ = 0.443};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (361.64,248.60) {$\sigma^{\hat{b}}$ = 0.5 $\sigma^{\hat{r}}$ = 1};
\end{scope}
\begin{scope}
\path[clip] ( 73.16, 99.38) rectangle (187.36,150.77);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 73.16,101.72) --
	(187.36,101.72);

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 73.16,125.08) --
	(187.36,125.08);

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 73.16,148.44) --
	(187.36,148.44);
\definecolor{drawColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 3.2pt,line join=round] ( 78.35,101.72) --
	( 79.39,101.72) --
	( 80.43,101.72) --
	( 81.46,101.72) --
	( 82.50,101.72) --
	( 83.54,101.72) --
	( 84.58,101.72) --
	( 85.62,101.72) --
	( 86.66,101.72) --
	( 87.69,101.72) --
	( 88.73,101.72) --
	( 89.77,101.72) --
	( 90.81,101.72) --
	( 91.85,101.72) --
	( 92.89,101.72) --
	( 93.92,101.72) --
	( 94.96,101.72) --
	( 96.00,101.72) --
	( 97.04,101.72) --
	( 98.08,101.72) --
	( 99.11,101.72) --
	(100.15,101.73) --
	(101.19,101.76) --
	(102.23,101.82) --
	(103.27,101.96) --
	(104.31,102.22) --
	(105.34,102.68) --
	(106.38,103.43) --
	(107.42,104.53) --
	(108.46,106.06) --
	(109.50,108.06) --
	(110.53,110.51) --
	(111.57,113.38) --
	(112.61,116.57) --
	(113.65,119.97) --
	(114.69,123.45) --
	(115.73,126.89) --
	(116.76,130.18) --
	(117.80,133.23) --
	(118.84,135.98) --
	(119.88,138.40) --
	(120.92,140.46) --
	(121.96,142.20) --
	(122.99,143.62) --
	(124.03,144.77) --
	(125.07,145.68) --
	(126.11,146.39) --
	(127.15,146.93) --
	(128.18,147.34) --
	(129.22,147.65) --
	(130.26,147.87) --
	(131.30,148.04) --
	(132.34,148.16) --
	(133.38,148.24) --
	(134.41,148.30) --
	(135.45,148.34) --
	(136.49,148.37) --
	(137.53,148.39) --
	(138.57,148.41) --
	(139.61,148.42) --
	(140.64,148.42) --
	(141.68,148.43) --
	(142.72,148.43) --
	(143.76,148.43) --
	(144.80,148.44) --
	(145.83,148.44) --
	(146.87,148.44) --
	(147.91,148.44) --
	(148.95,148.44) --
	(149.99,148.44) --
	(151.03,148.44) --
	(152.06,148.44) --
	(153.10,148.44) --
	(154.14,148.44) --
	(155.18,148.44) --
	(156.22,148.44) --
	(157.25,148.44) --
	(158.29,148.44) --
	(159.33,148.44) --
	(160.37,148.44) --
	(161.41,148.44) --
	(162.45,148.44) --
	(163.48,148.44) --
	(164.52,148.44) --
	(165.56,148.44) --
	(166.60,148.44) --
	(167.64,148.44) --
	(168.68,148.44) --
	(169.71,148.44) --
	(170.75,148.44) --
	(171.79,148.44) --
	(172.83,148.44) --
	(173.87,148.44) --
	(174.90,148.44) --
	(175.94,148.44) --
	(176.98,148.44) --
	(178.02,148.44) --
	(179.06,148.44) --
	(180.10,148.44) --
	(181.13,148.44) --
	(182.17,148.44);
\definecolor{drawColor}{RGB}{140,41,129}

\path[draw=drawColor,line width= 3.2pt,line join=round] ( 78.35,101.72) --
	( 79.39,101.72) --
	( 80.43,101.72) --
	( 81.46,101.72) --
	( 82.50,101.76) --
	( 83.54,101.88) --
	( 84.58,102.15) --
	( 85.62,102.62) --
	( 86.66,103.33) --
	( 87.69,104.29) --
	( 88.73,105.49) --
	( 89.77,106.90) --
	( 90.81,108.49) --
	( 91.85,110.21) --
	( 92.89,112.04) --
	( 93.92,113.92) --
	( 94.96,115.83) --
	( 96.00,117.73) --
	( 97.04,119.61) --
	( 98.08,121.44) --
	( 99.11,123.22) --
	(100.15,124.92) --
	(101.19,126.55) --
	(102.23,128.09) --
	(103.27,129.55) --
	(104.31,130.92) --
	(105.34,132.21) --
	(106.38,133.41) --
	(107.42,134.54) --
	(108.46,135.58) --
	(109.50,136.56) --
	(110.53,137.46) --
	(111.57,138.30) --
	(112.61,139.07) --
	(113.65,139.79) --
	(114.69,140.45) --
	(115.73,141.06) --
	(116.76,141.63) --
	(117.80,142.15) --
	(118.84,142.63) --
	(119.88,143.07) --
	(120.92,143.48) --
	(121.96,143.85) --
	(122.99,144.20) --
	(124.03,144.52) --
	(125.07,144.82) --
	(126.11,145.09) --
	(127.15,145.34) --
	(128.18,145.57) --
	(129.22,145.78) --
	(130.26,145.98) --
	(131.30,146.16) --
	(132.34,146.33) --
	(133.38,146.48) --
	(134.41,146.62) --
	(135.45,146.75) --
	(136.49,146.87) --
	(137.53,146.99) --
	(138.57,147.09) --
	(139.61,147.19) --
	(140.64,147.27) --
	(141.68,147.36) --
	(142.72,147.43) --
	(143.76,147.50) --
	(144.80,147.57) --
	(145.83,147.63) --
	(146.87,147.68) --
	(147.91,147.73) --
	(148.95,147.78) --
	(149.99,147.83) --
	(151.03,147.87) --
	(152.06,147.91) --
	(153.10,147.94) --
	(154.14,147.97) --
	(155.18,148.01) --
	(156.22,148.03) --
	(157.25,148.06) --
	(158.29,148.08) --
	(159.33,148.11) --
	(160.37,148.13) --
	(161.41,148.15) --
	(162.45,148.17) --
	(163.48,148.18) --
	(164.52,148.20) --
	(165.56,148.22) --
	(166.60,148.23) --
	(167.64,148.24) --
	(168.68,148.25) --
	(169.71,148.27) --
	(170.75,148.28) --
	(171.79,148.29) --
	(172.83,148.30) --
	(173.87,148.30) --
	(174.90,148.31) --
	(175.94,148.32) --
	(176.98,148.33) --
	(178.02,148.33) --
	(179.06,148.34) --
	(180.10,148.35) --
	(181.13,148.35) --
	(182.17,148.36);
\definecolor{drawColor}{RGB}{254,159,109}

\path[draw=drawColor,line width= 3.2pt,line join=round] ( 78.35,101.72) --
	( 79.39,112.28) --
	( 80.43,117.55) --
	( 81.46,121.04) --
	( 82.50,123.61) --
	( 83.54,125.62) --
	( 84.58,127.26) --
	( 85.62,128.64) --
	( 86.66,129.82) --
	( 87.69,130.84) --
	( 88.73,131.74) --
	( 89.77,132.54) --
	( 90.81,133.25) --
	( 91.85,133.90) --
	( 92.89,134.49) --
	( 93.92,135.03) --
	( 94.96,135.52) --
	( 96.00,135.98) --
	( 97.04,136.40) --
	( 98.08,136.79) --
	( 99.11,137.16) --
	(100.15,137.50) --
	(101.19,137.82) --
	(102.23,138.12) --
	(103.27,138.40) --
	(104.31,138.67) --
	(105.34,138.93) --
	(106.38,139.17) --
	(107.42,139.39) --
	(108.46,139.61) --
	(109.50,139.82) --
	(110.53,140.01) --
	(111.57,140.20) --
	(112.61,140.38) --
	(113.65,140.55) --
	(114.69,140.72) --
	(115.73,140.87) --
	(116.76,141.03) --
	(117.80,141.17) --
	(118.84,141.31) --
	(119.88,141.44) --
	(120.92,141.57) --
	(121.96,141.70) --
	(122.99,141.82) --
	(124.03,141.94) --
	(125.07,142.05) --
	(126.11,142.16) --
	(127.15,142.26) --
	(128.18,142.36) --
	(129.22,142.46) --
	(130.26,142.56) --
	(131.30,142.65) --
	(132.34,142.74) --
	(133.38,142.83) --
	(134.41,142.91) --
	(135.45,142.99) --
	(136.49,143.07) --
	(137.53,143.15) --
	(138.57,143.22) --
	(139.61,143.30) --
	(140.64,143.37) --
	(141.68,143.44) --
	(142.72,143.51) --
	(143.76,143.57) --
	(144.80,143.64) --
	(145.83,143.70) --
	(146.87,143.76) --
	(147.91,143.82) --
	(148.95,143.88) --
	(149.99,143.93) --
	(151.03,143.99) --
	(152.06,144.04) --
	(153.10,144.10) --
	(154.14,144.15) --
	(155.18,144.20) --
	(156.22,144.25) --
	(157.25,144.30) --
	(158.29,144.34) --
	(159.33,144.39) --
	(160.37,144.44) --
	(161.41,144.48) --
	(162.45,144.52) --
	(163.48,144.57) --
	(164.52,144.61) --
	(165.56,144.65) --
	(166.60,144.69) --
	(167.64,144.73) --
	(168.68,144.77) --
	(169.71,144.80) --
	(170.75,144.84) --
	(171.79,144.88) --
	(172.83,144.91) --
	(173.87,144.95) --
	(174.90,144.98) --
	(175.94,145.02) --
	(176.98,145.05) --
	(178.02,145.08) --
	(179.06,145.12) --
	(180.10,145.15) --
	(181.13,145.18) --
	(182.17,145.21);
\definecolor{drawColor}{RGB}{0,0,4}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (169.71,120.78) {$\overline{Pr(self)}$ = 0.646};
\definecolor{drawColor}{RGB}{140,41,129}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (169.71,113.77) {$\overline{Pr(self)}$ = 0.763};
\definecolor{drawColor}{RGB}{254,159,109}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (169.71,106.77) {$\overline{Pr(self)}$ = 0.825};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 66.86, 97.59) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 66.86,120.95) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 66.86,144.31) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 78.35, 84.82) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (111.57, 84.82) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (144.80, 84.82) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (178.02, 84.82) {1.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 66.14,160.11) {$\sigma^{\hat{b}}$ = 1 $\sigma^{\hat{r}}$ = 0.25};
\end{scope}
\begin{scope}
\path[clip] (220.91, 99.38) rectangle (335.12,150.77);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.4pt,line join=round] (220.91,101.72) --
	(335.12,101.72);

\path[draw=drawColor,line width= 1.4pt,line join=round] (220.91,125.08) --
	(335.12,125.08);

\path[draw=drawColor,line width= 1.4pt,line join=round] (220.91,148.44) --
	(335.12,148.44);
\definecolor{drawColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 3.2pt,line join=round] (226.10,101.72) --
	(227.14,101.72) --
	(228.18,101.72) --
	(229.22,101.72) --
	(230.25,101.72) --
	(231.29,101.72) --
	(232.33,101.72) --
	(233.37,101.72) --
	(234.41,101.72) --
	(235.45,101.72) --
	(236.48,101.72) --
	(237.52,101.72) --
	(238.56,101.72) --
	(239.60,101.72) --
	(240.64,101.72) --
	(241.67,101.72) --
	(242.71,101.72) --
	(243.75,101.72) --
	(244.79,101.72) --
	(245.83,101.72) --
	(246.87,101.72) --
	(247.90,101.72) --
	(248.94,101.72) --
	(249.98,101.72) --
	(251.02,101.74) --
	(252.06,101.78) --
	(253.10,101.86) --
	(254.13,102.02) --
	(255.17,102.31) --
	(256.21,102.81) --
	(257.25,103.58) --
	(258.29,104.69) --
	(259.32,106.21) --
	(260.36,108.17) --
	(261.40,110.56) --
	(262.44,113.33) --
	(263.48,116.42) --
	(264.52,119.71) --
	(265.55,123.10) --
	(266.59,126.47) --
	(267.63,129.71) --
	(268.67,132.74) --
	(269.71,135.49) --
	(270.75,137.92) --
	(271.78,140.03) --
	(272.82,141.81) --
	(273.86,143.29) --
	(274.90,144.49) --
	(275.94,145.44) --
	(276.97,146.20) --
	(278.01,146.78) --
	(279.05,147.22) --
	(280.09,147.56) --
	(281.13,147.81) --
	(282.17,147.99) --
	(283.20,148.12) --
	(284.24,148.22) --
	(285.28,148.28) --
	(286.32,148.33) --
	(287.36,148.37) --
	(288.39,148.39) --
	(289.43,148.40) --
	(290.47,148.42) --
	(291.51,148.42) --
	(292.55,148.43) --
	(293.59,148.43) --
	(294.62,148.43) --
	(295.66,148.43) --
	(296.70,148.44) --
	(297.74,148.44) --
	(298.78,148.44) --
	(299.82,148.44) --
	(300.85,148.44) --
	(301.89,148.44) --
	(302.93,148.44) --
	(303.97,148.44) --
	(305.01,148.44) --
	(306.04,148.44) --
	(307.08,148.44) --
	(308.12,148.44) --
	(309.16,148.44) --
	(310.20,148.44) --
	(311.24,148.44) --
	(312.27,148.44) --
	(313.31,148.44) --
	(314.35,148.44) --
	(315.39,148.44) --
	(316.43,148.44) --
	(317.47,148.44) --
	(318.50,148.44) --
	(319.54,148.44) --
	(320.58,148.44) --
	(321.62,148.44) --
	(322.66,148.44) --
	(323.69,148.44) --
	(324.73,148.44) --
	(325.77,148.44) --
	(326.81,148.44) --
	(327.85,148.44) --
	(328.89,148.44) --
	(329.92,148.44);
\definecolor{drawColor}{RGB}{140,41,129}

\path[draw=drawColor,line width= 3.2pt,line join=round] (226.10,101.72) --
	(227.14,101.72) --
	(228.18,101.72) --
	(229.22,101.72) --
	(230.25,101.72) --
	(231.29,101.72) --
	(232.33,101.72) --
	(233.37,101.72) --
	(234.41,101.72) --
	(235.45,101.73) --
	(236.48,101.75) --
	(237.52,101.78) --
	(238.56,101.85) --
	(239.60,101.97) --
	(240.64,102.15) --
	(241.67,102.40) --
	(242.71,102.75) --
	(243.75,103.21) --
	(244.79,103.77) --
	(245.83,104.46) --
	(246.87,105.27) --
	(247.90,106.19) --
	(248.94,107.22) --
	(249.98,108.36) --
	(251.02,109.58) --
	(252.06,110.89) --
	(253.10,112.26) --
	(254.13,113.68) --
	(255.17,115.14) --
	(256.21,116.62) --
	(257.25,118.12) --
	(258.29,119.61) --
	(259.32,121.09) --
	(260.36,122.56) --
	(261.40,123.99) --
	(262.44,125.39) --
	(263.48,126.75) --
	(264.52,128.06) --
	(265.55,129.32) --
	(266.59,130.54) --
	(267.63,131.69) --
	(268.67,132.80) --
	(269.71,133.84) --
	(270.75,134.84) --
	(271.78,135.77) --
	(272.82,136.66) --
	(273.86,137.49) --
	(274.90,138.27) --
	(275.94,139.01) --
	(276.97,139.69) --
	(278.01,140.34) --
	(279.05,140.94) --
	(280.09,141.49) --
	(281.13,142.01) --
	(282.17,142.50) --
	(283.20,142.95) --
	(284.24,143.37) --
	(285.28,143.75) --
	(286.32,144.11) --
	(287.36,144.45) --
	(288.39,144.76) --
	(289.43,145.04) --
	(290.47,145.30) --
	(291.51,145.55) --
	(292.55,145.77) --
	(293.59,145.98) --
	(294.62,146.17) --
	(295.66,146.35) --
	(296.70,146.51) --
	(297.74,146.67) --
	(298.78,146.80) --
	(299.82,146.93) --
	(300.85,147.05) --
	(301.89,147.16) --
	(302.93,147.26) --
	(303.97,147.35) --
	(305.01,147.44) --
	(306.04,147.52) --
	(307.08,147.59) --
	(308.12,147.65) --
	(309.16,147.72) --
	(310.20,147.77) --
	(311.24,147.82) --
	(312.27,147.87) --
	(313.31,147.92) --
	(314.35,147.96) --
	(315.39,147.99) --
	(316.43,148.03) --
	(317.47,148.06) --
	(318.50,148.09) --
	(319.54,148.12) --
	(320.58,148.14) --
	(321.62,148.16) --
	(322.66,148.18) --
	(323.69,148.20) --
	(324.73,148.22) --
	(325.77,148.24) --
	(326.81,148.25) --
	(327.85,148.27) --
	(328.89,148.28) --
	(329.92,148.29);
\definecolor{drawColor}{RGB}{254,159,109}

\path[draw=drawColor,line width= 3.2pt,line join=round] (226.10,101.72) --
	(227.14,101.73) --
	(228.18,101.88) --
	(229.22,102.25) --
	(230.25,102.85) --
	(231.29,103.64) --
	(232.33,104.58) --
	(233.37,105.62) --
	(234.41,106.74) --
	(235.45,107.91) --
	(236.48,109.09) --
	(237.52,110.29) --
	(238.56,111.48) --
	(239.60,112.66) --
	(240.64,113.82) --
	(241.67,114.95) --
	(242.71,116.05) --
	(243.75,117.12) --
	(244.79,118.16) --
	(245.83,119.16) --
	(246.87,120.13) --
	(247.90,121.07) --
	(248.94,121.97) --
	(249.98,122.84) --
	(251.02,123.68) --
	(252.06,124.48) --
	(253.10,125.26) --
	(254.13,126.00) --
	(255.17,126.72) --
	(256.21,127.41) --
	(257.25,128.07) --
	(258.29,128.71) --
	(259.32,129.32) --
	(260.36,129.91) --
	(261.40,130.48) --
	(262.44,131.03) --
	(263.48,131.55) --
	(264.52,132.06) --
	(265.55,132.54) --
	(266.59,133.01) --
	(267.63,133.46) --
	(268.67,133.90) --
	(269.71,134.32) --
	(270.75,134.72) --
	(271.78,135.11) --
	(272.82,135.49) --
	(273.86,135.85) --
	(274.90,136.20) --
	(275.94,136.54) --
	(276.97,136.86) --
	(278.01,137.17) --
	(279.05,137.48) --
	(280.09,137.77) --
	(281.13,138.05) --
	(282.17,138.33) --
	(283.20,138.59) --
	(284.24,138.85) --
	(285.28,139.10) --
	(286.32,139.33) --
	(287.36,139.57) --
	(288.39,139.79) --
	(289.43,140.01) --
	(290.47,140.22) --
	(291.51,140.42) --
	(292.55,140.62) --
	(293.59,140.81) --
	(294.62,140.99) --
	(295.66,141.17) --
	(296.70,141.35) --
	(297.74,141.51) --
	(298.78,141.68) --
	(299.82,141.84) --
	(300.85,141.99) --
	(301.89,142.14) --
	(302.93,142.28) --
	(303.97,142.43) --
	(305.01,142.56) --
	(306.04,142.70) --
	(307.08,142.82) --
	(308.12,142.95) --
	(309.16,143.07) --
	(310.20,143.19) --
	(311.24,143.30) --
	(312.27,143.42) --
	(313.31,143.53) --
	(314.35,143.63) --
	(315.39,143.73) --
	(316.43,143.83) --
	(317.47,143.93) --
	(318.50,144.03) --
	(319.54,144.12) --
	(320.58,144.21) --
	(321.62,144.30) --
	(322.66,144.38) --
	(323.69,144.47) --
	(324.73,144.55) --
	(325.77,144.62) --
	(326.81,144.70) --
	(327.85,144.78) --
	(328.89,144.85) --
	(329.92,144.92);
\definecolor{drawColor}{RGB}{0,0,4}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (317.47,120.78) {$\overline{Pr(self)}$ = 0.615};
\definecolor{drawColor}{RGB}{140,41,129}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (317.47,113.77) {$\overline{Pr(self)}$ = 0.631};
\definecolor{drawColor}{RGB}{254,159,109}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (317.47,106.77) {$\overline{Pr(self)}$ = 0.653};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (226.10, 84.82) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (259.32, 84.82) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (292.55, 84.82) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (325.77, 84.82) {1.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (213.89,160.11) {$\sigma^{\hat{b}}$ = 1 $\sigma^{\hat{r}}$ = 0.5};
\end{scope}
\begin{scope}
\path[clip] (368.66, 99.38) rectangle (482.87,150.77);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.4pt,line join=round] (368.66,101.72) --
	(482.87,101.72);

\path[draw=drawColor,line width= 1.4pt,line join=round] (368.66,125.08) --
	(482.87,125.08);

\path[draw=drawColor,line width= 1.4pt,line join=round] (368.66,148.44) --
	(482.87,148.44);
\definecolor{drawColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 3.2pt,line join=round] (373.85,101.72) --
	(374.89,101.72) --
	(375.93,101.72) --
	(376.97,101.72) --
	(378.01,101.72) --
	(379.04,101.72) --
	(380.08,101.72) --
	(381.12,101.72) --
	(382.16,101.72) --
	(383.20,101.72) --
	(384.24,101.72) --
	(385.27,101.72) --
	(386.31,101.72) --
	(387.35,101.72) --
	(388.39,101.72) --
	(389.43,101.72) --
	(390.46,101.72) --
	(391.50,101.72) --
	(392.54,101.72) --
	(393.58,101.72) --
	(394.62,101.72) --
	(395.66,101.72) --
	(396.69,101.72) --
	(397.73,101.72) --
	(398.77,101.73) --
	(399.81,101.75) --
	(400.85,101.79) --
	(401.89,101.89) --
	(402.92,102.08) --
	(403.96,102.42) --
	(405.00,102.98) --
	(406.04,103.82) --
	(407.08,105.01) --
	(408.11,106.62) --
	(409.15,108.66) --
	(410.19,111.11) --
	(411.23,113.94) --
	(412.27,117.05) --
	(413.31,120.35) --
	(414.34,123.72) --
	(415.38,127.06) --
	(416.42,130.25) --
	(417.46,133.21) --
	(418.50,135.90) --
	(419.53,138.27) --
	(420.57,140.32) --
	(421.61,142.04) --
	(422.65,143.47) --
	(423.69,144.63) --
	(424.73,145.56) --
	(425.76,146.29) --
	(426.80,146.85) --
	(427.84,147.27) --
	(428.88,147.60) --
	(429.92,147.83) --
	(430.96,148.01) --
	(431.99,148.14) --
	(433.03,148.23) --
	(434.07,148.29) --
	(435.11,148.34) --
	(436.15,148.37) --
	(437.18,148.39) --
	(438.22,148.41) --
	(439.26,148.42) --
	(440.30,148.42) --
	(441.34,148.43) --
	(442.38,148.43) --
	(443.41,148.43) --
	(444.45,148.43) --
	(445.49,148.44) --
	(446.53,148.44) --
	(447.57,148.44) --
	(448.61,148.44) --
	(449.64,148.44) --
	(450.68,148.44) --
	(451.72,148.44) --
	(452.76,148.44) --
	(453.80,148.44) --
	(454.83,148.44) --
	(455.87,148.44) --
	(456.91,148.44) --
	(457.95,148.44) --
	(458.99,148.44) --
	(460.03,148.44) --
	(461.06,148.44) --
	(462.10,148.44) --
	(463.14,148.44) --
	(464.18,148.44) --
	(465.22,148.44) --
	(466.25,148.44) --
	(467.29,148.44) --
	(468.33,148.44) --
	(469.37,148.44) --
	(470.41,148.44) --
	(471.45,148.44) --
	(472.48,148.44) --
	(473.52,148.44) --
	(474.56,148.44) --
	(475.60,148.44) --
	(476.64,148.44) --
	(477.68,148.44);
\definecolor{drawColor}{RGB}{140,41,129}

\path[draw=drawColor,line width= 3.2pt,line join=round] (373.85,101.72) --
	(374.89,101.72) --
	(375.93,101.72) --
	(376.97,101.72) --
	(378.01,101.72) --
	(379.04,101.72) --
	(380.08,101.72) --
	(381.12,101.72) --
	(382.16,101.72) --
	(383.20,101.72) --
	(384.24,101.72) --
	(385.27,101.72) --
	(386.31,101.74) --
	(387.35,101.76) --
	(388.39,101.80) --
	(389.43,101.86) --
	(390.46,101.97) --
	(391.50,102.12) --
	(392.54,102.34) --
	(393.58,102.63) --
	(394.62,103.00) --
	(395.66,103.47) --
	(396.69,104.04) --
	(397.73,104.70) --
	(398.77,105.47) --
	(399.81,106.35) --
	(400.85,107.32) --
	(401.89,108.37) --
	(402.92,109.52) --
	(403.96,110.73) --
	(405.00,112.01) --
	(406.04,113.34) --
	(407.08,114.71) --
	(408.11,116.11) --
	(409.15,117.52) --
	(410.19,118.95) --
	(411.23,120.37) --
	(412.27,121.78) --
	(413.31,123.17) --
	(414.34,124.54) --
	(415.38,125.87) --
	(416.42,127.17) --
	(417.46,128.42) --
	(418.50,129.64) --
	(419.53,130.80) --
	(420.57,131.92) --
	(421.61,132.98) --
	(422.65,134.00) --
	(423.69,134.97) --
	(424.73,135.88) --
	(425.76,136.75) --
	(426.80,137.56) --
	(427.84,138.33) --
	(428.88,139.05) --
	(429.92,139.73) --
	(430.96,140.37) --
	(431.99,140.96) --
	(433.03,141.51) --
	(434.07,142.03) --
	(435.11,142.52) --
	(436.15,142.96) --
	(437.18,143.38) --
	(438.22,143.77) --
	(439.26,144.13) --
	(440.30,144.46) --
	(441.34,144.77) --
	(442.38,145.06) --
	(443.41,145.33) --
	(444.45,145.57) --
	(445.49,145.80) --
	(446.53,146.01) --
	(447.57,146.20) --
	(448.61,146.38) --
	(449.64,146.54) --
	(450.68,146.69) --
	(451.72,146.83) --
	(452.76,146.96) --
	(453.80,147.08) --
	(454.83,147.19) --
	(455.87,147.29) --
	(456.91,147.38) --
	(457.95,147.47) --
	(458.99,147.55) --
	(460.03,147.62) --
	(461.06,147.68) --
	(462.10,147.74) --
	(463.14,147.80) --
	(464.18,147.85) --
	(465.22,147.90) --
	(466.25,147.94) --
	(467.29,147.98) --
	(468.33,148.02) --
	(469.37,148.05) --
	(470.41,148.08) --
	(471.45,148.11) --
	(472.48,148.14) --
	(473.52,148.16) --
	(474.56,148.18) --
	(475.60,148.20) --
	(476.64,148.22) --
	(477.68,148.24);
\definecolor{drawColor}{RGB}{254,159,109}

\path[draw=drawColor,line width= 3.2pt,line join=round] (373.85,101.72) --
	(374.89,101.72) --
	(375.93,101.72) --
	(376.97,101.72) --
	(378.01,101.75) --
	(379.04,101.80) --
	(380.08,101.90) --
	(381.12,102.06) --
	(382.16,102.28) --
	(383.20,102.58) --
	(384.24,102.94) --
	(385.27,103.38) --
	(386.31,103.88) --
	(387.35,104.45) --
	(388.39,105.07) --
	(389.43,105.74) --
	(390.46,106.45) --
	(391.50,107.20) --
	(392.54,107.97) --
	(393.58,108.78) --
	(394.62,109.60) --
	(395.66,110.44) --
	(396.69,111.29) --
	(397.73,112.15) --
	(398.77,113.01) --
	(399.81,113.86) --
	(400.85,114.72) --
	(401.89,115.57) --
	(402.92,116.41) --
	(403.96,117.24) --
	(405.00,118.07) --
	(406.04,118.87) --
	(407.08,119.67) --
	(408.11,120.45) --
	(409.15,121.22) --
	(410.19,121.97) --
	(411.23,122.70) --
	(412.27,123.42) --
	(413.31,124.12) --
	(414.34,124.81) --
	(415.38,125.47) --
	(416.42,126.12) --
	(417.46,126.76) --
	(418.50,127.37) --
	(419.53,127.97) --
	(420.57,128.56) --
	(421.61,129.13) --
	(422.65,129.68) --
	(423.69,130.21) --
	(424.73,130.73) --
	(425.76,131.24) --
	(426.80,131.73) --
	(427.84,132.21) --
	(428.88,132.67) --
	(429.92,133.12) --
	(430.96,133.55) --
	(431.99,133.98) --
	(433.03,134.38) --
	(434.07,134.78) --
	(435.11,135.17) --
	(436.15,135.54) --
	(437.18,135.90) --
	(438.22,136.26) --
	(439.26,136.60) --
	(440.30,136.93) --
	(441.34,137.25) --
	(442.38,137.56) --
	(443.41,137.86) --
	(444.45,138.15) --
	(445.49,138.44) --
	(446.53,138.71) --
	(447.57,138.98) --
	(448.61,139.24) --
	(449.64,139.49) --
	(450.68,139.73) --
	(451.72,139.97) --
	(452.76,140.19) --
	(453.80,140.42) --
	(454.83,140.63) --
	(455.87,140.84) --
	(456.91,141.04) --
	(457.95,141.24) --
	(458.99,141.43) --
	(460.03,141.61) --
	(461.06,141.79) --
	(462.10,141.97) --
	(463.14,142.14) --
	(464.18,142.30) --
	(465.22,142.46) --
	(466.25,142.62) --
	(467.29,142.77) --
	(468.33,142.91) --
	(469.37,143.05) --
	(470.41,143.19) --
	(471.45,143.33) --
	(472.48,143.45) --
	(473.52,143.58) --
	(474.56,143.70) --
	(475.60,143.82) --
	(476.64,143.94) --
	(477.68,144.05);
\definecolor{drawColor}{RGB}{0,0,4}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (465.22,120.78) {$\overline{Pr(self)}$ = 0.607};
\definecolor{drawColor}{RGB}{140,41,129}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (465.22,113.77) {$\overline{Pr(self)}$ = 0.586};
\definecolor{drawColor}{RGB}{254,159,109}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (465.22,106.77) {$\overline{Pr(self)}$ = 0.541};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (373.85, 84.82) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (407.08, 84.82) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (440.30, 84.82) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (473.52, 84.82) {1.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (361.64,160.11) {$\sigma^{\hat{b}}$ = 1 $\sigma^{\hat{r}}$ = 1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.42] at ( 28.29,213.57) {Pr(Choose $self$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.42] at (278.01, 58.03) {Ratio $\frac{self}{other}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.17] at (178.34, 26.85) {$\nu$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 3.2pt,line join=round] (194.74, 31.67) -- (208.61, 31.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 3.2pt,line join=round] (194.74, 31.67) -- (208.61, 31.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 3.2pt,line join=round] (194.74, 31.67) -- (208.61, 31.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{140,41,129}

\path[draw=drawColor,line width= 3.2pt,line join=round] (240.09, 31.67) -- (253.97, 31.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{140,41,129}

\path[draw=drawColor,line width= 3.2pt,line join=round] (240.09, 31.67) -- (253.97, 31.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{140,41,129}

\path[draw=drawColor,line width= 3.2pt,line join=round] (240.09, 31.67) -- (253.97, 31.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{254,159,109}

\path[draw=drawColor,line width= 3.2pt,line join=round] (290.93, 31.67) -- (304.80, 31.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{254,159,109}

\path[draw=drawColor,line width= 3.2pt,line join=round] (290.93, 31.67) -- (304.80, 31.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{254,159,109}

\path[draw=drawColor,line width= 3.2pt,line join=round] (290.93, 31.67) -- (304.80, 31.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.93] at (217.35, 27.82) {0.1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.93] at (262.70, 27.82) {0.25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.93] at (313.54, 27.82) {0.5};
\end{scope}
\end{tikzpicture}


==> graphs_export/theory/prior_variances_noise_linear.tex <==
% Created by tikzDevice version 0.12.4 on 2023-11-21 15:04:52
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,361.35);
\begin{scope}
\path[clip] ( 69.70,276.36) rectangle (183.93,327.75);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 69.70,278.68) --
	(183.93,278.68);

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 69.70,302.05) --
	(183.93,302.05);

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 69.70,325.42) --
	(183.93,325.42);
\definecolor{drawColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 3.2pt,line join=round] ( 74.89,278.70) --
	( 75.93,278.70) --
	( 76.97,278.71) --
	( 78.01,278.72) --
	( 79.04,278.73) --
	( 80.08,278.74) --
	( 81.12,278.76) --
	( 82.16,278.78) --
	( 83.20,278.81) --
	( 84.24,278.85) --
	( 85.27,278.90) --
	( 86.31,278.97) --
	( 87.35,279.05) --
	( 88.39,279.14) --
	( 89.43,279.26) --
	( 90.47,279.41) --
	( 91.51,279.59) --
	( 92.54,279.80) --
	( 93.58,280.05) --
	( 94.62,280.35) --
	( 95.66,280.70) --
	( 96.70,281.11) --
	( 97.74,281.58) --
	( 98.77,282.12) --
	( 99.81,282.74) --
	(100.85,283.43) --
	(101.89,284.20) --
	(102.93,285.06) --
	(103.97,286.01) --
	(105.01,287.05) --
	(106.04,288.17) --
	(107.08,289.38) --
	(108.12,290.67) --
	(109.16,292.04) --
	(110.20,293.47) --
	(111.24,294.97) --
	(112.28,296.53) --
	(113.31,298.12) --
	(114.35,299.74) --
	(115.39,301.39) --
	(116.43,303.03) --
	(117.47,304.67) --
	(118.51,306.29) --
	(119.54,307.88) --
	(120.58,309.42) --
	(121.62,310.91) --
	(122.66,312.34) --
	(123.70,313.69) --
	(124.74,314.96) --
	(125.78,316.16) --
	(126.81,317.26) --
	(127.85,318.28) --
	(128.89,319.21) --
	(129.93,320.06) --
	(130.97,320.81) --
	(132.01,321.49) --
	(133.04,322.09) --
	(134.08,322.62) --
	(135.12,323.07) --
	(136.16,323.47) --
	(137.20,323.81) --
	(138.24,324.10) --
	(139.28,324.35) --
	(140.31,324.55) --
	(141.35,324.72) --
	(142.39,324.86) --
	(143.43,324.98) --
	(144.47,325.07) --
	(145.51,325.15) --
	(146.55,325.21) --
	(147.58,325.26) --
	(148.62,325.29) --
	(149.66,325.32) --
	(150.70,325.35) --
	(151.74,325.36) --
	(152.78,325.38) --
	(153.81,325.39) --
	(154.85,325.40) --
	(155.89,325.40) --
	(156.93,325.41) --
	(157.97,325.41) --
	(159.01,325.41) --
	(160.05,325.41) --
	(161.08,325.41) --
	(162.12,325.41) --
	(163.16,325.42) --
	(164.20,325.42) --
	(165.24,325.42) --
	(166.28,325.42) --
	(167.31,325.42) --
	(168.35,325.42) --
	(169.39,325.42) --
	(170.43,325.42) --
	(171.47,325.42) --
	(172.51,325.42) --
	(173.55,325.42) --
	(174.58,325.42) --
	(175.62,325.42) --
	(176.66,325.42) --
	(177.70,325.42) --
	(178.74,325.42);
\definecolor{drawColor}{RGB}{140,41,129}

\path[draw=drawColor,line width= 3.2pt,line join=round] ( 74.89,282.51) --
	( 75.93,282.76) --
	( 76.97,283.03) --
	( 78.01,283.31) --
	( 79.04,283.61) --
	( 80.08,283.92) --
	( 81.12,284.24) --
	( 82.16,284.57) --
	( 83.20,284.92) --
	( 84.24,285.28) --
	( 85.27,285.66) --
	( 86.31,286.05) --
	( 87.35,286.46) --
	( 88.39,286.88) --
	( 89.43,287.31) --
	( 90.47,287.76) --
	( 91.51,288.22) --
	( 92.54,288.69) --
	( 93.58,289.18) --
	( 94.62,289.68) --
	( 95.66,290.20) --
	( 96.70,290.72) --
	( 97.74,291.26) --
	( 98.77,291.82) --
	( 99.81,292.38) --
	(100.85,292.95) --
	(101.89,293.54) --
	(102.93,294.13) --
	(103.97,294.73) --
	(105.01,295.35) --
	(106.04,295.97) --
	(107.08,296.59) --
	(108.12,297.23) --
	(109.16,297.87) --
	(110.20,298.51) --
	(111.24,299.16) --
	(112.28,299.81) --
	(113.31,300.47) --
	(114.35,301.13) --
	(115.39,301.79) --
	(116.43,302.44) --
	(117.47,303.10) --
	(118.51,303.76) --
	(119.54,304.42) --
	(120.58,305.07) --
	(121.62,305.72) --
	(122.66,306.36) --
	(123.70,307.00) --
	(124.74,307.63) --
	(125.78,308.26) --
	(126.81,308.88) --
	(127.85,309.49) --
	(128.89,310.09) --
	(129.93,310.68) --
	(130.97,311.26) --
	(132.01,311.83) --
	(133.04,312.39) --
	(134.08,312.94) --
	(135.12,313.48) --
	(136.16,314.00) --
	(137.20,314.52) --
	(138.24,315.02) --
	(139.28,315.50) --
	(140.31,315.97) --
	(141.35,316.43) --
	(142.39,316.88) --
	(143.43,317.31) --
	(144.47,317.72) --
	(145.51,318.13) --
	(146.55,318.52) --
	(147.58,318.89) --
	(148.62,319.25) --
	(149.66,319.60) --
	(150.70,319.93) --
	(151.74,320.25) --
	(152.78,320.55) --
	(153.81,320.84) --
	(154.85,321.12) --
	(155.89,321.39) --
	(156.93,321.64) --
	(157.97,321.88) --
	(159.01,322.11) --
	(160.05,322.33) --
	(161.08,322.54) --
	(162.12,322.73) --
	(163.16,322.92) --
	(164.20,323.09) --
	(165.24,323.26) --
	(166.28,323.41) --
	(167.31,323.56) --
	(168.35,323.70) --
	(169.39,323.82) --
	(170.43,323.95) --
	(171.47,324.06) --
	(172.51,324.16) --
	(173.55,324.26) --
	(174.58,324.36) --
	(175.62,324.44) --
	(176.66,324.52) --
	(177.70,324.60) --
	(178.74,324.67);
\definecolor{drawColor}{RGB}{254,159,109}

\path[draw=drawColor,line width= 3.2pt,line join=round] ( 74.89,290.04) --
	( 75.93,290.30) --
	( 76.97,290.57) --
	( 78.01,290.83) --
	( 79.04,291.10) --
	( 80.08,291.37) --
	( 81.12,291.65) --
	( 82.16,291.93) --
	( 83.20,292.21) --
	( 84.24,292.49) --
	( 85.27,292.78) --
	( 86.31,293.07) --
	( 87.35,293.36) --
	( 88.39,293.66) --
	( 89.43,293.95) --
	( 90.47,294.25) --
	( 91.51,294.55) --
	( 92.54,294.86) --
	( 93.58,295.16) --
	( 94.62,295.47) --
	( 95.66,295.78) --
	( 96.70,296.09) --
	( 97.74,296.40) --
	( 98.77,296.72) --
	( 99.81,297.04) --
	(100.85,297.35) --
	(101.89,297.67) --
	(102.93,298.00) --
	(103.97,298.32) --
	(105.01,298.64) --
	(106.04,298.97) --
	(107.08,299.29) --
	(108.12,299.62) --
	(109.16,299.95) --
	(110.20,300.27) --
	(111.24,300.60) --
	(112.28,300.93) --
	(113.31,301.26) --
	(114.35,301.59) --
	(115.39,301.92) --
	(116.43,302.25) --
	(117.47,302.58) --
	(118.51,302.91) --
	(119.54,303.24) --
	(120.58,303.56) --
	(121.62,303.89) --
	(122.66,304.22) --
	(123.70,304.55) --
	(124.74,304.87) --
	(125.78,305.20) --
	(126.81,305.52) --
	(127.85,305.85) --
	(128.89,306.17) --
	(129.93,306.49) --
	(130.97,306.81) --
	(132.01,307.13) --
	(133.04,307.44) --
	(134.08,307.76) --
	(135.12,308.07) --
	(136.16,308.38) --
	(137.20,308.69) --
	(138.24,309.00) --
	(139.28,309.30) --
	(140.31,309.61) --
	(141.35,309.91) --
	(142.39,310.21) --
	(143.43,310.50) --
	(144.47,310.80) --
	(145.51,311.09) --
	(146.55,311.38) --
	(147.58,311.66) --
	(148.62,311.95) --
	(149.66,312.23) --
	(150.70,312.51) --
	(151.74,312.78) --
	(152.78,313.05) --
	(153.81,313.32) --
	(154.85,313.59) --
	(155.89,313.85) --
	(156.93,314.11) --
	(157.97,314.37) --
	(159.01,314.62) --
	(160.05,314.87) --
	(161.08,315.11) --
	(162.12,315.36) --
	(163.16,315.60) --
	(164.20,315.83) --
	(165.24,316.07) --
	(166.28,316.30) --
	(167.31,316.52) --
	(168.35,316.75) --
	(169.39,316.96) --
	(170.43,317.18) --
	(171.47,317.39) --
	(172.51,317.60) --
	(173.55,317.81) --
	(174.58,318.01) --
	(175.62,318.21) --
	(176.66,318.40) --
	(177.70,318.59) --
	(178.74,318.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 63.40,274.55) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 63.40,297.92) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 63.40,321.28) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 65.56,337.09) {$\sigma_{\beta}$ = 0.25 $\sigma_r$ = 0.25};
\end{scope}
\begin{scope}
\path[clip] (211.72,276.36) rectangle (325.92,327.75);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.4pt,line join=round] (211.72,278.70) --
	(325.92,278.70);

\path[draw=drawColor,line width= 1.4pt,line join=round] (211.72,302.06) --
	(325.92,302.06);

\path[draw=drawColor,line width= 1.4pt,line join=round] (211.72,325.42) --
	(325.92,325.42);
\definecolor{drawColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 3.2pt,line join=round] (216.91,278.70) --
	(217.95,278.70) --
	(218.98,278.70) --
	(220.02,278.70) --
	(221.06,278.70) --
	(222.10,278.70) --
	(223.14,278.71) --
	(224.18,278.71) --
	(225.21,278.72) --
	(226.25,278.73) --
	(227.29,278.74) --
	(228.33,278.75) --
	(229.37,278.77) --
	(230.41,278.80) --
	(231.44,278.83) --
	(232.48,278.88) --
	(233.52,278.93) --
	(234.56,279.01) --
	(235.60,279.10) --
	(236.63,279.21) --
	(237.67,279.35) --
	(238.71,279.52) --
	(239.75,279.73) --
	(240.79,279.98) --
	(241.83,280.29) --
	(242.86,280.64) --
	(243.90,281.06) --
	(244.94,281.55) --
	(245.98,282.12) --
	(247.02,282.76) --
	(248.06,283.50) --
	(249.09,284.32) --
	(250.13,285.24) --
	(251.17,286.26) --
	(252.21,287.37) --
	(253.25,288.58) --
	(254.28,289.89) --
	(255.32,291.28) --
	(256.36,292.76) --
	(257.40,294.31) --
	(258.44,295.92) --
	(259.48,297.58) --
	(260.51,299.29) --
	(261.55,301.01) --
	(262.59,302.75) --
	(263.63,304.47) --
	(264.67,306.18) --
	(265.71,307.85) --
	(266.74,309.48) --
	(267.78,311.04) --
	(268.82,312.53) --
	(269.86,313.94) --
	(270.90,315.27) --
	(271.94,316.50) --
	(272.97,317.63) --
	(274.01,318.67) --
	(275.05,319.61) --
	(276.09,320.45) --
	(277.13,321.21) --
	(278.16,321.87) --
	(279.20,322.45) --
	(280.24,322.95) --
	(281.28,323.39) --
	(282.32,323.76) --
	(283.36,324.07) --
	(284.39,324.33) --
	(285.43,324.55) --
	(286.47,324.73) --
	(287.51,324.88) --
	(288.55,324.99) --
	(289.59,325.09) --
	(290.62,325.16) --
	(291.66,325.22) --
	(292.70,325.27) --
	(293.74,325.31) --
	(294.78,325.34) --
	(295.81,325.36) --
	(296.85,325.37) --
	(297.89,325.38) --
	(298.93,325.39) --
	(299.97,325.40) --
	(301.01,325.40) --
	(302.04,325.41) --
	(303.08,325.41) --
	(304.12,325.41) --
	(305.16,325.41) --
	(306.20,325.41) --
	(307.24,325.42) --
	(308.27,325.42) --
	(309.31,325.42) --
	(310.35,325.42) --
	(311.39,325.42) --
	(312.43,325.42) --
	(313.47,325.42) --
	(314.50,325.42) --
	(315.54,325.42) --
	(316.58,325.42) --
	(317.62,325.42) --
	(318.66,325.42) --
	(319.69,325.42) --
	(320.73,325.42);
\definecolor{drawColor}{RGB}{140,41,129}

\path[draw=drawColor,line width= 3.2pt,line join=round] (216.91,279.18) --
	(217.95,279.23) --
	(218.98,279.29) --
	(220.02,279.36) --
	(221.06,279.44) --
	(222.10,279.52) --
	(223.14,279.61) --
	(224.18,279.71) --
	(225.21,279.82) --
	(226.25,279.93) --
	(227.29,280.06) --
	(228.33,280.20) --
	(229.37,280.35) --
	(230.41,280.51) --
	(231.44,280.68) --
	(232.48,280.87) --
	(233.52,281.07) --
	(234.56,281.28) --
	(235.60,281.51) --
	(236.63,281.75) --
	(237.67,282.01) --
	(238.71,282.29) --
	(239.75,282.59) --
	(240.79,282.90) --
	(241.83,283.23) --
	(242.86,283.58) --
	(243.90,283.95) --
	(244.94,284.34) --
	(245.98,284.74) --
	(247.02,285.17) --
	(248.06,285.62) --
	(249.09,286.09) --
	(250.13,286.58) --
	(251.17,287.09) --
	(252.21,287.61) --
	(253.25,288.16) --
	(254.28,288.73) --
	(255.32,289.32) --
	(256.36,289.93) --
	(257.40,290.55) --
	(258.44,291.20) --
	(259.48,291.86) --
	(260.51,292.53) --
	(261.55,293.23) --
	(262.59,293.93) --
	(263.63,294.65) --
	(264.67,295.39) --
	(265.71,296.13) --
	(266.74,296.89) --
	(267.78,297.65) --
	(268.82,298.42) --
	(269.86,299.20) --
	(270.90,299.98) --
	(271.94,300.77) --
	(272.97,301.56) --
	(274.01,302.35) --
	(275.05,303.14) --
	(276.09,303.93) --
	(277.13,304.71) --
	(278.16,305.49) --
	(279.20,306.27) --
	(280.24,307.03) --
	(281.28,307.79) --
	(282.32,308.54) --
	(283.36,309.27) --
	(284.39,310.00) --
	(285.43,310.71) --
	(286.47,311.40) --
	(287.51,312.08) --
	(288.55,312.75) --
	(289.59,313.40) --
	(290.62,314.03) --
	(291.66,314.64) --
	(292.70,315.23) --
	(293.74,315.81) --
	(294.78,316.36) --
	(295.81,316.89) --
	(296.85,317.41) --
	(297.89,317.90) --
	(298.93,318.38) --
	(299.97,318.83) --
	(301.01,319.26) --
	(302.04,319.67) --
	(303.08,320.07) --
	(304.12,320.44) --
	(305.16,320.80) --
	(306.20,321.13) --
	(307.24,321.45) --
	(308.27,321.75) --
	(309.31,322.03) --
	(310.35,322.29) --
	(311.39,322.54) --
	(312.43,322.78) --
	(313.47,322.99) --
	(314.50,323.20) --
	(315.54,323.39) --
	(316.58,323.56) --
	(317.62,323.73) --
	(318.66,323.88) --
	(319.69,324.02) --
	(320.73,324.15);
\definecolor{drawColor}{RGB}{254,159,109}

\path[draw=drawColor,line width= 3.2pt,line join=round] (216.91,281.94) --
	(217.95,282.09) --
	(218.98,282.24) --
	(220.02,282.40) --
	(221.06,282.56) --
	(222.10,282.73) --
	(223.14,282.90) --
	(224.18,283.08) --
	(225.21,283.26) --
	(226.25,283.45) --
	(227.29,283.65) --
	(228.33,283.85) --
	(229.37,284.06) --
	(230.41,284.27) --
	(231.44,284.49) --
	(232.48,284.72) --
	(233.52,284.95) --
	(234.56,285.18) --
	(235.60,285.43) --
	(236.63,285.68) --
	(237.67,285.93) --
	(238.71,286.19) --
	(239.75,286.46) --
	(240.79,286.73) --
	(241.83,287.01) --
	(242.86,287.30) --
	(243.90,287.59) --
	(244.94,287.89) --
	(245.98,288.19) --
	(247.02,288.50) --
	(248.06,288.82) --
	(249.09,289.14) --
	(250.13,289.46) --
	(251.17,289.80) --
	(252.21,290.13) --
	(253.25,290.48) --
	(254.28,290.83) --
	(255.32,291.18) --
	(256.36,291.54) --
	(257.40,291.90) --
	(258.44,292.27) --
	(259.48,292.65) --
	(260.51,293.03) --
	(261.55,293.41) --
	(262.59,293.80) --
	(263.63,294.19) --
	(264.67,294.58) --
	(265.71,294.98) --
	(266.74,295.39) --
	(267.78,295.79) --
	(268.82,296.20) --
	(269.86,296.61) --
	(270.90,297.03) --
	(271.94,297.45) --
	(272.97,297.87) --
	(274.01,298.29) --
	(275.05,298.72) --
	(276.09,299.14) --
	(277.13,299.57) --
	(278.16,300.00) --
	(279.20,300.43) --
	(280.24,300.86) --
	(281.28,301.29) --
	(282.32,301.73) --
	(283.36,302.16) --
	(284.39,302.59) --
	(285.43,303.02) --
	(286.47,303.46) --
	(287.51,303.89) --
	(288.55,304.32) --
	(289.59,304.75) --
	(290.62,305.17) --
	(291.66,305.60) --
	(292.70,306.02) --
	(293.74,306.44) --
	(294.78,306.86) --
	(295.81,307.28) --
	(296.85,307.69) --
	(297.89,308.11) --
	(298.93,308.51) --
	(299.97,308.92) --
	(301.01,309.32) --
	(302.04,309.72) --
	(303.08,310.11) --
	(304.12,310.50) --
	(305.16,310.89) --
	(306.20,311.27) --
	(307.24,311.64) --
	(308.27,312.01) --
	(309.31,312.38) --
	(310.35,312.74) --
	(311.39,313.10) --
	(312.43,313.45) --
	(313.47,313.80) --
	(314.50,314.14) --
	(315.54,314.47) --
	(316.58,314.80) --
	(317.62,315.13) --
	(318.66,315.45) --
	(319.69,315.76) --
	(320.73,316.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (207.57,337.09) {$\sigma_{\beta}$ = 0.25 $\sigma_r$ = 0.5};
\end{scope}
\begin{scope}
\path[clip] (371.53,276.36) rectangle (485.74,327.75);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.4pt,line join=round] (371.53,278.70) --
	(485.74,278.70);

\path[draw=drawColor,line width= 1.4pt,line join=round] (371.53,302.06) --
	(485.74,302.06);

\path[draw=drawColor,line width= 1.4pt,line join=round] (371.53,325.42) --
	(485.74,325.42);
\definecolor{drawColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 3.2pt,line join=round] (376.72,278.70) --
	(377.76,278.70) --
	(378.80,278.70) --
	(379.84,278.70) --
	(380.88,278.70) --
	(381.92,278.70) --
	(382.95,278.70) --
	(383.99,278.70) --
	(385.03,278.71) --
	(386.07,278.71) --
	(387.11,278.72) --
	(388.15,278.73) --
	(389.18,278.74) --
	(390.22,278.76) --
	(391.26,278.79) --
	(392.30,278.82) --
	(393.34,278.86) --
	(394.37,278.91) --
	(395.41,278.98) --
	(396.45,279.06) --
	(397.49,279.17) --
	(398.53,279.30) --
	(399.57,279.46) --
	(400.60,279.66) --
	(401.64,279.90) --
	(402.68,280.19) --
	(403.72,280.53) --
	(404.76,280.94) --
	(405.80,281.42) --
	(406.83,281.97) --
	(407.87,282.60) --
	(408.91,283.32) --
	(409.95,284.14) --
	(410.99,285.05) --
	(412.03,286.06) --
	(413.06,287.17) --
	(414.10,288.38) --
	(415.14,289.69) --
	(416.18,291.09) --
	(417.22,292.57) --
	(418.25,294.14) --
	(419.29,295.76) --
	(420.33,297.44) --
	(421.37,299.16) --
	(422.41,300.91) --
	(423.45,302.67) --
	(424.48,304.42) --
	(425.52,306.15) --
	(426.56,307.84) --
	(427.60,309.49) --
	(428.64,311.07) --
	(429.68,312.58) --
	(430.71,314.00) --
	(431.75,315.34) --
	(432.79,316.58) --
	(433.83,317.72) --
	(434.87,318.77) --
	(435.90,319.71) --
	(436.94,320.55) --
	(437.98,321.30) --
	(439.02,321.96) --
	(440.06,322.54) --
	(441.10,323.03) --
	(442.13,323.46) --
	(443.17,323.82) --
	(444.21,324.13) --
	(445.25,324.38) --
	(446.29,324.60) --
	(447.33,324.77) --
	(448.36,324.91) --
	(449.40,325.02) --
	(450.44,325.11) --
	(451.48,325.18) --
	(452.52,325.24) --
	(453.55,325.28) --
	(454.59,325.32) --
	(455.63,325.34) --
	(456.67,325.36) --
	(457.71,325.38) --
	(458.75,325.39) --
	(459.78,325.40) --
	(460.82,325.40) --
	(461.86,325.41) --
	(462.90,325.41) --
	(463.94,325.41) --
	(464.98,325.41) --
	(466.01,325.41) --
	(467.05,325.42) --
	(468.09,325.42) --
	(469.13,325.42) --
	(470.17,325.42) --
	(471.20,325.42) --
	(472.24,325.42) --
	(473.28,325.42) --
	(474.32,325.42) --
	(475.36,325.42) --
	(476.40,325.42) --
	(477.43,325.42) --
	(478.47,325.42) --
	(479.51,325.42) --
	(480.55,325.42);
\definecolor{drawColor}{RGB}{140,41,129}

\path[draw=drawColor,line width= 3.2pt,line join=round] (376.72,278.93) --
	(377.76,278.96) --
	(378.80,278.99) --
	(379.84,279.03) --
	(380.88,279.08) --
	(381.92,279.12) --
	(382.95,279.18) --
	(383.99,279.24) --
	(385.03,279.30) --
	(386.07,279.37) --
	(387.11,279.45) --
	(388.15,279.54) --
	(389.18,279.64) --
	(390.22,279.74) --
	(391.26,279.86) --
	(392.30,279.98) --
	(393.34,280.12) --
	(394.37,280.27) --
	(395.41,280.43) --
	(396.45,280.60) --
	(397.49,280.79) --
	(398.53,280.99) --
	(399.57,281.21) --
	(400.60,281.45) --
	(401.64,281.70) --
	(402.68,281.96) --
	(403.72,282.25) --
	(404.76,282.55) --
	(405.80,282.88) --
	(406.83,283.22) --
	(407.87,283.59) --
	(408.91,283.97) --
	(409.95,284.38) --
	(410.99,284.80) --
	(412.03,285.25) --
	(413.06,285.72) --
	(414.10,286.22) --
	(415.14,286.73) --
	(416.18,287.27) --
	(417.22,287.83) --
	(418.25,288.41) --
	(419.29,289.01) --
	(420.33,289.63) --
	(421.37,290.27) --
	(422.41,290.94) --
	(423.45,291.62) --
	(424.48,292.32) --
	(425.52,293.03) --
	(426.56,293.76) --
	(427.60,294.51) --
	(428.64,295.27) --
	(429.68,296.05) --
	(430.71,296.83) --
	(431.75,297.63) --
	(432.79,298.43) --
	(433.83,299.24) --
	(434.87,300.06) --
	(435.90,300.88) --
	(436.94,301.70) --
	(437.98,302.52) --
	(439.02,303.35) --
	(440.06,304.16) --
	(441.10,304.98) --
	(442.13,305.79) --
	(443.17,306.59) --
	(444.21,307.39) --
	(445.25,308.17) --
	(446.29,308.94) --
	(447.33,309.70) --
	(448.36,310.45) --
	(449.40,311.18) --
	(450.44,311.89) --
	(451.48,312.59) --
	(452.52,313.27) --
	(453.55,313.93) --
	(454.59,314.57) --
	(455.63,315.19) --
	(456.67,315.79) --
	(457.71,316.36) --
	(458.75,316.92) --
	(459.78,317.45) --
	(460.82,317.96) --
	(461.86,318.45) --
	(462.90,318.92) --
	(463.94,319.37) --
	(464.98,319.79) --
	(466.01,320.20) --
	(467.05,320.58) --
	(468.09,320.94) --
	(469.13,321.28) --
	(470.17,321.60) --
	(471.20,321.90) --
	(472.24,322.19) --
	(473.28,322.45) --
	(474.32,322.70) --
	(475.36,322.93) --
	(476.40,323.15) --
	(477.43,323.35) --
	(478.47,323.53) --
	(479.51,323.71) --
	(480.55,323.86);
\definecolor{drawColor}{RGB}{254,159,109}

\path[draw=drawColor,line width= 3.2pt,line join=round] (376.72,280.80) --
	(377.76,280.91) --
	(378.80,281.03) --
	(379.84,281.15) --
	(380.88,281.27) --
	(381.92,281.40) --
	(382.95,281.53) --
	(383.99,281.67) --
	(385.03,281.82) --
	(386.07,281.97) --
	(387.11,282.12) --
	(388.15,282.28) --
	(389.18,282.45) --
	(390.22,282.62) --
	(391.26,282.80) --
	(392.30,282.98) --
	(393.34,283.17) --
	(394.37,283.37) --
	(395.41,283.57) --
	(396.45,283.78) --
	(397.49,283.99) --
	(398.53,284.21) --
	(399.57,284.44) --
	(400.60,284.67) --
	(401.64,284.91) --
	(402.68,285.16) --
	(403.72,285.41) --
	(404.76,285.67) --
	(405.80,285.94) --
	(406.83,286.21) --
	(407.87,286.49) --
	(408.91,286.78) --
	(409.95,287.07) --
	(410.99,287.37) --
	(412.03,287.68) --
	(413.06,287.99) --
	(414.10,288.31) --
	(415.14,288.64) --
	(416.18,288.97) --
	(417.22,289.31) --
	(418.25,289.65) --
	(419.29,290.00) --
	(420.33,290.36) --
	(421.37,290.72) --
	(422.41,291.09) --
	(423.45,291.47) --
	(424.48,291.85) --
	(425.52,292.23) --
	(426.56,292.62) --
	(427.60,293.02) --
	(428.64,293.42) --
	(429.68,293.82) --
	(430.71,294.23) --
	(431.75,294.65) --
	(432.79,295.06) --
	(433.83,295.49) --
	(434.87,295.91) --
	(435.90,296.34) --
	(436.94,296.77) --
	(437.98,297.21) --
	(439.02,297.65) --
	(440.06,298.09) --
	(441.10,298.53) --
	(442.13,298.97) --
	(443.17,299.42) --
	(444.21,299.87) --
	(445.25,300.32) --
	(446.29,300.77) --
	(447.33,301.22) --
	(448.36,301.67) --
	(449.40,302.12) --
	(450.44,302.58) --
	(451.48,303.03) --
	(452.52,303.48) --
	(453.55,303.93) --
	(454.59,304.38) --
	(455.63,304.83) --
	(456.67,305.27) --
	(457.71,305.72) --
	(458.75,306.16) --
	(459.78,306.60) --
	(460.82,307.04) --
	(461.86,307.47) --
	(462.90,307.90) --
	(463.94,308.33) --
	(464.98,308.75) --
	(466.01,309.17) --
	(467.05,309.59) --
	(468.09,310.00) --
	(469.13,310.41) --
	(470.17,310.81) --
	(471.20,311.21) --
	(472.24,311.61) --
	(473.28,312.00) --
	(474.32,312.38) --
	(475.36,312.76) --
	(476.40,313.13) --
	(477.43,313.50) --
	(478.47,313.86) --
	(479.51,314.21) --
	(480.55,314.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (367.38,337.09) {$\sigma_{\beta}$ = 0.25 $\sigma_r$ = 1};
\end{scope}
\begin{scope}
\path[clip] ( 69.60,187.87) rectangle (184.02,239.26);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 69.60,190.12) --
	(184.02,190.12);

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 69.60,213.52) --
	(184.02,213.52);

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 69.60,236.93) --
	(184.02,236.93);
\definecolor{drawColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 3.2pt,line join=round] ( 74.80,190.21) --
	( 75.84,190.23) --
	( 76.89,190.27) --
	( 77.93,190.31) --
	( 78.97,190.36) --
	( 80.01,190.43) --
	( 81.05,190.51) --
	( 82.09,190.60) --
	( 83.13,190.72) --
	( 84.17,190.86) --
	( 85.21,191.04) --
	( 86.25,191.24) --
	( 87.29,191.48) --
	( 88.33,191.76) --
	( 89.37,192.08) --
	( 90.41,192.46) --
	( 91.45,192.89) --
	( 92.49,193.38) --
	( 93.53,193.93) --
	( 94.57,194.56) --
	( 95.61,195.25) --
	( 96.65,196.02) --
	( 97.69,196.87) --
	( 98.73,197.80) --
	( 99.77,198.80) --
	(100.81,199.89) --
	(101.85,201.05) --
	(102.89,202.28) --
	(103.93,203.58) --
	(104.97,204.94) --
	(106.01,206.36) --
	(107.05,207.82) --
	(108.09,209.32) --
	(109.13,210.85) --
	(110.17,212.40) --
	(111.21,213.96) --
	(112.25,215.52) --
	(113.29,217.06) --
	(114.33,218.57) --
	(115.37,220.05) --
	(116.41,221.49) --
	(117.45,222.88) --
	(118.49,224.21) --
	(119.53,225.47) --
	(120.57,226.66) --
	(121.61,227.78) --
	(122.65,228.82) --
	(123.69,229.78) --
	(124.73,230.66) --
	(125.77,231.46) --
	(126.81,232.19) --
	(127.85,232.85) --
	(128.89,233.43) --
	(129.93,233.95) --
	(130.97,234.41) --
	(132.01,234.81) --
	(133.06,235.15) --
	(134.10,235.45) --
	(135.14,235.71) --
	(136.18,235.93) --
	(137.22,236.11) --
	(138.26,236.26) --
	(139.30,236.39) --
	(140.34,236.50) --
	(141.38,236.59) --
	(142.42,236.66) --
	(143.46,236.72) --
	(144.50,236.76) --
	(145.54,236.80) --
	(146.58,236.83) --
	(147.62,236.85) --
	(148.66,236.87) --
	(149.70,236.88) --
	(150.74,236.89) --
	(151.78,236.90) --
	(152.82,236.91) --
	(153.86,236.91) --
	(154.90,236.92) --
	(155.94,236.92) --
	(156.98,236.92) --
	(158.02,236.92) --
	(159.06,236.92) --
	(160.10,236.93) --
	(161.14,236.93) --
	(162.18,236.93) --
	(163.22,236.93) --
	(164.26,236.93) --
	(165.30,236.93) --
	(166.34,236.93) --
	(167.38,236.93) --
	(168.42,236.93) --
	(169.46,236.93) --
	(170.50,236.93) --
	(171.54,236.93) --
	(172.58,236.93) --
	(173.62,236.93) --
	(174.66,236.93) --
	(175.70,236.93) --
	(176.74,236.93) --
	(177.78,236.93) --
	(178.82,236.93);
\definecolor{drawColor}{RGB}{140,41,129}

\path[draw=drawColor,line width= 3.2pt,line join=round] ( 74.80,206.27) --
	( 75.84,206.73) --
	( 76.89,207.19) --
	( 77.93,207.66) --
	( 78.97,208.13) --
	( 80.01,208.61) --
	( 81.05,209.09) --
	( 82.09,209.57) --
	( 83.13,210.06) --
	( 84.17,210.54) --
	( 85.21,211.03) --
	( 86.25,211.53) --
	( 87.29,212.02) --
	( 88.33,212.51) --
	( 89.37,213.01) --
	( 90.41,213.50) --
	( 91.45,214.00) --
	( 92.49,214.49) --
	( 93.53,214.98) --
	( 94.57,215.48) --
	( 95.61,215.97) --
	( 96.65,216.46) --
	( 97.69,216.95) --
	( 98.73,217.43) --
	( 99.77,217.91) --
	(100.81,218.39) --
	(101.85,218.87) --
	(102.89,219.34) --
	(103.93,219.81) --
	(104.97,220.27) --
	(106.01,220.73) --
	(107.05,221.19) --
	(108.09,221.64) --
	(109.13,222.08) --
	(110.17,222.52) --
	(111.21,222.96) --
	(112.25,223.38) --
	(113.29,223.80) --
	(114.33,224.22) --
	(115.37,224.63) --
	(116.41,225.03) --
	(117.45,225.42) --
	(118.49,225.81) --
	(119.53,226.19) --
	(120.57,226.56) --
	(121.61,226.93) --
	(122.65,227.28) --
	(123.69,227.63) --
	(124.73,227.98) --
	(125.77,228.31) --
	(126.81,228.64) --
	(127.85,228.95) --
	(128.89,229.26) --
	(129.93,229.57) --
	(130.97,229.86) --
	(132.01,230.15) --
	(133.06,230.43) --
	(134.10,230.70) --
	(135.14,230.96) --
	(136.18,231.21) --
	(137.22,231.46) --
	(138.26,231.70) --
	(139.30,231.93) --
	(140.34,232.16) --
	(141.38,232.37) --
	(142.42,232.58) --
	(143.46,232.79) --
	(144.50,232.98) --
	(145.54,233.17) --
	(146.58,233.35) --
	(147.62,233.53) --
	(148.66,233.69) --
	(149.70,233.86) --
	(150.74,234.01) --
	(151.78,234.16) --
	(152.82,234.30) --
	(153.86,234.44) --
	(154.90,234.57) --
	(155.94,234.70) --
	(156.98,234.82) --
	(158.02,234.93) --
	(159.06,235.04) --
	(160.10,235.15) --
	(161.14,235.25) --
	(162.18,235.34) --
	(163.22,235.43) --
	(164.26,235.52) --
	(165.30,235.60) --
	(166.34,235.68) --
	(167.38,235.76) --
	(168.42,235.83) --
	(169.46,235.89) --
	(170.50,235.96) --
	(171.54,236.02) --
	(172.58,236.07) --
	(173.62,236.13) --
	(174.66,236.18) --
	(175.70,236.23) --
	(176.74,236.27) --
	(177.78,236.32) --
	(178.82,236.36);
\definecolor{drawColor}{RGB}{254,159,109}

\path[draw=drawColor,line width= 3.2pt,line join=round] ( 74.80,217.22) --
	( 75.84,217.39) --
	( 76.89,217.56) --
	( 77.93,217.73) --
	( 78.97,217.90) --
	( 80.01,218.07) --
	( 81.05,218.24) --
	( 82.09,218.41) --
	( 83.13,218.57) --
	( 84.17,218.74) --
	( 85.21,218.91) --
	( 86.25,219.07) --
	( 87.29,219.24) --
	( 88.33,219.40) --
	( 89.37,219.57) --
	( 90.41,219.73) --
	( 91.45,219.89) --
	( 92.49,220.06) --
	( 93.53,220.22) --
	( 94.57,220.38) --
	( 95.61,220.54) --
	( 96.65,220.70) --
	( 97.69,220.86) --
	( 98.73,221.02) --
	( 99.77,221.18) --
	(100.81,221.34) --
	(101.85,221.50) --
	(102.89,221.66) --
	(103.93,221.81) --
	(104.97,221.97) --
	(106.01,222.12) --
	(107.05,222.28) --
	(108.09,222.43) --
	(109.13,222.58) --
	(110.17,222.74) --
	(111.21,222.89) --
	(112.25,223.04) --
	(113.29,223.19) --
	(114.33,223.34) --
	(115.37,223.48) --
	(116.41,223.63) --
	(117.45,223.78) --
	(118.49,223.93) --
	(119.53,224.07) --
	(120.57,224.22) --
	(121.61,224.36) --
	(122.65,224.50) --
	(123.69,224.64) --
	(124.73,224.79) --
	(125.77,224.93) --
	(126.81,225.07) --
	(127.85,225.20) --
	(128.89,225.34) --
	(129.93,225.48) --
	(130.97,225.61) --
	(132.01,225.75) --
	(133.06,225.88) --
	(134.10,226.02) --
	(135.14,226.15) --
	(136.18,226.28) --
	(137.22,226.41) --
	(138.26,226.54) --
	(139.30,226.67) --
	(140.34,226.80) --
	(141.38,226.93) --
	(142.42,227.05) --
	(143.46,227.18) --
	(144.50,227.30) --
	(145.54,227.42) --
	(146.58,227.55) --
	(147.62,227.67) --
	(148.66,227.79) --
	(149.70,227.91) --
	(150.74,228.03) --
	(151.78,228.14) --
	(152.82,228.26) --
	(153.86,228.38) --
	(154.90,228.49) --
	(155.94,228.60) --
	(156.98,228.72) --
	(158.02,228.83) --
	(159.06,228.94) --
	(160.10,229.05) --
	(161.14,229.16) --
	(162.18,229.27) --
	(163.22,229.37) --
	(164.26,229.48) --
	(165.30,229.58) --
	(166.34,229.69) --
	(167.38,229.79) --
	(168.42,229.89) --
	(169.46,229.99) --
	(170.50,230.09) --
	(171.54,230.19) --
	(172.58,230.29) --
	(173.62,230.39) --
	(174.66,230.48) --
	(175.70,230.58) --
	(176.74,230.67) --
	(177.78,230.77) --
	(178.82,230.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 63.30,185.99) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 63.30,209.39) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 63.30,232.79) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 65.56,248.60) {$\sigma_{\beta}$ = 0.5 $\sigma_r$ = 0.25};
\end{scope}
\begin{scope}
\path[clip] (211.70,187.87) rectangle (325.94,239.26);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.4pt,line join=round] (211.70,190.20) --
	(325.94,190.20);

\path[draw=drawColor,line width= 1.4pt,line join=round] (211.70,213.56) --
	(325.94,213.56);

\path[draw=drawColor,line width= 1.4pt,line join=round] (211.70,236.93) --
	(325.94,236.93);
\definecolor{drawColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 3.2pt,line join=round] (216.90,190.21) --
	(217.93,190.21) --
	(218.97,190.22) --
	(220.01,190.23) --
	(221.05,190.24) --
	(222.09,190.25) --
	(223.13,190.27) --
	(224.17,190.29) --
	(225.20,190.32) --
	(226.24,190.36) --
	(227.28,190.41) --
	(228.32,190.48) --
	(229.36,190.56) --
	(230.40,190.65) --
	(231.43,190.77) --
	(232.47,190.92) --
	(233.51,191.10) --
	(234.55,191.31) --
	(235.59,191.56) --
	(236.63,191.86) --
	(237.67,192.21) --
	(238.70,192.62) --
	(239.74,193.09) --
	(240.78,193.63) --
	(241.82,194.25) --
	(242.86,194.94) --
	(243.90,195.71) --
	(244.94,196.57) --
	(245.97,197.52) --
	(247.01,198.56) --
	(248.05,199.68) --
	(249.09,200.89) --
	(250.13,202.18) --
	(251.17,203.55) --
	(252.20,204.99) --
	(253.24,206.48) --
	(254.28,208.04) --
	(255.32,209.63) --
	(256.36,211.26) --
	(257.40,212.90) --
	(258.44,214.54) --
	(259.47,216.18) --
	(260.51,217.80) --
	(261.55,219.39) --
	(262.59,220.93) --
	(263.63,222.42) --
	(264.67,223.85) --
	(265.70,225.20) --
	(266.74,226.47) --
	(267.78,227.67) --
	(268.82,228.77) --
	(269.86,229.79) --
	(270.90,230.72) --
	(271.94,231.57) --
	(272.97,232.32) --
	(274.01,233.00) --
	(275.05,233.60) --
	(276.09,234.13) --
	(277.13,234.59) --
	(278.17,234.98) --
	(279.21,235.32) --
	(280.24,235.61) --
	(281.28,235.86) --
	(282.32,236.06) --
	(283.36,236.23) --
	(284.40,236.37) --
	(285.44,236.49) --
	(286.47,236.58) --
	(287.51,236.66) --
	(288.55,236.72) --
	(289.59,236.77) --
	(290.63,236.80) --
	(291.67,236.83) --
	(292.71,236.86) --
	(293.74,236.87) --
	(294.78,236.89) --
	(295.82,236.90) --
	(296.86,236.91) --
	(297.90,236.91) --
	(298.94,236.92) --
	(299.97,236.92) --
	(301.01,236.92) --
	(302.05,236.92) --
	(303.09,236.92) --
	(304.13,236.93) --
	(305.17,236.93) --
	(306.21,236.93) --
	(307.24,236.93) --
	(308.28,236.93) --
	(309.32,236.93) --
	(310.36,236.93) --
	(311.40,236.93) --
	(312.44,236.93) --
	(313.48,236.93) --
	(314.51,236.93) --
	(315.55,236.93) --
	(316.59,236.93) --
	(317.63,236.93) --
	(318.67,236.93) --
	(319.71,236.93) --
	(320.74,236.93);
\definecolor{drawColor}{RGB}{140,41,129}

\path[draw=drawColor,line width= 3.2pt,line join=round] (216.90,194.02) --
	(217.93,194.27) --
	(218.97,194.54) --
	(220.01,194.82) --
	(221.05,195.12) --
	(222.09,195.43) --
	(223.13,195.75) --
	(224.17,196.08) --
	(225.20,196.43) --
	(226.24,196.79) --
	(227.28,197.17) --
	(228.32,197.56) --
	(229.36,197.97) --
	(230.40,198.39) --
	(231.43,198.82) --
	(232.47,199.27) --
	(233.51,199.73) --
	(234.55,200.20) --
	(235.59,200.69) --
	(236.63,201.19) --
	(237.67,201.71) --
	(238.70,202.24) --
	(239.74,202.77) --
	(240.78,203.33) --
	(241.82,203.89) --
	(242.86,204.46) --
	(243.90,205.05) --
	(244.94,205.64) --
	(245.97,206.24) --
	(247.01,206.86) --
	(248.05,207.48) --
	(249.09,208.10) --
	(250.13,208.74) --
	(251.17,209.38) --
	(252.20,210.02) --
	(253.24,210.67) --
	(254.28,211.32) --
	(255.32,211.98) --
	(256.36,212.64) --
	(257.40,213.30) --
	(258.44,213.95) --
	(259.47,214.61) --
	(260.51,215.27) --
	(261.55,215.93) --
	(262.59,216.58) --
	(263.63,217.23) --
	(264.67,217.87) --
	(265.70,218.51) --
	(266.74,219.14) --
	(267.78,219.77) --
	(268.82,220.39) --
	(269.86,221.00) --
	(270.90,221.60) --
	(271.94,222.19) --
	(272.97,222.77) --
	(274.01,223.34) --
	(275.05,223.90) --
	(276.09,224.45) --
	(277.13,224.99) --
	(278.17,225.52) --
	(279.21,226.03) --
	(280.24,226.53) --
	(281.28,227.01) --
	(282.32,227.48) --
	(283.36,227.94) --
	(284.40,228.39) --
	(285.44,228.82) --
	(286.47,229.23) --
	(287.51,229.64) --
	(288.55,230.03) --
	(289.59,230.40) --
	(290.63,230.76) --
	(291.67,231.11) --
	(292.71,231.44) --
	(293.74,231.76) --
	(294.78,232.06) --
	(295.82,232.35) --
	(296.86,232.63) --
	(297.90,232.90) --
	(298.94,233.15) --
	(299.97,233.39) --
	(301.01,233.62) --
	(302.05,233.84) --
	(303.09,234.05) --
	(304.13,234.24) --
	(305.17,234.43) --
	(306.21,234.60) --
	(307.24,234.77) --
	(308.28,234.92) --
	(309.32,235.07) --
	(310.36,235.21) --
	(311.40,235.34) --
	(312.44,235.46) --
	(313.48,235.57) --
	(314.51,235.68) --
	(315.55,235.77) --
	(316.59,235.87) --
	(317.63,235.95) --
	(318.67,236.03) --
	(319.71,236.11) --
	(320.74,236.18);
\definecolor{drawColor}{RGB}{254,159,109}

\path[draw=drawColor,line width= 3.2pt,line join=round] (216.90,201.55) --
	(217.93,201.81) --
	(218.97,202.08) --
	(220.01,202.34) --
	(221.05,202.61) --
	(222.09,202.88) --
	(223.13,203.16) --
	(224.17,203.44) --
	(225.20,203.72) --
	(226.24,204.00) --
	(227.28,204.29) --
	(228.32,204.58) --
	(229.36,204.87) --
	(230.40,205.17) --
	(231.43,205.46) --
	(232.47,205.76) --
	(233.51,206.06) --
	(234.55,206.37) --
	(235.59,206.67) --
	(236.63,206.98) --
	(237.67,207.29) --
	(238.70,207.60) --
	(239.74,207.91) --
	(240.78,208.23) --
	(241.82,208.55) --
	(242.86,208.87) --
	(243.90,209.18) --
	(244.94,209.51) --
	(245.97,209.83) --
	(247.01,210.15) --
	(248.05,210.48) --
	(249.09,210.80) --
	(250.13,211.13) --
	(251.17,211.46) --
	(252.20,211.78) --
	(253.24,212.11) --
	(254.28,212.44) --
	(255.32,212.77) --
	(256.36,213.10) --
	(257.40,213.43) --
	(258.44,213.76) --
	(259.47,214.09) --
	(260.51,214.42) --
	(261.55,214.75) --
	(262.59,215.07) --
	(263.63,215.40) --
	(264.67,215.73) --
	(265.70,216.06) --
	(266.74,216.38) --
	(267.78,216.71) --
	(268.82,217.03) --
	(269.86,217.36) --
	(270.90,217.68) --
	(271.94,218.00) --
	(272.97,218.32) --
	(274.01,218.64) --
	(275.05,218.95) --
	(276.09,219.27) --
	(277.13,219.58) --
	(278.17,219.89) --
	(279.21,220.20) --
	(280.24,220.51) --
	(281.28,220.82) --
	(282.32,221.12) --
	(283.36,221.42) --
	(284.40,221.72) --
	(285.44,222.01) --
	(286.47,222.31) --
	(287.51,222.60) --
	(288.55,222.89) --
	(289.59,223.17) --
	(290.63,223.46) --
	(291.67,223.74) --
	(292.71,224.02) --
	(293.74,224.29) --
	(294.78,224.56) --
	(295.82,224.83) --
	(296.86,225.10) --
	(297.90,225.36) --
	(298.94,225.62) --
	(299.97,225.88) --
	(301.01,226.13) --
	(302.05,226.38) --
	(303.09,226.63) --
	(304.13,226.87) --
	(305.17,227.11) --
	(306.21,227.34) --
	(307.24,227.58) --
	(308.28,227.81) --
	(309.32,228.03) --
	(310.36,228.26) --
	(311.40,228.48) --
	(312.44,228.69) --
	(313.48,228.90) --
	(314.51,229.11) --
	(315.55,229.32) --
	(316.59,229.52) --
	(317.63,229.72) --
	(318.67,229.91) --
	(319.71,230.10) --
	(320.74,230.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (207.57,248.60) {$\sigma_{\beta}$ = 0.5 $\sigma_r$ = 0.5};
\end{scope}
\begin{scope}
\path[clip] (371.53,187.87) rectangle (485.75,239.26);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.4pt,line join=round] (371.53,190.20) --
	(485.75,190.20);

\path[draw=drawColor,line width= 1.4pt,line join=round] (371.53,213.56) --
	(485.75,213.56);

\path[draw=drawColor,line width= 1.4pt,line join=round] (371.53,236.93) --
	(485.75,236.93);
\definecolor{drawColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 3.2pt,line join=round] (376.72,190.21) --
	(377.76,190.21) --
	(378.80,190.21) --
	(379.83,190.22) --
	(380.87,190.22) --
	(381.91,190.23) --
	(382.95,190.25) --
	(383.99,190.26) --
	(385.03,190.28) --
	(386.06,190.31) --
	(387.10,190.34) --
	(388.14,190.39) --
	(389.18,190.44) --
	(390.22,190.51) --
	(391.26,190.60) --
	(392.29,190.71) --
	(393.33,190.84) --
	(394.37,191.01) --
	(395.41,191.20) --
	(396.45,191.44) --
	(397.49,191.72) --
	(398.52,192.05) --
	(399.56,192.44) --
	(400.60,192.89) --
	(401.64,193.41) --
	(402.68,194.00) --
	(403.72,194.67) --
	(404.75,195.42) --
	(405.79,196.26) --
	(406.83,197.19) --
	(407.87,198.21) --
	(408.91,199.33) --
	(409.95,200.53) --
	(410.98,201.81) --
	(412.02,203.18) --
	(413.06,204.62) --
	(414.10,206.13) --
	(415.14,207.69) --
	(416.18,209.30) --
	(417.21,210.94) --
	(418.25,212.60) --
	(419.29,214.28) --
	(420.33,215.94) --
	(421.37,217.59) --
	(422.41,219.20) --
	(423.45,220.77) --
	(424.48,222.29) --
	(425.52,223.74) --
	(426.56,225.12) --
	(427.60,226.42) --
	(428.64,227.63) --
	(429.68,228.75) --
	(430.71,229.79) --
	(431.75,230.73) --
	(432.79,231.59) --
	(433.83,232.35) --
	(434.87,233.04) --
	(435.91,233.64) --
	(436.94,234.17) --
	(437.98,234.63) --
	(439.02,235.02) --
	(440.06,235.36) --
	(441.10,235.65) --
	(442.14,235.89) --
	(443.17,236.09) --
	(444.21,236.26) --
	(445.25,236.40) --
	(446.29,236.51) --
	(447.33,236.60) --
	(448.37,236.67) --
	(449.40,236.73) --
	(450.44,236.78) --
	(451.48,236.81) --
	(452.52,236.84) --
	(453.56,236.86) --
	(454.60,236.88) --
	(455.63,236.89) --
	(456.67,236.90) --
	(457.71,236.91) --
	(458.75,236.91) --
	(459.79,236.92) --
	(460.83,236.92) --
	(461.86,236.92) --
	(462.90,236.92) --
	(463.94,236.92) --
	(464.98,236.93) --
	(466.02,236.93) --
	(467.06,236.93) --
	(468.09,236.93) --
	(469.13,236.93) --
	(470.17,236.93) --
	(471.21,236.93) --
	(472.25,236.93) --
	(473.29,236.93) --
	(474.32,236.93) --
	(475.36,236.93) --
	(476.40,236.93) --
	(477.44,236.93) --
	(478.48,236.93) --
	(479.52,236.93) --
	(480.56,236.93);
\definecolor{drawColor}{RGB}{140,41,129}

\path[draw=drawColor,line width= 3.2pt,line join=round] (376.72,192.14) --
	(377.76,192.30) --
	(378.80,192.48) --
	(379.83,192.66) --
	(380.87,192.86) --
	(381.91,193.07) --
	(382.95,193.29) --
	(383.99,193.53) --
	(385.03,193.78) --
	(386.06,194.04) --
	(387.10,194.32) --
	(388.14,194.61) --
	(389.18,194.92) --
	(390.22,195.24) --
	(391.26,195.58) --
	(392.29,195.93) --
	(393.33,196.30) --
	(394.37,196.69) --
	(395.41,197.09) --
	(396.45,197.51) --
	(397.49,197.94) --
	(398.52,198.40) --
	(399.56,198.86) --
	(400.60,199.35) --
	(401.64,199.85) --
	(402.68,200.36) --
	(403.72,200.89) --
	(404.75,201.44) --
	(405.79,202.00) --
	(406.83,202.58) --
	(407.87,203.17) --
	(408.91,203.77) --
	(409.95,204.39) --
	(410.98,205.02) --
	(412.02,205.66) --
	(413.06,206.31) --
	(414.10,206.97) --
	(415.14,207.64) --
	(416.18,208.31) --
	(417.21,209.00) --
	(418.25,209.69) --
	(419.29,210.39) --
	(420.33,211.09) --
	(421.37,211.80) --
	(422.41,212.50) --
	(423.45,213.21) --
	(424.48,213.92) --
	(425.52,214.63) --
	(426.56,215.34) --
	(427.60,216.05) --
	(428.64,216.75) --
	(429.68,217.45) --
	(430.71,218.14) --
	(431.75,218.82) --
	(432.79,219.50) --
	(433.83,220.17) --
	(434.87,220.83) --
	(435.91,221.48) --
	(436.94,222.12) --
	(437.98,222.75) --
	(439.02,223.37) --
	(440.06,223.97) --
	(441.10,224.56) --
	(442.14,225.13) --
	(443.17,225.69) --
	(444.21,226.24) --
	(445.25,226.77) --
	(446.29,227.29) --
	(447.33,227.79) --
	(448.37,228.27) --
	(449.40,228.74) --
	(450.44,229.19) --
	(451.48,229.62) --
	(452.52,230.04) --
	(453.56,230.44) --
	(454.60,230.83) --
	(455.63,231.20) --
	(456.67,231.55) --
	(457.71,231.89) --
	(458.75,232.21) --
	(459.79,232.52) --
	(460.83,232.81) --
	(461.86,233.09) --
	(462.90,233.35) --
	(463.94,233.60) --
	(464.98,233.84) --
	(466.02,234.06) --
	(467.06,234.27) --
	(468.09,234.47) --
	(469.13,234.65) --
	(470.17,234.83) --
	(471.21,234.99) --
	(472.25,235.14) --
	(473.29,235.28) --
	(474.32,235.42) --
	(475.36,235.54) --
	(476.40,235.66) --
	(477.44,235.77) --
	(478.48,235.86) --
	(479.52,235.96) --
	(480.56,236.04);
\definecolor{drawColor}{RGB}{254,159,109}

\path[draw=drawColor,line width= 3.2pt,line join=round] (376.72,195.97) --
	(377.76,196.17) --
	(378.80,196.38) --
	(379.83,196.60) --
	(380.87,196.82) --
	(381.91,197.04) --
	(382.95,197.27) --
	(383.99,197.50) --
	(385.03,197.74) --
	(386.06,197.99) --
	(387.10,198.24) --
	(388.14,198.50) --
	(389.18,198.76) --
	(390.22,199.02) --
	(391.26,199.29) --
	(392.29,199.57) --
	(393.33,199.85) --
	(394.37,200.13) --
	(395.41,200.42) --
	(396.45,200.72) --
	(397.49,201.02) --
	(398.52,201.32) --
	(399.56,201.63) --
	(400.60,201.94) --
	(401.64,202.26) --
	(402.68,202.58) --
	(403.72,202.91) --
	(404.75,203.24) --
	(405.79,203.57) --
	(406.83,203.91) --
	(407.87,204.26) --
	(408.91,204.60) --
	(409.95,204.95) --
	(410.98,205.31) --
	(412.02,205.66) --
	(413.06,206.03) --
	(414.10,206.39) --
	(415.14,206.76) --
	(416.18,207.13) --
	(417.21,207.50) --
	(418.25,207.87) --
	(419.29,208.25) --
	(420.33,208.63) --
	(421.37,209.02) --
	(422.41,209.40) --
	(423.45,209.79) --
	(424.48,210.17) --
	(425.52,210.56) --
	(426.56,210.95) --
	(427.60,211.35) --
	(428.64,211.74) --
	(429.68,212.13) --
	(430.71,212.53) --
	(431.75,212.92) --
	(432.79,213.32) --
	(433.83,213.71) --
	(434.87,214.11) --
	(435.91,214.50) --
	(436.94,214.90) --
	(437.98,215.29) --
	(439.02,215.68) --
	(440.06,216.07) --
	(441.10,216.47) --
	(442.14,216.86) --
	(443.17,217.24) --
	(444.21,217.63) --
	(445.25,218.02) --
	(446.29,218.40) --
	(447.33,218.78) --
	(448.37,219.16) --
	(449.40,219.53) --
	(450.44,219.91) --
	(451.48,220.28) --
	(452.52,220.65) --
	(453.56,221.01) --
	(454.60,221.37) --
	(455.63,221.73) --
	(456.67,222.08) --
	(457.71,222.44) --
	(458.75,222.78) --
	(459.79,223.13) --
	(460.83,223.47) --
	(461.86,223.80) --
	(462.90,224.14) --
	(463.94,224.46) --
	(464.98,224.79) --
	(466.02,225.11) --
	(467.06,225.42) --
	(468.09,225.73) --
	(469.13,226.04) --
	(470.17,226.34) --
	(471.21,226.63) --
	(472.25,226.92) --
	(473.29,227.21) --
	(474.32,227.49) --
	(475.36,227.77) --
	(476.40,228.04) --
	(477.44,228.31) --
	(478.48,228.57) --
	(479.52,228.82) --
	(480.56,229.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (367.38,248.60) {$\sigma_{\beta}$ = 0.5 $\sigma_r$ = 1};
\end{scope}
\begin{scope}
\path[clip] ( 69.54, 99.38) rectangle (184.09,150.77);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 69.54,101.57) --
	(184.09,101.57);

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 69.54,125.01) --
	(184.09,125.01);

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 69.54,148.44) --
	(184.09,148.44);
\definecolor{drawColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 3.2pt,line join=round] ( 74.74,101.72) --
	( 75.78,101.76) --
	( 76.83,101.81) --
	( 77.87,101.87) --
	( 78.91,101.95) --
	( 79.95,102.04) --
	( 80.99,102.15) --
	( 82.03,102.29) --
	( 83.07,102.45) --
	( 84.12,102.64) --
	( 85.16,102.86) --
	( 86.20,103.13) --
	( 87.24,103.43) --
	( 88.28,103.79) --
	( 89.32,104.19) --
	( 90.36,104.65) --
	( 91.41,105.18) --
	( 92.45,105.77) --
	( 93.49,106.42) --
	( 94.53,107.15) --
	( 95.57,107.95) --
	( 96.61,108.83) --
	( 97.65,109.79) --
	( 98.70,110.82) --
	( 99.74,111.92) --
	(100.78,113.10) --
	(101.82,114.34) --
	(102.86,115.65) --
	(103.90,117.02) --
	(104.94,118.43) --
	(105.99,119.89) --
	(107.03,121.39) --
	(108.07,122.90) --
	(109.11,124.43) --
	(110.15,125.97) --
	(111.19,127.49) --
	(112.23,129.00) --
	(113.28,130.49) --
	(114.32,131.94) --
	(115.36,133.34) --
	(116.40,134.69) --
	(117.44,135.99) --
	(118.48,137.22) --
	(119.52,138.37) --
	(120.57,139.46) --
	(121.61,140.47) --
	(122.65,141.41) --
	(123.69,142.27) --
	(124.73,143.05) --
	(125.77,143.76) --
	(126.81,144.40) --
	(127.86,144.97) --
	(128.90,145.48) --
	(129.94,145.93) --
	(130.98,146.32) --
	(132.02,146.66) --
	(133.06,146.95) --
	(134.10,147.21) --
	(135.15,147.42) --
	(136.19,147.61) --
	(137.23,147.76) --
	(138.27,147.89) --
	(139.31,148.00) --
	(140.35,148.09) --
	(141.39,148.16) --
	(142.44,148.22) --
	(143.48,148.26) --
	(144.52,148.30) --
	(145.56,148.33) --
	(146.60,148.36) --
	(147.64,148.38) --
	(148.68,148.39) --
	(149.73,148.40) --
	(150.77,148.41) --
	(151.81,148.42) --
	(152.85,148.42) --
	(153.89,148.43) --
	(154.93,148.43) --
	(155.97,148.43) --
	(157.02,148.43) --
	(158.06,148.43) --
	(159.10,148.44) --
	(160.14,148.44) --
	(161.18,148.44) --
	(162.22,148.44) --
	(163.26,148.44) --
	(164.31,148.44) --
	(165.35,148.44) --
	(166.39,148.44) --
	(167.43,148.44) --
	(168.47,148.44) --
	(169.51,148.44) --
	(170.55,148.44) --
	(171.60,148.44) --
	(172.64,148.44) --
	(173.68,148.44) --
	(174.72,148.44) --
	(175.76,148.44) --
	(176.80,148.44) --
	(177.84,148.44) --
	(178.89,148.44);
\definecolor{drawColor}{RGB}{140,41,129}

\path[draw=drawColor,line width= 3.2pt,line join=round] ( 74.74,123.44) --
	( 75.78,123.87) --
	( 76.83,124.31) --
	( 77.87,124.75) --
	( 78.91,125.19) --
	( 79.95,125.63) --
	( 80.99,126.07) --
	( 82.03,126.50) --
	( 83.07,126.94) --
	( 84.12,127.38) --
	( 85.16,127.81) --
	( 86.20,128.24) --
	( 87.24,128.67) --
	( 88.28,129.10) --
	( 89.32,129.53) --
	( 90.36,129.95) --
	( 91.41,130.38) --
	( 92.45,130.79) --
	( 93.49,131.21) --
	( 94.53,131.62) --
	( 95.57,132.03) --
	( 96.61,132.44) --
	( 97.65,132.84) --
	( 98.70,133.24) --
	( 99.74,133.63) --
	(100.78,134.02) --
	(101.82,134.40) --
	(102.86,134.78) --
	(103.90,135.16) --
	(104.94,135.53) --
	(105.99,135.89) --
	(107.03,136.25) --
	(108.07,136.60) --
	(109.11,136.95) --
	(110.15,137.30) --
	(111.19,137.63) --
	(112.23,137.96) --
	(113.28,138.29) --
	(114.32,138.61) --
	(115.36,138.92) --
	(116.40,139.23) --
	(117.44,139.53) --
	(118.48,139.83) --
	(119.52,140.12) --
	(120.57,140.40) --
	(121.61,140.68) --
	(122.65,140.95) --
	(123.69,141.21) --
	(124.73,141.47) --
	(125.77,141.72) --
	(126.81,141.97) --
	(127.86,142.20) --
	(128.90,142.44) --
	(129.94,142.66) --
	(130.98,142.89) --
	(132.02,143.10) --
	(133.06,143.31) --
	(134.10,143.51) --
	(135.15,143.71) --
	(136.19,143.90) --
	(137.23,144.09) --
	(138.27,144.27) --
	(139.31,144.44) --
	(140.35,144.61) --
	(141.39,144.77) --
	(142.44,144.93) --
	(143.48,145.08) --
	(144.52,145.23) --
	(145.56,145.37) --
	(146.60,145.51) --
	(147.64,145.64) --
	(148.68,145.77) --
	(149.73,145.89) --
	(150.77,146.01) --
	(151.81,146.13) --
	(152.85,146.24) --
	(153.89,146.34) --
	(154.93,146.45) --
	(155.97,146.54) --
	(157.02,146.64) --
	(158.06,146.73) --
	(159.10,146.81) --
	(160.14,146.89) --
	(161.18,146.97) --
	(162.22,147.05) --
	(163.26,147.12) --
	(164.31,147.19) --
	(165.35,147.26) --
	(166.39,147.32) --
	(167.43,147.38) --
	(168.47,147.44) --
	(169.51,147.49) --
	(170.55,147.55) --
	(171.60,147.60) --
	(172.64,147.64) --
	(173.68,147.69) --
	(174.72,147.73) --
	(175.76,147.77) --
	(176.80,147.81) --
	(177.84,147.85) --
	(178.89,147.88);
\definecolor{drawColor}{RGB}{254,159,109}

\path[draw=drawColor,line width= 3.2pt,line join=round] ( 74.74,133.97) --
	( 75.78,134.07) --
	( 76.83,134.17) --
	( 77.87,134.27) --
	( 78.91,134.37) --
	( 79.95,134.47) --
	( 80.99,134.57) --
	( 82.03,134.66) --
	( 83.07,134.76) --
	( 84.12,134.86) --
	( 85.16,134.96) --
	( 86.20,135.05) --
	( 87.24,135.15) --
	( 88.28,135.24) --
	( 89.32,135.34) --
	( 90.36,135.44) --
	( 91.41,135.53) --
	( 92.45,135.63) --
	( 93.49,135.72) --
	( 94.53,135.81) --
	( 95.57,135.91) --
	( 96.61,136.00) --
	( 97.65,136.09) --
	( 98.70,136.19) --
	( 99.74,136.28) --
	(100.78,136.37) --
	(101.82,136.46) --
	(102.86,136.55) --
	(103.90,136.64) --
	(104.94,136.73) --
	(105.99,136.82) --
	(107.03,136.91) --
	(108.07,137.00) --
	(109.11,137.09) --
	(110.15,137.18) --
	(111.19,137.27) --
	(112.23,137.36) --
	(113.28,137.44) --
	(114.32,137.53) --
	(115.36,137.62) --
	(116.40,137.70) --
	(117.44,137.79) --
	(118.48,137.88) --
	(119.52,137.96) --
	(120.57,138.05) --
	(121.61,138.13) --
	(122.65,138.21) --
	(123.69,138.30) --
	(124.73,138.38) --
	(125.77,138.46) --
	(126.81,138.55) --
	(127.86,138.63) --
	(128.90,138.71) --
	(129.94,138.79) --
	(130.98,138.87) --
	(132.02,138.95) --
	(133.06,139.03) --
	(134.10,139.11) --
	(135.15,139.19) --
	(136.19,139.27) --
	(137.23,139.35) --
	(138.27,139.43) --
	(139.31,139.50) --
	(140.35,139.58) --
	(141.39,139.66) --
	(142.44,139.73) --
	(143.48,139.81) --
	(144.52,139.88) --
	(145.56,139.96) --
	(146.60,140.03) --
	(147.64,140.11) --
	(148.68,140.18) --
	(149.73,140.25) --
	(150.77,140.33) --
	(151.81,140.40) --
	(152.85,140.47) --
	(153.89,140.54) --
	(154.93,140.62) --
	(155.97,140.69) --
	(157.02,140.76) --
	(158.06,140.83) --
	(159.10,140.90) --
	(160.14,140.97) --
	(161.18,141.03) --
	(162.22,141.10) --
	(163.26,141.17) --
	(164.31,141.24) --
	(165.35,141.31) --
	(166.39,141.37) --
	(167.43,141.44) --
	(168.47,141.50) --
	(169.51,141.57) --
	(170.55,141.63) --
	(171.60,141.70) --
	(172.64,141.76) --
	(173.68,141.83) --
	(174.72,141.89) --
	(175.76,141.95) --
	(176.80,142.02) --
	(177.84,142.08) --
	(178.89,142.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 63.24, 97.44) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 63.24,120.87) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 63.24,144.31) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 74.74, 84.82) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.07, 84.82) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (141.39, 84.82) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (174.72, 84.82) {1.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 65.56,160.11) {$\sigma_{\beta}$ = 1 $\sigma_r$ = 0.25};
\end{scope}
\begin{scope}
\path[clip] (211.69, 99.38) rectangle (325.95,150.77);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.4pt,line join=round] (211.69,101.70) --
	(325.95,101.70);

\path[draw=drawColor,line width= 1.4pt,line join=round] (211.69,125.07) --
	(325.95,125.07);

\path[draw=drawColor,line width= 1.4pt,line join=round] (211.69,148.44) --
	(325.95,148.44);
\definecolor{drawColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 3.2pt,line join=round] (216.89,101.72) --
	(217.92,101.72) --
	(218.96,101.73) --
	(220.00,101.75) --
	(221.04,101.76) --
	(222.08,101.79) --
	(223.12,101.81) --
	(224.16,101.85) --
	(225.20,101.90) --
	(226.23,101.95) --
	(227.27,102.03) --
	(228.31,102.11) --
	(229.35,102.22) --
	(230.39,102.36) --
	(231.43,102.52) --
	(232.47,102.71) --
	(233.51,102.94) --
	(234.54,103.21) --
	(235.58,103.53) --
	(236.62,103.91) --
	(237.66,104.34) --
	(238.70,104.83) --
	(239.74,105.40) --
	(240.78,106.04) --
	(241.81,106.75) --
	(242.85,107.55) --
	(243.89,108.43) --
	(244.93,109.40) --
	(245.97,110.45) --
	(247.01,111.59) --
	(248.05,112.81) --
	(249.09,114.10) --
	(250.12,115.47) --
	(251.16,116.91) --
	(252.20,118.40) --
	(253.24,119.94) --
	(254.28,121.52) --
	(255.32,123.13) --
	(256.36,124.75) --
	(257.39,126.37) --
	(258.43,127.98) --
	(259.47,129.57) --
	(260.51,131.13) --
	(261.55,132.64) --
	(262.59,134.10) --
	(263.63,135.50) --
	(264.67,136.83) --
	(265.70,138.08) --
	(266.74,139.25) --
	(267.78,140.33) --
	(268.82,141.33) --
	(269.86,142.25) --
	(270.90,143.08) --
	(271.94,143.83) --
	(272.98,144.49) --
	(274.01,145.09) --
	(275.05,145.61) --
	(276.09,146.06) --
	(277.13,146.46) --
	(278.17,146.80) --
	(279.21,147.09) --
	(280.25,147.34) --
	(281.28,147.55) --
	(282.32,147.72) --
	(283.36,147.86) --
	(284.40,147.98) --
	(285.44,148.08) --
	(286.48,148.15) --
	(287.52,148.22) --
	(288.56,148.27) --
	(289.59,148.31) --
	(290.63,148.34) --
	(291.67,148.36) --
	(292.71,148.38) --
	(293.75,148.39) --
	(294.79,148.41) --
	(295.83,148.41) --
	(296.86,148.42) --
	(297.90,148.43) --
	(298.94,148.43) --
	(299.98,148.43) --
	(301.02,148.43) --
	(302.06,148.43) --
	(303.10,148.44) --
	(304.14,148.44) --
	(305.17,148.44) --
	(306.21,148.44) --
	(307.25,148.44) --
	(308.29,148.44) --
	(309.33,148.44) --
	(310.37,148.44) --
	(311.41,148.44) --
	(312.44,148.44) --
	(313.48,148.44) --
	(314.52,148.44) --
	(315.56,148.44) --
	(316.60,148.44) --
	(317.64,148.44) --
	(318.68,148.44) --
	(319.72,148.44) --
	(320.75,148.44);
\definecolor{drawColor}{RGB}{140,41,129}

\path[draw=drawColor,line width= 3.2pt,line join=round] (216.89,108.63) --
	(217.92,108.98) --
	(218.96,109.35) --
	(220.00,109.73) --
	(221.04,110.12) --
	(222.08,110.52) --
	(223.12,110.94) --
	(224.16,111.37) --
	(225.20,111.80) --
	(226.23,112.25) --
	(227.27,112.71) --
	(228.31,113.19) --
	(229.35,113.67) --
	(230.39,114.16) --
	(231.43,114.66) --
	(232.47,115.17) --
	(233.51,115.70) --
	(234.54,116.23) --
	(235.58,116.76) --
	(236.62,117.31) --
	(237.66,117.87) --
	(238.70,118.43) --
	(239.74,119.00) --
	(240.78,119.57) --
	(241.81,120.15) --
	(242.85,120.74) --
	(243.89,121.33) --
	(244.93,121.92) --
	(245.97,122.52) --
	(247.01,123.12) --
	(248.05,123.72) --
	(249.09,124.32) --
	(250.12,124.92) --
	(251.16,125.53) --
	(252.20,126.13) --
	(253.24,126.73) --
	(254.28,127.33) --
	(255.32,127.93) --
	(256.36,128.53) --
	(257.39,129.12) --
	(258.43,129.70) --
	(259.47,130.29) --
	(260.51,130.86) --
	(261.55,131.44) --
	(262.59,132.00) --
	(263.63,132.56) --
	(264.67,133.11) --
	(265.70,133.65) --
	(266.74,134.19) --
	(267.78,134.71) --
	(268.82,135.23) --
	(269.86,135.74) --
	(270.90,136.23) --
	(271.94,136.72) --
	(272.98,137.20) --
	(274.01,137.66) --
	(275.05,138.12) --
	(276.09,138.56) --
	(277.13,138.99) --
	(278.17,139.41) --
	(279.21,139.82) --
	(280.25,140.22) --
	(281.28,140.60) --
	(282.32,140.98) --
	(283.36,141.34) --
	(284.40,141.69) --
	(285.44,142.03) --
	(286.48,142.35) --
	(287.52,142.67) --
	(288.56,142.97) --
	(289.59,143.26) --
	(290.63,143.54) --
	(291.67,143.81) --
	(292.71,144.07) --
	(293.75,144.32) --
	(294.79,144.55) --
	(295.83,144.78) --
	(296.86,145.00) --
	(297.90,145.20) --
	(298.94,145.40) --
	(299.98,145.59) --
	(301.02,145.77) --
	(302.06,145.93) --
	(303.10,146.10) --
	(304.14,146.25) --
	(305.17,146.39) --
	(306.21,146.53) --
	(307.25,146.66) --
	(308.29,146.78) --
	(309.33,146.89) --
	(310.37,147.00) --
	(311.41,147.10) --
	(312.44,147.20) --
	(313.48,147.29) --
	(314.52,147.37) --
	(315.56,147.45) --
	(316.60,147.53) --
	(317.64,147.60) --
	(318.68,147.66) --
	(319.72,147.72) --
	(320.75,147.78);
\definecolor{drawColor}{RGB}{254,159,109}

\path[draw=drawColor,line width= 3.2pt,line join=round] (216.89,121.37) --
	(217.92,121.62) --
	(218.96,121.86) --
	(220.00,122.10) --
	(221.04,122.35) --
	(222.08,122.59) --
	(223.12,122.84) --
	(224.16,123.08) --
	(225.20,123.33) --
	(226.23,123.58) --
	(227.27,123.82) --
	(228.31,124.07) --
	(229.35,124.32) --
	(230.39,124.56) --
	(231.43,124.81) --
	(232.47,125.06) --
	(233.51,125.30) --
	(234.54,125.55) --
	(235.58,125.80) --
	(236.62,126.04) --
	(237.66,126.29) --
	(238.70,126.54) --
	(239.74,126.78) --
	(240.78,127.03) --
	(241.81,127.27) --
	(242.85,127.52) --
	(243.89,127.76) --
	(244.93,128.01) --
	(245.97,128.25) --
	(247.01,128.50) --
	(248.05,128.74) --
	(249.09,128.98) --
	(250.12,129.22) --
	(251.16,129.46) --
	(252.20,129.70) --
	(253.24,129.94) --
	(254.28,130.18) --
	(255.32,130.42) --
	(256.36,130.65) --
	(257.39,130.89) --
	(258.43,131.12) --
	(259.47,131.36) --
	(260.51,131.59) --
	(261.55,131.82) --
	(262.59,132.05) --
	(263.63,132.28) --
	(264.67,132.51) --
	(265.70,132.73) --
	(266.74,132.96) --
	(267.78,133.18) --
	(268.82,133.40) --
	(269.86,133.63) --
	(270.90,133.85) --
	(271.94,134.06) --
	(272.98,134.28) --
	(274.01,134.50) --
	(275.05,134.71) --
	(276.09,134.92) --
	(277.13,135.13) --
	(278.17,135.34) --
	(279.21,135.55) --
	(280.25,135.76) --
	(281.28,135.96) --
	(282.32,136.16) --
	(283.36,136.37) --
	(284.40,136.56) --
	(285.44,136.76) --
	(286.48,136.96) --
	(287.52,137.15) --
	(288.56,137.34) --
	(289.59,137.53) --
	(290.63,137.72) --
	(291.67,137.91) --
	(292.71,138.10) --
	(293.75,138.28) --
	(294.79,138.46) --
	(295.83,138.64) --
	(296.86,138.82) --
	(297.90,138.99) --
	(298.94,139.16) --
	(299.98,139.34) --
	(301.02,139.51) --
	(302.06,139.67) --
	(303.10,139.84) --
	(304.14,140.00) --
	(305.17,140.16) --
	(306.21,140.32) --
	(307.25,140.48) --
	(308.29,140.64) --
	(309.33,140.79) --
	(310.37,140.94) --
	(311.41,141.09) --
	(312.44,141.24) --
	(313.48,141.39) --
	(314.52,141.53) --
	(315.56,141.67) --
	(316.60,141.81) --
	(317.64,141.95) --
	(318.68,142.09) --
	(319.72,142.22) --
	(320.75,142.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (216.89, 84.82) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (250.12, 84.82) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (283.36, 84.82) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (316.60, 84.82) {1.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (207.57,160.11) {$\sigma_{\beta}$ = 1 $\sigma_r$ = 0.5};
\end{scope}
\begin{scope}
\path[clip] (371.52, 99.38) rectangle (485.75,150.77);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.4pt,line join=round] (371.52,101.71) --
	(485.75,101.71);

\path[draw=drawColor,line width= 1.4pt,line join=round] (371.52,125.07) --
	(485.75,125.07);

\path[draw=drawColor,line width= 1.4pt,line join=round] (371.52,148.44) --
	(485.75,148.44);
\definecolor{drawColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 3.2pt,line join=round] (376.71,101.72) --
	(377.75,101.72) --
	(378.79,101.73) --
	(379.83,101.74) --
	(380.87,101.75) --
	(381.91,101.76) --
	(382.94,101.78) --
	(383.98,101.80) --
	(385.02,101.83) --
	(386.06,101.87) --
	(387.10,101.92) --
	(388.14,101.99) --
	(389.17,102.07) --
	(390.21,102.16) --
	(391.25,102.28) --
	(392.29,102.43) --
	(393.33,102.61) --
	(394.37,102.82) --
	(395.41,103.07) --
	(396.44,103.37) --
	(397.48,103.72) --
	(398.52,104.13) --
	(399.56,104.60) --
	(400.60,105.14) --
	(401.64,105.76) --
	(402.67,106.45) --
	(403.71,107.22) --
	(404.75,108.08) --
	(405.79,109.03) --
	(406.83,110.07) --
	(407.87,111.19) --
	(408.91,112.40) --
	(409.94,113.69) --
	(410.98,115.06) --
	(412.02,116.50) --
	(413.06,118.00) --
	(414.10,119.55) --
	(415.14,121.14) --
	(416.18,122.77) --
	(417.21,124.41) --
	(418.25,126.06) --
	(419.29,127.69) --
	(420.33,129.31) --
	(421.37,130.90) --
	(422.41,132.44) --
	(423.44,133.93) --
	(424.48,135.36) --
	(425.52,136.71) --
	(426.56,137.99) --
	(427.60,139.18) --
	(428.64,140.28) --
	(429.68,141.30) --
	(430.71,142.23) --
	(431.75,143.08) --
	(432.79,143.83) --
	(433.83,144.51) --
	(434.87,145.11) --
	(435.91,145.64) --
	(436.94,146.10) --
	(437.98,146.49) --
	(439.02,146.83) --
	(440.06,147.12) --
	(441.10,147.37) --
	(442.14,147.57) --
	(443.18,147.74) --
	(444.21,147.88) --
	(445.25,148.00) --
	(446.29,148.09) --
	(447.33,148.17) --
	(448.37,148.23) --
	(449.41,148.28) --
	(450.44,148.32) --
	(451.48,148.34) --
	(452.52,148.37) --
	(453.56,148.39) --
	(454.60,148.40) --
	(455.64,148.41) --
	(456.68,148.42) --
	(457.71,148.42) --
	(458.75,148.43) --
	(459.79,148.43) --
	(460.83,148.43) --
	(461.87,148.43) --
	(462.91,148.43) --
	(463.95,148.44) --
	(464.98,148.44) --
	(466.02,148.44) --
	(467.06,148.44) --
	(468.10,148.44) --
	(469.14,148.44) --
	(470.18,148.44) --
	(471.21,148.44) --
	(472.25,148.44) --
	(473.29,148.44) --
	(474.33,148.44) --
	(475.37,148.44) --
	(476.41,148.44) --
	(477.45,148.44) --
	(478.48,148.44) --
	(479.52,148.44) --
	(480.56,148.44);
\definecolor{drawColor}{RGB}{140,41,129}

\path[draw=drawColor,line width= 3.2pt,line join=round] (376.71,105.53) --
	(377.75,105.78) --
	(378.79,106.05) --
	(379.83,106.33) --
	(380.87,106.63) --
	(381.91,106.94) --
	(382.94,107.26) --
	(383.98,107.59) --
	(385.02,107.94) --
	(386.06,108.30) --
	(387.10,108.68) --
	(388.14,109.07) --
	(389.17,109.48) --
	(390.21,109.90) --
	(391.25,110.33) --
	(392.29,110.78) --
	(393.33,111.24) --
	(394.37,111.71) --
	(395.41,112.20) --
	(396.44,112.70) --
	(397.48,113.22) --
	(398.52,113.75) --
	(399.56,114.29) --
	(400.60,114.84) --
	(401.64,115.40) --
	(402.67,115.97) --
	(403.71,116.56) --
	(404.75,117.15) --
	(405.79,117.75) --
	(406.83,118.37) --
	(407.87,118.99) --
	(408.91,119.61) --
	(409.94,120.25) --
	(410.98,120.89) --
	(412.02,121.53) --
	(413.06,122.18) --
	(414.10,122.83) --
	(415.14,123.49) --
	(416.18,124.15) --
	(417.21,124.81) --
	(418.25,125.47) --
	(419.29,126.12) --
	(420.33,126.78) --
	(421.37,127.44) --
	(422.41,128.09) --
	(423.44,128.74) --
	(424.48,129.38) --
	(425.52,130.02) --
	(426.56,130.65) --
	(427.60,131.28) --
	(428.64,131.90) --
	(429.68,132.51) --
	(430.71,133.11) --
	(431.75,133.70) --
	(432.79,134.28) --
	(433.83,134.85) --
	(434.87,135.41) --
	(435.91,135.96) --
	(436.94,136.50) --
	(437.98,137.03) --
	(439.02,137.54) --
	(440.06,138.04) --
	(441.10,138.52) --
	(442.14,138.99) --
	(443.18,139.45) --
	(444.21,139.90) --
	(445.25,140.33) --
	(446.29,140.75) --
	(447.33,141.15) --
	(448.37,141.54) --
	(449.41,141.91) --
	(450.44,142.27) --
	(451.48,142.62) --
	(452.52,142.95) --
	(453.56,143.27) --
	(454.60,143.57) --
	(455.64,143.86) --
	(456.68,144.14) --
	(457.71,144.41) --
	(458.75,144.66) --
	(459.79,144.90) --
	(460.83,145.13) --
	(461.87,145.35) --
	(462.91,145.56) --
	(463.95,145.75) --
	(464.98,145.94) --
	(466.02,146.11) --
	(467.06,146.28) --
	(468.10,146.43) --
	(469.14,146.58) --
	(470.18,146.72) --
	(471.21,146.85) --
	(472.25,146.97) --
	(473.29,147.08) --
	(474.33,147.19) --
	(475.37,147.28) --
	(476.41,147.38) --
	(477.45,147.46) --
	(478.48,147.54) --
	(479.52,147.62) --
	(480.56,147.69);
\definecolor{drawColor}{RGB}{254,159,109}

\path[draw=drawColor,line width= 3.2pt,line join=round] (376.71,113.06) --
	(377.75,113.32) --
	(378.79,113.59) --
	(379.83,113.85) --
	(380.87,114.12) --
	(381.91,114.40) --
	(382.94,114.67) --
	(383.98,114.95) --
	(385.02,115.23) --
	(386.06,115.51) --
	(387.10,115.80) --
	(388.14,116.09) --
	(389.17,116.38) --
	(390.21,116.68) --
	(391.25,116.97) --
	(392.29,117.27) --
	(393.33,117.57) --
	(394.37,117.88) --
	(395.41,118.18) --
	(396.44,118.49) --
	(397.48,118.80) --
	(398.52,119.11) --
	(399.56,119.43) --
	(400.60,119.74) --
	(401.64,120.06) --
	(402.67,120.38) --
	(403.71,120.70) --
	(404.75,121.02) --
	(405.79,121.34) --
	(406.83,121.66) --
	(407.87,121.99) --
	(408.91,122.31) --
	(409.94,122.64) --
	(410.98,122.97) --
	(412.02,123.29) --
	(413.06,123.62) --
	(414.10,123.95) --
	(415.14,124.28) --
	(416.18,124.61) --
	(417.21,124.94) --
	(418.25,125.27) --
	(419.29,125.60) --
	(420.33,125.93) --
	(421.37,126.26) --
	(422.41,126.59) --
	(423.44,126.91) --
	(424.48,127.24) --
	(425.52,127.57) --
	(426.56,127.89) --
	(427.60,128.22) --
	(428.64,128.54) --
	(429.68,128.87) --
	(430.71,129.19) --
	(431.75,129.51) --
	(432.79,129.83) --
	(433.83,130.15) --
	(434.87,130.46) --
	(435.91,130.78) --
	(436.94,131.09) --
	(437.98,131.40) --
	(439.02,131.71) --
	(440.06,132.02) --
	(441.10,132.33) --
	(442.14,132.63) --
	(443.18,132.93) --
	(444.21,133.23) --
	(445.25,133.52) --
	(446.29,133.82) --
	(447.33,134.11) --
	(448.37,134.40) --
	(449.41,134.68) --
	(450.44,134.97) --
	(451.48,135.25) --
	(452.52,135.53) --
	(453.56,135.80) --
	(454.60,136.07) --
	(455.64,136.34) --
	(456.68,136.61) --
	(457.71,136.87) --
	(458.75,137.13) --
	(459.79,137.39) --
	(460.83,137.64) --
	(461.87,137.89) --
	(462.91,138.14) --
	(463.95,138.38) --
	(464.98,138.62) --
	(466.02,138.86) --
	(467.06,139.09) --
	(468.10,139.32) --
	(469.14,139.54) --
	(470.18,139.77) --
	(471.21,139.99) --
	(472.25,140.20) --
	(473.29,140.41) --
	(474.33,140.62) --
	(475.37,140.83) --
	(476.41,141.03) --
	(477.45,141.23) --
	(478.48,141.42) --
	(479.52,141.61) --
	(480.56,141.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (365.22, 97.57) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (365.22,120.94) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (365.22,144.31) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (376.71, 84.82) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (409.94, 84.82) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (443.18, 84.82) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (476.41, 84.82) {1.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (367.38,160.11) {$\sigma_{\beta}$ = 1 $\sigma_r$ = 1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.42] at ( 28.01,213.57) {Pr(Choose Self)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.42] at (277.73, 58.03) {Ratio $\frac{self}{other}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.17] at (178.34, 26.85) {$\nu$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 3.2pt,line join=round] (194.74, 31.67) -- (208.61, 31.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 3.2pt,line join=round] (194.74, 31.67) -- (208.61, 31.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 3.2pt,line join=round] (194.74, 31.67) -- (208.61, 31.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{140,41,129}

\path[draw=drawColor,line width= 3.2pt,line join=round] (240.09, 31.67) -- (253.97, 31.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{140,41,129}

\path[draw=drawColor,line width= 3.2pt,line join=round] (240.09, 31.67) -- (253.97, 31.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{140,41,129}

\path[draw=drawColor,line width= 3.2pt,line join=round] (240.09, 31.67) -- (253.97, 31.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{254,159,109}

\path[draw=drawColor,line width= 3.2pt,line join=round] (290.93, 31.67) -- (304.80, 31.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{254,159,109}

\path[draw=drawColor,line width= 3.2pt,line join=round] (290.93, 31.67) -- (304.80, 31.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{254,159,109}

\path[draw=drawColor,line width= 3.2pt,line join=round] (290.93, 31.67) -- (304.80, 31.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.93] at (217.35, 27.82) {0.1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.93] at (262.70, 27.82) {0.25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.93] at (313.54, 27.82) {0.5};
\end{scope}
\end{tikzpicture}


==> graphs_export_restricted/decision_times/distance_indifference_ratio.tex <==
% Created by tikzDevice version 0.12.6 on 2024-11-14 10:13:59
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,578.16);
\begin{scope}
\path[clip] ( 46.00,348.49) rectangle (281.08,540.32);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 46.00,382.13) --
	(281.08,382.13);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 46.00,431.95) --
	(281.08,431.95);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 46.00,481.78) --
	(281.08,481.78);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 46.00,531.60) --
	(281.08,531.60);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] ( 68.26,400.78) --
	( 70.84,398.78) --
	( 73.42,396.92) --
	( 76.00,395.20) --
	( 78.58,393.63) --
	( 81.16,392.20) --
	( 83.75,390.91) --
	( 86.33,389.77) --
	( 88.91,388.78) --
	( 91.49,387.94) --
	( 94.07,387.24) --
	( 96.65,386.70) --
	( 99.23,386.32) --
	(101.81,386.08) --
	(104.40,386.01) --
	(106.98,386.08) --
	(109.56,386.32) --
	(112.14,386.71) --
	(114.72,387.25) --
	(117.30,387.94) --
	(119.88,388.77) --
	(122.46,389.78) --
	(125.05,391.00) --
	(127.63,392.40) --
	(130.21,393.89) --
	(132.79,395.42) --
	(135.37,396.98) --
	(137.95,398.99) --
	(140.53,401.26) --
	(143.11,403.52) --
	(145.70,405.45) --
	(148.28,407.45) --
	(150.86,409.89) --
	(153.44,412.37) --
	(156.02,414.46) --
	(158.60,415.71) --
	(161.18,416.33) --
	(163.76,416.64) --
	(166.34,416.68) --
	(168.93,416.49) --
	(171.51,416.07) --
	(174.09,415.31) --
	(176.67,413.94) --
	(179.25,412.14) --
	(181.83,410.12) --
	(184.41,408.06) --
	(186.99,406.16) --
	(189.58,404.60) --
	(192.16,403.35) --
	(194.74,402.02) --
	(197.32,400.63) --
	(199.90,399.21) --
	(202.48,397.80) --
	(205.06,396.45) --
	(207.64,395.18) --
	(210.23,394.02) --
	(212.81,393.01) --
	(215.39,392.14) --
	(217.97,391.32) --
	(220.55,390.54) --
	(223.13,389.82) --
	(225.71,389.15) --
	(228.29,388.53) --
	(230.88,387.96) --
	(233.46,387.46) --
	(236.04,387.02) --
	(238.62,386.63) --
	(241.20,386.31) --
	(243.78,386.05) --
	(246.36,385.86) --
	(248.94,385.72) --
	(251.53,385.65) --
	(254.11,385.64) --
	(256.69,385.68) --
	(259.27,385.79) --
	(261.85,385.96) --
	(264.43,386.19) --
	(267.01,386.47) --
	(269.59,386.82) --
	(272.18,387.23) --
	(272.18,377.93) --
	(269.59,378.20) --
	(267.01,378.49) --
	(264.43,378.82) --
	(261.85,379.17) --
	(259.27,379.55) --
	(256.69,379.96) --
	(254.11,380.40) --
	(251.53,380.86) --
	(248.94,381.34) --
	(246.36,381.85) --
	(243.78,382.39) --
	(241.20,382.95) --
	(238.62,383.53) --
	(236.04,384.14) --
	(233.46,384.76) --
	(230.88,385.42) --
	(228.29,386.10) --
	(225.71,386.81) --
	(223.13,387.54) --
	(220.55,388.31) --
	(217.97,389.12) --
	(215.39,389.96) --
	(212.81,390.84) --
	(210.23,391.86) --
	(207.64,393.04) --
	(205.06,394.34) --
	(202.48,395.71) --
	(199.90,397.11) --
	(197.32,398.53) --
	(194.74,399.91) --
	(192.16,401.23) --
	(189.58,402.47) --
	(186.99,404.07) --
	(184.41,406.02) --
	(181.83,408.10) --
	(179.25,410.13) --
	(176.67,411.90) --
	(174.09,413.23) --
	(171.51,413.99) --
	(168.93,414.46) --
	(166.34,414.71) --
	(163.76,414.68) --
	(161.18,414.34) --
	(158.60,413.70) --
	(156.02,412.49) --
	(153.44,410.46) --
	(150.86,408.01) --
	(148.28,405.56) --
	(145.70,403.55) --
	(143.11,401.65) --
	(140.53,399.42) --
	(137.95,397.15) --
	(135.37,395.14) --
	(132.79,393.57) --
	(130.21,392.04) --
	(127.63,390.53) --
	(125.05,389.11) --
	(122.46,387.85) --
	(119.88,386.81) --
	(117.30,385.92) --
	(114.72,385.14) --
	(112.14,384.49) --
	(109.56,383.94) --
	(106.98,383.50) --
	(104.40,383.17) --
	(101.81,382.94) --
	( 99.23,382.82) --
	( 96.65,382.79) --
	( 94.07,382.87) --
	( 91.49,383.05) --
	( 88.91,383.33) --
	( 86.33,383.71) --
	( 83.75,384.19) --
	( 81.16,384.78) --
	( 78.58,385.47) --
	( 76.00,386.25) --
	( 73.42,387.14) --
	( 70.84,388.13) --
	( 68.26,389.22) --
	cycle;

\path[] ( 68.26,400.78) --
	( 70.84,398.78) --
	( 73.42,396.92) --
	( 76.00,395.20) --
	( 78.58,393.63) --
	( 81.16,392.20) --
	( 83.75,390.91) --
	( 86.33,389.77) --
	( 88.91,388.78) --
	( 91.49,387.94) --
	( 94.07,387.24) --
	( 96.65,386.70) --
	( 99.23,386.32) --
	(101.81,386.08) --
	(104.40,386.01) --
	(106.98,386.08) --
	(109.56,386.32) --
	(112.14,386.71) --
	(114.72,387.25) --
	(117.30,387.94) --
	(119.88,388.77) --
	(122.46,389.78) --
	(125.05,391.00) --
	(127.63,392.40) --
	(130.21,393.89) --
	(132.79,395.42) --
	(135.37,396.98) --
	(137.95,398.99) --
	(140.53,401.26) --
	(143.11,403.52) --
	(145.70,405.45) --
	(148.28,407.45) --
	(150.86,409.89) --
	(153.44,412.37) --
	(156.02,414.46) --
	(158.60,415.71) --
	(161.18,416.33) --
	(163.76,416.64) --
	(166.34,416.68) --
	(168.93,416.49) --
	(171.51,416.07) --
	(174.09,415.31) --
	(176.67,413.94) --
	(179.25,412.14) --
	(181.83,410.12) --
	(184.41,408.06) --
	(186.99,406.16) --
	(189.58,404.60) --
	(192.16,403.35) --
	(194.74,402.02) --
	(197.32,400.63) --
	(199.90,399.21) --
	(202.48,397.80) --
	(205.06,396.45) --
	(207.64,395.18) --
	(210.23,394.02) --
	(212.81,393.01) --
	(215.39,392.14) --
	(217.97,391.32) --
	(220.55,390.54) --
	(223.13,389.82) --
	(225.71,389.15) --
	(228.29,388.53) --
	(230.88,387.96) --
	(233.46,387.46) --
	(236.04,387.02) --
	(238.62,386.63) --
	(241.20,386.31) --
	(243.78,386.05) --
	(246.36,385.86) --
	(248.94,385.72) --
	(251.53,385.65) --
	(254.11,385.64) --
	(256.69,385.68) --
	(259.27,385.79) --
	(261.85,385.96) --
	(264.43,386.19) --
	(267.01,386.47) --
	(269.59,386.82) --
	(272.18,387.23);

\path[] (272.18,377.93) --
	(269.59,378.20) --
	(267.01,378.49) --
	(264.43,378.82) --
	(261.85,379.17) --
	(259.27,379.55) --
	(256.69,379.96) --
	(254.11,380.40) --
	(251.53,380.86) --
	(248.94,381.34) --
	(246.36,381.85) --
	(243.78,382.39) --
	(241.20,382.95) --
	(238.62,383.53) --
	(236.04,384.14) --
	(233.46,384.76) --
	(230.88,385.42) --
	(228.29,386.10) --
	(225.71,386.81) --
	(223.13,387.54) --
	(220.55,388.31) --
	(217.97,389.12) --
	(215.39,389.96) --
	(212.81,390.84) --
	(210.23,391.86) --
	(207.64,393.04) --
	(205.06,394.34) --
	(202.48,395.71) --
	(199.90,397.11) --
	(197.32,398.53) --
	(194.74,399.91) --
	(192.16,401.23) --
	(189.58,402.47) --
	(186.99,404.07) --
	(184.41,406.02) --
	(181.83,408.10) --
	(179.25,410.13) --
	(176.67,411.90) --
	(174.09,413.23) --
	(171.51,413.99) --
	(168.93,414.46) --
	(166.34,414.71) --
	(163.76,414.68) --
	(161.18,414.34) --
	(158.60,413.70) --
	(156.02,412.49) --
	(153.44,410.46) --
	(150.86,408.01) --
	(148.28,405.56) --
	(145.70,403.55) --
	(143.11,401.65) --
	(140.53,399.42) --
	(137.95,397.15) --
	(135.37,395.14) --
	(132.79,393.57) --
	(130.21,392.04) --
	(127.63,390.53) --
	(125.05,389.11) --
	(122.46,387.85) --
	(119.88,386.81) --
	(117.30,385.92) --
	(114.72,385.14) --
	(112.14,384.49) --
	(109.56,383.94) --
	(106.98,383.50) --
	(104.40,383.17) --
	(101.81,382.94) --
	( 99.23,382.82) --
	( 96.65,382.79) --
	( 94.07,382.87) --
	( 91.49,383.05) --
	( 88.91,383.33) --
	( 86.33,383.71) --
	( 83.75,384.19) --
	( 81.16,384.78) --
	( 78.58,385.47) --
	( 76.00,386.25) --
	( 73.42,387.14) --
	( 70.84,388.13) --
	( 68.26,389.22);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 5.4pt,line join=round] ( 68.26,395.00) --
	( 70.84,393.45) --
	( 73.42,392.03) --
	( 76.00,390.73) --
	( 78.58,389.55) --
	( 81.16,388.49) --
	( 83.75,387.55) --
	( 86.33,386.74) --
	( 88.91,386.05) --
	( 91.49,385.49) --
	( 94.07,385.06) --
	( 96.65,384.75) --
	( 99.23,384.57) --
	(101.81,384.51) --
	(104.40,384.59) --
	(106.98,384.79) --
	(109.56,385.13) --
	(112.14,385.60) --
	(114.72,386.20) --
	(117.30,386.93) --
	(119.88,387.79) --
	(122.46,388.81) --
	(125.05,390.06) --
	(127.63,391.46) --
	(130.21,392.96) --
	(132.79,394.49) --
	(135.37,396.06) --
	(137.95,398.07) --
	(140.53,400.34) --
	(143.11,402.58) --
	(145.70,404.50) --
	(148.28,406.50) --
	(150.86,408.95) --
	(153.44,411.42) --
	(156.02,413.48) --
	(158.60,414.71) --
	(161.18,415.34) --
	(163.76,415.66) --
	(166.34,415.70) --
	(168.93,415.48) --
	(171.51,415.03) --
	(174.09,414.27) --
	(176.67,412.92) --
	(179.25,411.13) --
	(181.83,409.11) --
	(184.41,407.04) --
	(186.99,405.11) --
	(189.58,403.53) --
	(192.16,402.29) --
	(194.74,400.96) --
	(197.32,399.58) --
	(199.90,398.16) --
	(202.48,396.75) --
	(205.06,395.39) --
	(207.64,394.11) --
	(210.23,392.94) --
	(212.81,391.93) --
	(215.39,391.05) --
	(217.97,390.22) --
	(220.55,389.43) --
	(223.13,388.68) --
	(225.71,387.98) --
	(228.29,387.31) --
	(230.88,386.69) --
	(233.46,386.11) --
	(236.04,385.58) --
	(238.62,385.08) --
	(241.20,384.63) --
	(243.78,384.22) --
	(246.36,383.85) --
	(248.94,383.53) --
	(251.53,383.25) --
	(254.11,383.02) --
	(256.69,382.82) --
	(259.27,382.67) --
	(261.85,382.57) --
	(264.43,382.50) --
	(267.01,382.48) --
	(269.59,382.51) --
	(272.18,382.58);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 68.26,406.03) circle (  2.35);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 72.71,419.77) circle (  2.35);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 76.27,389.20) circle (  2.35);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 78.05,428.07) circle (  2.35);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 80.72,391.96) circle (  2.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 81.62,390.15) circle (  1.43);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 83.40,388.38) circle (  2.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.29,382.51) circle (  3.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 85.18,376.47) circle (  2.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 86.07,377.25) circle (  2.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 87.85,374.66) circle (  2.35);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 88.74,381.52) circle (  3.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 89.63,375.78) circle (  3.12);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 90.52,405.14) circle (  2.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 91.41,374.01) circle (  1.43);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 92.30,381.85) circle (  3.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 93.19,384.94) circle (  2.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 94.08,383.05) circle (  3.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 94.97,378.55) circle (  3.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 95.86,376.84) circle (  2.35);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 96.75,383.68) circle (  3.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 97.64,406.86) circle (  2.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 98.53,381.68) circle (  3.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 99.42,381.04) circle (  4.16);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (100.32,378.84) circle (  2.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (101.21,380.89) circle (  3.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (102.10,388.68) circle (  4.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (102.99,380.57) circle (  3.43);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (103.88,383.61) circle (  3.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (104.77,373.76) circle (  2.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (105.66,385.07) circle (  4.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (106.55,382.02) circle (  3.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (107.44,388.01) circle (  4.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (108.33,384.60) circle (  4.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (109.22,385.66) circle (  4.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (110.11,391.64) circle (  3.36);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.00,388.42) circle (  3.36);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.89,382.71) circle (  4.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (112.78,385.27) circle (  4.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (113.67,388.52) circle (  4.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (114.56,387.66) circle (  5.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (115.45,396.48) circle (  5.06);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (116.34,377.20) circle (  3.82);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (117.23,383.74) circle (  4.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (118.12,387.96) circle (  5.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (119.01,385.10) circle (  3.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (119.91,385.57) circle (  5.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (120.80,382.06) circle (  4.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (121.69,388.46) circle (  5.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (122.58,392.50) circle (  5.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (123.47,388.18) circle (  4.90);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (124.36,388.13) circle (  5.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (125.25,386.16) circle (  5.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (126.14,392.96) circle (  4.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (127.03,389.97) circle (  5.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (127.92,381.78) circle (  4.16);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (128.81,387.09) circle (  5.64);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (129.70,396.72) circle (  6.19);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (130.59,389.41) circle (  6.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (131.48,389.15) circle (  5.29);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (132.37,394.92) circle (  6.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (133.26,390.34) circle (  5.64);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (134.15,386.72) circle (  5.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (135.04,395.71) circle (  5.33);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (135.93,394.93) circle (  5.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (136.82,390.67) circle (  6.09);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.71,395.52) circle (  6.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (138.61,391.19) circle (  5.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (139.50,393.72) circle (  5.64);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (140.39,404.43) circle (  6.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (141.28,393.71) circle (  6.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (142.17,391.61) circle (  5.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (143.06,397.63) circle (  6.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (143.95,393.92) circle (  5.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (144.84,399.00) circle (  5.43);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (145.73,402.45) circle (  5.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (146.62,405.50) circle (  6.53);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (147.51,404.69) circle (  5.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (148.40,398.09) circle (  5.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (149.29,406.78) circle (  5.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (150.18,416.24) circle (  5.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (151.07,415.62) circle (  5.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (151.96,410.91) circle (  6.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (152.85,408.73) circle (  4.26);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (153.74,413.48) circle (  5.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (154.63,417.03) circle (  4.90);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (155.52,408.76) circle (  5.81);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (156.41,421.31) circle (  5.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (157.31,414.43) circle (  6.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (158.20,410.02) circle (  5.29);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (159.09,418.08) circle (  5.81);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (159.98,425.46) circle (  5.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (160.87,425.73) circle (  5.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (161.76,435.87) circle (  5.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (162.65,416.08) circle (  5.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (163.54,425.28) circle (  6.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.43,418.52) circle (  4.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (165.32,411.34) circle (  5.47);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (166.21,400.60) circle (  5.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (167.10,411.35) circle (  4.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (167.99,415.37) circle (  6.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (168.88,435.35) circle (  4.77);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (169.77,439.24) circle (  5.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (170.66,416.99) circle (  5.06);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (171.55,428.13) circle (  5.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (172.44,404.58) circle (  5.36);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (173.33,407.35) circle (  5.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (174.22,413.24) circle (  4.55);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (175.11,420.18) circle (  5.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (176.00,407.44) circle (  4.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (176.90,409.47) circle (  5.29);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (177.79,402.42) circle (  4.73);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (178.68,400.21) circle (  4.81);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (179.57,396.62) circle (  6.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (180.46,397.12) circle (  4.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (181.35,411.99) circle (  5.64);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (182.24,412.59) circle (  4.77);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (183.13,408.65) circle (  4.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (184.02,413.75) circle (  4.90);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (184.91,411.13) circle (  4.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (185.80,394.39) circle (  5.64);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (186.69,423.93) circle (  3.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (187.58,390.85) circle (  3.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (188.47,397.97) circle (  5.36);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (189.36,396.86) circle (  5.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.25,395.90) circle (  5.06);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (191.14,398.26) circle (  4.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (192.03,386.99) circle (  4.36);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (192.92,388.08) circle (  5.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (193.81,397.95) circle (  4.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (194.70,406.65) circle (  4.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (195.60,399.58) circle (  4.64);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (196.49,398.84) circle (  4.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (197.38,406.83) circle (  5.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (198.27,399.65) circle (  4.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (199.16,394.65) circle (  4.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (200.05,395.09) circle (  4.36);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (200.94,394.41) circle (  5.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (201.83,385.24) circle (  4.77);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (202.72,406.31) circle (  4.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (203.61,386.74) circle (  3.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (204.50,390.99) circle (  4.36);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (205.39,417.05) circle (  3.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (206.28,395.59) circle (  4.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (207.17,380.91) circle (  3.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (208.06,391.22) circle (  4.36);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (208.95,390.42) circle (  4.73);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (209.84,392.80) circle (  4.81);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (210.73,390.23) circle (  4.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (211.62,387.51) circle (  5.33);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (212.51,393.86) circle (  3.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (213.40,384.42) circle (  5.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (214.29,385.34) circle (  4.55);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (215.19,380.01) circle (  2.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (216.08,386.47) circle (  4.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (216.97,392.13) circle (  3.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.86,379.79) circle (  3.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (218.75,393.50) circle (  3.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (219.64,399.40) circle (  4.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (220.53,384.43) circle (  4.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (221.42,398.03) circle (  3.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (222.31,406.15) circle (  3.82);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (223.20,387.00) circle (  4.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (224.09,389.05) circle (  3.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (224.98,384.00) circle (  2.35);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (225.87,390.08) circle (  4.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (226.76,386.77) circle (  3.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (227.65,381.53) circle (  3.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (228.54,388.42) circle (  3.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (229.43,385.17) circle (  4.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (230.32,386.96) circle (  3.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (231.21,395.49) circle (  3.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (232.10,382.83) circle (  2.35);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (232.99,388.00) circle (  4.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (233.89,386.44) circle (  4.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (234.78,441.36) circle (  2.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (235.67,382.87) circle (  2.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (236.56,378.71) circle (  4.77);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (237.45,376.21) circle (  3.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (238.34,380.42) circle (  3.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (239.23,383.43) circle (  3.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (240.12,383.13) circle (  3.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (241.01,388.44) circle (  3.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (241.90,390.01) circle (  2.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (242.79,383.36) circle (  3.12);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (244.57,382.72) circle (  2.35);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (245.46,387.65) circle (  4.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (246.35,394.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (247.24,386.68) circle (  3.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (248.13,388.15) circle (  2.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (249.02,387.57) circle (  3.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (249.91,378.57) circle (  3.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (250.80,386.75) circle (  2.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (252.59,375.00) circle (  3.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (254.37,396.18) circle (  2.35);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (256.15,382.01) circle (  2.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (259.71,378.39) circle (  2.35);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (260.60,369.77) circle (  2.35);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (265.05,374.79) circle (  2.35);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (268.61,381.29) circle (  2.35);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (269.50,394.20) circle (  2.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (270.39,378.27) circle (  2.35);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (272.18,378.14) circle (  3.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 39.70,376.62) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 39.70,426.44) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 39.70,476.27) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 39.70,526.10) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 74.49,331.18) {-1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (119.01,331.18) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (163.54,331.18) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (208.06,331.18) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (252.59,331.18) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at (163.54,314.92) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at (163.54,299.80) {$\Delta$ $\widetilde{\frac{self}{other}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at ( 25.64,444.41) {RT (in sec.)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 46.00,550.59) {Baseline Altruism};
\end{scope}
\begin{scope}
\path[clip] (327.08,348.49) rectangle (562.16,540.32);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.7pt,line join=round] (327.08,382.13) --
	(562.16,382.13);

\path[draw=drawColor,line width= 1.7pt,line join=round] (327.08,431.95) --
	(562.16,431.95);

\path[draw=drawColor,line width= 1.7pt,line join=round] (327.08,481.78) --
	(562.16,481.78);

\path[draw=drawColor,line width= 1.7pt,line join=round] (327.08,531.60) --
	(562.16,531.60);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] (359.13,418.64) --
	(361.59,417.34) --
	(364.05,416.20) --
	(366.51,415.23) --
	(368.96,414.41) --
	(371.42,413.76) --
	(373.88,413.28) --
	(376.33,412.96) --
	(378.79,412.82) --
	(381.25,412.84) --
	(383.71,413.03) --
	(386.16,413.40) --
	(388.62,413.94) --
	(391.08,414.65) --
	(393.53,415.53) --
	(395.99,416.57) --
	(398.45,417.77) --
	(400.91,419.13) --
	(403.36,420.68) --
	(405.82,422.39) --
	(408.28,424.24) --
	(410.74,426.19) --
	(413.19,428.22) --
	(415.65,430.53) --
	(418.11,433.31) --
	(420.56,436.32) --
	(423.02,439.28) --
	(425.48,441.92) --
	(427.94,444.99) --
	(430.39,448.60) --
	(432.85,452.33) --
	(435.31,455.71) --
	(437.77,458.23) --
	(440.22,459.82) --
	(442.68,461.25) --
	(445.14,462.46) --
	(447.59,463.33) --
	(450.05,463.71) --
	(452.51,463.42) --
	(454.97,462.32) --
	(457.42,460.58) --
	(459.88,458.39) --
	(462.34,455.92) --
	(464.79,453.36) --
	(467.25,450.86) --
	(469.71,448.58) --
	(472.17,446.48) --
	(474.62,444.13) --
	(477.08,441.57) --
	(479.54,438.89) --
	(482.00,436.16) --
	(484.45,433.44) --
	(486.91,430.81) --
	(489.37,428.32) --
	(491.82,426.06) --
	(494.28,424.01) --
	(496.74,422.00) --
	(499.20,420.02) --
	(501.65,418.07) --
	(504.11,416.15) --
	(506.57,414.27) --
	(509.03,412.43) --
	(511.48,410.63) --
	(513.94,408.88) --
	(516.40,407.18) --
	(518.85,405.52) --
	(521.31,403.92) --
	(523.77,402.36) --
	(526.23,400.86) --
	(528.68,399.41) --
	(531.14,398.01) --
	(533.60,396.66) --
	(536.05,395.36) --
	(538.51,394.11) --
	(540.97,392.91) --
	(543.43,391.76) --
	(545.88,390.66) --
	(548.34,389.61) --
	(550.80,388.61) --
	(553.26,387.65) --
	(553.26,372.76) --
	(550.80,374.72) --
	(548.34,376.68) --
	(545.88,378.66) --
	(543.43,380.63) --
	(540.97,382.61) --
	(538.51,384.60) --
	(536.05,386.58) --
	(533.60,388.57) --
	(531.14,390.56) --
	(528.68,392.54) --
	(526.23,394.53) --
	(523.77,396.51) --
	(521.31,398.50) --
	(518.85,400.48) --
	(516.40,402.45) --
	(513.94,404.43) --
	(511.48,406.40) --
	(509.03,408.37) --
	(506.57,410.35) --
	(504.11,412.33) --
	(501.65,414.33) --
	(499.20,416.33) --
	(496.74,418.34) --
	(494.28,420.38) --
	(491.82,422.45) --
	(489.37,424.74) --
	(486.91,427.26) --
	(484.45,429.93) --
	(482.00,432.67) --
	(479.54,435.41) --
	(477.08,438.08) --
	(474.62,440.61) --
	(472.17,442.94) --
	(469.71,445.04) --
	(467.25,447.37) --
	(464.79,449.95) --
	(462.34,452.57) --
	(459.88,455.05) --
	(457.42,457.22) --
	(454.97,458.90) --
	(452.51,459.96) --
	(450.05,460.28) --
	(447.59,459.99) --
	(445.14,459.17) --
	(442.68,457.96) --
	(440.22,456.48) --
	(437.77,454.88) --
	(435.31,452.43) --
	(432.85,449.13) --
	(430.39,445.42) --
	(427.94,441.77) --
	(425.48,438.67) --
	(423.02,436.06) --
	(420.56,433.16) --
	(418.11,430.19) --
	(415.65,427.41) --
	(413.19,425.09) --
	(410.74,423.07) --
	(408.28,421.12) --
	(405.82,419.26) --
	(403.36,417.52) --
	(400.91,415.93) --
	(398.45,414.50) --
	(395.99,413.20) --
	(393.53,412.01) --
	(391.08,410.91) --
	(388.62,409.91) --
	(386.16,409.00) --
	(383.71,408.17) --
	(381.25,407.43) --
	(378.79,406.78) --
	(376.33,406.22) --
	(373.88,405.75) --
	(371.42,405.37) --
	(368.96,405.09) --
	(366.51,404.90) --
	(364.05,404.80) --
	(361.59,404.80) --
	(359.13,404.89) --
	cycle;

\path[] (359.13,418.64) --
	(361.59,417.34) --
	(364.05,416.20) --
	(366.51,415.23) --
	(368.96,414.41) --
	(371.42,413.76) --
	(373.88,413.28) --
	(376.33,412.96) --
	(378.79,412.82) --
	(381.25,412.84) --
	(383.71,413.03) --
	(386.16,413.40) --
	(388.62,413.94) --
	(391.08,414.65) --
	(393.53,415.53) --
	(395.99,416.57) --
	(398.45,417.77) --
	(400.91,419.13) --
	(403.36,420.68) --
	(405.82,422.39) --
	(408.28,424.24) --
	(410.74,426.19) --
	(413.19,428.22) --
	(415.65,430.53) --
	(418.11,433.31) --
	(420.56,436.32) --
	(423.02,439.28) --
	(425.48,441.92) --
	(427.94,444.99) --
	(430.39,448.60) --
	(432.85,452.33) --
	(435.31,455.71) --
	(437.77,458.23) --
	(440.22,459.82) --
	(442.68,461.25) --
	(445.14,462.46) --
	(447.59,463.33) --
	(450.05,463.71) --
	(452.51,463.42) --
	(454.97,462.32) --
	(457.42,460.58) --
	(459.88,458.39) --
	(462.34,455.92) --
	(464.79,453.36) --
	(467.25,450.86) --
	(469.71,448.58) --
	(472.17,446.48) --
	(474.62,444.13) --
	(477.08,441.57) --
	(479.54,438.89) --
	(482.00,436.16) --
	(484.45,433.44) --
	(486.91,430.81) --
	(489.37,428.32) --
	(491.82,426.06) --
	(494.28,424.01) --
	(496.74,422.00) --
	(499.20,420.02) --
	(501.65,418.07) --
	(504.11,416.15) --
	(506.57,414.27) --
	(509.03,412.43) --
	(511.48,410.63) --
	(513.94,408.88) --
	(516.40,407.18) --
	(518.85,405.52) --
	(521.31,403.92) --
	(523.77,402.36) --
	(526.23,400.86) --
	(528.68,399.41) --
	(531.14,398.01) --
	(533.60,396.66) --
	(536.05,395.36) --
	(538.51,394.11) --
	(540.97,392.91) --
	(543.43,391.76) --
	(545.88,390.66) --
	(548.34,389.61) --
	(550.80,388.61) --
	(553.26,387.65);

\path[] (553.26,372.76) --
	(550.80,374.72) --
	(548.34,376.68) --
	(545.88,378.66) --
	(543.43,380.63) --
	(540.97,382.61) --
	(538.51,384.60) --
	(536.05,386.58) --
	(533.60,388.57) --
	(531.14,390.56) --
	(528.68,392.54) --
	(526.23,394.53) --
	(523.77,396.51) --
	(521.31,398.50) --
	(518.85,400.48) --
	(516.40,402.45) --
	(513.94,404.43) --
	(511.48,406.40) --
	(509.03,408.37) --
	(506.57,410.35) --
	(504.11,412.33) --
	(501.65,414.33) --
	(499.20,416.33) --
	(496.74,418.34) --
	(494.28,420.38) --
	(491.82,422.45) --
	(489.37,424.74) --
	(486.91,427.26) --
	(484.45,429.93) --
	(482.00,432.67) --
	(479.54,435.41) --
	(477.08,438.08) --
	(474.62,440.61) --
	(472.17,442.94) --
	(469.71,445.04) --
	(467.25,447.37) --
	(464.79,449.95) --
	(462.34,452.57) --
	(459.88,455.05) --
	(457.42,457.22) --
	(454.97,458.90) --
	(452.51,459.96) --
	(450.05,460.28) --
	(447.59,459.99) --
	(445.14,459.17) --
	(442.68,457.96) --
	(440.22,456.48) --
	(437.77,454.88) --
	(435.31,452.43) --
	(432.85,449.13) --
	(430.39,445.42) --
	(427.94,441.77) --
	(425.48,438.67) --
	(423.02,436.06) --
	(420.56,433.16) --
	(418.11,430.19) --
	(415.65,427.41) --
	(413.19,425.09) --
	(410.74,423.07) --
	(408.28,421.12) --
	(405.82,419.26) --
	(403.36,417.52) --
	(400.91,415.93) --
	(398.45,414.50) --
	(395.99,413.20) --
	(393.53,412.01) --
	(391.08,410.91) --
	(388.62,409.91) --
	(386.16,409.00) --
	(383.71,408.17) --
	(381.25,407.43) --
	(378.79,406.78) --
	(376.33,406.22) --
	(373.88,405.75) --
	(371.42,405.37) --
	(368.96,405.09) --
	(366.51,404.90) --
	(364.05,404.80) --
	(361.59,404.80) --
	(359.13,404.89);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 5.4pt,line join=round] (359.13,411.77) --
	(361.59,411.07) --
	(364.05,410.50) --
	(366.51,410.06) --
	(368.96,409.75) --
	(371.42,409.57) --
	(373.88,409.52) --
	(376.33,409.59) --
	(378.79,409.80) --
	(381.25,410.14) --
	(383.71,410.60) --
	(386.16,411.20) --
	(388.62,411.92) --
	(391.08,412.78) --
	(393.53,413.77) --
	(395.99,414.89) --
	(398.45,416.14) --
	(400.91,417.53) --
	(403.36,419.10) --
	(405.82,420.83) --
	(408.28,422.68) --
	(410.74,424.63) --
	(413.19,426.66) --
	(415.65,428.97) --
	(418.11,431.75) --
	(420.56,434.74) --
	(423.02,437.67) --
	(425.48,440.30) --
	(427.94,443.38) --
	(430.39,447.01) --
	(432.85,450.73) --
	(435.31,454.07) --
	(437.77,456.56) --
	(440.22,458.15) --
	(442.68,459.60) --
	(445.14,460.81) --
	(447.59,461.66) --
	(450.05,462.00) --
	(452.51,461.69) --
	(454.97,460.61) --
	(457.42,458.90) --
	(459.88,456.72) --
	(462.34,454.25) --
	(464.79,451.66) --
	(467.25,449.12) --
	(469.71,446.81) --
	(472.17,444.71) --
	(474.62,442.37) --
	(477.08,439.82) --
	(479.54,437.15) --
	(482.00,434.41) --
	(484.45,431.69) --
	(486.91,429.04) --
	(489.37,426.53) --
	(491.82,424.25) --
	(494.28,422.19) --
	(496.74,420.17) --
	(499.20,418.17) --
	(501.65,416.20) --
	(504.11,414.24) --
	(506.57,412.31) --
	(509.03,410.40) --
	(511.48,408.52) --
	(513.94,406.65) --
	(516.40,404.81) --
	(518.85,403.00) --
	(521.31,401.21) --
	(523.77,399.44) --
	(526.23,397.69) --
	(528.68,395.98) --
	(531.14,394.28) --
	(533.60,392.61) --
	(536.05,390.97) --
	(538.51,389.35) --
	(540.97,387.76) --
	(543.43,386.20) --
	(545.88,384.66) --
	(548.34,383.15) --
	(550.80,381.66) --
	(553.26,380.21);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (359.13,386.77) circle (  2.17);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (360.91,401.58) circle (  2.17);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (361.80,402.68) circle (  2.17);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (362.70,421.53) circle (  2.72);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (363.59,391.25) circle (  2.17);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (365.37,400.05) circle (  2.72);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (366.26,384.08) circle (  2.72);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (367.15,433.75) circle (  3.40);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (368.93,410.78) circle (  2.17);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (369.82,395.96) circle (  3.10);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (370.71,416.71) circle (  3.33);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (371.60,403.08) circle (  3.73);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (372.49,428.00) circle (  3.10);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (373.38,396.36) circle (  2.17);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (374.27,402.92) circle (  2.61);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (375.16,402.71) circle (  2.92);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (376.05,412.05) circle (  3.96);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (376.94,402.23) circle (  4.01);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (377.83,440.89) circle (  3.01);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (378.72,462.59) circle (  2.34);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (379.61,398.78) circle (  3.10);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (380.50,417.22) circle (  2.72);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (381.40,404.74) circle (  4.68);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (382.29,423.91) circle (  3.67);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (383.18,416.75) circle (  2.72);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (384.07,407.38) circle (  3.10);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (384.96,412.18) circle (  3.90);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (385.85,410.37) circle (  3.90);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (386.74,417.41) circle (  4.50);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (387.63,400.78) circle (  4.32);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (388.52,404.63) circle (  3.90);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (389.41,422.65) circle (  4.32);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (390.30,402.87) circle (  4.32);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (391.19,412.03) circle (  3.90);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (392.08,419.56) circle (  5.30);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (392.97,422.12) circle (  4.85);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (393.86,403.22) circle (  4.12);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (394.75,426.03) circle (  4.41);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (395.64,409.70) circle (  5.08);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (396.53,413.63) circle (  4.85);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (397.42,417.08) circle (  4.85);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (398.31,423.64) circle (  3.90);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (399.20,420.13) circle (  4.50);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (400.09,416.51) circle (  5.65);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (400.99,420.36) circle (  5.51);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (401.88,408.46) circle (  5.48);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (402.77,415.19) circle (  5.44);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (403.66,416.18) circle (  4.72);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (404.55,418.44) circle (  4.22);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (405.44,416.69) circle (  5.30);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (406.33,416.30) circle (  5.30);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (407.22,421.93) circle (  5.44);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (408.11,417.90) circle (  5.71);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (409.00,423.85) circle (  4.68);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (409.89,422.75) circle (  5.87);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (410.78,431.81) circle (  4.81);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (411.67,417.05) circle (  5.51);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (412.56,420.00) circle (  4.97);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (413.45,427.09) circle (  5.48);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (414.34,428.20) circle (  5.90);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (415.23,425.75) circle (  5.84);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (416.12,425.83) circle (  4.68);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (417.01,423.53) circle (  5.16);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (417.90,436.22) circle (  5.87);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (418.79,431.45) circle (  5.93);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (419.69,421.65) circle (  5.71);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (420.58,422.69) circle (  5.58);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (421.47,432.78) circle (  4.76);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (422.36,455.90) circle (  5.41);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (423.25,428.04) circle (  5.97);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (424.14,443.66) circle (  5.71);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (425.03,438.55) circle (  6.51);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (425.92,427.24) circle (  5.16);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (426.81,438.74) circle (  4.68);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (427.70,433.11) circle (  5.16);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (428.59,414.39) circle (  4.76);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (429.48,438.94) circle (  6.15);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (430.37,455.82) circle (  6.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (431.26,443.55) circle (  5.12);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (432.15,461.98) circle (  5.01);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (433.04,428.53) circle (  5.44);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (433.93,446.92) circle (  5.48);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (434.82,452.52) circle (  5.48);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (435.71,472.43) circle (  5.55);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (436.60,484.50) circle (  5.38);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (437.49,445.78) circle (  5.27);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (438.39,467.84) circle (  5.81);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (439.28,466.38) circle (  5.16);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (440.17,478.37) circle (  5.41);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (441.06,444.93) circle (  5.44);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (441.95,442.24) circle (  4.64);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (442.84,434.08) circle (  5.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (443.73,487.26) circle (  5.27);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (444.62,438.60) circle (  6.12);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (445.51,448.99) circle (  5.01);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (446.40,476.90) circle (  5.30);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (447.29,434.71) circle (  4.01);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (448.18,470.06) circle (  5.58);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (449.07,461.25) circle (  5.48);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (449.96,498.38) circle (  5.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (450.85,479.14) circle (  5.30);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (451.74,550.66) circle (  5.84);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (452.63,438.15) circle (  5.71);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (453.52,444.09) circle (  3.40);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (454.41,436.22) circle (  4.81);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (455.30,463.48) circle (  5.08);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (456.19,497.51) circle (  4.55);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (457.08,434.02) circle (  4.41);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (457.98,435.44) circle (  4.72);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (458.87,428.21) circle (  5.27);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (459.76,479.56) circle (  5.81);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (460.65,433.30) circle (  5.01);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (461.54,463.93) circle (  5.23);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (462.43,473.45) circle (  5.23);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (463.32,416.14) circle (  5.27);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (464.21,446.85) circle (  4.76);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (465.10,444.85) circle (  4.32);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (465.99,454.03) circle (  4.50);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (466.88,417.05) circle (  5.04);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (467.77,435.19) circle (  3.90);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (468.66,434.25) circle (  4.01);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (469.55,459.80) circle (  3.96);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (470.44,439.29) circle (  4.46);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (471.33,469.86) circle (  4.93);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (472.22,434.72) circle (  3.18);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (473.11,429.51) circle (  5.81);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (474.00,433.16) circle (  5.87);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (474.89,442.71) circle (  4.72);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (475.78,446.75) circle (  4.89);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (476.68,422.69) circle (  4.41);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (477.57,434.63) circle (  4.27);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (478.46,418.17) circle (  3.79);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (479.35,422.89) circle (  4.76);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (480.24,440.26) circle (  4.59);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (481.13,439.47) circle (  4.89);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (482.02,436.29) circle (  4.22);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (482.91,412.48) circle (  4.41);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (483.80,408.72) circle (  2.34);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (484.69,416.76) circle (  4.46);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (485.58,423.45) circle (  4.46);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (486.47,443.18) circle (  4.41);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (487.36,410.63) circle (  4.32);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (488.25,408.40) circle (  4.06);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (489.14,428.01) circle (  4.50);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (490.03,428.09) circle (  4.12);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (490.92,417.32) circle (  4.68);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (491.81,413.34) circle (  3.54);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (492.70,401.35) circle (  5.12);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (493.59,437.53) circle (  3.60);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (494.48,419.26) circle (  3.90);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (495.37,407.12) circle (  2.82);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (496.27,406.43) circle (  4.93);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (497.16,444.61) circle (  3.18);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (498.05,422.00) circle (  3.84);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (498.94,428.01) circle (  3.73);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (499.83,430.07) circle (  4.12);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (500.72,406.53) circle (  4.32);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (501.61,414.71) circle (  4.46);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (502.50,425.63) circle (  4.17);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (503.39,407.55) circle (  4.12);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (504.28,397.86) circle (  4.50);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (505.17,416.07) circle (  3.10);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (506.06,408.87) circle (  3.47);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (506.95,409.56) circle (  3.40);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (507.84,387.66) circle (  3.01);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (508.73,406.50) circle (  3.47);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (509.62,411.12) circle (  4.46);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (510.51,409.27) circle (  3.79);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (511.40,428.51) circle (  3.01);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (512.29,402.65) circle (  4.27);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (513.18,394.31) circle (  2.72);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (514.07,395.51) circle (  3.67);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (514.97,395.58) circle (  3.40);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (515.86,395.65) circle (  3.18);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (516.75,399.47) circle (  3.54);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (517.64,397.93) circle (  3.96);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (518.53,462.39) circle (  2.82);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (519.42,390.37) circle (  3.01);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (520.31,396.23) circle (  2.17);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (521.20,419.75) circle (  2.17);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (522.09,429.93) circle (  3.96);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (522.98,414.01) circle (  3.84);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (523.87,383.98) circle (  3.10);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (524.76,399.33) circle (  2.17);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (525.65,384.76) circle (  2.72);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (526.54,400.30) circle (  2.72);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (527.43,384.84) circle (  2.72);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (528.32,393.90) circle (  2.17);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (529.21,398.10) circle (  3.10);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (530.10,389.13) circle (  2.72);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (530.99,398.65) circle (  2.72);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (531.88,383.14) circle (  3.67);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (532.77,404.45) circle (  2.17);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (533.67,379.74) circle (  3.67);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (534.56,403.27) circle (  2.72);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (535.45,411.00) circle (  2.72);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (536.34,382.45) circle (  2.17);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (537.23,403.93) circle (  1.43);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (538.12,407.57) circle (  2.92);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (539.01,381.76) circle (  2.17);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (541.68,399.34) circle (  2.48);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (542.57,533.95) circle (  1.43);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (545.24,366.94) circle (  2.17);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (546.13,371.95) circle (  2.17);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (549.69,381.73) circle (  2.72);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (551.47,376.87) circle (  2.48);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (552.36,371.87) circle (  2.48);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (553.26,377.15) circle (  3.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at (320.78,376.62) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at (320.78,426.44) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at (320.78,476.27) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at (320.78,526.10) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (355.57,331.18) {-1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (400.09,331.18) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (444.62,331.18) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (489.14,331.18) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (533.67,331.18) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at (444.62,314.92) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at (444.62,299.80) {$\Delta$ $\widetilde{\frac{self}{other}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (327.08,550.59) {Treatment Altruism};
\end{scope}
\begin{scope}
\path[clip] ( 46.00, 67.41) rectangle (281.08,259.24);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 46.00,101.05) --
	(281.08,101.05);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 46.00,150.87) --
	(281.08,150.87);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 46.00,200.70) --
	(281.08,200.70);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 46.00,250.52) --
	(281.08,250.52);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] ( 96.75,117.20) --
	( 98.25,115.34) --
	( 99.75,113.62) --
	(101.25,112.02) --
	(102.75,110.56) --
	(104.25,109.21) --
	(105.75,107.99) --
	(107.25,106.89) --
	(108.75,105.91) --
	(110.25,105.05) --
	(111.74,104.31) --
	(113.24,103.68) --
	(114.74,103.17) --
	(116.24,102.76) --
	(117.74,102.47) --
	(119.24,102.29) --
	(120.74,102.21) --
	(122.24,102.24) --
	(123.74,102.37) --
	(125.24,102.61) --
	(126.74,102.94) --
	(128.24,103.37) --
	(129.73,103.91) --
	(131.23,104.59) --
	(132.73,105.39) --
	(134.23,106.32) --
	(135.73,107.37) --
	(137.23,108.53) --
	(138.73,109.81) --
	(140.23,111.24) --
	(141.73,112.84) --
	(143.23,114.83) --
	(144.73,117.17) --
	(146.22,119.79) --
	(147.72,122.58) --
	(149.22,125.43) --
	(150.72,128.22) --
	(152.22,130.86) --
	(153.72,133.21) --
	(155.22,135.41) --
	(156.72,137.61) --
	(158.22,139.74) --
	(159.72,141.73) --
	(161.22,143.48) --
	(162.72,144.92) --
	(164.21,145.94) --
	(165.71,146.45) --
	(167.21,146.36) --
	(168.71,145.67) --
	(170.21,144.55) --
	(171.71,143.14) --
	(173.21,141.59) --
	(174.71,140.03) --
	(176.21,138.61) --
	(177.71,137.45) --
	(179.21,136.40) --
	(180.71,135.17) --
	(182.20,133.79) --
	(183.70,132.30) --
	(185.20,130.74) --
	(186.70,129.15) --
	(188.20,127.55) --
	(189.70,125.99) --
	(191.20,124.50) --
	(192.70,123.11) --
	(194.20,121.72) --
	(195.70,120.31) --
	(197.20,118.90) --
	(198.69,117.48) --
	(200.19,116.06) --
	(201.69,114.63) --
	(203.19,113.22) --
	(204.69,111.80) --
	(206.19,110.40) --
	(207.69,109.00) --
	(209.19,107.62) --
	(210.69,106.24) --
	(212.19,104.88) --
	(213.69,103.54) --
	(215.19,102.21) --
	(215.19, 97.99) --
	(213.69, 99.68) --
	(212.19,101.35) --
	(210.69,103.02) --
	(209.19,104.67) --
	(207.69,106.30) --
	(206.19,107.91) --
	(204.69,109.51) --
	(203.19,111.08) --
	(201.69,112.62) --
	(200.19,114.14) --
	(198.69,115.64) --
	(197.20,117.10) --
	(195.70,118.54) --
	(194.20,119.94) --
	(192.70,121.33) --
	(191.20,122.70) --
	(189.70,124.18) --
	(188.20,125.72) --
	(186.70,127.31) --
	(185.20,128.90) --
	(183.70,130.45) --
	(182.20,131.93) --
	(180.71,133.31) --
	(179.21,134.54) --
	(177.71,135.60) --
	(176.21,136.77) --
	(174.71,138.23) --
	(173.21,139.81) --
	(171.71,141.37) --
	(170.21,142.77) --
	(168.71,143.86) --
	(167.21,144.52) --
	(165.71,144.61) --
	(164.21,144.12) --
	(162.72,143.14) --
	(161.22,141.73) --
	(159.72,139.98) --
	(158.22,137.98) --
	(156.72,135.81) --
	(155.22,133.58) --
	(153.72,131.37) --
	(152.22,129.04) --
	(150.72,126.44) --
	(149.22,123.69) --
	(147.72,120.87) --
	(146.22,118.10) --
	(144.73,115.48) --
	(143.23,113.13) --
	(141.73,111.16) --
	(140.23,109.60) --
	(138.73,108.22) --
	(137.23,106.98) --
	(135.73,105.87) --
	(134.23,104.85) --
	(132.73,103.93) --
	(131.23,103.11) --
	(129.73,102.37) --
	(128.24,101.71) --
	(126.74,101.12) --
	(125.24,100.58) --
	(123.74,100.09) --
	(122.24, 99.65) --
	(120.74, 99.26) --
	(119.24, 98.93) --
	(117.74, 98.66) --
	(116.24, 98.45) --
	(114.74, 98.31) --
	(113.24, 98.23) --
	(111.74, 98.22) --
	(110.25, 98.29) --
	(108.75, 98.43) --
	(107.25, 98.66) --
	(105.75, 98.96) --
	(104.25, 99.36) --
	(102.75, 99.84) --
	(101.25,100.41) --
	( 99.75,101.07) --
	( 98.25,101.84) --
	( 96.75,102.70) --
	cycle;

\path[] ( 96.75,117.20) --
	( 98.25,115.34) --
	( 99.75,113.62) --
	(101.25,112.02) --
	(102.75,110.56) --
	(104.25,109.21) --
	(105.75,107.99) --
	(107.25,106.89) --
	(108.75,105.91) --
	(110.25,105.05) --
	(111.74,104.31) --
	(113.24,103.68) --
	(114.74,103.17) --
	(116.24,102.76) --
	(117.74,102.47) --
	(119.24,102.29) --
	(120.74,102.21) --
	(122.24,102.24) --
	(123.74,102.37) --
	(125.24,102.61) --
	(126.74,102.94) --
	(128.24,103.37) --
	(129.73,103.91) --
	(131.23,104.59) --
	(132.73,105.39) --
	(134.23,106.32) --
	(135.73,107.37) --
	(137.23,108.53) --
	(138.73,109.81) --
	(140.23,111.24) --
	(141.73,112.84) --
	(143.23,114.83) --
	(144.73,117.17) --
	(146.22,119.79) --
	(147.72,122.58) --
	(149.22,125.43) --
	(150.72,128.22) --
	(152.22,130.86) --
	(153.72,133.21) --
	(155.22,135.41) --
	(156.72,137.61) --
	(158.22,139.74) --
	(159.72,141.73) --
	(161.22,143.48) --
	(162.72,144.92) --
	(164.21,145.94) --
	(165.71,146.45) --
	(167.21,146.36) --
	(168.71,145.67) --
	(170.21,144.55) --
	(171.71,143.14) --
	(173.21,141.59) --
	(174.71,140.03) --
	(176.21,138.61) --
	(177.71,137.45) --
	(179.21,136.40) --
	(180.71,135.17) --
	(182.20,133.79) --
	(183.70,132.30) --
	(185.20,130.74) --
	(186.70,129.15) --
	(188.20,127.55) --
	(189.70,125.99) --
	(191.20,124.50) --
	(192.70,123.11) --
	(194.20,121.72) --
	(195.70,120.31) --
	(197.20,118.90) --
	(198.69,117.48) --
	(200.19,116.06) --
	(201.69,114.63) --
	(203.19,113.22) --
	(204.69,111.80) --
	(206.19,110.40) --
	(207.69,109.00) --
	(209.19,107.62) --
	(210.69,106.24) --
	(212.19,104.88) --
	(213.69,103.54) --
	(215.19,102.21);

\path[] (215.19, 97.99) --
	(213.69, 99.68) --
	(212.19,101.35) --
	(210.69,103.02) --
	(209.19,104.67) --
	(207.69,106.30) --
	(206.19,107.91) --
	(204.69,109.51) --
	(203.19,111.08) --
	(201.69,112.62) --
	(200.19,114.14) --
	(198.69,115.64) --
	(197.20,117.10) --
	(195.70,118.54) --
	(194.20,119.94) --
	(192.70,121.33) --
	(191.20,122.70) --
	(189.70,124.18) --
	(188.20,125.72) --
	(186.70,127.31) --
	(185.20,128.90) --
	(183.70,130.45) --
	(182.20,131.93) --
	(180.71,133.31) --
	(179.21,134.54) --
	(177.71,135.60) --
	(176.21,136.77) --
	(174.71,138.23) --
	(173.21,139.81) --
	(171.71,141.37) --
	(170.21,142.77) --
	(168.71,143.86) --
	(167.21,144.52) --
	(165.71,144.61) --
	(164.21,144.12) --
	(162.72,143.14) --
	(161.22,141.73) --
	(159.72,139.98) --
	(158.22,137.98) --
	(156.72,135.81) --
	(155.22,133.58) --
	(153.72,131.37) --
	(152.22,129.04) --
	(150.72,126.44) --
	(149.22,123.69) --
	(147.72,120.87) --
	(146.22,118.10) --
	(144.73,115.48) --
	(143.23,113.13) --
	(141.73,111.16) --
	(140.23,109.60) --
	(138.73,108.22) --
	(137.23,106.98) --
	(135.73,105.87) --
	(134.23,104.85) --
	(132.73,103.93) --
	(131.23,103.11) --
	(129.73,102.37) --
	(128.24,101.71) --
	(126.74,101.12) --
	(125.24,100.58) --
	(123.74,100.09) --
	(122.24, 99.65) --
	(120.74, 99.26) --
	(119.24, 98.93) --
	(117.74, 98.66) --
	(116.24, 98.45) --
	(114.74, 98.31) --
	(113.24, 98.23) --
	(111.74, 98.22) --
	(110.25, 98.29) --
	(108.75, 98.43) --
	(107.25, 98.66) --
	(105.75, 98.96) --
	(104.25, 99.36) --
	(102.75, 99.84) --
	(101.25,100.41) --
	( 99.75,101.07) --
	( 98.25,101.84) --
	( 96.75,102.70);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 5.4pt,line join=round] ( 96.75,109.95) --
	( 98.25,108.59) --
	( 99.75,107.35) --
	(101.25,106.22) --
	(102.75,105.20) --
	(104.25,104.28) --
	(105.75,103.48) --
	(107.25,102.78) --
	(108.75,102.17) --
	(110.25,101.67) --
	(111.74,101.27) --
	(113.24,100.96) --
	(114.74,100.74) --
	(116.24,100.61) --
	(117.74,100.57) --
	(119.24,100.61) --
	(120.74,100.74) --
	(122.24,100.95) --
	(123.74,101.23) --
	(125.24,101.60) --
	(126.74,102.03) --
	(128.24,102.54) --
	(129.73,103.14) --
	(131.23,103.85) --
	(132.73,104.66) --
	(134.23,105.59) --
	(135.73,106.62) --
	(137.23,107.76) --
	(138.73,109.02) --
	(140.23,110.42) --
	(141.73,112.00) --
	(143.23,113.98) --
	(144.73,116.33) --
	(146.22,118.95) --
	(147.72,121.73) --
	(149.22,124.56) --
	(150.72,127.33) --
	(152.22,129.95) --
	(153.72,132.29) --
	(155.22,134.49) --
	(156.72,136.71) --
	(158.22,138.86) --
	(159.72,140.86) --
	(161.22,142.61) --
	(162.72,144.03) --
	(164.21,145.03) --
	(165.71,145.53) --
	(167.21,145.44) --
	(168.71,144.77) --
	(170.21,143.66) --
	(171.71,142.26) --
	(173.21,140.70) --
	(174.71,139.13) --
	(176.21,137.69) --
	(177.71,136.52) --
	(179.21,135.47) --
	(180.71,134.24) --
	(182.20,132.86) --
	(183.70,131.38) --
	(185.20,129.82) --
	(186.70,128.23) --
	(188.20,126.64) --
	(189.70,125.08) --
	(191.20,123.60) --
	(192.70,122.22) --
	(194.20,120.83) --
	(195.70,119.42) --
	(197.20,118.00) --
	(198.69,116.56) --
	(200.19,115.10) --
	(201.69,113.63) --
	(203.19,112.15) --
	(204.69,110.66) --
	(206.19,109.16) --
	(207.69,107.65) --
	(209.19,106.14) --
	(210.69,104.63) --
	(212.19,103.12) --
	(213.69,101.61) --
	(215.19,100.10);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 96.75, 88.27) circle (  1.92);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (102.10, 92.78) circle (  1.92);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (108.33, 94.31) circle (  1.92);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (114.56, 93.23) circle (  1.92);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (120.80, 99.11) circle (  1.92);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (121.69,102.66) circle (  2.18);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (122.58, 97.92) circle (  3.50);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (123.47,102.44) circle (  6.64);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (124.36,101.57) circle (  4.01);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (125.25,104.29) circle (  3.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (126.14, 93.65) circle (  2.70);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (127.03, 98.71) circle (  2.67);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (127.92, 98.16) circle (  3.64);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (128.81,104.77) circle (  6.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (129.70,106.04) circle (  3.91);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (130.59,104.11) circle (  3.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (131.48, 96.11) circle (  2.77);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (132.37, 97.83) circle (  2.23);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (133.26,101.16) circle (  3.46);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (134.15,107.97) circle (  4.83);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (135.04,107.14) circle (  6.05);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (135.93,109.10) circle (  4.06);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (136.82,106.06) circle (  2.80);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (137.71, 97.42) circle (  2.67);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (138.61,104.43) circle (  2.18);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (139.50,115.11) circle (  2.73);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (140.39,108.98) circle (  3.98);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (141.28,110.99) circle (  6.65);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (142.17,114.45) circle (  3.91);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (143.06,110.77) circle (  3.54);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (143.95,100.31) circle (  2.53);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (144.84,105.54) circle (  2.18);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (145.73,102.77) circle (  2.37);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (146.62,133.96) circle (  2.18);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (147.51,111.01) circle (  3.36);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (148.40,122.22) circle (  6.61);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (149.29,124.98) circle (  4.30);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (150.18,130.09) circle (  3.60);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (151.07,113.92) circle (  2.82);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (151.96,123.79) circle (  2.53);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (152.85,101.20) circle (  1.83);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (153.74,127.18) circle (  2.23);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (154.63,101.71) circle (  1.92);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (155.52,127.37) circle (  2.85);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (156.41,129.68) circle (  4.51);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (157.31,138.26) circle (  6.31);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (158.20,146.53) circle (  3.93);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (159.09,132.33) circle (  3.21);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (159.98,132.04) circle (  2.60);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (160.87,138.45) circle (  2.06);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (161.76,126.37) circle (  2.18);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (162.65,184.01) circle (  1.92);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (164.43,127.55) circle (  2.37);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (165.32,141.93) circle (  2.85);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (166.21,148.03) circle (  4.43);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (167.10,171.83) circle (  6.33);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (167.99,162.29) circle (  3.88);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (168.88,149.12) circle (  3.28);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (169.77,128.76) circle (  2.57);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (170.66,165.68) circle (  2.13);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (171.55,140.24) circle (  2.18);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (172.44,256.81) circle (  1.92);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (174.22,115.61) circle (  2.18);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (175.11,100.50) circle (  1.43);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (176.00, 92.41) circle (  1.83);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (176.90,110.81) circle (  3.21);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (177.79,123.83) circle (  4.73);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (178.68,126.18) circle (  6.06);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (179.57,127.54) circle (  4.01);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (180.46,122.77) circle (  2.82);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (181.35,105.54) circle (  2.80);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (182.24,137.83) circle (  1.92);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (183.13,123.31) circle (  2.37);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (184.91,133.34) circle (  1.92);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (185.80, 97.96) circle (  1.92);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (189.36, 93.91) circle (  1.92);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (190.25,112.65) circle (  2.85);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (191.14,111.35) circle (  4.53);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (192.03,117.10) circle (  6.26);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (192.92,120.48) circle (  3.96);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (193.81,113.21) circle (  3.09);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (194.70,105.63) circle (  2.64);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (195.60,116.01) circle (  2.00);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (196.49,111.48) circle (  2.23);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (197.38,109.44) circle (  1.83);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (198.27,123.56) circle (  1.43);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (199.16,102.15) circle (  2.13);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (205.39, 92.16) circle (  1.92);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (206.28,100.92) circle (  2.18);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (207.17,107.52) circle (  3.62);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (208.06,110.97) circle (  6.74);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (208.95,109.41) circle (  3.90);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (209.84,108.04) circle (  3.54);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (210.73,101.10) circle (  2.53);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (211.62,107.15) circle (  2.18);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (212.51,110.16) circle (  2.18);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (213.40,115.65) circle (  1.92);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (215.19, 97.60) circle (  2.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 39.70, 95.54) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 39.70,145.36) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 39.70,195.19) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 39.70,245.02) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 74.49, 50.10) {-1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (119.01, 50.10) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (163.54, 50.10) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (208.06, 50.10) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (252.59, 50.10) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at (163.54, 33.84) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at (163.54, 18.72) {$\Delta$ $\widetilde{\frac{A}{B}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at ( 25.64,163.33) {RT (in sec.)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 46.00,269.51) {Baseline Number Comparison};
\end{scope}
\begin{scope}
\path[clip] (327.08, 67.41) rectangle (562.16,259.24);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.7pt,line join=round] (327.08,101.05) --
	(562.16,101.05);

\path[draw=drawColor,line width= 1.7pt,line join=round] (327.08,150.87) --
	(562.16,150.87);

\path[draw=drawColor,line width= 1.7pt,line join=round] (327.08,200.70) --
	(562.16,200.70);

\path[draw=drawColor,line width= 1.7pt,line join=round] (327.08,250.52) --
	(562.16,250.52);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] (361.80,149.03) --
	(363.47,145.90) --
	(365.14,143.01) --
	(366.81,140.37) --
	(368.48,137.98) --
	(370.15,135.81) --
	(371.81,133.88) --
	(373.48,132.17) --
	(375.15,130.69) --
	(376.82,129.41) --
	(378.49,128.35) --
	(380.16,127.49) --
	(381.82,126.82) --
	(383.49,126.36) --
	(385.16,126.08) --
	(386.83,125.98) --
	(388.50,126.06) --
	(390.16,126.31) --
	(391.83,126.73) --
	(393.50,127.30) --
	(395.17,128.03) --
	(396.84,128.89) --
	(398.51,129.89) --
	(400.17,131.01) --
	(401.84,132.24) --
	(403.51,133.58) --
	(405.18,135.01) --
	(406.85,136.55) --
	(408.51,138.25) --
	(410.18,140.16) --
	(411.85,142.35) --
	(413.52,144.86) --
	(415.19,147.55) --
	(416.86,150.39) --
	(418.52,153.57) --
	(420.19,157.24) --
	(421.86,161.54) --
	(423.53,166.40) --
	(425.20,171.74) --
	(426.87,177.56) --
	(428.53,183.81) --
	(430.20,190.40) --
	(431.87,197.80) --
	(433.54,206.46) --
	(435.21,215.74) --
	(436.87,225.02) --
	(438.54,233.61) --
	(440.21,240.82) --
	(441.88,245.92) --
	(443.55,248.37) --
	(445.22,249.12) --
	(446.88,248.68) --
	(448.55,247.34) --
	(450.22,245.37) --
	(451.89,243.04) --
	(453.56,240.60) --
	(455.23,238.29) --
	(456.89,236.32) --
	(458.56,234.44) --
	(460.23,232.00) --
	(461.90,229.12) --
	(463.57,225.87) --
	(465.23,222.37) --
	(466.90,218.72) --
	(468.57,215.01) --
	(470.24,211.34) --
	(471.91,207.82) --
	(473.58,204.42) --
	(475.24,200.92) --
	(476.91,197.34) --
	(478.58,193.68) --
	(480.25,189.96) --
	(481.92,186.18) --
	(483.58,182.35) --
	(485.25,178.48) --
	(486.92,174.56) --
	(488.59,170.61) --
	(490.26,166.62) --
	(491.93,162.60) --
	(493.59,158.55) --
	(493.59,147.19) --
	(491.93,152.29) --
	(490.26,157.27) --
	(488.59,162.13) --
	(486.92,166.85) --
	(485.25,171.44) --
	(483.58,175.89) --
	(481.92,180.19) --
	(480.25,184.34) --
	(478.58,188.33) --
	(476.91,192.17) --
	(475.24,195.85) --
	(473.58,199.39) --
	(471.91,202.78) --
	(470.24,206.27) --
	(468.57,209.90) --
	(466.90,213.58) --
	(465.23,217.20) --
	(463.57,220.68) --
	(461.90,223.90) --
	(460.23,226.77) --
	(458.56,229.20) --
	(456.89,231.09) --
	(455.23,233.11) --
	(453.56,235.52) --
	(451.89,238.04) --
	(450.22,240.40) --
	(448.55,242.33) --
	(446.88,243.58) --
	(445.22,243.91) --
	(443.55,243.09) --
	(441.88,240.66) --
	(440.21,235.68) --
	(438.54,228.60) --
	(436.87,220.09) --
	(435.21,210.78) --
	(433.54,201.37) --
	(431.87,192.58) --
	(430.20,185.11) --
	(428.53,178.63) --
	(426.87,172.56) --
	(425.20,166.89) --
	(423.53,161.62) --
	(421.86,156.82) --
	(420.19,152.62) --
	(418.52,149.10) --
	(416.86,146.06) --
	(415.19,143.32) --
	(413.52,140.70) --
	(411.85,138.22) --
	(410.18,136.01) --
	(408.51,133.98) --
	(406.85,132.10) --
	(405.18,130.29) --
	(403.51,128.52) --
	(401.84,126.78) --
	(400.17,125.08) --
	(398.51,123.43) --
	(396.84,121.83) --
	(395.17,120.27) --
	(393.50,118.77) --
	(391.83,117.33) --
	(390.16,115.95) --
	(388.50,114.64) --
	(386.83,113.40) --
	(385.16,112.24) --
	(383.49,111.17) --
	(381.82,110.19) --
	(380.16,109.31) --
	(378.49,108.54) --
	(376.82,107.88) --
	(375.15,107.35) --
	(373.48,106.94) --
	(371.81,106.67) --
	(370.15,106.55) --
	(368.48,106.58) --
	(366.81,106.76) --
	(365.14,107.11) --
	(363.47,107.64) --
	(361.80,108.34) --
	cycle;

\path[] (361.80,149.03) --
	(363.47,145.90) --
	(365.14,143.01) --
	(366.81,140.37) --
	(368.48,137.98) --
	(370.15,135.81) --
	(371.81,133.88) --
	(373.48,132.17) --
	(375.15,130.69) --
	(376.82,129.41) --
	(378.49,128.35) --
	(380.16,127.49) --
	(381.82,126.82) --
	(383.49,126.36) --
	(385.16,126.08) --
	(386.83,125.98) --
	(388.50,126.06) --
	(390.16,126.31) --
	(391.83,126.73) --
	(393.50,127.30) --
	(395.17,128.03) --
	(396.84,128.89) --
	(398.51,129.89) --
	(400.17,131.01) --
	(401.84,132.24) --
	(403.51,133.58) --
	(405.18,135.01) --
	(406.85,136.55) --
	(408.51,138.25) --
	(410.18,140.16) --
	(411.85,142.35) --
	(413.52,144.86) --
	(415.19,147.55) --
	(416.86,150.39) --
	(418.52,153.57) --
	(420.19,157.24) --
	(421.86,161.54) --
	(423.53,166.40) --
	(425.20,171.74) --
	(426.87,177.56) --
	(428.53,183.81) --
	(430.20,190.40) --
	(431.87,197.80) --
	(433.54,206.46) --
	(435.21,215.74) --
	(436.87,225.02) --
	(438.54,233.61) --
	(440.21,240.82) --
	(441.88,245.92) --
	(443.55,248.37) --
	(445.22,249.12) --
	(446.88,248.68) --
	(448.55,247.34) --
	(450.22,245.37) --
	(451.89,243.04) --
	(453.56,240.60) --
	(455.23,238.29) --
	(456.89,236.32) --
	(458.56,234.44) --
	(460.23,232.00) --
	(461.90,229.12) --
	(463.57,225.87) --
	(465.23,222.37) --
	(466.90,218.72) --
	(468.57,215.01) --
	(470.24,211.34) --
	(471.91,207.82) --
	(473.58,204.42) --
	(475.24,200.92) --
	(476.91,197.34) --
	(478.58,193.68) --
	(480.25,189.96) --
	(481.92,186.18) --
	(483.58,182.35) --
	(485.25,178.48) --
	(486.92,174.56) --
	(488.59,170.61) --
	(490.26,166.62) --
	(491.93,162.60) --
	(493.59,158.55);

\path[] (493.59,147.19) --
	(491.93,152.29) --
	(490.26,157.27) --
	(488.59,162.13) --
	(486.92,166.85) --
	(485.25,171.44) --
	(483.58,175.89) --
	(481.92,180.19) --
	(480.25,184.34) --
	(478.58,188.33) --
	(476.91,192.17) --
	(475.24,195.85) --
	(473.58,199.39) --
	(471.91,202.78) --
	(470.24,206.27) --
	(468.57,209.90) --
	(466.90,213.58) --
	(465.23,217.20) --
	(463.57,220.68) --
	(461.90,223.90) --
	(460.23,226.77) --
	(458.56,229.20) --
	(456.89,231.09) --
	(455.23,233.11) --
	(453.56,235.52) --
	(451.89,238.04) --
	(450.22,240.40) --
	(448.55,242.33) --
	(446.88,243.58) --
	(445.22,243.91) --
	(443.55,243.09) --
	(441.88,240.66) --
	(440.21,235.68) --
	(438.54,228.60) --
	(436.87,220.09) --
	(435.21,210.78) --
	(433.54,201.37) --
	(431.87,192.58) --
	(430.20,185.11) --
	(428.53,178.63) --
	(426.87,172.56) --
	(425.20,166.89) --
	(423.53,161.62) --
	(421.86,156.82) --
	(420.19,152.62) --
	(418.52,149.10) --
	(416.86,146.06) --
	(415.19,143.32) --
	(413.52,140.70) --
	(411.85,138.22) --
	(410.18,136.01) --
	(408.51,133.98) --
	(406.85,132.10) --
	(405.18,130.29) --
	(403.51,128.52) --
	(401.84,126.78) --
	(400.17,125.08) --
	(398.51,123.43) --
	(396.84,121.83) --
	(395.17,120.27) --
	(393.50,118.77) --
	(391.83,117.33) --
	(390.16,115.95) --
	(388.50,114.64) --
	(386.83,113.40) --
	(385.16,112.24) --
	(383.49,111.17) --
	(381.82,110.19) --
	(380.16,109.31) --
	(378.49,108.54) --
	(376.82,107.88) --
	(375.15,107.35) --
	(373.48,106.94) --
	(371.81,106.67) --
	(370.15,106.55) --
	(368.48,106.58) --
	(366.81,106.76) --
	(365.14,107.11) --
	(363.47,107.64) --
	(361.80,108.34);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 5.4pt,line join=round] (361.80,128.69) --
	(363.47,126.77) --
	(365.14,125.06) --
	(366.81,123.57) --
	(368.48,122.28) --
	(370.15,121.18) --
	(371.81,120.28) --
	(373.48,119.56) --
	(375.15,119.02) --
	(376.82,118.65) --
	(378.49,118.44) --
	(380.16,118.40) --
	(381.82,118.51) --
	(383.49,118.76) --
	(385.16,119.16) --
	(386.83,119.69) --
	(388.50,120.35) --
	(390.16,121.13) --
	(391.83,122.03) --
	(393.50,123.04) --
	(395.17,124.15) --
	(396.84,125.36) --
	(398.51,126.66) --
	(400.17,128.05) --
	(401.84,129.51) --
	(403.51,131.05) --
	(405.18,132.65) --
	(406.85,134.32) --
	(408.51,136.12) --
	(410.18,138.08) --
	(411.85,140.29) --
	(413.52,142.78) --
	(415.19,145.43) --
	(416.86,148.23) --
	(418.52,151.33) --
	(420.19,154.93) --
	(421.86,159.18) --
	(423.53,164.01) --
	(425.20,169.31) --
	(426.87,175.06) --
	(428.53,181.22) --
	(430.20,187.75) --
	(431.87,195.19) --
	(433.54,203.92) --
	(435.21,213.26) --
	(436.87,222.55) --
	(438.54,231.11) --
	(440.21,238.25) --
	(441.88,243.29) --
	(443.55,245.73) --
	(445.22,246.51) --
	(446.88,246.13) --
	(448.55,244.83) --
	(450.22,242.89) --
	(451.89,240.54) --
	(453.56,238.06) --
	(455.23,235.70) --
	(456.89,233.70) --
	(458.56,231.82) --
	(460.23,229.39) --
	(461.90,226.51) --
	(463.57,223.27) --
	(465.23,219.79) --
	(466.90,216.15) --
	(468.57,212.46) --
	(470.24,208.81) --
	(471.91,205.30) --
	(473.58,201.90) --
	(475.24,198.39) --
	(476.91,194.75) --
	(478.58,191.01) --
	(480.25,187.15) --
	(481.92,183.18) --
	(483.58,179.12) --
	(485.25,174.96) --
	(486.92,170.71) --
	(488.59,166.37) --
	(490.26,161.95) --
	(491.93,157.44) --
	(493.59,152.87);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (361.80, 97.08) circle (  2.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (366.26,100.68) circle (  2.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (367.15,108.74) circle (  1.43);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (371.60,101.99) circle (  2.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (372.49,104.15) circle (  2.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (376.94,117.59) circle (  2.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (378.72,101.40) circle (  2.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (382.29,118.06) circle (  2.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (383.18,116.28) circle (  1.43);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (384.07,113.29) circle (  2.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (386.74,101.30) circle (  2.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (387.63,115.53) circle (  2.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (388.52,126.60) circle (  2.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (391.19,103.03) circle (  2.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (392.08,109.41) circle (  2.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (392.97,118.59) circle (  2.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (393.86,133.79) circle (  2.19);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (394.75,123.91) circle (  2.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (396.53,138.05) circle (  2.82);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (397.42,131.69) circle (  2.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (398.31,125.45) circle (  3.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (399.20,121.62) circle (  3.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (400.09,143.63) circle (  3.92);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (400.99,128.78) circle (  4.38);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (401.88,138.71) circle (  5.06);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (402.77,125.86) circle (  5.24);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (403.66,127.86) circle (  6.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (404.55,141.53) circle (  6.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (405.44,145.85) circle (  5.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (406.33,135.49) circle (  4.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (407.22,139.05) circle (  5.60);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (408.11,130.57) circle (  5.24);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (409.00,138.51) circle (  6.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (409.89,148.01) circle (  6.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (410.78,146.97) circle (  4.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (411.67,150.58) circle (  5.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (412.56,141.32) circle (  5.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (413.45,141.73) circle (  5.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (414.34,141.05) circle (  5.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (415.23,156.03) circle (  5.16);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (416.12,159.14) circle (  6.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (417.01,150.00) circle (  4.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (417.90,167.01) circle (  4.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (418.79,143.54) circle (  4.60);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (419.69,149.23) circle (  5.19);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (420.58,140.19) circle (  5.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (421.47,158.15) circle (  5.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (422.36,173.61) circle (  6.06);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (423.25,154.52) circle (  4.92);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (424.14,156.32) circle (  4.38);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (425.03,163.11) circle (  4.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (425.92,154.21) circle (  4.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (426.81,150.73) circle (  4.72);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (427.70,156.53) circle (  5.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (428.59,153.98) circle (  5.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (429.48,203.92) circle (  6.43);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (430.37,200.76) circle (  4.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (431.26,175.00) circle (  4.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (432.15,170.97) circle (  4.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (433.04,231.11) circle (  3.07);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (433.93,186.22) circle (  4.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (434.82,174.27) circle (  4.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (435.71,220.06) circle (  5.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (436.60,183.92) circle (  5.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (437.49,264.34) circle (  5.24);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (438.39,288.07) circle (  6.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (439.28,260.78) circle (  3.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (440.17,227.04) circle (  3.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (441.06,255.36) circle (  3.29);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (441.95,183.06) circle (  4.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (442.84,232.73) circle (  3.24);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (443.73,267.05) circle (  4.44);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (444.62,220.35) circle (  4.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (445.51,255.87) circle (  5.06);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (446.40,234.38) circle (  5.36);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (447.29,352.76) circle (  5.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (448.18,351.77) circle (  6.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (449.07,325.31) circle (  3.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (449.96,184.95) circle (  3.29);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (450.85,207.30) circle (  3.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (451.74,242.38) circle (  3.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (452.63,190.80) circle (  3.35);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (453.52,170.77) circle (  3.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (454.41,243.03) circle (  2.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (455.30,206.42) circle (  4.38);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (456.19,180.77) circle (  4.35);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (457.08,214.51) circle (  5.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (457.98,174.93) circle (  5.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (458.87,230.21) circle (  5.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (459.76,227.53) circle (  6.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (460.65,207.49) circle (  3.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (461.54,175.44) circle (  3.44);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (462.43,184.94) circle (  3.01);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (463.32,175.65) circle (  2.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (464.21,152.84) circle (  2.82);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (465.10,235.85) circle (  2.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (465.99,201.69) circle (  2.19);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (466.88,163.00) circle (  4.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (467.77,198.60) circle (  3.01);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (468.66,192.34) circle (  4.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (469.55,169.73) circle (  4.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (470.44,195.79) circle (  5.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (471.33,169.01) circle (  5.26);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (472.22,199.99) circle (  5.24);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (473.11,206.81) circle (  6.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (474.00,206.77) circle (  3.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (474.89,164.03) circle (  3.29);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (475.78,187.71) circle (  3.01);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (476.68,154.27) circle (  2.82);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (477.57,151.58) circle (  2.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (478.46,172.61) circle (  2.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (480.24,123.69) circle (  2.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (481.13,237.26) circle (  2.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (482.02,165.92) circle (  2.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (482.91,153.10) circle (  3.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (483.80,141.15) circle (  2.82);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (484.69,191.29) circle (  4.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (485.58,162.15) circle (  3.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (486.47,167.42) circle (  4.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (487.36,168.26) circle (  5.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (488.25,175.36) circle (  5.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (489.14,191.32) circle (  5.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (490.03,174.93) circle (  4.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (490.92,165.92) circle (  3.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (491.81,163.24) circle (  3.29);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (492.70,166.71) circle (  2.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (493.59,148.30) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at (320.78, 95.54) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at (320.78,145.36) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at (320.78,195.19) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at (320.78,245.02) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (355.57, 50.10) {-1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (400.09, 50.10) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (444.62, 50.10) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (489.14, 50.10) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (533.67, 50.10) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at (444.62, 33.84) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at (444.62, 18.72) {$\Delta$ $\widetilde{\frac{A}{B}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (327.08,269.51) {Treatment Number Comparison};
\end{scope}
\end{tikzpicture}


==> graphs_export_restricted/decision_times/distance_indifference_ratio_manual.tex <==
% Created by tikzDevice version 0.12.6 on 2024-11-14 10:13:59
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,578.16);
\begin{scope}
\path[clip] ( 46.00,348.49) rectangle (281.08,540.32);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 46.00,382.13) --
	(281.08,382.13);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 46.00,431.95) --
	(281.08,431.95);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 46.00,481.78) --
	(281.08,481.78);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 46.00,531.60) --
	(281.08,531.60);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] ( 68.26,400.78) --
	( 70.84,398.78) --
	( 73.42,396.92) --
	( 76.00,395.20) --
	( 78.58,393.63) --
	( 81.16,392.20) --
	( 83.75,390.91) --
	( 86.33,389.77) --
	( 88.91,388.78) --
	( 91.49,387.94) --
	( 94.07,387.24) --
	( 96.65,386.70) --
	( 99.23,386.32) --
	(101.81,386.08) --
	(104.40,386.01) --
	(106.98,386.08) --
	(109.56,386.32) --
	(112.14,386.71) --
	(114.72,387.25) --
	(117.30,387.94) --
	(119.88,388.77) --
	(122.46,389.78) --
	(125.05,391.00) --
	(127.63,392.40) --
	(130.21,393.89) --
	(132.79,395.42) --
	(135.37,396.98) --
	(137.95,398.99) --
	(140.53,401.26) --
	(143.11,403.52) --
	(145.70,405.45) --
	(148.28,407.45) --
	(150.86,409.89) --
	(153.44,412.37) --
	(156.02,414.46) --
	(158.60,415.71) --
	(161.18,416.33) --
	(163.76,416.64) --
	(166.34,416.68) --
	(168.93,416.49) --
	(171.51,416.07) --
	(174.09,415.31) --
	(176.67,413.94) --
	(179.25,412.14) --
	(181.83,410.12) --
	(184.41,408.06) --
	(186.99,406.16) --
	(189.58,404.60) --
	(192.16,403.35) --
	(194.74,402.02) --
	(197.32,400.63) --
	(199.90,399.21) --
	(202.48,397.80) --
	(205.06,396.45) --
	(207.64,395.18) --
	(210.23,394.02) --
	(212.81,393.01) --
	(215.39,392.14) --
	(217.97,391.32) --
	(220.55,390.54) --
	(223.13,389.82) --
	(225.71,389.15) --
	(228.29,388.53) --
	(230.88,387.96) --
	(233.46,387.46) --
	(236.04,387.02) --
	(238.62,386.63) --
	(241.20,386.31) --
	(243.78,386.05) --
	(246.36,385.86) --
	(248.94,385.72) --
	(251.53,385.65) --
	(254.11,385.64) --
	(256.69,385.68) --
	(259.27,385.79) --
	(261.85,385.96) --
	(264.43,386.19) --
	(267.01,386.47) --
	(269.59,386.82) --
	(272.18,387.23) --
	(272.18,377.93) --
	(269.59,378.20) --
	(267.01,378.49) --
	(264.43,378.82) --
	(261.85,379.17) --
	(259.27,379.55) --
	(256.69,379.96) --
	(254.11,380.40) --
	(251.53,380.86) --
	(248.94,381.34) --
	(246.36,381.85) --
	(243.78,382.39) --
	(241.20,382.95) --
	(238.62,383.53) --
	(236.04,384.14) --
	(233.46,384.76) --
	(230.88,385.42) --
	(228.29,386.10) --
	(225.71,386.81) --
	(223.13,387.54) --
	(220.55,388.31) --
	(217.97,389.12) --
	(215.39,389.96) --
	(212.81,390.84) --
	(210.23,391.86) --
	(207.64,393.04) --
	(205.06,394.34) --
	(202.48,395.71) --
	(199.90,397.11) --
	(197.32,398.53) --
	(194.74,399.91) --
	(192.16,401.23) --
	(189.58,402.47) --
	(186.99,404.07) --
	(184.41,406.02) --
	(181.83,408.10) --
	(179.25,410.13) --
	(176.67,411.90) --
	(174.09,413.23) --
	(171.51,413.99) --
	(168.93,414.46) --
	(166.34,414.71) --
	(163.76,414.68) --
	(161.18,414.34) --
	(158.60,413.70) --
	(156.02,412.49) --
	(153.44,410.46) --
	(150.86,408.01) --
	(148.28,405.56) --
	(145.70,403.55) --
	(143.11,401.65) --
	(140.53,399.42) --
	(137.95,397.15) --
	(135.37,395.14) --
	(132.79,393.57) --
	(130.21,392.04) --
	(127.63,390.53) --
	(125.05,389.11) --
	(122.46,387.85) --
	(119.88,386.81) --
	(117.30,385.92) --
	(114.72,385.14) --
	(112.14,384.49) --
	(109.56,383.94) --
	(106.98,383.50) --
	(104.40,383.17) --
	(101.81,382.94) --
	( 99.23,382.82) --
	( 96.65,382.79) --
	( 94.07,382.87) --
	( 91.49,383.05) --
	( 88.91,383.33) --
	( 86.33,383.71) --
	( 83.75,384.19) --
	( 81.16,384.78) --
	( 78.58,385.47) --
	( 76.00,386.25) --
	( 73.42,387.14) --
	( 70.84,388.13) --
	( 68.26,389.22) --
	cycle;

\path[] ( 68.26,400.78) --
	( 70.84,398.78) --
	( 73.42,396.92) --
	( 76.00,395.20) --
	( 78.58,393.63) --
	( 81.16,392.20) --
	( 83.75,390.91) --
	( 86.33,389.77) --
	( 88.91,388.78) --
	( 91.49,387.94) --
	( 94.07,387.24) --
	( 96.65,386.70) --
	( 99.23,386.32) --
	(101.81,386.08) --
	(104.40,386.01) --
	(106.98,386.08) --
	(109.56,386.32) --
	(112.14,386.71) --
	(114.72,387.25) --
	(117.30,387.94) --
	(119.88,388.77) --
	(122.46,389.78) --
	(125.05,391.00) --
	(127.63,392.40) --
	(130.21,393.89) --
	(132.79,395.42) --
	(135.37,396.98) --
	(137.95,398.99) --
	(140.53,401.26) --
	(143.11,403.52) --
	(145.70,405.45) --
	(148.28,407.45) --
	(150.86,409.89) --
	(153.44,412.37) --
	(156.02,414.46) --
	(158.60,415.71) --
	(161.18,416.33) --
	(163.76,416.64) --
	(166.34,416.68) --
	(168.93,416.49) --
	(171.51,416.07) --
	(174.09,415.31) --
	(176.67,413.94) --
	(179.25,412.14) --
	(181.83,410.12) --
	(184.41,408.06) --
	(186.99,406.16) --
	(189.58,404.60) --
	(192.16,403.35) --
	(194.74,402.02) --
	(197.32,400.63) --
	(199.90,399.21) --
	(202.48,397.80) --
	(205.06,396.45) --
	(207.64,395.18) --
	(210.23,394.02) --
	(212.81,393.01) --
	(215.39,392.14) --
	(217.97,391.32) --
	(220.55,390.54) --
	(223.13,389.82) --
	(225.71,389.15) --
	(228.29,388.53) --
	(230.88,387.96) --
	(233.46,387.46) --
	(236.04,387.02) --
	(238.62,386.63) --
	(241.20,386.31) --
	(243.78,386.05) --
	(246.36,385.86) --
	(248.94,385.72) --
	(251.53,385.65) --
	(254.11,385.64) --
	(256.69,385.68) --
	(259.27,385.79) --
	(261.85,385.96) --
	(264.43,386.19) --
	(267.01,386.47) --
	(269.59,386.82) --
	(272.18,387.23);

\path[] (272.18,377.93) --
	(269.59,378.20) --
	(267.01,378.49) --
	(264.43,378.82) --
	(261.85,379.17) --
	(259.27,379.55) --
	(256.69,379.96) --
	(254.11,380.40) --
	(251.53,380.86) --
	(248.94,381.34) --
	(246.36,381.85) --
	(243.78,382.39) --
	(241.20,382.95) --
	(238.62,383.53) --
	(236.04,384.14) --
	(233.46,384.76) --
	(230.88,385.42) --
	(228.29,386.10) --
	(225.71,386.81) --
	(223.13,387.54) --
	(220.55,388.31) --
	(217.97,389.12) --
	(215.39,389.96) --
	(212.81,390.84) --
	(210.23,391.86) --
	(207.64,393.04) --
	(205.06,394.34) --
	(202.48,395.71) --
	(199.90,397.11) --
	(197.32,398.53) --
	(194.74,399.91) --
	(192.16,401.23) --
	(189.58,402.47) --
	(186.99,404.07) --
	(184.41,406.02) --
	(181.83,408.10) --
	(179.25,410.13) --
	(176.67,411.90) --
	(174.09,413.23) --
	(171.51,413.99) --
	(168.93,414.46) --
	(166.34,414.71) --
	(163.76,414.68) --
	(161.18,414.34) --
	(158.60,413.70) --
	(156.02,412.49) --
	(153.44,410.46) --
	(150.86,408.01) --
	(148.28,405.56) --
	(145.70,403.55) --
	(143.11,401.65) --
	(140.53,399.42) --
	(137.95,397.15) --
	(135.37,395.14) --
	(132.79,393.57) --
	(130.21,392.04) --
	(127.63,390.53) --
	(125.05,389.11) --
	(122.46,387.85) --
	(119.88,386.81) --
	(117.30,385.92) --
	(114.72,385.14) --
	(112.14,384.49) --
	(109.56,383.94) --
	(106.98,383.50) --
	(104.40,383.17) --
	(101.81,382.94) --
	( 99.23,382.82) --
	( 96.65,382.79) --
	( 94.07,382.87) --
	( 91.49,383.05) --
	( 88.91,383.33) --
	( 86.33,383.71) --
	( 83.75,384.19) --
	( 81.16,384.78) --
	( 78.58,385.47) --
	( 76.00,386.25) --
	( 73.42,387.14) --
	( 70.84,388.13) --
	( 68.26,389.22);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 5.4pt,line join=round] ( 68.26,395.00) --
	( 70.84,393.45) --
	( 73.42,392.03) --
	( 76.00,390.73) --
	( 78.58,389.55) --
	( 81.16,388.49) --
	( 83.75,387.55) --
	( 86.33,386.74) --
	( 88.91,386.05) --
	( 91.49,385.49) --
	( 94.07,385.06) --
	( 96.65,384.75) --
	( 99.23,384.57) --
	(101.81,384.51) --
	(104.40,384.59) --
	(106.98,384.79) --
	(109.56,385.13) --
	(112.14,385.60) --
	(114.72,386.20) --
	(117.30,386.93) --
	(119.88,387.79) --
	(122.46,388.81) --
	(125.05,390.06) --
	(127.63,391.46) --
	(130.21,392.96) --
	(132.79,394.49) --
	(135.37,396.06) --
	(137.95,398.07) --
	(140.53,400.34) --
	(143.11,402.58) --
	(145.70,404.50) --
	(148.28,406.50) --
	(150.86,408.95) --
	(153.44,411.42) --
	(156.02,413.48) --
	(158.60,414.71) --
	(161.18,415.34) --
	(163.76,415.66) --
	(166.34,415.70) --
	(168.93,415.48) --
	(171.51,415.03) --
	(174.09,414.27) --
	(176.67,412.92) --
	(179.25,411.13) --
	(181.83,409.11) --
	(184.41,407.04) --
	(186.99,405.11) --
	(189.58,403.53) --
	(192.16,402.29) --
	(194.74,400.96) --
	(197.32,399.58) --
	(199.90,398.16) --
	(202.48,396.75) --
	(205.06,395.39) --
	(207.64,394.11) --
	(210.23,392.94) --
	(212.81,391.93) --
	(215.39,391.05) --
	(217.97,390.22) --
	(220.55,389.43) --
	(223.13,388.68) --
	(225.71,387.98) --
	(228.29,387.31) --
	(230.88,386.69) --
	(233.46,386.11) --
	(236.04,385.58) --
	(238.62,385.08) --
	(241.20,384.63) --
	(243.78,384.22) --
	(246.36,383.85) --
	(248.94,383.53) --
	(251.53,383.25) --
	(254.11,383.02) --
	(256.69,382.82) --
	(259.27,382.67) --
	(261.85,382.57) --
	(264.43,382.50) --
	(267.01,382.48) --
	(269.59,382.51) --
	(272.18,382.58);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 68.26,406.03) circle (  2.35);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 72.71,419.77) circle (  2.35);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 76.27,389.20) circle (  2.35);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 78.05,428.07) circle (  2.35);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 80.72,391.96) circle (  2.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 81.62,390.15) circle (  1.43);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 83.40,388.38) circle (  2.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.29,382.51) circle (  3.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 85.18,376.47) circle (  2.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 86.07,377.25) circle (  2.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 87.85,374.66) circle (  2.35);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 88.74,381.52) circle (  3.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 89.63,375.78) circle (  3.12);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 90.52,405.14) circle (  2.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 91.41,374.01) circle (  1.43);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 92.30,381.85) circle (  3.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 93.19,384.94) circle (  2.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 94.08,383.05) circle (  3.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 94.97,378.55) circle (  3.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 95.86,376.84) circle (  2.35);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 96.75,383.68) circle (  3.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 97.64,406.86) circle (  2.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 98.53,381.68) circle (  3.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 99.42,381.04) circle (  4.16);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (100.32,378.84) circle (  2.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (101.21,380.89) circle (  3.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (102.10,388.68) circle (  4.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (102.99,380.57) circle (  3.43);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (103.88,383.61) circle (  3.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (104.77,373.76) circle (  2.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (105.66,385.07) circle (  4.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (106.55,382.02) circle (  3.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (107.44,388.01) circle (  4.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (108.33,384.60) circle (  4.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (109.22,385.66) circle (  4.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (110.11,391.64) circle (  3.36);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.00,388.42) circle (  3.36);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.89,382.71) circle (  4.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (112.78,385.27) circle (  4.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (113.67,388.52) circle (  4.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (114.56,387.66) circle (  5.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (115.45,396.48) circle (  5.06);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (116.34,377.20) circle (  3.82);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (117.23,383.74) circle (  4.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (118.12,387.96) circle (  5.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (119.01,385.10) circle (  3.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (119.91,385.57) circle (  5.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (120.80,382.06) circle (  4.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (121.69,388.46) circle (  5.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (122.58,392.50) circle (  5.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (123.47,388.18) circle (  4.90);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (124.36,388.13) circle (  5.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (125.25,386.16) circle (  5.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (126.14,392.96) circle (  4.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (127.03,389.97) circle (  5.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (127.92,381.78) circle (  4.16);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (128.81,387.09) circle (  5.64);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (129.70,396.72) circle (  6.19);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (130.59,389.41) circle (  6.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (131.48,389.15) circle (  5.29);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (132.37,394.92) circle (  6.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (133.26,390.34) circle (  5.64);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (134.15,386.72) circle (  5.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (135.04,395.71) circle (  5.33);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (135.93,394.93) circle (  5.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (136.82,390.67) circle (  6.09);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.71,395.52) circle (  6.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (138.61,391.19) circle (  5.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (139.50,393.72) circle (  5.64);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (140.39,404.43) circle (  6.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (141.28,393.71) circle (  6.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (142.17,391.61) circle (  5.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (143.06,397.63) circle (  6.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (143.95,393.92) circle (  5.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (144.84,399.00) circle (  5.43);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (145.73,402.45) circle (  5.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (146.62,405.50) circle (  6.53);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (147.51,404.69) circle (  5.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (148.40,398.09) circle (  5.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (149.29,406.78) circle (  5.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (150.18,416.24) circle (  5.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (151.07,415.62) circle (  5.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (151.96,410.91) circle (  6.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (152.85,408.73) circle (  4.26);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (153.74,413.48) circle (  5.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (154.63,417.03) circle (  4.90);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (155.52,408.76) circle (  5.81);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (156.41,421.31) circle (  5.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (157.31,414.43) circle (  6.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (158.20,410.02) circle (  5.29);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (159.09,418.08) circle (  5.81);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (159.98,425.46) circle (  5.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (160.87,425.73) circle (  5.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (161.76,435.87) circle (  5.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (162.65,416.08) circle (  5.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (163.54,425.28) circle (  6.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.43,418.52) circle (  4.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (165.32,411.34) circle (  5.47);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (166.21,400.60) circle (  5.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (167.10,411.35) circle (  4.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (167.99,415.37) circle (  6.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (168.88,435.35) circle (  4.77);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (169.77,439.24) circle (  5.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (170.66,416.99) circle (  5.06);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (171.55,428.13) circle (  5.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (172.44,404.58) circle (  5.36);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (173.33,407.35) circle (  5.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (174.22,413.24) circle (  4.55);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (175.11,420.18) circle (  5.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (176.00,407.44) circle (  4.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (176.90,409.47) circle (  5.29);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (177.79,402.42) circle (  4.73);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (178.68,400.21) circle (  4.81);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (179.57,396.62) circle (  6.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (180.46,397.12) circle (  4.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (181.35,411.99) circle (  5.64);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (182.24,412.59) circle (  4.77);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (183.13,408.65) circle (  4.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (184.02,413.75) circle (  4.90);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (184.91,411.13) circle (  4.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (185.80,394.39) circle (  5.64);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (186.69,423.93) circle (  3.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (187.58,390.85) circle (  3.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (188.47,397.97) circle (  5.36);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (189.36,396.86) circle (  5.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.25,395.90) circle (  5.06);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (191.14,398.26) circle (  4.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (192.03,386.99) circle (  4.36);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (192.92,388.08) circle (  5.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (193.81,397.95) circle (  4.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (194.70,406.65) circle (  4.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (195.60,399.58) circle (  4.64);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (196.49,398.84) circle (  4.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (197.38,406.83) circle (  5.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (198.27,399.65) circle (  4.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (199.16,394.65) circle (  4.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (200.05,395.09) circle (  4.36);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (200.94,394.41) circle (  5.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (201.83,385.24) circle (  4.77);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (202.72,406.31) circle (  4.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (203.61,386.74) circle (  3.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (204.50,390.99) circle (  4.36);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (205.39,417.05) circle (  3.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (206.28,395.59) circle (  4.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (207.17,380.91) circle (  3.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (208.06,391.22) circle (  4.36);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (208.95,390.42) circle (  4.73);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (209.84,392.80) circle (  4.81);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (210.73,390.23) circle (  4.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (211.62,387.51) circle (  5.33);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (212.51,393.86) circle (  3.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (213.40,384.42) circle (  5.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (214.29,385.34) circle (  4.55);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (215.19,380.01) circle (  2.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (216.08,386.47) circle (  4.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (216.97,392.13) circle (  3.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.86,379.79) circle (  3.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (218.75,393.50) circle (  3.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (219.64,399.40) circle (  4.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (220.53,384.43) circle (  4.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (221.42,398.03) circle (  3.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (222.31,406.15) circle (  3.82);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (223.20,387.00) circle (  4.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (224.09,389.05) circle (  3.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (224.98,384.00) circle (  2.35);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (225.87,390.08) circle (  4.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (226.76,386.77) circle (  3.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (227.65,381.53) circle (  3.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (228.54,388.42) circle (  3.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (229.43,385.17) circle (  4.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (230.32,386.96) circle (  3.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (231.21,395.49) circle (  3.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (232.10,382.83) circle (  2.35);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (232.99,388.00) circle (  4.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (233.89,386.44) circle (  4.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (234.78,441.36) circle (  2.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (235.67,382.87) circle (  2.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (236.56,378.71) circle (  4.77);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (237.45,376.21) circle (  3.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (238.34,380.42) circle (  3.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (239.23,383.43) circle (  3.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (240.12,383.13) circle (  3.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (241.01,388.44) circle (  3.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (241.90,390.01) circle (  2.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (242.79,383.36) circle (  3.12);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (244.57,382.72) circle (  2.35);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (245.46,387.65) circle (  4.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (246.35,394.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (247.24,386.68) circle (  3.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (248.13,388.15) circle (  2.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (249.02,387.57) circle (  3.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (249.91,378.57) circle (  3.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (250.80,386.75) circle (  2.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (252.59,375.00) circle (  3.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (254.37,396.18) circle (  2.35);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (256.15,382.01) circle (  2.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (259.71,378.39) circle (  2.35);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (260.60,369.77) circle (  2.35);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (265.05,374.79) circle (  2.35);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (268.61,381.29) circle (  2.35);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (269.50,394.20) circle (  2.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (270.39,378.27) circle (  2.35);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (272.18,378.14) circle (  3.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 39.70,376.62) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 39.70,426.44) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 39.70,476.27) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 39.70,526.10) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 74.49,331.18) {-1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (119.01,331.18) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (163.54,331.18) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (208.06,331.18) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (252.59,331.18) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at (163.54,314.92) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at (163.54,299.80) {$\Delta$ $\widetilde{\frac{\text{self}}{\text{other}}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at ( 25.64,444.41) {RT (in sec.)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 46.00,550.59) {Baseline Altruism};
\end{scope}
\begin{scope}
\path[clip] (327.08,348.49) rectangle (562.16,540.32);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.7pt,line join=round] (327.08,382.13) --
	(562.16,382.13);

\path[draw=drawColor,line width= 1.7pt,line join=round] (327.08,431.95) --
	(562.16,431.95);

\path[draw=drawColor,line width= 1.7pt,line join=round] (327.08,481.78) --
	(562.16,481.78);

\path[draw=drawColor,line width= 1.7pt,line join=round] (327.08,531.60) --
	(562.16,531.60);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] (359.13,418.64) --
	(361.59,417.34) --
	(364.05,416.20) --
	(366.51,415.23) --
	(368.96,414.41) --
	(371.42,413.76) --
	(373.88,413.28) --
	(376.33,412.96) --
	(378.79,412.82) --
	(381.25,412.84) --
	(383.71,413.03) --
	(386.16,413.40) --
	(388.62,413.94) --
	(391.08,414.65) --
	(393.53,415.53) --
	(395.99,416.57) --
	(398.45,417.77) --
	(400.91,419.13) --
	(403.36,420.68) --
	(405.82,422.39) --
	(408.28,424.24) --
	(410.74,426.19) --
	(413.19,428.22) --
	(415.65,430.53) --
	(418.11,433.31) --
	(420.56,436.32) --
	(423.02,439.28) --
	(425.48,441.92) --
	(427.94,444.99) --
	(430.39,448.60) --
	(432.85,452.33) --
	(435.31,455.71) --
	(437.77,458.23) --
	(440.22,459.82) --
	(442.68,461.25) --
	(445.14,462.46) --
	(447.59,463.33) --
	(450.05,463.71) --
	(452.51,463.42) --
	(454.97,462.32) --
	(457.42,460.58) --
	(459.88,458.39) --
	(462.34,455.92) --
	(464.79,453.36) --
	(467.25,450.86) --
	(469.71,448.58) --
	(472.17,446.48) --
	(474.62,444.13) --
	(477.08,441.57) --
	(479.54,438.89) --
	(482.00,436.16) --
	(484.45,433.44) --
	(486.91,430.81) --
	(489.37,428.32) --
	(491.82,426.06) --
	(494.28,424.01) --
	(496.74,422.00) --
	(499.20,420.02) --
	(501.65,418.07) --
	(504.11,416.15) --
	(506.57,414.27) --
	(509.03,412.43) --
	(511.48,410.63) --
	(513.94,408.88) --
	(516.40,407.18) --
	(518.85,405.52) --
	(521.31,403.92) --
	(523.77,402.36) --
	(526.23,400.86) --
	(528.68,399.41) --
	(531.14,398.01) --
	(533.60,396.66) --
	(536.05,395.36) --
	(538.51,394.11) --
	(540.97,392.91) --
	(543.43,391.76) --
	(545.88,390.66) --
	(548.34,389.61) --
	(550.80,388.61) --
	(553.26,387.65) --
	(553.26,372.76) --
	(550.80,374.72) --
	(548.34,376.68) --
	(545.88,378.66) --
	(543.43,380.63) --
	(540.97,382.61) --
	(538.51,384.60) --
	(536.05,386.58) --
	(533.60,388.57) --
	(531.14,390.56) --
	(528.68,392.54) --
	(526.23,394.53) --
	(523.77,396.51) --
	(521.31,398.50) --
	(518.85,400.48) --
	(516.40,402.45) --
	(513.94,404.43) --
	(511.48,406.40) --
	(509.03,408.37) --
	(506.57,410.35) --
	(504.11,412.33) --
	(501.65,414.33) --
	(499.20,416.33) --
	(496.74,418.34) --
	(494.28,420.38) --
	(491.82,422.45) --
	(489.37,424.74) --
	(486.91,427.26) --
	(484.45,429.93) --
	(482.00,432.67) --
	(479.54,435.41) --
	(477.08,438.08) --
	(474.62,440.61) --
	(472.17,442.94) --
	(469.71,445.04) --
	(467.25,447.37) --
	(464.79,449.95) --
	(462.34,452.57) --
	(459.88,455.05) --
	(457.42,457.22) --
	(454.97,458.90) --
	(452.51,459.96) --
	(450.05,460.28) --
	(447.59,459.99) --
	(445.14,459.17) --
	(442.68,457.96) --
	(440.22,456.48) --
	(437.77,454.88) --
	(435.31,452.43) --
	(432.85,449.13) --
	(430.39,445.42) --
	(427.94,441.77) --
	(425.48,438.67) --
	(423.02,436.06) --
	(420.56,433.16) --
	(418.11,430.19) --
	(415.65,427.41) --
	(413.19,425.09) --
	(410.74,423.07) --
	(408.28,421.12) --
	(405.82,419.26) --
	(403.36,417.52) --
	(400.91,415.93) --
	(398.45,414.50) --
	(395.99,413.20) --
	(393.53,412.01) --
	(391.08,410.91) --
	(388.62,409.91) --
	(386.16,409.00) --
	(383.71,408.17) --
	(381.25,407.43) --
	(378.79,406.78) --
	(376.33,406.22) --
	(373.88,405.75) --
	(371.42,405.37) --
	(368.96,405.09) --
	(366.51,404.90) --
	(364.05,404.80) --
	(361.59,404.80) --
	(359.13,404.89) --
	cycle;

\path[] (359.13,418.64) --
	(361.59,417.34) --
	(364.05,416.20) --
	(366.51,415.23) --
	(368.96,414.41) --
	(371.42,413.76) --
	(373.88,413.28) --
	(376.33,412.96) --
	(378.79,412.82) --
	(381.25,412.84) --
	(383.71,413.03) --
	(386.16,413.40) --
	(388.62,413.94) --
	(391.08,414.65) --
	(393.53,415.53) --
	(395.99,416.57) --
	(398.45,417.77) --
	(400.91,419.13) --
	(403.36,420.68) --
	(405.82,422.39) --
	(408.28,424.24) --
	(410.74,426.19) --
	(413.19,428.22) --
	(415.65,430.53) --
	(418.11,433.31) --
	(420.56,436.32) --
	(423.02,439.28) --
	(425.48,441.92) --
	(427.94,444.99) --
	(430.39,448.60) --
	(432.85,452.33) --
	(435.31,455.71) --
	(437.77,458.23) --
	(440.22,459.82) --
	(442.68,461.25) --
	(445.14,462.46) --
	(447.59,463.33) --
	(450.05,463.71) --
	(452.51,463.42) --
	(454.97,462.32) --
	(457.42,460.58) --
	(459.88,458.39) --
	(462.34,455.92) --
	(464.79,453.36) --
	(467.25,450.86) --
	(469.71,448.58) --
	(472.17,446.48) --
	(474.62,444.13) --
	(477.08,441.57) --
	(479.54,438.89) --
	(482.00,436.16) --
	(484.45,433.44) --
	(486.91,430.81) --
	(489.37,428.32) --
	(491.82,426.06) --
	(494.28,424.01) --
	(496.74,422.00) --
	(499.20,420.02) --
	(501.65,418.07) --
	(504.11,416.15) --
	(506.57,414.27) --
	(509.03,412.43) --
	(511.48,410.63) --
	(513.94,408.88) --
	(516.40,407.18) --
	(518.85,405.52) --
	(521.31,403.92) --
	(523.77,402.36) --
	(526.23,400.86) --
	(528.68,399.41) --
	(531.14,398.01) --
	(533.60,396.66) --
	(536.05,395.36) --
	(538.51,394.11) --
	(540.97,392.91) --
	(543.43,391.76) --
	(545.88,390.66) --
	(548.34,389.61) --
	(550.80,388.61) --
	(553.26,387.65);

\path[] (553.26,372.76) --
	(550.80,374.72) --
	(548.34,376.68) --
	(545.88,378.66) --
	(543.43,380.63) --
	(540.97,382.61) --
	(538.51,384.60) --
	(536.05,386.58) --
	(533.60,388.57) --
	(531.14,390.56) --
	(528.68,392.54) --
	(526.23,394.53) --
	(523.77,396.51) --
	(521.31,398.50) --
	(518.85,400.48) --
	(516.40,402.45) --
	(513.94,404.43) --
	(511.48,406.40) --
	(509.03,408.37) --
	(506.57,410.35) --
	(504.11,412.33) --
	(501.65,414.33) --
	(499.20,416.33) --
	(496.74,418.34) --
	(494.28,420.38) --
	(491.82,422.45) --
	(489.37,424.74) --
	(486.91,427.26) --
	(484.45,429.93) --
	(482.00,432.67) --
	(479.54,435.41) --
	(477.08,438.08) --
	(474.62,440.61) --
	(472.17,442.94) --
	(469.71,445.04) --
	(467.25,447.37) --
	(464.79,449.95) --
	(462.34,452.57) --
	(459.88,455.05) --
	(457.42,457.22) --
	(454.97,458.90) --
	(452.51,459.96) --
	(450.05,460.28) --
	(447.59,459.99) --
	(445.14,459.17) --
	(442.68,457.96) --
	(440.22,456.48) --
	(437.77,454.88) --
	(435.31,452.43) --
	(432.85,449.13) --
	(430.39,445.42) --
	(427.94,441.77) --
	(425.48,438.67) --
	(423.02,436.06) --
	(420.56,433.16) --
	(418.11,430.19) --
	(415.65,427.41) --
	(413.19,425.09) --
	(410.74,423.07) --
	(408.28,421.12) --
	(405.82,419.26) --
	(403.36,417.52) --
	(400.91,415.93) --
	(398.45,414.50) --
	(395.99,413.20) --
	(393.53,412.01) --
	(391.08,410.91) --
	(388.62,409.91) --
	(386.16,409.00) --
	(383.71,408.17) --
	(381.25,407.43) --
	(378.79,406.78) --
	(376.33,406.22) --
	(373.88,405.75) --
	(371.42,405.37) --
	(368.96,405.09) --
	(366.51,404.90) --
	(364.05,404.80) --
	(361.59,404.80) --
	(359.13,404.89);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 5.4pt,line join=round] (359.13,411.77) --
	(361.59,411.07) --
	(364.05,410.50) --
	(366.51,410.06) --
	(368.96,409.75) --
	(371.42,409.57) --
	(373.88,409.52) --
	(376.33,409.59) --
	(378.79,409.80) --
	(381.25,410.14) --
	(383.71,410.60) --
	(386.16,411.20) --
	(388.62,411.92) --
	(391.08,412.78) --
	(393.53,413.77) --
	(395.99,414.89) --
	(398.45,416.14) --
	(400.91,417.53) --
	(403.36,419.10) --
	(405.82,420.83) --
	(408.28,422.68) --
	(410.74,424.63) --
	(413.19,426.66) --
	(415.65,428.97) --
	(418.11,431.75) --
	(420.56,434.74) --
	(423.02,437.67) --
	(425.48,440.30) --
	(427.94,443.38) --
	(430.39,447.01) --
	(432.85,450.73) --
	(435.31,454.07) --
	(437.77,456.56) --
	(440.22,458.15) --
	(442.68,459.60) --
	(445.14,460.81) --
	(447.59,461.66) --
	(450.05,462.00) --
	(452.51,461.69) --
	(454.97,460.61) --
	(457.42,458.90) --
	(459.88,456.72) --
	(462.34,454.25) --
	(464.79,451.66) --
	(467.25,449.12) --
	(469.71,446.81) --
	(472.17,444.71) --
	(474.62,442.37) --
	(477.08,439.82) --
	(479.54,437.15) --
	(482.00,434.41) --
	(484.45,431.69) --
	(486.91,429.04) --
	(489.37,426.53) --
	(491.82,424.25) --
	(494.28,422.19) --
	(496.74,420.17) --
	(499.20,418.17) --
	(501.65,416.20) --
	(504.11,414.24) --
	(506.57,412.31) --
	(509.03,410.40) --
	(511.48,408.52) --
	(513.94,406.65) --
	(516.40,404.81) --
	(518.85,403.00) --
	(521.31,401.21) --
	(523.77,399.44) --
	(526.23,397.69) --
	(528.68,395.98) --
	(531.14,394.28) --
	(533.60,392.61) --
	(536.05,390.97) --
	(538.51,389.35) --
	(540.97,387.76) --
	(543.43,386.20) --
	(545.88,384.66) --
	(548.34,383.15) --
	(550.80,381.66) --
	(553.26,380.21);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (359.13,386.77) circle (  2.17);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (360.91,401.58) circle (  2.17);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (361.80,402.68) circle (  2.17);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (362.70,421.53) circle (  2.72);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (363.59,391.25) circle (  2.17);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (365.37,400.05) circle (  2.72);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (366.26,384.08) circle (  2.72);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (367.15,433.75) circle (  3.40);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (368.93,410.78) circle (  2.17);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (369.82,395.96) circle (  3.10);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (370.71,416.71) circle (  3.33);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (371.60,403.08) circle (  3.73);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (372.49,428.00) circle (  3.10);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (373.38,396.36) circle (  2.17);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (374.27,402.92) circle (  2.61);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (375.16,402.71) circle (  2.92);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (376.05,412.05) circle (  3.96);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (376.94,402.23) circle (  4.01);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (377.83,440.89) circle (  3.01);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (378.72,462.59) circle (  2.34);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (379.61,398.78) circle (  3.10);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (380.50,417.22) circle (  2.72);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (381.40,404.74) circle (  4.68);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (382.29,423.91) circle (  3.67);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (383.18,416.75) circle (  2.72);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (384.07,407.38) circle (  3.10);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (384.96,412.18) circle (  3.90);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (385.85,410.37) circle (  3.90);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (386.74,417.41) circle (  4.50);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (387.63,400.78) circle (  4.32);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (388.52,404.63) circle (  3.90);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (389.41,422.65) circle (  4.32);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (390.30,402.87) circle (  4.32);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (391.19,412.03) circle (  3.90);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (392.08,419.56) circle (  5.30);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (392.97,422.12) circle (  4.85);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (393.86,403.22) circle (  4.12);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (394.75,426.03) circle (  4.41);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (395.64,409.70) circle (  5.08);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (396.53,413.63) circle (  4.85);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (397.42,417.08) circle (  4.85);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (398.31,423.64) circle (  3.90);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (399.20,420.13) circle (  4.50);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (400.09,416.51) circle (  5.65);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (400.99,420.36) circle (  5.51);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (401.88,408.46) circle (  5.48);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (402.77,415.19) circle (  5.44);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (403.66,416.18) circle (  4.72);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (404.55,418.44) circle (  4.22);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (405.44,416.69) circle (  5.30);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (406.33,416.30) circle (  5.30);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (407.22,421.93) circle (  5.44);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (408.11,417.90) circle (  5.71);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (409.00,423.85) circle (  4.68);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (409.89,422.75) circle (  5.87);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (410.78,431.81) circle (  4.81);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (411.67,417.05) circle (  5.51);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (412.56,420.00) circle (  4.97);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (413.45,427.09) circle (  5.48);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (414.34,428.20) circle (  5.90);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (415.23,425.75) circle (  5.84);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (416.12,425.83) circle (  4.68);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (417.01,423.53) circle (  5.16);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (417.90,436.22) circle (  5.87);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (418.79,431.45) circle (  5.93);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (419.69,421.65) circle (  5.71);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (420.58,422.69) circle (  5.58);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (421.47,432.78) circle (  4.76);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (422.36,455.90) circle (  5.41);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (423.25,428.04) circle (  5.97);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (424.14,443.66) circle (  5.71);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (425.03,438.55) circle (  6.51);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (425.92,427.24) circle (  5.16);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (426.81,438.74) circle (  4.68);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (427.70,433.11) circle (  5.16);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (428.59,414.39) circle (  4.76);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (429.48,438.94) circle (  6.15);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (430.37,455.82) circle (  6.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (431.26,443.55) circle (  5.12);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (432.15,461.98) circle (  5.01);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (433.04,428.53) circle (  5.44);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (433.93,446.92) circle (  5.48);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (434.82,452.52) circle (  5.48);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (435.71,472.43) circle (  5.55);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (436.60,484.50) circle (  5.38);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (437.49,445.78) circle (  5.27);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (438.39,467.84) circle (  5.81);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (439.28,466.38) circle (  5.16);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (440.17,478.37) circle (  5.41);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (441.06,444.93) circle (  5.44);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (441.95,442.24) circle (  4.64);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (442.84,434.08) circle (  5.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (443.73,487.26) circle (  5.27);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (444.62,438.60) circle (  6.12);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (445.51,448.99) circle (  5.01);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (446.40,476.90) circle (  5.30);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (447.29,434.71) circle (  4.01);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (448.18,470.06) circle (  5.58);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (449.07,461.25) circle (  5.48);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (449.96,498.38) circle (  5.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (450.85,479.14) circle (  5.30);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (451.74,550.66) circle (  5.84);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (452.63,438.15) circle (  5.71);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (453.52,444.09) circle (  3.40);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (454.41,436.22) circle (  4.81);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (455.30,463.48) circle (  5.08);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (456.19,497.51) circle (  4.55);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (457.08,434.02) circle (  4.41);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (457.98,435.44) circle (  4.72);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (458.87,428.21) circle (  5.27);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (459.76,479.56) circle (  5.81);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (460.65,433.30) circle (  5.01);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (461.54,463.93) circle (  5.23);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (462.43,473.45) circle (  5.23);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (463.32,416.14) circle (  5.27);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (464.21,446.85) circle (  4.76);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (465.10,444.85) circle (  4.32);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (465.99,454.03) circle (  4.50);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (466.88,417.05) circle (  5.04);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (467.77,435.19) circle (  3.90);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (468.66,434.25) circle (  4.01);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (469.55,459.80) circle (  3.96);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (470.44,439.29) circle (  4.46);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (471.33,469.86) circle (  4.93);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (472.22,434.72) circle (  3.18);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (473.11,429.51) circle (  5.81);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (474.00,433.16) circle (  5.87);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (474.89,442.71) circle (  4.72);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (475.78,446.75) circle (  4.89);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (476.68,422.69) circle (  4.41);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (477.57,434.63) circle (  4.27);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (478.46,418.17) circle (  3.79);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (479.35,422.89) circle (  4.76);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (480.24,440.26) circle (  4.59);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (481.13,439.47) circle (  4.89);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (482.02,436.29) circle (  4.22);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (482.91,412.48) circle (  4.41);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (483.80,408.72) circle (  2.34);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (484.69,416.76) circle (  4.46);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (485.58,423.45) circle (  4.46);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (486.47,443.18) circle (  4.41);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (487.36,410.63) circle (  4.32);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (488.25,408.40) circle (  4.06);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (489.14,428.01) circle (  4.50);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (490.03,428.09) circle (  4.12);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (490.92,417.32) circle (  4.68);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (491.81,413.34) circle (  3.54);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (492.70,401.35) circle (  5.12);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (493.59,437.53) circle (  3.60);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (494.48,419.26) circle (  3.90);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (495.37,407.12) circle (  2.82);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (496.27,406.43) circle (  4.93);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (497.16,444.61) circle (  3.18);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (498.05,422.00) circle (  3.84);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (498.94,428.01) circle (  3.73);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (499.83,430.07) circle (  4.12);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (500.72,406.53) circle (  4.32);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (501.61,414.71) circle (  4.46);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (502.50,425.63) circle (  4.17);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (503.39,407.55) circle (  4.12);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (504.28,397.86) circle (  4.50);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (505.17,416.07) circle (  3.10);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (506.06,408.87) circle (  3.47);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (506.95,409.56) circle (  3.40);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (507.84,387.66) circle (  3.01);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (508.73,406.50) circle (  3.47);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (509.62,411.12) circle (  4.46);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (510.51,409.27) circle (  3.79);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (511.40,428.51) circle (  3.01);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (512.29,402.65) circle (  4.27);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (513.18,394.31) circle (  2.72);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (514.07,395.51) circle (  3.67);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (514.97,395.58) circle (  3.40);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (515.86,395.65) circle (  3.18);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (516.75,399.47) circle (  3.54);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (517.64,397.93) circle (  3.96);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (518.53,462.39) circle (  2.82);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (519.42,390.37) circle (  3.01);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (520.31,396.23) circle (  2.17);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (521.20,419.75) circle (  2.17);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (522.09,429.93) circle (  3.96);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (522.98,414.01) circle (  3.84);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (523.87,383.98) circle (  3.10);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (524.76,399.33) circle (  2.17);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (525.65,384.76) circle (  2.72);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (526.54,400.30) circle (  2.72);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (527.43,384.84) circle (  2.72);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (528.32,393.90) circle (  2.17);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (529.21,398.10) circle (  3.10);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (530.10,389.13) circle (  2.72);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (530.99,398.65) circle (  2.72);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (531.88,383.14) circle (  3.67);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (532.77,404.45) circle (  2.17);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (533.67,379.74) circle (  3.67);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (534.56,403.27) circle (  2.72);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (535.45,411.00) circle (  2.72);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (536.34,382.45) circle (  2.17);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (537.23,403.93) circle (  1.43);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (538.12,407.57) circle (  2.92);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (539.01,381.76) circle (  2.17);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (541.68,399.34) circle (  2.48);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (542.57,533.95) circle (  1.43);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (545.24,366.94) circle (  2.17);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (546.13,371.95) circle (  2.17);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (549.69,381.73) circle (  2.72);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (551.47,376.87) circle (  2.48);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (552.36,371.87) circle (  2.48);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (553.26,377.15) circle (  3.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at (320.78,376.62) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at (320.78,426.44) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at (320.78,476.27) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at (320.78,526.10) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (355.57,331.18) {-1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (400.09,331.18) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (444.62,331.18) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (489.14,331.18) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (533.67,331.18) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at (444.62,314.92) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at (444.62,299.80) {$\Delta$ $\widetilde{\frac{\text{self}}{\text{other}}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (327.08,550.59) {Treatment Altruism};
\end{scope}
\begin{scope}
\path[clip] ( 46.00, 67.41) rectangle (281.08,259.24);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 46.00,101.05) --
	(281.08,101.05);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 46.00,150.87) --
	(281.08,150.87);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 46.00,200.70) --
	(281.08,200.70);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 46.00,250.52) --
	(281.08,250.52);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] ( 96.75,117.20) --
	( 98.25,115.34) --
	( 99.75,113.62) --
	(101.25,112.02) --
	(102.75,110.56) --
	(104.25,109.21) --
	(105.75,107.99) --
	(107.25,106.89) --
	(108.75,105.91) --
	(110.25,105.05) --
	(111.74,104.31) --
	(113.24,103.68) --
	(114.74,103.17) --
	(116.24,102.76) --
	(117.74,102.47) --
	(119.24,102.29) --
	(120.74,102.21) --
	(122.24,102.24) --
	(123.74,102.37) --
	(125.24,102.61) --
	(126.74,102.94) --
	(128.24,103.37) --
	(129.73,103.91) --
	(131.23,104.59) --
	(132.73,105.39) --
	(134.23,106.32) --
	(135.73,107.37) --
	(137.23,108.53) --
	(138.73,109.81) --
	(140.23,111.24) --
	(141.73,112.84) --
	(143.23,114.83) --
	(144.73,117.17) --
	(146.22,119.79) --
	(147.72,122.58) --
	(149.22,125.43) --
	(150.72,128.22) --
	(152.22,130.86) --
	(153.72,133.21) --
	(155.22,135.41) --
	(156.72,137.61) --
	(158.22,139.74) --
	(159.72,141.73) --
	(161.22,143.48) --
	(162.72,144.92) --
	(164.21,145.94) --
	(165.71,146.45) --
	(167.21,146.36) --
	(168.71,145.67) --
	(170.21,144.55) --
	(171.71,143.14) --
	(173.21,141.59) --
	(174.71,140.03) --
	(176.21,138.61) --
	(177.71,137.45) --
	(179.21,136.40) --
	(180.71,135.17) --
	(182.20,133.79) --
	(183.70,132.30) --
	(185.20,130.74) --
	(186.70,129.15) --
	(188.20,127.55) --
	(189.70,125.99) --
	(191.20,124.50) --
	(192.70,123.11) --
	(194.20,121.72) --
	(195.70,120.31) --
	(197.20,118.90) --
	(198.69,117.48) --
	(200.19,116.06) --
	(201.69,114.63) --
	(203.19,113.22) --
	(204.69,111.80) --
	(206.19,110.40) --
	(207.69,109.00) --
	(209.19,107.62) --
	(210.69,106.24) --
	(212.19,104.88) --
	(213.69,103.54) --
	(215.19,102.21) --
	(215.19, 97.99) --
	(213.69, 99.68) --
	(212.19,101.35) --
	(210.69,103.02) --
	(209.19,104.67) --
	(207.69,106.30) --
	(206.19,107.91) --
	(204.69,109.51) --
	(203.19,111.08) --
	(201.69,112.62) --
	(200.19,114.14) --
	(198.69,115.64) --
	(197.20,117.10) --
	(195.70,118.54) --
	(194.20,119.94) --
	(192.70,121.33) --
	(191.20,122.70) --
	(189.70,124.18) --
	(188.20,125.72) --
	(186.70,127.31) --
	(185.20,128.90) --
	(183.70,130.45) --
	(182.20,131.93) --
	(180.71,133.31) --
	(179.21,134.54) --
	(177.71,135.60) --
	(176.21,136.77) --
	(174.71,138.23) --
	(173.21,139.81) --
	(171.71,141.37) --
	(170.21,142.77) --
	(168.71,143.86) --
	(167.21,144.52) --
	(165.71,144.61) --
	(164.21,144.12) --
	(162.72,143.14) --
	(161.22,141.73) --
	(159.72,139.98) --
	(158.22,137.98) --
	(156.72,135.81) --
	(155.22,133.58) --
	(153.72,131.37) --
	(152.22,129.04) --
	(150.72,126.44) --
	(149.22,123.69) --
	(147.72,120.87) --
	(146.22,118.10) --
	(144.73,115.48) --
	(143.23,113.13) --
	(141.73,111.16) --
	(140.23,109.60) --
	(138.73,108.22) --
	(137.23,106.98) --
	(135.73,105.87) --
	(134.23,104.85) --
	(132.73,103.93) --
	(131.23,103.11) --
	(129.73,102.37) --
	(128.24,101.71) --
	(126.74,101.12) --
	(125.24,100.58) --
	(123.74,100.09) --
	(122.24, 99.65) --
	(120.74, 99.26) --
	(119.24, 98.93) --
	(117.74, 98.66) --
	(116.24, 98.45) --
	(114.74, 98.31) --
	(113.24, 98.23) --
	(111.74, 98.22) --
	(110.25, 98.29) --
	(108.75, 98.43) --
	(107.25, 98.66) --
	(105.75, 98.96) --
	(104.25, 99.36) --
	(102.75, 99.84) --
	(101.25,100.41) --
	( 99.75,101.07) --
	( 98.25,101.84) --
	( 96.75,102.70) --
	cycle;

\path[] ( 96.75,117.20) --
	( 98.25,115.34) --
	( 99.75,113.62) --
	(101.25,112.02) --
	(102.75,110.56) --
	(104.25,109.21) --
	(105.75,107.99) --
	(107.25,106.89) --
	(108.75,105.91) --
	(110.25,105.05) --
	(111.74,104.31) --
	(113.24,103.68) --
	(114.74,103.17) --
	(116.24,102.76) --
	(117.74,102.47) --
	(119.24,102.29) --
	(120.74,102.21) --
	(122.24,102.24) --
	(123.74,102.37) --
	(125.24,102.61) --
	(126.74,102.94) --
	(128.24,103.37) --
	(129.73,103.91) --
	(131.23,104.59) --
	(132.73,105.39) --
	(134.23,106.32) --
	(135.73,107.37) --
	(137.23,108.53) --
	(138.73,109.81) --
	(140.23,111.24) --
	(141.73,112.84) --
	(143.23,114.83) --
	(144.73,117.17) --
	(146.22,119.79) --
	(147.72,122.58) --
	(149.22,125.43) --
	(150.72,128.22) --
	(152.22,130.86) --
	(153.72,133.21) --
	(155.22,135.41) --
	(156.72,137.61) --
	(158.22,139.74) --
	(159.72,141.73) --
	(161.22,143.48) --
	(162.72,144.92) --
	(164.21,145.94) --
	(165.71,146.45) --
	(167.21,146.36) --
	(168.71,145.67) --
	(170.21,144.55) --
	(171.71,143.14) --
	(173.21,141.59) --
	(174.71,140.03) --
	(176.21,138.61) --
	(177.71,137.45) --
	(179.21,136.40) --
	(180.71,135.17) --
	(182.20,133.79) --
	(183.70,132.30) --
	(185.20,130.74) --
	(186.70,129.15) --
	(188.20,127.55) --
	(189.70,125.99) --
	(191.20,124.50) --
	(192.70,123.11) --
	(194.20,121.72) --
	(195.70,120.31) --
	(197.20,118.90) --
	(198.69,117.48) --
	(200.19,116.06) --
	(201.69,114.63) --
	(203.19,113.22) --
	(204.69,111.80) --
	(206.19,110.40) --
	(207.69,109.00) --
	(209.19,107.62) --
	(210.69,106.24) --
	(212.19,104.88) --
	(213.69,103.54) --
	(215.19,102.21);

\path[] (215.19, 97.99) --
	(213.69, 99.68) --
	(212.19,101.35) --
	(210.69,103.02) --
	(209.19,104.67) --
	(207.69,106.30) --
	(206.19,107.91) --
	(204.69,109.51) --
	(203.19,111.08) --
	(201.69,112.62) --
	(200.19,114.14) --
	(198.69,115.64) --
	(197.20,117.10) --
	(195.70,118.54) --
	(194.20,119.94) --
	(192.70,121.33) --
	(191.20,122.70) --
	(189.70,124.18) --
	(188.20,125.72) --
	(186.70,127.31) --
	(185.20,128.90) --
	(183.70,130.45) --
	(182.20,131.93) --
	(180.71,133.31) --
	(179.21,134.54) --
	(177.71,135.60) --
	(176.21,136.77) --
	(174.71,138.23) --
	(173.21,139.81) --
	(171.71,141.37) --
	(170.21,142.77) --
	(168.71,143.86) --
	(167.21,144.52) --
	(165.71,144.61) --
	(164.21,144.12) --
	(162.72,143.14) --
	(161.22,141.73) --
	(159.72,139.98) --
	(158.22,137.98) --
	(156.72,135.81) --
	(155.22,133.58) --
	(153.72,131.37) --
	(152.22,129.04) --
	(150.72,126.44) --
	(149.22,123.69) --
	(147.72,120.87) --
	(146.22,118.10) --
	(144.73,115.48) --
	(143.23,113.13) --
	(141.73,111.16) --
	(140.23,109.60) --
	(138.73,108.22) --
	(137.23,106.98) --
	(135.73,105.87) --
	(134.23,104.85) --
	(132.73,103.93) --
	(131.23,103.11) --
	(129.73,102.37) --
	(128.24,101.71) --
	(126.74,101.12) --
	(125.24,100.58) --
	(123.74,100.09) --
	(122.24, 99.65) --
	(120.74, 99.26) --
	(119.24, 98.93) --
	(117.74, 98.66) --
	(116.24, 98.45) --
	(114.74, 98.31) --
	(113.24, 98.23) --
	(111.74, 98.22) --
	(110.25, 98.29) --
	(108.75, 98.43) --
	(107.25, 98.66) --
	(105.75, 98.96) --
	(104.25, 99.36) --
	(102.75, 99.84) --
	(101.25,100.41) --
	( 99.75,101.07) --
	( 98.25,101.84) --
	( 96.75,102.70);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 5.4pt,line join=round] ( 96.75,109.95) --
	( 98.25,108.59) --
	( 99.75,107.35) --
	(101.25,106.22) --
	(102.75,105.20) --
	(104.25,104.28) --
	(105.75,103.48) --
	(107.25,102.78) --
	(108.75,102.17) --
	(110.25,101.67) --
	(111.74,101.27) --
	(113.24,100.96) --
	(114.74,100.74) --
	(116.24,100.61) --
	(117.74,100.57) --
	(119.24,100.61) --
	(120.74,100.74) --
	(122.24,100.95) --
	(123.74,101.23) --
	(125.24,101.60) --
	(126.74,102.03) --
	(128.24,102.54) --
	(129.73,103.14) --
	(131.23,103.85) --
	(132.73,104.66) --
	(134.23,105.59) --
	(135.73,106.62) --
	(137.23,107.76) --
	(138.73,109.02) --
	(140.23,110.42) --
	(141.73,112.00) --
	(143.23,113.98) --
	(144.73,116.33) --
	(146.22,118.95) --
	(147.72,121.73) --
	(149.22,124.56) --
	(150.72,127.33) --
	(152.22,129.95) --
	(153.72,132.29) --
	(155.22,134.49) --
	(156.72,136.71) --
	(158.22,138.86) --
	(159.72,140.86) --
	(161.22,142.61) --
	(162.72,144.03) --
	(164.21,145.03) --
	(165.71,145.53) --
	(167.21,145.44) --
	(168.71,144.77) --
	(170.21,143.66) --
	(171.71,142.26) --
	(173.21,140.70) --
	(174.71,139.13) --
	(176.21,137.69) --
	(177.71,136.52) --
	(179.21,135.47) --
	(180.71,134.24) --
	(182.20,132.86) --
	(183.70,131.38) --
	(185.20,129.82) --
	(186.70,128.23) --
	(188.20,126.64) --
	(189.70,125.08) --
	(191.20,123.60) --
	(192.70,122.22) --
	(194.20,120.83) --
	(195.70,119.42) --
	(197.20,118.00) --
	(198.69,116.56) --
	(200.19,115.10) --
	(201.69,113.63) --
	(203.19,112.15) --
	(204.69,110.66) --
	(206.19,109.16) --
	(207.69,107.65) --
	(209.19,106.14) --
	(210.69,104.63) --
	(212.19,103.12) --
	(213.69,101.61) --
	(215.19,100.10);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 96.75, 88.27) circle (  1.92);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (102.10, 92.78) circle (  1.92);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (108.33, 94.31) circle (  1.92);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (114.56, 93.23) circle (  1.92);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (120.80, 99.11) circle (  1.92);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (121.69,102.66) circle (  2.18);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (122.58, 97.92) circle (  3.50);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (123.47,102.44) circle (  6.64);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (124.36,101.57) circle (  4.01);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (125.25,104.29) circle (  3.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (126.14, 93.65) circle (  2.70);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (127.03, 98.71) circle (  2.67);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (127.92, 98.16) circle (  3.64);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (128.81,104.77) circle (  6.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (129.70,106.04) circle (  3.91);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (130.59,104.11) circle (  3.78);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (131.48, 96.11) circle (  2.77);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (132.37, 97.83) circle (  2.23);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (133.26,101.16) circle (  3.46);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (134.15,107.97) circle (  4.83);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (135.04,107.14) circle (  6.05);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (135.93,109.10) circle (  4.06);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (136.82,106.06) circle (  2.80);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (137.71, 97.42) circle (  2.67);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (138.61,104.43) circle (  2.18);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (139.50,115.11) circle (  2.73);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (140.39,108.98) circle (  3.98);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (141.28,110.99) circle (  6.65);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (142.17,114.45) circle (  3.91);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (143.06,110.77) circle (  3.54);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (143.95,100.31) circle (  2.53);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (144.84,105.54) circle (  2.18);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (145.73,102.77) circle (  2.37);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (146.62,133.96) circle (  2.18);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (147.51,111.01) circle (  3.36);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (148.40,122.22) circle (  6.61);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (149.29,124.98) circle (  4.30);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (150.18,130.09) circle (  3.60);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (151.07,113.92) circle (  2.82);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (151.96,123.79) circle (  2.53);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (152.85,101.20) circle (  1.83);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (153.74,127.18) circle (  2.23);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (154.63,101.71) circle (  1.92);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (155.52,127.37) circle (  2.85);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (156.41,129.68) circle (  4.51);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (157.31,138.26) circle (  6.31);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (158.20,146.53) circle (  3.93);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (159.09,132.33) circle (  3.21);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (159.98,132.04) circle (  2.60);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (160.87,138.45) circle (  2.06);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (161.76,126.37) circle (  2.18);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (162.65,184.01) circle (  1.92);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (164.43,127.55) circle (  2.37);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (165.32,141.93) circle (  2.85);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (166.21,148.03) circle (  4.43);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (167.10,171.83) circle (  6.33);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (167.99,162.29) circle (  3.88);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (168.88,149.12) circle (  3.28);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (169.77,128.76) circle (  2.57);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (170.66,165.68) circle (  2.13);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (171.55,140.24) circle (  2.18);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (172.44,256.81) circle (  1.92);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (174.22,115.61) circle (  2.18);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (175.11,100.50) circle (  1.43);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (176.00, 92.41) circle (  1.83);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (176.90,110.81) circle (  3.21);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (177.79,123.83) circle (  4.73);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (178.68,126.18) circle (  6.06);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (179.57,127.54) circle (  4.01);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (180.46,122.77) circle (  2.82);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (181.35,105.54) circle (  2.80);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (182.24,137.83) circle (  1.92);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (183.13,123.31) circle (  2.37);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (184.91,133.34) circle (  1.92);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (185.80, 97.96) circle (  1.92);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (189.36, 93.91) circle (  1.92);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (190.25,112.65) circle (  2.85);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (191.14,111.35) circle (  4.53);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (192.03,117.10) circle (  6.26);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (192.92,120.48) circle (  3.96);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (193.81,113.21) circle (  3.09);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (194.70,105.63) circle (  2.64);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (195.60,116.01) circle (  2.00);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (196.49,111.48) circle (  2.23);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (197.38,109.44) circle (  1.83);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (198.27,123.56) circle (  1.43);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (199.16,102.15) circle (  2.13);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (205.39, 92.16) circle (  1.92);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (206.28,100.92) circle (  2.18);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (207.17,107.52) circle (  3.62);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (208.06,110.97) circle (  6.74);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (208.95,109.41) circle (  3.90);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (209.84,108.04) circle (  3.54);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (210.73,101.10) circle (  2.53);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (211.62,107.15) circle (  2.18);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (212.51,110.16) circle (  2.18);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (213.40,115.65) circle (  1.92);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (215.19, 97.60) circle (  2.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 39.70, 95.54) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 39.70,145.36) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 39.70,195.19) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 39.70,245.02) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 74.49, 50.10) {-1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (119.01, 50.10) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (163.54, 50.10) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (208.06, 50.10) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (252.59, 50.10) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at (163.54, 33.84) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at (163.54, 18.72) {$\Delta$ $\widetilde{\frac{\text{A}}{\text{B}}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at ( 25.64,163.33) {RT (in sec.)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 46.00,269.51) {Baseline Number Comparison};
\end{scope}
\begin{scope}
\path[clip] (327.08, 67.41) rectangle (562.16,259.24);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.7pt,line join=round] (327.08,101.05) --
	(562.16,101.05);

\path[draw=drawColor,line width= 1.7pt,line join=round] (327.08,150.87) --
	(562.16,150.87);

\path[draw=drawColor,line width= 1.7pt,line join=round] (327.08,200.70) --
	(562.16,200.70);

\path[draw=drawColor,line width= 1.7pt,line join=round] (327.08,250.52) --
	(562.16,250.52);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] (361.80,149.03) --
	(363.47,145.90) --
	(365.14,143.01) --
	(366.81,140.37) --
	(368.48,137.98) --
	(370.15,135.81) --
	(371.81,133.88) --
	(373.48,132.17) --
	(375.15,130.69) --
	(376.82,129.41) --
	(378.49,128.35) --
	(380.16,127.49) --
	(381.82,126.82) --
	(383.49,126.36) --
	(385.16,126.08) --
	(386.83,125.98) --
	(388.50,126.06) --
	(390.16,126.31) --
	(391.83,126.73) --
	(393.50,127.30) --
	(395.17,128.03) --
	(396.84,128.89) --
	(398.51,129.89) --
	(400.17,131.01) --
	(401.84,132.24) --
	(403.51,133.58) --
	(405.18,135.01) --
	(406.85,136.55) --
	(408.51,138.25) --
	(410.18,140.16) --
	(411.85,142.35) --
	(413.52,144.86) --
	(415.19,147.55) --
	(416.86,150.39) --
	(418.52,153.57) --
	(420.19,157.24) --
	(421.86,161.54) --
	(423.53,166.40) --
	(425.20,171.74) --
	(426.87,177.56) --
	(428.53,183.81) --
	(430.20,190.40) --
	(431.87,197.80) --
	(433.54,206.46) --
	(435.21,215.74) --
	(436.87,225.02) --
	(438.54,233.61) --
	(440.21,240.82) --
	(441.88,245.92) --
	(443.55,248.37) --
	(445.22,249.12) --
	(446.88,248.68) --
	(448.55,247.34) --
	(450.22,245.37) --
	(451.89,243.04) --
	(453.56,240.60) --
	(455.23,238.29) --
	(456.89,236.32) --
	(458.56,234.44) --
	(460.23,232.00) --
	(461.90,229.12) --
	(463.57,225.87) --
	(465.23,222.37) --
	(466.90,218.72) --
	(468.57,215.01) --
	(470.24,211.34) --
	(471.91,207.82) --
	(473.58,204.42) --
	(475.24,200.92) --
	(476.91,197.34) --
	(478.58,193.68) --
	(480.25,189.96) --
	(481.92,186.18) --
	(483.58,182.35) --
	(485.25,178.48) --
	(486.92,174.56) --
	(488.59,170.61) --
	(490.26,166.62) --
	(491.93,162.60) --
	(493.59,158.55) --
	(493.59,147.19) --
	(491.93,152.29) --
	(490.26,157.27) --
	(488.59,162.13) --
	(486.92,166.85) --
	(485.25,171.44) --
	(483.58,175.89) --
	(481.92,180.19) --
	(480.25,184.34) --
	(478.58,188.33) --
	(476.91,192.17) --
	(475.24,195.85) --
	(473.58,199.39) --
	(471.91,202.78) --
	(470.24,206.27) --
	(468.57,209.90) --
	(466.90,213.58) --
	(465.23,217.20) --
	(463.57,220.68) --
	(461.90,223.90) --
	(460.23,226.77) --
	(458.56,229.20) --
	(456.89,231.09) --
	(455.23,233.11) --
	(453.56,235.52) --
	(451.89,238.04) --
	(450.22,240.40) --
	(448.55,242.33) --
	(446.88,243.58) --
	(445.22,243.91) --
	(443.55,243.09) --
	(441.88,240.66) --
	(440.21,235.68) --
	(438.54,228.60) --
	(436.87,220.09) --
	(435.21,210.78) --
	(433.54,201.37) --
	(431.87,192.58) --
	(430.20,185.11) --
	(428.53,178.63) --
	(426.87,172.56) --
	(425.20,166.89) --
	(423.53,161.62) --
	(421.86,156.82) --
	(420.19,152.62) --
	(418.52,149.10) --
	(416.86,146.06) --
	(415.19,143.32) --
	(413.52,140.70) --
	(411.85,138.22) --
	(410.18,136.01) --
	(408.51,133.98) --
	(406.85,132.10) --
	(405.18,130.29) --
	(403.51,128.52) --
	(401.84,126.78) --
	(400.17,125.08) --
	(398.51,123.43) --
	(396.84,121.83) --
	(395.17,120.27) --
	(393.50,118.77) --
	(391.83,117.33) --
	(390.16,115.95) --
	(388.50,114.64) --
	(386.83,113.40) --
	(385.16,112.24) --
	(383.49,111.17) --
	(381.82,110.19) --
	(380.16,109.31) --
	(378.49,108.54) --
	(376.82,107.88) --
	(375.15,107.35) --
	(373.48,106.94) --
	(371.81,106.67) --
	(370.15,106.55) --
	(368.48,106.58) --
	(366.81,106.76) --
	(365.14,107.11) --
	(363.47,107.64) --
	(361.80,108.34) --
	cycle;

\path[] (361.80,149.03) --
	(363.47,145.90) --
	(365.14,143.01) --
	(366.81,140.37) --
	(368.48,137.98) --
	(370.15,135.81) --
	(371.81,133.88) --
	(373.48,132.17) --
	(375.15,130.69) --
	(376.82,129.41) --
	(378.49,128.35) --
	(380.16,127.49) --
	(381.82,126.82) --
	(383.49,126.36) --
	(385.16,126.08) --
	(386.83,125.98) --
	(388.50,126.06) --
	(390.16,126.31) --
	(391.83,126.73) --
	(393.50,127.30) --
	(395.17,128.03) --
	(396.84,128.89) --
	(398.51,129.89) --
	(400.17,131.01) --
	(401.84,132.24) --
	(403.51,133.58) --
	(405.18,135.01) --
	(406.85,136.55) --
	(408.51,138.25) --
	(410.18,140.16) --
	(411.85,142.35) --
	(413.52,144.86) --
	(415.19,147.55) --
	(416.86,150.39) --
	(418.52,153.57) --
	(420.19,157.24) --
	(421.86,161.54) --
	(423.53,166.40) --
	(425.20,171.74) --
	(426.87,177.56) --
	(428.53,183.81) --
	(430.20,190.40) --
	(431.87,197.80) --
	(433.54,206.46) --
	(435.21,215.74) --
	(436.87,225.02) --
	(438.54,233.61) --
	(440.21,240.82) --
	(441.88,245.92) --
	(443.55,248.37) --
	(445.22,249.12) --
	(446.88,248.68) --
	(448.55,247.34) --
	(450.22,245.37) --
	(451.89,243.04) --
	(453.56,240.60) --
	(455.23,238.29) --
	(456.89,236.32) --
	(458.56,234.44) --
	(460.23,232.00) --
	(461.90,229.12) --
	(463.57,225.87) --
	(465.23,222.37) --
	(466.90,218.72) --
	(468.57,215.01) --
	(470.24,211.34) --
	(471.91,207.82) --
	(473.58,204.42) --
	(475.24,200.92) --
	(476.91,197.34) --
	(478.58,193.68) --
	(480.25,189.96) --
	(481.92,186.18) --
	(483.58,182.35) --
	(485.25,178.48) --
	(486.92,174.56) --
	(488.59,170.61) --
	(490.26,166.62) --
	(491.93,162.60) --
	(493.59,158.55);

\path[] (493.59,147.19) --
	(491.93,152.29) --
	(490.26,157.27) --
	(488.59,162.13) --
	(486.92,166.85) --
	(485.25,171.44) --
	(483.58,175.89) --
	(481.92,180.19) --
	(480.25,184.34) --
	(478.58,188.33) --
	(476.91,192.17) --
	(475.24,195.85) --
	(473.58,199.39) --
	(471.91,202.78) --
	(470.24,206.27) --
	(468.57,209.90) --
	(466.90,213.58) --
	(465.23,217.20) --
	(463.57,220.68) --
	(461.90,223.90) --
	(460.23,226.77) --
	(458.56,229.20) --
	(456.89,231.09) --
	(455.23,233.11) --
	(453.56,235.52) --
	(451.89,238.04) --
	(450.22,240.40) --
	(448.55,242.33) --
	(446.88,243.58) --
	(445.22,243.91) --
	(443.55,243.09) --
	(441.88,240.66) --
	(440.21,235.68) --
	(438.54,228.60) --
	(436.87,220.09) --
	(435.21,210.78) --
	(433.54,201.37) --
	(431.87,192.58) --
	(430.20,185.11) --
	(428.53,178.63) --
	(426.87,172.56) --
	(425.20,166.89) --
	(423.53,161.62) --
	(421.86,156.82) --
	(420.19,152.62) --
	(418.52,149.10) --
	(416.86,146.06) --
	(415.19,143.32) --
	(413.52,140.70) --
	(411.85,138.22) --
	(410.18,136.01) --
	(408.51,133.98) --
	(406.85,132.10) --
	(405.18,130.29) --
	(403.51,128.52) --
	(401.84,126.78) --
	(400.17,125.08) --
	(398.51,123.43) --
	(396.84,121.83) --
	(395.17,120.27) --
	(393.50,118.77) --
	(391.83,117.33) --
	(390.16,115.95) --
	(388.50,114.64) --
	(386.83,113.40) --
	(385.16,112.24) --
	(383.49,111.17) --
	(381.82,110.19) --
	(380.16,109.31) --
	(378.49,108.54) --
	(376.82,107.88) --
	(375.15,107.35) --
	(373.48,106.94) --
	(371.81,106.67) --
	(370.15,106.55) --
	(368.48,106.58) --
	(366.81,106.76) --
	(365.14,107.11) --
	(363.47,107.64) --
	(361.80,108.34);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 5.4pt,line join=round] (361.80,128.69) --
	(363.47,126.77) --
	(365.14,125.06) --
	(366.81,123.57) --
	(368.48,122.28) --
	(370.15,121.18) --
	(371.81,120.28) --
	(373.48,119.56) --
	(375.15,119.02) --
	(376.82,118.65) --
	(378.49,118.44) --
	(380.16,118.40) --
	(381.82,118.51) --
	(383.49,118.76) --
	(385.16,119.16) --
	(386.83,119.69) --
	(388.50,120.35) --
	(390.16,121.13) --
	(391.83,122.03) --
	(393.50,123.04) --
	(395.17,124.15) --
	(396.84,125.36) --
	(398.51,126.66) --
	(400.17,128.05) --
	(401.84,129.51) --
	(403.51,131.05) --
	(405.18,132.65) --
	(406.85,134.32) --
	(408.51,136.12) --
	(410.18,138.08) --
	(411.85,140.29) --
	(413.52,142.78) --
	(415.19,145.43) --
	(416.86,148.23) --
	(418.52,151.33) --
	(420.19,154.93) --
	(421.86,159.18) --
	(423.53,164.01) --
	(425.20,169.31) --
	(426.87,175.06) --
	(428.53,181.22) --
	(430.20,187.75) --
	(431.87,195.19) --
	(433.54,203.92) --
	(435.21,213.26) --
	(436.87,222.55) --
	(438.54,231.11) --
	(440.21,238.25) --
	(441.88,243.29) --
	(443.55,245.73) --
	(445.22,246.51) --
	(446.88,246.13) --
	(448.55,244.83) --
	(450.22,242.89) --
	(451.89,240.54) --
	(453.56,238.06) --
	(455.23,235.70) --
	(456.89,233.70) --
	(458.56,231.82) --
	(460.23,229.39) --
	(461.90,226.51) --
	(463.57,223.27) --
	(465.23,219.79) --
	(466.90,216.15) --
	(468.57,212.46) --
	(470.24,208.81) --
	(471.91,205.30) --
	(473.58,201.90) --
	(475.24,198.39) --
	(476.91,194.75) --
	(478.58,191.01) --
	(480.25,187.15) --
	(481.92,183.18) --
	(483.58,179.12) --
	(485.25,174.96) --
	(486.92,170.71) --
	(488.59,166.37) --
	(490.26,161.95) --
	(491.93,157.44) --
	(493.59,152.87);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (361.80, 97.08) circle (  2.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (366.26,100.68) circle (  2.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (367.15,108.74) circle (  1.43);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (371.60,101.99) circle (  2.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (372.49,104.15) circle (  2.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (376.94,117.59) circle (  2.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (378.72,101.40) circle (  2.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (382.29,118.06) circle (  2.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (383.18,116.28) circle (  1.43);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (384.07,113.29) circle (  2.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (386.74,101.30) circle (  2.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (387.63,115.53) circle (  2.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (388.52,126.60) circle (  2.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (391.19,103.03) circle (  2.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (392.08,109.41) circle (  2.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (392.97,118.59) circle (  2.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (393.86,133.79) circle (  2.19);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (394.75,123.91) circle (  2.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (396.53,138.05) circle (  2.82);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (397.42,131.69) circle (  2.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (398.31,125.45) circle (  3.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (399.20,121.62) circle (  3.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (400.09,143.63) circle (  3.92);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (400.99,128.78) circle (  4.38);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (401.88,138.71) circle (  5.06);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (402.77,125.86) circle (  5.24);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (403.66,127.86) circle (  6.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (404.55,141.53) circle (  6.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (405.44,145.85) circle (  5.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (406.33,135.49) circle (  4.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (407.22,139.05) circle (  5.60);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (408.11,130.57) circle (  5.24);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (409.00,138.51) circle (  6.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (409.89,148.01) circle (  6.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (410.78,146.97) circle (  4.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (411.67,150.58) circle (  5.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (412.56,141.32) circle (  5.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (413.45,141.73) circle (  5.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (414.34,141.05) circle (  5.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (415.23,156.03) circle (  5.16);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (416.12,159.14) circle (  6.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (417.01,150.00) circle (  4.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (417.90,167.01) circle (  4.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (418.79,143.54) circle (  4.60);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (419.69,149.23) circle (  5.19);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (420.58,140.19) circle (  5.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (421.47,158.15) circle (  5.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (422.36,173.61) circle (  6.06);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (423.25,154.52) circle (  4.92);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (424.14,156.32) circle (  4.38);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (425.03,163.11) circle (  4.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (425.92,154.21) circle (  4.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (426.81,150.73) circle (  4.72);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (427.70,156.53) circle (  5.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (428.59,153.98) circle (  5.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (429.48,203.92) circle (  6.43);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (430.37,200.76) circle (  4.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (431.26,175.00) circle (  4.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (432.15,170.97) circle (  4.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (433.04,231.11) circle (  3.07);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (433.93,186.22) circle (  4.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (434.82,174.27) circle (  4.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (435.71,220.06) circle (  5.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (436.60,183.92) circle (  5.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (437.49,264.34) circle (  5.24);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (438.39,288.07) circle (  6.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (439.28,260.78) circle (  3.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (440.17,227.04) circle (  3.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (441.06,255.36) circle (  3.29);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (441.95,183.06) circle (  4.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (442.84,232.73) circle (  3.24);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (443.73,267.05) circle (  4.44);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (444.62,220.35) circle (  4.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (445.51,255.87) circle (  5.06);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (446.40,234.38) circle (  5.36);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (447.29,352.76) circle (  5.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (448.18,351.77) circle (  6.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (449.07,325.31) circle (  3.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (449.96,184.95) circle (  3.29);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (450.85,207.30) circle (  3.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (451.74,242.38) circle (  3.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (452.63,190.80) circle (  3.35);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (453.52,170.77) circle (  3.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (454.41,243.03) circle (  2.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (455.30,206.42) circle (  4.38);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (456.19,180.77) circle (  4.35);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (457.08,214.51) circle (  5.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (457.98,174.93) circle (  5.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (458.87,230.21) circle (  5.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (459.76,227.53) circle (  6.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (460.65,207.49) circle (  3.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (461.54,175.44) circle (  3.44);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (462.43,184.94) circle (  3.01);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (463.32,175.65) circle (  2.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (464.21,152.84) circle (  2.82);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (465.10,235.85) circle (  2.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (465.99,201.69) circle (  2.19);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (466.88,163.00) circle (  4.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (467.77,198.60) circle (  3.01);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (468.66,192.34) circle (  4.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (469.55,169.73) circle (  4.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (470.44,195.79) circle (  5.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (471.33,169.01) circle (  5.26);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (472.22,199.99) circle (  5.24);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (473.11,206.81) circle (  6.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (474.00,206.77) circle (  3.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (474.89,164.03) circle (  3.29);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (475.78,187.71) circle (  3.01);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (476.68,154.27) circle (  2.82);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (477.57,151.58) circle (  2.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (478.46,172.61) circle (  2.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (480.24,123.69) circle (  2.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (481.13,237.26) circle (  2.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (482.02,165.92) circle (  2.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (482.91,153.10) circle (  3.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (483.80,141.15) circle (  2.82);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (484.69,191.29) circle (  4.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (485.58,162.15) circle (  3.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (486.47,167.42) circle (  4.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (487.36,168.26) circle (  5.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (488.25,175.36) circle (  5.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (489.14,191.32) circle (  5.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (490.03,174.93) circle (  4.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (490.92,165.92) circle (  3.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (491.81,163.24) circle (  3.29);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (492.70,166.71) circle (  2.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (493.59,148.30) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at (320.78, 95.54) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at (320.78,145.36) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at (320.78,195.19) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at (320.78,245.02) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (355.57, 50.10) {-1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (400.09, 50.10) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (444.62, 50.10) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (489.14, 50.10) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (533.67, 50.10) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at (444.62, 33.84) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at (444.62, 18.72) {$\Delta$ $\widetilde{\frac{\text{A}}{\text{B}}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (327.08,269.51) {Treatment Number Comparison};
\end{scope}
\end{tikzpicture}


==> graphs_export_restricted/structural_estimation/model_comparison.tex <==
% Created by tikzDevice version 0.12.6 on 2024-11-15 13:54:56
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,361.35);
\begin{scope}
\path[clip] (273.86, 44.29) rectangle (570.16,353.35);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.7pt,line join=round] (273.86, 79.95) --
	(570.16, 79.95);

\path[draw=drawColor,line width= 1.7pt,line join=round] (273.86,139.39) --
	(570.16,139.39);

\path[draw=drawColor,line width= 1.7pt,line join=round] (273.86,198.82) --
	(570.16,198.82);

\path[draw=drawColor,line width= 1.7pt,line join=round] (273.86,258.26) --
	(570.16,258.26);

\path[draw=drawColor,line width= 1.7pt,line join=round] (273.86,317.69) --
	(570.16,317.69);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (514.53,317.69) --
	(519.17,322.33) --
	(523.81,317.69) --
	(519.17,313.05) --
	cycle;

\path[fill=fillColor] (513.76,258.26) --
	(518.40,262.90) --
	(523.04,258.26) --
	(518.40,253.62) --
	cycle;

\path[fill=fillColor] (513.44,198.82) --
	(518.08,203.46) --
	(522.72,198.82) --
	(518.08,194.18) --
	cycle;

\path[fill=fillColor] (512.26,139.39) --
	(516.90,144.03) --
	(521.54,139.39) --
	(516.90,134.75) --
	cycle;

\path[fill=fillColor] (319.17, 79.95) --
	(323.81, 84.59) --
	(328.45, 79.95) --
	(323.81, 75.31) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 4pt off 4pt ,line join=round] (519.17, 44.29) -- (519.17,353.35);

\path[draw=drawColor,line width= 1.4pt,line join=round] (556.69,311.75) --
	(556.69,323.63);

\path[draw=drawColor,line width= 1.4pt,line join=round] (556.69,317.69) --
	(481.64,317.69);

\path[draw=drawColor,line width= 1.4pt,line join=round] (481.64,311.75) --
	(481.64,323.63);

\path[draw=drawColor,line width= 1.4pt,line join=round] (556.00,252.31) --
	(556.00,264.20);

\path[draw=drawColor,line width= 1.4pt,line join=round] (556.00,258.26) --
	(480.80,258.26);

\path[draw=drawColor,line width= 1.4pt,line join=round] (480.80,252.31) --
	(480.80,264.20);

\path[draw=drawColor,line width= 1.4pt,line join=round] (555.64,192.88) --
	(555.64,204.77);

\path[draw=drawColor,line width= 1.4pt,line join=round] (555.64,198.82) --
	(480.53,198.82);

\path[draw=drawColor,line width= 1.4pt,line join=round] (480.53,192.88) --
	(480.53,204.77);

\path[draw=drawColor,line width= 1.4pt,line join=round] (554.50,133.44) --
	(554.50,145.33);

\path[draw=drawColor,line width= 1.4pt,line join=round] (554.50,139.39) --
	(479.30,139.39);

\path[draw=drawColor,line width= 1.4pt,line join=round] (479.30,133.44) --
	(479.30,145.33);

\path[draw=drawColor,line width= 1.4pt,line join=round] (360.29, 74.01) --
	(360.29, 85.90);

\path[draw=drawColor,line width= 1.4pt,line join=round] (360.29, 79.95) --
	(287.33, 79.95);

\path[draw=drawColor,line width= 1.4pt,line join=round] (287.33, 74.01) --
	(287.33, 85.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (519.17,325.12) --
	(519.17,328.09);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (519.17,326.60) --
	(519.17,326.60);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (519.17,325.12) --
	(519.17,328.09);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (518.96,265.68) --
	(518.96,268.66);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (518.96,267.17) --
	(517.84,267.17);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (517.84,265.68) --
	(517.84,268.66);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (519.07,206.25) --
	(519.07,209.22);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (519.07,207.74) --
	(517.10,207.74);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (517.10,206.25) --
	(517.10,209.22);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (518.58,146.82) --
	(518.58,149.79);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (518.58,148.30) --
	(515.22,148.30);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (515.22,146.82) --
	(515.22,149.79);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (341.05, 87.38) --
	(341.05, 90.35);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (341.05, 88.87) --
	(306.57, 88.87);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (306.57, 87.38) --
	(306.57, 90.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at (267.56, 74.45) {Random Utility Model};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at (267.56,133.88) {Monetary Payment Noise $\nu_{\frac{self}{other}} = 0$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at (267.56,193.31) {Payment Prior Mean $\mu_{\hat{r}} = 1$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at (267.56,252.75) {Preferences Noise $\nu_{\frac{\beta}{1-\beta}} = 0$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at (267.56,312.18) {Full Model (equation \ref{eq:choice_function})};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (298.69, 26.98) {-15750};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (365.70, 26.98) {-15500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (432.72, 26.98) {-15250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (499.73, 26.98) {-15000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (566.74, 26.98) {-14750};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at (422.01, 10.72) {$ELPD\_{WAIC}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at ( 17.64,198.82) { };
\end{scope}
\end{tikzpicture}


==> graphs_export_restricted/structural_estimation/model_comparison_main_combined.tex <==
% Created by tikzDevice version 0.12.6 on 2024-11-09 14:09:32
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,361.35);
\begin{scope}
\path[clip] (288.42, 44.29) rectangle (570.16,353.35);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.7pt,line join=round] (288.42,128.58) --
	(570.16,128.58);

\path[draw=drawColor,line width= 1.7pt,line join=round] (288.42,269.06) --
	(570.16,269.06);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (510.88,269.06) --
	(515.52,273.70) --
	(520.16,269.06) --
	(515.52,264.42) --
	cycle;

\path[fill=fillColor] (349.71,128.58) --
	(354.35,133.22) --
	(358.99,128.58) --
	(354.35,123.94) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 4pt off 4pt ,line join=round] (515.52, 44.29) -- (515.52,353.35);

\path[draw=drawColor,line width= 1.4pt,line join=round] (557.35,255.01) --
	(557.35,283.11);

\path[draw=drawColor,line width= 1.4pt,line join=round] (557.35,269.06) --
	(473.69,269.06);

\path[draw=drawColor,line width= 1.4pt,line join=round] (473.69,255.01) --
	(473.69,283.11);

\path[draw=drawColor,line width= 1.4pt,line join=round] (407.47,114.53) --
	(407.47,142.63);

\path[draw=drawColor,line width= 1.4pt,line join=round] (407.47,128.58) --
	(301.22,128.58);

\path[draw=drawColor,line width= 1.4pt,line join=round] (301.22,114.53) --
	(301.22,142.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (515.52,286.62) --
	(515.52,293.65);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (515.52,290.13) --
	(515.52,290.13);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (515.52,286.62) --
	(515.52,293.65);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (369.06,146.14) --
	(369.06,153.17);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (369.06,149.65) --
	(339.63,149.65);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (339.63,146.14) --
	(339.63,153.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at (282.12,123.07) {Preferences Noise $\nu_{\frac{\beta}{1-\beta}} = 0$ Combined};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at (282.12,263.55) {Full Model Combined};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (306.38, 26.98) {-15800};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (366.46, 26.98) {-15600};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (426.54, 26.98) {-15400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (486.62, 26.98) {-15200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (546.70, 26.98) {-15000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at (429.29, 10.72) {$ELPD\_{WAIC}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at ( 17.64,198.82) { };
\end{scope}
\end{tikzpicture}


==> graphs_export_restricted/structural_estimation/model_comparison_number.tex <==
% Created by tikzDevice version 0.12.6 on 2024-11-09 13:03:40
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,361.35);
\begin{scope}
\path[clip] (240.19, 44.29) rectangle (570.16,353.35);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.7pt,line join=round] (240.19,128.58) --
	(570.16,128.58);

\path[draw=drawColor,line width= 1.7pt,line join=round] (240.19,269.06) --
	(570.16,269.06);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (515.94,269.06) --
	(520.58,273.70) --
	(525.22,269.06) --
	(520.58,264.42) --
	cycle;

\path[fill=fillColor] (287.43,128.58) --
	(292.07,133.22) --
	(296.71,128.58) --
	(292.07,123.94) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 4pt off 4pt ,line join=round] (520.58, 44.29) -- (520.58,353.35);

\path[draw=drawColor,line width= 1.4pt,line join=round] (555.16,255.01) --
	(555.16,283.11);

\path[draw=drawColor,line width= 1.4pt,line join=round] (555.16,269.06) --
	(485.99,269.06);

\path[draw=drawColor,line width= 1.4pt,line join=round] (485.99,255.01) --
	(485.99,283.11);

\path[draw=drawColor,line width= 1.4pt,line join=round] (328.96,114.53) --
	(328.96,142.63);

\path[draw=drawColor,line width= 1.4pt,line join=round] (328.96,128.58) --
	(255.19,128.58);

\path[draw=drawColor,line width= 1.4pt,line join=round] (255.19,114.53) --
	(255.19,142.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (520.58,286.62) --
	(520.58,293.65);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (520.58,290.13) --
	(520.58,290.13);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (520.58,286.62) --
	(520.58,293.65);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (302.36,146.14) --
	(302.36,153.17);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (302.36,149.65) --
	(281.79,149.65);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (281.79,146.14) --
	(281.79,153.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at (233.89,123.07) {Magnitude Prior Mean $\mu_{\hat{r}'} = 1$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at (233.89,263.55) {Main Model};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (318.87, 26.98) {-11400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (405.71, 26.98) {-11000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (492.54, 26.98) {-10600};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at (405.17, 10.72) {$ELPD\_{WAIC}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at ( 17.64,198.82) { };
\end{scope}
\end{tikzpicture}


==> graphs_export_restricted/structural_estimation/model_comparison_number_combined.tex <==
% Created by tikzDevice version 0.12.6 on 2024-11-09 14:30:02
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,361.35);
\begin{scope}
\path[clip] (288.42, 44.29) rectangle (570.16,353.35);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.7pt,line join=round] (288.42,128.58) --
	(570.16,128.58);

\path[draw=drawColor,line width= 1.7pt,line join=round] (288.42,269.06) --
	(570.16,269.06);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (526.15,269.06) --
	(530.79,273.70) --
	(535.43,269.06) --
	(530.79,264.42) --
	cycle;

\path[fill=fillColor] (318.97,128.58) --
	(323.61,133.22) --
	(328.25,128.58) --
	(323.61,123.94) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 4pt off 4pt ,line join=round] (530.79, 44.29) -- (530.79,353.35);

\path[draw=drawColor,line width= 1.4pt,line join=round] (557.35,255.01) --
	(557.35,283.11);

\path[draw=drawColor,line width= 1.4pt,line join=round] (557.35,269.06) --
	(504.23,269.06);

\path[draw=drawColor,line width= 1.4pt,line join=round] (504.23,255.01) --
	(504.23,283.11);

\path[draw=drawColor,line width= 1.4pt,line join=round] (345.99,114.53) --
	(345.99,142.63);

\path[draw=drawColor,line width= 1.4pt,line join=round] (345.99,128.58) --
	(301.22,128.58);

\path[draw=drawColor,line width= 1.4pt,line join=round] (301.22,114.53) --
	(301.22,142.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (530.79,286.62) --
	(530.79,293.65);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (530.79,290.13) --
	(530.79,290.13);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (530.79,286.62) --
	(530.79,293.65);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (332.10,146.14) --
	(332.10,153.17);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (332.10,149.65) --
	(315.11,149.65);

\path[draw=drawColor,draw opacity=0.50,line width= 1.4pt,line join=round] (315.11,146.14) --
	(315.11,153.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at (282.12,123.07) {Preferences Noise $\nu_{\frac{\beta}{1-\beta}} = 0$ Combined};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at (282.12,263.55) {Full Model Combined};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (300.91, 26.98) {-12000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (378.53, 26.98) {-11500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (456.15, 26.98) {-11000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (533.77, 26.98) {-10500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at (429.29, 10.72) {$ELPD\_{WAIC}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at ( 17.64,198.82) { };
\end{scope}
\end{tikzpicture}


==> graphs_export_restricted/structural_estimation/plot_predictions.tex <==
% Created by tikzDevice version 0.12.6 on 2024-11-11 10:19:51
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 58.01,101.63) --
	(570.16,101.63);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 58.01,161.56) --
	(570.16,161.56);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 58.01,221.49) --
	(570.16,221.49);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 58.01,281.43) --
	(570.16,281.43);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 58.01,341.36) --
	(570.16,341.36);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 81.66,115.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 82.14,115.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 82.62,116.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 83.10,116.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 83.58,116.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 84.07,116.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 84.55,116.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 85.03,116.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 85.51,117.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 85.99,117.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 86.47,117.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 86.96,117.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 87.44,117.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 87.92,118.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 88.40,118.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 88.88,118.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 89.36,118.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 89.84,118.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 90.33,119.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 90.81,119.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 91.29,119.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 91.77,119.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 92.25,119.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 92.73,120.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 93.22,120.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 93.70,120.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 94.18,120.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 94.66,120.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 95.14,121.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 95.62,121.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 96.11,121.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 96.59,121.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 97.07,121.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 97.55,122.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 98.03,122.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 98.51,122.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 99.00,122.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 99.48,122.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 99.96,123.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (100.44,123.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (100.92,123.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (101.40,123.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (101.88,124.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (102.37,124.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (102.85,124.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (103.33,124.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (103.81,124.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (104.29,125.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (104.77,125.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (105.26,125.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (105.74,125.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (106.22,125.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (106.70,126.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (107.18,126.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (107.66,126.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (108.15,126.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (108.63,127.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (109.11,127.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (109.59,127.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (110.07,127.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (110.55,127.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (111.04,128.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (111.52,128.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (112.00,128.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (112.48,128.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (112.96,129.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (113.44,129.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (113.92,129.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (114.41,129.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (114.89,130.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (115.37,130.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (115.85,130.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (116.33,130.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (116.81,131.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (117.30,131.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (117.78,131.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (118.26,131.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (118.74,131.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (119.22,132.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (119.70,132.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (120.19,132.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (120.67,132.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (121.15,133.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (121.63,133.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (122.11,133.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (122.59,133.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (123.08,134.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (123.56,134.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (124.04,134.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (124.52,134.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (125.00,135.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (125.48,135.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (125.96,135.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (126.45,135.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (126.93,136.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (127.41,136.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (127.89,136.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (128.37,137.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (128.85,137.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (129.34,137.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (129.82,137.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (130.30,138.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (130.78,138.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (131.26,138.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (131.74,138.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (132.23,139.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (132.71,139.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (133.19,139.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (133.67,139.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (134.15,140.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (134.63,140.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (135.11,140.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (135.60,141.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (136.08,141.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (136.56,141.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (137.04,141.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (137.52,142.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (138.00,142.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (138.49,142.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (138.97,143.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (139.45,143.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (139.93,143.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (140.41,143.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (140.89,144.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (141.38,144.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (141.86,144.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (142.34,145.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (142.82,145.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (143.30,145.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (143.78,146.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (144.27,146.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (144.75,146.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (145.23,146.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (145.71,147.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (146.19,147.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (146.67,147.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (147.15,148.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (147.64,148.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (148.12,148.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (148.60,149.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (149.08,149.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (149.56,149.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (150.04,150.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (150.53,150.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (151.01,150.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (151.49,151.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (151.97,151.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (152.45,151.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (152.93,152.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (153.42,152.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (153.90,152.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (154.38,153.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (154.86,153.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (155.34,153.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (155.82,154.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (156.31,154.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (156.79,154.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (157.27,155.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (157.75,155.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (158.23,155.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (158.71,156.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (159.19,156.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (159.68,156.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (160.16,157.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (160.64,157.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (161.12,157.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (161.60,158.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (162.08,158.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (162.57,158.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (163.05,159.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (163.53,159.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (164.01,159.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (164.49,160.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (164.97,160.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (165.46,160.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (165.94,161.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (166.42,161.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (166.90,161.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (167.38,162.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (167.86,162.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (168.35,163.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (168.83,163.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (169.31,163.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (169.79,164.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (170.27,164.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (170.75,164.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (171.23,165.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (171.72,165.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (172.20,165.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (172.68,166.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (173.16,166.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (173.64,167.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (174.12,167.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (174.61,167.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (175.09,168.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (175.57,168.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (176.05,168.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (176.53,169.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (177.01,169.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (177.50,170.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (177.98,170.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (178.46,170.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (178.94,171.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (179.42,171.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (179.90,172.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (180.39,172.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (180.87,172.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (181.35,173.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (181.83,173.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (182.31,174.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (182.79,174.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (183.27,174.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (183.76,175.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (184.24,175.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (184.72,175.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (185.20,176.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (185.68,176.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (186.16,177.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (186.65,177.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (187.13,177.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (187.61,178.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (188.09,178.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (188.57,179.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (189.05,179.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (189.54,179.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (190.02,180.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (190.50,180.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (190.98,181.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (191.46,181.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (191.94,181.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (192.43,182.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (192.91,182.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (193.39,183.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (193.87,183.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (194.35,184.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (194.83,184.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (195.31,184.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (195.80,185.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (196.28,185.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (196.76,186.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (197.24,186.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (197.72,186.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (198.20,187.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (198.69,187.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (199.17,188.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (199.65,188.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (200.13,188.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (200.61,189.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (201.09,189.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (201.58,190.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (202.06,190.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (202.54,190.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (203.02,191.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (203.50,191.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (203.98,192.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (204.46,192.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (204.95,193.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (205.43,193.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (205.91,193.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (206.39,194.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (206.87,194.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (207.35,195.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (207.84,195.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (208.32,195.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (208.80,196.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (209.28,196.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (209.76,197.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (210.24,197.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (210.73,198.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (211.21,198.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (211.69,198.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (212.17,199.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (212.65,199.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (213.13,200.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (213.62,200.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (214.10,200.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (214.58,201.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (215.06,201.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (215.54,202.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (216.02,202.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (216.50,202.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (216.99,203.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (217.47,203.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (217.95,204.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (218.43,204.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (218.91,205.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (219.39,205.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (219.88,205.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (220.36,206.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (220.84,206.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (221.32,207.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (221.80,207.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (222.28,207.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (222.77,208.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (223.25,208.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (223.73,209.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (224.21,209.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (224.69,209.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (225.17,210.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (225.66,210.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (226.14,211.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (226.62,211.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (227.10,211.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (227.58,212.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (228.06,212.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (228.54,213.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (229.03,213.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (229.51,213.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (229.99,214.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (230.47,214.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (230.95,215.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (231.43,215.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (231.92,215.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (232.40,216.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (232.88,216.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (233.36,217.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (233.84,217.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (234.32,217.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (234.81,218.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (235.29,218.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (235.77,218.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (236.25,219.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (236.73,219.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (237.21,220.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (237.70,220.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (238.18,220.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (238.66,221.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (239.14,221.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (239.62,222.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (240.10,222.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (240.58,222.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (241.07,223.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (241.55,223.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (242.03,223.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (242.51,224.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (242.99,224.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (243.47,225.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (243.96,225.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (244.44,225.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (244.92,226.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (245.40,226.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (245.88,226.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (246.36,227.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (246.85,227.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (247.33,228.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (247.81,228.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (248.29,228.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (248.77,229.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (249.25,229.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (249.74,229.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (250.22,230.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (250.70,230.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (251.18,231.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (251.66,231.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (252.14,231.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (252.62,232.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (253.11,232.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (253.59,232.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (254.07,233.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (254.55,233.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (255.03,233.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (255.51,234.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (256.00,234.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (256.48,234.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (256.96,235.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (257.44,235.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (257.92,236.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (258.40,236.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (258.89,236.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (259.37,237.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (259.85,237.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (260.33,237.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (260.81,238.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (261.29,238.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (261.77,238.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (262.26,239.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (262.74,239.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (263.22,239.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (263.70,240.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (264.18,240.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (264.66,240.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (265.15,241.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (265.63,241.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (266.11,241.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (266.59,242.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (267.07,242.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (267.55,242.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (268.04,243.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (268.52,243.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (269.00,243.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (269.48,244.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (269.96,244.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (270.44,244.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (270.93,245.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (271.41,245.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (271.89,245.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (272.37,246.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (272.85,246.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (273.33,246.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (273.81,247.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (274.30,247.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (274.78,247.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (275.26,248.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (275.74,248.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (276.22,248.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (276.70,249.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (277.19,249.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (277.67,249.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (278.15,249.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (278.63,250.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (279.11,250.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (279.59,250.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (280.08,251.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (280.56,251.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (281.04,251.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (281.52,252.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (282.00,252.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (282.48,252.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (282.97,253.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (283.45,253.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (283.93,253.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (284.41,253.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (284.89,254.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (285.37,254.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (285.85,254.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (286.34,255.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (286.82,255.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (287.30,255.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (287.78,256.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (288.26,256.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (288.74,256.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (289.23,256.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (289.71,257.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (290.19,257.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (290.67,257.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (291.15,258.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (291.63,258.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (292.12,258.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (292.60,259.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (293.08,259.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (293.56,259.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (294.04,259.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (294.52,260.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (295.01,260.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (295.49,260.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (295.97,261.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (296.45,261.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (296.93,261.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (297.41,261.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (297.89,262.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (298.38,262.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (298.86,262.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (299.34,263.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (299.82,263.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (300.30,263.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (300.78,263.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (301.27,264.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (301.75,264.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (302.23,264.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (302.71,265.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (303.19,265.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (303.67,265.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (304.16,265.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (304.64,266.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (305.12,266.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (305.60,266.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (306.08,266.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (306.56,267.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (307.05,267.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (307.53,267.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (308.01,268.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (308.49,268.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (308.97,268.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (309.45,268.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (309.93,269.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (310.42,269.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (310.90,269.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (311.38,269.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (311.86,270.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (312.34,270.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (312.82,270.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (313.31,271.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (313.79,271.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (314.27,271.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (314.75,271.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (315.23,272.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (315.71,272.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (316.20,272.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (316.68,272.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (317.16,273.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (317.64,273.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (318.12,273.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (318.60,273.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (319.08,274.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (319.57,274.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (320.05,274.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (320.53,274.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (321.01,275.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (321.49,275.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (321.97,275.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (322.46,276.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (322.94,276.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (323.42,276.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (323.90,276.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (324.38,277.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (324.86,277.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (325.35,277.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (325.83,277.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (326.31,278.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (326.79,278.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (327.27,278.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (327.75,278.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (328.24,279.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (328.72,279.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (329.20,279.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (329.68,279.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (330.16,280.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (330.64,280.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (331.12,280.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (331.61,280.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (332.09,281.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (332.57,281.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (333.05,281.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (333.53,281.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (334.01,282.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (334.50,282.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (334.98,282.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (335.46,282.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (335.94,283.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (336.42,283.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (336.90,283.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (337.39,283.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (337.87,284.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (338.35,284.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (338.83,284.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (339.31,284.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (339.79,285.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (340.28,285.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (340.76,285.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (341.24,285.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (341.72,286.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (342.20,286.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (342.68,286.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (343.16,286.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (343.65,286.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (344.13,287.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (344.61,287.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (345.09,287.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (345.57,287.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (346.05,288.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (346.54,288.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (347.02,288.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (347.50,288.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (347.98,289.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (348.46,289.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (348.94,289.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (349.43,289.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (349.91,289.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (350.39,290.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (350.87,290.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (351.35,290.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (351.83,290.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (352.32,291.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (352.80,291.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (353.28,291.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (353.76,291.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (354.24,292.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (354.72,292.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (355.20,292.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (355.69,292.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (356.17,292.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (356.65,293.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (357.13,293.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (357.61,293.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (358.09,293.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (358.58,294.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (359.06,294.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (359.54,294.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (360.02,294.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (360.50,294.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (360.98,295.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (361.47,295.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (361.95,295.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (362.43,295.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (362.91,296.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (363.39,296.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (363.87,296.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (364.36,296.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (364.84,296.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (365.32,297.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (365.80,297.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (366.28,297.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (366.76,297.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (367.24,297.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (367.73,298.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (368.21,298.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (368.69,298.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (369.17,298.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (369.65,299.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (370.13,299.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (370.62,299.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (371.10,299.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (371.58,299.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (372.06,300.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (372.54,300.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (373.02,300.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (373.51,300.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (373.99,300.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (374.47,301.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (374.95,301.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (375.43,301.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (375.91,301.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (376.39,301.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (376.88,302.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (377.36,302.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (377.84,302.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (378.32,302.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (378.80,303.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (379.28,303.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (379.77,303.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (380.25,303.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (380.73,303.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (381.21,304.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (381.69,304.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (382.17,304.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (382.66,304.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (383.14,304.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (383.62,305.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (384.10,305.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (384.58,305.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (385.06,305.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (385.55,305.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (386.03,306.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (386.51,306.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (386.99,306.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (387.47,306.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (387.95,306.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (388.43,307.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (388.92,307.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (389.40,307.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (389.88,307.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (390.36,307.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (390.84,308.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (391.32,308.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (391.81,308.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (392.29,308.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (392.77,308.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (393.25,309.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (393.73,309.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (394.21,309.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (394.70,309.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (395.18,309.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (395.66,310.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (396.14,310.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (396.62,310.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (397.10,310.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (397.59,310.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (398.07,311.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (398.55,311.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (399.03,311.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (399.51,311.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (399.99,311.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (400.47,312.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (400.96,312.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (401.44,312.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (401.92,312.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (402.40,312.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (402.88,313.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (403.36,313.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (403.85,313.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (404.33,313.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (404.81,313.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (405.29,314.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (405.77,314.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (406.25,314.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (406.74,314.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (407.22,314.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (407.70,315.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (408.18,315.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (408.66,315.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (409.14,315.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (409.63,315.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (410.11,316.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (410.59,316.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (411.07,316.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (411.55,316.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (412.03,316.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (412.51,317.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (413.00,317.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (413.48,317.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (413.96,317.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (414.44,317.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (414.92,317.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (415.40,318.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (415.89,318.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (416.37,318.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (416.85,318.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (417.33,318.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (417.81,319.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (418.29,319.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (418.78,319.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (419.26,319.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (419.74,319.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (420.22,319.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (420.70,320.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (421.18,320.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (421.67,320.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (422.15,320.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (422.63,320.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (423.11,320.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (423.59,321.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (424.07,321.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (424.55,321.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (425.04,321.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (425.52,321.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (426.00,321.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (426.48,322.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (426.96,322.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (427.44,322.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (427.93,322.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (428.41,322.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (428.89,322.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (429.37,322.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (429.85,323.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (430.33,323.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (430.82,323.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (431.30,323.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (431.78,323.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (432.26,323.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (432.74,323.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (433.22,324.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (433.70,324.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (434.19,324.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (434.67,324.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (435.15,324.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (435.63,324.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (436.11,324.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (436.59,324.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (437.08,325.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (437.56,325.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (438.04,325.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (438.52,325.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (439.00,325.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (439.48,325.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (439.97,325.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (440.45,325.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (440.93,325.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (441.41,326.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (441.89,326.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (442.37,326.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (442.86,326.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (443.34,326.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (443.82,326.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (444.30,326.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (444.78,326.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (445.26,326.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (445.74,327.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (446.23,327.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (446.71,327.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (447.19,327.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (447.67,327.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (448.15,327.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (448.63,327.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (449.12,327.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (449.60,327.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (450.08,327.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (450.56,327.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (451.04,328.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (451.52,328.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (452.01,328.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (452.49,328.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (452.97,328.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (453.45,328.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (453.93,328.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (454.41,328.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (454.90,328.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (455.38,328.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (455.86,328.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (456.34,328.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (456.82,329.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (457.30,329.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (457.78,329.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (458.27,329.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (458.75,329.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (459.23,329.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (459.71,329.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (460.19,329.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (460.67,329.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (461.16,329.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (461.64,329.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (462.12,329.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (462.60,329.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (463.08,329.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (463.56,330.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (464.05,330.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (464.53,330.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (465.01,330.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (465.49,330.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (465.97,330.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (466.45,330.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (466.94,330.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (467.42,330.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (467.90,330.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (468.38,330.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (468.86,330.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (469.34,330.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (469.82,330.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (470.31,330.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (470.79,330.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (471.27,331.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (471.75,331.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (472.23,331.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (472.71,331.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (473.20,331.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (473.68,331.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (474.16,331.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (474.64,331.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (475.12,331.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (475.60,331.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (476.09,331.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (476.57,331.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (477.05,331.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (477.53,331.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (478.01,331.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (478.49,331.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (478.98,331.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (479.46,331.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (479.94,332.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (480.42,332.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (480.90,332.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (481.38,332.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (481.86,332.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (482.35,332.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (482.83,332.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (483.31,332.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (483.79,332.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (484.27,332.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (484.75,332.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (485.24,332.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (485.72,332.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (486.20,332.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (486.68,332.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (487.16,332.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (487.64,332.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (488.13,332.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (488.61,332.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (489.09,332.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (489.57,332.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (490.05,332.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (490.53,333.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (491.02,333.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (491.50,333.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (491.98,333.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (492.46,333.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (492.94,333.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (493.42,333.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (493.90,333.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (494.39,333.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (494.87,333.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (495.35,333.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (495.83,333.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (496.31,333.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (496.79,333.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (497.28,333.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (497.76,333.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (498.24,333.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (498.72,333.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (499.20,333.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (499.68,333.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (500.17,333.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (500.65,333.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (501.13,333.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (501.61,333.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (502.09,333.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (502.57,333.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (503.05,334.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (503.54,334.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (504.02,334.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (504.50,334.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (504.98,334.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (505.46,334.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (505.94,334.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (506.43,334.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (506.91,334.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (507.39,334.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (507.87,334.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (508.35,334.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (508.83,334.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (509.32,334.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (509.80,334.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (510.28,334.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (510.76,334.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (511.24,334.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (511.72,334.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (512.21,334.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (512.69,334.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (513.17,334.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (513.65,334.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (514.13,334.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (514.61,334.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (515.09,334.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (515.58,334.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (516.06,334.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (516.54,334.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (517.02,334.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (517.50,334.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (517.98,334.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (518.47,335.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (518.95,335.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (519.43,335.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (519.91,335.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (520.39,335.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (520.87,335.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (521.36,335.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (521.84,335.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (522.32,335.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (522.80,335.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (523.28,335.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (523.76,335.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (524.25,335.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (524.73,335.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (525.21,335.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (525.69,335.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (526.17,335.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (526.65,335.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (527.13,335.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (527.62,335.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (528.10,335.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (528.58,335.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (529.06,335.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (529.54,335.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (530.02,335.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (530.51,335.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (530.99,335.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (531.47,335.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (531.95,335.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (532.43,335.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (532.91,335.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (533.40,335.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (533.88,335.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (534.36,335.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (534.84,335.85) circle (  1.43);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 81.66,116.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 82.14,116.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 82.62,117.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 83.10,117.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 83.58,117.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 84.07,117.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 84.55,118.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 85.03,118.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 85.51,118.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 85.99,118.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 86.47,118.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 86.96,119.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 87.44,119.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 87.92,119.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 88.40,119.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 88.88,120.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 89.36,120.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 89.84,120.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 90.33,120.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 90.81,121.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 91.29,121.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 91.77,121.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 92.25,121.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 92.73,122.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 93.22,122.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 93.70,122.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 94.18,122.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 94.66,123.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 95.14,123.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 95.62,123.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 96.11,123.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 96.59,124.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 97.07,124.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 97.55,124.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 98.03,124.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 98.51,125.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 99.00,125.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 99.48,125.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 99.96,126.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (100.44,126.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (100.92,126.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (101.40,126.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (101.88,127.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (102.37,127.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (102.85,127.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (103.33,127.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (103.81,128.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (104.29,128.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (104.77,128.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (105.26,128.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (105.74,129.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (106.22,129.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (106.70,129.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (107.18,130.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (107.66,130.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (108.15,130.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (108.63,130.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (109.11,131.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (109.59,131.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (110.07,131.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (110.55,131.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (111.04,132.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (111.52,132.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (112.00,132.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (112.48,133.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (112.96,133.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (113.44,133.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (113.92,133.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (114.41,134.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (114.89,134.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (115.37,134.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (115.85,135.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (116.33,135.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (116.81,135.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (117.30,135.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (117.78,136.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (118.26,136.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (118.74,136.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (119.22,136.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (119.70,137.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (120.19,137.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (120.67,137.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (121.15,138.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (121.63,138.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (122.11,138.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (122.59,138.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (123.08,139.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (123.56,139.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (124.04,139.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (124.52,139.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (125.00,140.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (125.48,140.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (125.96,140.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (126.45,141.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (126.93,141.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (127.41,141.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (127.89,141.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (128.37,142.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (128.85,142.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (129.34,142.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (129.82,142.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (130.30,143.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (130.78,143.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (131.26,143.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (131.74,144.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (132.23,144.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (132.71,144.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (133.19,144.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (133.67,145.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (134.15,145.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (134.63,145.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (135.11,145.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (135.60,146.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (136.08,146.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (136.56,146.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (137.04,147.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (137.52,147.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (138.00,147.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (138.49,147.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (138.97,148.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (139.45,148.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (139.93,148.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (140.41,148.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (140.89,149.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (141.38,149.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (141.86,149.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (142.34,149.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (142.82,150.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (143.30,150.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (143.78,150.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (144.27,151.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (144.75,151.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (145.23,151.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (145.71,151.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (146.19,152.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (146.67,152.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (147.15,152.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (147.64,152.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (148.12,153.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (148.60,153.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (149.08,153.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (149.56,154.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (150.04,154.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (150.53,154.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (151.01,154.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (151.49,155.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (151.97,155.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (152.45,155.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (152.93,155.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (153.42,156.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (153.90,156.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (154.38,156.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (154.86,156.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (155.34,157.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (155.82,157.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (156.31,157.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (156.79,158.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (157.27,158.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (157.75,158.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (158.23,158.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (158.71,159.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (159.19,159.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (159.68,159.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (160.16,159.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (160.64,160.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (161.12,160.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (161.60,160.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (162.08,161.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (162.57,161.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (163.05,161.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (163.53,161.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (164.01,162.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (164.49,162.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (164.97,162.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (165.46,162.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (165.94,163.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (166.42,163.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (166.90,163.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (167.38,164.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (167.86,164.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (168.35,164.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (168.83,164.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (169.31,165.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (169.79,165.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (170.27,165.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (170.75,166.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (171.23,166.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (171.72,166.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (172.20,166.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (172.68,167.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (173.16,167.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (173.64,167.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (174.12,168.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (174.61,168.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (175.09,168.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (175.57,168.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (176.05,169.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (176.53,169.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (177.01,169.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (177.50,170.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (177.98,170.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (178.46,170.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (178.94,170.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (179.42,171.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (179.90,171.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (180.39,171.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (180.87,172.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (181.35,172.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (181.83,172.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (182.31,172.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (182.79,173.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (183.27,173.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (183.76,173.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (184.24,174.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (184.72,174.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (185.20,174.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (185.68,175.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (186.16,175.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (186.65,175.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (187.13,175.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (187.61,176.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (188.09,176.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (188.57,176.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (189.05,177.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (189.54,177.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (190.02,177.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (190.50,177.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (190.98,178.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (191.46,178.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (191.94,178.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (192.43,179.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (192.91,179.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (193.39,179.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (193.87,180.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (194.35,180.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (194.83,180.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (195.31,180.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (195.80,181.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (196.28,181.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (196.76,181.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (197.24,182.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (197.72,182.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (198.20,182.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (198.69,183.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (199.17,183.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (199.65,183.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (200.13,183.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (200.61,184.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (201.09,184.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (201.58,184.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (202.06,185.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (202.54,185.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (203.02,185.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (203.50,186.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (203.98,186.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (204.46,186.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (204.95,186.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (205.43,187.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (205.91,187.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (206.39,187.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (206.87,188.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (207.35,188.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (207.84,188.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (208.32,189.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (208.80,189.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (209.28,189.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (209.76,190.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (210.24,190.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (210.73,190.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (211.21,190.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (211.69,191.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (212.17,191.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (212.65,191.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (213.13,192.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (213.62,192.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (214.10,192.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (214.58,193.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (215.06,193.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (215.54,193.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (216.02,193.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (216.50,194.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (216.99,194.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (217.47,194.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (217.95,195.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (218.43,195.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (218.91,195.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (219.39,196.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (219.88,196.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (220.36,196.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (220.84,197.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (221.32,197.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (221.80,197.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (222.28,197.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (222.77,198.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (223.25,198.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (223.73,198.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (224.21,199.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (224.69,199.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (225.17,199.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (225.66,200.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (226.14,200.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (226.62,200.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (227.10,200.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (227.58,201.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (228.06,201.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (228.54,201.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (229.03,202.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (229.51,202.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (229.99,202.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (230.47,203.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (230.95,203.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (231.43,203.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (231.92,203.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (232.40,204.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (232.88,204.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (233.36,204.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (233.84,205.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (234.32,205.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (234.81,205.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (235.29,206.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (235.77,206.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (236.25,206.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (236.73,207.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (237.21,207.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (237.70,207.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (238.18,207.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (238.66,208.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (239.14,208.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (239.62,208.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (240.10,209.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (240.58,209.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (241.07,209.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (241.55,210.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (242.03,210.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (242.51,210.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (242.99,210.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (243.47,211.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (243.96,211.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (244.44,211.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (244.92,212.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (245.40,212.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (245.88,212.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (246.36,213.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (246.85,213.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (247.33,213.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (247.81,214.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (248.29,214.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (248.77,214.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (249.25,214.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (249.74,215.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (250.22,215.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (250.70,215.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (251.18,216.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (251.66,216.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (252.14,216.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (252.62,217.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (253.11,217.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (253.59,217.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (254.07,217.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (254.55,218.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (255.03,218.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (255.51,218.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (256.00,219.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (256.48,219.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (256.96,219.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (257.44,220.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (257.92,220.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (258.40,220.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (258.89,221.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (259.37,221.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (259.85,221.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (260.33,221.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (260.81,222.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (261.29,222.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (261.77,222.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (262.26,223.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (262.74,223.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (263.22,223.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (263.70,224.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (264.18,224.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (264.66,224.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (265.15,224.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (265.63,225.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (266.11,225.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (266.59,225.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (267.07,226.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (267.55,226.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (268.04,226.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (268.52,227.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (269.00,227.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (269.48,227.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (269.96,228.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (270.44,228.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (270.93,228.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (271.41,228.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (271.89,229.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (272.37,229.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (272.85,229.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (273.33,230.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (273.81,230.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (274.30,230.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (274.78,231.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (275.26,231.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (275.74,231.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (276.22,232.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (276.70,232.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (277.19,232.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (277.67,232.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (278.15,233.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (278.63,233.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (279.11,233.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (279.59,234.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (280.08,234.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (280.56,234.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (281.04,235.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (281.52,235.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (282.00,235.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (282.48,236.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (282.97,236.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (283.45,236.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (283.93,236.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (284.41,237.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (284.89,237.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (285.37,237.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (285.85,238.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (286.34,238.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (286.82,238.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (287.30,239.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (287.78,239.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (288.26,239.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (288.74,240.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (289.23,240.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (289.71,240.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (290.19,241.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (290.67,241.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (291.15,241.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (291.63,241.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (292.12,242.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (292.60,242.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (293.08,242.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (293.56,243.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (294.04,243.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (294.52,243.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (295.01,244.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (295.49,244.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (295.97,244.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (296.45,245.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (296.93,245.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (297.41,245.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (297.89,245.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (298.38,246.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (298.86,246.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (299.34,246.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (299.82,247.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (300.30,247.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (300.78,247.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (301.27,248.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (301.75,248.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (302.23,248.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (302.71,248.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (303.19,249.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (303.67,249.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (304.16,249.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (304.64,250.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (305.12,250.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (305.60,250.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (306.08,251.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (306.56,251.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (307.05,251.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (307.53,252.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (308.01,252.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (308.49,252.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (308.97,252.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (309.45,253.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (309.93,253.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (310.42,253.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (310.90,254.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (311.38,254.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (311.86,254.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (312.34,254.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (312.82,255.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (313.31,255.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (313.79,255.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (314.27,256.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (314.75,256.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (315.23,256.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (315.71,257.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (316.20,257.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (316.68,257.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (317.16,257.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (317.64,258.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (318.12,258.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (318.60,258.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (319.08,259.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (319.57,259.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (320.05,259.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (320.53,259.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (321.01,260.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (321.49,260.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (321.97,260.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (322.46,261.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (322.94,261.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (323.42,261.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (323.90,261.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (324.38,262.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (324.86,262.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (325.35,262.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (325.83,263.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (326.31,263.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (326.79,263.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (327.27,263.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (327.75,264.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (328.24,264.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (328.72,264.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (329.20,264.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (329.68,265.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (330.16,265.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (330.64,265.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (331.12,266.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (331.61,266.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (332.09,266.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (332.57,266.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (333.05,267.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (333.53,267.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (334.01,267.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (334.50,267.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (334.98,268.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (335.46,268.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (335.94,268.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (336.42,268.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (336.90,269.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (337.39,269.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (337.87,269.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (338.35,269.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (338.83,270.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (339.31,270.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (339.79,270.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (340.28,270.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (340.76,271.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (341.24,271.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (341.72,271.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (342.20,271.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (342.68,272.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (343.16,272.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (343.65,272.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (344.13,272.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (344.61,273.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (345.09,273.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (345.57,273.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (346.05,273.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (346.54,274.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (347.02,274.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (347.50,274.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (347.98,274.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (348.46,275.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (348.94,275.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (349.43,275.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (349.91,275.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (350.39,276.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (350.87,276.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (351.35,276.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (351.83,276.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (352.32,277.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (352.80,277.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (353.28,277.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (353.76,277.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (354.24,277.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (354.72,278.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (355.20,278.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (355.69,278.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (356.17,278.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (356.65,279.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (357.13,279.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (357.61,279.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (358.09,279.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (358.58,279.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (359.06,280.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (359.54,280.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (360.02,280.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (360.50,280.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (360.98,281.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (361.47,281.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (361.95,281.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (362.43,281.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (362.91,281.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (363.39,282.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (363.87,282.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (364.36,282.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (364.84,282.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (365.32,282.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (365.80,283.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (366.28,283.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (366.76,283.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (367.24,283.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (367.73,284.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (368.21,284.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (368.69,284.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (369.17,284.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (369.65,284.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (370.13,285.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (370.62,285.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (371.10,285.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (371.58,285.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (372.06,285.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (372.54,286.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (373.02,286.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (373.51,286.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (373.99,286.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (374.47,286.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (374.95,287.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (375.43,287.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (375.91,287.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (376.39,287.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (376.88,287.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (377.36,288.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (377.84,288.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (378.32,288.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (378.80,288.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (379.28,288.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (379.77,289.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (380.25,289.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (380.73,289.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (381.21,289.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (381.69,289.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (382.17,290.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (382.66,290.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (383.14,290.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (383.62,290.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (384.10,290.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (384.58,291.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (385.06,291.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (385.55,291.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (386.03,291.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (386.51,291.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (386.99,292.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (387.47,292.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (387.95,292.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (388.43,292.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (388.92,292.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (389.40,293.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (389.88,293.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (390.36,293.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (390.84,293.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (391.32,293.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (391.81,294.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (392.29,294.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (392.77,294.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (393.25,294.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (393.73,294.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (394.21,295.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (394.70,295.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (395.18,295.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (395.66,295.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (396.14,295.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (396.62,296.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (397.10,296.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (397.59,296.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (398.07,296.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (398.55,296.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (399.03,297.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (399.51,297.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (399.99,297.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (400.47,297.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (400.96,297.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (401.44,298.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (401.92,298.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (402.40,298.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (402.88,298.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (403.36,298.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (403.85,299.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (404.33,299.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (404.81,299.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (405.29,299.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (405.77,299.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (406.25,300.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (406.74,300.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (407.22,300.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (407.70,300.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (408.18,300.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (408.66,300.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (409.14,301.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (409.63,301.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (410.11,301.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (410.59,301.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (411.07,301.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (411.55,302.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (412.03,302.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (412.51,302.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (413.00,302.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (413.48,302.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (413.96,303.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (414.44,303.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (414.92,303.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (415.40,303.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (415.89,303.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (416.37,303.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (416.85,304.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (417.33,304.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (417.81,304.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (418.29,304.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (418.78,304.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (419.26,305.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (419.74,305.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (420.22,305.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (420.70,305.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (421.18,305.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (421.67,305.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (422.15,306.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (422.63,306.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (423.11,306.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (423.59,306.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (424.07,306.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (424.55,307.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (425.04,307.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (425.52,307.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (426.00,307.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (426.48,307.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (426.96,307.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (427.44,308.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (427.93,308.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (428.41,308.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (428.89,308.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (429.37,308.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (429.85,308.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (430.33,309.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (430.82,309.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (431.30,309.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (431.78,309.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (432.26,309.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (432.74,309.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (433.22,309.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (433.70,310.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (434.19,310.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (434.67,310.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (435.15,310.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (435.63,310.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (436.11,310.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (436.59,311.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (437.08,311.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (437.56,311.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (438.04,311.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (438.52,311.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (439.00,311.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (439.48,311.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (439.97,312.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (440.45,312.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (440.93,312.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (441.41,312.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (441.89,312.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (442.37,312.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (442.86,312.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (443.34,313.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (443.82,313.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (444.30,313.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (444.78,313.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (445.26,313.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (445.74,313.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (446.23,313.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (446.71,314.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (447.19,314.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (447.67,314.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (448.15,314.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (448.63,314.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (449.12,314.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (449.60,314.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (450.08,314.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (450.56,315.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (451.04,315.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (451.52,315.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (452.01,315.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (452.49,315.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (452.97,315.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (453.45,315.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (453.93,315.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (454.41,316.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (454.90,316.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (455.38,316.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (455.86,316.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (456.34,316.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (456.82,316.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (457.30,316.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (457.78,316.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (458.27,317.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (458.75,317.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (459.23,317.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (459.71,317.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (460.19,317.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (460.67,317.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (461.16,317.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (461.64,317.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (462.12,317.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (462.60,317.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (463.08,318.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (463.56,318.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (464.05,318.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (464.53,318.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (465.01,318.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (465.49,318.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (465.97,318.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (466.45,318.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (466.94,318.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (467.42,318.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (467.90,319.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (468.38,319.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (468.86,319.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (469.34,319.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (469.82,319.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (470.31,319.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (470.79,319.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (471.27,319.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (471.75,319.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (472.23,319.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (472.71,320.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (473.20,320.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (473.68,320.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (474.16,320.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (474.64,320.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (475.12,320.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (475.60,320.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (476.09,320.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (476.57,320.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (477.05,320.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (477.53,320.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (478.01,320.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (478.49,321.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (478.98,321.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (479.46,321.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (479.94,321.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (480.42,321.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (480.90,321.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (481.38,321.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (481.86,321.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (482.35,321.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (482.83,321.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (483.31,321.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (483.79,321.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (484.27,321.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (484.75,322.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (485.24,322.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (485.72,322.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (486.20,322.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (486.68,322.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (487.16,322.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (487.64,322.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (488.13,322.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (488.61,322.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (489.09,322.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (489.57,322.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (490.05,322.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (490.53,322.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (491.02,322.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (491.50,323.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (491.98,323.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (492.46,323.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (492.94,323.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (493.42,323.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (493.90,323.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (494.39,323.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (494.87,323.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (495.35,323.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (495.83,323.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (496.31,323.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (496.79,323.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (497.28,323.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (497.76,323.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (498.24,323.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (498.72,324.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (499.20,324.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (499.68,324.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (500.17,324.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (500.65,324.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (501.13,324.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (501.61,324.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (502.09,324.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (502.57,324.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (503.05,324.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (503.54,324.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (504.02,324.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (504.50,324.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (504.98,324.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (505.46,324.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (505.94,324.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (506.43,324.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (506.91,325.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (507.39,325.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (507.87,325.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (508.35,325.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (508.83,325.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (509.32,325.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (509.80,325.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (510.28,325.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (510.76,325.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (511.24,325.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (511.72,325.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (512.21,325.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (512.69,325.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (513.17,325.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (513.65,325.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (514.13,325.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (514.61,325.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (515.09,325.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (515.58,325.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (516.06,326.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (516.54,326.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (517.02,326.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (517.50,326.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (517.98,326.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (518.47,326.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (518.95,326.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (519.43,326.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (519.91,326.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (520.39,326.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (520.87,326.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (521.36,326.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (521.84,326.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (522.32,326.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (522.80,326.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (523.28,326.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (523.76,326.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (524.25,326.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (524.73,326.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (525.21,326.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (525.69,326.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (526.17,326.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (526.65,327.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (527.13,327.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (527.62,327.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (528.10,327.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (528.58,327.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (529.06,327.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (529.54,327.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (530.02,327.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (530.51,327.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (530.99,327.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (531.47,327.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (531.95,327.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (532.43,327.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (532.91,327.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (533.40,327.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (533.88,327.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (534.36,327.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (534.84,327.75) circle (  1.43);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 81.28,116.73) circle (  3.57);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 81.28,118.09) circle (  3.57);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (104.56,126.08) circle (  3.57);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (104.56,130.71) circle (  3.57);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (131.72,137.75) circle (  3.57);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (131.72,143.98) circle (  3.57);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (158.88,153.01) circle (  3.57);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (158.88,156.21) circle (  3.57);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (189.92,182.18) circle (  3.57);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (189.92,175.38) circle (  3.57);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (228.72,203.83) circle (  3.57);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (228.72,197.04) circle (  3.57);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (271.40,247.79) circle (  3.57);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (271.40,224.37) circle (  3.57);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (321.84,275.28) circle (  3.57);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (321.84,259.93) circle (  3.57);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (380.04,303.40) circle (  3.57);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (380.04,288.38) circle (  3.57);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (449.88,331.53) circle (  3.57);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (449.88,320.59) circle (  3.57);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (535.24,337.53) circle (  3.57);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (535.24,330.65) circle (  3.57);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.15] ( 81.66,118.73) --
	( 82.14,118.95) --
	( 82.62,119.16) --
	( 83.10,119.37) --
	( 83.58,119.58) --
	( 84.07,119.80) --
	( 84.55,120.02) --
	( 85.03,120.24) --
	( 85.51,120.46) --
	( 85.99,120.70) --
	( 86.47,120.91) --
	( 86.96,121.14) --
	( 87.44,121.39) --
	( 87.92,121.61) --
	( 88.40,121.84) --
	( 88.88,122.06) --
	( 89.36,122.29) --
	( 89.84,122.52) --
	( 90.33,122.77) --
	( 90.81,122.99) --
	( 91.29,123.22) --
	( 91.77,123.46) --
	( 92.25,123.71) --
	( 92.73,123.94) --
	( 93.22,124.19) --
	( 93.70,124.43) --
	( 94.18,124.68) --
	( 94.66,124.93) --
	( 95.14,125.17) --
	( 95.62,125.41) --
	( 96.11,125.65) --
	( 96.59,125.91) --
	( 97.07,126.15) --
	( 97.55,126.41) --
	( 98.03,126.65) --
	( 98.51,126.91) --
	( 99.00,127.15) --
	( 99.48,127.41) --
	( 99.96,127.67) --
	(100.44,127.92) --
	(100.92,128.17) --
	(101.40,128.42) --
	(101.88,128.69) --
	(102.37,128.93) --
	(102.85,129.20) --
	(103.33,129.45) --
	(103.81,129.72) --
	(104.29,129.97) --
	(104.77,130.24) --
	(105.26,130.49) --
	(105.74,130.76) --
	(106.22,131.02) --
	(106.70,131.28) --
	(107.18,131.55) --
	(107.66,131.84) --
	(108.15,132.11) --
	(108.63,132.36) --
	(109.11,132.63) --
	(109.59,132.89) --
	(110.07,133.16) --
	(110.55,133.42) --
	(111.04,133.70) --
	(111.52,133.97) --
	(112.00,134.25) --
	(112.48,134.54) --
	(112.96,134.82) --
	(113.44,135.10) --
	(113.92,135.37) --
	(114.41,135.65) --
	(114.89,135.92) --
	(115.37,136.21) --
	(115.85,136.49) --
	(116.33,136.77) --
	(116.81,137.06) --
	(117.30,137.34) --
	(117.78,137.61) --
	(118.26,137.92) --
	(118.74,138.22) --
	(119.22,138.50) --
	(119.70,138.80) --
	(120.19,139.09) --
	(120.67,139.38) --
	(121.15,139.69) --
	(121.63,139.95) --
	(122.11,140.26) --
	(122.59,140.55) --
	(123.08,140.85) --
	(123.56,141.14) --
	(124.04,141.47) --
	(124.52,141.78) --
	(125.00,142.08) --
	(125.48,142.39) --
	(125.96,142.70) --
	(126.45,143.00) --
	(126.93,143.30) --
	(127.41,143.63) --
	(127.89,143.94) --
	(128.37,144.25) --
	(128.85,144.58) --
	(129.34,144.90) --
	(129.82,145.22) --
	(130.30,145.53) --
	(130.78,145.86) --
	(131.26,146.19) --
	(131.74,146.48) --
	(132.23,146.81) --
	(132.71,147.13) --
	(133.19,147.46) --
	(133.67,147.77) --
	(134.15,148.11) --
	(134.63,148.42) --
	(135.11,148.76) --
	(135.60,149.09) --
	(136.08,149.43) --
	(136.56,149.75) --
	(137.04,150.11) --
	(137.52,150.44) --
	(138.00,150.77) --
	(138.49,151.11) --
	(138.97,151.46) --
	(139.45,151.81) --
	(139.93,152.14) --
	(140.41,152.49) --
	(140.89,152.83) --
	(141.38,153.19) --
	(141.86,153.55) --
	(142.34,153.90) --
	(142.82,154.25) --
	(143.30,154.59) --
	(143.78,154.96) --
	(144.27,155.32) --
	(144.75,155.68) --
	(145.23,156.03) --
	(145.71,156.39) --
	(146.19,156.73) --
	(146.67,157.11) --
	(147.15,157.46) --
	(147.64,157.85) --
	(148.12,158.21) --
	(148.60,158.58) --
	(149.08,158.96) --
	(149.56,159.33) --
	(150.04,159.69) --
	(150.53,160.05) --
	(151.01,160.41) --
	(151.49,160.81) --
	(151.97,161.16) --
	(152.45,161.54) --
	(152.93,161.92) --
	(153.42,162.31) --
	(153.90,162.70) --
	(154.38,163.08) --
	(154.86,163.46) --
	(155.34,163.83) --
	(155.82,164.23) --
	(156.31,164.62) --
	(156.79,165.02) --
	(157.27,165.41) --
	(157.75,165.78) --
	(158.23,166.18) --
	(158.71,166.56) --
	(159.19,166.96) --
	(159.68,167.35) --
	(160.16,167.75) --
	(160.64,168.17) --
	(161.12,168.58) --
	(161.60,168.98) --
	(162.08,169.39) --
	(162.57,169.79) --
	(163.05,170.19) --
	(163.53,170.60) --
	(164.01,171.00) --
	(164.49,171.39) --
	(164.97,171.77) --
	(165.46,172.17) --
	(165.94,172.60) --
	(166.42,173.00) --
	(166.90,173.42) --
	(167.38,173.84) --
	(167.86,174.23) --
	(168.35,174.66) --
	(168.83,175.06) --
	(169.31,175.49) --
	(169.79,175.92) --
	(170.27,176.36) --
	(170.75,176.76) --
	(171.23,177.17) --
	(171.72,177.57) --
	(172.20,177.99) --
	(172.68,178.41) --
	(173.16,178.84) --
	(173.64,179.27) --
	(174.12,179.70) --
	(174.61,180.12) --
	(175.09,180.52) --
	(175.57,180.95) --
	(176.05,181.41) --
	(176.53,181.82) --
	(177.01,182.26) --
	(177.50,182.69) --
	(177.98,183.11) --
	(178.46,183.53) --
	(178.94,183.97) --
	(179.42,184.40) --
	(179.90,184.82) --
	(180.39,185.23) --
	(180.87,185.67) --
	(181.35,186.12) --
	(181.83,186.54) --
	(182.31,186.97) --
	(182.79,187.42) --
	(183.27,187.84) --
	(183.76,188.31) --
	(184.24,188.75) --
	(184.72,189.16) --
	(185.20,189.63) --
	(185.68,190.07) --
	(186.16,190.50) --
	(186.65,190.92) --
	(187.13,191.36) --
	(187.61,191.81) --
	(188.09,192.22) --
	(188.57,192.66) --
	(189.05,193.16) --
	(189.54,193.57) --
	(190.02,194.00) --
	(190.50,194.44) --
	(190.98,194.89) --
	(191.46,195.33) --
	(191.94,195.75) --
	(192.43,196.19) --
	(192.91,196.64) --
	(193.39,197.09) --
	(193.87,197.55) --
	(194.35,197.98) --
	(194.83,198.42) --
	(195.31,198.85) --
	(195.80,199.29) --
	(196.28,199.73) --
	(196.76,200.19) --
	(197.24,200.61) --
	(197.72,201.06) --
	(198.20,201.48) --
	(198.69,201.91) --
	(199.17,202.37) --
	(199.65,202.81) --
	(200.13,203.26) --
	(200.61,203.70) --
	(201.09,204.12) --
	(201.58,204.55) --
	(202.06,204.99) --
	(202.54,205.45) --
	(203.02,205.87) --
	(203.50,206.33) --
	(203.98,206.78) --
	(204.46,207.21) --
	(204.95,207.65) --
	(205.43,208.09) --
	(205.91,208.52) --
	(206.39,208.97) --
	(206.87,209.40) --
	(207.35,209.81) --
	(207.84,210.25) --
	(208.32,210.68) --
	(208.80,211.12) --
	(209.28,211.55) --
	(209.76,212.00) --
	(210.24,212.42) --
	(210.73,212.87) --
	(211.21,213.30) --
	(211.69,213.72) --
	(212.17,214.19) --
	(212.65,214.58) --
	(213.13,215.03) --
	(213.62,215.46) --
	(214.10,215.88) --
	(214.58,216.33) --
	(215.06,216.74) --
	(215.54,217.17) --
	(216.02,217.57) --
	(216.50,218.02) --
	(216.99,218.42) --
	(217.47,218.85) --
	(217.95,219.28) --
	(218.43,219.70) --
	(218.91,220.10) --
	(219.39,220.51) --
	(219.88,220.92) --
	(220.36,221.32) --
	(220.84,221.75) --
	(221.32,222.18) --
	(221.80,222.58) --
	(222.28,222.98) --
	(222.77,223.41) --
	(223.25,223.83) --
	(223.73,224.24) --
	(224.21,224.65) --
	(224.69,225.06) --
	(225.17,225.43) --
	(225.66,225.84) --
	(226.14,226.25) --
	(226.62,226.67) --
	(227.10,227.10) --
	(227.58,227.50) --
	(228.06,227.89) --
	(228.54,228.32) --
	(229.03,228.72) --
	(229.51,229.11) --
	(229.99,229.53) --
	(230.47,229.93) --
	(230.95,230.32) --
	(231.43,230.73) --
	(231.92,231.13) --
	(232.40,231.50) --
	(232.88,231.89) --
	(233.36,232.30) --
	(233.84,232.71) --
	(234.32,233.09) --
	(234.81,233.45) --
	(235.29,233.84) --
	(235.77,234.22) --
	(236.25,234.64) --
	(236.73,235.05) --
	(237.21,235.41) --
	(237.70,235.79) --
	(238.18,236.18) --
	(238.66,236.56) --
	(239.14,236.96) --
	(239.62,237.33) --
	(240.10,237.73) --
	(240.58,238.11) --
	(241.07,238.49) --
	(241.55,238.85) --
	(242.03,239.20) --
	(242.51,239.58) --
	(242.99,239.95) --
	(243.47,240.32) --
	(243.96,240.68) --
	(244.44,241.06) --
	(244.92,241.43) --
	(245.40,241.81) --
	(245.88,242.17) --
	(246.36,242.53) --
	(246.85,242.87) --
	(247.33,243.25) --
	(247.81,243.61) --
	(248.29,243.97) --
	(248.77,244.36) --
	(249.25,244.72) --
	(249.74,245.08) --
	(250.22,245.42) --
	(250.70,245.79) --
	(251.18,246.14) --
	(251.66,246.51) --
	(252.14,246.85) --
	(252.62,247.19) --
	(253.11,247.56) --
	(253.59,247.88) --
	(254.07,248.24) --
	(254.55,248.58) --
	(255.03,248.92) --
	(255.51,249.27) --
	(256.00,249.62) --
	(256.48,249.96) --
	(256.96,250.30) --
	(257.44,250.63) --
	(257.92,250.98) --
	(258.40,251.34) --
	(258.89,251.67) --
	(259.37,252.04) --
	(259.85,252.38) --
	(260.33,252.73) --
	(260.81,253.07) --
	(261.29,253.39) --
	(261.77,253.74) --
	(262.26,254.06) --
	(262.74,254.39) --
	(263.22,254.73) --
	(263.70,255.06) --
	(264.18,255.41) --
	(264.66,255.74) --
	(265.15,256.08) --
	(265.63,256.41) --
	(266.11,256.69) --
	(266.59,257.05) --
	(267.07,257.35) --
	(267.55,257.68) --
	(268.04,258.00) --
	(268.52,258.33) --
	(269.00,258.65) --
	(269.48,258.97) --
	(269.96,259.29) --
	(270.44,259.59) --
	(270.93,259.91) --
	(271.41,260.21) --
	(271.89,260.53) --
	(272.37,260.86) --
	(272.85,261.19) --
	(273.33,261.49) --
	(273.81,261.82) --
	(274.30,262.12) --
	(274.78,262.43) --
	(275.26,262.74) --
	(275.74,263.06) --
	(276.22,263.37) --
	(276.70,263.67) --
	(277.19,263.97) --
	(277.67,264.26) --
	(278.15,264.56) --
	(278.63,264.84) --
	(279.11,265.15) --
	(279.59,265.44) --
	(280.08,265.74) --
	(280.56,266.06) --
	(281.04,266.34) --
	(281.52,266.64) --
	(282.00,266.95) --
	(282.48,267.24) --
	(282.97,267.55) --
	(283.45,267.85) --
	(283.93,268.15) --
	(284.41,268.44) --
	(284.89,268.71) --
	(285.37,269.01) --
	(285.85,269.31) --
	(286.34,269.58) --
	(286.82,269.86) --
	(287.30,270.14) --
	(287.78,270.42) --
	(288.26,270.71) --
	(288.74,270.98) --
	(289.23,271.27) --
	(289.71,271.56) --
	(290.19,271.84) --
	(290.67,272.12) --
	(291.15,272.41) --
	(291.63,272.71) --
	(292.12,272.98) --
	(292.60,273.27) --
	(293.08,273.54) --
	(293.56,273.81) --
	(294.04,274.08) --
	(294.52,274.36) --
	(295.01,274.65) --
	(295.49,274.92) --
	(295.97,275.19) --
	(296.45,275.47) --
	(296.93,275.74) --
	(297.41,276.00) --
	(297.89,276.28) --
	(298.38,276.54) --
	(298.86,276.83) --
	(299.34,277.10) --
	(299.82,277.36) --
	(300.30,277.62) --
	(300.78,277.89) --
	(301.27,278.16) --
	(301.75,278.44) --
	(302.23,278.70) --
	(302.71,278.99) --
	(303.19,279.26) --
	(303.67,279.52) --
	(304.16,279.79) --
	(304.64,280.06) --
	(305.12,280.31) --
	(305.60,280.58) --
	(306.08,280.84) --
	(306.56,281.10) --
	(307.05,281.39) --
	(307.53,281.66) --
	(308.01,281.94) --
	(308.49,282.18) --
	(308.97,282.45) --
	(309.45,282.70) --
	(309.93,282.96) --
	(310.42,283.23) --
	(310.90,283.47) --
	(311.38,283.74) --
	(311.86,284.00) --
	(312.34,284.26) --
	(312.82,284.52) --
	(313.31,284.77) --
	(313.79,285.01) --
	(314.27,285.27) --
	(314.75,285.54) --
	(315.23,285.79) --
	(315.71,286.03) --
	(316.20,286.28) --
	(316.68,286.55) --
	(317.16,286.81) --
	(317.64,287.03) --
	(318.12,287.27) --
	(318.60,287.51) --
	(319.08,287.74) --
	(319.57,287.99) --
	(320.05,288.27) --
	(320.53,288.52) --
	(321.01,288.77) --
	(321.49,289.02) --
	(321.97,289.28) --
	(322.46,289.52) --
	(322.94,289.77) --
	(323.42,290.00) --
	(323.90,290.25) --
	(324.38,290.49) --
	(324.86,290.75) --
	(325.35,290.97) --
	(325.83,291.19) --
	(326.31,291.44) --
	(326.79,291.68) --
	(327.27,291.93) --
	(327.75,292.17) --
	(328.24,292.42) --
	(328.72,292.68) --
	(329.20,292.92) --
	(329.68,293.15) --
	(330.16,293.40) --
	(330.64,293.65) --
	(331.12,293.87) --
	(331.61,294.10) --
	(332.09,294.34) --
	(332.57,294.59) --
	(333.05,294.82) --
	(333.53,295.04) --
	(334.01,295.28) --
	(334.50,295.53) --
	(334.98,295.76) --
	(335.46,295.99) --
	(335.94,296.21) --
	(336.42,296.42) --
	(336.90,296.64) --
	(337.39,296.87) --
	(337.87,297.11) --
	(338.35,297.36) --
	(338.83,297.56) --
	(339.31,297.79) --
	(339.79,298.02) --
	(340.28,298.24) --
	(340.76,298.47) --
	(341.24,298.68) --
	(341.72,298.93) --
	(342.20,299.15) --
	(342.68,299.36) --
	(343.16,299.58) --
	(343.65,299.80) --
	(344.13,300.03) --
	(344.61,300.22) --
	(345.09,300.46) --
	(345.57,300.68) --
	(346.05,300.92) --
	(346.54,301.14) --
	(347.02,301.36) --
	(347.50,301.56) --
	(347.98,301.76) --
	(348.46,301.98) --
	(348.94,302.20) --
	(349.43,302.44) --
	(349.91,302.66) --
	(350.39,302.88) --
	(350.87,303.09) --
	(351.35,303.31) --
	(351.83,303.52) --
	(352.32,303.75) --
	(352.80,303.96) --
	(353.28,304.16) --
	(353.76,304.37) --
	(354.24,304.58) --
	(354.72,304.78) --
	(355.20,305.00) --
	(355.69,305.22) --
	(356.17,305.43) --
	(356.65,305.64) --
	(357.13,305.84) --
	(357.61,306.07) --
	(358.09,306.26) --
	(358.58,306.47) --
	(359.06,306.66) --
	(359.54,306.86) --
	(360.02,307.08) --
	(360.50,307.27) --
	(360.98,307.50) --
	(361.47,307.69) --
	(361.95,307.91) --
	(362.43,308.11) --
	(362.91,308.29) --
	(363.39,308.51) --
	(363.87,308.71) --
	(364.36,308.93) --
	(364.84,309.11) --
	(365.32,309.32) --
	(365.80,309.53) --
	(366.28,309.74) --
	(366.76,309.93) --
	(367.24,310.13) --
	(367.73,310.33) --
	(368.21,310.51) --
	(368.69,310.71) --
	(369.17,310.90) --
	(369.65,311.10) --
	(370.13,311.30) --
	(370.62,311.51) --
	(371.10,311.70) --
	(371.58,311.91) --
	(372.06,312.11) --
	(372.54,312.32) --
	(373.02,312.50) --
	(373.51,312.69) --
	(373.99,312.88) --
	(374.47,313.07) --
	(374.95,313.27) --
	(375.43,313.47) --
	(375.91,313.66) --
	(376.39,313.85) --
	(376.88,314.07) --
	(377.36,314.27) --
	(377.84,314.45) --
	(378.32,314.67) --
	(378.80,314.86) --
	(379.28,315.05) --
	(379.77,315.22) --
	(380.25,315.43) --
	(380.73,315.61) --
	(381.21,315.81) --
	(381.69,315.99) --
	(382.17,316.21) --
	(382.66,316.40) --
	(383.14,316.59) --
	(383.62,316.78) --
	(384.10,316.97) --
	(384.58,317.15) --
	(385.06,317.34) --
	(385.55,317.52) --
	(386.03,317.71) --
	(386.51,317.91) --
	(386.99,318.09) --
	(387.47,318.29) --
	(387.95,318.49) --
	(388.43,318.69) --
	(388.92,318.87) --
	(389.40,319.05) --
	(389.88,319.25) --
	(390.36,319.44) --
	(390.84,319.63) --
	(391.32,319.83) --
	(391.81,320.00) --
	(392.29,320.20) --
	(392.77,320.39) --
	(393.25,320.59) --
	(393.73,320.78) --
	(394.21,320.97) --
	(394.70,321.17) --
	(395.18,321.38) --
	(395.66,321.57) --
	(396.14,321.75) --
	(396.62,321.94) --
	(397.10,322.13) --
	(397.59,322.32) --
	(398.07,322.51) --
	(398.55,322.70) --
	(399.03,322.87) --
	(399.51,323.06) --
	(399.99,323.25) --
	(400.47,323.43) --
	(400.96,323.62) --
	(401.44,323.81) --
	(401.92,323.99) --
	(402.40,324.18) --
	(402.88,324.35) --
	(403.36,324.52) --
	(403.85,324.71) --
	(404.33,324.89) --
	(404.81,325.07) --
	(405.29,325.25) --
	(405.77,325.47) --
	(406.25,325.70) --
	(406.74,325.91) --
	(407.22,326.10) --
	(407.70,326.31) --
	(408.18,326.48) --
	(408.66,326.69) --
	(409.14,326.83) --
	(409.63,327.01) --
	(410.11,327.17) --
	(410.59,327.38) --
	(411.07,327.52) --
	(411.55,327.69) --
	(412.03,327.86) --
	(412.51,328.02) --
	(413.00,328.18) --
	(413.48,328.32) --
	(413.96,328.48) --
	(414.44,328.65) --
	(414.92,328.80) --
	(415.40,328.96) --
	(415.89,329.09) --
	(416.37,329.24) --
	(416.85,329.41) --
	(417.33,329.52) --
	(417.81,329.66) --
	(418.29,329.77) --
	(418.78,329.91) --
	(419.26,330.05) --
	(419.74,330.17) --
	(420.22,330.29) --
	(420.70,330.39) --
	(421.18,330.49) --
	(421.67,330.61) --
	(422.15,330.78) --
	(422.63,330.88) --
	(423.11,330.97) --
	(423.59,331.03) --
	(424.07,331.13) --
	(424.55,331.24) --
	(425.04,331.33) --
	(425.52,331.42) --
	(426.00,331.48) --
	(426.48,331.58) --
	(426.96,331.65) --
	(427.44,331.74) --
	(427.93,331.82) --
	(428.41,331.89) --
	(428.89,331.97) --
	(429.37,332.05) --
	(429.85,332.11) --
	(430.33,332.20) --
	(430.82,332.27) --
	(431.30,332.35) --
	(431.78,332.43) --
	(432.26,332.50) --
	(432.74,332.58) --
	(433.22,332.65) --
	(433.70,332.72) --
	(434.19,332.79) --
	(434.67,332.86) --
	(435.15,332.93) --
	(435.63,332.99) --
	(436.11,333.06) --
	(436.59,333.13) --
	(437.08,333.20) --
	(437.56,333.26) --
	(438.04,333.31) --
	(438.52,333.37) --
	(439.00,333.44) --
	(439.48,333.49) --
	(439.97,333.54) --
	(440.45,333.61) --
	(440.93,333.67) --
	(441.41,333.74) --
	(441.89,333.79) --
	(442.37,333.84) --
	(442.86,333.91) --
	(443.34,333.96) --
	(443.82,334.02) --
	(444.30,334.10) --
	(444.78,334.15) --
	(445.26,334.21) --
	(445.74,334.25) --
	(446.23,334.31) --
	(446.71,334.36) --
	(447.19,334.41) --
	(447.67,334.47) --
	(448.15,334.53) --
	(448.63,334.58) --
	(449.12,334.62) --
	(449.60,334.68) --
	(450.08,334.73) --
	(450.56,334.78) --
	(451.04,334.83) --
	(451.52,334.88) --
	(452.01,334.93) --
	(452.49,334.98) --
	(452.97,335.01) --
	(453.45,335.07) --
	(453.93,335.11) --
	(454.41,335.15) --
	(454.90,335.19) --
	(455.38,335.24) --
	(455.86,335.29) --
	(456.34,335.33) --
	(456.82,335.37) --
	(457.30,335.41) --
	(457.78,335.46) --
	(458.27,335.50) --
	(458.75,335.55) --
	(459.23,335.59) --
	(459.71,335.62) --
	(460.19,335.65) --
	(460.67,335.70) --
	(461.16,335.74) --
	(461.64,335.78) --
	(462.12,335.82) --
	(462.60,335.86) --
	(463.08,335.90) --
	(463.56,335.93) --
	(464.05,335.97) --
	(464.53,336.00) --
	(465.01,336.05) --
	(465.49,336.09) --
	(465.97,336.13) --
	(466.45,336.16) --
	(466.94,336.21) --
	(467.42,336.24) --
	(467.90,336.27) --
	(468.38,336.31) --
	(468.86,336.34) --
	(469.34,336.38) --
	(469.82,336.41) --
	(470.31,336.44) --
	(470.79,336.48) --
	(471.27,336.50) --
	(471.75,336.54) --
	(472.23,336.57) --
	(472.71,336.60) --
	(473.20,336.63) --
	(473.68,336.66) --
	(474.16,336.70) --
	(474.64,336.73) --
	(475.12,336.76) --
	(475.60,336.80) --
	(476.09,336.82) --
	(476.57,336.85) --
	(477.05,336.88) --
	(477.53,336.92) --
	(478.01,336.95) --
	(478.49,336.99) --
	(478.98,337.01) --
	(479.46,337.05) --
	(479.94,337.07) --
	(480.42,337.11) --
	(480.90,337.14) --
	(481.38,337.17) --
	(481.86,337.19) --
	(482.35,337.21) --
	(482.83,337.24) --
	(483.31,337.27) --
	(483.79,337.30) --
	(484.27,337.32) --
	(484.75,337.34) --
	(485.24,337.37) --
	(485.72,337.39) --
	(486.20,337.41) --
	(486.68,337.44) --
	(487.16,337.47) --
	(487.64,337.49) --
	(488.13,337.52) --
	(488.61,337.55) --
	(489.09,337.58) --
	(489.57,337.60) --
	(490.05,337.62) --
	(490.53,337.64) --
	(491.02,337.65) --
	(491.50,337.67) --
	(491.98,337.70) --
	(492.46,337.72) --
	(492.94,337.74) --
	(493.42,337.77) --
	(493.90,337.78) --
	(494.39,337.80) --
	(494.87,337.83) --
	(495.35,337.85) --
	(495.83,337.86) --
	(496.31,337.88) --
	(496.79,337.90) --
	(497.28,337.92) --
	(497.76,337.94) --
	(498.24,337.95) --
	(498.72,337.97) --
	(499.20,338.00) --
	(499.68,338.02) --
	(500.17,338.05) --
	(500.65,338.06) --
	(501.13,338.08) --
	(501.61,338.10) --
	(502.09,338.11) --
	(502.57,338.13) --
	(503.05,338.15) --
	(503.54,338.17) --
	(504.02,338.18) --
	(504.50,338.21) --
	(504.98,338.23) --
	(505.46,338.25) --
	(505.94,338.27) --
	(506.43,338.28) --
	(506.91,338.30) --
	(507.39,338.32) --
	(507.87,338.34) --
	(508.35,338.36) --
	(508.83,338.37) --
	(509.32,338.39) --
	(509.80,338.41) --
	(510.28,338.42) --
	(510.76,338.44) --
	(511.24,338.45) --
	(511.72,338.47) --
	(512.21,338.48) --
	(512.69,338.50) --
	(513.17,338.51) --
	(513.65,338.53) --
	(514.13,338.54) --
	(514.61,338.56) --
	(515.09,338.57) --
	(515.58,338.58) --
	(516.06,338.59) --
	(516.54,338.61) --
	(517.02,338.62) --
	(517.50,338.64) --
	(517.98,338.65) --
	(518.47,338.67) --
	(518.95,338.68) --
	(519.43,338.70) --
	(519.91,338.71) --
	(520.39,338.72) --
	(520.87,338.74) --
	(521.36,338.75) --
	(521.84,338.76) --
	(522.32,338.77) --
	(522.80,338.78) --
	(523.28,338.80) --
	(523.76,338.81) --
	(524.25,338.82) --
	(524.73,338.84) --
	(525.21,338.86) --
	(525.69,338.87) --
	(526.17,338.88) --
	(526.65,338.89) --
	(527.13,338.91) --
	(527.62,338.93) --
	(528.10,338.94) --
	(528.58,338.95) --
	(529.06,338.96) --
	(529.54,338.97) --
	(530.02,338.98) --
	(530.51,338.99) --
	(530.99,339.00) --
	(531.47,339.02) --
	(531.95,339.02) --
	(532.43,339.04) --
	(532.91,339.05) --
	(533.40,339.06) --
	(533.88,339.07) --
	(534.36,339.09) --
	(534.84,339.09) --
	(534.84,331.68) --
	(534.36,331.64) --
	(533.88,331.61) --
	(533.40,331.57) --
	(532.91,331.53) --
	(532.43,331.50) --
	(531.95,331.46) --
	(531.47,331.43) --
	(530.99,331.39) --
	(530.51,331.36) --
	(530.02,331.32) --
	(529.54,331.28) --
	(529.06,331.25) --
	(528.58,331.21) --
	(528.10,331.17) --
	(527.62,331.14) --
	(527.13,331.10) --
	(526.65,331.05) --
	(526.17,331.01) --
	(525.69,330.97) --
	(525.21,330.94) --
	(524.73,330.90) --
	(524.25,330.85) --
	(523.76,330.81) --
	(523.28,330.77) --
	(522.80,330.73) --
	(522.32,330.69) --
	(521.84,330.65) --
	(521.36,330.61) --
	(520.87,330.57) --
	(520.39,330.53) --
	(519.91,330.49) --
	(519.43,330.45) --
	(518.95,330.41) --
	(518.47,330.36) --
	(517.98,330.31) --
	(517.50,330.27) --
	(517.02,330.22) --
	(516.54,330.19) --
	(516.06,330.14) --
	(515.58,330.10) --
	(515.09,330.05) --
	(514.61,330.01) --
	(514.13,329.96) --
	(513.65,329.92) --
	(513.17,329.87) --
	(512.69,329.83) --
	(512.21,329.79) --
	(511.72,329.74) --
	(511.24,329.69) --
	(510.76,329.64) --
	(510.28,329.60) --
	(509.80,329.55) --
	(509.32,329.50) --
	(508.83,329.45) --
	(508.35,329.40) --
	(507.87,329.35) --
	(507.39,329.29) --
	(506.91,329.25) --
	(506.43,329.19) --
	(505.94,329.14) --
	(505.46,329.09) --
	(504.98,329.04) --
	(504.50,328.98) --
	(504.02,328.92) --
	(503.54,328.88) --
	(503.05,328.82) --
	(502.57,328.76) --
	(502.09,328.71) --
	(501.61,328.66) --
	(501.13,328.60) --
	(500.65,328.55) --
	(500.17,328.50) --
	(499.68,328.44) --
	(499.20,328.38) --
	(498.72,328.32) --
	(498.24,328.26) --
	(497.76,328.21) --
	(497.28,328.15) --
	(496.79,328.10) --
	(496.31,328.04) --
	(495.83,327.98) --
	(495.35,327.92) --
	(494.87,327.86) --
	(494.39,327.80) --
	(493.90,327.74) --
	(493.42,327.68) --
	(492.94,327.62) --
	(492.46,327.55) --
	(491.98,327.49) --
	(491.50,327.42) --
	(491.02,327.36) --
	(490.53,327.31) --
	(490.05,327.24) --
	(489.57,327.19) --
	(489.09,327.12) --
	(488.61,327.05) --
	(488.13,326.98) --
	(487.64,326.91) --
	(487.16,326.84) --
	(486.68,326.77) --
	(486.20,326.70) --
	(485.72,326.62) --
	(485.24,326.56) --
	(484.75,326.49) --
	(484.27,326.42) --
	(483.79,326.35) --
	(483.31,326.28) --
	(482.83,326.20) --
	(482.35,326.13) --
	(481.86,326.06) --
	(481.38,325.99) --
	(480.90,325.91) --
	(480.42,325.84) --
	(479.94,325.75) --
	(479.46,325.67) --
	(478.98,325.59) --
	(478.49,325.52) --
	(478.01,325.43) --
	(477.53,325.35) --
	(477.05,325.26) --
	(476.57,325.18) --
	(476.09,325.09) --
	(475.60,325.02) --
	(475.12,324.93) --
	(474.64,324.85) --
	(474.16,324.76) --
	(473.68,324.67) --
	(473.20,324.59) --
	(472.71,324.50) --
	(472.23,324.41) --
	(471.75,324.33) --
	(471.27,324.23) --
	(470.79,324.16) --
	(470.31,324.06) --
	(469.82,323.98) --
	(469.34,323.89) --
	(468.86,323.80) --
	(468.38,323.70) --
	(467.90,323.61) --
	(467.42,323.51) --
	(466.94,323.42) --
	(466.45,323.31) --
	(465.97,323.22) --
	(465.49,323.12) --
	(465.01,323.03) --
	(464.53,322.91) --
	(464.05,322.81) --
	(463.56,322.72) --
	(463.08,322.62) --
	(462.60,322.51) --
	(462.12,322.41) --
	(461.64,322.30) --
	(461.16,322.20) --
	(460.67,322.09) --
	(460.19,321.98) --
	(459.71,321.88) --
	(459.23,321.78) --
	(458.75,321.67) --
	(458.27,321.56) --
	(457.78,321.44) --
	(457.30,321.32) --
	(456.82,321.21) --
	(456.34,321.10) --
	(455.86,320.98) --
	(455.38,320.86) --
	(454.90,320.74) --
	(454.41,320.62) --
	(453.93,320.51) --
	(453.45,320.39) --
	(452.97,320.26) --
	(452.49,320.15) --
	(452.01,320.02) --
	(451.52,319.89) --
	(451.04,319.76) --
	(450.56,319.63) --
	(450.08,319.50) --
	(449.60,319.37) --
	(449.12,319.23) --
	(448.63,319.10) --
	(448.15,318.96) --
	(447.67,318.82) --
	(447.19,318.68) --
	(446.71,318.54) --
	(446.23,318.40) --
	(445.74,318.26) --
	(445.26,318.12) --
	(444.78,317.98) --
	(444.30,317.83) --
	(443.82,317.67) --
	(443.34,317.52) --
	(442.86,317.37) --
	(442.37,317.21) --
	(441.89,317.06) --
	(441.41,316.92) --
	(440.93,316.76) --
	(440.45,316.60) --
	(439.97,316.43) --
	(439.48,316.29) --
	(439.00,316.13) --
	(438.52,315.96) --
	(438.04,315.80) --
	(437.56,315.64) --
	(437.08,315.48) --
	(436.59,315.31) --
	(436.11,315.13) --
	(435.63,314.95) --
	(435.15,314.79) --
	(434.67,314.62) --
	(434.19,314.44) --
	(433.70,314.26) --
	(433.22,314.07) --
	(432.74,313.89) --
	(432.26,313.71) --
	(431.78,313.52) --
	(431.30,313.33) --
	(430.82,313.13) --
	(430.33,312.95) --
	(429.85,312.75) --
	(429.37,312.58) --
	(428.89,312.37) --
	(428.41,312.18) --
	(427.93,311.99) --
	(427.44,311.79) --
	(426.96,311.58) --
	(426.48,311.39) --
	(426.00,311.18) --
	(425.52,311.00) --
	(425.04,310.79) --
	(424.55,310.58) --
	(424.07,310.35) --
	(423.59,310.13) --
	(423.11,309.94) --
	(422.63,309.74) --
	(422.15,309.51) --
	(421.67,309.23) --
	(421.18,309.00) --
	(420.70,308.79) --
	(420.22,308.58) --
	(419.74,308.35) --
	(419.26,308.13) --
	(418.78,307.89) --
	(418.29,307.66) --
	(417.81,307.45) --
	(417.33,307.22) --
	(416.85,307.02) --
	(416.37,306.76) --
	(415.89,306.53) --
	(415.40,306.32) --
	(414.92,306.08) --
	(414.44,305.86) --
	(413.96,305.62) --
	(413.48,305.40) --
	(413.00,305.19) --
	(412.51,304.97) --
	(412.03,304.74) --
	(411.55,304.52) --
	(411.07,304.30) --
	(410.59,304.11) --
	(410.11,303.86) --
	(409.63,303.66) --
	(409.14,303.44) --
	(408.66,303.26) --
	(408.18,303.02) --
	(407.70,302.82) --
	(407.22,302.58) --
	(406.74,302.37) --
	(406.25,302.14) --
	(405.77,301.90) --
	(405.29,301.67) --
	(404.81,301.49) --
	(404.33,301.30) --
	(403.85,301.12) --
	(403.36,300.92) --
	(402.88,300.74) --
	(402.40,300.56) --
	(401.92,300.37) --
	(401.44,300.19) --
	(400.96,299.99) --
	(400.47,299.79) --
	(399.99,299.61) --
	(399.51,299.41) --
	(399.03,299.22) --
	(398.55,299.04) --
	(398.07,298.84) --
	(397.59,298.65) --
	(397.10,298.45) --
	(396.62,298.26) --
	(396.14,298.06) --
	(395.66,297.87) --
	(395.18,297.67) --
	(394.70,297.46) --
	(394.21,297.25) --
	(393.73,297.05) --
	(393.25,296.85) --
	(392.77,296.64) --
	(392.29,296.44) --
	(391.81,296.22) --
	(391.32,296.04) --
	(390.84,295.83) --
	(390.36,295.62) --
	(389.88,295.42) --
	(389.40,295.21) --
	(388.92,295.02) --
	(388.43,294.82) --
	(387.95,294.60) --
	(387.47,294.39) --
	(386.99,294.17) --
	(386.51,293.97) --
	(386.03,293.75) --
	(385.55,293.54) --
	(385.06,293.35) --
	(384.58,293.14) --
	(384.10,292.93) --
	(383.62,292.72) --
	(383.14,292.51) --
	(382.66,292.29) --
	(382.17,292.08) --
	(381.69,291.83) --
	(381.21,291.63) --
	(380.73,291.41) --
	(380.25,291.21) --
	(379.77,290.98) --
	(379.28,290.78) --
	(378.80,290.56) --
	(378.32,290.34) --
	(377.84,290.10) --
	(377.36,289.89) --
	(376.88,289.67) --
	(376.39,289.42) --
	(375.91,289.21) --
	(375.43,288.98) --
	(374.95,288.76) --
	(374.47,288.53) --
	(373.99,288.30) --
	(373.51,288.09) --
	(373.02,287.87) --
	(372.54,287.66) --
	(372.06,287.42) --
	(371.58,287.19) --
	(371.10,286.95) --
	(370.62,286.74) --
	(370.13,286.50) --
	(369.65,286.26) --
	(369.17,286.03) --
	(368.69,285.81) --
	(368.21,285.59) --
	(367.73,285.38) --
	(367.24,285.15) --
	(366.76,284.91) --
	(366.28,284.70) --
	(365.80,284.46) --
	(365.32,284.22) --
	(364.84,283.99) --
	(364.36,283.77) --
	(363.87,283.53) --
	(363.39,283.30) --
	(362.91,283.06) --
	(362.43,282.84) --
	(361.95,282.62) --
	(361.47,282.36) --
	(360.98,282.14) --
	(360.50,281.89) --
	(360.02,281.67) --
	(359.54,281.43) --
	(359.06,281.20) --
	(358.58,280.98) --
	(358.09,280.75) --
	(357.61,280.53) --
	(357.13,280.27) --
	(356.65,280.04) --
	(356.17,279.81) --
	(355.69,279.57) --
	(355.20,279.32) --
	(354.72,279.08) --
	(354.24,278.85) --
	(353.76,278.62) --
	(353.28,278.38) --
	(352.80,278.16) --
	(352.32,277.93) --
	(351.83,277.67) --
	(351.35,277.43) --
	(350.87,277.20) --
	(350.39,276.96) --
	(349.91,276.71) --
	(349.43,276.47) --
	(348.94,276.21) --
	(348.46,275.97) --
	(347.98,275.73) --
	(347.50,275.50) --
	(347.02,275.28) --
	(346.54,275.03) --
	(346.05,274.79) --
	(345.57,274.53) --
	(345.09,274.28) --
	(344.61,274.02) --
	(344.13,273.80) --
	(343.65,273.55) --
	(343.16,273.30) --
	(342.68,273.06) --
	(342.20,272.82) --
	(341.72,272.58) --
	(341.24,272.30) --
	(340.76,272.07) --
	(340.28,271.82) --
	(339.79,271.57) --
	(339.31,271.32) --
	(338.83,271.07) --
	(338.35,270.83) --
	(337.87,270.56) --
	(337.39,270.29) --
	(336.90,270.04) --
	(336.42,269.79) --
	(335.94,269.56) --
	(335.46,269.32) --
	(334.98,269.06) --
	(334.50,268.80) --
	(334.01,268.53) --
	(333.53,268.26) --
	(333.05,268.02) --
	(332.57,267.76) --
	(332.09,267.48) --
	(331.61,267.21) --
	(331.12,266.96) --
	(330.64,266.71) --
	(330.16,266.43) --
	(329.68,266.16) --
	(329.20,265.90) --
	(328.72,265.63) --
	(328.24,265.34) --
	(327.75,265.07) --
	(327.27,264.80) --
	(326.79,264.52) --
	(326.31,264.26) --
	(325.83,263.98) --
	(325.35,263.73) --
	(324.86,263.48) --
	(324.38,263.20) --
	(323.90,262.93) --
	(323.42,262.65) --
	(322.94,262.39) --
	(322.46,262.12) --
	(321.97,261.85) --
	(321.49,261.56) --
	(321.01,261.28) --
	(320.53,261.01) --
	(320.05,260.73) --
	(319.57,260.42) --
	(319.08,260.15) --
	(318.60,259.89) --
	(318.12,259.62) --
	(317.64,259.36) --
	(317.16,259.11) --
	(316.68,258.82) --
	(316.20,258.52) --
	(315.71,258.25) --
	(315.23,257.99) --
	(314.75,257.71) --
	(314.27,257.42) --
	(313.79,257.14) --
	(313.31,256.87) --
	(312.82,256.59) --
	(312.34,256.31) --
	(311.86,256.02) --
	(311.38,255.74) --
	(310.90,255.44) --
	(310.42,255.17) --
	(309.93,254.89) --
	(309.45,254.60) --
	(308.97,254.33) --
	(308.49,254.03) --
	(308.01,253.77) --
	(307.53,253.47) --
	(307.05,253.17) --
	(306.56,252.86) --
	(306.08,252.58) --
	(305.60,252.30) --
	(305.12,252.01) --
	(304.64,251.74) --
	(304.16,251.45) --
	(303.67,251.15) --
	(303.19,250.88) --
	(302.71,250.58) --
	(302.23,250.28) --
	(301.75,249.99) --
	(301.27,249.70) --
	(300.78,249.41) --
	(300.30,249.12) --
	(299.82,248.84) --
	(299.34,248.56) --
	(298.86,248.27) --
	(298.38,247.97) --
	(297.89,247.68) --
	(297.41,247.39) --
	(296.93,247.12) --
	(296.45,246.83) --
	(295.97,246.53) --
	(295.49,246.24) --
	(295.01,245.95) --
	(294.52,245.64) --
	(294.04,245.35) --
	(293.56,245.07) --
	(293.08,244.77) --
	(292.60,244.48) --
	(292.12,244.18) --
	(291.63,243.89) --
	(291.15,243.57) --
	(290.67,243.27) --
	(290.19,242.98) --
	(289.71,242.68) --
	(289.23,242.38) --
	(288.74,242.07) --
	(288.26,241.78) --
	(287.78,241.48) --
	(287.30,241.18) --
	(286.82,240.88) --
	(286.34,240.58) --
	(285.85,240.29) --
	(285.37,239.98) --
	(284.89,239.67) --
	(284.41,239.38) --
	(283.93,239.08) --
	(283.45,238.75) --
	(282.97,238.44) --
	(282.48,238.12) --
	(282.00,237.80) --
	(281.52,237.48) --
	(281.04,237.16) --
	(280.56,236.87) --
	(280.08,236.53) --
	(279.59,236.21) --
	(279.11,235.90) --
	(278.63,235.57) --
	(278.15,235.27) --
	(277.67,234.96) --
	(277.19,234.65) --
	(276.70,234.33) --
	(276.22,234.01) --
	(275.74,233.69) --
	(275.26,233.35) --
	(274.78,233.02) --
	(274.30,232.69) --
	(273.81,232.37) --
	(273.33,232.02) --
	(272.85,231.71) --
	(272.37,231.36) --
	(271.89,231.01) --
	(271.41,230.67) --
	(270.93,230.36) --
	(270.44,230.02) --
	(269.96,229.70) --
	(269.48,229.36) --
	(269.00,229.03) --
	(268.52,228.69) --
	(268.04,228.35) --
	(267.55,228.01) --
	(267.07,227.66) --
	(266.59,227.34) --
	(266.11,226.97) --
	(265.63,226.67) --
	(265.15,226.32) --
	(264.66,225.97) --
	(264.18,225.63) --
	(263.70,225.26) --
	(263.22,224.91) --
	(262.74,224.55) --
	(262.26,224.21) --
	(261.77,223.88) --
	(261.29,223.51) --
	(260.81,223.17) --
	(260.33,222.82) --
	(259.85,222.45) --
	(259.37,222.10) --
	(258.89,221.72) --
	(258.40,221.37) --
	(257.92,220.99) --
	(257.44,220.63) --
	(256.96,220.29) --
	(256.48,219.93) --
	(256.00,219.57) --
	(255.51,219.21) --
	(255.03,218.85) --
	(254.55,218.50) --
	(254.07,218.15) --
	(253.59,217.78) --
	(253.11,217.44) --
	(252.62,217.06) --
	(252.14,216.70) --
	(251.66,216.34) --
	(251.18,215.96) --
	(250.70,215.60) --
	(250.22,215.22) --
	(249.74,214.86) --
	(249.25,214.50) --
	(248.77,214.12) --
	(248.29,213.72) --
	(247.81,213.35) --
	(247.33,212.98) --
	(246.85,212.60) --
	(246.36,212.24) --
	(245.88,211.87) --
	(245.40,211.51) --
	(244.92,211.13) --
	(244.44,210.74) --
	(243.96,210.36) --
	(243.47,209.99) --
	(242.99,209.61) --
	(242.51,209.24) --
	(242.03,208.85) --
	(241.55,208.50) --
	(241.07,208.13) --
	(240.58,207.75) --
	(240.10,207.36) --
	(239.62,206.97) --
	(239.14,206.59) --
	(238.66,206.19) --
	(238.18,205.81) --
	(237.70,205.41) --
	(237.21,205.03) --
	(236.73,204.67) --
	(236.25,204.26) --
	(235.77,203.84) --
	(235.29,203.46) --
	(234.81,203.08) --
	(234.32,202.72) --
	(233.84,202.34) --
	(233.36,201.94) --
	(232.88,201.53) --
	(232.40,201.15) --
	(231.92,200.78) --
	(231.43,200.39) --
	(230.95,199.99) --
	(230.47,199.60) --
	(229.99,199.21) --
	(229.51,198.81) --
	(229.03,198.43) --
	(228.54,198.04) --
	(228.06,197.62) --
	(227.58,197.24) --
	(227.10,196.85) --
	(226.62,196.44) --
	(226.14,196.03) --
	(225.66,195.64) --
	(225.17,195.24) --
	(224.69,194.88) --
	(224.21,194.49) --
	(223.73,194.10) --
	(223.25,193.70) --
	(222.77,193.31) --
	(222.28,192.90) --
	(221.80,192.52) --
	(221.32,192.14) --
	(220.84,191.73) --
	(220.36,191.33) --
	(219.88,190.95) --
	(219.39,190.56) --
	(218.91,190.18) --
	(218.43,189.80) --
	(217.95,189.42) --
	(217.47,189.01) --
	(216.99,188.60) --
	(216.50,188.23) --
	(216.02,187.82) --
	(215.54,187.44) --
	(215.06,187.05) --
	(214.58,186.67) --
	(214.10,186.26) --
	(213.62,185.87) --
	(213.13,185.47) --
	(212.65,185.06) --
	(212.17,184.71) --
	(211.69,184.28) --
	(211.21,183.89) --
	(210.73,183.51) --
	(210.24,183.10) --
	(209.76,182.72) --
	(209.28,182.32) --
	(208.80,181.93) --
	(208.32,181.53) --
	(207.84,181.15) --
	(207.35,180.76) --
	(206.87,180.39) --
	(206.39,180.02) --
	(205.91,179.61) --
	(205.43,179.23) --
	(204.95,178.84) --
	(204.46,178.46) --
	(203.98,178.08) --
	(203.50,177.69) --
	(203.02,177.29) --
	(202.54,176.92) --
	(202.06,176.51) --
	(201.58,176.14) --
	(201.09,175.77) --
	(200.61,175.40) --
	(200.13,175.02) --
	(199.65,174.63) --
	(199.17,174.26) --
	(198.69,173.87) --
	(198.20,173.50) --
	(197.72,173.14) --
	(197.24,172.76) --
	(196.76,172.40) --
	(196.28,172.02) --
	(195.80,171.65) --
	(195.31,171.27) --
	(194.83,170.91) --
	(194.35,170.55) --
	(193.87,170.19) --
	(193.39,169.80) --
	(192.91,169.42) --
	(192.43,169.05) --
	(191.94,168.69) --
	(191.46,168.35) --
	(190.98,167.98) --
	(190.50,167.61) --
	(190.02,167.25) --
	(189.54,166.90) --
	(189.05,166.57) --
	(188.57,166.16) --
	(188.09,165.80) --
	(187.61,165.47) --
	(187.13,165.10) --
	(186.65,164.75) --
	(186.16,164.42) --
	(185.68,164.08) --
	(185.20,163.72) --
	(184.72,163.34) --
	(184.24,163.01) --
	(183.76,162.67) --
	(183.27,162.29) --
	(182.79,161.96) --
	(182.31,161.60) --
	(181.83,161.27) --
	(181.35,160.94) --
	(180.87,160.58) --
	(180.39,160.24) --
	(179.90,159.92) --
	(179.42,159.60) --
	(178.94,159.27) --
	(178.46,158.92) --
	(177.98,158.61) --
	(177.50,158.28) --
	(177.01,157.95) --
	(176.53,157.61) --
	(176.05,157.30) --
	(175.57,156.94) --
	(175.09,156.61) --
	(174.61,156.31) --
	(174.12,155.99) --
	(173.64,155.67) --
	(173.16,155.34) --
	(172.68,155.02) --
	(172.20,154.70) --
	(171.72,154.38) --
	(171.23,154.09) --
	(170.75,153.78) --
	(170.27,153.49) --
	(169.79,153.15) --
	(169.31,152.82) --
	(168.83,152.49) --
	(168.35,152.21) --
	(167.86,151.89) --
	(167.38,151.60) --
	(166.90,151.29) --
	(166.42,150.98) --
	(165.94,150.68) --
	(165.46,150.36) --
	(164.97,150.07) --
	(164.49,149.79) --
	(164.01,149.51) --
	(163.53,149.22) --
	(163.05,148.91) --
	(162.57,148.61) --
	(162.08,148.33) --
	(161.60,148.03) --
	(161.12,147.73) --
	(160.64,147.43) --
	(160.16,147.12) --
	(159.68,146.83) --
	(159.19,146.54) --
	(158.71,146.25) --
	(158.23,145.97) --
	(157.75,145.68) --
	(157.27,145.42) --
	(156.79,145.14) --
	(156.31,144.84) --
	(155.82,144.56) --
	(155.34,144.26) --
	(154.86,144.00) --
	(154.38,143.73) --
	(153.90,143.44) --
	(153.42,143.16) --
	(152.93,142.88) --
	(152.45,142.61) --
	(151.97,142.33) --
	(151.49,142.08) --
	(151.01,141.80) --
	(150.53,141.54) --
	(150.04,141.28) --
	(149.56,141.02) --
	(149.08,140.75) --
	(148.60,140.48) --
	(148.12,140.22) --
	(147.64,139.96) --
	(147.15,139.67) --
	(146.67,139.42) --
	(146.19,139.15) --
	(145.71,138.91) --
	(145.23,138.65) --
	(144.75,138.41) --
	(144.27,138.14) --
	(143.78,137.89) --
	(143.30,137.62) --
	(142.82,137.38) --
	(142.34,137.13) --
	(141.86,136.88) --
	(141.38,136.62) --
	(140.89,136.36) --
	(140.41,136.13) --
	(139.93,135.88) --
	(139.45,135.65) --
	(138.97,135.41) --
	(138.49,135.15) --
	(138.00,134.91) --
	(137.52,134.68) --
	(137.04,134.45) --
	(136.56,134.19) --
	(136.08,133.97) --
	(135.60,133.73) --
	(135.11,133.50) --
	(134.63,133.26) --
	(134.15,133.05) --
	(133.67,132.80) --
	(133.19,132.59) --
	(132.71,132.36) --
	(132.23,132.15) --
	(131.74,131.91) --
	(131.26,131.72) --
	(130.78,131.49) --
	(130.30,131.26) --
	(129.82,131.05) --
	(129.34,130.82) --
	(128.85,130.60) --
	(128.37,130.37) --
	(127.89,130.16) --
	(127.41,129.95) --
	(126.93,129.72) --
	(126.45,129.52) --
	(125.96,129.31) --
	(125.48,129.10) --
	(125.00,128.89) --
	(124.52,128.68) --
	(124.04,128.48) --
	(123.56,128.25) --
	(123.08,128.05) --
	(122.59,127.85) --
	(122.11,127.66) --
	(121.63,127.44) --
	(121.15,127.27) --
	(120.67,127.06) --
	(120.19,126.86) --
	(119.70,126.67) --
	(119.22,126.47) --
	(118.74,126.28) --
	(118.26,126.07) --
	(117.78,125.86) --
	(117.30,125.68) --
	(116.81,125.49) --
	(116.33,125.30) --
	(115.85,125.11) --
	(115.37,124.91) --
	(114.89,124.72) --
	(114.41,124.54) --
	(113.92,124.36) --
	(113.44,124.18) --
	(112.96,123.98) --
	(112.48,123.80) --
	(112.00,123.59) --
	(111.52,123.40) --
	(111.04,123.22) --
	(110.55,123.03) --
	(110.07,122.85) --
	(109.59,122.67) --
	(109.11,122.49) --
	(108.63,122.31) --
	(108.15,122.14) --
	(107.66,121.95) --
	(107.18,121.75) --
	(106.70,121.57) --
	(106.22,121.39) --
	(105.74,121.21) --
	(105.26,121.02) --
	(104.77,120.85) --
	(104.29,120.65) --
	(103.81,120.49) --
	(103.33,120.29) --
	(102.85,120.12) --
	(102.37,119.92) --
	(101.88,119.75) --
	(101.40,119.56) --
	(100.92,119.38) --
	(100.44,119.20) --
	( 99.96,119.02) --
	( 99.48,118.83) --
	( 99.00,118.64) --
	( 98.51,118.47) --
	( 98.03,118.29) --
	( 97.55,118.12) --
	( 97.07,117.92) --
	( 96.59,117.74) --
	( 96.11,117.55) --
	( 95.62,117.38) --
	( 95.14,117.21) --
	( 94.66,117.04) --
	( 94.18,116.86) --
	( 93.70,116.68) --
	( 93.22,116.50) --
	( 92.73,116.32) --
	( 92.25,116.16) --
	( 91.77,115.98) --
	( 91.29,115.81) --
	( 90.81,115.66) --
	( 90.33,115.50) --
	( 89.84,115.33) --
	( 89.36,115.17) --
	( 88.88,115.02) --
	( 88.40,114.88) --
	( 87.92,114.72) --
	( 87.44,114.57) --
	( 86.96,114.41) --
	( 86.47,114.27) --
	( 85.99,114.13) --
	( 85.51,113.97) --
	( 85.03,113.83) --
	( 84.55,113.70) --
	( 84.07,113.56) --
	( 83.58,113.43) --
	( 83.10,113.30) --
	( 82.62,113.17) --
	( 82.14,113.04) --
	( 81.66,112.90) --
	cycle;

\path[] ( 81.66,118.73) --
	( 82.14,118.95) --
	( 82.62,119.16) --
	( 83.10,119.37) --
	( 83.58,119.58) --
	( 84.07,119.80) --
	( 84.55,120.02) --
	( 85.03,120.24) --
	( 85.51,120.46) --
	( 85.99,120.70) --
	( 86.47,120.91) --
	( 86.96,121.14) --
	( 87.44,121.39) --
	( 87.92,121.61) --
	( 88.40,121.84) --
	( 88.88,122.06) --
	( 89.36,122.29) --
	( 89.84,122.52) --
	( 90.33,122.77) --
	( 90.81,122.99) --
	( 91.29,123.22) --
	( 91.77,123.46) --
	( 92.25,123.71) --
	( 92.73,123.94) --
	( 93.22,124.19) --
	( 93.70,124.43) --
	( 94.18,124.68) --
	( 94.66,124.93) --
	( 95.14,125.17) --
	( 95.62,125.41) --
	( 96.11,125.65) --
	( 96.59,125.91) --
	( 97.07,126.15) --
	( 97.55,126.41) --
	( 98.03,126.65) --
	( 98.51,126.91) --
	( 99.00,127.15) --
	( 99.48,127.41) --
	( 99.96,127.67) --
	(100.44,127.92) --
	(100.92,128.17) --
	(101.40,128.42) --
	(101.88,128.69) --
	(102.37,128.93) --
	(102.85,129.20) --
	(103.33,129.45) --
	(103.81,129.72) --
	(104.29,129.97) --
	(104.77,130.24) --
	(105.26,130.49) --
	(105.74,130.76) --
	(106.22,131.02) --
	(106.70,131.28) --
	(107.18,131.55) --
	(107.66,131.84) --
	(108.15,132.11) --
	(108.63,132.36) --
	(109.11,132.63) --
	(109.59,132.89) --
	(110.07,133.16) --
	(110.55,133.42) --
	(111.04,133.70) --
	(111.52,133.97) --
	(112.00,134.25) --
	(112.48,134.54) --
	(112.96,134.82) --
	(113.44,135.10) --
	(113.92,135.37) --
	(114.41,135.65) --
	(114.89,135.92) --
	(115.37,136.21) --
	(115.85,136.49) --
	(116.33,136.77) --
	(116.81,137.06) --
	(117.30,137.34) --
	(117.78,137.61) --
	(118.26,137.92) --
	(118.74,138.22) --
	(119.22,138.50) --
	(119.70,138.80) --
	(120.19,139.09) --
	(120.67,139.38) --
	(121.15,139.69) --
	(121.63,139.95) --
	(122.11,140.26) --
	(122.59,140.55) --
	(123.08,140.85) --
	(123.56,141.14) --
	(124.04,141.47) --
	(124.52,141.78) --
	(125.00,142.08) --
	(125.48,142.39) --
	(125.96,142.70) --
	(126.45,143.00) --
	(126.93,143.30) --
	(127.41,143.63) --
	(127.89,143.94) --
	(128.37,144.25) --
	(128.85,144.58) --
	(129.34,144.90) --
	(129.82,145.22) --
	(130.30,145.53) --
	(130.78,145.86) --
	(131.26,146.19) --
	(131.74,146.48) --
	(132.23,146.81) --
	(132.71,147.13) --
	(133.19,147.46) --
	(133.67,147.77) --
	(134.15,148.11) --
	(134.63,148.42) --
	(135.11,148.76) --
	(135.60,149.09) --
	(136.08,149.43) --
	(136.56,149.75) --
	(137.04,150.11) --
	(137.52,150.44) --
	(138.00,150.77) --
	(138.49,151.11) --
	(138.97,151.46) --
	(139.45,151.81) --
	(139.93,152.14) --
	(140.41,152.49) --
	(140.89,152.83) --
	(141.38,153.19) --
	(141.86,153.55) --
	(142.34,153.90) --
	(142.82,154.25) --
	(143.30,154.59) --
	(143.78,154.96) --
	(144.27,155.32) --
	(144.75,155.68) --
	(145.23,156.03) --
	(145.71,156.39) --
	(146.19,156.73) --
	(146.67,157.11) --
	(147.15,157.46) --
	(147.64,157.85) --
	(148.12,158.21) --
	(148.60,158.58) --
	(149.08,158.96) --
	(149.56,159.33) --
	(150.04,159.69) --
	(150.53,160.05) --
	(151.01,160.41) --
	(151.49,160.81) --
	(151.97,161.16) --
	(152.45,161.54) --
	(152.93,161.92) --
	(153.42,162.31) --
	(153.90,162.70) --
	(154.38,163.08) --
	(154.86,163.46) --
	(155.34,163.83) --
	(155.82,164.23) --
	(156.31,164.62) --
	(156.79,165.02) --
	(157.27,165.41) --
	(157.75,165.78) --
	(158.23,166.18) --
	(158.71,166.56) --
	(159.19,166.96) --
	(159.68,167.35) --
	(160.16,167.75) --
	(160.64,168.17) --
	(161.12,168.58) --
	(161.60,168.98) --
	(162.08,169.39) --
	(162.57,169.79) --
	(163.05,170.19) --
	(163.53,170.60) --
	(164.01,171.00) --
	(164.49,171.39) --
	(164.97,171.77) --
	(165.46,172.17) --
	(165.94,172.60) --
	(166.42,173.00) --
	(166.90,173.42) --
	(167.38,173.84) --
	(167.86,174.23) --
	(168.35,174.66) --
	(168.83,175.06) --
	(169.31,175.49) --
	(169.79,175.92) --
	(170.27,176.36) --
	(170.75,176.76) --
	(171.23,177.17) --
	(171.72,177.57) --
	(172.20,177.99) --
	(172.68,178.41) --
	(173.16,178.84) --
	(173.64,179.27) --
	(174.12,179.70) --
	(174.61,180.12) --
	(175.09,180.52) --
	(175.57,180.95) --
	(176.05,181.41) --
	(176.53,181.82) --
	(177.01,182.26) --
	(177.50,182.69) --
	(177.98,183.11) --
	(178.46,183.53) --
	(178.94,183.97) --
	(179.42,184.40) --
	(179.90,184.82) --
	(180.39,185.23) --
	(180.87,185.67) --
	(181.35,186.12) --
	(181.83,186.54) --
	(182.31,186.97) --
	(182.79,187.42) --
	(183.27,187.84) --
	(183.76,188.31) --
	(184.24,188.75) --
	(184.72,189.16) --
	(185.20,189.63) --
	(185.68,190.07) --
	(186.16,190.50) --
	(186.65,190.92) --
	(187.13,191.36) --
	(187.61,191.81) --
	(188.09,192.22) --
	(188.57,192.66) --
	(189.05,193.16) --
	(189.54,193.57) --
	(190.02,194.00) --
	(190.50,194.44) --
	(190.98,194.89) --
	(191.46,195.33) --
	(191.94,195.75) --
	(192.43,196.19) --
	(192.91,196.64) --
	(193.39,197.09) --
	(193.87,197.55) --
	(194.35,197.98) --
	(194.83,198.42) --
	(195.31,198.85) --
	(195.80,199.29) --
	(196.28,199.73) --
	(196.76,200.19) --
	(197.24,200.61) --
	(197.72,201.06) --
	(198.20,201.48) --
	(198.69,201.91) --
	(199.17,202.37) --
	(199.65,202.81) --
	(200.13,203.26) --
	(200.61,203.70) --
	(201.09,204.12) --
	(201.58,204.55) --
	(202.06,204.99) --
	(202.54,205.45) --
	(203.02,205.87) --
	(203.50,206.33) --
	(203.98,206.78) --
	(204.46,207.21) --
	(204.95,207.65) --
	(205.43,208.09) --
	(205.91,208.52) --
	(206.39,208.97) --
	(206.87,209.40) --
	(207.35,209.81) --
	(207.84,210.25) --
	(208.32,210.68) --
	(208.80,211.12) --
	(209.28,211.55) --
	(209.76,212.00) --
	(210.24,212.42) --
	(210.73,212.87) --
	(211.21,213.30) --
	(211.69,213.72) --
	(212.17,214.19) --
	(212.65,214.58) --
	(213.13,215.03) --
	(213.62,215.46) --
	(214.10,215.88) --
	(214.58,216.33) --
	(215.06,216.74) --
	(215.54,217.17) --
	(216.02,217.57) --
	(216.50,218.02) --
	(216.99,218.42) --
	(217.47,218.85) --
	(217.95,219.28) --
	(218.43,219.70) --
	(218.91,220.10) --
	(219.39,220.51) --
	(219.88,220.92) --
	(220.36,221.32) --
	(220.84,221.75) --
	(221.32,222.18) --
	(221.80,222.58) --
	(222.28,222.98) --
	(222.77,223.41) --
	(223.25,223.83) --
	(223.73,224.24) --
	(224.21,224.65) --
	(224.69,225.06) --
	(225.17,225.43) --
	(225.66,225.84) --
	(226.14,226.25) --
	(226.62,226.67) --
	(227.10,227.10) --
	(227.58,227.50) --
	(228.06,227.89) --
	(228.54,228.32) --
	(229.03,228.72) --
	(229.51,229.11) --
	(229.99,229.53) --
	(230.47,229.93) --
	(230.95,230.32) --
	(231.43,230.73) --
	(231.92,231.13) --
	(232.40,231.50) --
	(232.88,231.89) --
	(233.36,232.30) --
	(233.84,232.71) --
	(234.32,233.09) --
	(234.81,233.45) --
	(235.29,233.84) --
	(235.77,234.22) --
	(236.25,234.64) --
	(236.73,235.05) --
	(237.21,235.41) --
	(237.70,235.79) --
	(238.18,236.18) --
	(238.66,236.56) --
	(239.14,236.96) --
	(239.62,237.33) --
	(240.10,237.73) --
	(240.58,238.11) --
	(241.07,238.49) --
	(241.55,238.85) --
	(242.03,239.20) --
	(242.51,239.58) --
	(242.99,239.95) --
	(243.47,240.32) --
	(243.96,240.68) --
	(244.44,241.06) --
	(244.92,241.43) --
	(245.40,241.81) --
	(245.88,242.17) --
	(246.36,242.53) --
	(246.85,242.87) --
	(247.33,243.25) --
	(247.81,243.61) --
	(248.29,243.97) --
	(248.77,244.36) --
	(249.25,244.72) --
	(249.74,245.08) --
	(250.22,245.42) --
	(250.70,245.79) --
	(251.18,246.14) --
	(251.66,246.51) --
	(252.14,246.85) --
	(252.62,247.19) --
	(253.11,247.56) --
	(253.59,247.88) --
	(254.07,248.24) --
	(254.55,248.58) --
	(255.03,248.92) --
	(255.51,249.27) --
	(256.00,249.62) --
	(256.48,249.96) --
	(256.96,250.30) --
	(257.44,250.63) --
	(257.92,250.98) --
	(258.40,251.34) --
	(258.89,251.67) --
	(259.37,252.04) --
	(259.85,252.38) --
	(260.33,252.73) --
	(260.81,253.07) --
	(261.29,253.39) --
	(261.77,253.74) --
	(262.26,254.06) --
	(262.74,254.39) --
	(263.22,254.73) --
	(263.70,255.06) --
	(264.18,255.41) --
	(264.66,255.74) --
	(265.15,256.08) --
	(265.63,256.41) --
	(266.11,256.69) --
	(266.59,257.05) --
	(267.07,257.35) --
	(267.55,257.68) --
	(268.04,258.00) --
	(268.52,258.33) --
	(269.00,258.65) --
	(269.48,258.97) --
	(269.96,259.29) --
	(270.44,259.59) --
	(270.93,259.91) --
	(271.41,260.21) --
	(271.89,260.53) --
	(272.37,260.86) --
	(272.85,261.19) --
	(273.33,261.49) --
	(273.81,261.82) --
	(274.30,262.12) --
	(274.78,262.43) --
	(275.26,262.74) --
	(275.74,263.06) --
	(276.22,263.37) --
	(276.70,263.67) --
	(277.19,263.97) --
	(277.67,264.26) --
	(278.15,264.56) --
	(278.63,264.84) --
	(279.11,265.15) --
	(279.59,265.44) --
	(280.08,265.74) --
	(280.56,266.06) --
	(281.04,266.34) --
	(281.52,266.64) --
	(282.00,266.95) --
	(282.48,267.24) --
	(282.97,267.55) --
	(283.45,267.85) --
	(283.93,268.15) --
	(284.41,268.44) --
	(284.89,268.71) --
	(285.37,269.01) --
	(285.85,269.31) --
	(286.34,269.58) --
	(286.82,269.86) --
	(287.30,270.14) --
	(287.78,270.42) --
	(288.26,270.71) --
	(288.74,270.98) --
	(289.23,271.27) --
	(289.71,271.56) --
	(290.19,271.84) --
	(290.67,272.12) --
	(291.15,272.41) --
	(291.63,272.71) --
	(292.12,272.98) --
	(292.60,273.27) --
	(293.08,273.54) --
	(293.56,273.81) --
	(294.04,274.08) --
	(294.52,274.36) --
	(295.01,274.65) --
	(295.49,274.92) --
	(295.97,275.19) --
	(296.45,275.47) --
	(296.93,275.74) --
	(297.41,276.00) --
	(297.89,276.28) --
	(298.38,276.54) --
	(298.86,276.83) --
	(299.34,277.10) --
	(299.82,277.36) --
	(300.30,277.62) --
	(300.78,277.89) --
	(301.27,278.16) --
	(301.75,278.44) --
	(302.23,278.70) --
	(302.71,278.99) --
	(303.19,279.26) --
	(303.67,279.52) --
	(304.16,279.79) --
	(304.64,280.06) --
	(305.12,280.31) --
	(305.60,280.58) --
	(306.08,280.84) --
	(306.56,281.10) --
	(307.05,281.39) --
	(307.53,281.66) --
	(308.01,281.94) --
	(308.49,282.18) --
	(308.97,282.45) --
	(309.45,282.70) --
	(309.93,282.96) --
	(310.42,283.23) --
	(310.90,283.47) --
	(311.38,283.74) --
	(311.86,284.00) --
	(312.34,284.26) --
	(312.82,284.52) --
	(313.31,284.77) --
	(313.79,285.01) --
	(314.27,285.27) --
	(314.75,285.54) --
	(315.23,285.79) --
	(315.71,286.03) --
	(316.20,286.28) --
	(316.68,286.55) --
	(317.16,286.81) --
	(317.64,287.03) --
	(318.12,287.27) --
	(318.60,287.51) --
	(319.08,287.74) --
	(319.57,287.99) --
	(320.05,288.27) --
	(320.53,288.52) --
	(321.01,288.77) --
	(321.49,289.02) --
	(321.97,289.28) --
	(322.46,289.52) --
	(322.94,289.77) --
	(323.42,290.00) --
	(323.90,290.25) --
	(324.38,290.49) --
	(324.86,290.75) --
	(325.35,290.97) --
	(325.83,291.19) --
	(326.31,291.44) --
	(326.79,291.68) --
	(327.27,291.93) --
	(327.75,292.17) --
	(328.24,292.42) --
	(328.72,292.68) --
	(329.20,292.92) --
	(329.68,293.15) --
	(330.16,293.40) --
	(330.64,293.65) --
	(331.12,293.87) --
	(331.61,294.10) --
	(332.09,294.34) --
	(332.57,294.59) --
	(333.05,294.82) --
	(333.53,295.04) --
	(334.01,295.28) --
	(334.50,295.53) --
	(334.98,295.76) --
	(335.46,295.99) --
	(335.94,296.21) --
	(336.42,296.42) --
	(336.90,296.64) --
	(337.39,296.87) --
	(337.87,297.11) --
	(338.35,297.36) --
	(338.83,297.56) --
	(339.31,297.79) --
	(339.79,298.02) --
	(340.28,298.24) --
	(340.76,298.47) --
	(341.24,298.68) --
	(341.72,298.93) --
	(342.20,299.15) --
	(342.68,299.36) --
	(343.16,299.58) --
	(343.65,299.80) --
	(344.13,300.03) --
	(344.61,300.22) --
	(345.09,300.46) --
	(345.57,300.68) --
	(346.05,300.92) --
	(346.54,301.14) --
	(347.02,301.36) --
	(347.50,301.56) --
	(347.98,301.76) --
	(348.46,301.98) --
	(348.94,302.20) --
	(349.43,302.44) --
	(349.91,302.66) --
	(350.39,302.88) --
	(350.87,303.09) --
	(351.35,303.31) --
	(351.83,303.52) --
	(352.32,303.75) --
	(352.80,303.96) --
	(353.28,304.16) --
	(353.76,304.37) --
	(354.24,304.58) --
	(354.72,304.78) --
	(355.20,305.00) --
	(355.69,305.22) --
	(356.17,305.43) --
	(356.65,305.64) --
	(357.13,305.84) --
	(357.61,306.07) --
	(358.09,306.26) --
	(358.58,306.47) --
	(359.06,306.66) --
	(359.54,306.86) --
	(360.02,307.08) --
	(360.50,307.27) --
	(360.98,307.50) --
	(361.47,307.69) --
	(361.95,307.91) --
	(362.43,308.11) --
	(362.91,308.29) --
	(363.39,308.51) --
	(363.87,308.71) --
	(364.36,308.93) --
	(364.84,309.11) --
	(365.32,309.32) --
	(365.80,309.53) --
	(366.28,309.74) --
	(366.76,309.93) --
	(367.24,310.13) --
	(367.73,310.33) --
	(368.21,310.51) --
	(368.69,310.71) --
	(369.17,310.90) --
	(369.65,311.10) --
	(370.13,311.30) --
	(370.62,311.51) --
	(371.10,311.70) --
	(371.58,311.91) --
	(372.06,312.11) --
	(372.54,312.32) --
	(373.02,312.50) --
	(373.51,312.69) --
	(373.99,312.88) --
	(374.47,313.07) --
	(374.95,313.27) --
	(375.43,313.47) --
	(375.91,313.66) --
	(376.39,313.85) --
	(376.88,314.07) --
	(377.36,314.27) --
	(377.84,314.45) --
	(378.32,314.67) --
	(378.80,314.86) --
	(379.28,315.05) --
	(379.77,315.22) --
	(380.25,315.43) --
	(380.73,315.61) --
	(381.21,315.81) --
	(381.69,315.99) --
	(382.17,316.21) --
	(382.66,316.40) --
	(383.14,316.59) --
	(383.62,316.78) --
	(384.10,316.97) --
	(384.58,317.15) --
	(385.06,317.34) --
	(385.55,317.52) --
	(386.03,317.71) --
	(386.51,317.91) --
	(386.99,318.09) --
	(387.47,318.29) --
	(387.95,318.49) --
	(388.43,318.69) --
	(388.92,318.87) --
	(389.40,319.05) --
	(389.88,319.25) --
	(390.36,319.44) --
	(390.84,319.63) --
	(391.32,319.83) --
	(391.81,320.00) --
	(392.29,320.20) --
	(392.77,320.39) --
	(393.25,320.59) --
	(393.73,320.78) --
	(394.21,320.97) --
	(394.70,321.17) --
	(395.18,321.38) --
	(395.66,321.57) --
	(396.14,321.75) --
	(396.62,321.94) --
	(397.10,322.13) --
	(397.59,322.32) --
	(398.07,322.51) --
	(398.55,322.70) --
	(399.03,322.87) --
	(399.51,323.06) --
	(399.99,323.25) --
	(400.47,323.43) --
	(400.96,323.62) --
	(401.44,323.81) --
	(401.92,323.99) --
	(402.40,324.18) --
	(402.88,324.35) --
	(403.36,324.52) --
	(403.85,324.71) --
	(404.33,324.89) --
	(404.81,325.07) --
	(405.29,325.25) --
	(405.77,325.47) --
	(406.25,325.70) --
	(406.74,325.91) --
	(407.22,326.10) --
	(407.70,326.31) --
	(408.18,326.48) --
	(408.66,326.69) --
	(409.14,326.83) --
	(409.63,327.01) --
	(410.11,327.17) --
	(410.59,327.38) --
	(411.07,327.52) --
	(411.55,327.69) --
	(412.03,327.86) --
	(412.51,328.02) --
	(413.00,328.18) --
	(413.48,328.32) --
	(413.96,328.48) --
	(414.44,328.65) --
	(414.92,328.80) --
	(415.40,328.96) --
	(415.89,329.09) --
	(416.37,329.24) --
	(416.85,329.41) --
	(417.33,329.52) --
	(417.81,329.66) --
	(418.29,329.77) --
	(418.78,329.91) --
	(419.26,330.05) --
	(419.74,330.17) --
	(420.22,330.29) --
	(420.70,330.39) --
	(421.18,330.49) --
	(421.67,330.61) --
	(422.15,330.78) --
	(422.63,330.88) --
	(423.11,330.97) --
	(423.59,331.03) --
	(424.07,331.13) --
	(424.55,331.24) --
	(425.04,331.33) --
	(425.52,331.42) --
	(426.00,331.48) --
	(426.48,331.58) --
	(426.96,331.65) --
	(427.44,331.74) --
	(427.93,331.82) --
	(428.41,331.89) --
	(428.89,331.97) --
	(429.37,332.05) --
	(429.85,332.11) --
	(430.33,332.20) --
	(430.82,332.27) --
	(431.30,332.35) --
	(431.78,332.43) --
	(432.26,332.50) --
	(432.74,332.58) --
	(433.22,332.65) --
	(433.70,332.72) --
	(434.19,332.79) --
	(434.67,332.86) --
	(435.15,332.93) --
	(435.63,332.99) --
	(436.11,333.06) --
	(436.59,333.13) --
	(437.08,333.20) --
	(437.56,333.26) --
	(438.04,333.31) --
	(438.52,333.37) --
	(439.00,333.44) --
	(439.48,333.49) --
	(439.97,333.54) --
	(440.45,333.61) --
	(440.93,333.67) --
	(441.41,333.74) --
	(441.89,333.79) --
	(442.37,333.84) --
	(442.86,333.91) --
	(443.34,333.96) --
	(443.82,334.02) --
	(444.30,334.10) --
	(444.78,334.15) --
	(445.26,334.21) --
	(445.74,334.25) --
	(446.23,334.31) --
	(446.71,334.36) --
	(447.19,334.41) --
	(447.67,334.47) --
	(448.15,334.53) --
	(448.63,334.58) --
	(449.12,334.62) --
	(449.60,334.68) --
	(450.08,334.73) --
	(450.56,334.78) --
	(451.04,334.83) --
	(451.52,334.88) --
	(452.01,334.93) --
	(452.49,334.98) --
	(452.97,335.01) --
	(453.45,335.07) --
	(453.93,335.11) --
	(454.41,335.15) --
	(454.90,335.19) --
	(455.38,335.24) --
	(455.86,335.29) --
	(456.34,335.33) --
	(456.82,335.37) --
	(457.30,335.41) --
	(457.78,335.46) --
	(458.27,335.50) --
	(458.75,335.55) --
	(459.23,335.59) --
	(459.71,335.62) --
	(460.19,335.65) --
	(460.67,335.70) --
	(461.16,335.74) --
	(461.64,335.78) --
	(462.12,335.82) --
	(462.60,335.86) --
	(463.08,335.90) --
	(463.56,335.93) --
	(464.05,335.97) --
	(464.53,336.00) --
	(465.01,336.05) --
	(465.49,336.09) --
	(465.97,336.13) --
	(466.45,336.16) --
	(466.94,336.21) --
	(467.42,336.24) --
	(467.90,336.27) --
	(468.38,336.31) --
	(468.86,336.34) --
	(469.34,336.38) --
	(469.82,336.41) --
	(470.31,336.44) --
	(470.79,336.48) --
	(471.27,336.50) --
	(471.75,336.54) --
	(472.23,336.57) --
	(472.71,336.60) --
	(473.20,336.63) --
	(473.68,336.66) --
	(474.16,336.70) --
	(474.64,336.73) --
	(475.12,336.76) --
	(475.60,336.80) --
	(476.09,336.82) --
	(476.57,336.85) --
	(477.05,336.88) --
	(477.53,336.92) --
	(478.01,336.95) --
	(478.49,336.99) --
	(478.98,337.01) --
	(479.46,337.05) --
	(479.94,337.07) --
	(480.42,337.11) --
	(480.90,337.14) --
	(481.38,337.17) --
	(481.86,337.19) --
	(482.35,337.21) --
	(482.83,337.24) --
	(483.31,337.27) --
	(483.79,337.30) --
	(484.27,337.32) --
	(484.75,337.34) --
	(485.24,337.37) --
	(485.72,337.39) --
	(486.20,337.41) --
	(486.68,337.44) --
	(487.16,337.47) --
	(487.64,337.49) --
	(488.13,337.52) --
	(488.61,337.55) --
	(489.09,337.58) --
	(489.57,337.60) --
	(490.05,337.62) --
	(490.53,337.64) --
	(491.02,337.65) --
	(491.50,337.67) --
	(491.98,337.70) --
	(492.46,337.72) --
	(492.94,337.74) --
	(493.42,337.77) --
	(493.90,337.78) --
	(494.39,337.80) --
	(494.87,337.83) --
	(495.35,337.85) --
	(495.83,337.86) --
	(496.31,337.88) --
	(496.79,337.90) --
	(497.28,337.92) --
	(497.76,337.94) --
	(498.24,337.95) --
	(498.72,337.97) --
	(499.20,338.00) --
	(499.68,338.02) --
	(500.17,338.05) --
	(500.65,338.06) --
	(501.13,338.08) --
	(501.61,338.10) --
	(502.09,338.11) --
	(502.57,338.13) --
	(503.05,338.15) --
	(503.54,338.17) --
	(504.02,338.18) --
	(504.50,338.21) --
	(504.98,338.23) --
	(505.46,338.25) --
	(505.94,338.27) --
	(506.43,338.28) --
	(506.91,338.30) --
	(507.39,338.32) --
	(507.87,338.34) --
	(508.35,338.36) --
	(508.83,338.37) --
	(509.32,338.39) --
	(509.80,338.41) --
	(510.28,338.42) --
	(510.76,338.44) --
	(511.24,338.45) --
	(511.72,338.47) --
	(512.21,338.48) --
	(512.69,338.50) --
	(513.17,338.51) --
	(513.65,338.53) --
	(514.13,338.54) --
	(514.61,338.56) --
	(515.09,338.57) --
	(515.58,338.58) --
	(516.06,338.59) --
	(516.54,338.61) --
	(517.02,338.62) --
	(517.50,338.64) --
	(517.98,338.65) --
	(518.47,338.67) --
	(518.95,338.68) --
	(519.43,338.70) --
	(519.91,338.71) --
	(520.39,338.72) --
	(520.87,338.74) --
	(521.36,338.75) --
	(521.84,338.76) --
	(522.32,338.77) --
	(522.80,338.78) --
	(523.28,338.80) --
	(523.76,338.81) --
	(524.25,338.82) --
	(524.73,338.84) --
	(525.21,338.86) --
	(525.69,338.87) --
	(526.17,338.88) --
	(526.65,338.89) --
	(527.13,338.91) --
	(527.62,338.93) --
	(528.10,338.94) --
	(528.58,338.95) --
	(529.06,338.96) --
	(529.54,338.97) --
	(530.02,338.98) --
	(530.51,338.99) --
	(530.99,339.00) --
	(531.47,339.02) --
	(531.95,339.02) --
	(532.43,339.04) --
	(532.91,339.05) --
	(533.40,339.06) --
	(533.88,339.07) --
	(534.36,339.09) --
	(534.84,339.09);

\path[] (534.84,331.68) --
	(534.36,331.64) --
	(533.88,331.61) --
	(533.40,331.57) --
	(532.91,331.53) --
	(532.43,331.50) --
	(531.95,331.46) --
	(531.47,331.43) --
	(530.99,331.39) --
	(530.51,331.36) --
	(530.02,331.32) --
	(529.54,331.28) --
	(529.06,331.25) --
	(528.58,331.21) --
	(528.10,331.17) --
	(527.62,331.14) --
	(527.13,331.10) --
	(526.65,331.05) --
	(526.17,331.01) --
	(525.69,330.97) --
	(525.21,330.94) --
	(524.73,330.90) --
	(524.25,330.85) --
	(523.76,330.81) --
	(523.28,330.77) --
	(522.80,330.73) --
	(522.32,330.69) --
	(521.84,330.65) --
	(521.36,330.61) --
	(520.87,330.57) --
	(520.39,330.53) --
	(519.91,330.49) --
	(519.43,330.45) --
	(518.95,330.41) --
	(518.47,330.36) --
	(517.98,330.31) --
	(517.50,330.27) --
	(517.02,330.22) --
	(516.54,330.19) --
	(516.06,330.14) --
	(515.58,330.10) --
	(515.09,330.05) --
	(514.61,330.01) --
	(514.13,329.96) --
	(513.65,329.92) --
	(513.17,329.87) --
	(512.69,329.83) --
	(512.21,329.79) --
	(511.72,329.74) --
	(511.24,329.69) --
	(510.76,329.64) --
	(510.28,329.60) --
	(509.80,329.55) --
	(509.32,329.50) --
	(508.83,329.45) --
	(508.35,329.40) --
	(507.87,329.35) --
	(507.39,329.29) --
	(506.91,329.25) --
	(506.43,329.19) --
	(505.94,329.14) --
	(505.46,329.09) --
	(504.98,329.04) --
	(504.50,328.98) --
	(504.02,328.92) --
	(503.54,328.88) --
	(503.05,328.82) --
	(502.57,328.76) --
	(502.09,328.71) --
	(501.61,328.66) --
	(501.13,328.60) --
	(500.65,328.55) --
	(500.17,328.50) --
	(499.68,328.44) --
	(499.20,328.38) --
	(498.72,328.32) --
	(498.24,328.26) --
	(497.76,328.21) --
	(497.28,328.15) --
	(496.79,328.10) --
	(496.31,328.04) --
	(495.83,327.98) --
	(495.35,327.92) --
	(494.87,327.86) --
	(494.39,327.80) --
	(493.90,327.74) --
	(493.42,327.68) --
	(492.94,327.62) --
	(492.46,327.55) --
	(491.98,327.49) --
	(491.50,327.42) --
	(491.02,327.36) --
	(490.53,327.31) --
	(490.05,327.24) --
	(489.57,327.19) --
	(489.09,327.12) --
	(488.61,327.05) --
	(488.13,326.98) --
	(487.64,326.91) --
	(487.16,326.84) --
	(486.68,326.77) --
	(486.20,326.70) --
	(485.72,326.62) --
	(485.24,326.56) --
	(484.75,326.49) --
	(484.27,326.42) --
	(483.79,326.35) --
	(483.31,326.28) --
	(482.83,326.20) --
	(482.35,326.13) --
	(481.86,326.06) --
	(481.38,325.99) --
	(480.90,325.91) --
	(480.42,325.84) --
	(479.94,325.75) --
	(479.46,325.67) --
	(478.98,325.59) --
	(478.49,325.52) --
	(478.01,325.43) --
	(477.53,325.35) --
	(477.05,325.26) --
	(476.57,325.18) --
	(476.09,325.09) --
	(475.60,325.02) --
	(475.12,324.93) --
	(474.64,324.85) --
	(474.16,324.76) --
	(473.68,324.67) --
	(473.20,324.59) --
	(472.71,324.50) --
	(472.23,324.41) --
	(471.75,324.33) --
	(471.27,324.23) --
	(470.79,324.16) --
	(470.31,324.06) --
	(469.82,323.98) --
	(469.34,323.89) --
	(468.86,323.80) --
	(468.38,323.70) --
	(467.90,323.61) --
	(467.42,323.51) --
	(466.94,323.42) --
	(466.45,323.31) --
	(465.97,323.22) --
	(465.49,323.12) --
	(465.01,323.03) --
	(464.53,322.91) --
	(464.05,322.81) --
	(463.56,322.72) --
	(463.08,322.62) --
	(462.60,322.51) --
	(462.12,322.41) --
	(461.64,322.30) --
	(461.16,322.20) --
	(460.67,322.09) --
	(460.19,321.98) --
	(459.71,321.88) --
	(459.23,321.78) --
	(458.75,321.67) --
	(458.27,321.56) --
	(457.78,321.44) --
	(457.30,321.32) --
	(456.82,321.21) --
	(456.34,321.10) --
	(455.86,320.98) --
	(455.38,320.86) --
	(454.90,320.74) --
	(454.41,320.62) --
	(453.93,320.51) --
	(453.45,320.39) --
	(452.97,320.26) --
	(452.49,320.15) --
	(452.01,320.02) --
	(451.52,319.89) --
	(451.04,319.76) --
	(450.56,319.63) --
	(450.08,319.50) --
	(449.60,319.37) --
	(449.12,319.23) --
	(448.63,319.10) --
	(448.15,318.96) --
	(447.67,318.82) --
	(447.19,318.68) --
	(446.71,318.54) --
	(446.23,318.40) --
	(445.74,318.26) --
	(445.26,318.12) --
	(444.78,317.98) --
	(444.30,317.83) --
	(443.82,317.67) --
	(443.34,317.52) --
	(442.86,317.37) --
	(442.37,317.21) --
	(441.89,317.06) --
	(441.41,316.92) --
	(440.93,316.76) --
	(440.45,316.60) --
	(439.97,316.43) --
	(439.48,316.29) --
	(439.00,316.13) --
	(438.52,315.96) --
	(438.04,315.80) --
	(437.56,315.64) --
	(437.08,315.48) --
	(436.59,315.31) --
	(436.11,315.13) --
	(435.63,314.95) --
	(435.15,314.79) --
	(434.67,314.62) --
	(434.19,314.44) --
	(433.70,314.26) --
	(433.22,314.07) --
	(432.74,313.89) --
	(432.26,313.71) --
	(431.78,313.52) --
	(431.30,313.33) --
	(430.82,313.13) --
	(430.33,312.95) --
	(429.85,312.75) --
	(429.37,312.58) --
	(428.89,312.37) --
	(428.41,312.18) --
	(427.93,311.99) --
	(427.44,311.79) --
	(426.96,311.58) --
	(426.48,311.39) --
	(426.00,311.18) --
	(425.52,311.00) --
	(425.04,310.79) --
	(424.55,310.58) --
	(424.07,310.35) --
	(423.59,310.13) --
	(423.11,309.94) --
	(422.63,309.74) --
	(422.15,309.51) --
	(421.67,309.23) --
	(421.18,309.00) --
	(420.70,308.79) --
	(420.22,308.58) --
	(419.74,308.35) --
	(419.26,308.13) --
	(418.78,307.89) --
	(418.29,307.66) --
	(417.81,307.45) --
	(417.33,307.22) --
	(416.85,307.02) --
	(416.37,306.76) --
	(415.89,306.53) --
	(415.40,306.32) --
	(414.92,306.08) --
	(414.44,305.86) --
	(413.96,305.62) --
	(413.48,305.40) --
	(413.00,305.19) --
	(412.51,304.97) --
	(412.03,304.74) --
	(411.55,304.52) --
	(411.07,304.30) --
	(410.59,304.11) --
	(410.11,303.86) --
	(409.63,303.66) --
	(409.14,303.44) --
	(408.66,303.26) --
	(408.18,303.02) --
	(407.70,302.82) --
	(407.22,302.58) --
	(406.74,302.37) --
	(406.25,302.14) --
	(405.77,301.90) --
	(405.29,301.67) --
	(404.81,301.49) --
	(404.33,301.30) --
	(403.85,301.12) --
	(403.36,300.92) --
	(402.88,300.74) --
	(402.40,300.56) --
	(401.92,300.37) --
	(401.44,300.19) --
	(400.96,299.99) --
	(400.47,299.79) --
	(399.99,299.61) --
	(399.51,299.41) --
	(399.03,299.22) --
	(398.55,299.04) --
	(398.07,298.84) --
	(397.59,298.65) --
	(397.10,298.45) --
	(396.62,298.26) --
	(396.14,298.06) --
	(395.66,297.87) --
	(395.18,297.67) --
	(394.70,297.46) --
	(394.21,297.25) --
	(393.73,297.05) --
	(393.25,296.85) --
	(392.77,296.64) --
	(392.29,296.44) --
	(391.81,296.22) --
	(391.32,296.04) --
	(390.84,295.83) --
	(390.36,295.62) --
	(389.88,295.42) --
	(389.40,295.21) --
	(388.92,295.02) --
	(388.43,294.82) --
	(387.95,294.60) --
	(387.47,294.39) --
	(386.99,294.17) --
	(386.51,293.97) --
	(386.03,293.75) --
	(385.55,293.54) --
	(385.06,293.35) --
	(384.58,293.14) --
	(384.10,292.93) --
	(383.62,292.72) --
	(383.14,292.51) --
	(382.66,292.29) --
	(382.17,292.08) --
	(381.69,291.83) --
	(381.21,291.63) --
	(380.73,291.41) --
	(380.25,291.21) --
	(379.77,290.98) --
	(379.28,290.78) --
	(378.80,290.56) --
	(378.32,290.34) --
	(377.84,290.10) --
	(377.36,289.89) --
	(376.88,289.67) --
	(376.39,289.42) --
	(375.91,289.21) --
	(375.43,288.98) --
	(374.95,288.76) --
	(374.47,288.53) --
	(373.99,288.30) --
	(373.51,288.09) --
	(373.02,287.87) --
	(372.54,287.66) --
	(372.06,287.42) --
	(371.58,287.19) --
	(371.10,286.95) --
	(370.62,286.74) --
	(370.13,286.50) --
	(369.65,286.26) --
	(369.17,286.03) --
	(368.69,285.81) --
	(368.21,285.59) --
	(367.73,285.38) --
	(367.24,285.15) --
	(366.76,284.91) --
	(366.28,284.70) --
	(365.80,284.46) --
	(365.32,284.22) --
	(364.84,283.99) --
	(364.36,283.77) --
	(363.87,283.53) --
	(363.39,283.30) --
	(362.91,283.06) --
	(362.43,282.84) --
	(361.95,282.62) --
	(361.47,282.36) --
	(360.98,282.14) --
	(360.50,281.89) --
	(360.02,281.67) --
	(359.54,281.43) --
	(359.06,281.20) --
	(358.58,280.98) --
	(358.09,280.75) --
	(357.61,280.53) --
	(357.13,280.27) --
	(356.65,280.04) --
	(356.17,279.81) --
	(355.69,279.57) --
	(355.20,279.32) --
	(354.72,279.08) --
	(354.24,278.85) --
	(353.76,278.62) --
	(353.28,278.38) --
	(352.80,278.16) --
	(352.32,277.93) --
	(351.83,277.67) --
	(351.35,277.43) --
	(350.87,277.20) --
	(350.39,276.96) --
	(349.91,276.71) --
	(349.43,276.47) --
	(348.94,276.21) --
	(348.46,275.97) --
	(347.98,275.73) --
	(347.50,275.50) --
	(347.02,275.28) --
	(346.54,275.03) --
	(346.05,274.79) --
	(345.57,274.53) --
	(345.09,274.28) --
	(344.61,274.02) --
	(344.13,273.80) --
	(343.65,273.55) --
	(343.16,273.30) --
	(342.68,273.06) --
	(342.20,272.82) --
	(341.72,272.58) --
	(341.24,272.30) --
	(340.76,272.07) --
	(340.28,271.82) --
	(339.79,271.57) --
	(339.31,271.32) --
	(338.83,271.07) --
	(338.35,270.83) --
	(337.87,270.56) --
	(337.39,270.29) --
	(336.90,270.04) --
	(336.42,269.79) --
	(335.94,269.56) --
	(335.46,269.32) --
	(334.98,269.06) --
	(334.50,268.80) --
	(334.01,268.53) --
	(333.53,268.26) --
	(333.05,268.02) --
	(332.57,267.76) --
	(332.09,267.48) --
	(331.61,267.21) --
	(331.12,266.96) --
	(330.64,266.71) --
	(330.16,266.43) --
	(329.68,266.16) --
	(329.20,265.90) --
	(328.72,265.63) --
	(328.24,265.34) --
	(327.75,265.07) --
	(327.27,264.80) --
	(326.79,264.52) --
	(326.31,264.26) --
	(325.83,263.98) --
	(325.35,263.73) --
	(324.86,263.48) --
	(324.38,263.20) --
	(323.90,262.93) --
	(323.42,262.65) --
	(322.94,262.39) --
	(322.46,262.12) --
	(321.97,261.85) --
	(321.49,261.56) --
	(321.01,261.28) --
	(320.53,261.01) --
	(320.05,260.73) --
	(319.57,260.42) --
	(319.08,260.15) --
	(318.60,259.89) --
	(318.12,259.62) --
	(317.64,259.36) --
	(317.16,259.11) --
	(316.68,258.82) --
	(316.20,258.52) --
	(315.71,258.25) --
	(315.23,257.99) --
	(314.75,257.71) --
	(314.27,257.42) --
	(313.79,257.14) --
	(313.31,256.87) --
	(312.82,256.59) --
	(312.34,256.31) --
	(311.86,256.02) --
	(311.38,255.74) --
	(310.90,255.44) --
	(310.42,255.17) --
	(309.93,254.89) --
	(309.45,254.60) --
	(308.97,254.33) --
	(308.49,254.03) --
	(308.01,253.77) --
	(307.53,253.47) --
	(307.05,253.17) --
	(306.56,252.86) --
	(306.08,252.58) --
	(305.60,252.30) --
	(305.12,252.01) --
	(304.64,251.74) --
	(304.16,251.45) --
	(303.67,251.15) --
	(303.19,250.88) --
	(302.71,250.58) --
	(302.23,250.28) --
	(301.75,249.99) --
	(301.27,249.70) --
	(300.78,249.41) --
	(300.30,249.12) --
	(299.82,248.84) --
	(299.34,248.56) --
	(298.86,248.27) --
	(298.38,247.97) --
	(297.89,247.68) --
	(297.41,247.39) --
	(296.93,247.12) --
	(296.45,246.83) --
	(295.97,246.53) --
	(295.49,246.24) --
	(295.01,245.95) --
	(294.52,245.64) --
	(294.04,245.35) --
	(293.56,245.07) --
	(293.08,244.77) --
	(292.60,244.48) --
	(292.12,244.18) --
	(291.63,243.89) --
	(291.15,243.57) --
	(290.67,243.27) --
	(290.19,242.98) --
	(289.71,242.68) --
	(289.23,242.38) --
	(288.74,242.07) --
	(288.26,241.78) --
	(287.78,241.48) --
	(287.30,241.18) --
	(286.82,240.88) --
	(286.34,240.58) --
	(285.85,240.29) --
	(285.37,239.98) --
	(284.89,239.67) --
	(284.41,239.38) --
	(283.93,239.08) --
	(283.45,238.75) --
	(282.97,238.44) --
	(282.48,238.12) --
	(282.00,237.80) --
	(281.52,237.48) --
	(281.04,237.16) --
	(280.56,236.87) --
	(280.08,236.53) --
	(279.59,236.21) --
	(279.11,235.90) --
	(278.63,235.57) --
	(278.15,235.27) --
	(277.67,234.96) --
	(277.19,234.65) --
	(276.70,234.33) --
	(276.22,234.01) --
	(275.74,233.69) --
	(275.26,233.35) --
	(274.78,233.02) --
	(274.30,232.69) --
	(273.81,232.37) --
	(273.33,232.02) --
	(272.85,231.71) --
	(272.37,231.36) --
	(271.89,231.01) --
	(271.41,230.67) --
	(270.93,230.36) --
	(270.44,230.02) --
	(269.96,229.70) --
	(269.48,229.36) --
	(269.00,229.03) --
	(268.52,228.69) --
	(268.04,228.35) --
	(267.55,228.01) --
	(267.07,227.66) --
	(266.59,227.34) --
	(266.11,226.97) --
	(265.63,226.67) --
	(265.15,226.32) --
	(264.66,225.97) --
	(264.18,225.63) --
	(263.70,225.26) --
	(263.22,224.91) --
	(262.74,224.55) --
	(262.26,224.21) --
	(261.77,223.88) --
	(261.29,223.51) --
	(260.81,223.17) --
	(260.33,222.82) --
	(259.85,222.45) --
	(259.37,222.10) --
	(258.89,221.72) --
	(258.40,221.37) --
	(257.92,220.99) --
	(257.44,220.63) --
	(256.96,220.29) --
	(256.48,219.93) --
	(256.00,219.57) --
	(255.51,219.21) --
	(255.03,218.85) --
	(254.55,218.50) --
	(254.07,218.15) --
	(253.59,217.78) --
	(253.11,217.44) --
	(252.62,217.06) --
	(252.14,216.70) --
	(251.66,216.34) --
	(251.18,215.96) --
	(250.70,215.60) --
	(250.22,215.22) --
	(249.74,214.86) --
	(249.25,214.50) --
	(248.77,214.12) --
	(248.29,213.72) --
	(247.81,213.35) --
	(247.33,212.98) --
	(246.85,212.60) --
	(246.36,212.24) --
	(245.88,211.87) --
	(245.40,211.51) --
	(244.92,211.13) --
	(244.44,210.74) --
	(243.96,210.36) --
	(243.47,209.99) --
	(242.99,209.61) --
	(242.51,209.24) --
	(242.03,208.85) --
	(241.55,208.50) --
	(241.07,208.13) --
	(240.58,207.75) --
	(240.10,207.36) --
	(239.62,206.97) --
	(239.14,206.59) --
	(238.66,206.19) --
	(238.18,205.81) --
	(237.70,205.41) --
	(237.21,205.03) --
	(236.73,204.67) --
	(236.25,204.26) --
	(235.77,203.84) --
	(235.29,203.46) --
	(234.81,203.08) --
	(234.32,202.72) --
	(233.84,202.34) --
	(233.36,201.94) --
	(232.88,201.53) --
	(232.40,201.15) --
	(231.92,200.78) --
	(231.43,200.39) --
	(230.95,199.99) --
	(230.47,199.60) --
	(229.99,199.21) --
	(229.51,198.81) --
	(229.03,198.43) --
	(228.54,198.04) --
	(228.06,197.62) --
	(227.58,197.24) --
	(227.10,196.85) --
	(226.62,196.44) --
	(226.14,196.03) --
	(225.66,195.64) --
	(225.17,195.24) --
	(224.69,194.88) --
	(224.21,194.49) --
	(223.73,194.10) --
	(223.25,193.70) --
	(222.77,193.31) --
	(222.28,192.90) --
	(221.80,192.52) --
	(221.32,192.14) --
	(220.84,191.73) --
	(220.36,191.33) --
	(219.88,190.95) --
	(219.39,190.56) --
	(218.91,190.18) --
	(218.43,189.80) --
	(217.95,189.42) --
	(217.47,189.01) --
	(216.99,188.60) --
	(216.50,188.23) --
	(216.02,187.82) --
	(215.54,187.44) --
	(215.06,187.05) --
	(214.58,186.67) --
	(214.10,186.26) --
	(213.62,185.87) --
	(213.13,185.47) --
	(212.65,185.06) --
	(212.17,184.71) --
	(211.69,184.28) --
	(211.21,183.89) --
	(210.73,183.51) --
	(210.24,183.10) --
	(209.76,182.72) --
	(209.28,182.32) --
	(208.80,181.93) --
	(208.32,181.53) --
	(207.84,181.15) --
	(207.35,180.76) --
	(206.87,180.39) --
	(206.39,180.02) --
	(205.91,179.61) --
	(205.43,179.23) --
	(204.95,178.84) --
	(204.46,178.46) --
	(203.98,178.08) --
	(203.50,177.69) --
	(203.02,177.29) --
	(202.54,176.92) --
	(202.06,176.51) --
	(201.58,176.14) --
	(201.09,175.77) --
	(200.61,175.40) --
	(200.13,175.02) --
	(199.65,174.63) --
	(199.17,174.26) --
	(198.69,173.87) --
	(198.20,173.50) --
	(197.72,173.14) --
	(197.24,172.76) --
	(196.76,172.40) --
	(196.28,172.02) --
	(195.80,171.65) --
	(195.31,171.27) --
	(194.83,170.91) --
	(194.35,170.55) --
	(193.87,170.19) --
	(193.39,169.80) --
	(192.91,169.42) --
	(192.43,169.05) --
	(191.94,168.69) --
	(191.46,168.35) --
	(190.98,167.98) --
	(190.50,167.61) --
	(190.02,167.25) --
	(189.54,166.90) --
	(189.05,166.57) --
	(188.57,166.16) --
	(188.09,165.80) --
	(187.61,165.47) --
	(187.13,165.10) --
	(186.65,164.75) --
	(186.16,164.42) --
	(185.68,164.08) --
	(185.20,163.72) --
	(184.72,163.34) --
	(184.24,163.01) --
	(183.76,162.67) --
	(183.27,162.29) --
	(182.79,161.96) --
	(182.31,161.60) --
	(181.83,161.27) --
	(181.35,160.94) --
	(180.87,160.58) --
	(180.39,160.24) --
	(179.90,159.92) --
	(179.42,159.60) --
	(178.94,159.27) --
	(178.46,158.92) --
	(177.98,158.61) --
	(177.50,158.28) --
	(177.01,157.95) --
	(176.53,157.61) --
	(176.05,157.30) --
	(175.57,156.94) --
	(175.09,156.61) --
	(174.61,156.31) --
	(174.12,155.99) --
	(173.64,155.67) --
	(173.16,155.34) --
	(172.68,155.02) --
	(172.20,154.70) --
	(171.72,154.38) --
	(171.23,154.09) --
	(170.75,153.78) --
	(170.27,153.49) --
	(169.79,153.15) --
	(169.31,152.82) --
	(168.83,152.49) --
	(168.35,152.21) --
	(167.86,151.89) --
	(167.38,151.60) --
	(166.90,151.29) --
	(166.42,150.98) --
	(165.94,150.68) --
	(165.46,150.36) --
	(164.97,150.07) --
	(164.49,149.79) --
	(164.01,149.51) --
	(163.53,149.22) --
	(163.05,148.91) --
	(162.57,148.61) --
	(162.08,148.33) --
	(161.60,148.03) --
	(161.12,147.73) --
	(160.64,147.43) --
	(160.16,147.12) --
	(159.68,146.83) --
	(159.19,146.54) --
	(158.71,146.25) --
	(158.23,145.97) --
	(157.75,145.68) --
	(157.27,145.42) --
	(156.79,145.14) --
	(156.31,144.84) --
	(155.82,144.56) --
	(155.34,144.26) --
	(154.86,144.00) --
	(154.38,143.73) --
	(153.90,143.44) --
	(153.42,143.16) --
	(152.93,142.88) --
	(152.45,142.61) --
	(151.97,142.33) --
	(151.49,142.08) --
	(151.01,141.80) --
	(150.53,141.54) --
	(150.04,141.28) --
	(149.56,141.02) --
	(149.08,140.75) --
	(148.60,140.48) --
	(148.12,140.22) --
	(147.64,139.96) --
	(147.15,139.67) --
	(146.67,139.42) --
	(146.19,139.15) --
	(145.71,138.91) --
	(145.23,138.65) --
	(144.75,138.41) --
	(144.27,138.14) --
	(143.78,137.89) --
	(143.30,137.62) --
	(142.82,137.38) --
	(142.34,137.13) --
	(141.86,136.88) --
	(141.38,136.62) --
	(140.89,136.36) --
	(140.41,136.13) --
	(139.93,135.88) --
	(139.45,135.65) --
	(138.97,135.41) --
	(138.49,135.15) --
	(138.00,134.91) --
	(137.52,134.68) --
	(137.04,134.45) --
	(136.56,134.19) --
	(136.08,133.97) --
	(135.60,133.73) --
	(135.11,133.50) --
	(134.63,133.26) --
	(134.15,133.05) --
	(133.67,132.80) --
	(133.19,132.59) --
	(132.71,132.36) --
	(132.23,132.15) --
	(131.74,131.91) --
	(131.26,131.72) --
	(130.78,131.49) --
	(130.30,131.26) --
	(129.82,131.05) --
	(129.34,130.82) --
	(128.85,130.60) --
	(128.37,130.37) --
	(127.89,130.16) --
	(127.41,129.95) --
	(126.93,129.72) --
	(126.45,129.52) --
	(125.96,129.31) --
	(125.48,129.10) --
	(125.00,128.89) --
	(124.52,128.68) --
	(124.04,128.48) --
	(123.56,128.25) --
	(123.08,128.05) --
	(122.59,127.85) --
	(122.11,127.66) --
	(121.63,127.44) --
	(121.15,127.27) --
	(120.67,127.06) --
	(120.19,126.86) --
	(119.70,126.67) --
	(119.22,126.47) --
	(118.74,126.28) --
	(118.26,126.07) --
	(117.78,125.86) --
	(117.30,125.68) --
	(116.81,125.49) --
	(116.33,125.30) --
	(115.85,125.11) --
	(115.37,124.91) --
	(114.89,124.72) --
	(114.41,124.54) --
	(113.92,124.36) --
	(113.44,124.18) --
	(112.96,123.98) --
	(112.48,123.80) --
	(112.00,123.59) --
	(111.52,123.40) --
	(111.04,123.22) --
	(110.55,123.03) --
	(110.07,122.85) --
	(109.59,122.67) --
	(109.11,122.49) --
	(108.63,122.31) --
	(108.15,122.14) --
	(107.66,121.95) --
	(107.18,121.75) --
	(106.70,121.57) --
	(106.22,121.39) --
	(105.74,121.21) --
	(105.26,121.02) --
	(104.77,120.85) --
	(104.29,120.65) --
	(103.81,120.49) --
	(103.33,120.29) --
	(102.85,120.12) --
	(102.37,119.92) --
	(101.88,119.75) --
	(101.40,119.56) --
	(100.92,119.38) --
	(100.44,119.20) --
	( 99.96,119.02) --
	( 99.48,118.83) --
	( 99.00,118.64) --
	( 98.51,118.47) --
	( 98.03,118.29) --
	( 97.55,118.12) --
	( 97.07,117.92) --
	( 96.59,117.74) --
	( 96.11,117.55) --
	( 95.62,117.38) --
	( 95.14,117.21) --
	( 94.66,117.04) --
	( 94.18,116.86) --
	( 93.70,116.68) --
	( 93.22,116.50) --
	( 92.73,116.32) --
	( 92.25,116.16) --
	( 91.77,115.98) --
	( 91.29,115.81) --
	( 90.81,115.66) --
	( 90.33,115.50) --
	( 89.84,115.33) --
	( 89.36,115.17) --
	( 88.88,115.02) --
	( 88.40,114.88) --
	( 87.92,114.72) --
	( 87.44,114.57) --
	( 86.96,114.41) --
	( 86.47,114.27) --
	( 85.99,114.13) --
	( 85.51,113.97) --
	( 85.03,113.83) --
	( 84.55,113.70) --
	( 84.07,113.56) --
	( 83.58,113.43) --
	( 83.10,113.30) --
	( 82.62,113.17) --
	( 82.14,113.04) --
	( 81.66,112.90);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.15] ( 81.66,121.24) --
	( 82.14,121.50) --
	( 82.62,121.77) --
	( 83.10,122.04) --
	( 83.58,122.32) --
	( 84.07,122.60) --
	( 84.55,122.88) --
	( 85.03,123.17) --
	( 85.51,123.45) --
	( 85.99,123.73) --
	( 86.47,124.02) --
	( 86.96,124.31) --
	( 87.44,124.60) --
	( 87.92,124.90) --
	( 88.40,125.19) --
	( 88.88,125.48) --
	( 89.36,125.77) --
	( 89.84,126.07) --
	( 90.33,126.37) --
	( 90.81,126.66) --
	( 91.29,126.98) --
	( 91.77,127.28) --
	( 92.25,127.57) --
	( 92.73,127.89) --
	( 93.22,128.19) --
	( 93.70,128.51) --
	( 94.18,128.83) --
	( 94.66,129.11) --
	( 95.14,129.42) --
	( 95.62,129.71) --
	( 96.11,130.02) --
	( 96.59,130.32) --
	( 97.07,130.62) --
	( 97.55,130.92) --
	( 98.03,131.23) --
	( 98.51,131.53) --
	( 99.00,131.87) --
	( 99.48,132.16) --
	( 99.96,132.47) --
	(100.44,132.76) --
	(100.92,133.08) --
	(101.40,133.39) --
	(101.88,133.69) --
	(102.37,134.01) --
	(102.85,134.29) --
	(103.33,134.61) --
	(103.81,134.91) --
	(104.29,135.22) --
	(104.77,135.53) --
	(105.26,135.84) --
	(105.74,136.17) --
	(106.22,136.49) --
	(106.70,136.78) --
	(107.18,137.09) --
	(107.66,137.38) --
	(108.15,137.69) --
	(108.63,138.00) --
	(109.11,138.30) --
	(109.59,138.62) --
	(110.07,138.93) --
	(110.55,139.23) --
	(111.04,139.53) --
	(111.52,139.82) --
	(112.00,140.14) --
	(112.48,140.44) --
	(112.96,140.77) --
	(113.44,141.06) --
	(113.92,141.38) --
	(114.41,141.68) --
	(114.89,141.98) --
	(115.37,142.27) --
	(115.85,142.59) --
	(116.33,142.90) --
	(116.81,143.18) --
	(117.30,143.48) --
	(117.78,143.78) --
	(118.26,144.06) --
	(118.74,144.35) --
	(119.22,144.69) --
	(119.70,144.97) --
	(120.19,145.27) --
	(120.67,145.58) --
	(121.15,145.89) --
	(121.63,146.16) --
	(122.11,146.48) --
	(122.59,146.75) --
	(123.08,147.05) --
	(123.56,147.35) --
	(124.04,147.63) --
	(124.52,147.91) --
	(125.00,148.19) --
	(125.48,148.51) --
	(125.96,148.82) --
	(126.45,149.12) --
	(126.93,149.41) --
	(127.41,149.71) --
	(127.89,150.01) --
	(128.37,150.29) --
	(128.85,150.59) --
	(129.34,150.89) --
	(129.82,151.20) --
	(130.30,151.48) --
	(130.78,151.77) --
	(131.26,152.06) --
	(131.74,152.36) --
	(132.23,152.66) --
	(132.71,152.96) --
	(133.19,153.24) --
	(133.67,153.52) --
	(134.15,153.83) --
	(134.63,154.12) --
	(135.11,154.41) --
	(135.60,154.71) --
	(136.08,154.99) --
	(136.56,155.28) --
	(137.04,155.56) --
	(137.52,155.89) --
	(138.00,156.19) --
	(138.49,156.47) --
	(138.97,156.76) --
	(139.45,157.06) --
	(139.93,157.34) --
	(140.41,157.64) --
	(140.89,157.92) --
	(141.38,158.21) --
	(141.86,158.50) --
	(142.34,158.80) --
	(142.82,159.10) --
	(143.30,159.41) --
	(143.78,159.69) --
	(144.27,159.99) --
	(144.75,160.27) --
	(145.23,160.57) --
	(145.71,160.87) --
	(146.19,161.16) --
	(146.67,161.44) --
	(147.15,161.75) --
	(147.64,162.04) --
	(148.12,162.34) --
	(148.60,162.63) --
	(149.08,162.95) --
	(149.56,163.22) --
	(150.04,163.54) --
	(150.53,163.84) --
	(151.01,164.12) --
	(151.49,164.43) --
	(151.97,164.71) --
	(152.45,165.02) --
	(152.93,165.30) --
	(153.42,165.60) --
	(153.90,165.91) --
	(154.38,166.22) --
	(154.86,166.52) --
	(155.34,166.83) --
	(155.82,167.12) --
	(156.31,167.41) --
	(156.79,167.71) --
	(157.27,168.02) --
	(157.75,168.32) --
	(158.23,168.61) --
	(158.71,168.92) --
	(159.19,169.23) --
	(159.68,169.55) --
	(160.16,169.86) --
	(160.64,170.17) --
	(161.12,170.46) --
	(161.60,170.79) --
	(162.08,171.08) --
	(162.57,171.40) --
	(163.05,171.69) --
	(163.53,172.01) --
	(164.01,172.33) --
	(164.49,172.63) --
	(164.97,172.95) --
	(165.46,173.24) --
	(165.94,173.55) --
	(166.42,173.84) --
	(166.90,174.15) --
	(167.38,174.47) --
	(167.86,174.79) --
	(168.35,175.10) --
	(168.83,175.42) --
	(169.31,175.73) --
	(169.79,176.04) --
	(170.27,176.35) --
	(170.75,176.67) --
	(171.23,176.97) --
	(171.72,177.28) --
	(172.20,177.59) --
	(172.68,177.91) --
	(173.16,178.23) --
	(173.64,178.57) --
	(174.12,178.88) --
	(174.61,179.20) --
	(175.09,179.51) --
	(175.57,179.82) --
	(176.05,180.15) --
	(176.53,180.46) --
	(177.01,180.79) --
	(177.50,181.09) --
	(177.98,181.43) --
	(178.46,181.76) --
	(178.94,182.07) --
	(179.42,182.39) --
	(179.90,182.70) --
	(180.39,183.02) --
	(180.87,183.33) --
	(181.35,183.65) --
	(181.83,183.99) --
	(182.31,184.30) --
	(182.79,184.62) --
	(183.27,184.96) --
	(183.76,185.29) --
	(184.24,185.60) --
	(184.72,185.93) --
	(185.20,186.25) --
	(185.68,186.58) --
	(186.16,186.89) --
	(186.65,187.23) --
	(187.13,187.55) --
	(187.61,187.88) --
	(188.09,188.18) --
	(188.57,188.52) --
	(189.05,188.83) --
	(189.54,189.15) --
	(190.02,189.48) --
	(190.50,189.81) --
	(190.98,190.15) --
	(191.46,190.48) --
	(191.94,190.81) --
	(192.43,191.13) --
	(192.91,191.44) --
	(193.39,191.77) --
	(193.87,192.11) --
	(194.35,192.42) --
	(194.83,192.77) --
	(195.31,193.09) --
	(195.80,193.43) --
	(196.28,193.76) --
	(196.76,194.09) --
	(197.24,194.42) --
	(197.72,194.75) --
	(198.20,195.09) --
	(198.69,195.40) --
	(199.17,195.73) --
	(199.65,196.04) --
	(200.13,196.37) --
	(200.61,196.70) --
	(201.09,197.04) --
	(201.58,197.36) --
	(202.06,197.69) --
	(202.54,198.02) --
	(203.02,198.34) --
	(203.50,198.68) --
	(203.98,199.02) --
	(204.46,199.35) --
	(204.95,199.67) --
	(205.43,200.00) --
	(205.91,200.31) --
	(206.39,200.66) --
	(206.87,201.00) --
	(207.35,201.33) --
	(207.84,201.66) --
	(208.32,201.98) --
	(208.80,202.31) --
	(209.28,202.64) --
	(209.76,202.98) --
	(210.24,203.30) --
	(210.73,203.62) --
	(211.21,203.96) --
	(211.69,204.28) --
	(212.17,204.62) --
	(212.65,204.96) --
	(213.13,205.27) --
	(213.62,205.62) --
	(214.10,205.94) --
	(214.58,206.27) --
	(215.06,206.61) --
	(215.54,206.93) --
	(216.02,207.24) --
	(216.50,207.57) --
	(216.99,207.90) --
	(217.47,208.22) --
	(217.95,208.55) --
	(218.43,208.88) --
	(218.91,209.21) --
	(219.39,209.54) --
	(219.88,209.88) --
	(220.36,210.20) --
	(220.84,210.52) --
	(221.32,210.85) --
	(221.80,211.18) --
	(222.28,211.51) --
	(222.77,211.82) --
	(223.25,212.14) --
	(223.73,212.47) --
	(224.21,212.77) --
	(224.69,213.12) --
	(225.17,213.46) --
	(225.66,213.79) --
	(226.14,214.09) --
	(226.62,214.42) --
	(227.10,214.76) --
	(227.58,215.08) --
	(228.06,215.40) --
	(228.54,215.73) --
	(229.03,216.05) --
	(229.51,216.38) --
	(229.99,216.70) --
	(230.47,217.01) --
	(230.95,217.33) --
	(231.43,217.67) --
	(231.92,217.99) --
	(232.40,218.32) --
	(232.88,218.62) --
	(233.36,218.96) --
	(233.84,219.29) --
	(234.32,219.62) --
	(234.81,219.91) --
	(235.29,220.23) --
	(235.77,220.55) --
	(236.25,220.89) --
	(236.73,221.20) --
	(237.21,221.51) --
	(237.70,221.83) --
	(238.18,222.18) --
	(238.66,222.49) --
	(239.14,222.81) --
	(239.62,223.13) --
	(240.10,223.45) --
	(240.58,223.78) --
	(241.07,224.11) --
	(241.55,224.41) --
	(242.03,224.72) --
	(242.51,225.06) --
	(242.99,225.36) --
	(243.47,225.68) --
	(243.96,226.01) --
	(244.44,226.33) --
	(244.92,226.67) --
	(245.40,226.97) --
	(245.88,227.29) --
	(246.36,227.62) --
	(246.85,227.94) --
	(247.33,228.24) --
	(247.81,228.56) --
	(248.29,228.89) --
	(248.77,229.21) --
	(249.25,229.52) --
	(249.74,229.86) --
	(250.22,230.18) --
	(250.70,230.51) --
	(251.18,230.81) --
	(251.66,231.14) --
	(252.14,231.45) --
	(252.62,231.76) --
	(253.11,232.11) --
	(253.59,232.44) --
	(254.07,232.77) --
	(254.55,233.09) --
	(255.03,233.42) --
	(255.51,233.73) --
	(256.00,234.03) --
	(256.48,234.35) --
	(256.96,234.66) --
	(257.44,234.97) --
	(257.92,235.31) --
	(258.40,235.62) --
	(258.89,235.95) --
	(259.37,236.27) --
	(259.85,236.57) --
	(260.33,236.89) --
	(260.81,237.23) --
	(261.29,237.55) --
	(261.77,237.85) --
	(262.26,238.17) --
	(262.74,238.50) --
	(263.22,238.83) --
	(263.70,239.15) --
	(264.18,239.45) --
	(264.66,239.78) --
	(265.15,240.08) --
	(265.63,240.42) --
	(266.11,240.73) --
	(266.59,241.05) --
	(267.07,241.37) --
	(267.55,241.68) --
	(268.04,242.04) --
	(268.52,242.35) --
	(269.00,242.66) --
	(269.48,242.97) --
	(269.96,243.28) --
	(270.44,243.60) --
	(270.93,243.90) --
	(271.41,244.20) --
	(271.89,244.53) --
	(272.37,244.86) --
	(272.85,245.20) --
	(273.33,245.52) --
	(273.81,245.82) --
	(274.30,246.15) --
	(274.78,246.48) --
	(275.26,246.78) --
	(275.74,247.10) --
	(276.22,247.41) --
	(276.70,247.72) --
	(277.19,248.07) --
	(277.67,248.38) --
	(278.15,248.69) --
	(278.63,249.00) --
	(279.11,249.31) --
	(279.59,249.64) --
	(280.08,249.96) --
	(280.56,250.29) --
	(281.04,250.61) --
	(281.52,250.92) --
	(282.00,251.22) --
	(282.48,251.56) --
	(282.97,251.87) --
	(283.45,252.17) --
	(283.93,252.49) --
	(284.41,252.81) --
	(284.89,253.13) --
	(285.37,253.46) --
	(285.85,253.78) --
	(286.34,254.08) --
	(286.82,254.39) --
	(287.30,254.73) --
	(287.78,255.02) --
	(288.26,255.38) --
	(288.74,255.69) --
	(289.23,256.00) --
	(289.71,256.33) --
	(290.19,256.62) --
	(290.67,256.93) --
	(291.15,257.25) --
	(291.63,257.56) --
	(292.12,257.85) --
	(292.60,258.16) --
	(293.08,258.47) --
	(293.56,258.77) --
	(294.04,259.07) --
	(294.52,259.38) --
	(295.01,259.72) --
	(295.49,260.02) --
	(295.97,260.32) --
	(296.45,260.63) --
	(296.93,260.93) --
	(297.41,261.25) --
	(297.89,261.55) --
	(298.38,261.87) --
	(298.86,262.17) --
	(299.34,262.49) --
	(299.82,262.78) --
	(300.30,263.10) --
	(300.78,263.41) --
	(301.27,263.71) --
	(301.75,263.99) --
	(302.23,264.29) --
	(302.71,264.61) --
	(303.19,264.89) --
	(303.67,265.21) --
	(304.16,265.49) --
	(304.64,265.79) --
	(305.12,266.10) --
	(305.60,266.39) --
	(306.08,266.69) --
	(306.56,266.99) --
	(307.05,267.31) --
	(307.53,267.61) --
	(308.01,267.89) --
	(308.49,268.20) --
	(308.97,268.47) --
	(309.45,268.76) --
	(309.93,269.06) --
	(310.42,269.37) --
	(310.90,269.67) --
	(311.38,269.95) --
	(311.86,270.24) --
	(312.34,270.53) --
	(312.82,270.83) --
	(313.31,271.13) --
	(313.79,271.40) --
	(314.27,271.71) --
	(314.75,271.97) --
	(315.23,272.26) --
	(315.71,272.55) --
	(316.20,272.83) --
	(316.68,273.10) --
	(317.16,273.40) --
	(317.64,273.69) --
	(318.12,273.96) --
	(318.60,274.25) --
	(319.08,274.54) --
	(319.57,274.82) --
	(320.05,275.12) --
	(320.53,275.38) --
	(321.01,275.66) --
	(321.49,275.94) --
	(321.97,276.22) --
	(322.46,276.49) --
	(322.94,276.76) --
	(323.42,277.01) --
	(323.90,277.29) --
	(324.38,277.55) --
	(324.86,277.84) --
	(325.35,278.08) --
	(325.83,278.35) --
	(326.31,278.65) --
	(326.79,278.92) --
	(327.27,279.17) --
	(327.75,279.45) --
	(328.24,279.71) --
	(328.72,279.98) --
	(329.20,280.22) --
	(329.68,280.47) --
	(330.16,280.76) --
	(330.64,281.01) --
	(331.12,281.29) --
	(331.61,281.54) --
	(332.09,281.80) --
	(332.57,282.05) --
	(333.05,282.33) --
	(333.53,282.58) --
	(334.01,282.83) --
	(334.50,283.08) --
	(334.98,283.33) --
	(335.46,283.59) --
	(335.94,283.83) --
	(336.42,284.07) --
	(336.90,284.29) --
	(337.39,284.53) --
	(337.87,284.77) --
	(338.35,285.01) --
	(338.83,285.25) --
	(339.31,285.51) --
	(339.79,285.74) --
	(340.28,285.97) --
	(340.76,286.20) --
	(341.24,286.45) --
	(341.72,286.68) --
	(342.20,286.92) --
	(342.68,287.17) --
	(343.16,287.38) --
	(343.65,287.63) --
	(344.13,287.86) --
	(344.61,288.11) --
	(345.09,288.34) --
	(345.57,288.58) --
	(346.05,288.81) --
	(346.54,289.06) --
	(347.02,289.29) --
	(347.50,289.52) --
	(347.98,289.75) --
	(348.46,289.99) --
	(348.94,290.20) --
	(349.43,290.44) --
	(349.91,290.65) --
	(350.39,290.87) --
	(350.87,291.08) --
	(351.35,291.33) --
	(351.83,291.53) --
	(352.32,291.74) --
	(352.80,291.97) --
	(353.28,292.17) --
	(353.76,292.39) --
	(354.24,292.61) --
	(354.72,292.80) --
	(355.20,293.02) --
	(355.69,293.25) --
	(356.17,293.46) --
	(356.65,293.68) --
	(357.13,293.88) --
	(357.61,294.09) --
	(358.09,294.30) --
	(358.58,294.52) --
	(359.06,294.72) --
	(359.54,294.94) --
	(360.02,295.17) --
	(360.50,295.37) --
	(360.98,295.55) --
	(361.47,295.78) --
	(361.95,295.99) --
	(362.43,296.19) --
	(362.91,296.40) --
	(363.39,296.61) --
	(363.87,296.82) --
	(364.36,297.03) --
	(364.84,297.24) --
	(365.32,297.44) --
	(365.80,297.65) --
	(366.28,297.85) --
	(366.76,298.04) --
	(367.24,298.25) --
	(367.73,298.42) --
	(368.21,298.61) --
	(368.69,298.80) --
	(369.17,299.00) --
	(369.65,299.21) --
	(370.13,299.41) --
	(370.62,299.59) --
	(371.10,299.78) --
	(371.58,299.98) --
	(372.06,300.18) --
	(372.54,300.35) --
	(373.02,300.55) --
	(373.51,300.76) --
	(373.99,300.98) --
	(374.47,301.16) --
	(374.95,301.36) --
	(375.43,301.55) --
	(375.91,301.75) --
	(376.39,301.95) --
	(376.88,302.15) --
	(377.36,302.31) --
	(377.84,302.49) --
	(378.32,302.69) --
	(378.80,302.89) --
	(379.28,303.06) --
	(379.77,303.27) --
	(380.25,303.47) --
	(380.73,303.66) --
	(381.21,303.84) --
	(381.69,304.02) --
	(382.17,304.23) --
	(382.66,304.42) --
	(383.14,304.61) --
	(383.62,304.79) --
	(384.10,305.01) --
	(384.58,305.20) --
	(385.06,305.40) --
	(385.55,305.57) --
	(386.03,305.76) --
	(386.51,305.96) --
	(386.99,306.16) --
	(387.47,306.32) --
	(387.95,306.49) --
	(388.43,306.70) --
	(388.92,306.90) --
	(389.40,307.10) --
	(389.88,307.28) --
	(390.36,307.47) --
	(390.84,307.65) --
	(391.32,307.85) --
	(391.81,308.01) --
	(392.29,308.21) --
	(392.77,308.38) --
	(393.25,308.57) --
	(393.73,308.76) --
	(394.21,308.95) --
	(394.70,309.13) --
	(395.18,309.31) --
	(395.66,309.48) --
	(396.14,309.66) --
	(396.62,309.85) --
	(397.10,310.02) --
	(397.59,310.22) --
	(398.07,310.40) --
	(398.55,310.58) --
	(399.03,310.75) --
	(399.51,310.92) --
	(399.99,311.12) --
	(400.47,311.29) --
	(400.96,311.47) --
	(401.44,311.64) --
	(401.92,311.84) --
	(402.40,312.03) --
	(402.88,312.20) --
	(403.36,312.39) --
	(403.85,312.55) --
	(404.33,312.75) --
	(404.81,312.94) --
	(405.29,313.12) --
	(405.77,313.29) --
	(406.25,313.49) --
	(406.74,313.65) --
	(407.22,313.83) --
	(407.70,314.01) --
	(408.18,314.18) --
	(408.66,314.38) --
	(409.14,314.55) --
	(409.63,314.72) --
	(410.11,314.90) --
	(410.59,315.07) --
	(411.07,315.24) --
	(411.55,315.40) --
	(412.03,315.56) --
	(412.51,315.73) --
	(413.00,315.88) --
	(413.48,316.04) --
	(413.96,316.23) --
	(414.44,316.42) --
	(414.92,316.58) --
	(415.40,316.75) --
	(415.89,316.89) --
	(416.37,317.05) --
	(416.85,317.20) --
	(417.33,317.36) --
	(417.81,317.54) --
	(418.29,317.68) --
	(418.78,317.84) --
	(419.26,318.01) --
	(419.74,318.13) --
	(420.22,318.29) --
	(420.70,318.44) --
	(421.18,318.58) --
	(421.67,318.73) --
	(422.15,318.89) --
	(422.63,319.03) --
	(423.11,319.17) --
	(423.59,319.32) --
	(424.07,319.44) --
	(424.55,319.58) --
	(425.04,319.73) --
	(425.52,319.87) --
	(426.00,320.03) --
	(426.48,320.16) --
	(426.96,320.28) --
	(427.44,320.45) --
	(427.93,320.59) --
	(428.41,320.73) --
	(428.89,320.86) --
	(429.37,320.96) --
	(429.85,321.11) --
	(430.33,321.22) --
	(430.82,321.36) --
	(431.30,321.48) --
	(431.78,321.60) --
	(432.26,321.73) --
	(432.74,321.85) --
	(433.22,321.95) --
	(433.70,322.10) --
	(434.19,322.21) --
	(434.67,322.33) --
	(435.15,322.46) --
	(435.63,322.57) --
	(436.11,322.71) --
	(436.59,322.81) --
	(437.08,322.92) --
	(437.56,323.04) --
	(438.04,323.15) --
	(438.52,323.25) --
	(439.00,323.36) --
	(439.48,323.48) --
	(439.97,323.60) --
	(440.45,323.72) --
	(440.93,323.83) --
	(441.41,323.93) --
	(441.89,324.05) --
	(442.37,324.16) --
	(442.86,324.27) --
	(443.34,324.37) --
	(443.82,324.46) --
	(444.30,324.57) --
	(444.78,324.68) --
	(445.26,324.77) --
	(445.74,324.89) --
	(446.23,324.99) --
	(446.71,325.09) --
	(447.19,325.21) --
	(447.67,325.30) --
	(448.15,325.39) --
	(448.63,325.49) --
	(449.12,325.59) --
	(449.60,325.68) --
	(450.08,325.77) --
	(450.56,325.87) --
	(451.04,325.96) --
	(451.52,326.05) --
	(452.01,326.14) --
	(452.49,326.23) --
	(452.97,326.33) --
	(453.45,326.43) --
	(453.93,326.53) --
	(454.41,326.63) --
	(454.90,326.70) --
	(455.38,326.78) --
	(455.86,326.86) --
	(456.34,326.93) --
	(456.82,327.01) --
	(457.30,327.09) --
	(457.78,327.19) --
	(458.27,327.26) --
	(458.75,327.34) --
	(459.23,327.43) --
	(459.71,327.50) --
	(460.19,327.59) --
	(460.67,327.64) --
	(461.16,327.73) --
	(461.64,327.80) --
	(462.12,327.88) --
	(462.60,327.98) --
	(463.08,328.05) --
	(463.56,328.12) --
	(464.05,328.19) --
	(464.53,328.25) --
	(465.01,328.32) --
	(465.49,328.38) --
	(465.97,328.47) --
	(466.45,328.52) --
	(466.94,328.59) --
	(467.42,328.64) --
	(467.90,328.70) --
	(468.38,328.77) --
	(468.86,328.84) --
	(469.34,328.90) --
	(469.82,328.96) --
	(470.31,329.03) --
	(470.79,329.09) --
	(471.27,329.15) --
	(471.75,329.21) --
	(472.23,329.27) --
	(472.71,329.33) --
	(473.20,329.39) --
	(473.68,329.46) --
	(474.16,329.52) --
	(474.64,329.58) --
	(475.12,329.64) --
	(475.60,329.70) --
	(476.09,329.76) --
	(476.57,329.80) --
	(477.05,329.88) --
	(477.53,329.91) --
	(478.01,329.97) --
	(478.49,330.02) --
	(478.98,330.08) --
	(479.46,330.12) --
	(479.94,330.18) --
	(480.42,330.22) --
	(480.90,330.27) --
	(481.38,330.32) --
	(481.86,330.37) --
	(482.35,330.42) --
	(482.83,330.47) --
	(483.31,330.52) --
	(483.79,330.58) --
	(484.27,330.61) --
	(484.75,330.67) --
	(485.24,330.72) --
	(485.72,330.77) --
	(486.20,330.81) --
	(486.68,330.86) --
	(487.16,330.91) --
	(487.64,330.94) --
	(488.13,330.99) --
	(488.61,331.03) --
	(489.09,331.08) --
	(489.57,331.12) --
	(490.05,331.16) --
	(490.53,331.20) --
	(491.02,331.25) --
	(491.50,331.28) --
	(491.98,331.32) --
	(492.46,331.37) --
	(492.94,331.40) --
	(493.42,331.43) --
	(493.90,331.47) --
	(494.39,331.53) --
	(494.87,331.57) --
	(495.35,331.60) --
	(495.83,331.64) --
	(496.31,331.68) --
	(496.79,331.71) --
	(497.28,331.76) --
	(497.76,331.80) --
	(498.24,331.83) --
	(498.72,331.88) --
	(499.20,331.91) --
	(499.68,331.96) --
	(500.17,331.99) --
	(500.65,332.02) --
	(501.13,332.06) --
	(501.61,332.10) --
	(502.09,332.14) --
	(502.57,332.18) --
	(503.05,332.21) --
	(503.54,332.25) --
	(504.02,332.29) --
	(504.50,332.33) --
	(504.98,332.36) --
	(505.46,332.39) --
	(505.94,332.42) --
	(506.43,332.46) --
	(506.91,332.49) --
	(507.39,332.52) --
	(507.87,332.55) --
	(508.35,332.59) --
	(508.83,332.61) --
	(509.32,332.65) --
	(509.80,332.68) --
	(510.28,332.71) --
	(510.76,332.74) --
	(511.24,332.78) --
	(511.72,332.80) --
	(512.21,332.83) --
	(512.69,332.86) --
	(513.17,332.89) --
	(513.65,332.92) --
	(514.13,332.95) --
	(514.61,332.98) --
	(515.09,333.02) --
	(515.58,333.06) --
	(516.06,333.08) --
	(516.54,333.10) --
	(517.02,333.13) --
	(517.50,333.17) --
	(517.98,333.20) --
	(518.47,333.24) --
	(518.95,333.27) --
	(519.43,333.29) --
	(519.91,333.33) --
	(520.39,333.35) --
	(520.87,333.39) --
	(521.36,333.42) --
	(521.84,333.45) --
	(522.32,333.48) --
	(522.80,333.49) --
	(523.28,333.52) --
	(523.76,333.55) --
	(524.25,333.57) --
	(524.73,333.60) --
	(525.21,333.63) --
	(525.69,333.66) --
	(526.17,333.68) --
	(526.65,333.71) --
	(527.13,333.73) --
	(527.62,333.75) --
	(528.10,333.78) --
	(528.58,333.81) --
	(529.06,333.84) --
	(529.54,333.86) --
	(530.02,333.89) --
	(530.51,333.92) --
	(530.99,333.95) --
	(531.47,333.98) --
	(531.95,334.00) --
	(532.43,334.03) --
	(532.91,334.05) --
	(533.40,334.08) --
	(533.88,334.10) --
	(534.36,334.13) --
	(534.84,334.15) --
	(534.84,320.13) --
	(534.36,320.08) --
	(533.88,320.02) --
	(533.40,319.96) --
	(532.91,319.91) --
	(532.43,319.85) --
	(531.95,319.79) --
	(531.47,319.73) --
	(530.99,319.68) --
	(530.51,319.61) --
	(530.02,319.54) --
	(529.54,319.48) --
	(529.06,319.43) --
	(528.58,319.37) --
	(528.10,319.30) --
	(527.62,319.24) --
	(527.13,319.18) --
	(526.65,319.13) --
	(526.17,319.06) --
	(525.69,319.00) --
	(525.21,318.94) --
	(524.73,318.87) --
	(524.25,318.81) --
	(523.76,318.74) --
	(523.28,318.68) --
	(522.80,318.62) --
	(522.32,318.56) --
	(521.84,318.50) --
	(521.36,318.43) --
	(520.87,318.37) --
	(520.39,318.29) --
	(519.91,318.22) --
	(519.43,318.15) --
	(518.95,318.08) --
	(518.47,318.02) --
	(517.98,317.93) --
	(517.50,317.87) --
	(517.02,317.79) --
	(516.54,317.72) --
	(516.06,317.66) --
	(515.58,317.60) --
	(515.09,317.52) --
	(514.61,317.44) --
	(514.13,317.37) --
	(513.65,317.30) --
	(513.17,317.22) --
	(512.69,317.15) --
	(512.21,317.08) --
	(511.72,317.01) --
	(511.24,316.94) --
	(510.76,316.87) --
	(510.28,316.79) --
	(509.80,316.72) --
	(509.32,316.64) --
	(508.83,316.57) --
	(508.35,316.50) --
	(507.87,316.42) --
	(507.39,316.35) --
	(506.91,316.28) --
	(506.43,316.19) --
	(505.94,316.12) --
	(505.46,316.04) --
	(504.98,315.96) --
	(504.50,315.89) --
	(504.02,315.81) --
	(503.54,315.72) --
	(503.05,315.63) --
	(502.57,315.55) --
	(502.09,315.47) --
	(501.61,315.39) --
	(501.13,315.30) --
	(500.65,315.22) --
	(500.17,315.14) --
	(499.68,315.05) --
	(499.20,314.96) --
	(498.72,314.88) --
	(498.24,314.78) --
	(497.76,314.71) --
	(497.28,314.62) --
	(496.79,314.52) --
	(496.31,314.44) --
	(495.83,314.35) --
	(495.35,314.27) --
	(494.87,314.19) --
	(494.39,314.10) --
	(493.90,313.99) --
	(493.42,313.90) --
	(492.94,313.82) --
	(492.46,313.74) --
	(491.98,313.64) --
	(491.50,313.56) --
	(491.02,313.47) --
	(490.53,313.37) --
	(490.05,313.28) --
	(489.57,313.18) --
	(489.09,313.09) --
	(488.61,313.00) --
	(488.13,312.90) --
	(487.64,312.80) --
	(487.16,312.71) --
	(486.68,312.62) --
	(486.20,312.52) --
	(485.72,312.42) --
	(485.24,312.32) --
	(484.75,312.21) --
	(484.27,312.10) --
	(483.79,312.01) --
	(483.31,311.90) --
	(482.83,311.79) --
	(482.35,311.69) --
	(481.86,311.58) --
	(481.38,311.48) --
	(480.90,311.38) --
	(480.42,311.27) --
	(479.94,311.17) --
	(479.46,311.06) --
	(478.98,310.96) --
	(478.49,310.85) --
	(478.01,310.74) --
	(477.53,310.62) --
	(477.05,310.53) --
	(476.57,310.39) --
	(476.09,310.29) --
	(475.60,310.17) --
	(475.12,310.06) --
	(474.64,309.94) --
	(474.16,309.82) --
	(473.68,309.70) --
	(473.20,309.57) --
	(472.71,309.46) --
	(472.23,309.34) --
	(471.75,309.22) --
	(471.27,309.09) --
	(470.79,308.98) --
	(470.31,308.85) --
	(469.82,308.73) --
	(469.34,308.61) --
	(468.86,308.48) --
	(468.38,308.36) --
	(467.90,308.22) --
	(467.42,308.11) --
	(466.94,307.99) --
	(466.45,307.85) --
	(465.97,307.74) --
	(465.49,307.60) --
	(465.01,307.48) --
	(464.53,307.35) --
	(464.05,307.22) --
	(463.56,307.09) --
	(463.08,306.96) --
	(462.60,306.83) --
	(462.12,306.67) --
	(461.64,306.52) --
	(461.16,306.39) --
	(460.67,306.24) --
	(460.19,306.13) --
	(459.71,305.97) --
	(459.23,305.84) --
	(458.75,305.69) --
	(458.27,305.55) --
	(457.78,305.42) --
	(457.30,305.25) --
	(456.82,305.11) --
	(456.34,304.97) --
	(455.86,304.84) --
	(455.38,304.69) --
	(454.90,304.56) --
	(454.41,304.42) --
	(453.93,304.26) --
	(453.45,304.09) --
	(452.97,303.93) --
	(452.49,303.76) --
	(452.01,303.62) --
	(451.52,303.46) --
	(451.04,303.31) --
	(450.56,303.16) --
	(450.08,302.99) --
	(449.60,302.83) --
	(449.12,302.68) --
	(448.63,302.52) --
	(448.15,302.36) --
	(447.67,302.20) --
	(447.19,302.04) --
	(446.71,301.86) --
	(446.23,301.69) --
	(445.74,301.53) --
	(445.26,301.35) --
	(444.78,301.19) --
	(444.30,301.03) --
	(443.82,300.85) --
	(443.34,300.69) --
	(442.86,300.52) --
	(442.37,300.36) --
	(441.89,300.17) --
	(441.41,299.99) --
	(440.93,299.82) --
	(440.45,299.65) --
	(439.97,299.46) --
	(439.48,299.27) --
	(439.00,299.09) --
	(438.52,298.92) --
	(438.04,298.75) --
	(437.56,298.57) --
	(437.08,298.39) --
	(436.59,298.21) --
	(436.11,298.04) --
	(435.63,297.84) --
	(435.15,297.66) --
	(434.67,297.46) --
	(434.19,297.27) --
	(433.70,297.10) --
	(433.22,296.88) --
	(432.74,296.72) --
	(432.26,296.53) --
	(431.78,296.34) --
	(431.30,296.16) --
	(430.82,295.97) --
	(430.33,295.76) --
	(429.85,295.59) --
	(429.37,295.38) --
	(428.89,295.21) --
	(428.41,295.02) --
	(427.93,294.81) --
	(427.44,294.61) --
	(426.96,294.37) --
	(426.48,294.19) --
	(426.00,294.00) --
	(425.52,293.78) --
	(425.04,293.58) --
	(424.55,293.38) --
	(424.07,293.18) --
	(423.59,293.00) --
	(423.11,292.79) --
	(422.63,292.59) --
	(422.15,292.39) --
	(421.67,292.18) --
	(421.18,291.98) --
	(420.70,291.78) --
	(420.22,291.58) --
	(419.74,291.37) --
	(419.26,291.20) --
	(418.78,290.98) --
	(418.29,290.77) --
	(417.81,290.58) --
	(417.33,290.36) --
	(416.85,290.14) --
	(416.37,289.95) --
	(415.89,289.75) --
	(415.40,289.57) --
	(414.92,289.35) --
	(414.44,289.15) --
	(413.96,288.92) --
	(413.48,288.69) --
	(413.00,288.50) --
	(412.51,288.31) --
	(412.03,288.10) --
	(411.55,287.91) --
	(411.07,287.71) --
	(410.59,287.51) --
	(410.11,287.30) --
	(409.63,287.09) --
	(409.14,286.89) --
	(408.66,286.69) --
	(408.18,286.46) --
	(407.70,286.26) --
	(407.22,286.05) --
	(406.74,285.85) --
	(406.25,285.67) --
	(405.77,285.44) --
	(405.29,285.24) --
	(404.81,285.05) --
	(404.33,284.83) --
	(403.85,284.61) --
	(403.36,284.43) --
	(402.88,284.23) --
	(402.40,284.04) --
	(401.92,283.83) --
	(401.44,283.61) --
	(400.96,283.42) --
	(400.47,283.22) --
	(399.99,283.04) --
	(399.51,282.82) --
	(399.03,282.63) --
	(398.55,282.44) --
	(398.07,282.25) --
	(397.59,282.05) --
	(397.10,281.84) --
	(396.62,281.65) --
	(396.14,281.45) --
	(395.66,281.25) --
	(395.18,281.06) --
	(394.70,280.87) --
	(394.21,280.67) --
	(393.73,280.47) --
	(393.25,280.26) --
	(392.77,280.06) --
	(392.29,279.87) --
	(391.81,279.66) --
	(391.32,279.49) --
	(390.84,279.28) --
	(390.36,279.08) --
	(389.88,278.88) --
	(389.40,278.68) --
	(388.92,278.47) --
	(388.43,278.25) --
	(387.95,278.04) --
	(387.47,277.85) --
	(386.99,277.68) --
	(386.51,277.46) --
	(386.03,277.26) --
	(385.55,277.05) --
	(385.06,276.87) --
	(384.58,276.65) --
	(384.10,276.45) --
	(383.62,276.22) --
	(383.14,276.03) --
	(382.66,275.82) --
	(382.17,275.63) --
	(381.69,275.41) --
	(381.21,275.21) --
	(380.73,275.01) --
	(380.25,274.81) --
	(379.77,274.60) --
	(379.28,274.37) --
	(378.80,274.19) --
	(378.32,273.98) --
	(377.84,273.76) --
	(377.36,273.57) --
	(376.88,273.39) --
	(376.39,273.18) --
	(375.91,272.96) --
	(375.43,272.75) --
	(374.95,272.54) --
	(374.47,272.32) --
	(373.99,272.12) --
	(373.51,271.89) --
	(373.02,271.66) --
	(372.54,271.45) --
	(372.06,271.25) --
	(371.58,271.04) --
	(371.10,270.83) --
	(370.62,270.61) --
	(370.13,270.41) --
	(369.65,270.20) --
	(369.17,269.97) --
	(368.69,269.75) --
	(368.21,269.54) --
	(367.73,269.33) --
	(367.24,269.14) --
	(366.76,268.91) --
	(366.28,268.70) --
	(365.80,268.48) --
	(365.32,268.25) --
	(364.84,268.02) --
	(364.36,267.79) --
	(363.87,267.56) --
	(363.39,267.33) --
	(362.91,267.10) --
	(362.43,266.87) --
	(361.95,266.64) --
	(361.47,266.41) --
	(360.98,266.16) --
	(360.50,265.95) --
	(360.02,265.73) --
	(359.54,265.47) --
	(359.06,265.23) --
	(358.58,265.01) --
	(358.09,264.76) --
	(357.61,264.53) --
	(357.13,264.30) --
	(356.65,264.07) --
	(356.17,263.83) --
	(355.69,263.60) --
	(355.20,263.34) --
	(354.72,263.11) --
	(354.24,262.88) --
	(353.76,262.65) --
	(353.28,262.40) --
	(352.80,262.17) --
	(352.32,261.93) --
	(351.83,261.69) --
	(351.35,261.46) --
	(350.87,261.19) --
	(350.39,260.95) --
	(349.91,260.71) --
	(349.43,260.48) --
	(348.94,260.21) --
	(348.46,259.98) --
	(347.98,259.72) --
	(347.50,259.46) --
	(347.02,259.21) --
	(346.54,258.96) --
	(346.05,258.68) --
	(345.57,258.43) --
	(345.09,258.16) --
	(344.61,257.91) --
	(344.13,257.64) --
	(343.65,257.39) --
	(343.16,257.12) --
	(342.68,256.88) --
	(342.20,256.60) --
	(341.72,256.34) --
	(341.24,256.09) --
	(340.76,255.82) --
	(340.28,255.57) --
	(339.79,255.32) --
	(339.31,255.06) --
	(338.83,254.79) --
	(338.35,254.52) --
	(337.87,254.25) --
	(337.39,254.00) --
	(336.90,253.74) --
	(336.42,253.49) --
	(335.94,253.23) --
	(335.46,252.97) --
	(334.98,252.70) --
	(334.50,252.42) --
	(334.01,252.15) --
	(333.53,251.88) --
	(333.05,251.61) --
	(332.57,251.32) --
	(332.09,251.05) --
	(331.61,250.77) --
	(331.12,250.50) --
	(330.64,250.21) --
	(330.16,249.94) --
	(329.68,249.63) --
	(329.20,249.36) --
	(328.72,249.11) --
	(328.24,248.82) --
	(327.75,248.54) --
	(327.27,248.25) --
	(326.79,247.98) --
	(326.31,247.69) --
	(325.83,247.38) --
	(325.35,247.09) --
	(324.86,246.84) --
	(324.38,246.54) --
	(323.90,246.26) --
	(323.42,245.97) --
	(322.94,245.70) --
	(322.46,245.42) --
	(321.97,245.13) --
	(321.49,244.84) --
	(321.01,244.55) --
	(320.53,244.25) --
	(320.05,243.97) --
	(319.57,243.66) --
	(319.08,243.37) --
	(318.60,243.07) --
	(318.12,242.76) --
	(317.64,242.47) --
	(317.16,242.18) --
	(316.68,241.86) --
	(316.20,241.58) --
	(315.71,241.29) --
	(315.23,240.99) --
	(314.75,240.69) --
	(314.27,240.42) --
	(313.79,240.10) --
	(313.31,239.82) --
	(312.82,239.51) --
	(312.34,239.20) --
	(311.86,238.91) --
	(311.38,238.61) --
	(310.90,238.31) --
	(310.42,238.01) --
	(309.93,237.68) --
	(309.45,237.38) --
	(308.97,237.09) --
	(308.49,236.81) --
	(308.01,236.49) --
	(307.53,236.20) --
	(307.05,235.90) --
	(306.56,235.57) --
	(306.08,235.27) --
	(305.60,234.97) --
	(305.12,234.67) --
	(304.64,234.36) --
	(304.16,234.06) --
	(303.67,233.77) --
	(303.19,233.45) --
	(302.71,233.17) --
	(302.23,232.85) --
	(301.75,232.55) --
	(301.27,232.26) --
	(300.78,231.97) --
	(300.30,231.66) --
	(299.82,231.34) --
	(299.34,231.05) --
	(298.86,230.72) --
	(298.38,230.43) --
	(297.89,230.11) --
	(297.41,229.81) --
	(296.93,229.50) --
	(296.45,229.20) --
	(295.97,228.89) --
	(295.49,228.60) --
	(295.01,228.30) --
	(294.52,227.97) --
	(294.04,227.67) --
	(293.56,227.38) --
	(293.08,227.08) --
	(292.60,226.78) --
	(292.12,226.48) --
	(291.63,226.20) --
	(291.15,225.90) --
	(290.67,225.59) --
	(290.19,225.29) --
	(289.71,225.01) --
	(289.23,224.69) --
	(288.74,224.39) --
	(288.26,224.09) --
	(287.78,223.75) --
	(287.30,223.47) --
	(286.82,223.15) --
	(286.34,222.86) --
	(285.85,222.57) --
	(285.37,222.27) --
	(284.89,221.95) --
	(284.41,221.66) --
	(283.93,221.35) --
	(283.45,221.04) --
	(282.97,220.76) --
	(282.48,220.47) --
	(282.00,220.16) --
	(281.52,219.87) --
	(281.04,219.59) --
	(280.56,219.29) --
	(280.08,218.98) --
	(279.59,218.69) --
	(279.11,218.38) --
	(278.63,218.09) --
	(278.15,217.80) --
	(277.67,217.52) --
	(277.19,217.23) --
	(276.70,216.90) --
	(276.22,216.62) --
	(275.74,216.33) --
	(275.26,216.05) --
	(274.78,215.77) --
	(274.30,215.46) --
	(273.81,215.16) --
	(273.33,214.88) --
	(272.85,214.59) --
	(272.37,214.28) --
	(271.89,213.97) --
	(271.41,213.67) --
	(270.93,213.40) --
	(270.44,213.13) --
	(269.96,212.84) --
	(269.48,212.56) --
	(269.00,212.27) --
	(268.52,211.99) --
	(268.04,211.72) --
	(267.55,211.39) --
	(267.07,211.10) --
	(266.59,210.82) --
	(266.11,210.53) --
	(265.63,210.24) --
	(265.15,209.94) --
	(264.66,209.67) --
	(264.18,209.37) --
	(263.70,209.10) --
	(263.22,208.81) --
	(262.74,208.52) --
	(262.26,208.21) --
	(261.77,207.93) --
	(261.29,207.65) --
	(260.81,207.37) --
	(260.33,207.06) --
	(259.85,206.78) --
	(259.37,206.51) --
	(258.89,206.22) --
	(258.40,205.92) --
	(257.92,205.64) --
	(257.44,205.34) --
	(256.96,205.06) --
	(256.48,204.79) --
	(256.00,204.50) --
	(255.51,204.24) --
	(255.03,203.96) --
	(254.55,203.66) --
	(254.07,203.37) --
	(253.59,203.08) --
	(253.11,202.78) --
	(252.62,202.46) --
	(252.14,202.19) --
	(251.66,201.92) --
	(251.18,201.63) --
	(250.70,201.36) --
	(250.22,201.06) --
	(249.74,200.78) --
	(249.25,200.48) --
	(248.77,200.20) --
	(248.29,199.92) --
	(247.81,199.63) --
	(247.33,199.35) --
	(246.85,199.08) --
	(246.36,198.80) --
	(245.88,198.51) --
	(245.40,198.22) --
	(244.92,197.96) --
	(244.44,197.66) --
	(243.96,197.37) --
	(243.47,197.08) --
	(242.99,196.81) --
	(242.51,196.54) --
	(242.03,196.24) --
	(241.55,195.97) --
	(241.07,195.71) --
	(240.58,195.42) --
	(240.10,195.13) --
	(239.62,194.85) --
	(239.14,194.57) --
	(238.66,194.29) --
	(238.18,194.02) --
	(237.70,193.71) --
	(237.21,193.43) --
	(236.73,193.16) --
	(236.25,192.89) --
	(235.77,192.59) --
	(235.29,192.32) --
	(234.81,192.03) --
	(234.32,191.78) --
	(233.84,191.50) --
	(233.36,191.21) --
	(232.88,190.92) --
	(232.40,190.65) --
	(231.92,190.36) --
	(231.43,190.09) --
	(230.95,189.79) --
	(230.47,189.52) --
	(229.99,189.25) --
	(229.51,188.97) --
	(229.03,188.69) --
	(228.54,188.41) --
	(228.06,188.13) --
	(227.58,187.86) --
	(227.10,187.58) --
	(226.62,187.29) --
	(226.14,187.00) --
	(225.66,186.74) --
	(225.17,186.47) --
	(224.69,186.17) --
	(224.21,185.87) --
	(223.73,185.62) --
	(223.25,185.33) --
	(222.77,185.05) --
	(222.28,184.79) --
	(221.80,184.51) --
	(221.32,184.23) --
	(220.84,183.94) --
	(220.36,183.67) --
	(219.88,183.39) --
	(219.39,183.10) --
	(218.91,182.82) --
	(218.43,182.54) --
	(217.95,182.25) --
	(217.47,181.97) --
	(216.99,181.70) --
	(216.50,181.41) --
	(216.02,181.14) --
	(215.54,180.87) --
	(215.06,180.60) --
	(214.58,180.31) --
	(214.10,180.03) --
	(213.62,179.76) --
	(213.13,179.46) --
	(212.65,179.19) --
	(212.17,178.91) --
	(211.69,178.62) --
	(211.21,178.34) --
	(210.73,178.05) --
	(210.24,177.78) --
	(209.76,177.52) --
	(209.28,177.23) --
	(208.80,176.95) --
	(208.32,176.67) --
	(207.84,176.40) --
	(207.35,176.13) --
	(206.87,175.85) --
	(206.39,175.56) --
	(205.91,175.27) --
	(205.43,175.01) --
	(204.95,174.73) --
	(204.46,174.47) --
	(203.98,174.19) --
	(203.50,173.91) --
	(203.02,173.62) --
	(202.54,173.35) --
	(202.06,173.08) --
	(201.58,172.80) --
	(201.09,172.54) --
	(200.61,172.25) --
	(200.13,171.97) --
	(199.65,171.70) --
	(199.17,171.44) --
	(198.69,171.17) --
	(198.20,170.91) --
	(197.72,170.63) --
	(197.24,170.35) --
	(196.76,170.08) --
	(196.28,169.81) --
	(195.80,169.54) --
	(195.31,169.25) --
	(194.83,168.99) --
	(194.35,168.69) --
	(193.87,168.44) --
	(193.39,168.16) --
	(192.91,167.90) --
	(192.43,167.64) --
	(191.94,167.38) --
	(191.46,167.10) --
	(190.98,166.84) --
	(190.50,166.56) --
	(190.02,166.29) --
	(189.54,166.02) --
	(189.05,165.76) --
	(188.57,165.51) --
	(188.09,165.23) --
	(187.61,164.99) --
	(187.13,164.72) --
	(186.65,164.46) --
	(186.16,164.19) --
	(185.68,163.93) --
	(185.20,163.67) --
	(184.72,163.41) --
	(184.24,163.15) --
	(183.76,162.90) --
	(183.27,162.64) --
	(182.79,162.35) --
	(182.31,162.10) --
	(181.83,161.85) --
	(181.35,161.58) --
	(180.87,161.33) --
	(180.39,161.08) --
	(179.90,160.83) --
	(179.42,160.57) --
	(178.94,160.33) --
	(178.46,160.07) --
	(177.98,159.81) --
	(177.50,159.54) --
	(177.01,159.31) --
	(176.53,159.04) --
	(176.05,158.79) --
	(175.57,158.53) --
	(175.09,158.28) --
	(174.61,158.04) --
	(174.12,157.79) --
	(173.64,157.55) --
	(173.16,157.28) --
	(172.68,157.02) --
	(172.20,156.77) --
	(171.72,156.52) --
	(171.23,156.28) --
	(170.75,156.04) --
	(170.27,155.78) --
	(169.79,155.55) --
	(169.31,155.30) --
	(168.83,155.05) --
	(168.35,154.81) --
	(167.86,154.56) --
	(167.38,154.30) --
	(166.90,154.05) --
	(166.42,153.81) --
	(165.94,153.58) --
	(165.46,153.33) --
	(164.97,153.11) --
	(164.49,152.86) --
	(164.01,152.62) --
	(163.53,152.36) --
	(163.05,152.10) --
	(162.57,151.88) --
	(162.08,151.63) --
	(161.60,151.39) --
	(161.12,151.13) --
	(160.64,150.90) --
	(160.16,150.66) --
	(159.68,150.41) --
	(159.19,150.16) --
	(158.71,149.90) --
	(158.23,149.66) --
	(157.75,149.43) --
	(157.27,149.19) --
	(156.79,148.95) --
	(156.31,148.71) --
	(155.82,148.47) --
	(155.34,148.24) --
	(154.86,147.99) --
	(154.38,147.76) --
	(153.90,147.50) --
	(153.42,147.25) --
	(152.93,147.01) --
	(152.45,146.78) --
	(151.97,146.53) --
	(151.49,146.31) --
	(151.01,146.06) --
	(150.53,145.83) --
	(150.04,145.58) --
	(149.56,145.32) --
	(149.08,145.10) --
	(148.60,144.84) --
	(148.12,144.60) --
	(147.64,144.35) --
	(147.15,144.12) --
	(146.67,143.86) --
	(146.19,143.63) --
	(145.71,143.39) --
	(145.23,143.15) --
	(144.75,142.89) --
	(144.27,142.65) --
	(143.78,142.41) --
	(143.30,142.17) --
	(142.82,141.91) --
	(142.34,141.66) --
	(141.86,141.41) --
	(141.38,141.16) --
	(140.89,140.92) --
	(140.41,140.69) --
	(139.93,140.43) --
	(139.45,140.19) --
	(138.97,139.94) --
	(138.49,139.69) --
	(138.00,139.45) --
	(137.52,139.19) --
	(137.04,138.91) --
	(136.56,138.68) --
	(136.08,138.43) --
	(135.60,138.18) --
	(135.11,137.93) --
	(134.63,137.67) --
	(134.15,137.43) --
	(133.67,137.16) --
	(133.19,136.92) --
	(132.71,136.68) --
	(132.23,136.43) --
	(131.74,136.17) --
	(131.26,135.91) --
	(130.78,135.66) --
	(130.30,135.40) --
	(129.82,135.17) --
	(129.34,134.90) --
	(128.85,134.64) --
	(128.37,134.38) --
	(127.89,134.15) --
	(127.41,133.89) --
	(126.93,133.63) --
	(126.45,133.38) --
	(125.96,133.12) --
	(125.48,132.86) --
	(125.00,132.58) --
	(124.52,132.35) --
	(124.04,132.11) --
	(123.56,131.88) --
	(123.08,131.62) --
	(122.59,131.37) --
	(122.11,131.14) --
	(121.63,130.88) --
	(121.15,130.65) --
	(120.67,130.38) --
	(120.19,130.13) --
	(119.70,129.88) --
	(119.22,129.64) --
	(118.74,129.36) --
	(118.26,129.11) --
	(117.78,128.89) --
	(117.30,128.64) --
	(116.81,128.40) --
	(116.33,128.16) --
	(115.85,127.91) --
	(115.37,127.65) --
	(114.89,127.42) --
	(114.41,127.18) --
	(113.92,126.93) --
	(113.44,126.66) --
	(112.96,126.44) --
	(112.48,126.17) --
	(112.00,125.93) --
	(111.52,125.67) --
	(111.04,125.44) --
	(110.55,125.20) --
	(110.07,124.96) --
	(109.59,124.72) --
	(109.11,124.47) --
	(108.63,124.23) --
	(108.15,123.98) --
	(107.66,123.75) --
	(107.18,123.51) --
	(106.70,123.27) --
	(106.22,123.05) --
	(105.74,122.80) --
	(105.26,122.54) --
	(104.77,122.30) --
	(104.29,122.07) --
	(103.81,121.83) --
	(103.33,121.61) --
	(102.85,121.37) --
	(102.37,121.16) --
	(101.88,120.91) --
	(101.40,120.69) --
	(100.92,120.46) --
	(100.44,120.22) --
	( 99.96,120.02) --
	( 99.48,119.78) --
	( 99.00,119.57) --
	( 98.51,119.32) --
	( 98.03,119.11) --
	( 97.55,118.89) --
	( 97.07,118.67) --
	( 96.59,118.46) --
	( 96.11,118.25) --
	( 95.62,118.03) --
	( 95.14,117.83) --
	( 94.66,117.62) --
	( 94.18,117.42) --
	( 93.70,117.20) --
	( 93.22,116.98) --
	( 92.73,116.77) --
	( 92.25,116.55) --
	( 91.77,116.37) --
	( 91.29,116.17) --
	( 90.81,115.96) --
	( 90.33,115.78) --
	( 89.84,115.58) --
	( 89.36,115.39) --
	( 88.88,115.21) --
	( 88.40,115.02) --
	( 87.92,114.85) --
	( 87.44,114.66) --
	( 86.96,114.49) --
	( 86.47,114.31) --
	( 85.99,114.13) --
	( 85.51,113.97) --
	( 85.03,113.81) --
	( 84.55,113.63) --
	( 84.07,113.46) --
	( 83.58,113.30) --
	( 83.10,113.13) --
	( 82.62,112.97) --
	( 82.14,112.81) --
	( 81.66,112.66) --
	cycle;

\path[] ( 81.66,121.24) --
	( 82.14,121.50) --
	( 82.62,121.77) --
	( 83.10,122.04) --
	( 83.58,122.32) --
	( 84.07,122.60) --
	( 84.55,122.88) --
	( 85.03,123.17) --
	( 85.51,123.45) --
	( 85.99,123.73) --
	( 86.47,124.02) --
	( 86.96,124.31) --
	( 87.44,124.60) --
	( 87.92,124.90) --
	( 88.40,125.19) --
	( 88.88,125.48) --
	( 89.36,125.77) --
	( 89.84,126.07) --
	( 90.33,126.37) --
	( 90.81,126.66) --
	( 91.29,126.98) --
	( 91.77,127.28) --
	( 92.25,127.57) --
	( 92.73,127.89) --
	( 93.22,128.19) --
	( 93.70,128.51) --
	( 94.18,128.83) --
	( 94.66,129.11) --
	( 95.14,129.42) --
	( 95.62,129.71) --
	( 96.11,130.02) --
	( 96.59,130.32) --
	( 97.07,130.62) --
	( 97.55,130.92) --
	( 98.03,131.23) --
	( 98.51,131.53) --
	( 99.00,131.87) --
	( 99.48,132.16) --
	( 99.96,132.47) --
	(100.44,132.76) --
	(100.92,133.08) --
	(101.40,133.39) --
	(101.88,133.69) --
	(102.37,134.01) --
	(102.85,134.29) --
	(103.33,134.61) --
	(103.81,134.91) --
	(104.29,135.22) --
	(104.77,135.53) --
	(105.26,135.84) --
	(105.74,136.17) --
	(106.22,136.49) --
	(106.70,136.78) --
	(107.18,137.09) --
	(107.66,137.38) --
	(108.15,137.69) --
	(108.63,138.00) --
	(109.11,138.30) --
	(109.59,138.62) --
	(110.07,138.93) --
	(110.55,139.23) --
	(111.04,139.53) --
	(111.52,139.82) --
	(112.00,140.14) --
	(112.48,140.44) --
	(112.96,140.77) --
	(113.44,141.06) --
	(113.92,141.38) --
	(114.41,141.68) --
	(114.89,141.98) --
	(115.37,142.27) --
	(115.85,142.59) --
	(116.33,142.90) --
	(116.81,143.18) --
	(117.30,143.48) --
	(117.78,143.78) --
	(118.26,144.06) --
	(118.74,144.35) --
	(119.22,144.69) --
	(119.70,144.97) --
	(120.19,145.27) --
	(120.67,145.58) --
	(121.15,145.89) --
	(121.63,146.16) --
	(122.11,146.48) --
	(122.59,146.75) --
	(123.08,147.05) --
	(123.56,147.35) --
	(124.04,147.63) --
	(124.52,147.91) --
	(125.00,148.19) --
	(125.48,148.51) --
	(125.96,148.82) --
	(126.45,149.12) --
	(126.93,149.41) --
	(127.41,149.71) --
	(127.89,150.01) --
	(128.37,150.29) --
	(128.85,150.59) --
	(129.34,150.89) --
	(129.82,151.20) --
	(130.30,151.48) --
	(130.78,151.77) --
	(131.26,152.06) --
	(131.74,152.36) --
	(132.23,152.66) --
	(132.71,152.96) --
	(133.19,153.24) --
	(133.67,153.52) --
	(134.15,153.83) --
	(134.63,154.12) --
	(135.11,154.41) --
	(135.60,154.71) --
	(136.08,154.99) --
	(136.56,155.28) --
	(137.04,155.56) --
	(137.52,155.89) --
	(138.00,156.19) --
	(138.49,156.47) --
	(138.97,156.76) --
	(139.45,157.06) --
	(139.93,157.34) --
	(140.41,157.64) --
	(140.89,157.92) --
	(141.38,158.21) --
	(141.86,158.50) --
	(142.34,158.80) --
	(142.82,159.10) --
	(143.30,159.41) --
	(143.78,159.69) --
	(144.27,159.99) --
	(144.75,160.27) --
	(145.23,160.57) --
	(145.71,160.87) --
	(146.19,161.16) --
	(146.67,161.44) --
	(147.15,161.75) --
	(147.64,162.04) --
	(148.12,162.34) --
	(148.60,162.63) --
	(149.08,162.95) --
	(149.56,163.22) --
	(150.04,163.54) --
	(150.53,163.84) --
	(151.01,164.12) --
	(151.49,164.43) --
	(151.97,164.71) --
	(152.45,165.02) --
	(152.93,165.30) --
	(153.42,165.60) --
	(153.90,165.91) --
	(154.38,166.22) --
	(154.86,166.52) --
	(155.34,166.83) --
	(155.82,167.12) --
	(156.31,167.41) --
	(156.79,167.71) --
	(157.27,168.02) --
	(157.75,168.32) --
	(158.23,168.61) --
	(158.71,168.92) --
	(159.19,169.23) --
	(159.68,169.55) --
	(160.16,169.86) --
	(160.64,170.17) --
	(161.12,170.46) --
	(161.60,170.79) --
	(162.08,171.08) --
	(162.57,171.40) --
	(163.05,171.69) --
	(163.53,172.01) --
	(164.01,172.33) --
	(164.49,172.63) --
	(164.97,172.95) --
	(165.46,173.24) --
	(165.94,173.55) --
	(166.42,173.84) --
	(166.90,174.15) --
	(167.38,174.47) --
	(167.86,174.79) --
	(168.35,175.10) --
	(168.83,175.42) --
	(169.31,175.73) --
	(169.79,176.04) --
	(170.27,176.35) --
	(170.75,176.67) --
	(171.23,176.97) --
	(171.72,177.28) --
	(172.20,177.59) --
	(172.68,177.91) --
	(173.16,178.23) --
	(173.64,178.57) --
	(174.12,178.88) --
	(174.61,179.20) --
	(175.09,179.51) --
	(175.57,179.82) --
	(176.05,180.15) --
	(176.53,180.46) --
	(177.01,180.79) --
	(177.50,181.09) --
	(177.98,181.43) --
	(178.46,181.76) --
	(178.94,182.07) --
	(179.42,182.39) --
	(179.90,182.70) --
	(180.39,183.02) --
	(180.87,183.33) --
	(181.35,183.65) --
	(181.83,183.99) --
	(182.31,184.30) --
	(182.79,184.62) --
	(183.27,184.96) --
	(183.76,185.29) --
	(184.24,185.60) --
	(184.72,185.93) --
	(185.20,186.25) --
	(185.68,186.58) --
	(186.16,186.89) --
	(186.65,187.23) --
	(187.13,187.55) --
	(187.61,187.88) --
	(188.09,188.18) --
	(188.57,188.52) --
	(189.05,188.83) --
	(189.54,189.15) --
	(190.02,189.48) --
	(190.50,189.81) --
	(190.98,190.15) --
	(191.46,190.48) --
	(191.94,190.81) --
	(192.43,191.13) --
	(192.91,191.44) --
	(193.39,191.77) --
	(193.87,192.11) --
	(194.35,192.42) --
	(194.83,192.77) --
	(195.31,193.09) --
	(195.80,193.43) --
	(196.28,193.76) --
	(196.76,194.09) --
	(197.24,194.42) --
	(197.72,194.75) --
	(198.20,195.09) --
	(198.69,195.40) --
	(199.17,195.73) --
	(199.65,196.04) --
	(200.13,196.37) --
	(200.61,196.70) --
	(201.09,197.04) --
	(201.58,197.36) --
	(202.06,197.69) --
	(202.54,198.02) --
	(203.02,198.34) --
	(203.50,198.68) --
	(203.98,199.02) --
	(204.46,199.35) --
	(204.95,199.67) --
	(205.43,200.00) --
	(205.91,200.31) --
	(206.39,200.66) --
	(206.87,201.00) --
	(207.35,201.33) --
	(207.84,201.66) --
	(208.32,201.98) --
	(208.80,202.31) --
	(209.28,202.64) --
	(209.76,202.98) --
	(210.24,203.30) --
	(210.73,203.62) --
	(211.21,203.96) --
	(211.69,204.28) --
	(212.17,204.62) --
	(212.65,204.96) --
	(213.13,205.27) --
	(213.62,205.62) --
	(214.10,205.94) --
	(214.58,206.27) --
	(215.06,206.61) --
	(215.54,206.93) --
	(216.02,207.24) --
	(216.50,207.57) --
	(216.99,207.90) --
	(217.47,208.22) --
	(217.95,208.55) --
	(218.43,208.88) --
	(218.91,209.21) --
	(219.39,209.54) --
	(219.88,209.88) --
	(220.36,210.20) --
	(220.84,210.52) --
	(221.32,210.85) --
	(221.80,211.18) --
	(222.28,211.51) --
	(222.77,211.82) --
	(223.25,212.14) --
	(223.73,212.47) --
	(224.21,212.77) --
	(224.69,213.12) --
	(225.17,213.46) --
	(225.66,213.79) --
	(226.14,214.09) --
	(226.62,214.42) --
	(227.10,214.76) --
	(227.58,215.08) --
	(228.06,215.40) --
	(228.54,215.73) --
	(229.03,216.05) --
	(229.51,216.38) --
	(229.99,216.70) --
	(230.47,217.01) --
	(230.95,217.33) --
	(231.43,217.67) --
	(231.92,217.99) --
	(232.40,218.32) --
	(232.88,218.62) --
	(233.36,218.96) --
	(233.84,219.29) --
	(234.32,219.62) --
	(234.81,219.91) --
	(235.29,220.23) --
	(235.77,220.55) --
	(236.25,220.89) --
	(236.73,221.20) --
	(237.21,221.51) --
	(237.70,221.83) --
	(238.18,222.18) --
	(238.66,222.49) --
	(239.14,222.81) --
	(239.62,223.13) --
	(240.10,223.45) --
	(240.58,223.78) --
	(241.07,224.11) --
	(241.55,224.41) --
	(242.03,224.72) --
	(242.51,225.06) --
	(242.99,225.36) --
	(243.47,225.68) --
	(243.96,226.01) --
	(244.44,226.33) --
	(244.92,226.67) --
	(245.40,226.97) --
	(245.88,227.29) --
	(246.36,227.62) --
	(246.85,227.94) --
	(247.33,228.24) --
	(247.81,228.56) --
	(248.29,228.89) --
	(248.77,229.21) --
	(249.25,229.52) --
	(249.74,229.86) --
	(250.22,230.18) --
	(250.70,230.51) --
	(251.18,230.81) --
	(251.66,231.14) --
	(252.14,231.45) --
	(252.62,231.76) --
	(253.11,232.11) --
	(253.59,232.44) --
	(254.07,232.77) --
	(254.55,233.09) --
	(255.03,233.42) --
	(255.51,233.73) --
	(256.00,234.03) --
	(256.48,234.35) --
	(256.96,234.66) --
	(257.44,234.97) --
	(257.92,235.31) --
	(258.40,235.62) --
	(258.89,235.95) --
	(259.37,236.27) --
	(259.85,236.57) --
	(260.33,236.89) --
	(260.81,237.23) --
	(261.29,237.55) --
	(261.77,237.85) --
	(262.26,238.17) --
	(262.74,238.50) --
	(263.22,238.83) --
	(263.70,239.15) --
	(264.18,239.45) --
	(264.66,239.78) --
	(265.15,240.08) --
	(265.63,240.42) --
	(266.11,240.73) --
	(266.59,241.05) --
	(267.07,241.37) --
	(267.55,241.68) --
	(268.04,242.04) --
	(268.52,242.35) --
	(269.00,242.66) --
	(269.48,242.97) --
	(269.96,243.28) --
	(270.44,243.60) --
	(270.93,243.90) --
	(271.41,244.20) --
	(271.89,244.53) --
	(272.37,244.86) --
	(272.85,245.20) --
	(273.33,245.52) --
	(273.81,245.82) --
	(274.30,246.15) --
	(274.78,246.48) --
	(275.26,246.78) --
	(275.74,247.10) --
	(276.22,247.41) --
	(276.70,247.72) --
	(277.19,248.07) --
	(277.67,248.38) --
	(278.15,248.69) --
	(278.63,249.00) --
	(279.11,249.31) --
	(279.59,249.64) --
	(280.08,249.96) --
	(280.56,250.29) --
	(281.04,250.61) --
	(281.52,250.92) --
	(282.00,251.22) --
	(282.48,251.56) --
	(282.97,251.87) --
	(283.45,252.17) --
	(283.93,252.49) --
	(284.41,252.81) --
	(284.89,253.13) --
	(285.37,253.46) --
	(285.85,253.78) --
	(286.34,254.08) --
	(286.82,254.39) --
	(287.30,254.73) --
	(287.78,255.02) --
	(288.26,255.38) --
	(288.74,255.69) --
	(289.23,256.00) --
	(289.71,256.33) --
	(290.19,256.62) --
	(290.67,256.93) --
	(291.15,257.25) --
	(291.63,257.56) --
	(292.12,257.85) --
	(292.60,258.16) --
	(293.08,258.47) --
	(293.56,258.77) --
	(294.04,259.07) --
	(294.52,259.38) --
	(295.01,259.72) --
	(295.49,260.02) --
	(295.97,260.32) --
	(296.45,260.63) --
	(296.93,260.93) --
	(297.41,261.25) --
	(297.89,261.55) --
	(298.38,261.87) --
	(298.86,262.17) --
	(299.34,262.49) --
	(299.82,262.78) --
	(300.30,263.10) --
	(300.78,263.41) --
	(301.27,263.71) --
	(301.75,263.99) --
	(302.23,264.29) --
	(302.71,264.61) --
	(303.19,264.89) --
	(303.67,265.21) --
	(304.16,265.49) --
	(304.64,265.79) --
	(305.12,266.10) --
	(305.60,266.39) --
	(306.08,266.69) --
	(306.56,266.99) --
	(307.05,267.31) --
	(307.53,267.61) --
	(308.01,267.89) --
	(308.49,268.20) --
	(308.97,268.47) --
	(309.45,268.76) --
	(309.93,269.06) --
	(310.42,269.37) --
	(310.90,269.67) --
	(311.38,269.95) --
	(311.86,270.24) --
	(312.34,270.53) --
	(312.82,270.83) --
	(313.31,271.13) --
	(313.79,271.40) --
	(314.27,271.71) --
	(314.75,271.97) --
	(315.23,272.26) --
	(315.71,272.55) --
	(316.20,272.83) --
	(316.68,273.10) --
	(317.16,273.40) --
	(317.64,273.69) --
	(318.12,273.96) --
	(318.60,274.25) --
	(319.08,274.54) --
	(319.57,274.82) --
	(320.05,275.12) --
	(320.53,275.38) --
	(321.01,275.66) --
	(321.49,275.94) --
	(321.97,276.22) --
	(322.46,276.49) --
	(322.94,276.76) --
	(323.42,277.01) --
	(323.90,277.29) --
	(324.38,277.55) --
	(324.86,277.84) --
	(325.35,278.08) --
	(325.83,278.35) --
	(326.31,278.65) --
	(326.79,278.92) --
	(327.27,279.17) --
	(327.75,279.45) --
	(328.24,279.71) --
	(328.72,279.98) --
	(329.20,280.22) --
	(329.68,280.47) --
	(330.16,280.76) --
	(330.64,281.01) --
	(331.12,281.29) --
	(331.61,281.54) --
	(332.09,281.80) --
	(332.57,282.05) --
	(333.05,282.33) --
	(333.53,282.58) --
	(334.01,282.83) --
	(334.50,283.08) --
	(334.98,283.33) --
	(335.46,283.59) --
	(335.94,283.83) --
	(336.42,284.07) --
	(336.90,284.29) --
	(337.39,284.53) --
	(337.87,284.77) --
	(338.35,285.01) --
	(338.83,285.25) --
	(339.31,285.51) --
	(339.79,285.74) --
	(340.28,285.97) --
	(340.76,286.20) --
	(341.24,286.45) --
	(341.72,286.68) --
	(342.20,286.92) --
	(342.68,287.17) --
	(343.16,287.38) --
	(343.65,287.63) --
	(344.13,287.86) --
	(344.61,288.11) --
	(345.09,288.34) --
	(345.57,288.58) --
	(346.05,288.81) --
	(346.54,289.06) --
	(347.02,289.29) --
	(347.50,289.52) --
	(347.98,289.75) --
	(348.46,289.99) --
	(348.94,290.20) --
	(349.43,290.44) --
	(349.91,290.65) --
	(350.39,290.87) --
	(350.87,291.08) --
	(351.35,291.33) --
	(351.83,291.53) --
	(352.32,291.74) --
	(352.80,291.97) --
	(353.28,292.17) --
	(353.76,292.39) --
	(354.24,292.61) --
	(354.72,292.80) --
	(355.20,293.02) --
	(355.69,293.25) --
	(356.17,293.46) --
	(356.65,293.68) --
	(357.13,293.88) --
	(357.61,294.09) --
	(358.09,294.30) --
	(358.58,294.52) --
	(359.06,294.72) --
	(359.54,294.94) --
	(360.02,295.17) --
	(360.50,295.37) --
	(360.98,295.55) --
	(361.47,295.78) --
	(361.95,295.99) --
	(362.43,296.19) --
	(362.91,296.40) --
	(363.39,296.61) --
	(363.87,296.82) --
	(364.36,297.03) --
	(364.84,297.24) --
	(365.32,297.44) --
	(365.80,297.65) --
	(366.28,297.85) --
	(366.76,298.04) --
	(367.24,298.25) --
	(367.73,298.42) --
	(368.21,298.61) --
	(368.69,298.80) --
	(369.17,299.00) --
	(369.65,299.21) --
	(370.13,299.41) --
	(370.62,299.59) --
	(371.10,299.78) --
	(371.58,299.98) --
	(372.06,300.18) --
	(372.54,300.35) --
	(373.02,300.55) --
	(373.51,300.76) --
	(373.99,300.98) --
	(374.47,301.16) --
	(374.95,301.36) --
	(375.43,301.55) --
	(375.91,301.75) --
	(376.39,301.95) --
	(376.88,302.15) --
	(377.36,302.31) --
	(377.84,302.49) --
	(378.32,302.69) --
	(378.80,302.89) --
	(379.28,303.06) --
	(379.77,303.27) --
	(380.25,303.47) --
	(380.73,303.66) --
	(381.21,303.84) --
	(381.69,304.02) --
	(382.17,304.23) --
	(382.66,304.42) --
	(383.14,304.61) --
	(383.62,304.79) --
	(384.10,305.01) --
	(384.58,305.20) --
	(385.06,305.40) --
	(385.55,305.57) --
	(386.03,305.76) --
	(386.51,305.96) --
	(386.99,306.16) --
	(387.47,306.32) --
	(387.95,306.49) --
	(388.43,306.70) --
	(388.92,306.90) --
	(389.40,307.10) --
	(389.88,307.28) --
	(390.36,307.47) --
	(390.84,307.65) --
	(391.32,307.85) --
	(391.81,308.01) --
	(392.29,308.21) --
	(392.77,308.38) --
	(393.25,308.57) --
	(393.73,308.76) --
	(394.21,308.95) --
	(394.70,309.13) --
	(395.18,309.31) --
	(395.66,309.48) --
	(396.14,309.66) --
	(396.62,309.85) --
	(397.10,310.02) --
	(397.59,310.22) --
	(398.07,310.40) --
	(398.55,310.58) --
	(399.03,310.75) --
	(399.51,310.92) --
	(399.99,311.12) --
	(400.47,311.29) --
	(400.96,311.47) --
	(401.44,311.64) --
	(401.92,311.84) --
	(402.40,312.03) --
	(402.88,312.20) --
	(403.36,312.39) --
	(403.85,312.55) --
	(404.33,312.75) --
	(404.81,312.94) --
	(405.29,313.12) --
	(405.77,313.29) --
	(406.25,313.49) --
	(406.74,313.65) --
	(407.22,313.83) --
	(407.70,314.01) --
	(408.18,314.18) --
	(408.66,314.38) --
	(409.14,314.55) --
	(409.63,314.72) --
	(410.11,314.90) --
	(410.59,315.07) --
	(411.07,315.24) --
	(411.55,315.40) --
	(412.03,315.56) --
	(412.51,315.73) --
	(413.00,315.88) --
	(413.48,316.04) --
	(413.96,316.23) --
	(414.44,316.42) --
	(414.92,316.58) --
	(415.40,316.75) --
	(415.89,316.89) --
	(416.37,317.05) --
	(416.85,317.20) --
	(417.33,317.36) --
	(417.81,317.54) --
	(418.29,317.68) --
	(418.78,317.84) --
	(419.26,318.01) --
	(419.74,318.13) --
	(420.22,318.29) --
	(420.70,318.44) --
	(421.18,318.58) --
	(421.67,318.73) --
	(422.15,318.89) --
	(422.63,319.03) --
	(423.11,319.17) --
	(423.59,319.32) --
	(424.07,319.44) --
	(424.55,319.58) --
	(425.04,319.73) --
	(425.52,319.87) --
	(426.00,320.03) --
	(426.48,320.16) --
	(426.96,320.28) --
	(427.44,320.45) --
	(427.93,320.59) --
	(428.41,320.73) --
	(428.89,320.86) --
	(429.37,320.96) --
	(429.85,321.11) --
	(430.33,321.22) --
	(430.82,321.36) --
	(431.30,321.48) --
	(431.78,321.60) --
	(432.26,321.73) --
	(432.74,321.85) --
	(433.22,321.95) --
	(433.70,322.10) --
	(434.19,322.21) --
	(434.67,322.33) --
	(435.15,322.46) --
	(435.63,322.57) --
	(436.11,322.71) --
	(436.59,322.81) --
	(437.08,322.92) --
	(437.56,323.04) --
	(438.04,323.15) --
	(438.52,323.25) --
	(439.00,323.36) --
	(439.48,323.48) --
	(439.97,323.60) --
	(440.45,323.72) --
	(440.93,323.83) --
	(441.41,323.93) --
	(441.89,324.05) --
	(442.37,324.16) --
	(442.86,324.27) --
	(443.34,324.37) --
	(443.82,324.46) --
	(444.30,324.57) --
	(444.78,324.68) --
	(445.26,324.77) --
	(445.74,324.89) --
	(446.23,324.99) --
	(446.71,325.09) --
	(447.19,325.21) --
	(447.67,325.30) --
	(448.15,325.39) --
	(448.63,325.49) --
	(449.12,325.59) --
	(449.60,325.68) --
	(450.08,325.77) --
	(450.56,325.87) --
	(451.04,325.96) --
	(451.52,326.05) --
	(452.01,326.14) --
	(452.49,326.23) --
	(452.97,326.33) --
	(453.45,326.43) --
	(453.93,326.53) --
	(454.41,326.63) --
	(454.90,326.70) --
	(455.38,326.78) --
	(455.86,326.86) --
	(456.34,326.93) --
	(456.82,327.01) --
	(457.30,327.09) --
	(457.78,327.19) --
	(458.27,327.26) --
	(458.75,327.34) --
	(459.23,327.43) --
	(459.71,327.50) --
	(460.19,327.59) --
	(460.67,327.64) --
	(461.16,327.73) --
	(461.64,327.80) --
	(462.12,327.88) --
	(462.60,327.98) --
	(463.08,328.05) --
	(463.56,328.12) --
	(464.05,328.19) --
	(464.53,328.25) --
	(465.01,328.32) --
	(465.49,328.38) --
	(465.97,328.47) --
	(466.45,328.52) --
	(466.94,328.59) --
	(467.42,328.64) --
	(467.90,328.70) --
	(468.38,328.77) --
	(468.86,328.84) --
	(469.34,328.90) --
	(469.82,328.96) --
	(470.31,329.03) --
	(470.79,329.09) --
	(471.27,329.15) --
	(471.75,329.21) --
	(472.23,329.27) --
	(472.71,329.33) --
	(473.20,329.39) --
	(473.68,329.46) --
	(474.16,329.52) --
	(474.64,329.58) --
	(475.12,329.64) --
	(475.60,329.70) --
	(476.09,329.76) --
	(476.57,329.80) --
	(477.05,329.88) --
	(477.53,329.91) --
	(478.01,329.97) --
	(478.49,330.02) --
	(478.98,330.08) --
	(479.46,330.12) --
	(479.94,330.18) --
	(480.42,330.22) --
	(480.90,330.27) --
	(481.38,330.32) --
	(481.86,330.37) --
	(482.35,330.42) --
	(482.83,330.47) --
	(483.31,330.52) --
	(483.79,330.58) --
	(484.27,330.61) --
	(484.75,330.67) --
	(485.24,330.72) --
	(485.72,330.77) --
	(486.20,330.81) --
	(486.68,330.86) --
	(487.16,330.91) --
	(487.64,330.94) --
	(488.13,330.99) --
	(488.61,331.03) --
	(489.09,331.08) --
	(489.57,331.12) --
	(490.05,331.16) --
	(490.53,331.20) --
	(491.02,331.25) --
	(491.50,331.28) --
	(491.98,331.32) --
	(492.46,331.37) --
	(492.94,331.40) --
	(493.42,331.43) --
	(493.90,331.47) --
	(494.39,331.53) --
	(494.87,331.57) --
	(495.35,331.60) --
	(495.83,331.64) --
	(496.31,331.68) --
	(496.79,331.71) --
	(497.28,331.76) --
	(497.76,331.80) --
	(498.24,331.83) --
	(498.72,331.88) --
	(499.20,331.91) --
	(499.68,331.96) --
	(500.17,331.99) --
	(500.65,332.02) --
	(501.13,332.06) --
	(501.61,332.10) --
	(502.09,332.14) --
	(502.57,332.18) --
	(503.05,332.21) --
	(503.54,332.25) --
	(504.02,332.29) --
	(504.50,332.33) --
	(504.98,332.36) --
	(505.46,332.39) --
	(505.94,332.42) --
	(506.43,332.46) --
	(506.91,332.49) --
	(507.39,332.52) --
	(507.87,332.55) --
	(508.35,332.59) --
	(508.83,332.61) --
	(509.32,332.65) --
	(509.80,332.68) --
	(510.28,332.71) --
	(510.76,332.74) --
	(511.24,332.78) --
	(511.72,332.80) --
	(512.21,332.83) --
	(512.69,332.86) --
	(513.17,332.89) --
	(513.65,332.92) --
	(514.13,332.95) --
	(514.61,332.98) --
	(515.09,333.02) --
	(515.58,333.06) --
	(516.06,333.08) --
	(516.54,333.10) --
	(517.02,333.13) --
	(517.50,333.17) --
	(517.98,333.20) --
	(518.47,333.24) --
	(518.95,333.27) --
	(519.43,333.29) --
	(519.91,333.33) --
	(520.39,333.35) --
	(520.87,333.39) --
	(521.36,333.42) --
	(521.84,333.45) --
	(522.32,333.48) --
	(522.80,333.49) --
	(523.28,333.52) --
	(523.76,333.55) --
	(524.25,333.57) --
	(524.73,333.60) --
	(525.21,333.63) --
	(525.69,333.66) --
	(526.17,333.68) --
	(526.65,333.71) --
	(527.13,333.73) --
	(527.62,333.75) --
	(528.10,333.78) --
	(528.58,333.81) --
	(529.06,333.84) --
	(529.54,333.86) --
	(530.02,333.89) --
	(530.51,333.92) --
	(530.99,333.95) --
	(531.47,333.98) --
	(531.95,334.00) --
	(532.43,334.03) --
	(532.91,334.05) --
	(533.40,334.08) --
	(533.88,334.10) --
	(534.36,334.13) --
	(534.84,334.15);

\path[] (534.84,320.13) --
	(534.36,320.08) --
	(533.88,320.02) --
	(533.40,319.96) --
	(532.91,319.91) --
	(532.43,319.85) --
	(531.95,319.79) --
	(531.47,319.73) --
	(530.99,319.68) --
	(530.51,319.61) --
	(530.02,319.54) --
	(529.54,319.48) --
	(529.06,319.43) --
	(528.58,319.37) --
	(528.10,319.30) --
	(527.62,319.24) --
	(527.13,319.18) --
	(526.65,319.13) --
	(526.17,319.06) --
	(525.69,319.00) --
	(525.21,318.94) --
	(524.73,318.87) --
	(524.25,318.81) --
	(523.76,318.74) --
	(523.28,318.68) --
	(522.80,318.62) --
	(522.32,318.56) --
	(521.84,318.50) --
	(521.36,318.43) --
	(520.87,318.37) --
	(520.39,318.29) --
	(519.91,318.22) --
	(519.43,318.15) --
	(518.95,318.08) --
	(518.47,318.02) --
	(517.98,317.93) --
	(517.50,317.87) --
	(517.02,317.79) --
	(516.54,317.72) --
	(516.06,317.66) --
	(515.58,317.60) --
	(515.09,317.52) --
	(514.61,317.44) --
	(514.13,317.37) --
	(513.65,317.30) --
	(513.17,317.22) --
	(512.69,317.15) --
	(512.21,317.08) --
	(511.72,317.01) --
	(511.24,316.94) --
	(510.76,316.87) --
	(510.28,316.79) --
	(509.80,316.72) --
	(509.32,316.64) --
	(508.83,316.57) --
	(508.35,316.50) --
	(507.87,316.42) --
	(507.39,316.35) --
	(506.91,316.28) --
	(506.43,316.19) --
	(505.94,316.12) --
	(505.46,316.04) --
	(504.98,315.96) --
	(504.50,315.89) --
	(504.02,315.81) --
	(503.54,315.72) --
	(503.05,315.63) --
	(502.57,315.55) --
	(502.09,315.47) --
	(501.61,315.39) --
	(501.13,315.30) --
	(500.65,315.22) --
	(500.17,315.14) --
	(499.68,315.05) --
	(499.20,314.96) --
	(498.72,314.88) --
	(498.24,314.78) --
	(497.76,314.71) --
	(497.28,314.62) --
	(496.79,314.52) --
	(496.31,314.44) --
	(495.83,314.35) --
	(495.35,314.27) --
	(494.87,314.19) --
	(494.39,314.10) --
	(493.90,313.99) --
	(493.42,313.90) --
	(492.94,313.82) --
	(492.46,313.74) --
	(491.98,313.64) --
	(491.50,313.56) --
	(491.02,313.47) --
	(490.53,313.37) --
	(490.05,313.28) --
	(489.57,313.18) --
	(489.09,313.09) --
	(488.61,313.00) --
	(488.13,312.90) --
	(487.64,312.80) --
	(487.16,312.71) --
	(486.68,312.62) --
	(486.20,312.52) --
	(485.72,312.42) --
	(485.24,312.32) --
	(484.75,312.21) --
	(484.27,312.10) --
	(483.79,312.01) --
	(483.31,311.90) --
	(482.83,311.79) --
	(482.35,311.69) --
	(481.86,311.58) --
	(481.38,311.48) --
	(480.90,311.38) --
	(480.42,311.27) --
	(479.94,311.17) --
	(479.46,311.06) --
	(478.98,310.96) --
	(478.49,310.85) --
	(478.01,310.74) --
	(477.53,310.62) --
	(477.05,310.53) --
	(476.57,310.39) --
	(476.09,310.29) --
	(475.60,310.17) --
	(475.12,310.06) --
	(474.64,309.94) --
	(474.16,309.82) --
	(473.68,309.70) --
	(473.20,309.57) --
	(472.71,309.46) --
	(472.23,309.34) --
	(471.75,309.22) --
	(471.27,309.09) --
	(470.79,308.98) --
	(470.31,308.85) --
	(469.82,308.73) --
	(469.34,308.61) --
	(468.86,308.48) --
	(468.38,308.36) --
	(467.90,308.22) --
	(467.42,308.11) --
	(466.94,307.99) --
	(466.45,307.85) --
	(465.97,307.74) --
	(465.49,307.60) --
	(465.01,307.48) --
	(464.53,307.35) --
	(464.05,307.22) --
	(463.56,307.09) --
	(463.08,306.96) --
	(462.60,306.83) --
	(462.12,306.67) --
	(461.64,306.52) --
	(461.16,306.39) --
	(460.67,306.24) --
	(460.19,306.13) --
	(459.71,305.97) --
	(459.23,305.84) --
	(458.75,305.69) --
	(458.27,305.55) --
	(457.78,305.42) --
	(457.30,305.25) --
	(456.82,305.11) --
	(456.34,304.97) --
	(455.86,304.84) --
	(455.38,304.69) --
	(454.90,304.56) --
	(454.41,304.42) --
	(453.93,304.26) --
	(453.45,304.09) --
	(452.97,303.93) --
	(452.49,303.76) --
	(452.01,303.62) --
	(451.52,303.46) --
	(451.04,303.31) --
	(450.56,303.16) --
	(450.08,302.99) --
	(449.60,302.83) --
	(449.12,302.68) --
	(448.63,302.52) --
	(448.15,302.36) --
	(447.67,302.20) --
	(447.19,302.04) --
	(446.71,301.86) --
	(446.23,301.69) --
	(445.74,301.53) --
	(445.26,301.35) --
	(444.78,301.19) --
	(444.30,301.03) --
	(443.82,300.85) --
	(443.34,300.69) --
	(442.86,300.52) --
	(442.37,300.36) --
	(441.89,300.17) --
	(441.41,299.99) --
	(440.93,299.82) --
	(440.45,299.65) --
	(439.97,299.46) --
	(439.48,299.27) --
	(439.00,299.09) --
	(438.52,298.92) --
	(438.04,298.75) --
	(437.56,298.57) --
	(437.08,298.39) --
	(436.59,298.21) --
	(436.11,298.04) --
	(435.63,297.84) --
	(435.15,297.66) --
	(434.67,297.46) --
	(434.19,297.27) --
	(433.70,297.10) --
	(433.22,296.88) --
	(432.74,296.72) --
	(432.26,296.53) --
	(431.78,296.34) --
	(431.30,296.16) --
	(430.82,295.97) --
	(430.33,295.76) --
	(429.85,295.59) --
	(429.37,295.38) --
	(428.89,295.21) --
	(428.41,295.02) --
	(427.93,294.81) --
	(427.44,294.61) --
	(426.96,294.37) --
	(426.48,294.19) --
	(426.00,294.00) --
	(425.52,293.78) --
	(425.04,293.58) --
	(424.55,293.38) --
	(424.07,293.18) --
	(423.59,293.00) --
	(423.11,292.79) --
	(422.63,292.59) --
	(422.15,292.39) --
	(421.67,292.18) --
	(421.18,291.98) --
	(420.70,291.78) --
	(420.22,291.58) --
	(419.74,291.37) --
	(419.26,291.20) --
	(418.78,290.98) --
	(418.29,290.77) --
	(417.81,290.58) --
	(417.33,290.36) --
	(416.85,290.14) --
	(416.37,289.95) --
	(415.89,289.75) --
	(415.40,289.57) --
	(414.92,289.35) --
	(414.44,289.15) --
	(413.96,288.92) --
	(413.48,288.69) --
	(413.00,288.50) --
	(412.51,288.31) --
	(412.03,288.10) --
	(411.55,287.91) --
	(411.07,287.71) --
	(410.59,287.51) --
	(410.11,287.30) --
	(409.63,287.09) --
	(409.14,286.89) --
	(408.66,286.69) --
	(408.18,286.46) --
	(407.70,286.26) --
	(407.22,286.05) --
	(406.74,285.85) --
	(406.25,285.67) --
	(405.77,285.44) --
	(405.29,285.24) --
	(404.81,285.05) --
	(404.33,284.83) --
	(403.85,284.61) --
	(403.36,284.43) --
	(402.88,284.23) --
	(402.40,284.04) --
	(401.92,283.83) --
	(401.44,283.61) --
	(400.96,283.42) --
	(400.47,283.22) --
	(399.99,283.04) --
	(399.51,282.82) --
	(399.03,282.63) --
	(398.55,282.44) --
	(398.07,282.25) --
	(397.59,282.05) --
	(397.10,281.84) --
	(396.62,281.65) --
	(396.14,281.45) --
	(395.66,281.25) --
	(395.18,281.06) --
	(394.70,280.87) --
	(394.21,280.67) --
	(393.73,280.47) --
	(393.25,280.26) --
	(392.77,280.06) --
	(392.29,279.87) --
	(391.81,279.66) --
	(391.32,279.49) --
	(390.84,279.28) --
	(390.36,279.08) --
	(389.88,278.88) --
	(389.40,278.68) --
	(388.92,278.47) --
	(388.43,278.25) --
	(387.95,278.04) --
	(387.47,277.85) --
	(386.99,277.68) --
	(386.51,277.46) --
	(386.03,277.26) --
	(385.55,277.05) --
	(385.06,276.87) --
	(384.58,276.65) --
	(384.10,276.45) --
	(383.62,276.22) --
	(383.14,276.03) --
	(382.66,275.82) --
	(382.17,275.63) --
	(381.69,275.41) --
	(381.21,275.21) --
	(380.73,275.01) --
	(380.25,274.81) --
	(379.77,274.60) --
	(379.28,274.37) --
	(378.80,274.19) --
	(378.32,273.98) --
	(377.84,273.76) --
	(377.36,273.57) --
	(376.88,273.39) --
	(376.39,273.18) --
	(375.91,272.96) --
	(375.43,272.75) --
	(374.95,272.54) --
	(374.47,272.32) --
	(373.99,272.12) --
	(373.51,271.89) --
	(373.02,271.66) --
	(372.54,271.45) --
	(372.06,271.25) --
	(371.58,271.04) --
	(371.10,270.83) --
	(370.62,270.61) --
	(370.13,270.41) --
	(369.65,270.20) --
	(369.17,269.97) --
	(368.69,269.75) --
	(368.21,269.54) --
	(367.73,269.33) --
	(367.24,269.14) --
	(366.76,268.91) --
	(366.28,268.70) --
	(365.80,268.48) --
	(365.32,268.25) --
	(364.84,268.02) --
	(364.36,267.79) --
	(363.87,267.56) --
	(363.39,267.33) --
	(362.91,267.10) --
	(362.43,266.87) --
	(361.95,266.64) --
	(361.47,266.41) --
	(360.98,266.16) --
	(360.50,265.95) --
	(360.02,265.73) --
	(359.54,265.47) --
	(359.06,265.23) --
	(358.58,265.01) --
	(358.09,264.76) --
	(357.61,264.53) --
	(357.13,264.30) --
	(356.65,264.07) --
	(356.17,263.83) --
	(355.69,263.60) --
	(355.20,263.34) --
	(354.72,263.11) --
	(354.24,262.88) --
	(353.76,262.65) --
	(353.28,262.40) --
	(352.80,262.17) --
	(352.32,261.93) --
	(351.83,261.69) --
	(351.35,261.46) --
	(350.87,261.19) --
	(350.39,260.95) --
	(349.91,260.71) --
	(349.43,260.48) --
	(348.94,260.21) --
	(348.46,259.98) --
	(347.98,259.72) --
	(347.50,259.46) --
	(347.02,259.21) --
	(346.54,258.96) --
	(346.05,258.68) --
	(345.57,258.43) --
	(345.09,258.16) --
	(344.61,257.91) --
	(344.13,257.64) --
	(343.65,257.39) --
	(343.16,257.12) --
	(342.68,256.88) --
	(342.20,256.60) --
	(341.72,256.34) --
	(341.24,256.09) --
	(340.76,255.82) --
	(340.28,255.57) --
	(339.79,255.32) --
	(339.31,255.06) --
	(338.83,254.79) --
	(338.35,254.52) --
	(337.87,254.25) --
	(337.39,254.00) --
	(336.90,253.74) --
	(336.42,253.49) --
	(335.94,253.23) --
	(335.46,252.97) --
	(334.98,252.70) --
	(334.50,252.42) --
	(334.01,252.15) --
	(333.53,251.88) --
	(333.05,251.61) --
	(332.57,251.32) --
	(332.09,251.05) --
	(331.61,250.77) --
	(331.12,250.50) --
	(330.64,250.21) --
	(330.16,249.94) --
	(329.68,249.63) --
	(329.20,249.36) --
	(328.72,249.11) --
	(328.24,248.82) --
	(327.75,248.54) --
	(327.27,248.25) --
	(326.79,247.98) --
	(326.31,247.69) --
	(325.83,247.38) --
	(325.35,247.09) --
	(324.86,246.84) --
	(324.38,246.54) --
	(323.90,246.26) --
	(323.42,245.97) --
	(322.94,245.70) --
	(322.46,245.42) --
	(321.97,245.13) --
	(321.49,244.84) --
	(321.01,244.55) --
	(320.53,244.25) --
	(320.05,243.97) --
	(319.57,243.66) --
	(319.08,243.37) --
	(318.60,243.07) --
	(318.12,242.76) --
	(317.64,242.47) --
	(317.16,242.18) --
	(316.68,241.86) --
	(316.20,241.58) --
	(315.71,241.29) --
	(315.23,240.99) --
	(314.75,240.69) --
	(314.27,240.42) --
	(313.79,240.10) --
	(313.31,239.82) --
	(312.82,239.51) --
	(312.34,239.20) --
	(311.86,238.91) --
	(311.38,238.61) --
	(310.90,238.31) --
	(310.42,238.01) --
	(309.93,237.68) --
	(309.45,237.38) --
	(308.97,237.09) --
	(308.49,236.81) --
	(308.01,236.49) --
	(307.53,236.20) --
	(307.05,235.90) --
	(306.56,235.57) --
	(306.08,235.27) --
	(305.60,234.97) --
	(305.12,234.67) --
	(304.64,234.36) --
	(304.16,234.06) --
	(303.67,233.77) --
	(303.19,233.45) --
	(302.71,233.17) --
	(302.23,232.85) --
	(301.75,232.55) --
	(301.27,232.26) --
	(300.78,231.97) --
	(300.30,231.66) --
	(299.82,231.34) --
	(299.34,231.05) --
	(298.86,230.72) --
	(298.38,230.43) --
	(297.89,230.11) --
	(297.41,229.81) --
	(296.93,229.50) --
	(296.45,229.20) --
	(295.97,228.89) --
	(295.49,228.60) --
	(295.01,228.30) --
	(294.52,227.97) --
	(294.04,227.67) --
	(293.56,227.38) --
	(293.08,227.08) --
	(292.60,226.78) --
	(292.12,226.48) --
	(291.63,226.20) --
	(291.15,225.90) --
	(290.67,225.59) --
	(290.19,225.29) --
	(289.71,225.01) --
	(289.23,224.69) --
	(288.74,224.39) --
	(288.26,224.09) --
	(287.78,223.75) --
	(287.30,223.47) --
	(286.82,223.15) --
	(286.34,222.86) --
	(285.85,222.57) --
	(285.37,222.27) --
	(284.89,221.95) --
	(284.41,221.66) --
	(283.93,221.35) --
	(283.45,221.04) --
	(282.97,220.76) --
	(282.48,220.47) --
	(282.00,220.16) --
	(281.52,219.87) --
	(281.04,219.59) --
	(280.56,219.29) --
	(280.08,218.98) --
	(279.59,218.69) --
	(279.11,218.38) --
	(278.63,218.09) --
	(278.15,217.80) --
	(277.67,217.52) --
	(277.19,217.23) --
	(276.70,216.90) --
	(276.22,216.62) --
	(275.74,216.33) --
	(275.26,216.05) --
	(274.78,215.77) --
	(274.30,215.46) --
	(273.81,215.16) --
	(273.33,214.88) --
	(272.85,214.59) --
	(272.37,214.28) --
	(271.89,213.97) --
	(271.41,213.67) --
	(270.93,213.40) --
	(270.44,213.13) --
	(269.96,212.84) --
	(269.48,212.56) --
	(269.00,212.27) --
	(268.52,211.99) --
	(268.04,211.72) --
	(267.55,211.39) --
	(267.07,211.10) --
	(266.59,210.82) --
	(266.11,210.53) --
	(265.63,210.24) --
	(265.15,209.94) --
	(264.66,209.67) --
	(264.18,209.37) --
	(263.70,209.10) --
	(263.22,208.81) --
	(262.74,208.52) --
	(262.26,208.21) --
	(261.77,207.93) --
	(261.29,207.65) --
	(260.81,207.37) --
	(260.33,207.06) --
	(259.85,206.78) --
	(259.37,206.51) --
	(258.89,206.22) --
	(258.40,205.92) --
	(257.92,205.64) --
	(257.44,205.34) --
	(256.96,205.06) --
	(256.48,204.79) --
	(256.00,204.50) --
	(255.51,204.24) --
	(255.03,203.96) --
	(254.55,203.66) --
	(254.07,203.37) --
	(253.59,203.08) --
	(253.11,202.78) --
	(252.62,202.46) --
	(252.14,202.19) --
	(251.66,201.92) --
	(251.18,201.63) --
	(250.70,201.36) --
	(250.22,201.06) --
	(249.74,200.78) --
	(249.25,200.48) --
	(248.77,200.20) --
	(248.29,199.92) --
	(247.81,199.63) --
	(247.33,199.35) --
	(246.85,199.08) --
	(246.36,198.80) --
	(245.88,198.51) --
	(245.40,198.22) --
	(244.92,197.96) --
	(244.44,197.66) --
	(243.96,197.37) --
	(243.47,197.08) --
	(242.99,196.81) --
	(242.51,196.54) --
	(242.03,196.24) --
	(241.55,195.97) --
	(241.07,195.71) --
	(240.58,195.42) --
	(240.10,195.13) --
	(239.62,194.85) --
	(239.14,194.57) --
	(238.66,194.29) --
	(238.18,194.02) --
	(237.70,193.71) --
	(237.21,193.43) --
	(236.73,193.16) --
	(236.25,192.89) --
	(235.77,192.59) --
	(235.29,192.32) --
	(234.81,192.03) --
	(234.32,191.78) --
	(233.84,191.50) --
	(233.36,191.21) --
	(232.88,190.92) --
	(232.40,190.65) --
	(231.92,190.36) --
	(231.43,190.09) --
	(230.95,189.79) --
	(230.47,189.52) --
	(229.99,189.25) --
	(229.51,188.97) --
	(229.03,188.69) --
	(228.54,188.41) --
	(228.06,188.13) --
	(227.58,187.86) --
	(227.10,187.58) --
	(226.62,187.29) --
	(226.14,187.00) --
	(225.66,186.74) --
	(225.17,186.47) --
	(224.69,186.17) --
	(224.21,185.87) --
	(223.73,185.62) --
	(223.25,185.33) --
	(222.77,185.05) --
	(222.28,184.79) --
	(221.80,184.51) --
	(221.32,184.23) --
	(220.84,183.94) --
	(220.36,183.67) --
	(219.88,183.39) --
	(219.39,183.10) --
	(218.91,182.82) --
	(218.43,182.54) --
	(217.95,182.25) --
	(217.47,181.97) --
	(216.99,181.70) --
	(216.50,181.41) --
	(216.02,181.14) --
	(215.54,180.87) --
	(215.06,180.60) --
	(214.58,180.31) --
	(214.10,180.03) --
	(213.62,179.76) --
	(213.13,179.46) --
	(212.65,179.19) --
	(212.17,178.91) --
	(211.69,178.62) --
	(211.21,178.34) --
	(210.73,178.05) --
	(210.24,177.78) --
	(209.76,177.52) --
	(209.28,177.23) --
	(208.80,176.95) --
	(208.32,176.67) --
	(207.84,176.40) --
	(207.35,176.13) --
	(206.87,175.85) --
	(206.39,175.56) --
	(205.91,175.27) --
	(205.43,175.01) --
	(204.95,174.73) --
	(204.46,174.47) --
	(203.98,174.19) --
	(203.50,173.91) --
	(203.02,173.62) --
	(202.54,173.35) --
	(202.06,173.08) --
	(201.58,172.80) --
	(201.09,172.54) --
	(200.61,172.25) --
	(200.13,171.97) --
	(199.65,171.70) --
	(199.17,171.44) --
	(198.69,171.17) --
	(198.20,170.91) --
	(197.72,170.63) --
	(197.24,170.35) --
	(196.76,170.08) --
	(196.28,169.81) --
	(195.80,169.54) --
	(195.31,169.25) --
	(194.83,168.99) --
	(194.35,168.69) --
	(193.87,168.44) --
	(193.39,168.16) --
	(192.91,167.90) --
	(192.43,167.64) --
	(191.94,167.38) --
	(191.46,167.10) --
	(190.98,166.84) --
	(190.50,166.56) --
	(190.02,166.29) --
	(189.54,166.02) --
	(189.05,165.76) --
	(188.57,165.51) --
	(188.09,165.23) --
	(187.61,164.99) --
	(187.13,164.72) --
	(186.65,164.46) --
	(186.16,164.19) --
	(185.68,163.93) --
	(185.20,163.67) --
	(184.72,163.41) --
	(184.24,163.15) --
	(183.76,162.90) --
	(183.27,162.64) --
	(182.79,162.35) --
	(182.31,162.10) --
	(181.83,161.85) --
	(181.35,161.58) --
	(180.87,161.33) --
	(180.39,161.08) --
	(179.90,160.83) --
	(179.42,160.57) --
	(178.94,160.33) --
	(178.46,160.07) --
	(177.98,159.81) --
	(177.50,159.54) --
	(177.01,159.31) --
	(176.53,159.04) --
	(176.05,158.79) --
	(175.57,158.53) --
	(175.09,158.28) --
	(174.61,158.04) --
	(174.12,157.79) --
	(173.64,157.55) --
	(173.16,157.28) --
	(172.68,157.02) --
	(172.20,156.77) --
	(171.72,156.52) --
	(171.23,156.28) --
	(170.75,156.04) --
	(170.27,155.78) --
	(169.79,155.55) --
	(169.31,155.30) --
	(168.83,155.05) --
	(168.35,154.81) --
	(167.86,154.56) --
	(167.38,154.30) --
	(166.90,154.05) --
	(166.42,153.81) --
	(165.94,153.58) --
	(165.46,153.33) --
	(164.97,153.11) --
	(164.49,152.86) --
	(164.01,152.62) --
	(163.53,152.36) --
	(163.05,152.10) --
	(162.57,151.88) --
	(162.08,151.63) --
	(161.60,151.39) --
	(161.12,151.13) --
	(160.64,150.90) --
	(160.16,150.66) --
	(159.68,150.41) --
	(159.19,150.16) --
	(158.71,149.90) --
	(158.23,149.66) --
	(157.75,149.43) --
	(157.27,149.19) --
	(156.79,148.95) --
	(156.31,148.71) --
	(155.82,148.47) --
	(155.34,148.24) --
	(154.86,147.99) --
	(154.38,147.76) --
	(153.90,147.50) --
	(153.42,147.25) --
	(152.93,147.01) --
	(152.45,146.78) --
	(151.97,146.53) --
	(151.49,146.31) --
	(151.01,146.06) --
	(150.53,145.83) --
	(150.04,145.58) --
	(149.56,145.32) --
	(149.08,145.10) --
	(148.60,144.84) --
	(148.12,144.60) --
	(147.64,144.35) --
	(147.15,144.12) --
	(146.67,143.86) --
	(146.19,143.63) --
	(145.71,143.39) --
	(145.23,143.15) --
	(144.75,142.89) --
	(144.27,142.65) --
	(143.78,142.41) --
	(143.30,142.17) --
	(142.82,141.91) --
	(142.34,141.66) --
	(141.86,141.41) --
	(141.38,141.16) --
	(140.89,140.92) --
	(140.41,140.69) --
	(139.93,140.43) --
	(139.45,140.19) --
	(138.97,139.94) --
	(138.49,139.69) --
	(138.00,139.45) --
	(137.52,139.19) --
	(137.04,138.91) --
	(136.56,138.68) --
	(136.08,138.43) --
	(135.60,138.18) --
	(135.11,137.93) --
	(134.63,137.67) --
	(134.15,137.43) --
	(133.67,137.16) --
	(133.19,136.92) --
	(132.71,136.68) --
	(132.23,136.43) --
	(131.74,136.17) --
	(131.26,135.91) --
	(130.78,135.66) --
	(130.30,135.40) --
	(129.82,135.17) --
	(129.34,134.90) --
	(128.85,134.64) --
	(128.37,134.38) --
	(127.89,134.15) --
	(127.41,133.89) --
	(126.93,133.63) --
	(126.45,133.38) --
	(125.96,133.12) --
	(125.48,132.86) --
	(125.00,132.58) --
	(124.52,132.35) --
	(124.04,132.11) --
	(123.56,131.88) --
	(123.08,131.62) --
	(122.59,131.37) --
	(122.11,131.14) --
	(121.63,130.88) --
	(121.15,130.65) --
	(120.67,130.38) --
	(120.19,130.13) --
	(119.70,129.88) --
	(119.22,129.64) --
	(118.74,129.36) --
	(118.26,129.11) --
	(117.78,128.89) --
	(117.30,128.64) --
	(116.81,128.40) --
	(116.33,128.16) --
	(115.85,127.91) --
	(115.37,127.65) --
	(114.89,127.42) --
	(114.41,127.18) --
	(113.92,126.93) --
	(113.44,126.66) --
	(112.96,126.44) --
	(112.48,126.17) --
	(112.00,125.93) --
	(111.52,125.67) --
	(111.04,125.44) --
	(110.55,125.20) --
	(110.07,124.96) --
	(109.59,124.72) --
	(109.11,124.47) --
	(108.63,124.23) --
	(108.15,123.98) --
	(107.66,123.75) --
	(107.18,123.51) --
	(106.70,123.27) --
	(106.22,123.05) --
	(105.74,122.80) --
	(105.26,122.54) --
	(104.77,122.30) --
	(104.29,122.07) --
	(103.81,121.83) --
	(103.33,121.61) --
	(102.85,121.37) --
	(102.37,121.16) --
	(101.88,120.91) --
	(101.40,120.69) --
	(100.92,120.46) --
	(100.44,120.22) --
	( 99.96,120.02) --
	( 99.48,119.78) --
	( 99.00,119.57) --
	( 98.51,119.32) --
	( 98.03,119.11) --
	( 97.55,118.89) --
	( 97.07,118.67) --
	( 96.59,118.46) --
	( 96.11,118.25) --
	( 95.62,118.03) --
	( 95.14,117.83) --
	( 94.66,117.62) --
	( 94.18,117.42) --
	( 93.70,117.20) --
	( 93.22,116.98) --
	( 92.73,116.77) --
	( 92.25,116.55) --
	( 91.77,116.37) --
	( 91.29,116.17) --
	( 90.81,115.96) --
	( 90.33,115.78) --
	( 89.84,115.58) --
	( 89.36,115.39) --
	( 88.88,115.21) --
	( 88.40,115.02) --
	( 87.92,114.85) --
	( 87.44,114.66) --
	( 86.96,114.49) --
	( 86.47,114.31) --
	( 85.99,114.13) --
	( 85.51,113.97) --
	( 85.03,113.81) --
	( 84.55,113.63) --
	( 84.07,113.46) --
	( 83.58,113.30) --
	( 83.10,113.13) --
	( 82.62,112.97) --
	( 82.14,112.81) --
	( 81.66,112.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 51.71, 96.12) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 51.71,156.05) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 51.71,215.99) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 51.71,275.92) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 51.71,335.85) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 61.89, 72.32) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (158.88, 72.32) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (255.88, 72.32) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (352.88, 72.32) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (449.88, 72.32) {1.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (546.88, 72.32) {1.25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at (314.08, 56.07) {Ratio $\frac{self}{other}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at ( 17.64,221.49) {Choice $self$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.17] at (237.43, 18.85) { };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (254.27, 23.67) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (254.27, 23.67) circle (  3.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (325.11, 23.67) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (325.11, 23.67) circle (  3.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.93] at (269.94, 19.82) {Baseline};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.93] at (340.79, 19.82) {Treatment};
\end{scope}
\end{tikzpicture}


==> graphs_export_restricted/structural_estimation/plot_predictions_arithmetics.tex <==
% Created by tikzDevice version 0.12.6 on 2024-11-11 10:32:15
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 58.01,101.63) --
	(570.16,101.63);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 58.01,161.56) --
	(570.16,161.56);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 58.01,221.49) --
	(570.16,221.49);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 58.01,281.43) --
	(570.16,281.43);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 58.01,341.36) --
	(570.16,341.36);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 81.28,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 81.74,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 82.20,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 82.65,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 83.11,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 83.57,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 84.02,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 84.48,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 84.94,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 85.39,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 85.85,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 86.31,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 86.76,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 87.22,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 87.68,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 88.13,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 88.59,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 89.04,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 89.50,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 89.96,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 90.41,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 90.87,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 91.33,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 91.78,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 92.24,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 92.70,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 93.15,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 93.61,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 94.07,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 94.52,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 94.98,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 95.43,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 95.89,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 96.35,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 96.80,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 97.26,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 97.72,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 98.17,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 98.63,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 99.09,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 99.54,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (100.00,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (100.46,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (100.91,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (101.37,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (101.83,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (102.28,101.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (102.74,101.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (103.19,101.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (103.65,101.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (104.11,101.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (104.56,101.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (105.02,101.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (105.48,101.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (105.93,101.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (106.39,101.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (106.85,101.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (107.30,101.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (107.76,101.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (108.22,101.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (108.67,101.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (109.13,101.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (109.58,101.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (110.04,101.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (110.50,101.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (110.95,101.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (111.41,101.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (111.87,101.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (112.32,101.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (112.78,101.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (113.24,101.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (113.69,101.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (114.15,101.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (114.61,101.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (115.06,101.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (115.52,101.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (115.98,101.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (116.43,101.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (116.89,101.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (117.34,101.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (117.80,101.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (118.26,101.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (118.71,101.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (119.17,101.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (119.63,101.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (120.08,101.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (120.54,101.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (121.00,101.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (121.45,101.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (121.91,101.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (122.37,101.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (122.82,101.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (123.28,101.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (123.73,101.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (124.19,101.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (124.65,101.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (125.10,101.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (125.56,101.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (126.02,101.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (126.47,101.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (126.93,101.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (127.39,101.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (127.84,101.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (128.30,101.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (128.76,101.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (129.21,101.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (129.67,101.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (130.13,101.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (130.58,101.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (131.04,101.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (131.49,101.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (131.95,101.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (132.41,101.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (132.86,101.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (133.32,101.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (133.78,101.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (134.23,101.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (134.69,101.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (135.15,101.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (135.60,101.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (136.06,101.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (136.52,101.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (136.97,101.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (137.43,101.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (137.88,101.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (138.34,101.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (138.80,101.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (139.25,101.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (139.71,101.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (140.17,101.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (140.62,101.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (141.08,101.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (141.54,101.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (141.99,101.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (142.45,101.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (142.91,101.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (143.36,101.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (143.82,101.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (144.28,101.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (144.73,101.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (145.19,102.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (145.64,102.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (146.10,102.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (146.56,102.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (147.01,102.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (147.47,102.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (147.93,102.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (148.38,102.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (148.84,102.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (149.30,102.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (149.75,102.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (150.21,102.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (150.67,102.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (151.12,102.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (151.58,102.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (152.03,102.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (152.49,102.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (152.95,102.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (153.40,102.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (153.86,102.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (154.32,102.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (154.77,102.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (155.23,102.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (155.69,102.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (156.14,102.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (156.60,102.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (157.06,102.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (157.51,102.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (157.97,102.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (158.43,102.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (158.88,102.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (159.34,102.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (159.79,102.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (160.25,102.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (160.71,102.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (161.16,102.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (161.62,102.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (162.08,102.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (162.53,102.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (162.99,102.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (163.45,102.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (163.90,102.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (164.36,102.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (164.82,102.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (165.27,102.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (165.73,102.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (166.18,102.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (166.64,102.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (167.10,102.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (167.55,102.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (168.01,102.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (168.47,102.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (168.92,102.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (169.38,102.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (169.84,103.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (170.29,103.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (170.75,103.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (171.21,103.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (171.66,103.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (172.12,103.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (172.58,103.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (173.03,103.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (173.49,103.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (173.94,103.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (174.40,103.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (174.86,103.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (175.31,103.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (175.77,103.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (176.23,103.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (176.68,103.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (177.14,103.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (177.60,103.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (178.05,103.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (178.51,103.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (178.97,103.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (179.42,103.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (179.88,103.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (180.33,103.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (180.79,103.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (181.25,103.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (181.70,103.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (182.16,104.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (182.62,104.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (183.07,104.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (183.53,104.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (183.99,104.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (184.44,104.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (184.90,104.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (185.36,104.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (185.81,104.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (186.27,104.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (186.73,104.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (187.18,104.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (187.64,104.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (188.09,104.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (188.55,104.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (189.01,104.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (189.46,104.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (189.92,104.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (190.38,105.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (190.83,105.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (191.29,105.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (191.75,105.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (192.20,105.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (192.66,105.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (193.12,105.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (193.57,105.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (194.03,105.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (194.48,105.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (194.94,105.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (195.40,105.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (195.85,105.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (196.31,105.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (196.77,106.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (197.22,106.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (197.68,106.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (198.14,106.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (198.59,106.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (199.05,106.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (199.51,106.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (199.96,106.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (200.42,106.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (200.88,106.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (201.33,106.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (201.79,106.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (202.24,107.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (202.70,107.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (203.16,107.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (203.61,107.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (204.07,107.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (204.53,107.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (204.98,107.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (205.44,107.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (205.90,107.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (206.35,108.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (206.81,108.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (207.27,108.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (207.72,108.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (208.18,108.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (208.63,108.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (209.09,108.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (209.55,108.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (210.00,108.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (210.46,109.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (210.92,109.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (211.37,109.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (211.83,109.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (212.29,109.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (212.74,109.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (213.20,109.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (213.66,110.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (214.11,110.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (214.57,110.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (215.03,110.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (215.48,110.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (215.94,110.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (216.39,110.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (216.85,111.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (217.31,111.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (217.76,111.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (218.22,111.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (218.68,111.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (219.13,111.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (219.59,112.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (220.05,112.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (220.50,112.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (220.96,112.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (221.42,112.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (221.87,113.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (222.33,113.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (222.78,113.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (223.24,113.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (223.70,113.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (224.15,114.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (224.61,114.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (225.07,114.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (225.52,114.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (225.98,114.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (226.44,115.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (226.89,115.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (227.35,115.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (227.81,115.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (228.26,115.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (228.72,116.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (229.18,116.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (229.63,116.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (230.09,116.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (230.54,117.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (231.00,117.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (231.46,117.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (231.91,117.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (232.37,118.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (232.83,118.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (233.28,118.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (233.74,119.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (234.20,119.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (234.65,119.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (235.11,119.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (235.57,120.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (236.02,120.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (236.48,120.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (236.93,121.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (237.39,121.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (237.85,121.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (238.30,121.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (238.76,122.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (239.22,122.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (239.67,122.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (240.13,123.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (240.59,123.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (241.04,123.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (241.50,124.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (241.96,124.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (242.41,124.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (242.87,125.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (243.33,125.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (243.78,126.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (244.24,126.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (244.69,126.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (245.15,127.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (245.61,127.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (246.06,127.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (246.52,128.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (246.98,128.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (247.43,129.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (247.89,129.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (248.35,129.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (248.80,130.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (249.26,130.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (249.72,131.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (250.17,131.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (250.63,132.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (251.09,132.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (251.54,133.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (252.00,133.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (252.45,133.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (252.91,134.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (253.37,134.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (253.82,135.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (254.28,135.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (254.74,136.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (255.19,136.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (255.65,137.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (256.11,137.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (256.56,138.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (257.02,138.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (257.48,139.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (257.93,140.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (258.39,140.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (258.84,141.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (259.30,141.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (259.76,142.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (260.21,142.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (260.67,143.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (261.13,143.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (261.58,144.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (262.04,145.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (262.50,145.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (262.95,146.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (263.41,147.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (263.87,147.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (264.32,148.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (264.78,148.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (265.24,149.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (265.69,150.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (266.15,150.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (266.60,151.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (267.06,152.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (267.52,153.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (267.97,153.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (268.43,154.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (268.89,155.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (269.34,155.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (269.80,156.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (270.26,157.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (270.71,158.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (271.17,158.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (271.63,159.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (272.08,160.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (272.54,161.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (272.99,162.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (273.45,162.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (273.91,163.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (274.36,164.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (274.82,165.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (275.28,166.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (275.73,167.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (276.19,168.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (276.65,168.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (277.10,169.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (277.56,170.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (278.02,171.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (278.47,172.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (278.93,173.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (279.39,174.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (279.84,175.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (280.30,176.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (280.75,177.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (281.21,178.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (281.67,179.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (282.12,180.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (282.58,181.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (283.04,182.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (283.49,183.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (283.95,184.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (284.41,185.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (284.86,186.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (285.32,188.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (285.78,189.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (286.23,190.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (286.69,191.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (287.14,192.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (287.60,193.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (288.06,194.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (288.51,196.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (288.97,197.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (289.43,198.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (289.88,199.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (290.34,201.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (290.80,202.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (291.25,203.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (291.71,204.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (292.17,206.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (292.62,207.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (293.08,208.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (293.54,209.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (293.99,211.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (294.45,212.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (294.90,213.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (295.36,214.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (295.82,216.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (296.27,217.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (296.73,218.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (297.19,220.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (297.64,221.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (298.10,222.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (298.56,224.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (299.01,225.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (299.47,226.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (299.93,227.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (300.38,229.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (300.84,230.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (301.29,231.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (301.75,232.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (302.21,234.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (302.66,235.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (303.12,236.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (303.58,237.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (304.03,238.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (304.49,240.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (304.95,241.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (305.40,242.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (305.86,243.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (306.32,244.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (306.77,245.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (307.23,247.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (307.69,248.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (308.14,249.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (308.60,250.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (309.05,251.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (309.51,252.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (309.97,253.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (310.42,254.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (310.88,255.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (311.34,256.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (311.79,257.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (312.25,258.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (312.71,259.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (313.16,260.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (313.62,261.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (314.08,262.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (314.53,263.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (314.99,264.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (315.44,265.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (315.90,265.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (316.36,266.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (316.81,267.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (317.27,268.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (317.73,269.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (318.18,270.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (318.64,270.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (319.10,271.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (319.55,272.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (320.01,273.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (320.47,274.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (320.92,274.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (321.38,275.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (321.84,276.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (322.29,277.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (322.75,277.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (323.20,278.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (323.66,279.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (324.12,279.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (324.57,280.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (325.03,281.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (325.49,281.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (325.94,282.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (326.40,283.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (326.86,283.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (327.31,284.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (327.77,285.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (328.23,285.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (328.68,286.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (329.14,286.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (329.59,287.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (330.05,288.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (330.51,288.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (330.96,289.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (331.42,289.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (331.88,290.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (332.33,290.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (332.79,291.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (333.25,291.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (333.70,292.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (334.16,293.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (334.62,293.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (335.07,294.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (335.53,294.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (335.99,295.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (336.44,295.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (336.90,296.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (337.35,296.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (337.81,296.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (338.27,297.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (338.72,297.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (339.18,298.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (339.64,298.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (340.09,299.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (340.55,299.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (341.01,300.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (341.46,300.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (341.92,300.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (342.38,301.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (342.83,301.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (343.29,302.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (343.74,302.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (344.20,303.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (344.66,303.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (345.11,303.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (345.57,304.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (346.03,304.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (346.48,304.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (346.94,305.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (347.40,305.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (347.85,306.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (348.31,306.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (348.77,306.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (349.22,307.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (349.68,307.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (350.14,307.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (350.59,308.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (351.05,308.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (351.50,308.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (351.96,309.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (352.42,309.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (352.87,309.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (353.33,310.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (353.79,310.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (354.24,310.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (354.70,311.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (355.16,311.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (355.61,311.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (356.07,311.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (356.53,312.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (356.98,312.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (357.44,312.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (357.89,313.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (358.35,313.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (358.81,313.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (359.26,313.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (359.72,314.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (360.18,314.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (360.63,314.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (361.09,315.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (361.55,315.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (362.00,315.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (362.46,315.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (362.92,316.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (363.37,316.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (363.83,316.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (364.29,316.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (364.74,317.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (365.20,317.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (365.65,317.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (366.11,317.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (366.57,317.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (367.02,318.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (367.48,318.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (367.94,318.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (368.39,318.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (368.85,319.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (369.31,319.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (369.76,319.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (370.22,319.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (370.68,319.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (371.13,320.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (371.59,320.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (372.04,320.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (372.50,320.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (372.96,320.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (373.41,321.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (373.87,321.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (374.33,321.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (374.78,321.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (375.24,321.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (375.70,322.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (376.15,322.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (376.61,322.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (377.07,322.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (377.52,322.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (377.98,322.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (378.44,323.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (378.89,323.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (379.35,323.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (379.80,323.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (380.26,323.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (380.72,323.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (381.17,324.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (381.63,324.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (382.09,324.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (382.54,324.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (383.00,324.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (383.46,324.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (383.91,325.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (384.37,325.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (384.83,325.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (385.28,325.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (385.74,325.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (386.19,325.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (386.65,325.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (387.11,326.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (387.56,326.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (388.02,326.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (388.48,326.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (388.93,326.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (389.39,326.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (389.85,326.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (390.30,327.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (390.76,327.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (391.22,327.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (391.67,327.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (392.13,327.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (392.59,327.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (393.04,327.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (393.50,327.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (393.95,328.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (394.41,328.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (394.87,328.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (395.32,328.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (395.78,328.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (396.24,328.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (396.69,328.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (397.15,328.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (397.61,328.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (398.06,329.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (398.52,329.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (398.98,329.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (399.43,329.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (399.89,329.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (400.34,329.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (400.80,329.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (401.26,329.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (401.71,329.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (402.17,329.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (402.63,330.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (403.08,330.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (403.54,330.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (404.00,330.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (404.45,330.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (404.91,330.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (405.37,330.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (405.82,330.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (406.28,330.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (406.74,330.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (407.19,331.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (407.65,331.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (408.10,331.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (408.56,331.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (409.02,331.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (409.47,331.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (409.93,331.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (410.39,331.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (410.84,331.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (411.30,331.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (411.76,331.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (412.21,331.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (412.67,331.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (413.13,332.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (413.58,332.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (414.04,332.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (414.49,332.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (414.95,332.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (415.41,332.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (415.86,332.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (416.32,332.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (416.78,332.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (417.23,332.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (417.69,332.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (418.15,332.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (418.60,332.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (419.06,333.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (419.52,333.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (419.97,333.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (420.43,333.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (420.89,333.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (421.34,333.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (421.80,333.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (422.25,333.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (422.71,333.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (423.17,333.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (423.62,333.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (424.08,333.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (424.54,333.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (424.99,333.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (425.45,333.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (425.91,333.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (426.36,334.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (426.82,334.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (427.28,334.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (427.73,334.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (428.19,334.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (428.64,334.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (429.10,334.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (429.56,334.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (430.01,334.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (430.47,334.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (430.93,334.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (431.38,334.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (431.84,334.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (432.30,334.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (432.75,334.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (433.21,334.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (433.67,334.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (434.12,334.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (434.58,334.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (435.04,335.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (435.49,335.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (435.95,335.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (436.40,335.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (436.86,335.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (437.32,335.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (437.77,335.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (438.23,335.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (438.69,335.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (439.14,335.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (439.60,335.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (440.06,335.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (440.51,335.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (440.97,335.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (441.43,335.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (441.88,335.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (442.34,335.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (442.79,335.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (443.25,335.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (443.71,335.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (444.16,335.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (444.62,335.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (445.08,335.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (445.53,335.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (445.99,336.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (446.45,336.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (446.90,336.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (447.36,336.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (447.82,336.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (448.27,336.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (448.73,336.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (449.19,336.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (449.64,336.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (450.10,336.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (450.55,336.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (451.01,336.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (451.47,336.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (451.92,336.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (452.38,336.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (452.84,336.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (453.29,336.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (453.75,336.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (454.21,336.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (454.66,336.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (455.12,336.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (455.58,336.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (456.03,336.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (456.49,336.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (456.94,336.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (457.40,336.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (457.86,336.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (458.31,336.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (458.77,336.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (459.23,337.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (459.68,337.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (460.14,337.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (460.60,337.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (461.05,337.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (461.51,337.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (461.97,337.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (462.42,337.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (462.88,337.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (463.34,337.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (463.79,337.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (464.25,337.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (464.70,337.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (465.16,337.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (465.62,337.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (466.07,337.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (466.53,337.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (466.99,337.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (467.44,337.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (467.90,337.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (468.36,337.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (468.81,337.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (469.27,337.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (469.73,337.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (470.18,337.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (470.64,337.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (471.09,337.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (471.55,337.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (472.01,337.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (472.46,337.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (472.92,337.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (473.38,337.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (473.83,337.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (474.29,337.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (474.75,337.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (475.20,337.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (475.66,337.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (476.12,337.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (476.57,337.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (477.03,337.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (477.49,337.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (477.94,338.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (478.40,338.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (478.85,338.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (479.31,338.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (479.77,338.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (480.22,338.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (480.68,338.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (481.14,338.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (481.59,338.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (482.05,338.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (482.51,338.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (482.96,338.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (483.42,338.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (483.88,338.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (484.33,338.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (484.79,338.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (485.24,338.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (485.70,338.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (486.16,338.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (486.61,338.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (487.07,338.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (487.53,338.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (487.98,338.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (488.44,338.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (488.90,338.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (489.35,338.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (489.81,338.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (490.27,338.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (490.72,338.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (491.18,338.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (491.64,338.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (492.09,338.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (492.55,338.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (493.00,338.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (493.46,338.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (493.92,338.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (494.37,338.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (494.83,338.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (495.29,338.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (495.74,338.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (496.20,338.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (496.66,338.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (497.11,338.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (497.57,338.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (498.03,338.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (498.48,338.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (498.94,338.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (499.39,338.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (499.85,338.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (500.31,338.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (500.76,338.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (501.22,338.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (501.68,338.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (502.13,338.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (502.59,338.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (503.05,338.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (503.50,338.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (503.96,338.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (504.42,338.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (504.87,338.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (505.33,338.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (505.79,339.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (506.24,339.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (506.70,339.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (507.15,339.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (507.61,339.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (508.07,339.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (508.52,339.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (508.98,339.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (509.44,339.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (509.89,339.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (510.35,339.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (510.81,339.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (511.26,339.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (511.72,339.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (512.18,339.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (512.63,339.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (513.09,339.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (513.54,339.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (514.00,339.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (514.46,339.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (514.91,339.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (515.37,339.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (515.83,339.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (516.28,339.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (516.74,339.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (517.20,339.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (517.65,339.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (518.11,339.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (518.57,339.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (519.02,339.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (519.48,339.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (519.94,339.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (520.39,339.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (520.85,339.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (521.30,339.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (521.76,339.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (522.22,339.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (522.67,339.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (523.13,339.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (523.59,339.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (524.04,339.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (524.50,339.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (524.96,339.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (525.41,339.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (525.87,339.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (526.33,339.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (526.78,339.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (527.24,339.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (527.69,339.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (528.15,339.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (528.61,339.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (529.06,339.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (529.52,339.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (529.98,339.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (530.43,339.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (530.89,339.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (531.35,339.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (531.80,339.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (532.26,339.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (532.72,339.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (533.17,339.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (533.63,339.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (534.09,339.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (534.54,339.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (535.00,339.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (535.45,339.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (535.91,339.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (536.37,339.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (536.82,339.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (537.28,339.69) circle (  1.43);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 81.28,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 81.74,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 82.20,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 82.65,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 83.11,101.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 83.57,101.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 84.02,101.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 84.48,101.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 84.94,101.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 85.39,101.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 85.85,101.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 86.31,101.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 86.76,101.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 87.22,101.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 87.68,101.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 88.13,101.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 88.59,101.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 89.04,101.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 89.50,101.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 89.96,101.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 90.41,101.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 90.87,101.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 91.33,101.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 91.78,101.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 92.24,101.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 92.70,101.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 93.15,101.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 93.61,101.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 94.07,101.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 94.52,101.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 94.98,101.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 95.43,101.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 95.89,101.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 96.35,101.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 96.80,101.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 97.26,101.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 97.72,101.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 98.17,101.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 98.63,101.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 99.09,101.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 99.54,101.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (100.00,101.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (100.46,101.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (100.91,101.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (101.37,101.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (101.83,101.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (102.28,101.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (102.74,101.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (103.19,101.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (103.65,101.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (104.11,101.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (104.56,101.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (105.02,101.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (105.48,101.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (105.93,101.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (106.39,101.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (106.85,101.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (107.30,101.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (107.76,101.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (108.22,101.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (108.67,101.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (109.13,101.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (109.58,101.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (110.04,101.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (110.50,101.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (110.95,101.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (111.41,101.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (111.87,101.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (112.32,101.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (112.78,101.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (113.24,101.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (113.69,101.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (114.15,101.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (114.61,101.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (115.06,101.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (115.52,101.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (115.98,101.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (116.43,101.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (116.89,101.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (117.34,101.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (117.80,101.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (118.26,101.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (118.71,101.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (119.17,101.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (119.63,101.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (120.08,101.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (120.54,101.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (121.00,101.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (121.45,101.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (121.91,101.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (122.37,101.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (122.82,101.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (123.28,101.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (123.73,101.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (124.19,101.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (124.65,101.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (125.10,101.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (125.56,101.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (126.02,101.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (126.47,101.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (126.93,101.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (127.39,101.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (127.84,101.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (128.30,101.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (128.76,101.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (129.21,101.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (129.67,101.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (130.13,101.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (130.58,101.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (131.04,101.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (131.49,101.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (131.95,101.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (132.41,101.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (132.86,101.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (133.32,101.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (133.78,101.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (134.23,101.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (134.69,101.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (135.15,101.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (135.60,101.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (136.06,101.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (136.52,101.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (136.97,101.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (137.43,101.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (137.88,101.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (138.34,101.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (138.80,101.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (139.25,101.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (139.71,101.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (140.17,101.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (140.62,101.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (141.08,101.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (141.54,101.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (141.99,101.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (142.45,101.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (142.91,102.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (143.36,102.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (143.82,102.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (144.28,102.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (144.73,102.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (145.19,102.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (145.64,102.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (146.10,102.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (146.56,102.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (147.01,102.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (147.47,102.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (147.93,102.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (148.38,102.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (148.84,102.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (149.30,102.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (149.75,102.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (150.21,102.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (150.67,102.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (151.12,102.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (151.58,102.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (152.03,102.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (152.49,102.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (152.95,102.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (153.40,102.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (153.86,102.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (154.32,102.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (154.77,102.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (155.23,102.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (155.69,102.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (156.14,102.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (156.60,102.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (157.06,102.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (157.51,102.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (157.97,102.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (158.43,102.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (158.88,102.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (159.34,102.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (159.79,102.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (160.25,102.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (160.71,102.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (161.16,102.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (161.62,102.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (162.08,102.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (162.53,102.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (162.99,102.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (163.45,102.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (163.90,102.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (164.36,102.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (164.82,102.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (165.27,102.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (165.73,102.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (166.18,102.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (166.64,102.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (167.10,102.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (167.55,103.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (168.01,103.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (168.47,103.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (168.92,103.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (169.38,103.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (169.84,103.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (170.29,103.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (170.75,103.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (171.21,103.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (171.66,103.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (172.12,103.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (172.58,103.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (173.03,103.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (173.49,103.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (173.94,103.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (174.40,103.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (174.86,103.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (175.31,103.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (175.77,103.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (176.23,103.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (176.68,103.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (177.14,103.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (177.60,103.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (178.05,103.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (178.51,103.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (178.97,104.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (179.42,104.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (179.88,104.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (180.33,104.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (180.79,104.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (181.25,104.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (181.70,104.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (182.16,104.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (182.62,104.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (183.07,104.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (183.53,104.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (183.99,104.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (184.44,104.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (184.90,104.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (185.36,104.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (185.81,104.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (186.27,104.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (186.73,105.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (187.18,105.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (187.64,105.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (188.09,105.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (188.55,105.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (189.01,105.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (189.46,105.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (189.92,105.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (190.38,105.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (190.83,105.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (191.29,105.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (191.75,105.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (192.20,105.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (192.66,106.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (193.12,106.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (193.57,106.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (194.03,106.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (194.48,106.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (194.94,106.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (195.40,106.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (195.85,106.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (196.31,106.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (196.77,106.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (197.22,107.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (197.68,107.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (198.14,107.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (198.59,107.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (199.05,107.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (199.51,107.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (199.96,107.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (200.42,107.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (200.88,107.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (201.33,108.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (201.79,108.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (202.24,108.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (202.70,108.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (203.16,108.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (203.61,108.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (204.07,108.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (204.53,108.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (204.98,109.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (205.44,109.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (205.90,109.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (206.35,109.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (206.81,109.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (207.27,109.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (207.72,109.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (208.18,110.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (208.63,110.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (209.09,110.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (209.55,110.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (210.00,110.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (210.46,110.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (210.92,111.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (211.37,111.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (211.83,111.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (212.29,111.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (212.74,111.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (213.20,111.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (213.66,112.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (214.11,112.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (214.57,112.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (215.03,112.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (215.48,112.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (215.94,113.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (216.39,113.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (216.85,113.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (217.31,113.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (217.76,113.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (218.22,114.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (218.68,114.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (219.13,114.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (219.59,114.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (220.05,114.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (220.50,115.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (220.96,115.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (221.42,115.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (221.87,115.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (222.33,116.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (222.78,116.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (223.24,116.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (223.70,116.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (224.15,117.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (224.61,117.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (225.07,117.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (225.52,117.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (225.98,118.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (226.44,118.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (226.89,118.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (227.35,118.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (227.81,119.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (228.26,119.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (228.72,119.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (229.18,119.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (229.63,120.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (230.09,120.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (230.54,120.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (231.00,121.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (231.46,121.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (231.91,121.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (232.37,122.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (232.83,122.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (233.28,122.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (233.74,122.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (234.20,123.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (234.65,123.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (235.11,123.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (235.57,124.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (236.02,124.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (236.48,124.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (236.93,125.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (237.39,125.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (237.85,125.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (238.30,126.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (238.76,126.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (239.22,127.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (239.67,127.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (240.13,127.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (240.59,128.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (241.04,128.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (241.50,128.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (241.96,129.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (242.41,129.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (242.87,130.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (243.33,130.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (243.78,130.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (244.24,131.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (244.69,131.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (245.15,132.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (245.61,132.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (246.06,132.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (246.52,133.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (246.98,133.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (247.43,134.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (247.89,134.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (248.35,135.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (248.80,135.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (249.26,135.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (249.72,136.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (250.17,136.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (250.63,137.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (251.09,137.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (251.54,138.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (252.00,138.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (252.45,139.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (252.91,139.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (253.37,140.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (253.82,140.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (254.28,141.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (254.74,141.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (255.19,142.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (255.65,142.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (256.11,143.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (256.56,143.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (257.02,144.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (257.48,144.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (257.93,145.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (258.39,145.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (258.84,146.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (259.30,146.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (259.76,147.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (260.21,147.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (260.67,148.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (261.13,148.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (261.58,149.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (262.04,150.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (262.50,150.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (262.95,151.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (263.41,151.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (263.87,152.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (264.32,152.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (264.78,153.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (265.24,154.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (265.69,154.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (266.15,155.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (266.60,155.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (267.06,156.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (267.52,157.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (267.97,157.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (268.43,158.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (268.89,158.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (269.34,159.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (269.80,160.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (270.26,160.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (270.71,161.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (271.17,162.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (271.63,162.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (272.08,163.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (272.54,163.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (272.99,164.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (273.45,165.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (273.91,165.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (274.36,166.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (274.82,167.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (275.28,167.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (275.73,168.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (276.19,169.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (276.65,170.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (277.10,170.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (277.56,171.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (278.02,172.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (278.47,172.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (278.93,173.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (279.39,174.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (279.84,174.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (280.30,175.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (280.75,176.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (281.21,177.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (281.67,177.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (282.12,178.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (282.58,179.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (283.04,180.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (283.49,180.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (283.95,181.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (284.41,182.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (284.86,182.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (285.32,183.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (285.78,184.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (286.23,185.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (286.69,185.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (287.14,186.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (287.60,187.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (288.06,188.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (288.51,189.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (288.97,189.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (289.43,190.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (289.88,191.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (290.34,192.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (290.80,192.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (291.25,193.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (291.71,194.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (292.17,195.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (292.62,195.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (293.08,196.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (293.54,197.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (293.99,198.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (294.45,199.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (294.90,199.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (295.36,200.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (295.82,201.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (296.27,202.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (296.73,202.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (297.19,203.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (297.64,204.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (298.10,205.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (298.56,206.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (299.01,206.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (299.47,207.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (299.93,208.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (300.38,209.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (300.84,209.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (301.29,210.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (301.75,211.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (302.21,212.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (302.66,212.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (303.12,213.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (303.58,214.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (304.03,215.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (304.49,216.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (304.95,216.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (305.40,217.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (305.86,218.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (306.32,219.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (306.77,219.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (307.23,220.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (307.69,221.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (308.14,221.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (308.60,222.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (309.05,223.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (309.51,224.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (309.97,224.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (310.42,225.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (310.88,226.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (311.34,227.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (311.79,227.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (312.25,228.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (312.71,229.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (313.16,229.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (313.62,230.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (314.08,231.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (314.53,231.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (314.99,232.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (315.44,233.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (315.90,233.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (316.36,234.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (316.81,235.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (317.27,236.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (317.73,236.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (318.18,237.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (318.64,238.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (319.10,238.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (319.55,239.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (320.01,239.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (320.47,240.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (320.92,241.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (321.38,241.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (321.84,242.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (322.29,243.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (322.75,243.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (323.20,244.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (323.66,245.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (324.12,245.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (324.57,246.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (325.03,246.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (325.49,247.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (325.94,248.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (326.40,248.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (326.86,249.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (327.31,249.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (327.77,250.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (328.23,251.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (328.68,251.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (329.14,252.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (329.59,252.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (330.05,253.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (330.51,253.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (330.96,254.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (331.42,255.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (331.88,255.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (332.33,256.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (332.79,256.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (333.25,257.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (333.70,257.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (334.16,258.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (334.62,258.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (335.07,259.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (335.53,259.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (335.99,260.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (336.44,260.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (336.90,261.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (337.35,262.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (337.81,262.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (338.27,263.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (338.72,263.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (339.18,264.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (339.64,264.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (340.09,265.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (340.55,265.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (341.01,266.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (341.46,266.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (341.92,267.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (342.38,267.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (342.83,267.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (343.29,268.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (343.74,268.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (344.20,269.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (344.66,269.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (345.11,270.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (345.57,270.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (346.03,271.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (346.48,271.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (346.94,272.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (347.40,272.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (347.85,273.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (348.31,273.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (348.77,273.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (349.22,274.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (349.68,274.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (350.14,275.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (350.59,275.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (351.05,276.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (351.50,276.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (351.96,276.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (352.42,277.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (352.87,277.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (353.33,278.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (353.79,278.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (354.24,278.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (354.70,279.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (355.16,279.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (355.61,280.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (356.07,280.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (356.53,280.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (356.98,281.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (357.44,281.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (357.89,282.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (358.35,282.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (358.81,282.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (359.26,283.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (359.72,283.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (360.18,284.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (360.63,284.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (361.09,284.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (361.55,285.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (362.00,285.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (362.46,285.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (362.92,286.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (363.37,286.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (363.83,286.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (364.29,287.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (364.74,287.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (365.20,287.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (365.65,288.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (366.11,288.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (366.57,288.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (367.02,289.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (367.48,289.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (367.94,289.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (368.39,290.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (368.85,290.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (369.31,290.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (369.76,291.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (370.22,291.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (370.68,291.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (371.13,292.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (371.59,292.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (372.04,292.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (372.50,293.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (372.96,293.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (373.41,293.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (373.87,294.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (374.33,294.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (374.78,294.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (375.24,294.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (375.70,295.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (376.15,295.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (376.61,295.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (377.07,296.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (377.52,296.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (377.98,296.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (378.44,296.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (378.89,297.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (379.35,297.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (379.80,297.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (380.26,298.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (380.72,298.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (381.17,298.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (381.63,298.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (382.09,299.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (382.54,299.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (383.00,299.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (383.46,299.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (383.91,300.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (384.37,300.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (384.83,300.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (385.28,300.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (385.74,301.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (386.19,301.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (386.65,301.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (387.11,301.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (387.56,302.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (388.02,302.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (388.48,302.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (388.93,302.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (389.39,303.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (389.85,303.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (390.30,303.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (390.76,303.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (391.22,304.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (391.67,304.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (392.13,304.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (392.59,304.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (393.04,305.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (393.50,305.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (393.95,305.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (394.41,305.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (394.87,305.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (395.32,306.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (395.78,306.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (396.24,306.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (396.69,306.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (397.15,306.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (397.61,307.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (398.06,307.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (398.52,307.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (398.98,307.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (399.43,307.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (399.89,308.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (400.34,308.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (400.80,308.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (401.26,308.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (401.71,308.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (402.17,309.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (402.63,309.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (403.08,309.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (403.54,309.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (404.00,309.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (404.45,310.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (404.91,310.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (405.37,310.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (405.82,310.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (406.28,310.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (406.74,311.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (407.19,311.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (407.65,311.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (408.10,311.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (408.56,311.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (409.02,311.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (409.47,312.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (409.93,312.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (410.39,312.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (410.84,312.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (411.30,312.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (411.76,312.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (412.21,313.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (412.67,313.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (413.13,313.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (413.58,313.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (414.04,313.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (414.49,313.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (414.95,314.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (415.41,314.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (415.86,314.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (416.32,314.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (416.78,314.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (417.23,314.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (417.69,315.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (418.15,315.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (418.60,315.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (419.06,315.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (419.52,315.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (419.97,315.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (420.43,315.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (420.89,316.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (421.34,316.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (421.80,316.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (422.25,316.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (422.71,316.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (423.17,316.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (423.62,316.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (424.08,317.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (424.54,317.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (424.99,317.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (425.45,317.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (425.91,317.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (426.36,317.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (426.82,317.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (427.28,317.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (427.73,318.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (428.19,318.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (428.64,318.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (429.10,318.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (429.56,318.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (430.01,318.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (430.47,318.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (430.93,318.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (431.38,319.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (431.84,319.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (432.30,319.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (432.75,319.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (433.21,319.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (433.67,319.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (434.12,319.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (434.58,319.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (435.04,320.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (435.49,320.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (435.95,320.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (436.40,320.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (436.86,320.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (437.32,320.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (437.77,320.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (438.23,320.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (438.69,320.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (439.14,321.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (439.60,321.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (440.06,321.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (440.51,321.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (440.97,321.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (441.43,321.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (441.88,321.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (442.34,321.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (442.79,321.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (443.25,322.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (443.71,322.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (444.16,322.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (444.62,322.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (445.08,322.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (445.53,322.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (445.99,322.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (446.45,322.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (446.90,322.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (447.36,322.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (447.82,323.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (448.27,323.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (448.73,323.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (449.19,323.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (449.64,323.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (450.10,323.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (450.55,323.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (451.01,323.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (451.47,323.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (451.92,323.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (452.38,323.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (452.84,324.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (453.29,324.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (453.75,324.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (454.21,324.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (454.66,324.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (455.12,324.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (455.58,324.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (456.03,324.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (456.49,324.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (456.94,324.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (457.40,324.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (457.86,324.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (458.31,325.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (458.77,325.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (459.23,325.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (459.68,325.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (460.14,325.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (460.60,325.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (461.05,325.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (461.51,325.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (461.97,325.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (462.42,325.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (462.88,325.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (463.34,325.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (463.79,325.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (464.25,326.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (464.70,326.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (465.16,326.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (465.62,326.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (466.07,326.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (466.53,326.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (466.99,326.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (467.44,326.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (467.90,326.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (468.36,326.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (468.81,326.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (469.27,326.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (469.73,326.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (470.18,326.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (470.64,327.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (471.09,327.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (471.55,327.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (472.01,327.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (472.46,327.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (472.92,327.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (473.38,327.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (473.83,327.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (474.29,327.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (474.75,327.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (475.20,327.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (475.66,327.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (476.12,327.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (476.57,327.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (477.03,327.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (477.49,327.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (477.94,328.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (478.40,328.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (478.85,328.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (479.31,328.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (479.77,328.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (480.22,328.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (480.68,328.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (481.14,328.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (481.59,328.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (482.05,328.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (482.51,328.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (482.96,328.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (483.42,328.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (483.88,328.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (484.33,328.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (484.79,328.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (485.24,328.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (485.70,329.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (486.16,329.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (486.61,329.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (487.07,329.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (487.53,329.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (487.98,329.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (488.44,329.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (488.90,329.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (489.35,329.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (489.81,329.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (490.27,329.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (490.72,329.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (491.18,329.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (491.64,329.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (492.09,329.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (492.55,329.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (493.00,329.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (493.46,329.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (493.92,329.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (494.37,329.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (494.83,330.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (495.29,330.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (495.74,330.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (496.20,330.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (496.66,330.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (497.11,330.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (497.57,330.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (498.03,330.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (498.48,330.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (498.94,330.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (499.39,330.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (499.85,330.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (500.31,330.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (500.76,330.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (501.22,330.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (501.68,330.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (502.13,330.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (502.59,330.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (503.05,330.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (503.50,330.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (503.96,330.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (504.42,330.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (504.87,330.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (505.33,331.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (505.79,331.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (506.24,331.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (506.70,331.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (507.15,331.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (507.61,331.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (508.07,331.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (508.52,331.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (508.98,331.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (509.44,331.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (509.89,331.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (510.35,331.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (510.81,331.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (511.26,331.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (511.72,331.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (512.18,331.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (512.63,331.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (513.09,331.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (513.54,331.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (514.00,331.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (514.46,331.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (514.91,331.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (515.37,331.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (515.83,331.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (516.28,331.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (516.74,331.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (517.20,332.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (517.65,332.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (518.11,332.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (518.57,332.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (519.02,332.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (519.48,332.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (519.94,332.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (520.39,332.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (520.85,332.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (521.30,332.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (521.76,332.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (522.22,332.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (522.67,332.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (523.13,332.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (523.59,332.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (524.04,332.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (524.50,332.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (524.96,332.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (525.41,332.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (525.87,332.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (526.33,332.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (526.78,332.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (527.24,332.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (527.69,332.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (528.15,332.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (528.61,332.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (529.06,332.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (529.52,332.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (529.98,332.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (530.43,332.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (530.89,332.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (531.35,333.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (531.80,333.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (532.26,333.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (532.72,333.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (533.17,333.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (533.63,333.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (534.09,333.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (534.54,333.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (535.00,333.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (535.45,333.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (535.91,333.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (536.37,333.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (536.82,333.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (537.28,333.37) circle (  1.43);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 81.28,102.02) circle (  3.57);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 81.28,102.02) circle (  3.57);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (110.08,102.42) circle (  3.57);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (110.08,102.50) circle (  3.57);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (143.68,102.90) circle (  3.57);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (143.68,102.58) circle (  3.57);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (177.28,103.22) circle (  3.57);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (177.28,103.46) circle (  3.57);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (215.68,105.38) circle (  3.57);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (215.68,105.30) circle (  3.57);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (263.68,115.77) circle (  3.57);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (263.68,127.68) circle (  3.57);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (316.48,313.87) circle (  3.57);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (316.48,251.78) circle (  3.57);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (378.88,328.90) circle (  3.57);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (378.88,308.44) circle (  3.57);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (450.88,334.97) circle (  3.57);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (450.88,322.34) circle (  3.57);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (537.28,337.29) circle (  3.57);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (537.28,331.13) circle (  3.57);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.15] ( 81.28,101.63) --
	( 81.74,101.63) --
	( 82.20,101.63) --
	( 82.65,101.63) --
	( 83.11,101.63) --
	( 83.57,101.63) --
	( 84.02,101.63) --
	( 84.48,101.63) --
	( 84.94,101.63) --
	( 85.39,101.63) --
	( 85.85,101.63) --
	( 86.31,101.63) --
	( 86.76,101.63) --
	( 87.22,101.63) --
	( 87.68,101.63) --
	( 88.13,101.63) --
	( 88.59,101.63) --
	( 89.04,101.63) --
	( 89.50,101.63) --
	( 89.96,101.63) --
	( 90.41,101.63) --
	( 90.87,101.63) --
	( 91.33,101.63) --
	( 91.78,101.63) --
	( 92.24,101.63) --
	( 92.70,101.64) --
	( 93.15,101.64) --
	( 93.61,101.64) --
	( 94.07,101.64) --
	( 94.52,101.64) --
	( 94.98,101.64) --
	( 95.43,101.64) --
	( 95.89,101.64) --
	( 96.35,101.64) --
	( 96.80,101.64) --
	( 97.26,101.64) --
	( 97.72,101.64) --
	( 98.17,101.65) --
	( 98.63,101.65) --
	( 99.09,101.65) --
	( 99.54,101.65) --
	(100.00,101.65) --
	(100.46,101.65) --
	(100.91,101.65) --
	(101.37,101.66) --
	(101.83,101.66) --
	(102.28,101.66) --
	(102.74,101.66) --
	(103.19,101.66) --
	(103.65,101.66) --
	(104.11,101.67) --
	(104.56,101.67) --
	(105.02,101.67) --
	(105.48,101.67) --
	(105.93,101.68) --
	(106.39,101.68) --
	(106.85,101.68) --
	(107.30,101.68) --
	(107.76,101.69) --
	(108.22,101.69) --
	(108.67,101.69) --
	(109.13,101.69) --
	(109.58,101.70) --
	(110.04,101.70) --
	(110.50,101.70) --
	(110.95,101.71) --
	(111.41,101.71) --
	(111.87,101.71) --
	(112.32,101.72) --
	(112.78,101.72) --
	(113.24,101.73) --
	(113.69,101.73) --
	(114.15,101.73) --
	(114.61,101.74) --
	(115.06,101.74) --
	(115.52,101.75) --
	(115.98,101.75) --
	(116.43,101.76) --
	(116.89,101.76) --
	(117.34,101.77) --
	(117.80,101.77) --
	(118.26,101.78) --
	(118.71,101.78) --
	(119.17,101.79) --
	(119.63,101.79) --
	(120.08,101.80) --
	(120.54,101.81) --
	(121.00,101.81) --
	(121.45,101.82) --
	(121.91,101.83) --
	(122.37,101.83) --
	(122.82,101.84) --
	(123.28,101.85) --
	(123.73,101.86) --
	(124.19,101.86) --
	(124.65,101.87) --
	(125.10,101.88) --
	(125.56,101.89) --
	(126.02,101.90) --
	(126.47,101.91) --
	(126.93,101.92) --
	(127.39,101.92) --
	(127.84,101.93) --
	(128.30,101.95) --
	(128.76,101.96) --
	(129.21,101.97) --
	(129.67,101.98) --
	(130.13,101.99) --
	(130.58,102.00) --
	(131.04,102.01) --
	(131.49,102.02) --
	(131.95,102.03) --
	(132.41,102.04) --
	(132.86,102.06) --
	(133.32,102.07) --
	(133.78,102.08) --
	(134.23,102.10) --
	(134.69,102.11) --
	(135.15,102.12) --
	(135.60,102.14) --
	(136.06,102.15) --
	(136.52,102.16) --
	(136.97,102.18) --
	(137.43,102.19) --
	(137.88,102.21) --
	(138.34,102.23) --
	(138.80,102.24) --
	(139.25,102.26) --
	(139.71,102.28) --
	(140.17,102.29) --
	(140.62,102.31) --
	(141.08,102.33) --
	(141.54,102.35) --
	(141.99,102.37) --
	(142.45,102.39) --
	(142.91,102.41) --
	(143.36,102.43) --
	(143.82,102.45) --
	(144.28,102.47) --
	(144.73,102.49) --
	(145.19,102.51) --
	(145.64,102.53) --
	(146.10,102.56) --
	(146.56,102.58) --
	(147.01,102.60) --
	(147.47,102.63) --
	(147.93,102.65) --
	(148.38,102.67) --
	(148.84,102.70) --
	(149.30,102.73) --
	(149.75,102.75) --
	(150.21,102.78) --
	(150.67,102.81) --
	(151.12,102.83) --
	(151.58,102.86) --
	(152.03,102.89) --
	(152.49,102.92) --
	(152.95,102.95) --
	(153.40,102.98) --
	(153.86,103.01) --
	(154.32,103.04) --
	(154.77,103.07) --
	(155.23,103.11) --
	(155.69,103.14) --
	(156.14,103.17) --
	(156.60,103.21) --
	(157.06,103.24) --
	(157.51,103.28) --
	(157.97,103.31) --
	(158.43,103.35) --
	(158.88,103.40) --
	(159.34,103.43) --
	(159.79,103.47) --
	(160.25,103.51) --
	(160.71,103.55) --
	(161.16,103.59) --
	(161.62,103.64) --
	(162.08,103.68) --
	(162.53,103.72) --
	(162.99,103.77) --
	(163.45,103.81) --
	(163.90,103.86) --
	(164.36,103.91) --
	(164.82,103.95) --
	(165.27,104.00) --
	(165.73,104.05) --
	(166.18,104.10) --
	(166.64,104.15) --
	(167.10,104.20) --
	(167.55,104.25) --
	(168.01,104.31) --
	(168.47,104.36) --
	(168.92,104.42) --
	(169.38,104.47) --
	(169.84,104.53) --
	(170.29,104.59) --
	(170.75,104.65) --
	(171.21,104.71) --
	(171.66,104.77) --
	(172.12,104.83) --
	(172.58,104.89) --
	(173.03,104.96) --
	(173.49,105.02) --
	(173.94,105.09) --
	(174.40,105.15) --
	(174.86,105.22) --
	(175.31,105.29) --
	(175.77,105.36) --
	(176.23,105.44) --
	(176.68,105.51) --
	(177.14,105.58) --
	(177.60,105.66) --
	(178.05,105.74) --
	(178.51,105.81) --
	(178.97,105.89) --
	(179.42,105.97) --
	(179.88,106.05) --
	(180.33,106.13) --
	(180.79,106.22) --
	(181.25,106.31) --
	(181.70,106.39) --
	(182.16,106.48) --
	(182.62,106.56) --
	(183.07,106.65) --
	(183.53,106.75) --
	(183.99,106.85) --
	(184.44,106.94) --
	(184.90,107.04) --
	(185.36,107.14) --
	(185.81,107.24) --
	(186.27,107.34) --
	(186.73,107.44) --
	(187.18,107.55) --
	(187.64,107.66) --
	(188.09,107.77) --
	(188.55,107.88) --
	(189.01,107.99) --
	(189.46,108.10) --
	(189.92,108.21) --
	(190.38,108.33) --
	(190.83,108.44) --
	(191.29,108.56) --
	(191.75,108.68) --
	(192.20,108.81) --
	(192.66,108.94) --
	(193.12,109.07) --
	(193.57,109.19) --
	(194.03,109.32) --
	(194.48,109.45) --
	(194.94,109.59) --
	(195.40,109.72) --
	(195.85,109.86) --
	(196.31,110.00) --
	(196.77,110.15) --
	(197.22,110.30) --
	(197.68,110.45) --
	(198.14,110.60) --
	(198.59,110.75) --
	(199.05,110.91) --
	(199.51,111.07) --
	(199.96,111.23) --
	(200.42,111.39) --
	(200.88,111.55) --
	(201.33,111.71) --
	(201.79,111.88) --
	(202.24,112.05) --
	(202.70,112.23) --
	(203.16,112.40) --
	(203.61,112.58) --
	(204.07,112.76) --
	(204.53,112.94) --
	(204.98,113.13) --
	(205.44,113.32) --
	(205.90,113.52) --
	(206.35,113.71) --
	(206.81,113.91) --
	(207.27,114.11) --
	(207.72,114.31) --
	(208.18,114.52) --
	(208.63,114.72) --
	(209.09,114.93) --
	(209.55,115.14) --
	(210.00,115.36) --
	(210.46,115.57) --
	(210.92,115.79) --
	(211.37,116.02) --
	(211.83,116.25) --
	(212.29,116.47) --
	(212.74,116.71) --
	(213.20,116.94) --
	(213.66,117.18) --
	(214.11,117.43) --
	(214.57,117.67) --
	(215.03,117.92) --
	(215.48,118.17) --
	(215.94,118.43) --
	(216.39,118.68) --
	(216.85,118.94) --
	(217.31,119.21) --
	(217.76,119.47) --
	(218.22,119.74) --
	(218.68,120.02) --
	(219.13,120.30) --
	(219.59,120.58) --
	(220.05,120.86) --
	(220.50,121.14) --
	(220.96,121.43) --
	(221.42,121.75) --
	(221.87,122.04) --
	(222.33,122.34) --
	(222.78,122.65) --
	(223.24,122.96) --
	(223.70,123.27) --
	(224.15,123.59) --
	(224.61,123.92) --
	(225.07,124.24) --
	(225.52,124.57) --
	(225.98,124.91) --
	(226.44,125.25) --
	(226.89,125.60) --
	(227.35,125.95) --
	(227.81,126.30) --
	(228.26,126.65) --
	(228.72,127.01) --
	(229.18,127.37) --
	(229.63,127.74) --
	(230.09,128.10) --
	(230.54,128.47) --
	(231.00,128.86) --
	(231.46,129.25) --
	(231.91,129.63) --
	(232.37,130.03) --
	(232.83,130.43) --
	(233.28,130.82) --
	(233.74,131.22) --
	(234.20,131.63) --
	(234.65,132.05) --
	(235.11,132.48) --
	(235.57,132.91) --
	(236.02,133.33) --
	(236.48,133.77) --
	(236.93,134.20) --
	(237.39,134.63) --
	(237.85,135.08) --
	(238.30,135.53) --
	(238.76,136.00) --
	(239.22,136.47) --
	(239.67,136.92) --
	(240.13,137.38) --
	(240.59,137.84) --
	(241.04,138.31) --
	(241.50,138.80) --
	(241.96,139.30) --
	(242.41,139.78) --
	(242.87,140.29) --
	(243.33,140.81) --
	(243.78,141.31) --
	(244.24,141.83) --
	(244.69,142.33) --
	(245.15,142.85) --
	(245.61,143.39) --
	(246.06,143.91) --
	(246.52,144.43) --
	(246.98,144.99) --
	(247.43,145.54) --
	(247.89,146.09) --
	(248.35,146.68) --
	(248.80,147.24) --
	(249.26,147.84) --
	(249.72,148.40) --
	(250.17,148.98) --
	(250.63,149.56) --
	(251.09,150.18) --
	(251.54,150.76) --
	(252.00,151.39) --
	(252.45,152.01) --
	(252.91,152.60) --
	(253.37,153.22) --
	(253.82,153.84) --
	(254.28,154.45) --
	(254.74,155.11) --
	(255.19,155.75) --
	(255.65,156.39) --
	(256.11,157.06) --
	(256.56,157.73) --
	(257.02,158.43) --
	(257.48,159.12) --
	(257.93,159.79) --
	(258.39,160.50) --
	(258.84,161.17) --
	(259.30,161.86) --
	(259.76,162.57) --
	(260.21,163.29) --
	(260.67,164.00) --
	(261.13,164.71) --
	(261.58,165.45) --
	(262.04,166.19) --
	(262.50,166.95) --
	(262.95,167.70) --
	(263.41,168.45) --
	(263.87,169.23) --
	(264.32,170.00) --
	(264.78,170.76) --
	(265.24,171.55) --
	(265.69,172.34) --
	(266.15,173.14) --
	(266.60,173.95) --
	(267.06,174.76) --
	(267.52,175.58) --
	(267.97,176.39) --
	(268.43,177.23) --
	(268.89,178.10) --
	(269.34,178.95) --
	(269.80,179.78) --
	(270.26,180.64) --
	(270.71,181.49) --
	(271.17,182.36) --
	(271.63,183.23) --
	(272.08,184.15) --
	(272.54,185.01) --
	(272.99,185.92) --
	(273.45,186.81) --
	(273.91,187.73) --
	(274.36,188.64) --
	(274.82,189.59) --
	(275.28,190.56) --
	(275.73,191.51) --
	(276.19,192.45) --
	(276.65,193.41) --
	(277.10,194.36) --
	(277.56,195.33) --
	(278.02,196.32) --
	(278.47,197.33) --
	(278.93,198.31) --
	(279.39,199.32) --
	(279.84,200.33) --
	(280.30,201.30) --
	(280.75,202.30) --
	(281.21,203.30) --
	(281.67,204.31) --
	(282.12,205.35) --
	(282.58,206.39) --
	(283.04,207.39) --
	(283.49,208.50) --
	(283.95,209.54) --
	(284.41,210.59) --
	(284.86,211.67) --
	(285.32,212.72) --
	(285.78,213.77) --
	(286.23,214.85) --
	(286.69,215.90) --
	(287.14,216.97) --
	(287.60,218.03) --
	(288.06,219.09) --
	(288.51,220.14) --
	(288.97,221.24) --
	(289.43,222.32) --
	(289.88,223.37) --
	(290.34,224.41) --
	(290.80,225.46) --
	(291.25,226.57) --
	(291.71,227.65) --
	(292.17,228.70) --
	(292.62,229.79) --
	(293.08,230.90) --
	(293.54,231.99) --
	(293.99,233.07) --
	(294.45,234.16) --
	(294.90,235.32) --
	(295.36,236.40) --
	(295.82,237.56) --
	(296.27,238.74) --
	(296.73,239.94) --
	(297.19,241.13) --
	(297.64,242.33) --
	(298.10,243.60) --
	(298.56,244.92) --
	(299.01,246.25) --
	(299.47,247.62) --
	(299.93,248.96) --
	(300.38,250.35) --
	(300.84,251.76) --
	(301.29,253.13) --
	(301.75,254.55) --
	(302.21,255.92) --
	(302.66,257.31) --
	(303.12,258.63) --
	(303.58,259.99) --
	(304.03,261.37) --
	(304.49,262.68) --
	(304.95,264.02) --
	(305.40,265.31) --
	(305.86,266.55) --
	(306.32,267.74) --
	(306.77,268.94) --
	(307.23,270.15) --
	(307.69,271.33) --
	(308.14,272.46) --
	(308.60,273.64) --
	(309.05,274.73) --
	(309.51,275.81) --
	(309.97,276.88) --
	(310.42,277.94) --
	(310.88,278.97) --
	(311.34,279.99) --
	(311.79,280.98) --
	(312.25,281.97) --
	(312.71,282.93) --
	(313.16,283.80) --
	(313.62,284.70) --
	(314.08,285.55) --
	(314.53,286.41) --
	(314.99,287.24) --
	(315.44,288.03) --
	(315.90,288.83) --
	(316.36,289.61) --
	(316.81,290.42) --
	(317.27,291.17) --
	(317.73,291.95) --
	(318.18,292.66) --
	(318.64,293.36) --
	(319.10,294.08) --
	(319.55,294.77) --
	(320.01,295.42) --
	(320.47,296.09) --
	(320.92,296.76) --
	(321.38,297.38) --
	(321.84,298.03) --
	(322.29,298.65) --
	(322.75,299.26) --
	(323.20,299.89) --
	(323.66,300.49) --
	(324.12,301.05) --
	(324.57,301.63) --
	(325.03,302.19) --
	(325.49,302.74) --
	(325.94,303.29) --
	(326.40,303.84) --
	(326.86,304.39) --
	(327.31,304.91) --
	(327.77,305.43) --
	(328.23,305.97) --
	(328.68,306.46) --
	(329.14,306.99) --
	(329.59,307.46) --
	(330.05,307.94) --
	(330.51,308.40) --
	(330.96,308.86) --
	(331.42,309.33) --
	(331.88,309.79) --
	(332.33,310.22) --
	(332.79,310.64) --
	(333.25,311.08) --
	(333.70,311.54) --
	(334.16,311.94) --
	(334.62,312.36) --
	(335.07,312.78) --
	(335.53,313.17) --
	(335.99,313.56) --
	(336.44,313.97) --
	(336.90,314.37) --
	(337.35,314.75) --
	(337.81,315.12) --
	(338.27,315.50) --
	(338.72,315.85) --
	(339.18,316.24) --
	(339.64,316.58) --
	(340.09,316.94) --
	(340.55,317.27) --
	(341.01,317.61) --
	(341.46,317.95) --
	(341.92,318.27) --
	(342.38,318.59) --
	(342.83,318.90) --
	(343.29,319.22) --
	(343.74,319.53) --
	(344.20,319.85) --
	(344.66,320.15) --
	(345.11,320.45) --
	(345.57,320.72) --
	(346.03,321.00) --
	(346.48,321.31) --
	(346.94,321.60) --
	(347.40,321.87) --
	(347.85,322.15) --
	(348.31,322.43) --
	(348.77,322.69) --
	(349.22,322.94) --
	(349.68,323.18) --
	(350.14,323.45) --
	(350.59,323.69) --
	(351.05,323.95) --
	(351.50,324.18) --
	(351.96,324.42) --
	(352.42,324.66) --
	(352.87,324.90) --
	(353.33,325.13) --
	(353.79,325.36) --
	(354.24,325.57) --
	(354.70,325.78) --
	(355.16,326.00) --
	(355.61,326.21) --
	(356.07,326.41) --
	(356.53,326.61) --
	(356.98,326.83) --
	(357.44,327.01) --
	(357.89,327.20) --
	(358.35,327.41) --
	(358.81,327.61) --
	(359.26,327.81) --
	(359.72,327.98) --
	(360.18,328.15) --
	(360.63,328.34) --
	(361.09,328.52) --
	(361.55,328.69) --
	(362.00,328.85) --
	(362.46,329.03) --
	(362.92,329.19) --
	(363.37,329.36) --
	(363.83,329.52) --
	(364.29,329.68) --
	(364.74,329.84) --
	(365.20,329.99) --
	(365.65,330.14) --
	(366.11,330.28) --
	(366.57,330.43) --
	(367.02,330.59) --
	(367.48,330.73) --
	(367.94,330.87) --
	(368.39,331.01) --
	(368.85,331.13) --
	(369.31,331.27) --
	(369.76,331.40) --
	(370.22,331.52) --
	(370.68,331.64) --
	(371.13,331.77) --
	(371.59,331.90) --
	(372.04,332.03) --
	(372.50,332.16) --
	(372.96,332.27) --
	(373.41,332.41) --
	(373.87,332.53) --
	(374.33,332.63) --
	(374.78,332.76) --
	(375.24,332.86) --
	(375.70,332.97) --
	(376.15,333.07) --
	(376.61,333.18) --
	(377.07,333.29) --
	(377.52,333.39) --
	(377.98,333.50) --
	(378.44,333.59) --
	(378.89,333.68) --
	(379.35,333.78) --
	(379.80,333.87) --
	(380.26,333.96) --
	(380.72,334.06) --
	(381.17,334.16) --
	(381.63,334.23) --
	(382.09,334.34) --
	(382.54,334.41) --
	(383.00,334.51) --
	(383.46,334.60) --
	(383.91,334.68) --
	(384.37,334.77) --
	(384.83,334.86) --
	(385.28,334.92) --
	(385.74,335.00) --
	(386.19,335.08) --
	(386.65,335.16) --
	(387.11,335.22) --
	(387.56,335.29) --
	(388.02,335.37) --
	(388.48,335.44) --
	(388.93,335.51) --
	(389.39,335.57) --
	(389.85,335.65) --
	(390.30,335.71) --
	(390.76,335.78) --
	(391.22,335.84) --
	(391.67,335.91) --
	(392.13,335.96) --
	(392.59,336.02) --
	(393.04,336.09) --
	(393.50,336.14) --
	(393.95,336.21) --
	(394.41,336.27) --
	(394.87,336.32) --
	(395.32,336.39) --
	(395.78,336.44) --
	(396.24,336.50) --
	(396.69,336.54) --
	(397.15,336.60) --
	(397.61,336.66) --
	(398.06,336.71) --
	(398.52,336.77) --
	(398.98,336.82) --
	(399.43,336.86) --
	(399.89,336.92) --
	(400.34,336.97) --
	(400.80,337.02) --
	(401.26,337.06) --
	(401.71,337.11) --
	(402.17,337.15) --
	(402.63,337.20) --
	(403.08,337.24) --
	(403.54,337.29) --
	(404.00,337.33) --
	(404.45,337.37) --
	(404.91,337.42) --
	(405.37,337.46) --
	(405.82,337.50) --
	(406.28,337.54) --
	(406.74,337.58) --
	(407.19,337.61) --
	(407.65,337.65) --
	(408.10,337.69) --
	(408.56,337.73) --
	(409.02,337.76) --
	(409.47,337.80) --
	(409.93,337.83) --
	(410.39,337.87) --
	(410.84,337.90) --
	(411.30,337.94) --
	(411.76,337.97) --
	(412.21,338.00) --
	(412.67,338.04) --
	(413.13,338.07) --
	(413.58,338.10) --
	(414.04,338.13) --
	(414.49,338.17) --
	(414.95,338.20) --
	(415.41,338.23) --
	(415.86,338.26) --
	(416.32,338.29) --
	(416.78,338.32) --
	(417.23,338.34) --
	(417.69,338.38) --
	(418.15,338.40) --
	(418.60,338.44) --
	(419.06,338.46) --
	(419.52,338.49) --
	(419.97,338.52) --
	(420.43,338.55) --
	(420.89,338.57) --
	(421.34,338.59) --
	(421.80,338.63) --
	(422.25,338.65) --
	(422.71,338.68) --
	(423.17,338.71) --
	(423.62,338.73) --
	(424.08,338.76) --
	(424.54,338.78) --
	(424.99,338.80) --
	(425.45,338.82) --
	(425.91,338.85) --
	(426.36,338.87) --
	(426.82,338.89) --
	(427.28,338.91) --
	(427.73,338.93) --
	(428.19,338.96) --
	(428.64,338.98) --
	(429.10,339.00) --
	(429.56,339.02) --
	(430.01,339.04) --
	(430.47,339.07) --
	(430.93,339.08) --
	(431.38,339.10) --
	(431.84,339.12) --
	(432.30,339.14) --
	(432.75,339.17) --
	(433.21,339.18) --
	(433.67,339.20) --
	(434.12,339.22) --
	(434.58,339.24) --
	(435.04,339.26) --
	(435.49,339.27) --
	(435.95,339.29) --
	(436.40,339.31) --
	(436.86,339.32) --
	(437.32,339.33) --
	(437.77,339.36) --
	(438.23,339.37) --
	(438.69,339.38) --
	(439.14,339.40) --
	(439.60,339.42) --
	(440.06,339.43) --
	(440.51,339.45) --
	(440.97,339.47) --
	(441.43,339.48) --
	(441.88,339.50) --
	(442.34,339.52) --
	(442.79,339.53) --
	(443.25,339.55) --
	(443.71,339.56) --
	(444.16,339.57) --
	(444.62,339.59) --
	(445.08,339.60) --
	(445.53,339.61) --
	(445.99,339.63) --
	(446.45,339.65) --
	(446.90,339.66) --
	(447.36,339.67) --
	(447.82,339.68) --
	(448.27,339.69) --
	(448.73,339.71) --
	(449.19,339.72) --
	(449.64,339.73) --
	(450.10,339.73) --
	(450.55,339.76) --
	(451.01,339.77) --
	(451.47,339.78) --
	(451.92,339.79) --
	(452.38,339.80) --
	(452.84,339.81) --
	(453.29,339.82) --
	(453.75,339.83) --
	(454.21,339.84) --
	(454.66,339.86) --
	(455.12,339.86) --
	(455.58,339.88) --
	(456.03,339.88) --
	(456.49,339.89) --
	(456.94,339.91) --
	(457.40,339.92) --
	(457.86,339.93) --
	(458.31,339.94) --
	(458.77,339.95) --
	(459.23,339.96) --
	(459.68,339.97) --
	(460.14,339.98) --
	(460.60,339.98) --
	(461.05,339.99) --
	(461.51,340.00) --
	(461.97,340.01) --
	(462.42,340.02) --
	(462.88,340.03) --
	(463.34,340.04) --
	(463.79,340.05) --
	(464.25,340.06) --
	(464.70,340.07) --
	(465.16,340.08) --
	(465.62,340.09) --
	(466.07,340.10) --
	(466.53,340.11) --
	(466.99,340.12) --
	(467.44,340.13) --
	(467.90,340.13) --
	(468.36,340.14) --
	(468.81,340.15) --
	(469.27,340.15) --
	(469.73,340.16) --
	(470.18,340.17) --
	(470.64,340.18) --
	(471.09,340.18) --
	(471.55,340.19) --
	(472.01,340.20) --
	(472.46,340.21) --
	(472.92,340.22) --
	(473.38,340.23) --
	(473.83,340.23) --
	(474.29,340.24) --
	(474.75,340.24) --
	(475.20,340.25) --
	(475.66,340.26) --
	(476.12,340.27) --
	(476.57,340.28) --
	(477.03,340.29) --
	(477.49,340.29) --
	(477.94,340.30) --
	(478.40,340.30) --
	(478.85,340.31) --
	(479.31,340.31) --
	(479.77,340.32) --
	(480.22,340.33) --
	(480.68,340.34) --
	(481.14,340.35) --
	(481.59,340.35) --
	(482.05,340.36) --
	(482.51,340.37) --
	(482.96,340.37) --
	(483.42,340.38) --
	(483.88,340.38) --
	(484.33,340.39) --
	(484.79,340.39) --
	(485.24,340.40) --
	(485.70,340.41) --
	(486.16,340.41) --
	(486.61,340.42) --
	(487.07,340.42) --
	(487.53,340.43) --
	(487.98,340.43) --
	(488.44,340.44) --
	(488.90,340.44) --
	(489.35,340.45) --
	(489.81,340.45) --
	(490.27,340.46) --
	(490.72,340.46) --
	(491.18,340.47) --
	(491.64,340.47) --
	(492.09,340.48) --
	(492.55,340.48) --
	(493.00,340.49) --
	(493.46,340.49) --
	(493.92,340.50) --
	(494.37,340.50) --
	(494.83,340.51) --
	(495.29,340.51) --
	(495.74,340.52) --
	(496.20,340.53) --
	(496.66,340.53) --
	(497.11,340.53) --
	(497.57,340.53) --
	(498.03,340.54) --
	(498.48,340.55) --
	(498.94,340.55) --
	(499.39,340.55) --
	(499.85,340.56) --
	(500.31,340.56) --
	(500.76,340.57) --
	(501.22,340.57) --
	(501.68,340.58) --
	(502.13,340.58) --
	(502.59,340.59) --
	(503.05,340.59) --
	(503.50,340.60) --
	(503.96,340.60) --
	(504.42,340.60) --
	(504.87,340.61) --
	(505.33,340.61) --
	(505.79,340.61) --
	(506.24,340.62) --
	(506.70,340.62) --
	(507.15,340.63) --
	(507.61,340.63) --
	(508.07,340.64) --
	(508.52,340.64) --
	(508.98,340.65) --
	(509.44,340.65) --
	(509.89,340.65) --
	(510.35,340.65) --
	(510.81,340.66) --
	(511.26,340.66) --
	(511.72,340.67) --
	(512.18,340.67) --
	(512.63,340.67) --
	(513.09,340.68) --
	(513.54,340.68) --
	(514.00,340.68) --
	(514.46,340.69) --
	(514.91,340.69) --
	(515.37,340.70) --
	(515.83,340.70) --
	(516.28,340.70) --
	(516.74,340.71) --
	(517.20,340.71) --
	(517.65,340.71) --
	(518.11,340.72) --
	(518.57,340.72) --
	(519.02,340.72) --
	(519.48,340.73) --
	(519.94,340.73) --
	(520.39,340.73) --
	(520.85,340.73) --
	(521.30,340.74) --
	(521.76,340.74) --
	(522.22,340.74) --
	(522.67,340.75) --
	(523.13,340.75) --
	(523.59,340.75) --
	(524.04,340.76) --
	(524.50,340.76) --
	(524.96,340.76) --
	(525.41,340.77) --
	(525.87,340.77) --
	(526.33,340.77) --
	(526.78,340.77) --
	(527.24,340.78) --
	(527.69,340.78) --
	(528.15,340.78) --
	(528.61,340.78) --
	(529.06,340.79) --
	(529.52,340.79) --
	(529.98,340.79) --
	(530.43,340.80) --
	(530.89,340.80) --
	(531.35,340.80) --
	(531.80,340.81) --
	(532.26,340.81) --
	(532.72,340.81) --
	(533.17,340.81) --
	(533.63,340.82) --
	(534.09,340.82) --
	(534.54,340.82) --
	(535.00,340.82) --
	(535.45,340.83) --
	(535.91,340.83) --
	(536.37,340.83) --
	(536.82,340.83) --
	(537.28,340.84) --
	(537.28,338.02) --
	(536.82,338.00) --
	(536.37,337.98) --
	(535.91,337.97) --
	(535.45,337.95) --
	(535.00,337.94) --
	(534.54,337.92) --
	(534.09,337.91) --
	(533.63,337.89) --
	(533.17,337.87) --
	(532.72,337.86) --
	(532.26,337.84) --
	(531.80,337.82) --
	(531.35,337.81) --
	(530.89,337.79) --
	(530.43,337.77) --
	(529.98,337.75) --
	(529.52,337.74) --
	(529.06,337.72) --
	(528.61,337.70) --
	(528.15,337.68) --
	(527.69,337.67) --
	(527.24,337.65) --
	(526.78,337.63) --
	(526.33,337.61) --
	(525.87,337.60) --
	(525.41,337.58) --
	(524.96,337.56) --
	(524.50,337.54) --
	(524.04,337.52) --
	(523.59,337.50) --
	(523.13,337.48) --
	(522.67,337.47) --
	(522.22,337.44) --
	(521.76,337.42) --
	(521.30,337.41) --
	(520.85,337.39) --
	(520.39,337.37) --
	(519.94,337.35) --
	(519.48,337.33) --
	(519.02,337.31) --
	(518.57,337.29) --
	(518.11,337.27) --
	(517.65,337.25) --
	(517.20,337.23) --
	(516.74,337.21) --
	(516.28,337.18) --
	(515.83,337.16) --
	(515.37,337.14) --
	(514.91,337.12) --
	(514.46,337.10) --
	(514.00,337.08) --
	(513.54,337.05) --
	(513.09,337.03) --
	(512.63,337.01) --
	(512.18,336.99) --
	(511.72,336.97) --
	(511.26,336.94) --
	(510.81,336.92) --
	(510.35,336.89) --
	(509.89,336.87) --
	(509.44,336.85) --
	(508.98,336.83) --
	(508.52,336.80) --
	(508.07,336.78) --
	(507.61,336.76) --
	(507.15,336.73) --
	(506.70,336.70) --
	(506.24,336.68) --
	(505.79,336.65) --
	(505.33,336.63) --
	(504.87,336.60) --
	(504.42,336.58) --
	(503.96,336.55) --
	(503.50,336.53) --
	(503.05,336.50) --
	(502.59,336.48) --
	(502.13,336.45) --
	(501.68,336.42) --
	(501.22,336.40) --
	(500.76,336.37) --
	(500.31,336.35) --
	(499.85,336.32) --
	(499.39,336.29) --
	(498.94,336.26) --
	(498.48,336.24) --
	(498.03,336.21) --
	(497.57,336.18) --
	(497.11,336.15) --
	(496.66,336.13) --
	(496.20,336.10) --
	(495.74,336.07) --
	(495.29,336.04) --
	(494.83,336.01) --
	(494.37,335.98) --
	(493.92,335.95) --
	(493.46,335.92) --
	(493.00,335.89) --
	(492.55,335.86) --
	(492.09,335.83) --
	(491.64,335.80) --
	(491.18,335.76) --
	(490.72,335.73) --
	(490.27,335.70) --
	(489.81,335.67) --
	(489.35,335.64) --
	(488.90,335.61) --
	(488.44,335.57) --
	(487.98,335.54) --
	(487.53,335.51) --
	(487.07,335.48) --
	(486.61,335.44) --
	(486.16,335.41) --
	(485.70,335.38) --
	(485.24,335.34) --
	(484.79,335.31) --
	(484.33,335.27) --
	(483.88,335.24) --
	(483.42,335.20) --
	(482.96,335.17) --
	(482.51,335.13) --
	(482.05,335.10) --
	(481.59,335.06) --
	(481.14,335.02) --
	(480.68,334.98) --
	(480.22,334.94) --
	(479.77,334.91) --
	(479.31,334.87) --
	(478.85,334.83) --
	(478.40,334.79) --
	(477.94,334.76) --
	(477.49,334.72) --
	(477.03,334.68) --
	(476.57,334.64) --
	(476.12,334.60) --
	(475.66,334.55) --
	(475.20,334.51) --
	(474.75,334.47) --
	(474.29,334.43) --
	(473.83,334.39) --
	(473.38,334.35) --
	(472.92,334.31) --
	(472.46,334.26) --
	(472.01,334.22) --
	(471.55,334.18) --
	(471.09,334.13) --
	(470.64,334.09) --
	(470.18,334.04) --
	(469.73,334.00) --
	(469.27,333.95) --
	(468.81,333.91) --
	(468.36,333.87) --
	(467.90,333.82) --
	(467.44,333.78) --
	(466.99,333.73) --
	(466.53,333.68) --
	(466.07,333.63) --
	(465.62,333.59) --
	(465.16,333.54) --
	(464.70,333.48) --
	(464.25,333.43) --
	(463.79,333.38) --
	(463.34,333.34) --
	(462.88,333.28) --
	(462.42,333.23) --
	(461.97,333.18) --
	(461.51,333.13) --
	(461.05,333.08) --
	(460.60,333.03) --
	(460.14,332.98) --
	(459.68,332.93) --
	(459.23,332.87) --
	(458.77,332.82) --
	(458.31,332.77) --
	(457.86,332.71) --
	(457.40,332.66) --
	(456.94,332.60) --
	(456.49,332.54) --
	(456.03,332.49) --
	(455.58,332.43) --
	(455.12,332.38) --
	(454.66,332.33) --
	(454.21,332.26) --
	(453.75,332.20) --
	(453.29,332.14) --
	(452.84,332.08) --
	(452.38,332.03) --
	(451.92,331.97) --
	(451.47,331.91) --
	(451.01,331.85) --
	(450.55,331.78) --
	(450.10,331.71) --
	(449.64,331.65) --
	(449.19,331.59) --
	(448.73,331.53) --
	(448.27,331.46) --
	(447.82,331.40) --
	(447.36,331.33) --
	(446.90,331.27) --
	(446.45,331.20) --
	(445.99,331.13) --
	(445.53,331.07) --
	(445.08,330.99) --
	(444.62,330.93) --
	(444.16,330.86) --
	(443.71,330.79) --
	(443.25,330.72) --
	(442.79,330.65) --
	(442.34,330.57) --
	(441.88,330.50) --
	(441.43,330.42) --
	(440.97,330.35) --
	(440.51,330.28) --
	(440.06,330.20) --
	(439.60,330.12) --
	(439.14,330.04) --
	(438.69,329.96) --
	(438.23,329.89) --
	(437.77,329.81) --
	(437.32,329.73) --
	(436.86,329.65) --
	(436.40,329.58) --
	(435.95,329.50) --
	(435.49,329.41) --
	(435.04,329.33) --
	(434.58,329.25) --
	(434.12,329.17) --
	(433.67,329.08) --
	(433.21,328.99) --
	(432.75,328.91) --
	(432.30,328.82) --
	(431.84,328.73) --
	(431.38,328.64) --
	(430.93,328.55) --
	(430.47,328.47) --
	(430.01,328.37) --
	(429.56,328.28) --
	(429.10,328.19) --
	(428.64,328.09) --
	(428.19,328.00) --
	(427.73,327.90) --
	(427.28,327.81) --
	(426.82,327.71) --
	(426.36,327.62) --
	(425.91,327.52) --
	(425.45,327.42) --
	(424.99,327.32) --
	(424.54,327.23) --
	(424.08,327.12) --
	(423.62,327.02) --
	(423.17,326.92) --
	(422.71,326.82) --
	(422.25,326.70) --
	(421.80,326.60) --
	(421.34,326.49) --
	(420.89,326.38) --
	(420.43,326.27) --
	(419.97,326.17) --
	(419.52,326.05) --
	(419.06,325.94) --
	(418.60,325.83) --
	(418.15,325.71) --
	(417.69,325.60) --
	(417.23,325.48) --
	(416.78,325.37) --
	(416.32,325.25) --
	(415.86,325.14) --
	(415.41,325.02) --
	(414.95,324.90) --
	(414.49,324.78) --
	(414.04,324.65) --
	(413.58,324.53) --
	(413.13,324.40) --
	(412.67,324.28) --
	(412.21,324.15) --
	(411.76,324.03) --
	(411.30,323.90) --
	(410.84,323.77) --
	(410.39,323.64) --
	(409.93,323.51) --
	(409.47,323.38) --
	(409.02,323.24) --
	(408.56,323.11) --
	(408.10,322.98) --
	(407.65,322.83) --
	(407.19,322.70) --
	(406.74,322.56) --
	(406.28,322.42) --
	(405.82,322.28) --
	(405.37,322.14) --
	(404.91,321.99) --
	(404.45,321.84) --
	(404.00,321.69) --
	(403.54,321.54) --
	(403.08,321.39) --
	(402.63,321.24) --
	(402.17,321.08) --
	(401.71,320.93) --
	(401.26,320.77) --
	(400.80,320.62) --
	(400.34,320.46) --
	(399.89,320.30) --
	(399.43,320.13) --
	(398.98,319.97) --
	(398.52,319.81) --
	(398.06,319.63) --
	(397.61,319.46) --
	(397.15,319.29) --
	(396.69,319.12) --
	(396.24,318.95) --
	(395.78,318.77) --
	(395.32,318.61) --
	(394.87,318.42) --
	(394.41,318.24) --
	(393.95,318.06) --
	(393.50,317.87) --
	(393.04,317.70) --
	(392.59,317.51) --
	(392.13,317.33) --
	(391.67,317.14) --
	(391.22,316.95) --
	(390.76,316.76) --
	(390.30,316.57) --
	(389.85,316.38) --
	(389.39,316.18) --
	(388.93,315.98) --
	(388.48,315.78) --
	(388.02,315.58) --
	(387.56,315.37) --
	(387.11,315.17) --
	(386.65,314.97) --
	(386.19,314.75) --
	(385.74,314.54) --
	(385.28,314.33) --
	(384.83,314.12) --
	(384.37,313.91) --
	(383.91,313.68) --
	(383.46,313.45) --
	(383.00,313.23) --
	(382.54,312.98) --
	(382.09,312.77) --
	(381.63,312.52) --
	(381.17,312.30) --
	(380.72,312.06) --
	(380.26,311.82) --
	(379.80,311.59) --
	(379.35,311.35) --
	(378.89,311.11) --
	(378.44,310.87) --
	(377.98,310.63) --
	(377.52,310.37) --
	(377.07,310.12) --
	(376.61,309.86) --
	(376.15,309.61) --
	(375.70,309.35) --
	(375.24,309.09) --
	(374.78,308.83) --
	(374.33,308.55) --
	(373.87,308.29) --
	(373.41,308.02) --
	(372.96,307.73) --
	(372.50,307.46) --
	(372.04,307.17) --
	(371.59,306.88) --
	(371.13,306.60) --
	(370.68,306.31) --
	(370.22,306.03) --
	(369.76,305.75) --
	(369.31,305.46) --
	(368.85,305.16) --
	(368.39,304.87) --
	(367.94,304.57) --
	(367.48,304.26) --
	(367.02,303.96) --
	(366.57,303.64) --
	(366.11,303.32) --
	(365.65,303.02) --
	(365.20,302.70) --
	(364.74,302.38) --
	(364.29,302.06) --
	(363.83,301.73) --
	(363.37,301.40) --
	(362.92,301.05) --
	(362.46,300.73) --
	(362.00,300.37) --
	(361.55,300.04) --
	(361.09,299.70) --
	(360.63,299.35) --
	(360.18,298.99) --
	(359.72,298.64) --
	(359.26,298.29) --
	(358.81,297.92) --
	(358.35,297.55) --
	(357.89,297.16) --
	(357.44,296.79) --
	(356.98,296.43) --
	(356.53,296.04) --
	(356.07,295.65) --
	(355.61,295.28) --
	(355.16,294.89) --
	(354.70,294.49) --
	(354.24,294.10) --
	(353.79,293.71) --
	(353.33,293.29) --
	(352.87,292.88) --
	(352.42,292.46) --
	(351.96,292.03) --
	(351.50,291.61) --
	(351.05,291.20) --
	(350.59,290.76) --
	(350.14,290.33) --
	(349.68,289.88) --
	(349.22,289.44) --
	(348.77,289.00) --
	(348.31,288.56) --
	(347.85,288.09) --
	(347.40,287.63) --
	(346.94,287.17) --
	(346.48,286.69) --
	(346.03,286.19) --
	(345.57,285.72) --
	(345.11,285.25) --
	(344.66,284.77) --
	(344.20,284.28) --
	(343.74,283.76) --
	(343.29,283.27) --
	(342.83,282.75) --
	(342.38,282.25) --
	(341.92,281.74) --
	(341.46,281.23) --
	(341.01,280.69) --
	(340.55,280.16) --
	(340.09,279.63) --
	(339.64,279.08) --
	(339.18,278.54) --
	(338.72,277.96) --
	(338.27,277.42) --
	(337.81,276.84) --
	(337.35,276.28) --
	(336.90,275.69) --
	(336.44,275.10) --
	(335.99,274.50) --
	(335.53,273.92) --
	(335.07,273.33) --
	(334.62,272.71) --
	(334.16,272.09) --
	(333.70,271.50) --
	(333.25,270.84) --
	(332.79,270.21) --
	(332.33,269.60) --
	(331.88,268.97) --
	(331.42,268.32) --
	(330.96,267.66) --
	(330.51,267.01) --
	(330.05,266.35) --
	(329.59,265.68) --
	(329.14,265.02) --
	(328.68,264.31) --
	(328.23,263.62) --
	(327.77,262.89) --
	(327.31,262.18) --
	(326.86,261.48) --
	(326.40,260.74) --
	(325.94,260.01) --
	(325.49,259.28) --
	(325.03,258.55) --
	(324.57,257.81) --
	(324.12,257.05) --
	(323.66,256.31) --
	(323.20,255.54) --
	(322.75,254.73) --
	(322.29,253.95) --
	(321.84,253.16) --
	(321.38,252.35) --
	(320.92,251.56) --
	(320.47,250.74) --
	(320.01,249.91) --
	(319.55,249.11) --
	(319.10,248.27) --
	(318.64,247.41) --
	(318.18,246.57) --
	(317.73,245.72) --
	(317.27,244.82) --
	(316.81,243.95) --
	(316.36,243.03) --
	(315.90,242.14) --
	(315.44,241.24) --
	(314.99,240.36) --
	(314.53,239.45) --
	(314.08,238.52) --
	(313.62,237.60) --
	(313.16,236.65) --
	(312.71,235.73) --
	(312.25,234.74) --
	(311.79,233.74) --
	(311.34,232.75) --
	(310.88,231.75) --
	(310.42,230.76) --
	(309.97,229.74) --
	(309.51,228.75) --
	(309.05,227.75) --
	(308.60,226.77) --
	(308.14,225.70) --
	(307.69,224.71) --
	(307.23,223.69) --
	(306.77,222.65) --
	(306.32,221.64) --
	(305.86,220.65) --
	(305.40,219.63) --
	(304.95,218.57) --
	(304.49,217.48) --
	(304.03,216.42) --
	(303.58,215.32) --
	(303.12,214.24) --
	(302.66,213.21) --
	(302.21,212.11) --
	(301.75,211.03) --
	(301.29,209.90) --
	(300.84,208.82) --
	(300.38,207.69) --
	(299.93,206.56) --
	(299.47,205.46) --
	(299.01,204.29) --
	(298.56,203.11) --
	(298.10,201.89) --
	(297.64,200.64) --
	(297.19,199.41) --
	(296.73,198.13) --
	(296.27,196.79) --
	(295.82,195.39) --
	(295.36,193.97) --
	(294.90,192.56) --
	(294.45,191.06) --
	(293.99,189.61) --
	(293.54,188.16) --
	(293.08,186.69) --
	(292.62,185.20) --
	(292.17,183.74) --
	(291.71,182.34) --
	(291.25,180.90) --
	(290.80,179.45) --
	(290.34,178.08) --
	(289.88,176.73) --
	(289.43,175.38) --
	(288.97,174.03) --
	(288.51,172.67) --
	(288.06,171.38) --
	(287.60,170.11) --
	(287.14,168.86) --
	(286.69,167.62) --
	(286.23,166.42) --
	(285.78,165.21) --
	(285.32,164.06) --
	(284.86,162.92) --
	(284.41,161.79) --
	(283.95,160.70) --
	(283.49,159.65) --
	(283.04,158.54) --
	(282.58,157.57) --
	(282.12,156.56) --
	(281.67,155.58) --
	(281.21,154.63) --
	(280.75,153.71) --
	(280.30,152.79) --
	(279.84,151.93) --
	(279.39,151.03) --
	(278.93,150.15) --
	(278.47,149.31) --
	(278.02,148.44) --
	(277.56,147.60) --
	(277.10,146.80) --
	(276.65,146.02) --
	(276.19,145.24) --
	(275.73,144.49) --
	(275.28,143.73) --
	(274.82,142.96) --
	(274.36,142.21) --
	(273.91,141.51) --
	(273.45,140.80) --
	(272.99,140.12) --
	(272.54,139.44) --
	(272.08,138.80) --
	(271.63,138.11) --
	(271.17,137.47) --
	(270.71,136.83) --
	(270.26,136.22) --
	(269.80,135.61) --
	(269.34,135.02) --
	(268.89,134.42) --
	(268.43,133.80) --
	(267.97,133.21) --
	(267.52,132.66) --
	(267.06,132.10) --
	(266.60,131.54) --
	(266.15,131.00) --
	(265.69,130.46) --
	(265.24,129.94) --
	(264.78,129.42) --
	(264.32,128.93) --
	(263.87,128.42) --
	(263.41,127.92) --
	(262.95,127.44) --
	(262.50,126.97) --
	(262.04,126.48) --
	(261.58,126.02) --
	(261.13,125.56) --
	(260.67,125.13) --
	(260.21,124.70) --
	(259.76,124.27) --
	(259.30,123.83) --
	(258.84,123.43) --
	(258.39,123.03) --
	(257.93,122.61) --
	(257.48,122.23) --
	(257.02,121.82) --
	(256.56,121.41) --
	(256.11,121.02) --
	(255.65,120.64) --
	(255.19,120.29) --
	(254.74,119.93) --
	(254.28,119.56) --
	(253.82,119.24) --
	(253.37,118.91) --
	(252.91,118.58) --
	(252.45,118.29) --
	(252.00,117.95) --
	(251.54,117.61) --
	(251.09,117.31) --
	(250.63,116.99) --
	(250.17,116.69) --
	(249.72,116.40) --
	(249.26,116.13) --
	(248.80,115.82) --
	(248.35,115.54) --
	(247.89,115.25) --
	(247.43,114.98) --
	(246.98,114.72) --
	(246.52,114.45) --
	(246.06,114.22) --
	(245.61,113.98) --
	(245.15,113.73) --
	(244.69,113.50) --
	(244.24,113.28) --
	(243.78,113.05) --
	(243.33,112.82) --
	(242.87,112.59) --
	(242.41,112.36) --
	(241.96,112.16) --
	(241.50,111.94) --
	(241.04,111.73) --
	(240.59,111.53) --
	(240.13,111.35) --
	(239.67,111.17) --
	(239.22,111.00) --
	(238.76,110.80) --
	(238.30,110.60) --
	(237.85,110.43) --
	(237.39,110.25) --
	(236.93,110.09) --
	(236.48,109.93) --
	(236.02,109.76) --
	(235.57,109.60) --
	(235.11,109.43) --
	(234.65,109.27) --
	(234.20,109.11) --
	(233.74,108.96) --
	(233.28,108.82) --
	(232.83,108.69) --
	(232.37,108.55) --
	(231.91,108.40) --
	(231.46,108.27) --
	(231.00,108.14) --
	(230.54,107.99) --
	(230.09,107.88) --
	(229.63,107.76) --
	(229.18,107.63) --
	(228.72,107.52) --
	(228.26,107.40) --
	(227.81,107.29) --
	(227.35,107.18) --
	(226.89,107.06) --
	(226.44,106.95) --
	(225.98,106.84) --
	(225.52,106.74) --
	(225.07,106.63) --
	(224.61,106.54) --
	(224.15,106.43) --
	(223.70,106.34) --
	(223.24,106.25) --
	(222.78,106.16) --
	(222.33,106.07) --
	(221.87,105.98) --
	(221.42,105.90) --
	(220.96,105.80) --
	(220.50,105.72) --
	(220.05,105.64) --
	(219.59,105.57) --
	(219.13,105.50) --
	(218.68,105.42) --
	(218.22,105.34) --
	(217.76,105.27) --
	(217.31,105.20) --
	(216.85,105.13) --
	(216.39,105.06) --
	(215.94,105.00) --
	(215.48,104.92) --
	(215.03,104.86) --
	(214.57,104.80) --
	(214.11,104.74) --
	(213.66,104.67) --
	(213.20,104.61) --
	(212.74,104.55) --
	(212.29,104.49) --
	(211.83,104.44) --
	(211.37,104.38) --
	(210.92,104.32) --
	(210.46,104.27) --
	(210.00,104.22) --
	(209.55,104.17) --
	(209.09,104.12) --
	(208.63,104.06) --
	(208.18,104.02) --
	(207.72,103.97) --
	(207.27,103.92) --
	(206.81,103.87) --
	(206.35,103.83) --
	(205.90,103.78) --
	(205.44,103.73) --
	(204.98,103.69) --
	(204.53,103.64) --
	(204.07,103.60) --
	(203.61,103.56) --
	(203.16,103.51) --
	(202.70,103.47) --
	(202.24,103.43) --
	(201.79,103.40) --
	(201.33,103.36) --
	(200.88,103.33) --
	(200.42,103.29) --
	(199.96,103.26) --
	(199.51,103.22) --
	(199.05,103.19) --
	(198.59,103.15) --
	(198.14,103.12) --
	(197.68,103.08) --
	(197.22,103.05) --
	(196.77,103.02) --
	(196.31,102.98) --
	(195.85,102.95) --
	(195.40,102.92) --
	(194.94,102.89) --
	(194.48,102.87) --
	(194.03,102.84) --
	(193.57,102.82) --
	(193.12,102.79) --
	(192.66,102.76) --
	(192.20,102.74) --
	(191.75,102.71) --
	(191.29,102.68) --
	(190.83,102.66) --
	(190.38,102.64) --
	(189.92,102.61) --
	(189.46,102.59) --
	(189.01,102.57) --
	(188.55,102.55) --
	(188.09,102.53) --
	(187.64,102.51) --
	(187.18,102.48) --
	(186.73,102.46) --
	(186.27,102.45) --
	(185.81,102.43) --
	(185.36,102.41) --
	(184.90,102.38) --
	(184.44,102.37) --
	(183.99,102.35) --
	(183.53,102.33) --
	(183.07,102.31) --
	(182.62,102.29) --
	(182.16,102.28) --
	(181.70,102.26) --
	(181.25,102.25) --
	(180.79,102.23) --
	(180.33,102.22) --
	(179.88,102.20) --
	(179.42,102.19) --
	(178.97,102.17) --
	(178.51,102.16) --
	(178.05,102.15) --
	(177.60,102.13) --
	(177.14,102.11) --
	(176.68,102.10) --
	(176.23,102.09) --
	(175.77,102.08) --
	(175.31,102.07) --
	(174.86,102.05) --
	(174.40,102.04) --
	(173.94,102.03) --
	(173.49,102.02) --
	(173.03,102.01) --
	(172.58,102.00) --
	(172.12,101.99) --
	(171.66,101.98) --
	(171.21,101.97) --
	(170.75,101.96) --
	(170.29,101.95) --
	(169.84,101.94) --
	(169.38,101.93) --
	(168.92,101.92) --
	(168.47,101.91) --
	(168.01,101.90) --
	(167.55,101.89) --
	(167.10,101.88) --
	(166.64,101.88) --
	(166.18,101.87) --
	(165.73,101.86) --
	(165.27,101.86) --
	(164.82,101.85) --
	(164.36,101.84) --
	(163.90,101.84) --
	(163.45,101.83) --
	(162.99,101.82) --
	(162.53,101.82) --
	(162.08,101.81) --
	(161.62,101.80) --
	(161.16,101.80) --
	(160.71,101.79) --
	(160.25,101.79) --
	(159.79,101.78) --
	(159.34,101.78) --
	(158.88,101.77) --
	(158.43,101.76) --
	(157.97,101.75) --
	(157.51,101.75) --
	(157.06,101.75) --
	(156.60,101.74) --
	(156.14,101.74) --
	(155.69,101.73) --
	(155.23,101.73) --
	(154.77,101.73) --
	(154.32,101.72) --
	(153.86,101.72) --
	(153.40,101.72) --
	(152.95,101.71) --
	(152.49,101.71) --
	(152.03,101.71) --
	(151.58,101.71) --
	(151.12,101.70) --
	(150.67,101.70) --
	(150.21,101.70) --
	(149.75,101.69) --
	(149.30,101.69) --
	(148.84,101.69) --
	(148.38,101.69) --
	(147.93,101.68) --
	(147.47,101.68) --
	(147.01,101.68) --
	(146.56,101.68) --
	(146.10,101.68) --
	(145.64,101.67) --
	(145.19,101.67) --
	(144.73,101.67) --
	(144.28,101.67) --
	(143.82,101.67) --
	(143.36,101.66) --
	(142.91,101.66) --
	(142.45,101.66) --
	(141.99,101.66) --
	(141.54,101.66) --
	(141.08,101.66) --
	(140.62,101.66) --
	(140.17,101.65) --
	(139.71,101.65) --
	(139.25,101.65) --
	(138.80,101.65) --
	(138.34,101.65) --
	(137.88,101.65) --
	(137.43,101.65) --
	(136.97,101.65) --
	(136.52,101.65) --
	(136.06,101.64) --
	(135.60,101.64) --
	(135.15,101.64) --
	(134.69,101.64) --
	(134.23,101.64) --
	(133.78,101.64) --
	(133.32,101.64) --
	(132.86,101.64) --
	(132.41,101.64) --
	(131.95,101.64) --
	(131.49,101.64) --
	(131.04,101.64) --
	(130.58,101.64) --
	(130.13,101.64) --
	(129.67,101.64) --
	(129.21,101.63) --
	(128.76,101.63) --
	(128.30,101.63) --
	(127.84,101.63) --
	(127.39,101.63) --
	(126.93,101.63) --
	(126.47,101.63) --
	(126.02,101.63) --
	(125.56,101.63) --
	(125.10,101.63) --
	(124.65,101.63) --
	(124.19,101.63) --
	(123.73,101.63) --
	(123.28,101.63) --
	(122.82,101.63) --
	(122.37,101.63) --
	(121.91,101.63) --
	(121.45,101.63) --
	(121.00,101.63) --
	(120.54,101.63) --
	(120.08,101.63) --
	(119.63,101.63) --
	(119.17,101.63) --
	(118.71,101.63) --
	(118.26,101.63) --
	(117.80,101.63) --
	(117.34,101.63) --
	(116.89,101.63) --
	(116.43,101.63) --
	(115.98,101.63) --
	(115.52,101.63) --
	(115.06,101.63) --
	(114.61,101.63) --
	(114.15,101.63) --
	(113.69,101.63) --
	(113.24,101.63) --
	(112.78,101.63) --
	(112.32,101.63) --
	(111.87,101.63) --
	(111.41,101.63) --
	(110.95,101.63) --
	(110.50,101.63) --
	(110.04,101.63) --
	(109.58,101.63) --
	(109.13,101.63) --
	(108.67,101.63) --
	(108.22,101.63) --
	(107.76,101.63) --
	(107.30,101.63) --
	(106.85,101.63) --
	(106.39,101.63) --
	(105.93,101.63) --
	(105.48,101.63) --
	(105.02,101.63) --
	(104.56,101.63) --
	(104.11,101.63) --
	(103.65,101.63) --
	(103.19,101.63) --
	(102.74,101.63) --
	(102.28,101.63) --
	(101.83,101.63) --
	(101.37,101.63) --
	(100.91,101.63) --
	(100.46,101.63) --
	(100.00,101.63) --
	( 99.54,101.63) --
	( 99.09,101.63) --
	( 98.63,101.63) --
	( 98.17,101.63) --
	( 97.72,101.63) --
	( 97.26,101.63) --
	( 96.80,101.63) --
	( 96.35,101.63) --
	( 95.89,101.63) --
	( 95.43,101.63) --
	( 94.98,101.63) --
	( 94.52,101.63) --
	( 94.07,101.63) --
	( 93.61,101.63) --
	( 93.15,101.63) --
	( 92.70,101.63) --
	( 92.24,101.63) --
	( 91.78,101.63) --
	( 91.33,101.63) --
	( 90.87,101.63) --
	( 90.41,101.63) --
	( 89.96,101.63) --
	( 89.50,101.63) --
	( 89.04,101.63) --
	( 88.59,101.63) --
	( 88.13,101.63) --
	( 87.68,101.63) --
	( 87.22,101.63) --
	( 86.76,101.63) --
	( 86.31,101.63) --
	( 85.85,101.63) --
	( 85.39,101.63) --
	( 84.94,101.63) --
	( 84.48,101.63) --
	( 84.02,101.63) --
	( 83.57,101.63) --
	( 83.11,101.63) --
	( 82.65,101.63) --
	( 82.20,101.63) --
	( 81.74,101.63) --
	( 81.28,101.63) --
	cycle;

\path[] ( 81.28,101.63) --
	( 81.74,101.63) --
	( 82.20,101.63) --
	( 82.65,101.63) --
	( 83.11,101.63) --
	( 83.57,101.63) --
	( 84.02,101.63) --
	( 84.48,101.63) --
	( 84.94,101.63) --
	( 85.39,101.63) --
	( 85.85,101.63) --
	( 86.31,101.63) --
	( 86.76,101.63) --
	( 87.22,101.63) --
	( 87.68,101.63) --
	( 88.13,101.63) --
	( 88.59,101.63) --
	( 89.04,101.63) --
	( 89.50,101.63) --
	( 89.96,101.63) --
	( 90.41,101.63) --
	( 90.87,101.63) --
	( 91.33,101.63) --
	( 91.78,101.63) --
	( 92.24,101.63) --
	( 92.70,101.64) --
	( 93.15,101.64) --
	( 93.61,101.64) --
	( 94.07,101.64) --
	( 94.52,101.64) --
	( 94.98,101.64) --
	( 95.43,101.64) --
	( 95.89,101.64) --
	( 96.35,101.64) --
	( 96.80,101.64) --
	( 97.26,101.64) --
	( 97.72,101.64) --
	( 98.17,101.65) --
	( 98.63,101.65) --
	( 99.09,101.65) --
	( 99.54,101.65) --
	(100.00,101.65) --
	(100.46,101.65) --
	(100.91,101.65) --
	(101.37,101.66) --
	(101.83,101.66) --
	(102.28,101.66) --
	(102.74,101.66) --
	(103.19,101.66) --
	(103.65,101.66) --
	(104.11,101.67) --
	(104.56,101.67) --
	(105.02,101.67) --
	(105.48,101.67) --
	(105.93,101.68) --
	(106.39,101.68) --
	(106.85,101.68) --
	(107.30,101.68) --
	(107.76,101.69) --
	(108.22,101.69) --
	(108.67,101.69) --
	(109.13,101.69) --
	(109.58,101.70) --
	(110.04,101.70) --
	(110.50,101.70) --
	(110.95,101.71) --
	(111.41,101.71) --
	(111.87,101.71) --
	(112.32,101.72) --
	(112.78,101.72) --
	(113.24,101.73) --
	(113.69,101.73) --
	(114.15,101.73) --
	(114.61,101.74) --
	(115.06,101.74) --
	(115.52,101.75) --
	(115.98,101.75) --
	(116.43,101.76) --
	(116.89,101.76) --
	(117.34,101.77) --
	(117.80,101.77) --
	(118.26,101.78) --
	(118.71,101.78) --
	(119.17,101.79) --
	(119.63,101.79) --
	(120.08,101.80) --
	(120.54,101.81) --
	(121.00,101.81) --
	(121.45,101.82) --
	(121.91,101.83) --
	(122.37,101.83) --
	(122.82,101.84) --
	(123.28,101.85) --
	(123.73,101.86) --
	(124.19,101.86) --
	(124.65,101.87) --
	(125.10,101.88) --
	(125.56,101.89) --
	(126.02,101.90) --
	(126.47,101.91) --
	(126.93,101.92) --
	(127.39,101.92) --
	(127.84,101.93) --
	(128.30,101.95) --
	(128.76,101.96) --
	(129.21,101.97) --
	(129.67,101.98) --
	(130.13,101.99) --
	(130.58,102.00) --
	(131.04,102.01) --
	(131.49,102.02) --
	(131.95,102.03) --
	(132.41,102.04) --
	(132.86,102.06) --
	(133.32,102.07) --
	(133.78,102.08) --
	(134.23,102.10) --
	(134.69,102.11) --
	(135.15,102.12) --
	(135.60,102.14) --
	(136.06,102.15) --
	(136.52,102.16) --
	(136.97,102.18) --
	(137.43,102.19) --
	(137.88,102.21) --
	(138.34,102.23) --
	(138.80,102.24) --
	(139.25,102.26) --
	(139.71,102.28) --
	(140.17,102.29) --
	(140.62,102.31) --
	(141.08,102.33) --
	(141.54,102.35) --
	(141.99,102.37) --
	(142.45,102.39) --
	(142.91,102.41) --
	(143.36,102.43) --
	(143.82,102.45) --
	(144.28,102.47) --
	(144.73,102.49) --
	(145.19,102.51) --
	(145.64,102.53) --
	(146.10,102.56) --
	(146.56,102.58) --
	(147.01,102.60) --
	(147.47,102.63) --
	(147.93,102.65) --
	(148.38,102.67) --
	(148.84,102.70) --
	(149.30,102.73) --
	(149.75,102.75) --
	(150.21,102.78) --
	(150.67,102.81) --
	(151.12,102.83) --
	(151.58,102.86) --
	(152.03,102.89) --
	(152.49,102.92) --
	(152.95,102.95) --
	(153.40,102.98) --
	(153.86,103.01) --
	(154.32,103.04) --
	(154.77,103.07) --
	(155.23,103.11) --
	(155.69,103.14) --
	(156.14,103.17) --
	(156.60,103.21) --
	(157.06,103.24) --
	(157.51,103.28) --
	(157.97,103.31) --
	(158.43,103.35) --
	(158.88,103.40) --
	(159.34,103.43) --
	(159.79,103.47) --
	(160.25,103.51) --
	(160.71,103.55) --
	(161.16,103.59) --
	(161.62,103.64) --
	(162.08,103.68) --
	(162.53,103.72) --
	(162.99,103.77) --
	(163.45,103.81) --
	(163.90,103.86) --
	(164.36,103.91) --
	(164.82,103.95) --
	(165.27,104.00) --
	(165.73,104.05) --
	(166.18,104.10) --
	(166.64,104.15) --
	(167.10,104.20) --
	(167.55,104.25) --
	(168.01,104.31) --
	(168.47,104.36) --
	(168.92,104.42) --
	(169.38,104.47) --
	(169.84,104.53) --
	(170.29,104.59) --
	(170.75,104.65) --
	(171.21,104.71) --
	(171.66,104.77) --
	(172.12,104.83) --
	(172.58,104.89) --
	(173.03,104.96) --
	(173.49,105.02) --
	(173.94,105.09) --
	(174.40,105.15) --
	(174.86,105.22) --
	(175.31,105.29) --
	(175.77,105.36) --
	(176.23,105.44) --
	(176.68,105.51) --
	(177.14,105.58) --
	(177.60,105.66) --
	(178.05,105.74) --
	(178.51,105.81) --
	(178.97,105.89) --
	(179.42,105.97) --
	(179.88,106.05) --
	(180.33,106.13) --
	(180.79,106.22) --
	(181.25,106.31) --
	(181.70,106.39) --
	(182.16,106.48) --
	(182.62,106.56) --
	(183.07,106.65) --
	(183.53,106.75) --
	(183.99,106.85) --
	(184.44,106.94) --
	(184.90,107.04) --
	(185.36,107.14) --
	(185.81,107.24) --
	(186.27,107.34) --
	(186.73,107.44) --
	(187.18,107.55) --
	(187.64,107.66) --
	(188.09,107.77) --
	(188.55,107.88) --
	(189.01,107.99) --
	(189.46,108.10) --
	(189.92,108.21) --
	(190.38,108.33) --
	(190.83,108.44) --
	(191.29,108.56) --
	(191.75,108.68) --
	(192.20,108.81) --
	(192.66,108.94) --
	(193.12,109.07) --
	(193.57,109.19) --
	(194.03,109.32) --
	(194.48,109.45) --
	(194.94,109.59) --
	(195.40,109.72) --
	(195.85,109.86) --
	(196.31,110.00) --
	(196.77,110.15) --
	(197.22,110.30) --
	(197.68,110.45) --
	(198.14,110.60) --
	(198.59,110.75) --
	(199.05,110.91) --
	(199.51,111.07) --
	(199.96,111.23) --
	(200.42,111.39) --
	(200.88,111.55) --
	(201.33,111.71) --
	(201.79,111.88) --
	(202.24,112.05) --
	(202.70,112.23) --
	(203.16,112.40) --
	(203.61,112.58) --
	(204.07,112.76) --
	(204.53,112.94) --
	(204.98,113.13) --
	(205.44,113.32) --
	(205.90,113.52) --
	(206.35,113.71) --
	(206.81,113.91) --
	(207.27,114.11) --
	(207.72,114.31) --
	(208.18,114.52) --
	(208.63,114.72) --
	(209.09,114.93) --
	(209.55,115.14) --
	(210.00,115.36) --
	(210.46,115.57) --
	(210.92,115.79) --
	(211.37,116.02) --
	(211.83,116.25) --
	(212.29,116.47) --
	(212.74,116.71) --
	(213.20,116.94) --
	(213.66,117.18) --
	(214.11,117.43) --
	(214.57,117.67) --
	(215.03,117.92) --
	(215.48,118.17) --
	(215.94,118.43) --
	(216.39,118.68) --
	(216.85,118.94) --
	(217.31,119.21) --
	(217.76,119.47) --
	(218.22,119.74) --
	(218.68,120.02) --
	(219.13,120.30) --
	(219.59,120.58) --
	(220.05,120.86) --
	(220.50,121.14) --
	(220.96,121.43) --
	(221.42,121.75) --
	(221.87,122.04) --
	(222.33,122.34) --
	(222.78,122.65) --
	(223.24,122.96) --
	(223.70,123.27) --
	(224.15,123.59) --
	(224.61,123.92) --
	(225.07,124.24) --
	(225.52,124.57) --
	(225.98,124.91) --
	(226.44,125.25) --
	(226.89,125.60) --
	(227.35,125.95) --
	(227.81,126.30) --
	(228.26,126.65) --
	(228.72,127.01) --
	(229.18,127.37) --
	(229.63,127.74) --
	(230.09,128.10) --
	(230.54,128.47) --
	(231.00,128.86) --
	(231.46,129.25) --
	(231.91,129.63) --
	(232.37,130.03) --
	(232.83,130.43) --
	(233.28,130.82) --
	(233.74,131.22) --
	(234.20,131.63) --
	(234.65,132.05) --
	(235.11,132.48) --
	(235.57,132.91) --
	(236.02,133.33) --
	(236.48,133.77) --
	(236.93,134.20) --
	(237.39,134.63) --
	(237.85,135.08) --
	(238.30,135.53) --
	(238.76,136.00) --
	(239.22,136.47) --
	(239.67,136.92) --
	(240.13,137.38) --
	(240.59,137.84) --
	(241.04,138.31) --
	(241.50,138.80) --
	(241.96,139.30) --
	(242.41,139.78) --
	(242.87,140.29) --
	(243.33,140.81) --
	(243.78,141.31) --
	(244.24,141.83) --
	(244.69,142.33) --
	(245.15,142.85) --
	(245.61,143.39) --
	(246.06,143.91) --
	(246.52,144.43) --
	(246.98,144.99) --
	(247.43,145.54) --
	(247.89,146.09) --
	(248.35,146.68) --
	(248.80,147.24) --
	(249.26,147.84) --
	(249.72,148.40) --
	(250.17,148.98) --
	(250.63,149.56) --
	(251.09,150.18) --
	(251.54,150.76) --
	(252.00,151.39) --
	(252.45,152.01) --
	(252.91,152.60) --
	(253.37,153.22) --
	(253.82,153.84) --
	(254.28,154.45) --
	(254.74,155.11) --
	(255.19,155.75) --
	(255.65,156.39) --
	(256.11,157.06) --
	(256.56,157.73) --
	(257.02,158.43) --
	(257.48,159.12) --
	(257.93,159.79) --
	(258.39,160.50) --
	(258.84,161.17) --
	(259.30,161.86) --
	(259.76,162.57) --
	(260.21,163.29) --
	(260.67,164.00) --
	(261.13,164.71) --
	(261.58,165.45) --
	(262.04,166.19) --
	(262.50,166.95) --
	(262.95,167.70) --
	(263.41,168.45) --
	(263.87,169.23) --
	(264.32,170.00) --
	(264.78,170.76) --
	(265.24,171.55) --
	(265.69,172.34) --
	(266.15,173.14) --
	(266.60,173.95) --
	(267.06,174.76) --
	(267.52,175.58) --
	(267.97,176.39) --
	(268.43,177.23) --
	(268.89,178.10) --
	(269.34,178.95) --
	(269.80,179.78) --
	(270.26,180.64) --
	(270.71,181.49) --
	(271.17,182.36) --
	(271.63,183.23) --
	(272.08,184.15) --
	(272.54,185.01) --
	(272.99,185.92) --
	(273.45,186.81) --
	(273.91,187.73) --
	(274.36,188.64) --
	(274.82,189.59) --
	(275.28,190.56) --
	(275.73,191.51) --
	(276.19,192.45) --
	(276.65,193.41) --
	(277.10,194.36) --
	(277.56,195.33) --
	(278.02,196.32) --
	(278.47,197.33) --
	(278.93,198.31) --
	(279.39,199.32) --
	(279.84,200.33) --
	(280.30,201.30) --
	(280.75,202.30) --
	(281.21,203.30) --
	(281.67,204.31) --
	(282.12,205.35) --
	(282.58,206.39) --
	(283.04,207.39) --
	(283.49,208.50) --
	(283.95,209.54) --
	(284.41,210.59) --
	(284.86,211.67) --
	(285.32,212.72) --
	(285.78,213.77) --
	(286.23,214.85) --
	(286.69,215.90) --
	(287.14,216.97) --
	(287.60,218.03) --
	(288.06,219.09) --
	(288.51,220.14) --
	(288.97,221.24) --
	(289.43,222.32) --
	(289.88,223.37) --
	(290.34,224.41) --
	(290.80,225.46) --
	(291.25,226.57) --
	(291.71,227.65) --
	(292.17,228.70) --
	(292.62,229.79) --
	(293.08,230.90) --
	(293.54,231.99) --
	(293.99,233.07) --
	(294.45,234.16) --
	(294.90,235.32) --
	(295.36,236.40) --
	(295.82,237.56) --
	(296.27,238.74) --
	(296.73,239.94) --
	(297.19,241.13) --
	(297.64,242.33) --
	(298.10,243.60) --
	(298.56,244.92) --
	(299.01,246.25) --
	(299.47,247.62) --
	(299.93,248.96) --
	(300.38,250.35) --
	(300.84,251.76) --
	(301.29,253.13) --
	(301.75,254.55) --
	(302.21,255.92) --
	(302.66,257.31) --
	(303.12,258.63) --
	(303.58,259.99) --
	(304.03,261.37) --
	(304.49,262.68) --
	(304.95,264.02) --
	(305.40,265.31) --
	(305.86,266.55) --
	(306.32,267.74) --
	(306.77,268.94) --
	(307.23,270.15) --
	(307.69,271.33) --
	(308.14,272.46) --
	(308.60,273.64) --
	(309.05,274.73) --
	(309.51,275.81) --
	(309.97,276.88) --
	(310.42,277.94) --
	(310.88,278.97) --
	(311.34,279.99) --
	(311.79,280.98) --
	(312.25,281.97) --
	(312.71,282.93) --
	(313.16,283.80) --
	(313.62,284.70) --
	(314.08,285.55) --
	(314.53,286.41) --
	(314.99,287.24) --
	(315.44,288.03) --
	(315.90,288.83) --
	(316.36,289.61) --
	(316.81,290.42) --
	(317.27,291.17) --
	(317.73,291.95) --
	(318.18,292.66) --
	(318.64,293.36) --
	(319.10,294.08) --
	(319.55,294.77) --
	(320.01,295.42) --
	(320.47,296.09) --
	(320.92,296.76) --
	(321.38,297.38) --
	(321.84,298.03) --
	(322.29,298.65) --
	(322.75,299.26) --
	(323.20,299.89) --
	(323.66,300.49) --
	(324.12,301.05) --
	(324.57,301.63) --
	(325.03,302.19) --
	(325.49,302.74) --
	(325.94,303.29) --
	(326.40,303.84) --
	(326.86,304.39) --
	(327.31,304.91) --
	(327.77,305.43) --
	(328.23,305.97) --
	(328.68,306.46) --
	(329.14,306.99) --
	(329.59,307.46) --
	(330.05,307.94) --
	(330.51,308.40) --
	(330.96,308.86) --
	(331.42,309.33) --
	(331.88,309.79) --
	(332.33,310.22) --
	(332.79,310.64) --
	(333.25,311.08) --
	(333.70,311.54) --
	(334.16,311.94) --
	(334.62,312.36) --
	(335.07,312.78) --
	(335.53,313.17) --
	(335.99,313.56) --
	(336.44,313.97) --
	(336.90,314.37) --
	(337.35,314.75) --
	(337.81,315.12) --
	(338.27,315.50) --
	(338.72,315.85) --
	(339.18,316.24) --
	(339.64,316.58) --
	(340.09,316.94) --
	(340.55,317.27) --
	(341.01,317.61) --
	(341.46,317.95) --
	(341.92,318.27) --
	(342.38,318.59) --
	(342.83,318.90) --
	(343.29,319.22) --
	(343.74,319.53) --
	(344.20,319.85) --
	(344.66,320.15) --
	(345.11,320.45) --
	(345.57,320.72) --
	(346.03,321.00) --
	(346.48,321.31) --
	(346.94,321.60) --
	(347.40,321.87) --
	(347.85,322.15) --
	(348.31,322.43) --
	(348.77,322.69) --
	(349.22,322.94) --
	(349.68,323.18) --
	(350.14,323.45) --
	(350.59,323.69) --
	(351.05,323.95) --
	(351.50,324.18) --
	(351.96,324.42) --
	(352.42,324.66) --
	(352.87,324.90) --
	(353.33,325.13) --
	(353.79,325.36) --
	(354.24,325.57) --
	(354.70,325.78) --
	(355.16,326.00) --
	(355.61,326.21) --
	(356.07,326.41) --
	(356.53,326.61) --
	(356.98,326.83) --
	(357.44,327.01) --
	(357.89,327.20) --
	(358.35,327.41) --
	(358.81,327.61) --
	(359.26,327.81) --
	(359.72,327.98) --
	(360.18,328.15) --
	(360.63,328.34) --
	(361.09,328.52) --
	(361.55,328.69) --
	(362.00,328.85) --
	(362.46,329.03) --
	(362.92,329.19) --
	(363.37,329.36) --
	(363.83,329.52) --
	(364.29,329.68) --
	(364.74,329.84) --
	(365.20,329.99) --
	(365.65,330.14) --
	(366.11,330.28) --
	(366.57,330.43) --
	(367.02,330.59) --
	(367.48,330.73) --
	(367.94,330.87) --
	(368.39,331.01) --
	(368.85,331.13) --
	(369.31,331.27) --
	(369.76,331.40) --
	(370.22,331.52) --
	(370.68,331.64) --
	(371.13,331.77) --
	(371.59,331.90) --
	(372.04,332.03) --
	(372.50,332.16) --
	(372.96,332.27) --
	(373.41,332.41) --
	(373.87,332.53) --
	(374.33,332.63) --
	(374.78,332.76) --
	(375.24,332.86) --
	(375.70,332.97) --
	(376.15,333.07) --
	(376.61,333.18) --
	(377.07,333.29) --
	(377.52,333.39) --
	(377.98,333.50) --
	(378.44,333.59) --
	(378.89,333.68) --
	(379.35,333.78) --
	(379.80,333.87) --
	(380.26,333.96) --
	(380.72,334.06) --
	(381.17,334.16) --
	(381.63,334.23) --
	(382.09,334.34) --
	(382.54,334.41) --
	(383.00,334.51) --
	(383.46,334.60) --
	(383.91,334.68) --
	(384.37,334.77) --
	(384.83,334.86) --
	(385.28,334.92) --
	(385.74,335.00) --
	(386.19,335.08) --
	(386.65,335.16) --
	(387.11,335.22) --
	(387.56,335.29) --
	(388.02,335.37) --
	(388.48,335.44) --
	(388.93,335.51) --
	(389.39,335.57) --
	(389.85,335.65) --
	(390.30,335.71) --
	(390.76,335.78) --
	(391.22,335.84) --
	(391.67,335.91) --
	(392.13,335.96) --
	(392.59,336.02) --
	(393.04,336.09) --
	(393.50,336.14) --
	(393.95,336.21) --
	(394.41,336.27) --
	(394.87,336.32) --
	(395.32,336.39) --
	(395.78,336.44) --
	(396.24,336.50) --
	(396.69,336.54) --
	(397.15,336.60) --
	(397.61,336.66) --
	(398.06,336.71) --
	(398.52,336.77) --
	(398.98,336.82) --
	(399.43,336.86) --
	(399.89,336.92) --
	(400.34,336.97) --
	(400.80,337.02) --
	(401.26,337.06) --
	(401.71,337.11) --
	(402.17,337.15) --
	(402.63,337.20) --
	(403.08,337.24) --
	(403.54,337.29) --
	(404.00,337.33) --
	(404.45,337.37) --
	(404.91,337.42) --
	(405.37,337.46) --
	(405.82,337.50) --
	(406.28,337.54) --
	(406.74,337.58) --
	(407.19,337.61) --
	(407.65,337.65) --
	(408.10,337.69) --
	(408.56,337.73) --
	(409.02,337.76) --
	(409.47,337.80) --
	(409.93,337.83) --
	(410.39,337.87) --
	(410.84,337.90) --
	(411.30,337.94) --
	(411.76,337.97) --
	(412.21,338.00) --
	(412.67,338.04) --
	(413.13,338.07) --
	(413.58,338.10) --
	(414.04,338.13) --
	(414.49,338.17) --
	(414.95,338.20) --
	(415.41,338.23) --
	(415.86,338.26) --
	(416.32,338.29) --
	(416.78,338.32) --
	(417.23,338.34) --
	(417.69,338.38) --
	(418.15,338.40) --
	(418.60,338.44) --
	(419.06,338.46) --
	(419.52,338.49) --
	(419.97,338.52) --
	(420.43,338.55) --
	(420.89,338.57) --
	(421.34,338.59) --
	(421.80,338.63) --
	(422.25,338.65) --
	(422.71,338.68) --
	(423.17,338.71) --
	(423.62,338.73) --
	(424.08,338.76) --
	(424.54,338.78) --
	(424.99,338.80) --
	(425.45,338.82) --
	(425.91,338.85) --
	(426.36,338.87) --
	(426.82,338.89) --
	(427.28,338.91) --
	(427.73,338.93) --
	(428.19,338.96) --
	(428.64,338.98) --
	(429.10,339.00) --
	(429.56,339.02) --
	(430.01,339.04) --
	(430.47,339.07) --
	(430.93,339.08) --
	(431.38,339.10) --
	(431.84,339.12) --
	(432.30,339.14) --
	(432.75,339.17) --
	(433.21,339.18) --
	(433.67,339.20) --
	(434.12,339.22) --
	(434.58,339.24) --
	(435.04,339.26) --
	(435.49,339.27) --
	(435.95,339.29) --
	(436.40,339.31) --
	(436.86,339.32) --
	(437.32,339.33) --
	(437.77,339.36) --
	(438.23,339.37) --
	(438.69,339.38) --
	(439.14,339.40) --
	(439.60,339.42) --
	(440.06,339.43) --
	(440.51,339.45) --
	(440.97,339.47) --
	(441.43,339.48) --
	(441.88,339.50) --
	(442.34,339.52) --
	(442.79,339.53) --
	(443.25,339.55) --
	(443.71,339.56) --
	(444.16,339.57) --
	(444.62,339.59) --
	(445.08,339.60) --
	(445.53,339.61) --
	(445.99,339.63) --
	(446.45,339.65) --
	(446.90,339.66) --
	(447.36,339.67) --
	(447.82,339.68) --
	(448.27,339.69) --
	(448.73,339.71) --
	(449.19,339.72) --
	(449.64,339.73) --
	(450.10,339.73) --
	(450.55,339.76) --
	(451.01,339.77) --
	(451.47,339.78) --
	(451.92,339.79) --
	(452.38,339.80) --
	(452.84,339.81) --
	(453.29,339.82) --
	(453.75,339.83) --
	(454.21,339.84) --
	(454.66,339.86) --
	(455.12,339.86) --
	(455.58,339.88) --
	(456.03,339.88) --
	(456.49,339.89) --
	(456.94,339.91) --
	(457.40,339.92) --
	(457.86,339.93) --
	(458.31,339.94) --
	(458.77,339.95) --
	(459.23,339.96) --
	(459.68,339.97) --
	(460.14,339.98) --
	(460.60,339.98) --
	(461.05,339.99) --
	(461.51,340.00) --
	(461.97,340.01) --
	(462.42,340.02) --
	(462.88,340.03) --
	(463.34,340.04) --
	(463.79,340.05) --
	(464.25,340.06) --
	(464.70,340.07) --
	(465.16,340.08) --
	(465.62,340.09) --
	(466.07,340.10) --
	(466.53,340.11) --
	(466.99,340.12) --
	(467.44,340.13) --
	(467.90,340.13) --
	(468.36,340.14) --
	(468.81,340.15) --
	(469.27,340.15) --
	(469.73,340.16) --
	(470.18,340.17) --
	(470.64,340.18) --
	(471.09,340.18) --
	(471.55,340.19) --
	(472.01,340.20) --
	(472.46,340.21) --
	(472.92,340.22) --
	(473.38,340.23) --
	(473.83,340.23) --
	(474.29,340.24) --
	(474.75,340.24) --
	(475.20,340.25) --
	(475.66,340.26) --
	(476.12,340.27) --
	(476.57,340.28) --
	(477.03,340.29) --
	(477.49,340.29) --
	(477.94,340.30) --
	(478.40,340.30) --
	(478.85,340.31) --
	(479.31,340.31) --
	(479.77,340.32) --
	(480.22,340.33) --
	(480.68,340.34) --
	(481.14,340.35) --
	(481.59,340.35) --
	(482.05,340.36) --
	(482.51,340.37) --
	(482.96,340.37) --
	(483.42,340.38) --
	(483.88,340.38) --
	(484.33,340.39) --
	(484.79,340.39) --
	(485.24,340.40) --
	(485.70,340.41) --
	(486.16,340.41) --
	(486.61,340.42) --
	(487.07,340.42) --
	(487.53,340.43) --
	(487.98,340.43) --
	(488.44,340.44) --
	(488.90,340.44) --
	(489.35,340.45) --
	(489.81,340.45) --
	(490.27,340.46) --
	(490.72,340.46) --
	(491.18,340.47) --
	(491.64,340.47) --
	(492.09,340.48) --
	(492.55,340.48) --
	(493.00,340.49) --
	(493.46,340.49) --
	(493.92,340.50) --
	(494.37,340.50) --
	(494.83,340.51) --
	(495.29,340.51) --
	(495.74,340.52) --
	(496.20,340.53) --
	(496.66,340.53) --
	(497.11,340.53) --
	(497.57,340.53) --
	(498.03,340.54) --
	(498.48,340.55) --
	(498.94,340.55) --
	(499.39,340.55) --
	(499.85,340.56) --
	(500.31,340.56) --
	(500.76,340.57) --
	(501.22,340.57) --
	(501.68,340.58) --
	(502.13,340.58) --
	(502.59,340.59) --
	(503.05,340.59) --
	(503.50,340.60) --
	(503.96,340.60) --
	(504.42,340.60) --
	(504.87,340.61) --
	(505.33,340.61) --
	(505.79,340.61) --
	(506.24,340.62) --
	(506.70,340.62) --
	(507.15,340.63) --
	(507.61,340.63) --
	(508.07,340.64) --
	(508.52,340.64) --
	(508.98,340.65) --
	(509.44,340.65) --
	(509.89,340.65) --
	(510.35,340.65) --
	(510.81,340.66) --
	(511.26,340.66) --
	(511.72,340.67) --
	(512.18,340.67) --
	(512.63,340.67) --
	(513.09,340.68) --
	(513.54,340.68) --
	(514.00,340.68) --
	(514.46,340.69) --
	(514.91,340.69) --
	(515.37,340.70) --
	(515.83,340.70) --
	(516.28,340.70) --
	(516.74,340.71) --
	(517.20,340.71) --
	(517.65,340.71) --
	(518.11,340.72) --
	(518.57,340.72) --
	(519.02,340.72) --
	(519.48,340.73) --
	(519.94,340.73) --
	(520.39,340.73) --
	(520.85,340.73) --
	(521.30,340.74) --
	(521.76,340.74) --
	(522.22,340.74) --
	(522.67,340.75) --
	(523.13,340.75) --
	(523.59,340.75) --
	(524.04,340.76) --
	(524.50,340.76) --
	(524.96,340.76) --
	(525.41,340.77) --
	(525.87,340.77) --
	(526.33,340.77) --
	(526.78,340.77) --
	(527.24,340.78) --
	(527.69,340.78) --
	(528.15,340.78) --
	(528.61,340.78) --
	(529.06,340.79) --
	(529.52,340.79) --
	(529.98,340.79) --
	(530.43,340.80) --
	(530.89,340.80) --
	(531.35,340.80) --
	(531.80,340.81) --
	(532.26,340.81) --
	(532.72,340.81) --
	(533.17,340.81) --
	(533.63,340.82) --
	(534.09,340.82) --
	(534.54,340.82) --
	(535.00,340.82) --
	(535.45,340.83) --
	(535.91,340.83) --
	(536.37,340.83) --
	(536.82,340.83) --
	(537.28,340.84);

\path[] (537.28,338.02) --
	(536.82,338.00) --
	(536.37,337.98) --
	(535.91,337.97) --
	(535.45,337.95) --
	(535.00,337.94) --
	(534.54,337.92) --
	(534.09,337.91) --
	(533.63,337.89) --
	(533.17,337.87) --
	(532.72,337.86) --
	(532.26,337.84) --
	(531.80,337.82) --
	(531.35,337.81) --
	(530.89,337.79) --
	(530.43,337.77) --
	(529.98,337.75) --
	(529.52,337.74) --
	(529.06,337.72) --
	(528.61,337.70) --
	(528.15,337.68) --
	(527.69,337.67) --
	(527.24,337.65) --
	(526.78,337.63) --
	(526.33,337.61) --
	(525.87,337.60) --
	(525.41,337.58) --
	(524.96,337.56) --
	(524.50,337.54) --
	(524.04,337.52) --
	(523.59,337.50) --
	(523.13,337.48) --
	(522.67,337.47) --
	(522.22,337.44) --
	(521.76,337.42) --
	(521.30,337.41) --
	(520.85,337.39) --
	(520.39,337.37) --
	(519.94,337.35) --
	(519.48,337.33) --
	(519.02,337.31) --
	(518.57,337.29) --
	(518.11,337.27) --
	(517.65,337.25) --
	(517.20,337.23) --
	(516.74,337.21) --
	(516.28,337.18) --
	(515.83,337.16) --
	(515.37,337.14) --
	(514.91,337.12) --
	(514.46,337.10) --
	(514.00,337.08) --
	(513.54,337.05) --
	(513.09,337.03) --
	(512.63,337.01) --
	(512.18,336.99) --
	(511.72,336.97) --
	(511.26,336.94) --
	(510.81,336.92) --
	(510.35,336.89) --
	(509.89,336.87) --
	(509.44,336.85) --
	(508.98,336.83) --
	(508.52,336.80) --
	(508.07,336.78) --
	(507.61,336.76) --
	(507.15,336.73) --
	(506.70,336.70) --
	(506.24,336.68) --
	(505.79,336.65) --
	(505.33,336.63) --
	(504.87,336.60) --
	(504.42,336.58) --
	(503.96,336.55) --
	(503.50,336.53) --
	(503.05,336.50) --
	(502.59,336.48) --
	(502.13,336.45) --
	(501.68,336.42) --
	(501.22,336.40) --
	(500.76,336.37) --
	(500.31,336.35) --
	(499.85,336.32) --
	(499.39,336.29) --
	(498.94,336.26) --
	(498.48,336.24) --
	(498.03,336.21) --
	(497.57,336.18) --
	(497.11,336.15) --
	(496.66,336.13) --
	(496.20,336.10) --
	(495.74,336.07) --
	(495.29,336.04) --
	(494.83,336.01) --
	(494.37,335.98) --
	(493.92,335.95) --
	(493.46,335.92) --
	(493.00,335.89) --
	(492.55,335.86) --
	(492.09,335.83) --
	(491.64,335.80) --
	(491.18,335.76) --
	(490.72,335.73) --
	(490.27,335.70) --
	(489.81,335.67) --
	(489.35,335.64) --
	(488.90,335.61) --
	(488.44,335.57) --
	(487.98,335.54) --
	(487.53,335.51) --
	(487.07,335.48) --
	(486.61,335.44) --
	(486.16,335.41) --
	(485.70,335.38) --
	(485.24,335.34) --
	(484.79,335.31) --
	(484.33,335.27) --
	(483.88,335.24) --
	(483.42,335.20) --
	(482.96,335.17) --
	(482.51,335.13) --
	(482.05,335.10) --
	(481.59,335.06) --
	(481.14,335.02) --
	(480.68,334.98) --
	(480.22,334.94) --
	(479.77,334.91) --
	(479.31,334.87) --
	(478.85,334.83) --
	(478.40,334.79) --
	(477.94,334.76) --
	(477.49,334.72) --
	(477.03,334.68) --
	(476.57,334.64) --
	(476.12,334.60) --
	(475.66,334.55) --
	(475.20,334.51) --
	(474.75,334.47) --
	(474.29,334.43) --
	(473.83,334.39) --
	(473.38,334.35) --
	(472.92,334.31) --
	(472.46,334.26) --
	(472.01,334.22) --
	(471.55,334.18) --
	(471.09,334.13) --
	(470.64,334.09) --
	(470.18,334.04) --
	(469.73,334.00) --
	(469.27,333.95) --
	(468.81,333.91) --
	(468.36,333.87) --
	(467.90,333.82) --
	(467.44,333.78) --
	(466.99,333.73) --
	(466.53,333.68) --
	(466.07,333.63) --
	(465.62,333.59) --
	(465.16,333.54) --
	(464.70,333.48) --
	(464.25,333.43) --
	(463.79,333.38) --
	(463.34,333.34) --
	(462.88,333.28) --
	(462.42,333.23) --
	(461.97,333.18) --
	(461.51,333.13) --
	(461.05,333.08) --
	(460.60,333.03) --
	(460.14,332.98) --
	(459.68,332.93) --
	(459.23,332.87) --
	(458.77,332.82) --
	(458.31,332.77) --
	(457.86,332.71) --
	(457.40,332.66) --
	(456.94,332.60) --
	(456.49,332.54) --
	(456.03,332.49) --
	(455.58,332.43) --
	(455.12,332.38) --
	(454.66,332.33) --
	(454.21,332.26) --
	(453.75,332.20) --
	(453.29,332.14) --
	(452.84,332.08) --
	(452.38,332.03) --
	(451.92,331.97) --
	(451.47,331.91) --
	(451.01,331.85) --
	(450.55,331.78) --
	(450.10,331.71) --
	(449.64,331.65) --
	(449.19,331.59) --
	(448.73,331.53) --
	(448.27,331.46) --
	(447.82,331.40) --
	(447.36,331.33) --
	(446.90,331.27) --
	(446.45,331.20) --
	(445.99,331.13) --
	(445.53,331.07) --
	(445.08,330.99) --
	(444.62,330.93) --
	(444.16,330.86) --
	(443.71,330.79) --
	(443.25,330.72) --
	(442.79,330.65) --
	(442.34,330.57) --
	(441.88,330.50) --
	(441.43,330.42) --
	(440.97,330.35) --
	(440.51,330.28) --
	(440.06,330.20) --
	(439.60,330.12) --
	(439.14,330.04) --
	(438.69,329.96) --
	(438.23,329.89) --
	(437.77,329.81) --
	(437.32,329.73) --
	(436.86,329.65) --
	(436.40,329.58) --
	(435.95,329.50) --
	(435.49,329.41) --
	(435.04,329.33) --
	(434.58,329.25) --
	(434.12,329.17) --
	(433.67,329.08) --
	(433.21,328.99) --
	(432.75,328.91) --
	(432.30,328.82) --
	(431.84,328.73) --
	(431.38,328.64) --
	(430.93,328.55) --
	(430.47,328.47) --
	(430.01,328.37) --
	(429.56,328.28) --
	(429.10,328.19) --
	(428.64,328.09) --
	(428.19,328.00) --
	(427.73,327.90) --
	(427.28,327.81) --
	(426.82,327.71) --
	(426.36,327.62) --
	(425.91,327.52) --
	(425.45,327.42) --
	(424.99,327.32) --
	(424.54,327.23) --
	(424.08,327.12) --
	(423.62,327.02) --
	(423.17,326.92) --
	(422.71,326.82) --
	(422.25,326.70) --
	(421.80,326.60) --
	(421.34,326.49) --
	(420.89,326.38) --
	(420.43,326.27) --
	(419.97,326.17) --
	(419.52,326.05) --
	(419.06,325.94) --
	(418.60,325.83) --
	(418.15,325.71) --
	(417.69,325.60) --
	(417.23,325.48) --
	(416.78,325.37) --
	(416.32,325.25) --
	(415.86,325.14) --
	(415.41,325.02) --
	(414.95,324.90) --
	(414.49,324.78) --
	(414.04,324.65) --
	(413.58,324.53) --
	(413.13,324.40) --
	(412.67,324.28) --
	(412.21,324.15) --
	(411.76,324.03) --
	(411.30,323.90) --
	(410.84,323.77) --
	(410.39,323.64) --
	(409.93,323.51) --
	(409.47,323.38) --
	(409.02,323.24) --
	(408.56,323.11) --
	(408.10,322.98) --
	(407.65,322.83) --
	(407.19,322.70) --
	(406.74,322.56) --
	(406.28,322.42) --
	(405.82,322.28) --
	(405.37,322.14) --
	(404.91,321.99) --
	(404.45,321.84) --
	(404.00,321.69) --
	(403.54,321.54) --
	(403.08,321.39) --
	(402.63,321.24) --
	(402.17,321.08) --
	(401.71,320.93) --
	(401.26,320.77) --
	(400.80,320.62) --
	(400.34,320.46) --
	(399.89,320.30) --
	(399.43,320.13) --
	(398.98,319.97) --
	(398.52,319.81) --
	(398.06,319.63) --
	(397.61,319.46) --
	(397.15,319.29) --
	(396.69,319.12) --
	(396.24,318.95) --
	(395.78,318.77) --
	(395.32,318.61) --
	(394.87,318.42) --
	(394.41,318.24) --
	(393.95,318.06) --
	(393.50,317.87) --
	(393.04,317.70) --
	(392.59,317.51) --
	(392.13,317.33) --
	(391.67,317.14) --
	(391.22,316.95) --
	(390.76,316.76) --
	(390.30,316.57) --
	(389.85,316.38) --
	(389.39,316.18) --
	(388.93,315.98) --
	(388.48,315.78) --
	(388.02,315.58) --
	(387.56,315.37) --
	(387.11,315.17) --
	(386.65,314.97) --
	(386.19,314.75) --
	(385.74,314.54) --
	(385.28,314.33) --
	(384.83,314.12) --
	(384.37,313.91) --
	(383.91,313.68) --
	(383.46,313.45) --
	(383.00,313.23) --
	(382.54,312.98) --
	(382.09,312.77) --
	(381.63,312.52) --
	(381.17,312.30) --
	(380.72,312.06) --
	(380.26,311.82) --
	(379.80,311.59) --
	(379.35,311.35) --
	(378.89,311.11) --
	(378.44,310.87) --
	(377.98,310.63) --
	(377.52,310.37) --
	(377.07,310.12) --
	(376.61,309.86) --
	(376.15,309.61) --
	(375.70,309.35) --
	(375.24,309.09) --
	(374.78,308.83) --
	(374.33,308.55) --
	(373.87,308.29) --
	(373.41,308.02) --
	(372.96,307.73) --
	(372.50,307.46) --
	(372.04,307.17) --
	(371.59,306.88) --
	(371.13,306.60) --
	(370.68,306.31) --
	(370.22,306.03) --
	(369.76,305.75) --
	(369.31,305.46) --
	(368.85,305.16) --
	(368.39,304.87) --
	(367.94,304.57) --
	(367.48,304.26) --
	(367.02,303.96) --
	(366.57,303.64) --
	(366.11,303.32) --
	(365.65,303.02) --
	(365.20,302.70) --
	(364.74,302.38) --
	(364.29,302.06) --
	(363.83,301.73) --
	(363.37,301.40) --
	(362.92,301.05) --
	(362.46,300.73) --
	(362.00,300.37) --
	(361.55,300.04) --
	(361.09,299.70) --
	(360.63,299.35) --
	(360.18,298.99) --
	(359.72,298.64) --
	(359.26,298.29) --
	(358.81,297.92) --
	(358.35,297.55) --
	(357.89,297.16) --
	(357.44,296.79) --
	(356.98,296.43) --
	(356.53,296.04) --
	(356.07,295.65) --
	(355.61,295.28) --
	(355.16,294.89) --
	(354.70,294.49) --
	(354.24,294.10) --
	(353.79,293.71) --
	(353.33,293.29) --
	(352.87,292.88) --
	(352.42,292.46) --
	(351.96,292.03) --
	(351.50,291.61) --
	(351.05,291.20) --
	(350.59,290.76) --
	(350.14,290.33) --
	(349.68,289.88) --
	(349.22,289.44) --
	(348.77,289.00) --
	(348.31,288.56) --
	(347.85,288.09) --
	(347.40,287.63) --
	(346.94,287.17) --
	(346.48,286.69) --
	(346.03,286.19) --
	(345.57,285.72) --
	(345.11,285.25) --
	(344.66,284.77) --
	(344.20,284.28) --
	(343.74,283.76) --
	(343.29,283.27) --
	(342.83,282.75) --
	(342.38,282.25) --
	(341.92,281.74) --
	(341.46,281.23) --
	(341.01,280.69) --
	(340.55,280.16) --
	(340.09,279.63) --
	(339.64,279.08) --
	(339.18,278.54) --
	(338.72,277.96) --
	(338.27,277.42) --
	(337.81,276.84) --
	(337.35,276.28) --
	(336.90,275.69) --
	(336.44,275.10) --
	(335.99,274.50) --
	(335.53,273.92) --
	(335.07,273.33) --
	(334.62,272.71) --
	(334.16,272.09) --
	(333.70,271.50) --
	(333.25,270.84) --
	(332.79,270.21) --
	(332.33,269.60) --
	(331.88,268.97) --
	(331.42,268.32) --
	(330.96,267.66) --
	(330.51,267.01) --
	(330.05,266.35) --
	(329.59,265.68) --
	(329.14,265.02) --
	(328.68,264.31) --
	(328.23,263.62) --
	(327.77,262.89) --
	(327.31,262.18) --
	(326.86,261.48) --
	(326.40,260.74) --
	(325.94,260.01) --
	(325.49,259.28) --
	(325.03,258.55) --
	(324.57,257.81) --
	(324.12,257.05) --
	(323.66,256.31) --
	(323.20,255.54) --
	(322.75,254.73) --
	(322.29,253.95) --
	(321.84,253.16) --
	(321.38,252.35) --
	(320.92,251.56) --
	(320.47,250.74) --
	(320.01,249.91) --
	(319.55,249.11) --
	(319.10,248.27) --
	(318.64,247.41) --
	(318.18,246.57) --
	(317.73,245.72) --
	(317.27,244.82) --
	(316.81,243.95) --
	(316.36,243.03) --
	(315.90,242.14) --
	(315.44,241.24) --
	(314.99,240.36) --
	(314.53,239.45) --
	(314.08,238.52) --
	(313.62,237.60) --
	(313.16,236.65) --
	(312.71,235.73) --
	(312.25,234.74) --
	(311.79,233.74) --
	(311.34,232.75) --
	(310.88,231.75) --
	(310.42,230.76) --
	(309.97,229.74) --
	(309.51,228.75) --
	(309.05,227.75) --
	(308.60,226.77) --
	(308.14,225.70) --
	(307.69,224.71) --
	(307.23,223.69) --
	(306.77,222.65) --
	(306.32,221.64) --
	(305.86,220.65) --
	(305.40,219.63) --
	(304.95,218.57) --
	(304.49,217.48) --
	(304.03,216.42) --
	(303.58,215.32) --
	(303.12,214.24) --
	(302.66,213.21) --
	(302.21,212.11) --
	(301.75,211.03) --
	(301.29,209.90) --
	(300.84,208.82) --
	(300.38,207.69) --
	(299.93,206.56) --
	(299.47,205.46) --
	(299.01,204.29) --
	(298.56,203.11) --
	(298.10,201.89) --
	(297.64,200.64) --
	(297.19,199.41) --
	(296.73,198.13) --
	(296.27,196.79) --
	(295.82,195.39) --
	(295.36,193.97) --
	(294.90,192.56) --
	(294.45,191.06) --
	(293.99,189.61) --
	(293.54,188.16) --
	(293.08,186.69) --
	(292.62,185.20) --
	(292.17,183.74) --
	(291.71,182.34) --
	(291.25,180.90) --
	(290.80,179.45) --
	(290.34,178.08) --
	(289.88,176.73) --
	(289.43,175.38) --
	(288.97,174.03) --
	(288.51,172.67) --
	(288.06,171.38) --
	(287.60,170.11) --
	(287.14,168.86) --
	(286.69,167.62) --
	(286.23,166.42) --
	(285.78,165.21) --
	(285.32,164.06) --
	(284.86,162.92) --
	(284.41,161.79) --
	(283.95,160.70) --
	(283.49,159.65) --
	(283.04,158.54) --
	(282.58,157.57) --
	(282.12,156.56) --
	(281.67,155.58) --
	(281.21,154.63) --
	(280.75,153.71) --
	(280.30,152.79) --
	(279.84,151.93) --
	(279.39,151.03) --
	(278.93,150.15) --
	(278.47,149.31) --
	(278.02,148.44) --
	(277.56,147.60) --
	(277.10,146.80) --
	(276.65,146.02) --
	(276.19,145.24) --
	(275.73,144.49) --
	(275.28,143.73) --
	(274.82,142.96) --
	(274.36,142.21) --
	(273.91,141.51) --
	(273.45,140.80) --
	(272.99,140.12) --
	(272.54,139.44) --
	(272.08,138.80) --
	(271.63,138.11) --
	(271.17,137.47) --
	(270.71,136.83) --
	(270.26,136.22) --
	(269.80,135.61) --
	(269.34,135.02) --
	(268.89,134.42) --
	(268.43,133.80) --
	(267.97,133.21) --
	(267.52,132.66) --
	(267.06,132.10) --
	(266.60,131.54) --
	(266.15,131.00) --
	(265.69,130.46) --
	(265.24,129.94) --
	(264.78,129.42) --
	(264.32,128.93) --
	(263.87,128.42) --
	(263.41,127.92) --
	(262.95,127.44) --
	(262.50,126.97) --
	(262.04,126.48) --
	(261.58,126.02) --
	(261.13,125.56) --
	(260.67,125.13) --
	(260.21,124.70) --
	(259.76,124.27) --
	(259.30,123.83) --
	(258.84,123.43) --
	(258.39,123.03) --
	(257.93,122.61) --
	(257.48,122.23) --
	(257.02,121.82) --
	(256.56,121.41) --
	(256.11,121.02) --
	(255.65,120.64) --
	(255.19,120.29) --
	(254.74,119.93) --
	(254.28,119.56) --
	(253.82,119.24) --
	(253.37,118.91) --
	(252.91,118.58) --
	(252.45,118.29) --
	(252.00,117.95) --
	(251.54,117.61) --
	(251.09,117.31) --
	(250.63,116.99) --
	(250.17,116.69) --
	(249.72,116.40) --
	(249.26,116.13) --
	(248.80,115.82) --
	(248.35,115.54) --
	(247.89,115.25) --
	(247.43,114.98) --
	(246.98,114.72) --
	(246.52,114.45) --
	(246.06,114.22) --
	(245.61,113.98) --
	(245.15,113.73) --
	(244.69,113.50) --
	(244.24,113.28) --
	(243.78,113.05) --
	(243.33,112.82) --
	(242.87,112.59) --
	(242.41,112.36) --
	(241.96,112.16) --
	(241.50,111.94) --
	(241.04,111.73) --
	(240.59,111.53) --
	(240.13,111.35) --
	(239.67,111.17) --
	(239.22,111.00) --
	(238.76,110.80) --
	(238.30,110.60) --
	(237.85,110.43) --
	(237.39,110.25) --
	(236.93,110.09) --
	(236.48,109.93) --
	(236.02,109.76) --
	(235.57,109.60) --
	(235.11,109.43) --
	(234.65,109.27) --
	(234.20,109.11) --
	(233.74,108.96) --
	(233.28,108.82) --
	(232.83,108.69) --
	(232.37,108.55) --
	(231.91,108.40) --
	(231.46,108.27) --
	(231.00,108.14) --
	(230.54,107.99) --
	(230.09,107.88) --
	(229.63,107.76) --
	(229.18,107.63) --
	(228.72,107.52) --
	(228.26,107.40) --
	(227.81,107.29) --
	(227.35,107.18) --
	(226.89,107.06) --
	(226.44,106.95) --
	(225.98,106.84) --
	(225.52,106.74) --
	(225.07,106.63) --
	(224.61,106.54) --
	(224.15,106.43) --
	(223.70,106.34) --
	(223.24,106.25) --
	(222.78,106.16) --
	(222.33,106.07) --
	(221.87,105.98) --
	(221.42,105.90) --
	(220.96,105.80) --
	(220.50,105.72) --
	(220.05,105.64) --
	(219.59,105.57) --
	(219.13,105.50) --
	(218.68,105.42) --
	(218.22,105.34) --
	(217.76,105.27) --
	(217.31,105.20) --
	(216.85,105.13) --
	(216.39,105.06) --
	(215.94,105.00) --
	(215.48,104.92) --
	(215.03,104.86) --
	(214.57,104.80) --
	(214.11,104.74) --
	(213.66,104.67) --
	(213.20,104.61) --
	(212.74,104.55) --
	(212.29,104.49) --
	(211.83,104.44) --
	(211.37,104.38) --
	(210.92,104.32) --
	(210.46,104.27) --
	(210.00,104.22) --
	(209.55,104.17) --
	(209.09,104.12) --
	(208.63,104.06) --
	(208.18,104.02) --
	(207.72,103.97) --
	(207.27,103.92) --
	(206.81,103.87) --
	(206.35,103.83) --
	(205.90,103.78) --
	(205.44,103.73) --
	(204.98,103.69) --
	(204.53,103.64) --
	(204.07,103.60) --
	(203.61,103.56) --
	(203.16,103.51) --
	(202.70,103.47) --
	(202.24,103.43) --
	(201.79,103.40) --
	(201.33,103.36) --
	(200.88,103.33) --
	(200.42,103.29) --
	(199.96,103.26) --
	(199.51,103.22) --
	(199.05,103.19) --
	(198.59,103.15) --
	(198.14,103.12) --
	(197.68,103.08) --
	(197.22,103.05) --
	(196.77,103.02) --
	(196.31,102.98) --
	(195.85,102.95) --
	(195.40,102.92) --
	(194.94,102.89) --
	(194.48,102.87) --
	(194.03,102.84) --
	(193.57,102.82) --
	(193.12,102.79) --
	(192.66,102.76) --
	(192.20,102.74) --
	(191.75,102.71) --
	(191.29,102.68) --
	(190.83,102.66) --
	(190.38,102.64) --
	(189.92,102.61) --
	(189.46,102.59) --
	(189.01,102.57) --
	(188.55,102.55) --
	(188.09,102.53) --
	(187.64,102.51) --
	(187.18,102.48) --
	(186.73,102.46) --
	(186.27,102.45) --
	(185.81,102.43) --
	(185.36,102.41) --
	(184.90,102.38) --
	(184.44,102.37) --
	(183.99,102.35) --
	(183.53,102.33) --
	(183.07,102.31) --
	(182.62,102.29) --
	(182.16,102.28) --
	(181.70,102.26) --
	(181.25,102.25) --
	(180.79,102.23) --
	(180.33,102.22) --
	(179.88,102.20) --
	(179.42,102.19) --
	(178.97,102.17) --
	(178.51,102.16) --
	(178.05,102.15) --
	(177.60,102.13) --
	(177.14,102.11) --
	(176.68,102.10) --
	(176.23,102.09) --
	(175.77,102.08) --
	(175.31,102.07) --
	(174.86,102.05) --
	(174.40,102.04) --
	(173.94,102.03) --
	(173.49,102.02) --
	(173.03,102.01) --
	(172.58,102.00) --
	(172.12,101.99) --
	(171.66,101.98) --
	(171.21,101.97) --
	(170.75,101.96) --
	(170.29,101.95) --
	(169.84,101.94) --
	(169.38,101.93) --
	(168.92,101.92) --
	(168.47,101.91) --
	(168.01,101.90) --
	(167.55,101.89) --
	(167.10,101.88) --
	(166.64,101.88) --
	(166.18,101.87) --
	(165.73,101.86) --
	(165.27,101.86) --
	(164.82,101.85) --
	(164.36,101.84) --
	(163.90,101.84) --
	(163.45,101.83) --
	(162.99,101.82) --
	(162.53,101.82) --
	(162.08,101.81) --
	(161.62,101.80) --
	(161.16,101.80) --
	(160.71,101.79) --
	(160.25,101.79) --
	(159.79,101.78) --
	(159.34,101.78) --
	(158.88,101.77) --
	(158.43,101.76) --
	(157.97,101.75) --
	(157.51,101.75) --
	(157.06,101.75) --
	(156.60,101.74) --
	(156.14,101.74) --
	(155.69,101.73) --
	(155.23,101.73) --
	(154.77,101.73) --
	(154.32,101.72) --
	(153.86,101.72) --
	(153.40,101.72) --
	(152.95,101.71) --
	(152.49,101.71) --
	(152.03,101.71) --
	(151.58,101.71) --
	(151.12,101.70) --
	(150.67,101.70) --
	(150.21,101.70) --
	(149.75,101.69) --
	(149.30,101.69) --
	(148.84,101.69) --
	(148.38,101.69) --
	(147.93,101.68) --
	(147.47,101.68) --
	(147.01,101.68) --
	(146.56,101.68) --
	(146.10,101.68) --
	(145.64,101.67) --
	(145.19,101.67) --
	(144.73,101.67) --
	(144.28,101.67) --
	(143.82,101.67) --
	(143.36,101.66) --
	(142.91,101.66) --
	(142.45,101.66) --
	(141.99,101.66) --
	(141.54,101.66) --
	(141.08,101.66) --
	(140.62,101.66) --
	(140.17,101.65) --
	(139.71,101.65) --
	(139.25,101.65) --
	(138.80,101.65) --
	(138.34,101.65) --
	(137.88,101.65) --
	(137.43,101.65) --
	(136.97,101.65) --
	(136.52,101.65) --
	(136.06,101.64) --
	(135.60,101.64) --
	(135.15,101.64) --
	(134.69,101.64) --
	(134.23,101.64) --
	(133.78,101.64) --
	(133.32,101.64) --
	(132.86,101.64) --
	(132.41,101.64) --
	(131.95,101.64) --
	(131.49,101.64) --
	(131.04,101.64) --
	(130.58,101.64) --
	(130.13,101.64) --
	(129.67,101.64) --
	(129.21,101.63) --
	(128.76,101.63) --
	(128.30,101.63) --
	(127.84,101.63) --
	(127.39,101.63) --
	(126.93,101.63) --
	(126.47,101.63) --
	(126.02,101.63) --
	(125.56,101.63) --
	(125.10,101.63) --
	(124.65,101.63) --
	(124.19,101.63) --
	(123.73,101.63) --
	(123.28,101.63) --
	(122.82,101.63) --
	(122.37,101.63) --
	(121.91,101.63) --
	(121.45,101.63) --
	(121.00,101.63) --
	(120.54,101.63) --
	(120.08,101.63) --
	(119.63,101.63) --
	(119.17,101.63) --
	(118.71,101.63) --
	(118.26,101.63) --
	(117.80,101.63) --
	(117.34,101.63) --
	(116.89,101.63) --
	(116.43,101.63) --
	(115.98,101.63) --
	(115.52,101.63) --
	(115.06,101.63) --
	(114.61,101.63) --
	(114.15,101.63) --
	(113.69,101.63) --
	(113.24,101.63) --
	(112.78,101.63) --
	(112.32,101.63) --
	(111.87,101.63) --
	(111.41,101.63) --
	(110.95,101.63) --
	(110.50,101.63) --
	(110.04,101.63) --
	(109.58,101.63) --
	(109.13,101.63) --
	(108.67,101.63) --
	(108.22,101.63) --
	(107.76,101.63) --
	(107.30,101.63) --
	(106.85,101.63) --
	(106.39,101.63) --
	(105.93,101.63) --
	(105.48,101.63) --
	(105.02,101.63) --
	(104.56,101.63) --
	(104.11,101.63) --
	(103.65,101.63) --
	(103.19,101.63) --
	(102.74,101.63) --
	(102.28,101.63) --
	(101.83,101.63) --
	(101.37,101.63) --
	(100.91,101.63) --
	(100.46,101.63) --
	(100.00,101.63) --
	( 99.54,101.63) --
	( 99.09,101.63) --
	( 98.63,101.63) --
	( 98.17,101.63) --
	( 97.72,101.63) --
	( 97.26,101.63) --
	( 96.80,101.63) --
	( 96.35,101.63) --
	( 95.89,101.63) --
	( 95.43,101.63) --
	( 94.98,101.63) --
	( 94.52,101.63) --
	( 94.07,101.63) --
	( 93.61,101.63) --
	( 93.15,101.63) --
	( 92.70,101.63) --
	( 92.24,101.63) --
	( 91.78,101.63) --
	( 91.33,101.63) --
	( 90.87,101.63) --
	( 90.41,101.63) --
	( 89.96,101.63) --
	( 89.50,101.63) --
	( 89.04,101.63) --
	( 88.59,101.63) --
	( 88.13,101.63) --
	( 87.68,101.63) --
	( 87.22,101.63) --
	( 86.76,101.63) --
	( 86.31,101.63) --
	( 85.85,101.63) --
	( 85.39,101.63) --
	( 84.94,101.63) --
	( 84.48,101.63) --
	( 84.02,101.63) --
	( 83.57,101.63) --
	( 83.11,101.63) --
	( 82.65,101.63) --
	( 82.20,101.63) --
	( 81.74,101.63) --
	( 81.28,101.63);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.15] ( 81.28,101.65) --
	( 81.74,101.65) --
	( 82.20,101.65) --
	( 82.65,101.65) --
	( 83.11,101.65) --
	( 83.57,101.65) --
	( 84.02,101.66) --
	( 84.48,101.66) --
	( 84.94,101.66) --
	( 85.39,101.66) --
	( 85.85,101.66) --
	( 86.31,101.66) --
	( 86.76,101.66) --
	( 87.22,101.66) --
	( 87.68,101.66) --
	( 88.13,101.66) --
	( 88.59,101.67) --
	( 89.04,101.67) --
	( 89.50,101.67) --
	( 89.96,101.67) --
	( 90.41,101.67) --
	( 90.87,101.67) --
	( 91.33,101.67) --
	( 91.78,101.67) --
	( 92.24,101.68) --
	( 92.70,101.68) --
	( 93.15,101.68) --
	( 93.61,101.68) --
	( 94.07,101.68) --
	( 94.52,101.68) --
	( 94.98,101.69) --
	( 95.43,101.69) --
	( 95.89,101.69) --
	( 96.35,101.69) --
	( 96.80,101.69) --
	( 97.26,101.69) --
	( 97.72,101.70) --
	( 98.17,101.70) --
	( 98.63,101.70) --
	( 99.09,101.70) --
	( 99.54,101.70) --
	(100.00,101.71) --
	(100.46,101.71) --
	(100.91,101.71) --
	(101.37,101.71) --
	(101.83,101.71) --
	(102.28,101.72) --
	(102.74,101.72) --
	(103.19,101.72) --
	(103.65,101.72) --
	(104.11,101.73) --
	(104.56,101.73) --
	(105.02,101.73) --
	(105.48,101.74) --
	(105.93,101.74) --
	(106.39,101.74) --
	(106.85,101.74) --
	(107.30,101.75) --
	(107.76,101.75) --
	(108.22,101.75) --
	(108.67,101.76) --
	(109.13,101.76) --
	(109.58,101.77) --
	(110.04,101.77) --
	(110.50,101.77) --
	(110.95,101.78) --
	(111.41,101.78) --
	(111.87,101.79) --
	(112.32,101.79) --
	(112.78,101.79) --
	(113.24,101.80) --
	(113.69,101.80) --
	(114.15,101.81) --
	(114.61,101.81) --
	(115.06,101.82) --
	(115.52,101.82) --
	(115.98,101.83) --
	(116.43,101.83) --
	(116.89,101.84) --
	(117.34,101.85) --
	(117.80,101.85) --
	(118.26,101.86) --
	(118.71,101.87) --
	(119.17,101.87) --
	(119.63,101.88) --
	(120.08,101.89) --
	(120.54,101.89) --
	(121.00,101.90) --
	(121.45,101.91) --
	(121.91,101.92) --
	(122.37,101.92) --
	(122.82,101.93) --
	(123.28,101.94) --
	(123.73,101.95) --
	(124.19,101.96) --
	(124.65,101.97) --
	(125.10,101.97) --
	(125.56,101.98) --
	(126.02,101.99) --
	(126.47,102.00) --
	(126.93,102.01) --
	(127.39,102.02) --
	(127.84,102.03) --
	(128.30,102.05) --
	(128.76,102.06) --
	(129.21,102.07) --
	(129.67,102.08) --
	(130.13,102.09) --
	(130.58,102.10) --
	(131.04,102.12) --
	(131.49,102.13) --
	(131.95,102.14) --
	(132.41,102.16) --
	(132.86,102.17) --
	(133.32,102.18) --
	(133.78,102.20) --
	(134.23,102.21) --
	(134.69,102.23) --
	(135.15,102.24) --
	(135.60,102.26) --
	(136.06,102.28) --
	(136.52,102.29) --
	(136.97,102.31) --
	(137.43,102.33) --
	(137.88,102.34) --
	(138.34,102.36) --
	(138.80,102.38) --
	(139.25,102.40) --
	(139.71,102.42) --
	(140.17,102.44) --
	(140.62,102.46) --
	(141.08,102.48) --
	(141.54,102.50) --
	(141.99,102.53) --
	(142.45,102.55) --
	(142.91,102.57) --
	(143.36,102.59) --
	(143.82,102.62) --
	(144.28,102.64) --
	(144.73,102.67) --
	(145.19,102.69) --
	(145.64,102.72) --
	(146.10,102.75) --
	(146.56,102.77) --
	(147.01,102.80) --
	(147.47,102.83) --
	(147.93,102.86) --
	(148.38,102.89) --
	(148.84,102.92) --
	(149.30,102.95) --
	(149.75,102.98) --
	(150.21,103.01) --
	(150.67,103.05) --
	(151.12,103.08) --
	(151.58,103.12) --
	(152.03,103.15) --
	(152.49,103.19) --
	(152.95,103.23) --
	(153.40,103.26) --
	(153.86,103.30) --
	(154.32,103.34) --
	(154.77,103.38) --
	(155.23,103.42) --
	(155.69,103.46) --
	(156.14,103.50) --
	(156.60,103.54) --
	(157.06,103.59) --
	(157.51,103.63) --
	(157.97,103.68) --
	(158.43,103.73) --
	(158.88,103.78) --
	(159.34,103.82) --
	(159.79,103.87) --
	(160.25,103.93) --
	(160.71,103.98) --
	(161.16,104.03) --
	(161.62,104.08) --
	(162.08,104.14) --
	(162.53,104.19) --
	(162.99,104.25) --
	(163.45,104.31) --
	(163.90,104.37) --
	(164.36,104.43) --
	(164.82,104.49) --
	(165.27,104.55) --
	(165.73,104.61) --
	(166.18,104.68) --
	(166.64,104.74) --
	(167.10,104.81) --
	(167.55,104.87) --
	(168.01,104.94) --
	(168.47,105.02) --
	(168.92,105.09) --
	(169.38,105.16) --
	(169.84,105.23) --
	(170.29,105.31) --
	(170.75,105.39) --
	(171.21,105.47) --
	(171.66,105.55) --
	(172.12,105.63) --
	(172.58,105.71) --
	(173.03,105.80) --
	(173.49,105.88) --
	(173.94,105.97) --
	(174.40,106.06) --
	(174.86,106.15) --
	(175.31,106.24) --
	(175.77,106.34) --
	(176.23,106.43) --
	(176.68,106.53) --
	(177.14,106.63) --
	(177.60,106.73) --
	(178.05,106.83) --
	(178.51,106.93) --
	(178.97,107.04) --
	(179.42,107.15) --
	(179.88,107.26) --
	(180.33,107.37) --
	(180.79,107.48) --
	(181.25,107.59) --
	(181.70,107.71) --
	(182.16,107.83) --
	(182.62,107.95) --
	(183.07,108.07) --
	(183.53,108.19) --
	(183.99,108.32) --
	(184.44,108.45) --
	(184.90,108.57) --
	(185.36,108.71) --
	(185.81,108.84) --
	(186.27,108.97) --
	(186.73,109.11) --
	(187.18,109.25) --
	(187.64,109.39) --
	(188.09,109.54) --
	(188.55,109.68) --
	(189.01,109.83) --
	(189.46,109.98) --
	(189.92,110.13) --
	(190.38,110.28) --
	(190.83,110.44) --
	(191.29,110.60) --
	(191.75,110.76) --
	(192.20,110.92) --
	(192.66,111.09) --
	(193.12,111.25) --
	(193.57,111.43) --
	(194.03,111.60) --
	(194.48,111.78) --
	(194.94,111.95) --
	(195.40,112.12) --
	(195.85,112.30) --
	(196.31,112.49) --
	(196.77,112.67) --
	(197.22,112.86) --
	(197.68,113.06) --
	(198.14,113.25) --
	(198.59,113.45) --
	(199.05,113.65) --
	(199.51,113.85) --
	(199.96,114.06) --
	(200.42,114.27) --
	(200.88,114.48) --
	(201.33,114.69) --
	(201.79,114.91) --
	(202.24,115.14) --
	(202.70,115.36) --
	(203.16,115.58) --
	(203.61,115.81) --
	(204.07,116.03) --
	(204.53,116.27) --
	(204.98,116.51) --
	(205.44,116.74) --
	(205.90,116.99) --
	(206.35,117.23) --
	(206.81,117.48) --
	(207.27,117.72) --
	(207.72,117.98) --
	(208.18,118.23) --
	(208.63,118.50) --
	(209.09,118.76) --
	(209.55,119.02) --
	(210.00,119.28) --
	(210.46,119.56) --
	(210.92,119.83) --
	(211.37,120.10) --
	(211.83,120.38) --
	(212.29,120.67) --
	(212.74,120.95) --
	(213.20,121.24) --
	(213.66,121.54) --
	(214.11,121.83) --
	(214.57,122.13) --
	(215.03,122.43) --
	(215.48,122.74) --
	(215.94,123.04) --
	(216.39,123.36) --
	(216.85,123.67) --
	(217.31,124.01) --
	(217.76,124.32) --
	(218.22,124.65) --
	(218.68,124.98) --
	(219.13,125.30) --
	(219.59,125.63) --
	(220.05,125.97) --
	(220.50,126.30) --
	(220.96,126.65) --
	(221.42,126.99) --
	(221.87,127.35) --
	(222.33,127.70) --
	(222.78,128.06) --
	(223.24,128.41) --
	(223.70,128.79) --
	(224.15,129.15) --
	(224.61,129.52) --
	(225.07,129.90) --
	(225.52,130.27) --
	(225.98,130.66) --
	(226.44,131.03) --
	(226.89,131.43) --
	(227.35,131.82) --
	(227.81,132.22) --
	(228.26,132.62) --
	(228.72,133.01) --
	(229.18,133.43) --
	(229.63,133.83) --
	(230.09,134.23) --
	(230.54,134.65) --
	(231.00,135.07) --
	(231.46,135.49) --
	(231.91,135.92) --
	(232.37,136.36) --
	(232.83,136.79) --
	(233.28,137.21) --
	(233.74,137.66) --
	(234.20,138.11) --
	(234.65,138.55) --
	(235.11,138.99) --
	(235.57,139.44) --
	(236.02,139.89) --
	(236.48,140.37) --
	(236.93,140.82) --
	(237.39,141.29) --
	(237.85,141.75) --
	(238.30,142.24) --
	(238.76,142.71) --
	(239.22,143.17) --
	(239.67,143.67) --
	(240.13,144.16) --
	(240.59,144.66) --
	(241.04,145.16) --
	(241.50,145.65) --
	(241.96,146.15) --
	(242.41,146.66) --
	(242.87,147.15) --
	(243.33,147.66) --
	(243.78,148.19) --
	(244.24,148.69) --
	(244.69,149.20) --
	(245.15,149.73) --
	(245.61,150.25) --
	(246.06,150.78) --
	(246.52,151.32) --
	(246.98,151.86) --
	(247.43,152.39) --
	(247.89,152.95) --
	(248.35,153.49) --
	(248.80,154.05) --
	(249.26,154.60) --
	(249.72,155.14) --
	(250.17,155.70) --
	(250.63,156.27) --
	(251.09,156.81) --
	(251.54,157.40) --
	(252.00,157.97) --
	(252.45,158.54) --
	(252.91,159.10) --
	(253.37,159.70) --
	(253.82,160.27) --
	(254.28,160.85) --
	(254.74,161.43) --
	(255.19,162.02) --
	(255.65,162.62) --
	(256.11,163.22) --
	(256.56,163.80) --
	(257.02,164.40) --
	(257.48,165.00) --
	(257.93,165.62) --
	(258.39,166.21) --
	(258.84,166.84) --
	(259.30,167.46) --
	(259.76,168.10) --
	(260.21,168.71) --
	(260.67,169.35) --
	(261.13,169.97) --
	(261.58,170.61) --
	(262.04,171.26) --
	(262.50,171.91) --
	(262.95,172.56) --
	(263.41,173.20) --
	(263.87,173.86) --
	(264.32,174.49) --
	(264.78,175.13) --
	(265.24,175.80) --
	(265.69,176.45) --
	(266.15,177.08) --
	(266.60,177.73) --
	(267.06,178.43) --
	(267.52,179.09) --
	(267.97,179.74) --
	(268.43,180.43) --
	(268.89,181.12) --
	(269.34,181.80) --
	(269.80,182.47) --
	(270.26,183.15) --
	(270.71,183.84) --
	(271.17,184.53) --
	(271.63,185.23) --
	(272.08,185.90) --
	(272.54,186.57) --
	(272.99,187.26) --
	(273.45,187.96) --
	(273.91,188.68) --
	(274.36,189.37) --
	(274.82,190.10) --
	(275.28,190.82) --
	(275.73,191.52) --
	(276.19,192.22) --
	(276.65,192.92) --
	(277.10,193.65) --
	(277.56,194.38) --
	(278.02,195.07) --
	(278.47,195.76) --
	(278.93,196.50) --
	(279.39,197.22) --
	(279.84,197.96) --
	(280.30,198.67) --
	(280.75,199.39) --
	(281.21,200.13) --
	(281.67,200.86) --
	(282.12,201.58) --
	(282.58,202.32) --
	(283.04,203.08) --
	(283.49,203.79) --
	(283.95,204.53) --
	(284.41,205.22) --
	(284.86,206.00) --
	(285.32,206.72) --
	(285.78,207.44) --
	(286.23,208.19) --
	(286.69,208.94) --
	(287.14,209.65) --
	(287.60,210.36) --
	(288.06,211.10) --
	(288.51,211.82) --
	(288.97,212.59) --
	(289.43,213.33) --
	(289.88,214.07) --
	(290.34,214.81) --
	(290.80,215.55) --
	(291.25,216.29) --
	(291.71,217.07) --
	(292.17,217.80) --
	(292.62,218.56) --
	(293.08,219.32) --
	(293.54,220.10) --
	(293.99,220.82) --
	(294.45,221.56) --
	(294.90,222.38) --
	(295.36,223.14) --
	(295.82,223.88) --
	(296.27,224.66) --
	(296.73,225.46) --
	(297.19,226.26) --
	(297.64,226.97) --
	(298.10,227.74) --
	(298.56,228.49) --
	(299.01,229.28) --
	(299.47,230.05) --
	(299.93,230.86) --
	(300.38,231.67) --
	(300.84,232.45) --
	(301.29,233.23) --
	(301.75,234.04) --
	(302.21,234.85) --
	(302.66,235.62) --
	(303.12,236.40) --
	(303.58,237.23) --
	(304.03,237.99) --
	(304.49,238.79) --
	(304.95,239.57) --
	(305.40,240.35) --
	(305.86,241.14) --
	(306.32,241.91) --
	(306.77,242.68) --
	(307.23,243.46) --
	(307.69,244.25) --
	(308.14,245.01) --
	(308.60,245.81) --
	(309.05,246.55) --
	(309.51,247.31) --
	(309.97,248.06) --
	(310.42,248.84) --
	(310.88,249.58) --
	(311.34,250.31) --
	(311.79,251.06) --
	(312.25,251.78) --
	(312.71,252.54) --
	(313.16,253.29) --
	(313.62,254.02) --
	(314.08,254.73) --
	(314.53,255.43) --
	(314.99,256.13) --
	(315.44,256.83) --
	(315.90,257.50) --
	(316.36,258.21) --
	(316.81,258.89) --
	(317.27,259.54) --
	(317.73,260.21) --
	(318.18,260.87) --
	(318.64,261.55) --
	(319.10,262.18) --
	(319.55,262.83) --
	(320.01,263.51) --
	(320.47,264.15) --
	(320.92,264.76) --
	(321.38,265.39) --
	(321.84,266.01) --
	(322.29,266.64) --
	(322.75,267.25) --
	(323.20,267.87) --
	(323.66,268.45) --
	(324.12,269.09) --
	(324.57,269.70) --
	(325.03,270.29) --
	(325.49,270.90) --
	(325.94,271.49) --
	(326.40,272.09) --
	(326.86,272.67) --
	(327.31,273.23) --
	(327.77,273.76) --
	(328.23,274.29) --
	(328.68,274.87) --
	(329.14,275.42) --
	(329.59,275.95) --
	(330.05,276.49) --
	(330.51,277.04) --
	(330.96,277.58) --
	(331.42,278.12) --
	(331.88,278.65) --
	(332.33,279.17) --
	(332.79,279.73) --
	(333.25,280.26) --
	(333.70,280.78) --
	(334.16,281.33) --
	(334.62,281.82) --
	(335.07,282.33) --
	(335.53,282.81) --
	(335.99,283.28) --
	(336.44,283.77) --
	(336.90,284.26) --
	(337.35,284.73) --
	(337.81,285.21) --
	(338.27,285.70) --
	(338.72,286.16) --
	(339.18,286.64) --
	(339.64,287.09) --
	(340.09,287.57) --
	(340.55,288.02) --
	(341.01,288.46) --
	(341.46,288.91) --
	(341.92,289.34) --
	(342.38,289.79) --
	(342.83,290.25) --
	(343.29,290.70) --
	(343.74,291.15) --
	(344.20,291.56) --
	(344.66,291.98) --
	(345.11,292.40) --
	(345.57,292.82) --
	(346.03,293.21) --
	(346.48,293.63) --
	(346.94,294.04) --
	(347.40,294.44) --
	(347.85,294.86) --
	(348.31,295.23) --
	(348.77,295.65) --
	(349.22,296.05) --
	(349.68,296.45) --
	(350.14,296.80) --
	(350.59,297.20) --
	(351.05,297.51) --
	(351.50,297.93) --
	(351.96,298.29) --
	(352.42,298.70) --
	(352.87,299.04) --
	(353.33,299.40) --
	(353.79,299.80) --
	(354.24,300.15) --
	(354.70,300.50) --
	(355.16,300.86) --
	(355.61,301.22) --
	(356.07,301.57) --
	(356.53,301.92) --
	(356.98,302.24) --
	(357.44,302.56) --
	(357.89,302.92) --
	(358.35,303.23) --
	(358.81,303.56) --
	(359.26,303.87) --
	(359.72,304.18) --
	(360.18,304.51) --
	(360.63,304.83) --
	(361.09,305.14) --
	(361.55,305.47) --
	(362.00,305.77) --
	(362.46,306.07) --
	(362.92,306.36) --
	(363.37,306.66) --
	(363.83,306.96) --
	(364.29,307.24) --
	(364.74,307.54) --
	(365.20,307.81) --
	(365.65,308.12) --
	(366.11,308.43) --
	(366.57,308.72) --
	(367.02,309.02) --
	(367.48,309.30) --
	(367.94,309.57) --
	(368.39,309.82) --
	(368.85,310.09) --
	(369.31,310.37) --
	(369.76,310.63) --
	(370.22,310.90) --
	(370.68,311.16) --
	(371.13,311.41) --
	(371.59,311.69) --
	(372.04,311.95) --
	(372.50,312.18) --
	(372.96,312.41) --
	(373.41,312.69) --
	(373.87,312.93) --
	(374.33,313.16) --
	(374.78,313.39) --
	(375.24,313.62) --
	(375.70,313.85) --
	(376.15,314.10) --
	(376.61,314.34) --
	(377.07,314.56) --
	(377.52,314.77) --
	(377.98,315.01) --
	(378.44,315.23) --
	(378.89,315.45) --
	(379.35,315.66) --
	(379.80,315.87) --
	(380.26,316.10) --
	(380.72,316.30) --
	(381.17,316.54) --
	(381.63,316.74) --
	(382.09,316.95) --
	(382.54,317.15) --
	(383.00,317.34) --
	(383.46,317.54) --
	(383.91,317.74) --
	(384.37,317.94) --
	(384.83,318.12) --
	(385.28,318.32) --
	(385.74,318.50) --
	(386.19,318.69) --
	(386.65,318.88) --
	(387.11,319.07) --
	(387.56,319.25) --
	(388.02,319.41) --
	(388.48,319.59) --
	(388.93,319.77) --
	(389.39,319.96) --
	(389.85,320.13) --
	(390.30,320.32) --
	(390.76,320.48) --
	(391.22,320.66) --
	(391.67,320.82) --
	(392.13,321.00) --
	(392.59,321.18) --
	(393.04,321.33) --
	(393.50,321.48) --
	(393.95,321.64) --
	(394.41,321.79) --
	(394.87,321.94) --
	(395.32,322.11) --
	(395.78,322.27) --
	(396.24,322.42) --
	(396.69,322.57) --
	(397.15,322.74) --
	(397.61,322.88) --
	(398.06,323.03) --
	(398.52,323.16) --
	(398.98,323.31) --
	(399.43,323.45) --
	(399.89,323.59) --
	(400.34,323.75) --
	(400.80,323.87) --
	(401.26,324.01) --
	(401.71,324.17) --
	(402.17,324.30) --
	(402.63,324.42) --
	(403.08,324.56) --
	(403.54,324.68) --
	(404.00,324.80) --
	(404.45,324.92) --
	(404.91,325.06) --
	(405.37,325.20) --
	(405.82,325.31) --
	(406.28,325.45) --
	(406.74,325.57) --
	(407.19,325.69) --
	(407.65,325.81) --
	(408.10,325.93) --
	(408.56,326.04) --
	(409.02,326.15) --
	(409.47,326.27) --
	(409.93,326.37) --
	(410.39,326.50) --
	(410.84,326.61) --
	(411.30,326.73) --
	(411.76,326.84) --
	(412.21,326.94) --
	(412.67,327.06) --
	(413.13,327.16) --
	(413.58,327.27) --
	(414.04,327.35) --
	(414.49,327.46) --
	(414.95,327.57) --
	(415.41,327.66) --
	(415.86,327.76) --
	(416.32,327.85) --
	(416.78,327.95) --
	(417.23,328.06) --
	(417.69,328.16) --
	(418.15,328.24) --
	(418.60,328.34) --
	(419.06,328.43) --
	(419.52,328.53) --
	(419.97,328.62) --
	(420.43,328.71) --
	(420.89,328.79) --
	(421.34,328.89) --
	(421.80,328.97) --
	(422.25,329.06) --
	(422.71,329.14) --
	(423.17,329.23) --
	(423.62,329.31) --
	(424.08,329.39) --
	(424.54,329.49) --
	(424.99,329.56) --
	(425.45,329.64) --
	(425.91,329.72) --
	(426.36,329.83) --
	(426.82,329.90) --
	(427.28,329.98) --
	(427.73,330.05) --
	(428.19,330.13) --
	(428.64,330.21) --
	(429.10,330.28) --
	(429.56,330.35) --
	(430.01,330.43) --
	(430.47,330.50) --
	(430.93,330.56) --
	(431.38,330.63) --
	(431.84,330.70) --
	(432.30,330.79) --
	(432.75,330.86) --
	(433.21,330.92) --
	(433.67,331.00) --
	(434.12,331.06) --
	(434.58,331.13) --
	(435.04,331.19) --
	(435.49,331.26) --
	(435.95,331.31) --
	(436.40,331.37) --
	(436.86,331.43) --
	(437.32,331.50) --
	(437.77,331.56) --
	(438.23,331.61) --
	(438.69,331.69) --
	(439.14,331.75) --
	(439.60,331.80) --
	(440.06,331.87) --
	(440.51,331.92) --
	(440.97,331.98) --
	(441.43,332.03) --
	(441.88,332.09) --
	(442.34,332.14) --
	(442.79,332.21) --
	(443.25,332.27) --
	(443.71,332.32) --
	(444.16,332.37) --
	(444.62,332.41) --
	(445.08,332.48) --
	(445.53,332.53) --
	(445.99,332.57) --
	(446.45,332.61) --
	(446.90,332.67) --
	(447.36,332.72) --
	(447.82,332.78) --
	(448.27,332.84) --
	(448.73,332.88) --
	(449.19,332.92) --
	(449.64,332.96) --
	(450.10,333.01) --
	(450.55,333.06) --
	(451.01,333.12) --
	(451.47,333.16) --
	(451.92,333.22) --
	(452.38,333.25) --
	(452.84,333.30) --
	(453.29,333.35) --
	(453.75,333.39) --
	(454.21,333.43) --
	(454.66,333.49) --
	(455.12,333.53) --
	(455.58,333.57) --
	(456.03,333.61) --
	(456.49,333.65) --
	(456.94,333.69) --
	(457.40,333.74) --
	(457.86,333.78) --
	(458.31,333.83) --
	(458.77,333.87) --
	(459.23,333.91) --
	(459.68,333.96) --
	(460.14,334.00) --
	(460.60,334.04) --
	(461.05,334.09) --
	(461.51,334.13) --
	(461.97,334.17) --
	(462.42,334.21) --
	(462.88,334.23) --
	(463.34,334.28) --
	(463.79,334.31) --
	(464.25,334.36) --
	(464.70,334.39) --
	(465.16,334.42) --
	(465.62,334.46) --
	(466.07,334.49) --
	(466.53,334.53) --
	(466.99,334.56) --
	(467.44,334.59) --
	(467.90,334.62) --
	(468.36,334.66) --
	(468.81,334.70) --
	(469.27,334.73) --
	(469.73,334.76) --
	(470.18,334.79) --
	(470.64,334.83) --
	(471.09,334.86) --
	(471.55,334.89) --
	(472.01,334.92) --
	(472.46,334.95) --
	(472.92,334.98) --
	(473.38,335.02) --
	(473.83,335.04) --
	(474.29,335.08) --
	(474.75,335.10) --
	(475.20,335.14) --
	(475.66,335.16) --
	(476.12,335.19) --
	(476.57,335.22) --
	(477.03,335.25) --
	(477.49,335.28) --
	(477.94,335.30) --
	(478.40,335.33) --
	(478.85,335.36) --
	(479.31,335.38) --
	(479.77,335.42) --
	(480.22,335.45) --
	(480.68,335.47) --
	(481.14,335.49) --
	(481.59,335.52) --
	(482.05,335.54) --
	(482.51,335.57) --
	(482.96,335.60) --
	(483.42,335.63) --
	(483.88,335.66) --
	(484.33,335.68) --
	(484.79,335.71) --
	(485.24,335.74) --
	(485.70,335.76) --
	(486.16,335.78) --
	(486.61,335.80) --
	(487.07,335.83) --
	(487.53,335.86) --
	(487.98,335.87) --
	(488.44,335.90) --
	(488.90,335.92) --
	(489.35,335.95) --
	(489.81,335.96) --
	(490.27,335.99) --
	(490.72,336.01) --
	(491.18,336.03) --
	(491.64,336.06) --
	(492.09,336.09) --
	(492.55,336.11) --
	(493.00,336.13) --
	(493.46,336.15) --
	(493.92,336.18) --
	(494.37,336.20) --
	(494.83,336.22) --
	(495.29,336.24) --
	(495.74,336.26) --
	(496.20,336.28) --
	(496.66,336.30) --
	(497.11,336.32) --
	(497.57,336.34) --
	(498.03,336.36) --
	(498.48,336.39) --
	(498.94,336.40) --
	(499.39,336.42) --
	(499.85,336.44) --
	(500.31,336.46) --
	(500.76,336.48) --
	(501.22,336.50) --
	(501.68,336.52) --
	(502.13,336.54) --
	(502.59,336.56) --
	(503.05,336.58) --
	(503.50,336.60) --
	(503.96,336.61) --
	(504.42,336.64) --
	(504.87,336.66) --
	(505.33,336.68) --
	(505.79,336.69) --
	(506.24,336.71) --
	(506.70,336.73) --
	(507.15,336.74) --
	(507.61,336.76) --
	(508.07,336.78) --
	(508.52,336.79) --
	(508.98,336.81) --
	(509.44,336.83) --
	(509.89,336.84) --
	(510.35,336.85) --
	(510.81,336.87) --
	(511.26,336.88) --
	(511.72,336.90) --
	(512.18,336.92) --
	(512.63,336.93) --
	(513.09,336.94) --
	(513.54,336.95) --
	(514.00,336.98) --
	(514.46,337.00) --
	(514.91,337.01) --
	(515.37,337.03) --
	(515.83,337.05) --
	(516.28,337.05) --
	(516.74,337.07) --
	(517.20,337.08) --
	(517.65,337.10) --
	(518.11,337.12) --
	(518.57,337.13) --
	(519.02,337.14) --
	(519.48,337.16) --
	(519.94,337.18) --
	(520.39,337.19) --
	(520.85,337.21) --
	(521.30,337.22) --
	(521.76,337.24) --
	(522.22,337.25) --
	(522.67,337.26) --
	(523.13,337.28) --
	(523.59,337.30) --
	(524.04,337.31) --
	(524.50,337.32) --
	(524.96,337.34) --
	(525.41,337.35) --
	(525.87,337.37) --
	(526.33,337.37) --
	(526.78,337.39) --
	(527.24,337.40) --
	(527.69,337.42) --
	(528.15,337.43) --
	(528.61,337.45) --
	(529.06,337.46) --
	(529.52,337.47) --
	(529.98,337.48) --
	(530.43,337.49) --
	(530.89,337.50) --
	(531.35,337.52) --
	(531.80,337.53) --
	(532.26,337.54) --
	(532.72,337.55) --
	(533.17,337.57) --
	(533.63,337.58) --
	(534.09,337.59) --
	(534.54,337.60) --
	(535.00,337.61) --
	(535.45,337.63) --
	(535.91,337.64) --
	(536.37,337.65) --
	(536.82,337.66) --
	(537.28,337.67) --
	(537.28,327.70) --
	(536.82,327.66) --
	(536.37,327.61) --
	(535.91,327.57) --
	(535.45,327.52) --
	(535.00,327.47) --
	(534.54,327.42) --
	(534.09,327.38) --
	(533.63,327.33) --
	(533.17,327.29) --
	(532.72,327.24) --
	(532.26,327.19) --
	(531.80,327.14) --
	(531.35,327.09) --
	(530.89,327.04) --
	(530.43,326.99) --
	(529.98,326.95) --
	(529.52,326.90) --
	(529.06,326.85) --
	(528.61,326.80) --
	(528.15,326.74) --
	(527.69,326.69) --
	(527.24,326.64) --
	(526.78,326.58) --
	(526.33,326.53) --
	(525.87,326.49) --
	(525.41,326.43) --
	(524.96,326.38) --
	(524.50,326.33) --
	(524.04,326.27) --
	(523.59,326.22) --
	(523.13,326.16) --
	(522.67,326.10) --
	(522.22,326.05) --
	(521.76,326.00) --
	(521.30,325.94) --
	(520.85,325.88) --
	(520.39,325.82) --
	(519.94,325.77) --
	(519.48,325.71) --
	(519.02,325.65) --
	(518.57,325.60) --
	(518.11,325.54) --
	(517.65,325.48) --
	(517.20,325.42) --
	(516.74,325.36) --
	(516.28,325.31) --
	(515.83,325.25) --
	(515.37,325.19) --
	(514.91,325.13) --
	(514.46,325.08) --
	(514.00,325.01) --
	(513.54,324.94) --
	(513.09,324.88) --
	(512.63,324.82) --
	(512.18,324.77) --
	(511.72,324.71) --
	(511.26,324.64) --
	(510.81,324.58) --
	(510.35,324.52) --
	(509.89,324.46) --
	(509.44,324.40) --
	(508.98,324.34) --
	(508.52,324.27) --
	(508.07,324.21) --
	(507.61,324.14) --
	(507.15,324.08) --
	(506.70,324.01) --
	(506.24,323.95) --
	(505.79,323.88) --
	(505.33,323.82) --
	(504.87,323.75) --
	(504.42,323.68) --
	(503.96,323.60) --
	(503.50,323.54) --
	(503.05,323.47) --
	(502.59,323.40) --
	(502.13,323.33) --
	(501.68,323.26) --
	(501.22,323.19) --
	(500.76,323.12) --
	(500.31,323.05) --
	(499.85,322.97) --
	(499.39,322.90) --
	(498.94,322.83) --
	(498.48,322.76) --
	(498.03,322.68) --
	(497.57,322.61) --
	(497.11,322.53) --
	(496.66,322.46) --
	(496.20,322.38) --
	(495.74,322.31) --
	(495.29,322.24) --
	(494.83,322.16) --
	(494.37,322.09) --
	(493.92,322.01) --
	(493.46,321.93) --
	(493.00,321.85) --
	(492.55,321.77) --
	(492.09,321.69) --
	(491.64,321.61) --
	(491.18,321.52) --
	(490.72,321.44) --
	(490.27,321.36) --
	(489.81,321.28) --
	(489.35,321.20) --
	(488.90,321.12) --
	(488.44,321.03) --
	(487.98,320.95) --
	(487.53,320.87) --
	(487.07,320.79) --
	(486.61,320.70) --
	(486.16,320.62) --
	(485.70,320.53) --
	(485.24,320.45) --
	(484.79,320.36) --
	(484.33,320.27) --
	(483.88,320.19) --
	(483.42,320.10) --
	(482.96,320.00) --
	(482.51,319.91) --
	(482.05,319.82) --
	(481.59,319.73) --
	(481.14,319.64) --
	(480.68,319.56) --
	(480.22,319.47) --
	(479.77,319.37) --
	(479.31,319.27) --
	(478.85,319.19) --
	(478.40,319.09) --
	(477.94,319.00) --
	(477.49,318.90) --
	(477.03,318.81) --
	(476.57,318.72) --
	(476.12,318.61) --
	(475.66,318.52) --
	(475.20,318.43) --
	(474.75,318.33) --
	(474.29,318.23) --
	(473.83,318.13) --
	(473.38,318.03) --
	(472.92,317.93) --
	(472.46,317.83) --
	(472.01,317.73) --
	(471.55,317.63) --
	(471.09,317.53) --
	(470.64,317.42) --
	(470.18,317.31) --
	(469.73,317.21) --
	(469.27,317.10) --
	(468.81,317.00) --
	(468.36,316.89) --
	(467.90,316.78) --
	(467.44,316.67) --
	(466.99,316.57) --
	(466.53,316.47) --
	(466.07,316.36) --
	(465.62,316.25) --
	(465.16,316.13) --
	(464.70,316.03) --
	(464.25,315.92) --
	(463.79,315.80) --
	(463.34,315.69) --
	(462.88,315.56) --
	(462.42,315.46) --
	(461.97,315.34) --
	(461.51,315.23) --
	(461.05,315.10) --
	(460.60,314.98) --
	(460.14,314.86) --
	(459.68,314.74) --
	(459.23,314.62) --
	(458.77,314.49) --
	(458.31,314.37) --
	(457.86,314.24) --
	(457.40,314.12) --
	(456.94,313.99) --
	(456.49,313.87) --
	(456.03,313.74) --
	(455.58,313.62) --
	(455.12,313.49) --
	(454.66,313.37) --
	(454.21,313.23) --
	(453.75,313.10) --
	(453.29,312.98) --
	(452.84,312.85) --
	(452.38,312.71) --
	(451.92,312.60) --
	(451.47,312.45) --
	(451.01,312.32) --
	(450.55,312.17) --
	(450.10,312.04) --
	(449.64,311.91) --
	(449.19,311.77) --
	(448.73,311.64) --
	(448.27,311.52) --
	(447.82,311.37) --
	(447.36,311.22) --
	(446.90,311.08) --
	(446.45,310.94) --
	(445.99,310.80) --
	(445.53,310.67) --
	(445.08,310.53) --
	(444.62,310.37) --
	(444.16,310.23) --
	(443.71,310.10) --
	(443.25,309.96) --
	(442.79,309.80) --
	(442.34,309.64) --
	(441.88,309.50) --
	(441.43,309.35) --
	(440.97,309.20) --
	(440.51,309.05) --
	(440.06,308.90) --
	(439.60,308.73) --
	(439.14,308.59) --
	(438.69,308.43) --
	(438.23,308.26) --
	(437.77,308.11) --
	(437.32,307.95) --
	(436.86,307.79) --
	(436.40,307.63) --
	(435.95,307.48) --
	(435.49,307.32) --
	(435.04,307.16) --
	(434.58,307.00) --
	(434.12,306.83) --
	(433.67,306.67) --
	(433.21,306.49) --
	(432.75,306.33) --
	(432.30,306.15) --
	(431.84,305.97) --
	(431.38,305.80) --
	(430.93,305.63) --
	(430.47,305.46) --
	(430.01,305.29) --
	(429.56,305.11) --
	(429.10,304.94) --
	(428.64,304.76) --
	(428.19,304.58) --
	(427.73,304.40) --
	(427.28,304.22) --
	(426.82,304.04) --
	(426.36,303.86) --
	(425.91,303.65) --
	(425.45,303.47) --
	(424.99,303.28) --
	(424.54,303.10) --
	(424.08,302.90) --
	(423.62,302.71) --
	(423.17,302.52) --
	(422.71,302.33) --
	(422.25,302.14) --
	(421.80,301.94) --
	(421.34,301.75) --
	(420.89,301.55) --
	(420.43,301.36) --
	(419.97,301.16) --
	(419.52,300.97) --
	(419.06,300.76) --
	(418.60,300.55) --
	(418.15,300.35) --
	(417.69,300.15) --
	(417.23,299.94) --
	(416.78,299.73) --
	(416.32,299.52) --
	(415.86,299.31) --
	(415.41,299.10) --
	(414.95,298.90) --
	(414.49,298.68) --
	(414.04,298.46) --
	(413.58,298.27) --
	(413.13,298.05) --
	(412.67,297.83) --
	(412.21,297.60) --
	(411.76,297.38) --
	(411.30,297.16) --
	(410.84,296.93) --
	(410.39,296.70) --
	(409.93,296.46) --
	(409.47,296.25) --
	(409.02,296.02) --
	(408.56,295.79) --
	(408.10,295.56) --
	(407.65,295.33) --
	(407.19,295.10) --
	(406.74,294.86) --
	(406.28,294.63) --
	(405.82,294.38) --
	(405.37,294.14) --
	(404.91,293.89) --
	(404.45,293.64) --
	(404.00,293.40) --
	(403.54,293.16) --
	(403.08,292.92) --
	(402.63,292.67) --
	(402.17,292.43) --
	(401.71,292.19) --
	(401.26,291.91) --
	(400.80,291.66) --
	(400.34,291.41) --
	(399.89,291.14) --
	(399.43,290.88) --
	(398.98,290.63) --
	(398.52,290.36) --
	(398.06,290.11) --
	(397.61,289.85) --
	(397.15,289.59) --
	(396.69,289.30) --
	(396.24,289.03) --
	(395.78,288.76) --
	(395.32,288.48) --
	(394.87,288.20) --
	(394.41,287.93) --
	(393.95,287.66) --
	(393.50,287.39) --
	(393.04,287.12) --
	(392.59,286.85) --
	(392.13,286.55) --
	(391.67,286.25) --
	(391.22,285.98) --
	(390.76,285.68) --
	(390.30,285.40) --
	(389.85,285.10) --
	(389.39,284.80) --
	(388.93,284.49) --
	(388.48,284.20) --
	(388.02,283.91) --
	(387.56,283.62) --
	(387.11,283.33) --
	(386.65,283.02) --
	(386.19,282.71) --
	(385.74,282.41) --
	(385.28,282.11) --
	(384.83,281.80) --
	(384.37,281.50) --
	(383.91,281.18) --
	(383.46,280.87) --
	(383.00,280.55) --
	(382.54,280.24) --
	(382.09,279.93) --
	(381.63,279.60) --
	(381.17,279.28) --
	(380.72,278.93) --
	(380.26,278.62) --
	(379.80,278.27) --
	(379.35,277.95) --
	(378.89,277.62) --
	(378.44,277.29) --
	(377.98,276.95) --
	(377.52,276.60) --
	(377.07,276.27) --
	(376.61,275.94) --
	(376.15,275.59) --
	(375.70,275.23) --
	(375.24,274.89) --
	(374.78,274.54) --
	(374.33,274.20) --
	(373.87,273.86) --
	(373.41,273.51) --
	(372.96,273.12) --
	(372.50,272.78) --
	(372.04,272.43) --
	(371.59,272.06) --
	(371.13,271.68) --
	(370.68,271.31) --
	(370.22,270.95) --
	(369.76,270.58) --
	(369.31,270.20) --
	(368.85,269.81) --
	(368.39,269.43) --
	(367.94,269.08) --
	(367.48,268.70) --
	(367.02,268.32) --
	(366.57,267.92) --
	(366.11,267.52) --
	(365.65,267.10) --
	(365.20,266.69) --
	(364.74,266.32) --
	(364.29,265.92) --
	(363.83,265.53) --
	(363.37,265.13) --
	(362.92,264.73) --
	(362.46,264.34) --
	(362.00,263.94) --
	(361.55,263.53) --
	(361.09,263.10) --
	(360.63,262.69) --
	(360.18,262.27) --
	(359.72,261.85) --
	(359.26,261.44) --
	(358.81,261.04) --
	(358.35,260.61) --
	(357.89,260.21) --
	(357.44,259.76) --
	(356.98,259.35) --
	(356.53,258.93) --
	(356.07,258.49) --
	(355.61,258.05) --
	(355.16,257.59) --
	(354.70,257.14) --
	(354.24,256.70) --
	(353.79,256.27) --
	(353.33,255.78) --
	(352.87,255.33) --
	(352.42,254.90) --
	(351.96,254.41) --
	(351.50,253.97) --
	(351.05,253.46) --
	(350.59,253.07) --
	(350.14,252.59) --
	(349.68,252.15) --
	(349.22,251.68) --
	(348.77,251.20) --
	(348.31,250.70) --
	(347.85,250.25) --
	(347.40,249.75) --
	(346.94,249.28) --
	(346.48,248.79) --
	(346.03,248.30) --
	(345.57,247.84) --
	(345.11,247.34) --
	(344.66,246.84) --
	(344.20,246.35) --
	(343.74,245.87) --
	(343.29,245.35) --
	(342.83,244.83) --
	(342.38,244.30) --
	(341.92,243.78) --
	(341.46,243.28) --
	(341.01,242.77) --
	(340.55,242.27) --
	(340.09,241.75) --
	(339.64,241.21) --
	(339.18,240.70) --
	(338.72,240.15) --
	(338.27,239.64) --
	(337.81,239.09) --
	(337.35,238.55) --
	(336.90,238.02) --
	(336.44,237.48) --
	(335.99,236.94) --
	(335.53,236.42) --
	(335.07,235.88) --
	(334.62,235.32) --
	(334.16,234.78) --
	(333.70,234.19) --
	(333.25,233.62) --
	(332.79,233.04) --
	(332.33,232.44) --
	(331.88,231.87) --
	(331.42,231.30) --
	(330.96,230.72) --
	(330.51,230.14) --
	(330.05,229.56) --
	(329.59,228.98) --
	(329.14,228.41) --
	(328.68,227.83) --
	(328.23,227.22) --
	(327.77,226.66) --
	(327.31,226.11) --
	(326.86,225.53) --
	(326.40,224.92) --
	(325.94,224.29) --
	(325.49,223.68) --
	(325.03,223.06) --
	(324.57,222.45) --
	(324.12,221.82) --
	(323.66,221.18) --
	(323.20,220.58) --
	(322.75,219.95) --
	(322.29,219.34) --
	(321.84,218.70) --
	(321.38,218.08) --
	(320.92,217.45) --
	(320.47,216.85) --
	(320.01,216.22) --
	(319.55,215.55) --
	(319.10,214.90) --
	(318.64,214.29) --
	(318.18,213.62) --
	(317.73,212.98) --
	(317.27,212.33) --
	(316.81,211.70) --
	(316.36,211.05) --
	(315.90,210.37) --
	(315.44,209.73) --
	(314.99,209.06) --
	(314.53,208.41) --
	(314.08,207.75) --
	(313.62,207.08) --
	(313.16,206.40) --
	(312.71,205.70) --
	(312.25,204.99) --
	(311.79,204.32) --
	(311.34,203.63) --
	(310.88,202.96) --
	(310.42,202.28) --
	(309.97,201.57) --
	(309.51,200.88) --
	(309.05,200.19) --
	(308.60,199.51) --
	(308.14,198.79) --
	(307.69,198.09) --
	(307.23,197.39) --
	(306.77,196.68) --
	(306.32,195.98) --
	(305.86,195.30) --
	(305.40,194.58) --
	(304.95,193.88) --
	(304.49,193.19) --
	(304.03,192.47) --
	(303.58,191.78) --
	(303.12,191.03) --
	(302.66,190.33) --
	(302.21,189.64) --
	(301.75,188.89) --
	(301.29,188.15) --
	(300.84,187.44) --
	(300.38,186.71) --
	(299.93,185.96) --
	(299.47,185.20) --
	(299.01,184.47) --
	(298.56,183.72) --
	(298.10,182.99) --
	(297.64,182.25) --
	(297.19,181.56) --
	(296.73,180.77) --
	(296.27,179.98) --
	(295.82,179.21) --
	(295.36,178.47) --
	(294.90,177.70) --
	(294.45,176.87) --
	(293.99,176.11) --
	(293.54,175.36) --
	(293.08,174.56) --
	(292.62,173.77) --
	(292.17,172.97) --
	(291.71,172.21) --
	(291.25,171.39) --
	(290.80,170.62) --
	(290.34,169.84) --
	(289.88,169.07) --
	(289.43,168.29) --
	(288.97,167.52) --
	(288.51,166.72) --
	(288.06,165.96) --
	(287.60,165.19) --
	(287.14,164.46) --
	(286.69,163.72) --
	(286.23,162.94) --
	(285.78,162.17) --
	(285.32,161.43) --
	(284.86,160.70) --
	(284.41,159.91) --
	(283.95,159.21) --
	(283.49,158.47) --
	(283.04,157.76) --
	(282.58,157.00) --
	(282.12,156.27) --
	(281.67,155.56) --
	(281.21,154.85) --
	(280.75,154.14) --
	(280.30,153.44) --
	(279.84,152.75) --
	(279.39,152.05) --
	(278.93,151.37) --
	(278.47,150.67) --
	(278.02,150.03) --
	(277.56,149.39) --
	(277.10,148.72) --
	(276.65,148.05) --
	(276.19,147.42) --
	(275.73,146.79) --
	(275.28,146.16) --
	(274.82,145.52) --
	(274.36,144.87) --
	(273.91,144.26) --
	(273.45,143.62) --
	(272.99,143.02) --
	(272.54,142.43) --
	(272.08,141.86) --
	(271.63,141.28) --
	(271.17,140.70) --
	(270.71,140.12) --
	(270.26,139.53) --
	(269.80,138.97) --
	(269.34,138.42) --
	(268.89,137.87) --
	(268.43,137.30) --
	(267.97,136.74) --
	(267.52,136.23) --
	(267.06,135.70) --
	(266.60,135.14) --
	(266.15,134.63) --
	(265.69,134.15) --
	(265.24,133.64) --
	(264.78,133.12) --
	(264.32,132.63) --
	(263.87,132.16) --
	(263.41,131.66) --
	(262.95,131.19) --
	(262.50,130.70) --
	(262.04,130.22) --
	(261.58,129.73) --
	(261.13,129.26) --
	(260.67,128.82) --
	(260.21,128.36) --
	(259.76,127.92) --
	(259.30,127.47) --
	(258.84,127.03) --
	(258.39,126.58) --
	(257.93,126.18) --
	(257.48,125.75) --
	(257.02,125.34) --
	(256.56,124.94) --
	(256.11,124.55) --
	(255.65,124.15) --
	(255.19,123.75) --
	(254.74,123.35) --
	(254.28,122.98) --
	(253.82,122.61) --
	(253.37,122.24) --
	(252.91,121.85) --
	(252.45,121.49) --
	(252.00,121.14) --
	(251.54,120.78) --
	(251.09,120.40) --
	(250.63,120.09) --
	(250.17,119.73) --
	(249.72,119.39) --
	(249.26,119.06) --
	(248.80,118.74) --
	(248.35,118.40) --
	(247.89,118.09) --
	(247.43,117.76) --
	(246.98,117.45) --
	(246.52,117.14) --
	(246.06,116.83) --
	(245.61,116.53) --
	(245.15,116.25) --
	(244.69,115.95) --
	(244.24,115.68) --
	(243.78,115.41) --
	(243.33,115.12) --
	(242.87,114.85) --
	(242.41,114.60) --
	(241.96,114.33) --
	(241.50,114.06) --
	(241.04,113.82) --
	(240.59,113.56) --
	(240.13,113.31) --
	(239.67,113.06) --
	(239.22,112.81) --
	(238.76,112.59) --
	(238.30,112.37) --
	(237.85,112.12) --
	(237.39,111.91) --
	(236.93,111.69) --
	(236.48,111.49) --
	(236.02,111.25) --
	(235.57,111.06) --
	(235.11,110.85) --
	(234.65,110.66) --
	(234.20,110.47) --
	(233.74,110.27) --
	(233.28,110.07) --
	(232.83,109.90) --
	(232.37,109.72) --
	(231.91,109.53) --
	(231.46,109.35) --
	(231.00,109.17) --
	(230.54,109.01) --
	(230.09,108.84) --
	(229.63,108.69) --
	(229.18,108.53) --
	(228.72,108.37) --
	(228.26,108.22) --
	(227.81,108.07) --
	(227.35,107.91) --
	(226.89,107.77) --
	(226.44,107.62) --
	(225.98,107.49) --
	(225.52,107.36) --
	(225.07,107.23) --
	(224.61,107.09) --
	(224.15,106.97) --
	(223.70,106.85) --
	(223.24,106.71) --
	(222.78,106.60) --
	(222.33,106.48) --
	(221.87,106.37) --
	(221.42,106.26) --
	(220.96,106.15) --
	(220.50,106.04) --
	(220.05,105.94) --
	(219.59,105.84) --
	(219.13,105.75) --
	(218.68,105.65) --
	(218.22,105.56) --
	(217.76,105.47) --
	(217.31,105.38) --
	(216.85,105.27) --
	(216.39,105.19) --
	(215.94,105.09) --
	(215.48,105.02) --
	(215.03,104.93) --
	(214.57,104.85) --
	(214.11,104.77) --
	(213.66,104.70) --
	(213.20,104.62) --
	(212.74,104.55) --
	(212.29,104.47) --
	(211.83,104.40) --
	(211.37,104.34) --
	(210.92,104.27) --
	(210.46,104.21) --
	(210.00,104.15) --
	(209.55,104.09) --
	(209.09,104.03) --
	(208.63,103.98) --
	(208.18,103.91) --
	(207.72,103.86) --
	(207.27,103.80) --
	(206.81,103.75) --
	(206.35,103.69) --
	(205.90,103.65) --
	(205.44,103.59) --
	(204.98,103.55) --
	(204.53,103.50) --
	(204.07,103.45) --
	(203.61,103.41) --
	(203.16,103.36) --
	(202.70,103.32) --
	(202.24,103.28) --
	(201.79,103.23) --
	(201.33,103.19) --
	(200.88,103.15) --
	(200.42,103.11) --
	(199.96,103.07) --
	(199.51,103.03) --
	(199.05,103.00) --
	(198.59,102.97) --
	(198.14,102.93) --
	(197.68,102.90) --
	(197.22,102.87) --
	(196.77,102.84) --
	(196.31,102.81) --
	(195.85,102.78) --
	(195.40,102.75) --
	(194.94,102.73) --
	(194.48,102.70) --
	(194.03,102.68) --
	(193.57,102.65) --
	(193.12,102.62) --
	(192.66,102.60) --
	(192.20,102.57) --
	(191.75,102.55) --
	(191.29,102.53) --
	(190.83,102.50) --
	(190.38,102.48) --
	(189.92,102.46) --
	(189.46,102.44) --
	(189.01,102.42) --
	(188.55,102.40) --
	(188.09,102.38) --
	(187.64,102.36) --
	(187.18,102.34) --
	(186.73,102.32) --
	(186.27,102.30) --
	(185.81,102.29) --
	(185.36,102.27) --
	(184.90,102.25) --
	(184.44,102.24) --
	(183.99,102.22) --
	(183.53,102.20) --
	(183.07,102.19) --
	(182.62,102.17) --
	(182.16,102.16) --
	(181.70,102.14) --
	(181.25,102.13) --
	(180.79,102.12) --
	(180.33,102.11) --
	(179.88,102.09) --
	(179.42,102.08) --
	(178.97,102.07) --
	(178.51,102.05) --
	(178.05,102.04) --
	(177.60,102.03) --
	(177.14,102.02) --
	(176.68,102.01) --
	(176.23,102.00) --
	(175.77,101.99) --
	(175.31,101.98) --
	(174.86,101.97) --
	(174.40,101.96) --
	(173.94,101.95) --
	(173.49,101.94) --
	(173.03,101.93) --
	(172.58,101.92) --
	(172.12,101.92) --
	(171.66,101.91) --
	(171.21,101.90) --
	(170.75,101.89) --
	(170.29,101.88) --
	(169.84,101.87) --
	(169.38,101.87) --
	(168.92,101.86) --
	(168.47,101.86) --
	(168.01,101.85) --
	(167.55,101.84) --
	(167.10,101.84) --
	(166.64,101.83) --
	(166.18,101.83) --
	(165.73,101.82) --
	(165.27,101.82) --
	(164.82,101.81) --
	(164.36,101.81) --
	(163.90,101.80) --
	(163.45,101.80) --
	(162.99,101.79) --
	(162.53,101.79) --
	(162.08,101.78) --
	(161.62,101.78) --
	(161.16,101.78) --
	(160.71,101.77) --
	(160.25,101.77) --
	(159.79,101.76) --
	(159.34,101.76) --
	(158.88,101.75) --
	(158.43,101.75) --
	(157.97,101.75) --
	(157.51,101.74) --
	(157.06,101.74) --
	(156.60,101.74) --
	(156.14,101.73) --
	(155.69,101.73) --
	(155.23,101.73) --
	(154.77,101.73) --
	(154.32,101.72) --
	(153.86,101.72) --
	(153.40,101.72) --
	(152.95,101.72) --
	(152.49,101.71) --
	(152.03,101.71) --
	(151.58,101.71) --
	(151.12,101.70) --
	(150.67,101.70) --
	(150.21,101.70) --
	(149.75,101.70) --
	(149.30,101.70) --
	(148.84,101.69) --
	(148.38,101.69) --
	(147.93,101.69) --
	(147.47,101.69) --
	(147.01,101.69) --
	(146.56,101.69) --
	(146.10,101.69) --
	(145.64,101.68) --
	(145.19,101.68) --
	(144.73,101.68) --
	(144.28,101.68) --
	(143.82,101.68) --
	(143.36,101.68) --
	(142.91,101.68) --
	(142.45,101.67) --
	(141.99,101.67) --
	(141.54,101.67) --
	(141.08,101.67) --
	(140.62,101.67) --
	(140.17,101.67) --
	(139.71,101.67) --
	(139.25,101.67) --
	(138.80,101.66) --
	(138.34,101.66) --
	(137.88,101.66) --
	(137.43,101.66) --
	(136.97,101.66) --
	(136.52,101.66) --
	(136.06,101.66) --
	(135.60,101.66) --
	(135.15,101.66) --
	(134.69,101.66) --
	(134.23,101.66) --
	(133.78,101.66) --
	(133.32,101.66) --
	(132.86,101.65) --
	(132.41,101.65) --
	(131.95,101.65) --
	(131.49,101.65) --
	(131.04,101.65) --
	(130.58,101.65) --
	(130.13,101.65) --
	(129.67,101.65) --
	(129.21,101.65) --
	(128.76,101.65) --
	(128.30,101.65) --
	(127.84,101.65) --
	(127.39,101.65) --
	(126.93,101.65) --
	(126.47,101.64) --
	(126.02,101.65) --
	(125.56,101.65) --
	(125.10,101.64) --
	(124.65,101.64) --
	(124.19,101.64) --
	(123.73,101.64) --
	(123.28,101.64) --
	(122.82,101.64) --
	(122.37,101.64) --
	(121.91,101.64) --
	(121.45,101.64) --
	(121.00,101.64) --
	(120.54,101.64) --
	(120.08,101.64) --
	(119.63,101.64) --
	(119.17,101.64) --
	(118.71,101.64) --
	(118.26,101.64) --
	(117.80,101.64) --
	(117.34,101.64) --
	(116.89,101.64) --
	(116.43,101.64) --
	(115.98,101.64) --
	(115.52,101.63) --
	(115.06,101.63) --
	(114.61,101.63) --
	(114.15,101.63) --
	(113.69,101.63) --
	(113.24,101.63) --
	(112.78,101.63) --
	(112.32,101.63) --
	(111.87,101.63) --
	(111.41,101.63) --
	(110.95,101.63) --
	(110.50,101.63) --
	(110.04,101.63) --
	(109.58,101.63) --
	(109.13,101.63) --
	(108.67,101.63) --
	(108.22,101.63) --
	(107.76,101.63) --
	(107.30,101.63) --
	(106.85,101.63) --
	(106.39,101.63) --
	(105.93,101.63) --
	(105.48,101.63) --
	(105.02,101.63) --
	(104.56,101.63) --
	(104.11,101.63) --
	(103.65,101.63) --
	(103.19,101.63) --
	(102.74,101.63) --
	(102.28,101.63) --
	(101.83,101.63) --
	(101.37,101.63) --
	(100.91,101.63) --
	(100.46,101.63) --
	(100.00,101.63) --
	( 99.54,101.63) --
	( 99.09,101.63) --
	( 98.63,101.63) --
	( 98.17,101.63) --
	( 97.72,101.63) --
	( 97.26,101.63) --
	( 96.80,101.63) --
	( 96.35,101.63) --
	( 95.89,101.63) --
	( 95.43,101.63) --
	( 94.98,101.63) --
	( 94.52,101.63) --
	( 94.07,101.63) --
	( 93.61,101.63) --
	( 93.15,101.63) --
	( 92.70,101.63) --
	( 92.24,101.63) --
	( 91.78,101.63) --
	( 91.33,101.63) --
	( 90.87,101.63) --
	( 90.41,101.63) --
	( 89.96,101.63) --
	( 89.50,101.63) --
	( 89.04,101.63) --
	( 88.59,101.63) --
	( 88.13,101.63) --
	( 87.68,101.63) --
	( 87.22,101.63) --
	( 86.76,101.63) --
	( 86.31,101.63) --
	( 85.85,101.63) --
	( 85.39,101.63) --
	( 84.94,101.63) --
	( 84.48,101.63) --
	( 84.02,101.63) --
	( 83.57,101.63) --
	( 83.11,101.63) --
	( 82.65,101.63) --
	( 82.20,101.63) --
	( 81.74,101.63) --
	( 81.28,101.63) --
	cycle;

\path[] ( 81.28,101.65) --
	( 81.74,101.65) --
	( 82.20,101.65) --
	( 82.65,101.65) --
	( 83.11,101.65) --
	( 83.57,101.65) --
	( 84.02,101.66) --
	( 84.48,101.66) --
	( 84.94,101.66) --
	( 85.39,101.66) --
	( 85.85,101.66) --
	( 86.31,101.66) --
	( 86.76,101.66) --
	( 87.22,101.66) --
	( 87.68,101.66) --
	( 88.13,101.66) --
	( 88.59,101.67) --
	( 89.04,101.67) --
	( 89.50,101.67) --
	( 89.96,101.67) --
	( 90.41,101.67) --
	( 90.87,101.67) --
	( 91.33,101.67) --
	( 91.78,101.67) --
	( 92.24,101.68) --
	( 92.70,101.68) --
	( 93.15,101.68) --
	( 93.61,101.68) --
	( 94.07,101.68) --
	( 94.52,101.68) --
	( 94.98,101.69) --
	( 95.43,101.69) --
	( 95.89,101.69) --
	( 96.35,101.69) --
	( 96.80,101.69) --
	( 97.26,101.69) --
	( 97.72,101.70) --
	( 98.17,101.70) --
	( 98.63,101.70) --
	( 99.09,101.70) --
	( 99.54,101.70) --
	(100.00,101.71) --
	(100.46,101.71) --
	(100.91,101.71) --
	(101.37,101.71) --
	(101.83,101.71) --
	(102.28,101.72) --
	(102.74,101.72) --
	(103.19,101.72) --
	(103.65,101.72) --
	(104.11,101.73) --
	(104.56,101.73) --
	(105.02,101.73) --
	(105.48,101.74) --
	(105.93,101.74) --
	(106.39,101.74) --
	(106.85,101.74) --
	(107.30,101.75) --
	(107.76,101.75) --
	(108.22,101.75) --
	(108.67,101.76) --
	(109.13,101.76) --
	(109.58,101.77) --
	(110.04,101.77) --
	(110.50,101.77) --
	(110.95,101.78) --
	(111.41,101.78) --
	(111.87,101.79) --
	(112.32,101.79) --
	(112.78,101.79) --
	(113.24,101.80) --
	(113.69,101.80) --
	(114.15,101.81) --
	(114.61,101.81) --
	(115.06,101.82) --
	(115.52,101.82) --
	(115.98,101.83) --
	(116.43,101.83) --
	(116.89,101.84) --
	(117.34,101.85) --
	(117.80,101.85) --
	(118.26,101.86) --
	(118.71,101.87) --
	(119.17,101.87) --
	(119.63,101.88) --
	(120.08,101.89) --
	(120.54,101.89) --
	(121.00,101.90) --
	(121.45,101.91) --
	(121.91,101.92) --
	(122.37,101.92) --
	(122.82,101.93) --
	(123.28,101.94) --
	(123.73,101.95) --
	(124.19,101.96) --
	(124.65,101.97) --
	(125.10,101.97) --
	(125.56,101.98) --
	(126.02,101.99) --
	(126.47,102.00) --
	(126.93,102.01) --
	(127.39,102.02) --
	(127.84,102.03) --
	(128.30,102.05) --
	(128.76,102.06) --
	(129.21,102.07) --
	(129.67,102.08) --
	(130.13,102.09) --
	(130.58,102.10) --
	(131.04,102.12) --
	(131.49,102.13) --
	(131.95,102.14) --
	(132.41,102.16) --
	(132.86,102.17) --
	(133.32,102.18) --
	(133.78,102.20) --
	(134.23,102.21) --
	(134.69,102.23) --
	(135.15,102.24) --
	(135.60,102.26) --
	(136.06,102.28) --
	(136.52,102.29) --
	(136.97,102.31) --
	(137.43,102.33) --
	(137.88,102.34) --
	(138.34,102.36) --
	(138.80,102.38) --
	(139.25,102.40) --
	(139.71,102.42) --
	(140.17,102.44) --
	(140.62,102.46) --
	(141.08,102.48) --
	(141.54,102.50) --
	(141.99,102.53) --
	(142.45,102.55) --
	(142.91,102.57) --
	(143.36,102.59) --
	(143.82,102.62) --
	(144.28,102.64) --
	(144.73,102.67) --
	(145.19,102.69) --
	(145.64,102.72) --
	(146.10,102.75) --
	(146.56,102.77) --
	(147.01,102.80) --
	(147.47,102.83) --
	(147.93,102.86) --
	(148.38,102.89) --
	(148.84,102.92) --
	(149.30,102.95) --
	(149.75,102.98) --
	(150.21,103.01) --
	(150.67,103.05) --
	(151.12,103.08) --
	(151.58,103.12) --
	(152.03,103.15) --
	(152.49,103.19) --
	(152.95,103.23) --
	(153.40,103.26) --
	(153.86,103.30) --
	(154.32,103.34) --
	(154.77,103.38) --
	(155.23,103.42) --
	(155.69,103.46) --
	(156.14,103.50) --
	(156.60,103.54) --
	(157.06,103.59) --
	(157.51,103.63) --
	(157.97,103.68) --
	(158.43,103.73) --
	(158.88,103.78) --
	(159.34,103.82) --
	(159.79,103.87) --
	(160.25,103.93) --
	(160.71,103.98) --
	(161.16,104.03) --
	(161.62,104.08) --
	(162.08,104.14) --
	(162.53,104.19) --
	(162.99,104.25) --
	(163.45,104.31) --
	(163.90,104.37) --
	(164.36,104.43) --
	(164.82,104.49) --
	(165.27,104.55) --
	(165.73,104.61) --
	(166.18,104.68) --
	(166.64,104.74) --
	(167.10,104.81) --
	(167.55,104.87) --
	(168.01,104.94) --
	(168.47,105.02) --
	(168.92,105.09) --
	(169.38,105.16) --
	(169.84,105.23) --
	(170.29,105.31) --
	(170.75,105.39) --
	(171.21,105.47) --
	(171.66,105.55) --
	(172.12,105.63) --
	(172.58,105.71) --
	(173.03,105.80) --
	(173.49,105.88) --
	(173.94,105.97) --
	(174.40,106.06) --
	(174.86,106.15) --
	(175.31,106.24) --
	(175.77,106.34) --
	(176.23,106.43) --
	(176.68,106.53) --
	(177.14,106.63) --
	(177.60,106.73) --
	(178.05,106.83) --
	(178.51,106.93) --
	(178.97,107.04) --
	(179.42,107.15) --
	(179.88,107.26) --
	(180.33,107.37) --
	(180.79,107.48) --
	(181.25,107.59) --
	(181.70,107.71) --
	(182.16,107.83) --
	(182.62,107.95) --
	(183.07,108.07) --
	(183.53,108.19) --
	(183.99,108.32) --
	(184.44,108.45) --
	(184.90,108.57) --
	(185.36,108.71) --
	(185.81,108.84) --
	(186.27,108.97) --
	(186.73,109.11) --
	(187.18,109.25) --
	(187.64,109.39) --
	(188.09,109.54) --
	(188.55,109.68) --
	(189.01,109.83) --
	(189.46,109.98) --
	(189.92,110.13) --
	(190.38,110.28) --
	(190.83,110.44) --
	(191.29,110.60) --
	(191.75,110.76) --
	(192.20,110.92) --
	(192.66,111.09) --
	(193.12,111.25) --
	(193.57,111.43) --
	(194.03,111.60) --
	(194.48,111.78) --
	(194.94,111.95) --
	(195.40,112.12) --
	(195.85,112.30) --
	(196.31,112.49) --
	(196.77,112.67) --
	(197.22,112.86) --
	(197.68,113.06) --
	(198.14,113.25) --
	(198.59,113.45) --
	(199.05,113.65) --
	(199.51,113.85) --
	(199.96,114.06) --
	(200.42,114.27) --
	(200.88,114.48) --
	(201.33,114.69) --
	(201.79,114.91) --
	(202.24,115.14) --
	(202.70,115.36) --
	(203.16,115.58) --
	(203.61,115.81) --
	(204.07,116.03) --
	(204.53,116.27) --
	(204.98,116.51) --
	(205.44,116.74) --
	(205.90,116.99) --
	(206.35,117.23) --
	(206.81,117.48) --
	(207.27,117.72) --
	(207.72,117.98) --
	(208.18,118.23) --
	(208.63,118.50) --
	(209.09,118.76) --
	(209.55,119.02) --
	(210.00,119.28) --
	(210.46,119.56) --
	(210.92,119.83) --
	(211.37,120.10) --
	(211.83,120.38) --
	(212.29,120.67) --
	(212.74,120.95) --
	(213.20,121.24) --
	(213.66,121.54) --
	(214.11,121.83) --
	(214.57,122.13) --
	(215.03,122.43) --
	(215.48,122.74) --
	(215.94,123.04) --
	(216.39,123.36) --
	(216.85,123.67) --
	(217.31,124.01) --
	(217.76,124.32) --
	(218.22,124.65) --
	(218.68,124.98) --
	(219.13,125.30) --
	(219.59,125.63) --
	(220.05,125.97) --
	(220.50,126.30) --
	(220.96,126.65) --
	(221.42,126.99) --
	(221.87,127.35) --
	(222.33,127.70) --
	(222.78,128.06) --
	(223.24,128.41) --
	(223.70,128.79) --
	(224.15,129.15) --
	(224.61,129.52) --
	(225.07,129.90) --
	(225.52,130.27) --
	(225.98,130.66) --
	(226.44,131.03) --
	(226.89,131.43) --
	(227.35,131.82) --
	(227.81,132.22) --
	(228.26,132.62) --
	(228.72,133.01) --
	(229.18,133.43) --
	(229.63,133.83) --
	(230.09,134.23) --
	(230.54,134.65) --
	(231.00,135.07) --
	(231.46,135.49) --
	(231.91,135.92) --
	(232.37,136.36) --
	(232.83,136.79) --
	(233.28,137.21) --
	(233.74,137.66) --
	(234.20,138.11) --
	(234.65,138.55) --
	(235.11,138.99) --
	(235.57,139.44) --
	(236.02,139.89) --
	(236.48,140.37) --
	(236.93,140.82) --
	(237.39,141.29) --
	(237.85,141.75) --
	(238.30,142.24) --
	(238.76,142.71) --
	(239.22,143.17) --
	(239.67,143.67) --
	(240.13,144.16) --
	(240.59,144.66) --
	(241.04,145.16) --
	(241.50,145.65) --
	(241.96,146.15) --
	(242.41,146.66) --
	(242.87,147.15) --
	(243.33,147.66) --
	(243.78,148.19) --
	(244.24,148.69) --
	(244.69,149.20) --
	(245.15,149.73) --
	(245.61,150.25) --
	(246.06,150.78) --
	(246.52,151.32) --
	(246.98,151.86) --
	(247.43,152.39) --
	(247.89,152.95) --
	(248.35,153.49) --
	(248.80,154.05) --
	(249.26,154.60) --
	(249.72,155.14) --
	(250.17,155.70) --
	(250.63,156.27) --
	(251.09,156.81) --
	(251.54,157.40) --
	(252.00,157.97) --
	(252.45,158.54) --
	(252.91,159.10) --
	(253.37,159.70) --
	(253.82,160.27) --
	(254.28,160.85) --
	(254.74,161.43) --
	(255.19,162.02) --
	(255.65,162.62) --
	(256.11,163.22) --
	(256.56,163.80) --
	(257.02,164.40) --
	(257.48,165.00) --
	(257.93,165.62) --
	(258.39,166.21) --
	(258.84,166.84) --
	(259.30,167.46) --
	(259.76,168.10) --
	(260.21,168.71) --
	(260.67,169.35) --
	(261.13,169.97) --
	(261.58,170.61) --
	(262.04,171.26) --
	(262.50,171.91) --
	(262.95,172.56) --
	(263.41,173.20) --
	(263.87,173.86) --
	(264.32,174.49) --
	(264.78,175.13) --
	(265.24,175.80) --
	(265.69,176.45) --
	(266.15,177.08) --
	(266.60,177.73) --
	(267.06,178.43) --
	(267.52,179.09) --
	(267.97,179.74) --
	(268.43,180.43) --
	(268.89,181.12) --
	(269.34,181.80) --
	(269.80,182.47) --
	(270.26,183.15) --
	(270.71,183.84) --
	(271.17,184.53) --
	(271.63,185.23) --
	(272.08,185.90) --
	(272.54,186.57) --
	(272.99,187.26) --
	(273.45,187.96) --
	(273.91,188.68) --
	(274.36,189.37) --
	(274.82,190.10) --
	(275.28,190.82) --
	(275.73,191.52) --
	(276.19,192.22) --
	(276.65,192.92) --
	(277.10,193.65) --
	(277.56,194.38) --
	(278.02,195.07) --
	(278.47,195.76) --
	(278.93,196.50) --
	(279.39,197.22) --
	(279.84,197.96) --
	(280.30,198.67) --
	(280.75,199.39) --
	(281.21,200.13) --
	(281.67,200.86) --
	(282.12,201.58) --
	(282.58,202.32) --
	(283.04,203.08) --
	(283.49,203.79) --
	(283.95,204.53) --
	(284.41,205.22) --
	(284.86,206.00) --
	(285.32,206.72) --
	(285.78,207.44) --
	(286.23,208.19) --
	(286.69,208.94) --
	(287.14,209.65) --
	(287.60,210.36) --
	(288.06,211.10) --
	(288.51,211.82) --
	(288.97,212.59) --
	(289.43,213.33) --
	(289.88,214.07) --
	(290.34,214.81) --
	(290.80,215.55) --
	(291.25,216.29) --
	(291.71,217.07) --
	(292.17,217.80) --
	(292.62,218.56) --
	(293.08,219.32) --
	(293.54,220.10) --
	(293.99,220.82) --
	(294.45,221.56) --
	(294.90,222.38) --
	(295.36,223.14) --
	(295.82,223.88) --
	(296.27,224.66) --
	(296.73,225.46) --
	(297.19,226.26) --
	(297.64,226.97) --
	(298.10,227.74) --
	(298.56,228.49) --
	(299.01,229.28) --
	(299.47,230.05) --
	(299.93,230.86) --
	(300.38,231.67) --
	(300.84,232.45) --
	(301.29,233.23) --
	(301.75,234.04) --
	(302.21,234.85) --
	(302.66,235.62) --
	(303.12,236.40) --
	(303.58,237.23) --
	(304.03,237.99) --
	(304.49,238.79) --
	(304.95,239.57) --
	(305.40,240.35) --
	(305.86,241.14) --
	(306.32,241.91) --
	(306.77,242.68) --
	(307.23,243.46) --
	(307.69,244.25) --
	(308.14,245.01) --
	(308.60,245.81) --
	(309.05,246.55) --
	(309.51,247.31) --
	(309.97,248.06) --
	(310.42,248.84) --
	(310.88,249.58) --
	(311.34,250.31) --
	(311.79,251.06) --
	(312.25,251.78) --
	(312.71,252.54) --
	(313.16,253.29) --
	(313.62,254.02) --
	(314.08,254.73) --
	(314.53,255.43) --
	(314.99,256.13) --
	(315.44,256.83) --
	(315.90,257.50) --
	(316.36,258.21) --
	(316.81,258.89) --
	(317.27,259.54) --
	(317.73,260.21) --
	(318.18,260.87) --
	(318.64,261.55) --
	(319.10,262.18) --
	(319.55,262.83) --
	(320.01,263.51) --
	(320.47,264.15) --
	(320.92,264.76) --
	(321.38,265.39) --
	(321.84,266.01) --
	(322.29,266.64) --
	(322.75,267.25) --
	(323.20,267.87) --
	(323.66,268.45) --
	(324.12,269.09) --
	(324.57,269.70) --
	(325.03,270.29) --
	(325.49,270.90) --
	(325.94,271.49) --
	(326.40,272.09) --
	(326.86,272.67) --
	(327.31,273.23) --
	(327.77,273.76) --
	(328.23,274.29) --
	(328.68,274.87) --
	(329.14,275.42) --
	(329.59,275.95) --
	(330.05,276.49) --
	(330.51,277.04) --
	(330.96,277.58) --
	(331.42,278.12) --
	(331.88,278.65) --
	(332.33,279.17) --
	(332.79,279.73) --
	(333.25,280.26) --
	(333.70,280.78) --
	(334.16,281.33) --
	(334.62,281.82) --
	(335.07,282.33) --
	(335.53,282.81) --
	(335.99,283.28) --
	(336.44,283.77) --
	(336.90,284.26) --
	(337.35,284.73) --
	(337.81,285.21) --
	(338.27,285.70) --
	(338.72,286.16) --
	(339.18,286.64) --
	(339.64,287.09) --
	(340.09,287.57) --
	(340.55,288.02) --
	(341.01,288.46) --
	(341.46,288.91) --
	(341.92,289.34) --
	(342.38,289.79) --
	(342.83,290.25) --
	(343.29,290.70) --
	(343.74,291.15) --
	(344.20,291.56) --
	(344.66,291.98) --
	(345.11,292.40) --
	(345.57,292.82) --
	(346.03,293.21) --
	(346.48,293.63) --
	(346.94,294.04) --
	(347.40,294.44) --
	(347.85,294.86) --
	(348.31,295.23) --
	(348.77,295.65) --
	(349.22,296.05) --
	(349.68,296.45) --
	(350.14,296.80) --
	(350.59,297.20) --
	(351.05,297.51) --
	(351.50,297.93) --
	(351.96,298.29) --
	(352.42,298.70) --
	(352.87,299.04) --
	(353.33,299.40) --
	(353.79,299.80) --
	(354.24,300.15) --
	(354.70,300.50) --
	(355.16,300.86) --
	(355.61,301.22) --
	(356.07,301.57) --
	(356.53,301.92) --
	(356.98,302.24) --
	(357.44,302.56) --
	(357.89,302.92) --
	(358.35,303.23) --
	(358.81,303.56) --
	(359.26,303.87) --
	(359.72,304.18) --
	(360.18,304.51) --
	(360.63,304.83) --
	(361.09,305.14) --
	(361.55,305.47) --
	(362.00,305.77) --
	(362.46,306.07) --
	(362.92,306.36) --
	(363.37,306.66) --
	(363.83,306.96) --
	(364.29,307.24) --
	(364.74,307.54) --
	(365.20,307.81) --
	(365.65,308.12) --
	(366.11,308.43) --
	(366.57,308.72) --
	(367.02,309.02) --
	(367.48,309.30) --
	(367.94,309.57) --
	(368.39,309.82) --
	(368.85,310.09) --
	(369.31,310.37) --
	(369.76,310.63) --
	(370.22,310.90) --
	(370.68,311.16) --
	(371.13,311.41) --
	(371.59,311.69) --
	(372.04,311.95) --
	(372.50,312.18) --
	(372.96,312.41) --
	(373.41,312.69) --
	(373.87,312.93) --
	(374.33,313.16) --
	(374.78,313.39) --
	(375.24,313.62) --
	(375.70,313.85) --
	(376.15,314.10) --
	(376.61,314.34) --
	(377.07,314.56) --
	(377.52,314.77) --
	(377.98,315.01) --
	(378.44,315.23) --
	(378.89,315.45) --
	(379.35,315.66) --
	(379.80,315.87) --
	(380.26,316.10) --
	(380.72,316.30) --
	(381.17,316.54) --
	(381.63,316.74) --
	(382.09,316.95) --
	(382.54,317.15) --
	(383.00,317.34) --
	(383.46,317.54) --
	(383.91,317.74) --
	(384.37,317.94) --
	(384.83,318.12) --
	(385.28,318.32) --
	(385.74,318.50) --
	(386.19,318.69) --
	(386.65,318.88) --
	(387.11,319.07) --
	(387.56,319.25) --
	(388.02,319.41) --
	(388.48,319.59) --
	(388.93,319.77) --
	(389.39,319.96) --
	(389.85,320.13) --
	(390.30,320.32) --
	(390.76,320.48) --
	(391.22,320.66) --
	(391.67,320.82) --
	(392.13,321.00) --
	(392.59,321.18) --
	(393.04,321.33) --
	(393.50,321.48) --
	(393.95,321.64) --
	(394.41,321.79) --
	(394.87,321.94) --
	(395.32,322.11) --
	(395.78,322.27) --
	(396.24,322.42) --
	(396.69,322.57) --
	(397.15,322.74) --
	(397.61,322.88) --
	(398.06,323.03) --
	(398.52,323.16) --
	(398.98,323.31) --
	(399.43,323.45) --
	(399.89,323.59) --
	(400.34,323.75) --
	(400.80,323.87) --
	(401.26,324.01) --
	(401.71,324.17) --
	(402.17,324.30) --
	(402.63,324.42) --
	(403.08,324.56) --
	(403.54,324.68) --
	(404.00,324.80) --
	(404.45,324.92) --
	(404.91,325.06) --
	(405.37,325.20) --
	(405.82,325.31) --
	(406.28,325.45) --
	(406.74,325.57) --
	(407.19,325.69) --
	(407.65,325.81) --
	(408.10,325.93) --
	(408.56,326.04) --
	(409.02,326.15) --
	(409.47,326.27) --
	(409.93,326.37) --
	(410.39,326.50) --
	(410.84,326.61) --
	(411.30,326.73) --
	(411.76,326.84) --
	(412.21,326.94) --
	(412.67,327.06) --
	(413.13,327.16) --
	(413.58,327.27) --
	(414.04,327.35) --
	(414.49,327.46) --
	(414.95,327.57) --
	(415.41,327.66) --
	(415.86,327.76) --
	(416.32,327.85) --
	(416.78,327.95) --
	(417.23,328.06) --
	(417.69,328.16) --
	(418.15,328.24) --
	(418.60,328.34) --
	(419.06,328.43) --
	(419.52,328.53) --
	(419.97,328.62) --
	(420.43,328.71) --
	(420.89,328.79) --
	(421.34,328.89) --
	(421.80,328.97) --
	(422.25,329.06) --
	(422.71,329.14) --
	(423.17,329.23) --
	(423.62,329.31) --
	(424.08,329.39) --
	(424.54,329.49) --
	(424.99,329.56) --
	(425.45,329.64) --
	(425.91,329.72) --
	(426.36,329.83) --
	(426.82,329.90) --
	(427.28,329.98) --
	(427.73,330.05) --
	(428.19,330.13) --
	(428.64,330.21) --
	(429.10,330.28) --
	(429.56,330.35) --
	(430.01,330.43) --
	(430.47,330.50) --
	(430.93,330.56) --
	(431.38,330.63) --
	(431.84,330.70) --
	(432.30,330.79) --
	(432.75,330.86) --
	(433.21,330.92) --
	(433.67,331.00) --
	(434.12,331.06) --
	(434.58,331.13) --
	(435.04,331.19) --
	(435.49,331.26) --
	(435.95,331.31) --
	(436.40,331.37) --
	(436.86,331.43) --
	(437.32,331.50) --
	(437.77,331.56) --
	(438.23,331.61) --
	(438.69,331.69) --
	(439.14,331.75) --
	(439.60,331.80) --
	(440.06,331.87) --
	(440.51,331.92) --
	(440.97,331.98) --
	(441.43,332.03) --
	(441.88,332.09) --
	(442.34,332.14) --
	(442.79,332.21) --
	(443.25,332.27) --
	(443.71,332.32) --
	(444.16,332.37) --
	(444.62,332.41) --
	(445.08,332.48) --
	(445.53,332.53) --
	(445.99,332.57) --
	(446.45,332.61) --
	(446.90,332.67) --
	(447.36,332.72) --
	(447.82,332.78) --
	(448.27,332.84) --
	(448.73,332.88) --
	(449.19,332.92) --
	(449.64,332.96) --
	(450.10,333.01) --
	(450.55,333.06) --
	(451.01,333.12) --
	(451.47,333.16) --
	(451.92,333.22) --
	(452.38,333.25) --
	(452.84,333.30) --
	(453.29,333.35) --
	(453.75,333.39) --
	(454.21,333.43) --
	(454.66,333.49) --
	(455.12,333.53) --
	(455.58,333.57) --
	(456.03,333.61) --
	(456.49,333.65) --
	(456.94,333.69) --
	(457.40,333.74) --
	(457.86,333.78) --
	(458.31,333.83) --
	(458.77,333.87) --
	(459.23,333.91) --
	(459.68,333.96) --
	(460.14,334.00) --
	(460.60,334.04) --
	(461.05,334.09) --
	(461.51,334.13) --
	(461.97,334.17) --
	(462.42,334.21) --
	(462.88,334.23) --
	(463.34,334.28) --
	(463.79,334.31) --
	(464.25,334.36) --
	(464.70,334.39) --
	(465.16,334.42) --
	(465.62,334.46) --
	(466.07,334.49) --
	(466.53,334.53) --
	(466.99,334.56) --
	(467.44,334.59) --
	(467.90,334.62) --
	(468.36,334.66) --
	(468.81,334.70) --
	(469.27,334.73) --
	(469.73,334.76) --
	(470.18,334.79) --
	(470.64,334.83) --
	(471.09,334.86) --
	(471.55,334.89) --
	(472.01,334.92) --
	(472.46,334.95) --
	(472.92,334.98) --
	(473.38,335.02) --
	(473.83,335.04) --
	(474.29,335.08) --
	(474.75,335.10) --
	(475.20,335.14) --
	(475.66,335.16) --
	(476.12,335.19) --
	(476.57,335.22) --
	(477.03,335.25) --
	(477.49,335.28) --
	(477.94,335.30) --
	(478.40,335.33) --
	(478.85,335.36) --
	(479.31,335.38) --
	(479.77,335.42) --
	(480.22,335.45) --
	(480.68,335.47) --
	(481.14,335.49) --
	(481.59,335.52) --
	(482.05,335.54) --
	(482.51,335.57) --
	(482.96,335.60) --
	(483.42,335.63) --
	(483.88,335.66) --
	(484.33,335.68) --
	(484.79,335.71) --
	(485.24,335.74) --
	(485.70,335.76) --
	(486.16,335.78) --
	(486.61,335.80) --
	(487.07,335.83) --
	(487.53,335.86) --
	(487.98,335.87) --
	(488.44,335.90) --
	(488.90,335.92) --
	(489.35,335.95) --
	(489.81,335.96) --
	(490.27,335.99) --
	(490.72,336.01) --
	(491.18,336.03) --
	(491.64,336.06) --
	(492.09,336.09) --
	(492.55,336.11) --
	(493.00,336.13) --
	(493.46,336.15) --
	(493.92,336.18) --
	(494.37,336.20) --
	(494.83,336.22) --
	(495.29,336.24) --
	(495.74,336.26) --
	(496.20,336.28) --
	(496.66,336.30) --
	(497.11,336.32) --
	(497.57,336.34) --
	(498.03,336.36) --
	(498.48,336.39) --
	(498.94,336.40) --
	(499.39,336.42) --
	(499.85,336.44) --
	(500.31,336.46) --
	(500.76,336.48) --
	(501.22,336.50) --
	(501.68,336.52) --
	(502.13,336.54) --
	(502.59,336.56) --
	(503.05,336.58) --
	(503.50,336.60) --
	(503.96,336.61) --
	(504.42,336.64) --
	(504.87,336.66) --
	(505.33,336.68) --
	(505.79,336.69) --
	(506.24,336.71) --
	(506.70,336.73) --
	(507.15,336.74) --
	(507.61,336.76) --
	(508.07,336.78) --
	(508.52,336.79) --
	(508.98,336.81) --
	(509.44,336.83) --
	(509.89,336.84) --
	(510.35,336.85) --
	(510.81,336.87) --
	(511.26,336.88) --
	(511.72,336.90) --
	(512.18,336.92) --
	(512.63,336.93) --
	(513.09,336.94) --
	(513.54,336.95) --
	(514.00,336.98) --
	(514.46,337.00) --
	(514.91,337.01) --
	(515.37,337.03) --
	(515.83,337.05) --
	(516.28,337.05) --
	(516.74,337.07) --
	(517.20,337.08) --
	(517.65,337.10) --
	(518.11,337.12) --
	(518.57,337.13) --
	(519.02,337.14) --
	(519.48,337.16) --
	(519.94,337.18) --
	(520.39,337.19) --
	(520.85,337.21) --
	(521.30,337.22) --
	(521.76,337.24) --
	(522.22,337.25) --
	(522.67,337.26) --
	(523.13,337.28) --
	(523.59,337.30) --
	(524.04,337.31) --
	(524.50,337.32) --
	(524.96,337.34) --
	(525.41,337.35) --
	(525.87,337.37) --
	(526.33,337.37) --
	(526.78,337.39) --
	(527.24,337.40) --
	(527.69,337.42) --
	(528.15,337.43) --
	(528.61,337.45) --
	(529.06,337.46) --
	(529.52,337.47) --
	(529.98,337.48) --
	(530.43,337.49) --
	(530.89,337.50) --
	(531.35,337.52) --
	(531.80,337.53) --
	(532.26,337.54) --
	(532.72,337.55) --
	(533.17,337.57) --
	(533.63,337.58) --
	(534.09,337.59) --
	(534.54,337.60) --
	(535.00,337.61) --
	(535.45,337.63) --
	(535.91,337.64) --
	(536.37,337.65) --
	(536.82,337.66) --
	(537.28,337.67);

\path[] (537.28,327.70) --
	(536.82,327.66) --
	(536.37,327.61) --
	(535.91,327.57) --
	(535.45,327.52) --
	(535.00,327.47) --
	(534.54,327.42) --
	(534.09,327.38) --
	(533.63,327.33) --
	(533.17,327.29) --
	(532.72,327.24) --
	(532.26,327.19) --
	(531.80,327.14) --
	(531.35,327.09) --
	(530.89,327.04) --
	(530.43,326.99) --
	(529.98,326.95) --
	(529.52,326.90) --
	(529.06,326.85) --
	(528.61,326.80) --
	(528.15,326.74) --
	(527.69,326.69) --
	(527.24,326.64) --
	(526.78,326.58) --
	(526.33,326.53) --
	(525.87,326.49) --
	(525.41,326.43) --
	(524.96,326.38) --
	(524.50,326.33) --
	(524.04,326.27) --
	(523.59,326.22) --
	(523.13,326.16) --
	(522.67,326.10) --
	(522.22,326.05) --
	(521.76,326.00) --
	(521.30,325.94) --
	(520.85,325.88) --
	(520.39,325.82) --
	(519.94,325.77) --
	(519.48,325.71) --
	(519.02,325.65) --
	(518.57,325.60) --
	(518.11,325.54) --
	(517.65,325.48) --
	(517.20,325.42) --
	(516.74,325.36) --
	(516.28,325.31) --
	(515.83,325.25) --
	(515.37,325.19) --
	(514.91,325.13) --
	(514.46,325.08) --
	(514.00,325.01) --
	(513.54,324.94) --
	(513.09,324.88) --
	(512.63,324.82) --
	(512.18,324.77) --
	(511.72,324.71) --
	(511.26,324.64) --
	(510.81,324.58) --
	(510.35,324.52) --
	(509.89,324.46) --
	(509.44,324.40) --
	(508.98,324.34) --
	(508.52,324.27) --
	(508.07,324.21) --
	(507.61,324.14) --
	(507.15,324.08) --
	(506.70,324.01) --
	(506.24,323.95) --
	(505.79,323.88) --
	(505.33,323.82) --
	(504.87,323.75) --
	(504.42,323.68) --
	(503.96,323.60) --
	(503.50,323.54) --
	(503.05,323.47) --
	(502.59,323.40) --
	(502.13,323.33) --
	(501.68,323.26) --
	(501.22,323.19) --
	(500.76,323.12) --
	(500.31,323.05) --
	(499.85,322.97) --
	(499.39,322.90) --
	(498.94,322.83) --
	(498.48,322.76) --
	(498.03,322.68) --
	(497.57,322.61) --
	(497.11,322.53) --
	(496.66,322.46) --
	(496.20,322.38) --
	(495.74,322.31) --
	(495.29,322.24) --
	(494.83,322.16) --
	(494.37,322.09) --
	(493.92,322.01) --
	(493.46,321.93) --
	(493.00,321.85) --
	(492.55,321.77) --
	(492.09,321.69) --
	(491.64,321.61) --
	(491.18,321.52) --
	(490.72,321.44) --
	(490.27,321.36) --
	(489.81,321.28) --
	(489.35,321.20) --
	(488.90,321.12) --
	(488.44,321.03) --
	(487.98,320.95) --
	(487.53,320.87) --
	(487.07,320.79) --
	(486.61,320.70) --
	(486.16,320.62) --
	(485.70,320.53) --
	(485.24,320.45) --
	(484.79,320.36) --
	(484.33,320.27) --
	(483.88,320.19) --
	(483.42,320.10) --
	(482.96,320.00) --
	(482.51,319.91) --
	(482.05,319.82) --
	(481.59,319.73) --
	(481.14,319.64) --
	(480.68,319.56) --
	(480.22,319.47) --
	(479.77,319.37) --
	(479.31,319.27) --
	(478.85,319.19) --
	(478.40,319.09) --
	(477.94,319.00) --
	(477.49,318.90) --
	(477.03,318.81) --
	(476.57,318.72) --
	(476.12,318.61) --
	(475.66,318.52) --
	(475.20,318.43) --
	(474.75,318.33) --
	(474.29,318.23) --
	(473.83,318.13) --
	(473.38,318.03) --
	(472.92,317.93) --
	(472.46,317.83) --
	(472.01,317.73) --
	(471.55,317.63) --
	(471.09,317.53) --
	(470.64,317.42) --
	(470.18,317.31) --
	(469.73,317.21) --
	(469.27,317.10) --
	(468.81,317.00) --
	(468.36,316.89) --
	(467.90,316.78) --
	(467.44,316.67) --
	(466.99,316.57) --
	(466.53,316.47) --
	(466.07,316.36) --
	(465.62,316.25) --
	(465.16,316.13) --
	(464.70,316.03) --
	(464.25,315.92) --
	(463.79,315.80) --
	(463.34,315.69) --
	(462.88,315.56) --
	(462.42,315.46) --
	(461.97,315.34) --
	(461.51,315.23) --
	(461.05,315.10) --
	(460.60,314.98) --
	(460.14,314.86) --
	(459.68,314.74) --
	(459.23,314.62) --
	(458.77,314.49) --
	(458.31,314.37) --
	(457.86,314.24) --
	(457.40,314.12) --
	(456.94,313.99) --
	(456.49,313.87) --
	(456.03,313.74) --
	(455.58,313.62) --
	(455.12,313.49) --
	(454.66,313.37) --
	(454.21,313.23) --
	(453.75,313.10) --
	(453.29,312.98) --
	(452.84,312.85) --
	(452.38,312.71) --
	(451.92,312.60) --
	(451.47,312.45) --
	(451.01,312.32) --
	(450.55,312.17) --
	(450.10,312.04) --
	(449.64,311.91) --
	(449.19,311.77) --
	(448.73,311.64) --
	(448.27,311.52) --
	(447.82,311.37) --
	(447.36,311.22) --
	(446.90,311.08) --
	(446.45,310.94) --
	(445.99,310.80) --
	(445.53,310.67) --
	(445.08,310.53) --
	(444.62,310.37) --
	(444.16,310.23) --
	(443.71,310.10) --
	(443.25,309.96) --
	(442.79,309.80) --
	(442.34,309.64) --
	(441.88,309.50) --
	(441.43,309.35) --
	(440.97,309.20) --
	(440.51,309.05) --
	(440.06,308.90) --
	(439.60,308.73) --
	(439.14,308.59) --
	(438.69,308.43) --
	(438.23,308.26) --
	(437.77,308.11) --
	(437.32,307.95) --
	(436.86,307.79) --
	(436.40,307.63) --
	(435.95,307.48) --
	(435.49,307.32) --
	(435.04,307.16) --
	(434.58,307.00) --
	(434.12,306.83) --
	(433.67,306.67) --
	(433.21,306.49) --
	(432.75,306.33) --
	(432.30,306.15) --
	(431.84,305.97) --
	(431.38,305.80) --
	(430.93,305.63) --
	(430.47,305.46) --
	(430.01,305.29) --
	(429.56,305.11) --
	(429.10,304.94) --
	(428.64,304.76) --
	(428.19,304.58) --
	(427.73,304.40) --
	(427.28,304.22) --
	(426.82,304.04) --
	(426.36,303.86) --
	(425.91,303.65) --
	(425.45,303.47) --
	(424.99,303.28) --
	(424.54,303.10) --
	(424.08,302.90) --
	(423.62,302.71) --
	(423.17,302.52) --
	(422.71,302.33) --
	(422.25,302.14) --
	(421.80,301.94) --
	(421.34,301.75) --
	(420.89,301.55) --
	(420.43,301.36) --
	(419.97,301.16) --
	(419.52,300.97) --
	(419.06,300.76) --
	(418.60,300.55) --
	(418.15,300.35) --
	(417.69,300.15) --
	(417.23,299.94) --
	(416.78,299.73) --
	(416.32,299.52) --
	(415.86,299.31) --
	(415.41,299.10) --
	(414.95,298.90) --
	(414.49,298.68) --
	(414.04,298.46) --
	(413.58,298.27) --
	(413.13,298.05) --
	(412.67,297.83) --
	(412.21,297.60) --
	(411.76,297.38) --
	(411.30,297.16) --
	(410.84,296.93) --
	(410.39,296.70) --
	(409.93,296.46) --
	(409.47,296.25) --
	(409.02,296.02) --
	(408.56,295.79) --
	(408.10,295.56) --
	(407.65,295.33) --
	(407.19,295.10) --
	(406.74,294.86) --
	(406.28,294.63) --
	(405.82,294.38) --
	(405.37,294.14) --
	(404.91,293.89) --
	(404.45,293.64) --
	(404.00,293.40) --
	(403.54,293.16) --
	(403.08,292.92) --
	(402.63,292.67) --
	(402.17,292.43) --
	(401.71,292.19) --
	(401.26,291.91) --
	(400.80,291.66) --
	(400.34,291.41) --
	(399.89,291.14) --
	(399.43,290.88) --
	(398.98,290.63) --
	(398.52,290.36) --
	(398.06,290.11) --
	(397.61,289.85) --
	(397.15,289.59) --
	(396.69,289.30) --
	(396.24,289.03) --
	(395.78,288.76) --
	(395.32,288.48) --
	(394.87,288.20) --
	(394.41,287.93) --
	(393.95,287.66) --
	(393.50,287.39) --
	(393.04,287.12) --
	(392.59,286.85) --
	(392.13,286.55) --
	(391.67,286.25) --
	(391.22,285.98) --
	(390.76,285.68) --
	(390.30,285.40) --
	(389.85,285.10) --
	(389.39,284.80) --
	(388.93,284.49) --
	(388.48,284.20) --
	(388.02,283.91) --
	(387.56,283.62) --
	(387.11,283.33) --
	(386.65,283.02) --
	(386.19,282.71) --
	(385.74,282.41) --
	(385.28,282.11) --
	(384.83,281.80) --
	(384.37,281.50) --
	(383.91,281.18) --
	(383.46,280.87) --
	(383.00,280.55) --
	(382.54,280.24) --
	(382.09,279.93) --
	(381.63,279.60) --
	(381.17,279.28) --
	(380.72,278.93) --
	(380.26,278.62) --
	(379.80,278.27) --
	(379.35,277.95) --
	(378.89,277.62) --
	(378.44,277.29) --
	(377.98,276.95) --
	(377.52,276.60) --
	(377.07,276.27) --
	(376.61,275.94) --
	(376.15,275.59) --
	(375.70,275.23) --
	(375.24,274.89) --
	(374.78,274.54) --
	(374.33,274.20) --
	(373.87,273.86) --
	(373.41,273.51) --
	(372.96,273.12) --
	(372.50,272.78) --
	(372.04,272.43) --
	(371.59,272.06) --
	(371.13,271.68) --
	(370.68,271.31) --
	(370.22,270.95) --
	(369.76,270.58) --
	(369.31,270.20) --
	(368.85,269.81) --
	(368.39,269.43) --
	(367.94,269.08) --
	(367.48,268.70) --
	(367.02,268.32) --
	(366.57,267.92) --
	(366.11,267.52) --
	(365.65,267.10) --
	(365.20,266.69) --
	(364.74,266.32) --
	(364.29,265.92) --
	(363.83,265.53) --
	(363.37,265.13) --
	(362.92,264.73) --
	(362.46,264.34) --
	(362.00,263.94) --
	(361.55,263.53) --
	(361.09,263.10) --
	(360.63,262.69) --
	(360.18,262.27) --
	(359.72,261.85) --
	(359.26,261.44) --
	(358.81,261.04) --
	(358.35,260.61) --
	(357.89,260.21) --
	(357.44,259.76) --
	(356.98,259.35) --
	(356.53,258.93) --
	(356.07,258.49) --
	(355.61,258.05) --
	(355.16,257.59) --
	(354.70,257.14) --
	(354.24,256.70) --
	(353.79,256.27) --
	(353.33,255.78) --
	(352.87,255.33) --
	(352.42,254.90) --
	(351.96,254.41) --
	(351.50,253.97) --
	(351.05,253.46) --
	(350.59,253.07) --
	(350.14,252.59) --
	(349.68,252.15) --
	(349.22,251.68) --
	(348.77,251.20) --
	(348.31,250.70) --
	(347.85,250.25) --
	(347.40,249.75) --
	(346.94,249.28) --
	(346.48,248.79) --
	(346.03,248.30) --
	(345.57,247.84) --
	(345.11,247.34) --
	(344.66,246.84) --
	(344.20,246.35) --
	(343.74,245.87) --
	(343.29,245.35) --
	(342.83,244.83) --
	(342.38,244.30) --
	(341.92,243.78) --
	(341.46,243.28) --
	(341.01,242.77) --
	(340.55,242.27) --
	(340.09,241.75) --
	(339.64,241.21) --
	(339.18,240.70) --
	(338.72,240.15) --
	(338.27,239.64) --
	(337.81,239.09) --
	(337.35,238.55) --
	(336.90,238.02) --
	(336.44,237.48) --
	(335.99,236.94) --
	(335.53,236.42) --
	(335.07,235.88) --
	(334.62,235.32) --
	(334.16,234.78) --
	(333.70,234.19) --
	(333.25,233.62) --
	(332.79,233.04) --
	(332.33,232.44) --
	(331.88,231.87) --
	(331.42,231.30) --
	(330.96,230.72) --
	(330.51,230.14) --
	(330.05,229.56) --
	(329.59,228.98) --
	(329.14,228.41) --
	(328.68,227.83) --
	(328.23,227.22) --
	(327.77,226.66) --
	(327.31,226.11) --
	(326.86,225.53) --
	(326.40,224.92) --
	(325.94,224.29) --
	(325.49,223.68) --
	(325.03,223.06) --
	(324.57,222.45) --
	(324.12,221.82) --
	(323.66,221.18) --
	(323.20,220.58) --
	(322.75,219.95) --
	(322.29,219.34) --
	(321.84,218.70) --
	(321.38,218.08) --
	(320.92,217.45) --
	(320.47,216.85) --
	(320.01,216.22) --
	(319.55,215.55) --
	(319.10,214.90) --
	(318.64,214.29) --
	(318.18,213.62) --
	(317.73,212.98) --
	(317.27,212.33) --
	(316.81,211.70) --
	(316.36,211.05) --
	(315.90,210.37) --
	(315.44,209.73) --
	(314.99,209.06) --
	(314.53,208.41) --
	(314.08,207.75) --
	(313.62,207.08) --
	(313.16,206.40) --
	(312.71,205.70) --
	(312.25,204.99) --
	(311.79,204.32) --
	(311.34,203.63) --
	(310.88,202.96) --
	(310.42,202.28) --
	(309.97,201.57) --
	(309.51,200.88) --
	(309.05,200.19) --
	(308.60,199.51) --
	(308.14,198.79) --
	(307.69,198.09) --
	(307.23,197.39) --
	(306.77,196.68) --
	(306.32,195.98) --
	(305.86,195.30) --
	(305.40,194.58) --
	(304.95,193.88) --
	(304.49,193.19) --
	(304.03,192.47) --
	(303.58,191.78) --
	(303.12,191.03) --
	(302.66,190.33) --
	(302.21,189.64) --
	(301.75,188.89) --
	(301.29,188.15) --
	(300.84,187.44) --
	(300.38,186.71) --
	(299.93,185.96) --
	(299.47,185.20) --
	(299.01,184.47) --
	(298.56,183.72) --
	(298.10,182.99) --
	(297.64,182.25) --
	(297.19,181.56) --
	(296.73,180.77) --
	(296.27,179.98) --
	(295.82,179.21) --
	(295.36,178.47) --
	(294.90,177.70) --
	(294.45,176.87) --
	(293.99,176.11) --
	(293.54,175.36) --
	(293.08,174.56) --
	(292.62,173.77) --
	(292.17,172.97) --
	(291.71,172.21) --
	(291.25,171.39) --
	(290.80,170.62) --
	(290.34,169.84) --
	(289.88,169.07) --
	(289.43,168.29) --
	(288.97,167.52) --
	(288.51,166.72) --
	(288.06,165.96) --
	(287.60,165.19) --
	(287.14,164.46) --
	(286.69,163.72) --
	(286.23,162.94) --
	(285.78,162.17) --
	(285.32,161.43) --
	(284.86,160.70) --
	(284.41,159.91) --
	(283.95,159.21) --
	(283.49,158.47) --
	(283.04,157.76) --
	(282.58,157.00) --
	(282.12,156.27) --
	(281.67,155.56) --
	(281.21,154.85) --
	(280.75,154.14) --
	(280.30,153.44) --
	(279.84,152.75) --
	(279.39,152.05) --
	(278.93,151.37) --
	(278.47,150.67) --
	(278.02,150.03) --
	(277.56,149.39) --
	(277.10,148.72) --
	(276.65,148.05) --
	(276.19,147.42) --
	(275.73,146.79) --
	(275.28,146.16) --
	(274.82,145.52) --
	(274.36,144.87) --
	(273.91,144.26) --
	(273.45,143.62) --
	(272.99,143.02) --
	(272.54,142.43) --
	(272.08,141.86) --
	(271.63,141.28) --
	(271.17,140.70) --
	(270.71,140.12) --
	(270.26,139.53) --
	(269.80,138.97) --
	(269.34,138.42) --
	(268.89,137.87) --
	(268.43,137.30) --
	(267.97,136.74) --
	(267.52,136.23) --
	(267.06,135.70) --
	(266.60,135.14) --
	(266.15,134.63) --
	(265.69,134.15) --
	(265.24,133.64) --
	(264.78,133.12) --
	(264.32,132.63) --
	(263.87,132.16) --
	(263.41,131.66) --
	(262.95,131.19) --
	(262.50,130.70) --
	(262.04,130.22) --
	(261.58,129.73) --
	(261.13,129.26) --
	(260.67,128.82) --
	(260.21,128.36) --
	(259.76,127.92) --
	(259.30,127.47) --
	(258.84,127.03) --
	(258.39,126.58) --
	(257.93,126.18) --
	(257.48,125.75) --
	(257.02,125.34) --
	(256.56,124.94) --
	(256.11,124.55) --
	(255.65,124.15) --
	(255.19,123.75) --
	(254.74,123.35) --
	(254.28,122.98) --
	(253.82,122.61) --
	(253.37,122.24) --
	(252.91,121.85) --
	(252.45,121.49) --
	(252.00,121.14) --
	(251.54,120.78) --
	(251.09,120.40) --
	(250.63,120.09) --
	(250.17,119.73) --
	(249.72,119.39) --
	(249.26,119.06) --
	(248.80,118.74) --
	(248.35,118.40) --
	(247.89,118.09) --
	(247.43,117.76) --
	(246.98,117.45) --
	(246.52,117.14) --
	(246.06,116.83) --
	(245.61,116.53) --
	(245.15,116.25) --
	(244.69,115.95) --
	(244.24,115.68) --
	(243.78,115.41) --
	(243.33,115.12) --
	(242.87,114.85) --
	(242.41,114.60) --
	(241.96,114.33) --
	(241.50,114.06) --
	(241.04,113.82) --
	(240.59,113.56) --
	(240.13,113.31) --
	(239.67,113.06) --
	(239.22,112.81) --
	(238.76,112.59) --
	(238.30,112.37) --
	(237.85,112.12) --
	(237.39,111.91) --
	(236.93,111.69) --
	(236.48,111.49) --
	(236.02,111.25) --
	(235.57,111.06) --
	(235.11,110.85) --
	(234.65,110.66) --
	(234.20,110.47) --
	(233.74,110.27) --
	(233.28,110.07) --
	(232.83,109.90) --
	(232.37,109.72) --
	(231.91,109.53) --
	(231.46,109.35) --
	(231.00,109.17) --
	(230.54,109.01) --
	(230.09,108.84) --
	(229.63,108.69) --
	(229.18,108.53) --
	(228.72,108.37) --
	(228.26,108.22) --
	(227.81,108.07) --
	(227.35,107.91) --
	(226.89,107.77) --
	(226.44,107.62) --
	(225.98,107.49) --
	(225.52,107.36) --
	(225.07,107.23) --
	(224.61,107.09) --
	(224.15,106.97) --
	(223.70,106.85) --
	(223.24,106.71) --
	(222.78,106.60) --
	(222.33,106.48) --
	(221.87,106.37) --
	(221.42,106.26) --
	(220.96,106.15) --
	(220.50,106.04) --
	(220.05,105.94) --
	(219.59,105.84) --
	(219.13,105.75) --
	(218.68,105.65) --
	(218.22,105.56) --
	(217.76,105.47) --
	(217.31,105.38) --
	(216.85,105.27) --
	(216.39,105.19) --
	(215.94,105.09) --
	(215.48,105.02) --
	(215.03,104.93) --
	(214.57,104.85) --
	(214.11,104.77) --
	(213.66,104.70) --
	(213.20,104.62) --
	(212.74,104.55) --
	(212.29,104.47) --
	(211.83,104.40) --
	(211.37,104.34) --
	(210.92,104.27) --
	(210.46,104.21) --
	(210.00,104.15) --
	(209.55,104.09) --
	(209.09,104.03) --
	(208.63,103.98) --
	(208.18,103.91) --
	(207.72,103.86) --
	(207.27,103.80) --
	(206.81,103.75) --
	(206.35,103.69) --
	(205.90,103.65) --
	(205.44,103.59) --
	(204.98,103.55) --
	(204.53,103.50) --
	(204.07,103.45) --
	(203.61,103.41) --
	(203.16,103.36) --
	(202.70,103.32) --
	(202.24,103.28) --
	(201.79,103.23) --
	(201.33,103.19) --
	(200.88,103.15) --
	(200.42,103.11) --
	(199.96,103.07) --
	(199.51,103.03) --
	(199.05,103.00) --
	(198.59,102.97) --
	(198.14,102.93) --
	(197.68,102.90) --
	(197.22,102.87) --
	(196.77,102.84) --
	(196.31,102.81) --
	(195.85,102.78) --
	(195.40,102.75) --
	(194.94,102.73) --
	(194.48,102.70) --
	(194.03,102.68) --
	(193.57,102.65) --
	(193.12,102.62) --
	(192.66,102.60) --
	(192.20,102.57) --
	(191.75,102.55) --
	(191.29,102.53) --
	(190.83,102.50) --
	(190.38,102.48) --
	(189.92,102.46) --
	(189.46,102.44) --
	(189.01,102.42) --
	(188.55,102.40) --
	(188.09,102.38) --
	(187.64,102.36) --
	(187.18,102.34) --
	(186.73,102.32) --
	(186.27,102.30) --
	(185.81,102.29) --
	(185.36,102.27) --
	(184.90,102.25) --
	(184.44,102.24) --
	(183.99,102.22) --
	(183.53,102.20) --
	(183.07,102.19) --
	(182.62,102.17) --
	(182.16,102.16) --
	(181.70,102.14) --
	(181.25,102.13) --
	(180.79,102.12) --
	(180.33,102.11) --
	(179.88,102.09) --
	(179.42,102.08) --
	(178.97,102.07) --
	(178.51,102.05) --
	(178.05,102.04) --
	(177.60,102.03) --
	(177.14,102.02) --
	(176.68,102.01) --
	(176.23,102.00) --
	(175.77,101.99) --
	(175.31,101.98) --
	(174.86,101.97) --
	(174.40,101.96) --
	(173.94,101.95) --
	(173.49,101.94) --
	(173.03,101.93) --
	(172.58,101.92) --
	(172.12,101.92) --
	(171.66,101.91) --
	(171.21,101.90) --
	(170.75,101.89) --
	(170.29,101.88) --
	(169.84,101.87) --
	(169.38,101.87) --
	(168.92,101.86) --
	(168.47,101.86) --
	(168.01,101.85) --
	(167.55,101.84) --
	(167.10,101.84) --
	(166.64,101.83) --
	(166.18,101.83) --
	(165.73,101.82) --
	(165.27,101.82) --
	(164.82,101.81) --
	(164.36,101.81) --
	(163.90,101.80) --
	(163.45,101.80) --
	(162.99,101.79) --
	(162.53,101.79) --
	(162.08,101.78) --
	(161.62,101.78) --
	(161.16,101.78) --
	(160.71,101.77) --
	(160.25,101.77) --
	(159.79,101.76) --
	(159.34,101.76) --
	(158.88,101.75) --
	(158.43,101.75) --
	(157.97,101.75) --
	(157.51,101.74) --
	(157.06,101.74) --
	(156.60,101.74) --
	(156.14,101.73) --
	(155.69,101.73) --
	(155.23,101.73) --
	(154.77,101.73) --
	(154.32,101.72) --
	(153.86,101.72) --
	(153.40,101.72) --
	(152.95,101.72) --
	(152.49,101.71) --
	(152.03,101.71) --
	(151.58,101.71) --
	(151.12,101.70) --
	(150.67,101.70) --
	(150.21,101.70) --
	(149.75,101.70) --
	(149.30,101.70) --
	(148.84,101.69) --
	(148.38,101.69) --
	(147.93,101.69) --
	(147.47,101.69) --
	(147.01,101.69) --
	(146.56,101.69) --
	(146.10,101.69) --
	(145.64,101.68) --
	(145.19,101.68) --
	(144.73,101.68) --
	(144.28,101.68) --
	(143.82,101.68) --
	(143.36,101.68) --
	(142.91,101.68) --
	(142.45,101.67) --
	(141.99,101.67) --
	(141.54,101.67) --
	(141.08,101.67) --
	(140.62,101.67) --
	(140.17,101.67) --
	(139.71,101.67) --
	(139.25,101.67) --
	(138.80,101.66) --
	(138.34,101.66) --
	(137.88,101.66) --
	(137.43,101.66) --
	(136.97,101.66) --
	(136.52,101.66) --
	(136.06,101.66) --
	(135.60,101.66) --
	(135.15,101.66) --
	(134.69,101.66) --
	(134.23,101.66) --
	(133.78,101.66) --
	(133.32,101.66) --
	(132.86,101.65) --
	(132.41,101.65) --
	(131.95,101.65) --
	(131.49,101.65) --
	(131.04,101.65) --
	(130.58,101.65) --
	(130.13,101.65) --
	(129.67,101.65) --
	(129.21,101.65) --
	(128.76,101.65) --
	(128.30,101.65) --
	(127.84,101.65) --
	(127.39,101.65) --
	(126.93,101.65) --
	(126.47,101.64) --
	(126.02,101.65) --
	(125.56,101.65) --
	(125.10,101.64) --
	(124.65,101.64) --
	(124.19,101.64) --
	(123.73,101.64) --
	(123.28,101.64) --
	(122.82,101.64) --
	(122.37,101.64) --
	(121.91,101.64) --
	(121.45,101.64) --
	(121.00,101.64) --
	(120.54,101.64) --
	(120.08,101.64) --
	(119.63,101.64) --
	(119.17,101.64) --
	(118.71,101.64) --
	(118.26,101.64) --
	(117.80,101.64) --
	(117.34,101.64) --
	(116.89,101.64) --
	(116.43,101.64) --
	(115.98,101.64) --
	(115.52,101.63) --
	(115.06,101.63) --
	(114.61,101.63) --
	(114.15,101.63) --
	(113.69,101.63) --
	(113.24,101.63) --
	(112.78,101.63) --
	(112.32,101.63) --
	(111.87,101.63) --
	(111.41,101.63) --
	(110.95,101.63) --
	(110.50,101.63) --
	(110.04,101.63) --
	(109.58,101.63) --
	(109.13,101.63) --
	(108.67,101.63) --
	(108.22,101.63) --
	(107.76,101.63) --
	(107.30,101.63) --
	(106.85,101.63) --
	(106.39,101.63) --
	(105.93,101.63) --
	(105.48,101.63) --
	(105.02,101.63) --
	(104.56,101.63) --
	(104.11,101.63) --
	(103.65,101.63) --
	(103.19,101.63) --
	(102.74,101.63) --
	(102.28,101.63) --
	(101.83,101.63) --
	(101.37,101.63) --
	(100.91,101.63) --
	(100.46,101.63) --
	(100.00,101.63) --
	( 99.54,101.63) --
	( 99.09,101.63) --
	( 98.63,101.63) --
	( 98.17,101.63) --
	( 97.72,101.63) --
	( 97.26,101.63) --
	( 96.80,101.63) --
	( 96.35,101.63) --
	( 95.89,101.63) --
	( 95.43,101.63) --
	( 94.98,101.63) --
	( 94.52,101.63) --
	( 94.07,101.63) --
	( 93.61,101.63) --
	( 93.15,101.63) --
	( 92.70,101.63) --
	( 92.24,101.63) --
	( 91.78,101.63) --
	( 91.33,101.63) --
	( 90.87,101.63) --
	( 90.41,101.63) --
	( 89.96,101.63) --
	( 89.50,101.63) --
	( 89.04,101.63) --
	( 88.59,101.63) --
	( 88.13,101.63) --
	( 87.68,101.63) --
	( 87.22,101.63) --
	( 86.76,101.63) --
	( 86.31,101.63) --
	( 85.85,101.63) --
	( 85.39,101.63) --
	( 84.94,101.63) --
	( 84.48,101.63) --
	( 84.02,101.63) --
	( 83.57,101.63) --
	( 83.11,101.63) --
	( 82.65,101.63) --
	( 82.20,101.63) --
	( 81.74,101.63) --
	( 81.28,101.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 51.71, 96.12) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 51.71,156.05) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 51.71,215.99) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 51.71,275.92) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 51.71,335.85) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (177.28, 72.32) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (297.28, 72.32) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (417.28, 72.32) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (537.28, 72.32) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at (314.08, 56.07) {Ratio A/B};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at ( 17.64,221.49) {Pred. Choice A};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.17] at (237.43, 18.85) { };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (254.27, 23.67) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (254.27, 23.67) circle (  3.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (325.11, 23.67) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (325.11, 23.67) circle (  3.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.93] at (269.94, 19.82) {Baseline};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.93] at (340.79, 19.82) {Treatment};
\end{scope}
\end{tikzpicture}


==> graphs_export_restricted/structural_estimation/plot_predictions_manual.tex <==
% Created by tikzDevice version 0.12.6 on 2024-11-11 10:19:51
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 58.01,101.63) --
	(570.16,101.63);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 58.01,161.56) --
	(570.16,161.56);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 58.01,221.49) --
	(570.16,221.49);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 58.01,281.43) --
	(570.16,281.43);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 58.01,341.36) --
	(570.16,341.36);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 81.66,115.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 82.14,115.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 82.62,116.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 83.10,116.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 83.58,116.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 84.07,116.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 84.55,116.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 85.03,116.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 85.51,117.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 85.99,117.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 86.47,117.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 86.96,117.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 87.44,117.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 87.92,118.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 88.40,118.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 88.88,118.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 89.36,118.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 89.84,118.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 90.33,119.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 90.81,119.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 91.29,119.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 91.77,119.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 92.25,119.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 92.73,120.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 93.22,120.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 93.70,120.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 94.18,120.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 94.66,120.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 95.14,121.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 95.62,121.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 96.11,121.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 96.59,121.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 97.07,121.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 97.55,122.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 98.03,122.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 98.51,122.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 99.00,122.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 99.48,122.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 99.96,123.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (100.44,123.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (100.92,123.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (101.40,123.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (101.88,124.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (102.37,124.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (102.85,124.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (103.33,124.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (103.81,124.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (104.29,125.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (104.77,125.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (105.26,125.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (105.74,125.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (106.22,125.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (106.70,126.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (107.18,126.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (107.66,126.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (108.15,126.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (108.63,127.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (109.11,127.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (109.59,127.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (110.07,127.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (110.55,127.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (111.04,128.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (111.52,128.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (112.00,128.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (112.48,128.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (112.96,129.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (113.44,129.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (113.92,129.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (114.41,129.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (114.89,130.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (115.37,130.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (115.85,130.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (116.33,130.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (116.81,131.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (117.30,131.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (117.78,131.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (118.26,131.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (118.74,131.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (119.22,132.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (119.70,132.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (120.19,132.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (120.67,132.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (121.15,133.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (121.63,133.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (122.11,133.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (122.59,133.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (123.08,134.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (123.56,134.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (124.04,134.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (124.52,134.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (125.00,135.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (125.48,135.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (125.96,135.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (126.45,135.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (126.93,136.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (127.41,136.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (127.89,136.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (128.37,137.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (128.85,137.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (129.34,137.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (129.82,137.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (130.30,138.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (130.78,138.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (131.26,138.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (131.74,138.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (132.23,139.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (132.71,139.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (133.19,139.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (133.67,139.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (134.15,140.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (134.63,140.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (135.11,140.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (135.60,141.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (136.08,141.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (136.56,141.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (137.04,141.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (137.52,142.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (138.00,142.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (138.49,142.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (138.97,143.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (139.45,143.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (139.93,143.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (140.41,143.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (140.89,144.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (141.38,144.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (141.86,144.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (142.34,145.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (142.82,145.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (143.30,145.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (143.78,146.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (144.27,146.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (144.75,146.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (145.23,146.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (145.71,147.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (146.19,147.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (146.67,147.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (147.15,148.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (147.64,148.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (148.12,148.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (148.60,149.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (149.08,149.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (149.56,149.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (150.04,150.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (150.53,150.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (151.01,150.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (151.49,151.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (151.97,151.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (152.45,151.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (152.93,152.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (153.42,152.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (153.90,152.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (154.38,153.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (154.86,153.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (155.34,153.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (155.82,154.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (156.31,154.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (156.79,154.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (157.27,155.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (157.75,155.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (158.23,155.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (158.71,156.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (159.19,156.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (159.68,156.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (160.16,157.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (160.64,157.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (161.12,157.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (161.60,158.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (162.08,158.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (162.57,158.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (163.05,159.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (163.53,159.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (164.01,159.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (164.49,160.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (164.97,160.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (165.46,160.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (165.94,161.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (166.42,161.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (166.90,161.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (167.38,162.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (167.86,162.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (168.35,163.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (168.83,163.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (169.31,163.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (169.79,164.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (170.27,164.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (170.75,164.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (171.23,165.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (171.72,165.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (172.20,165.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (172.68,166.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (173.16,166.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (173.64,167.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (174.12,167.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (174.61,167.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (175.09,168.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (175.57,168.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (176.05,168.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (176.53,169.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (177.01,169.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (177.50,170.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (177.98,170.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (178.46,170.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (178.94,171.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (179.42,171.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (179.90,172.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (180.39,172.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (180.87,172.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (181.35,173.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (181.83,173.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (182.31,174.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (182.79,174.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (183.27,174.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (183.76,175.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (184.24,175.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (184.72,175.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (185.20,176.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (185.68,176.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (186.16,177.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (186.65,177.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (187.13,177.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (187.61,178.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (188.09,178.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (188.57,179.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (189.05,179.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (189.54,179.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (190.02,180.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (190.50,180.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (190.98,181.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (191.46,181.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (191.94,181.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (192.43,182.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (192.91,182.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (193.39,183.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (193.87,183.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (194.35,184.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (194.83,184.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (195.31,184.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (195.80,185.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (196.28,185.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (196.76,186.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (197.24,186.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (197.72,186.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (198.20,187.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (198.69,187.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (199.17,188.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (199.65,188.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (200.13,188.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (200.61,189.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (201.09,189.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (201.58,190.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (202.06,190.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (202.54,190.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (203.02,191.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (203.50,191.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (203.98,192.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (204.46,192.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (204.95,193.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (205.43,193.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (205.91,193.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (206.39,194.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (206.87,194.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (207.35,195.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (207.84,195.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (208.32,195.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (208.80,196.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (209.28,196.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (209.76,197.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (210.24,197.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (210.73,198.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (211.21,198.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (211.69,198.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (212.17,199.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (212.65,199.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (213.13,200.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (213.62,200.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (214.10,200.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (214.58,201.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (215.06,201.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (215.54,202.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (216.02,202.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (216.50,202.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (216.99,203.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (217.47,203.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (217.95,204.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (218.43,204.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (218.91,205.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (219.39,205.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (219.88,205.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (220.36,206.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (220.84,206.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (221.32,207.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (221.80,207.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (222.28,207.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (222.77,208.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (223.25,208.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (223.73,209.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (224.21,209.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (224.69,209.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (225.17,210.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (225.66,210.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (226.14,211.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (226.62,211.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (227.10,211.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (227.58,212.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (228.06,212.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (228.54,213.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (229.03,213.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (229.51,213.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (229.99,214.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (230.47,214.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (230.95,215.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (231.43,215.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (231.92,215.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (232.40,216.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (232.88,216.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (233.36,217.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (233.84,217.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (234.32,217.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (234.81,218.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (235.29,218.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (235.77,218.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (236.25,219.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (236.73,219.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (237.21,220.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (237.70,220.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (238.18,220.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (238.66,221.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (239.14,221.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (239.62,222.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (240.10,222.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (240.58,222.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (241.07,223.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (241.55,223.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (242.03,223.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (242.51,224.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (242.99,224.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (243.47,225.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (243.96,225.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (244.44,225.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (244.92,226.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (245.40,226.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (245.88,226.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (246.36,227.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (246.85,227.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (247.33,228.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (247.81,228.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (248.29,228.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (248.77,229.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (249.25,229.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (249.74,229.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (250.22,230.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (250.70,230.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (251.18,231.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (251.66,231.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (252.14,231.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (252.62,232.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (253.11,232.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (253.59,232.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (254.07,233.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (254.55,233.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (255.03,233.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (255.51,234.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (256.00,234.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (256.48,234.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (256.96,235.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (257.44,235.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (257.92,236.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (258.40,236.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (258.89,236.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (259.37,237.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (259.85,237.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (260.33,237.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (260.81,238.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (261.29,238.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (261.77,238.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (262.26,239.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (262.74,239.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (263.22,239.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (263.70,240.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (264.18,240.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (264.66,240.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (265.15,241.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (265.63,241.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (266.11,241.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (266.59,242.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (267.07,242.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (267.55,242.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (268.04,243.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (268.52,243.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (269.00,243.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (269.48,244.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (269.96,244.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (270.44,244.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (270.93,245.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (271.41,245.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (271.89,245.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (272.37,246.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (272.85,246.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (273.33,246.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (273.81,247.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (274.30,247.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (274.78,247.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (275.26,248.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (275.74,248.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (276.22,248.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (276.70,249.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (277.19,249.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (277.67,249.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (278.15,249.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (278.63,250.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (279.11,250.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (279.59,250.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (280.08,251.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (280.56,251.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (281.04,251.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (281.52,252.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (282.00,252.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (282.48,252.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (282.97,253.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (283.45,253.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (283.93,253.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (284.41,253.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (284.89,254.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (285.37,254.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (285.85,254.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (286.34,255.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (286.82,255.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (287.30,255.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (287.78,256.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (288.26,256.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (288.74,256.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (289.23,256.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (289.71,257.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (290.19,257.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (290.67,257.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (291.15,258.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (291.63,258.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (292.12,258.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (292.60,259.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (293.08,259.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (293.56,259.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (294.04,259.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (294.52,260.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (295.01,260.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (295.49,260.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (295.97,261.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (296.45,261.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (296.93,261.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (297.41,261.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (297.89,262.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (298.38,262.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (298.86,262.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (299.34,263.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (299.82,263.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (300.30,263.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (300.78,263.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (301.27,264.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (301.75,264.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (302.23,264.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (302.71,265.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (303.19,265.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (303.67,265.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (304.16,265.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (304.64,266.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (305.12,266.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (305.60,266.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (306.08,266.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (306.56,267.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (307.05,267.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (307.53,267.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (308.01,268.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (308.49,268.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (308.97,268.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (309.45,268.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (309.93,269.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (310.42,269.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (310.90,269.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (311.38,269.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (311.86,270.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (312.34,270.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (312.82,270.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (313.31,271.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (313.79,271.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (314.27,271.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (314.75,271.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (315.23,272.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (315.71,272.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (316.20,272.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (316.68,272.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (317.16,273.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (317.64,273.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (318.12,273.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (318.60,273.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (319.08,274.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (319.57,274.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (320.05,274.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (320.53,274.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (321.01,275.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (321.49,275.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (321.97,275.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (322.46,276.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (322.94,276.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (323.42,276.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (323.90,276.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (324.38,277.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (324.86,277.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (325.35,277.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (325.83,277.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (326.31,278.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (326.79,278.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (327.27,278.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (327.75,278.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (328.24,279.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (328.72,279.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (329.20,279.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (329.68,279.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (330.16,280.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (330.64,280.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (331.12,280.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (331.61,280.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (332.09,281.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (332.57,281.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (333.05,281.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (333.53,281.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (334.01,282.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (334.50,282.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (334.98,282.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (335.46,282.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (335.94,283.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (336.42,283.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (336.90,283.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (337.39,283.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (337.87,284.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (338.35,284.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (338.83,284.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (339.31,284.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (339.79,285.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (340.28,285.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (340.76,285.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (341.24,285.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (341.72,286.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (342.20,286.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (342.68,286.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (343.16,286.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (343.65,286.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (344.13,287.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (344.61,287.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (345.09,287.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (345.57,287.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (346.05,288.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (346.54,288.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (347.02,288.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (347.50,288.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (347.98,289.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (348.46,289.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (348.94,289.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (349.43,289.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (349.91,289.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (350.39,290.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (350.87,290.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (351.35,290.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (351.83,290.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (352.32,291.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (352.80,291.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (353.28,291.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (353.76,291.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (354.24,292.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (354.72,292.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (355.20,292.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (355.69,292.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (356.17,292.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (356.65,293.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (357.13,293.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (357.61,293.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (358.09,293.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (358.58,294.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (359.06,294.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (359.54,294.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (360.02,294.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (360.50,294.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (360.98,295.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (361.47,295.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (361.95,295.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (362.43,295.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (362.91,296.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (363.39,296.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (363.87,296.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (364.36,296.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (364.84,296.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (365.32,297.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (365.80,297.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (366.28,297.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (366.76,297.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (367.24,297.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (367.73,298.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (368.21,298.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (368.69,298.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (369.17,298.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (369.65,299.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (370.13,299.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (370.62,299.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (371.10,299.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (371.58,299.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (372.06,300.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (372.54,300.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (373.02,300.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (373.51,300.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (373.99,300.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (374.47,301.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (374.95,301.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (375.43,301.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (375.91,301.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (376.39,301.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (376.88,302.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (377.36,302.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (377.84,302.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (378.32,302.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (378.80,303.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (379.28,303.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (379.77,303.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (380.25,303.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (380.73,303.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (381.21,304.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (381.69,304.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (382.17,304.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (382.66,304.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (383.14,304.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (383.62,305.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (384.10,305.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (384.58,305.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (385.06,305.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (385.55,305.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (386.03,306.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (386.51,306.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (386.99,306.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (387.47,306.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (387.95,306.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (388.43,307.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (388.92,307.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (389.40,307.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (389.88,307.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (390.36,307.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (390.84,308.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (391.32,308.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (391.81,308.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (392.29,308.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (392.77,308.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (393.25,309.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (393.73,309.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (394.21,309.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (394.70,309.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (395.18,309.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (395.66,310.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (396.14,310.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (396.62,310.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (397.10,310.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (397.59,310.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (398.07,311.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (398.55,311.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (399.03,311.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (399.51,311.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (399.99,311.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (400.47,312.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (400.96,312.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (401.44,312.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (401.92,312.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (402.40,312.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (402.88,313.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (403.36,313.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (403.85,313.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (404.33,313.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (404.81,313.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (405.29,314.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (405.77,314.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (406.25,314.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (406.74,314.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (407.22,314.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (407.70,315.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (408.18,315.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (408.66,315.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (409.14,315.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (409.63,315.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (410.11,316.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (410.59,316.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (411.07,316.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (411.55,316.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (412.03,316.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (412.51,317.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (413.00,317.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (413.48,317.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (413.96,317.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (414.44,317.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (414.92,317.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (415.40,318.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (415.89,318.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (416.37,318.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (416.85,318.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (417.33,318.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (417.81,319.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (418.29,319.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (418.78,319.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (419.26,319.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (419.74,319.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (420.22,319.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (420.70,320.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (421.18,320.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (421.67,320.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (422.15,320.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (422.63,320.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (423.11,320.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (423.59,321.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (424.07,321.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (424.55,321.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (425.04,321.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (425.52,321.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (426.00,321.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (426.48,322.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (426.96,322.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (427.44,322.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (427.93,322.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (428.41,322.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (428.89,322.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (429.37,322.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (429.85,323.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (430.33,323.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (430.82,323.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (431.30,323.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (431.78,323.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (432.26,323.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (432.74,323.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (433.22,324.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (433.70,324.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (434.19,324.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (434.67,324.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (435.15,324.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (435.63,324.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (436.11,324.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (436.59,324.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (437.08,325.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (437.56,325.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (438.04,325.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (438.52,325.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (439.00,325.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (439.48,325.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (439.97,325.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (440.45,325.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (440.93,325.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (441.41,326.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (441.89,326.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (442.37,326.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (442.86,326.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (443.34,326.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (443.82,326.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (444.30,326.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (444.78,326.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (445.26,326.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (445.74,327.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (446.23,327.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (446.71,327.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (447.19,327.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (447.67,327.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (448.15,327.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (448.63,327.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (449.12,327.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (449.60,327.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (450.08,327.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (450.56,327.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (451.04,328.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (451.52,328.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (452.01,328.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (452.49,328.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (452.97,328.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (453.45,328.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (453.93,328.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (454.41,328.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (454.90,328.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (455.38,328.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (455.86,328.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (456.34,328.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (456.82,329.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (457.30,329.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (457.78,329.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (458.27,329.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (458.75,329.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (459.23,329.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (459.71,329.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (460.19,329.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (460.67,329.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (461.16,329.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (461.64,329.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (462.12,329.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (462.60,329.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (463.08,329.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (463.56,330.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (464.05,330.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (464.53,330.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (465.01,330.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (465.49,330.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (465.97,330.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (466.45,330.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (466.94,330.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (467.42,330.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (467.90,330.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (468.38,330.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (468.86,330.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (469.34,330.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (469.82,330.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (470.31,330.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (470.79,330.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (471.27,331.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (471.75,331.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (472.23,331.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (472.71,331.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (473.20,331.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (473.68,331.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (474.16,331.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (474.64,331.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (475.12,331.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (475.60,331.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (476.09,331.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (476.57,331.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (477.05,331.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (477.53,331.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (478.01,331.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (478.49,331.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (478.98,331.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (479.46,331.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (479.94,332.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (480.42,332.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (480.90,332.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (481.38,332.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (481.86,332.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (482.35,332.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (482.83,332.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (483.31,332.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (483.79,332.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (484.27,332.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (484.75,332.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (485.24,332.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (485.72,332.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (486.20,332.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (486.68,332.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (487.16,332.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (487.64,332.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (488.13,332.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (488.61,332.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (489.09,332.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (489.57,332.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (490.05,332.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (490.53,333.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (491.02,333.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (491.50,333.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (491.98,333.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (492.46,333.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (492.94,333.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (493.42,333.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (493.90,333.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (494.39,333.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (494.87,333.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (495.35,333.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (495.83,333.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (496.31,333.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (496.79,333.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (497.28,333.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (497.76,333.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (498.24,333.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (498.72,333.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (499.20,333.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (499.68,333.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (500.17,333.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (500.65,333.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (501.13,333.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (501.61,333.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (502.09,333.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (502.57,333.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (503.05,334.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (503.54,334.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (504.02,334.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (504.50,334.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (504.98,334.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (505.46,334.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (505.94,334.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (506.43,334.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (506.91,334.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (507.39,334.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (507.87,334.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (508.35,334.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (508.83,334.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (509.32,334.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (509.80,334.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (510.28,334.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (510.76,334.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (511.24,334.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (511.72,334.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (512.21,334.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (512.69,334.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (513.17,334.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (513.65,334.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (514.13,334.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (514.61,334.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (515.09,334.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (515.58,334.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (516.06,334.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (516.54,334.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (517.02,334.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (517.50,334.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (517.98,334.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (518.47,335.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (518.95,335.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (519.43,335.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (519.91,335.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (520.39,335.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (520.87,335.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (521.36,335.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (521.84,335.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (522.32,335.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (522.80,335.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (523.28,335.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (523.76,335.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (524.25,335.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (524.73,335.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (525.21,335.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (525.69,335.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (526.17,335.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (526.65,335.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (527.13,335.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (527.62,335.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (528.10,335.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (528.58,335.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (529.06,335.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (529.54,335.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (530.02,335.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (530.51,335.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (530.99,335.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (531.47,335.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (531.95,335.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (532.43,335.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (532.91,335.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (533.40,335.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (533.88,335.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (534.36,335.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (534.84,335.85) circle (  1.43);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 81.66,116.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 82.14,116.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 82.62,117.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 83.10,117.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 83.58,117.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 84.07,117.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 84.55,118.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 85.03,118.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 85.51,118.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 85.99,118.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 86.47,118.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 86.96,119.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 87.44,119.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 87.92,119.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 88.40,119.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 88.88,120.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 89.36,120.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 89.84,120.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 90.33,120.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 90.81,121.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 91.29,121.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 91.77,121.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 92.25,121.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 92.73,122.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 93.22,122.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 93.70,122.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 94.18,122.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 94.66,123.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 95.14,123.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 95.62,123.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 96.11,123.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 96.59,124.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 97.07,124.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 97.55,124.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 98.03,124.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 98.51,125.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 99.00,125.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 99.48,125.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 99.96,126.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (100.44,126.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (100.92,126.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (101.40,126.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (101.88,127.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (102.37,127.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (102.85,127.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (103.33,127.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (103.81,128.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (104.29,128.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (104.77,128.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (105.26,128.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (105.74,129.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (106.22,129.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (106.70,129.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (107.18,130.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (107.66,130.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (108.15,130.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (108.63,130.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (109.11,131.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (109.59,131.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (110.07,131.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (110.55,131.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (111.04,132.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (111.52,132.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (112.00,132.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (112.48,133.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (112.96,133.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (113.44,133.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (113.92,133.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (114.41,134.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (114.89,134.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (115.37,134.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (115.85,135.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (116.33,135.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (116.81,135.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (117.30,135.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (117.78,136.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (118.26,136.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (118.74,136.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (119.22,136.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (119.70,137.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (120.19,137.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (120.67,137.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (121.15,138.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (121.63,138.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (122.11,138.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (122.59,138.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (123.08,139.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (123.56,139.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (124.04,139.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (124.52,139.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (125.00,140.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (125.48,140.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (125.96,140.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (126.45,141.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (126.93,141.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (127.41,141.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (127.89,141.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (128.37,142.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (128.85,142.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (129.34,142.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (129.82,142.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (130.30,143.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (130.78,143.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (131.26,143.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (131.74,144.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (132.23,144.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (132.71,144.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (133.19,144.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (133.67,145.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (134.15,145.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (134.63,145.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (135.11,145.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (135.60,146.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (136.08,146.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (136.56,146.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (137.04,147.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (137.52,147.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (138.00,147.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (138.49,147.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (138.97,148.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (139.45,148.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (139.93,148.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (140.41,148.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (140.89,149.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (141.38,149.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (141.86,149.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (142.34,149.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (142.82,150.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (143.30,150.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (143.78,150.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (144.27,151.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (144.75,151.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (145.23,151.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (145.71,151.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (146.19,152.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (146.67,152.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (147.15,152.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (147.64,152.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (148.12,153.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (148.60,153.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (149.08,153.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (149.56,154.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (150.04,154.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (150.53,154.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (151.01,154.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (151.49,155.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (151.97,155.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (152.45,155.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (152.93,155.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (153.42,156.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (153.90,156.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (154.38,156.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (154.86,156.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (155.34,157.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (155.82,157.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (156.31,157.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (156.79,158.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (157.27,158.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (157.75,158.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (158.23,158.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (158.71,159.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (159.19,159.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (159.68,159.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (160.16,159.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (160.64,160.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (161.12,160.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (161.60,160.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (162.08,161.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (162.57,161.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (163.05,161.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (163.53,161.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (164.01,162.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (164.49,162.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (164.97,162.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (165.46,162.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (165.94,163.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (166.42,163.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (166.90,163.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (167.38,164.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (167.86,164.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (168.35,164.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (168.83,164.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (169.31,165.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (169.79,165.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (170.27,165.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (170.75,166.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (171.23,166.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (171.72,166.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (172.20,166.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (172.68,167.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (173.16,167.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (173.64,167.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (174.12,168.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (174.61,168.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (175.09,168.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (175.57,168.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (176.05,169.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (176.53,169.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (177.01,169.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (177.50,170.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (177.98,170.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (178.46,170.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (178.94,170.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (179.42,171.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (179.90,171.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (180.39,171.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (180.87,172.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (181.35,172.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (181.83,172.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (182.31,172.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (182.79,173.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (183.27,173.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (183.76,173.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (184.24,174.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (184.72,174.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (185.20,174.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (185.68,175.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (186.16,175.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (186.65,175.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (187.13,175.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (187.61,176.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (188.09,176.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (188.57,176.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (189.05,177.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (189.54,177.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (190.02,177.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (190.50,177.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (190.98,178.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (191.46,178.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (191.94,178.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (192.43,179.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (192.91,179.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (193.39,179.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (193.87,180.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (194.35,180.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (194.83,180.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (195.31,180.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (195.80,181.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (196.28,181.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (196.76,181.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (197.24,182.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (197.72,182.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (198.20,182.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (198.69,183.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (199.17,183.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (199.65,183.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (200.13,183.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (200.61,184.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (201.09,184.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (201.58,184.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (202.06,185.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (202.54,185.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (203.02,185.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (203.50,186.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (203.98,186.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (204.46,186.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (204.95,186.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (205.43,187.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (205.91,187.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (206.39,187.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (206.87,188.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (207.35,188.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (207.84,188.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (208.32,189.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (208.80,189.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (209.28,189.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (209.76,190.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (210.24,190.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (210.73,190.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (211.21,190.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (211.69,191.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (212.17,191.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (212.65,191.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (213.13,192.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (213.62,192.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (214.10,192.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (214.58,193.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (215.06,193.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (215.54,193.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (216.02,193.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (216.50,194.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (216.99,194.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (217.47,194.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (217.95,195.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (218.43,195.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (218.91,195.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (219.39,196.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (219.88,196.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (220.36,196.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (220.84,197.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (221.32,197.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (221.80,197.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (222.28,197.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (222.77,198.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (223.25,198.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (223.73,198.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (224.21,199.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (224.69,199.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (225.17,199.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (225.66,200.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (226.14,200.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (226.62,200.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (227.10,200.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (227.58,201.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (228.06,201.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (228.54,201.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (229.03,202.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (229.51,202.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (229.99,202.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (230.47,203.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (230.95,203.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (231.43,203.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (231.92,203.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (232.40,204.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (232.88,204.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (233.36,204.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (233.84,205.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (234.32,205.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (234.81,205.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (235.29,206.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (235.77,206.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (236.25,206.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (236.73,207.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (237.21,207.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (237.70,207.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (238.18,207.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (238.66,208.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (239.14,208.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (239.62,208.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (240.10,209.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (240.58,209.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (241.07,209.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (241.55,210.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (242.03,210.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (242.51,210.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (242.99,210.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (243.47,211.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (243.96,211.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (244.44,211.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (244.92,212.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (245.40,212.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (245.88,212.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (246.36,213.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (246.85,213.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (247.33,213.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (247.81,214.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (248.29,214.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (248.77,214.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (249.25,214.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (249.74,215.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (250.22,215.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (250.70,215.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (251.18,216.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (251.66,216.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (252.14,216.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (252.62,217.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (253.11,217.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (253.59,217.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (254.07,217.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (254.55,218.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (255.03,218.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (255.51,218.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (256.00,219.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (256.48,219.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (256.96,219.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (257.44,220.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (257.92,220.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (258.40,220.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (258.89,221.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (259.37,221.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (259.85,221.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (260.33,221.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (260.81,222.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (261.29,222.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (261.77,222.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (262.26,223.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (262.74,223.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (263.22,223.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (263.70,224.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (264.18,224.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (264.66,224.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (265.15,224.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (265.63,225.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (266.11,225.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (266.59,225.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (267.07,226.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (267.55,226.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (268.04,226.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (268.52,227.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (269.00,227.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (269.48,227.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (269.96,228.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (270.44,228.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (270.93,228.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (271.41,228.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (271.89,229.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (272.37,229.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (272.85,229.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (273.33,230.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (273.81,230.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (274.30,230.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (274.78,231.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (275.26,231.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (275.74,231.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (276.22,232.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (276.70,232.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (277.19,232.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (277.67,232.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (278.15,233.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (278.63,233.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (279.11,233.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (279.59,234.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (280.08,234.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (280.56,234.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (281.04,235.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (281.52,235.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (282.00,235.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (282.48,236.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (282.97,236.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (283.45,236.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (283.93,236.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (284.41,237.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (284.89,237.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (285.37,237.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (285.85,238.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (286.34,238.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (286.82,238.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (287.30,239.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (287.78,239.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (288.26,239.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (288.74,240.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (289.23,240.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (289.71,240.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (290.19,241.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (290.67,241.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (291.15,241.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (291.63,241.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (292.12,242.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (292.60,242.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (293.08,242.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (293.56,243.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (294.04,243.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (294.52,243.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (295.01,244.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (295.49,244.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (295.97,244.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (296.45,245.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (296.93,245.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (297.41,245.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (297.89,245.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (298.38,246.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (298.86,246.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (299.34,246.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (299.82,247.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (300.30,247.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (300.78,247.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (301.27,248.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (301.75,248.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (302.23,248.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (302.71,248.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (303.19,249.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (303.67,249.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (304.16,249.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (304.64,250.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (305.12,250.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (305.60,250.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (306.08,251.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (306.56,251.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (307.05,251.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (307.53,252.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (308.01,252.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (308.49,252.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (308.97,252.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (309.45,253.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (309.93,253.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (310.42,253.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (310.90,254.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (311.38,254.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (311.86,254.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (312.34,254.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (312.82,255.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (313.31,255.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (313.79,255.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (314.27,256.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (314.75,256.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (315.23,256.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (315.71,257.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (316.20,257.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (316.68,257.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (317.16,257.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (317.64,258.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (318.12,258.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (318.60,258.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (319.08,259.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (319.57,259.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (320.05,259.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (320.53,259.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (321.01,260.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (321.49,260.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (321.97,260.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (322.46,261.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (322.94,261.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (323.42,261.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (323.90,261.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (324.38,262.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (324.86,262.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (325.35,262.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (325.83,263.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (326.31,263.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (326.79,263.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (327.27,263.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (327.75,264.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (328.24,264.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (328.72,264.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (329.20,264.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (329.68,265.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (330.16,265.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (330.64,265.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (331.12,266.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (331.61,266.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (332.09,266.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (332.57,266.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (333.05,267.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (333.53,267.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (334.01,267.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (334.50,267.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (334.98,268.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (335.46,268.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (335.94,268.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (336.42,268.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (336.90,269.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (337.39,269.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (337.87,269.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (338.35,269.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (338.83,270.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (339.31,270.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (339.79,270.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (340.28,270.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (340.76,271.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (341.24,271.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (341.72,271.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (342.20,271.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (342.68,272.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (343.16,272.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (343.65,272.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (344.13,272.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (344.61,273.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (345.09,273.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (345.57,273.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (346.05,273.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (346.54,274.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (347.02,274.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (347.50,274.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (347.98,274.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (348.46,275.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (348.94,275.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (349.43,275.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (349.91,275.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (350.39,276.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (350.87,276.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (351.35,276.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (351.83,276.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (352.32,277.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (352.80,277.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (353.28,277.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (353.76,277.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (354.24,277.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (354.72,278.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (355.20,278.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (355.69,278.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (356.17,278.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (356.65,279.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (357.13,279.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (357.61,279.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (358.09,279.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (358.58,279.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (359.06,280.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (359.54,280.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (360.02,280.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (360.50,280.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (360.98,281.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (361.47,281.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (361.95,281.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (362.43,281.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (362.91,281.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (363.39,282.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (363.87,282.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (364.36,282.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (364.84,282.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (365.32,282.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (365.80,283.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (366.28,283.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (366.76,283.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (367.24,283.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (367.73,284.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (368.21,284.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (368.69,284.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (369.17,284.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (369.65,284.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (370.13,285.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (370.62,285.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (371.10,285.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (371.58,285.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (372.06,285.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (372.54,286.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (373.02,286.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (373.51,286.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (373.99,286.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (374.47,286.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (374.95,287.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (375.43,287.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (375.91,287.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (376.39,287.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (376.88,287.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (377.36,288.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (377.84,288.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (378.32,288.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (378.80,288.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (379.28,288.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (379.77,289.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (380.25,289.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (380.73,289.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (381.21,289.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (381.69,289.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (382.17,290.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (382.66,290.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (383.14,290.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (383.62,290.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (384.10,290.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (384.58,291.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (385.06,291.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (385.55,291.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (386.03,291.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (386.51,291.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (386.99,292.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (387.47,292.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (387.95,292.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (388.43,292.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (388.92,292.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (389.40,293.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (389.88,293.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (390.36,293.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (390.84,293.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (391.32,293.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (391.81,294.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (392.29,294.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (392.77,294.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (393.25,294.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (393.73,294.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (394.21,295.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (394.70,295.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (395.18,295.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (395.66,295.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (396.14,295.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (396.62,296.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (397.10,296.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (397.59,296.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (398.07,296.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (398.55,296.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (399.03,297.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (399.51,297.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (399.99,297.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (400.47,297.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (400.96,297.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (401.44,298.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (401.92,298.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (402.40,298.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (402.88,298.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (403.36,298.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (403.85,299.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (404.33,299.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (404.81,299.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (405.29,299.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (405.77,299.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (406.25,300.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (406.74,300.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (407.22,300.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (407.70,300.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (408.18,300.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (408.66,300.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (409.14,301.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (409.63,301.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (410.11,301.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (410.59,301.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (411.07,301.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (411.55,302.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (412.03,302.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (412.51,302.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (413.00,302.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (413.48,302.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (413.96,303.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (414.44,303.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (414.92,303.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (415.40,303.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (415.89,303.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (416.37,303.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (416.85,304.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (417.33,304.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (417.81,304.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (418.29,304.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (418.78,304.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (419.26,305.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (419.74,305.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (420.22,305.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (420.70,305.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (421.18,305.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (421.67,305.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (422.15,306.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (422.63,306.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (423.11,306.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (423.59,306.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (424.07,306.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (424.55,307.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (425.04,307.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (425.52,307.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (426.00,307.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (426.48,307.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (426.96,307.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (427.44,308.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (427.93,308.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (428.41,308.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (428.89,308.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (429.37,308.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (429.85,308.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (430.33,309.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (430.82,309.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (431.30,309.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (431.78,309.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (432.26,309.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (432.74,309.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (433.22,309.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (433.70,310.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (434.19,310.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (434.67,310.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (435.15,310.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (435.63,310.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (436.11,310.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (436.59,311.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (437.08,311.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (437.56,311.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (438.04,311.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (438.52,311.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (439.00,311.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (439.48,311.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (439.97,312.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (440.45,312.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (440.93,312.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (441.41,312.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (441.89,312.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (442.37,312.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (442.86,312.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (443.34,313.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (443.82,313.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (444.30,313.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (444.78,313.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (445.26,313.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (445.74,313.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (446.23,313.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (446.71,314.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (447.19,314.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (447.67,314.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (448.15,314.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (448.63,314.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (449.12,314.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (449.60,314.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (450.08,314.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (450.56,315.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (451.04,315.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (451.52,315.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (452.01,315.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (452.49,315.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (452.97,315.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (453.45,315.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (453.93,315.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (454.41,316.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (454.90,316.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (455.38,316.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (455.86,316.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (456.34,316.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (456.82,316.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (457.30,316.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (457.78,316.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (458.27,317.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (458.75,317.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (459.23,317.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (459.71,317.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (460.19,317.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (460.67,317.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (461.16,317.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (461.64,317.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (462.12,317.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (462.60,317.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (463.08,318.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (463.56,318.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (464.05,318.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (464.53,318.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (465.01,318.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (465.49,318.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (465.97,318.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (466.45,318.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (466.94,318.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (467.42,318.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (467.90,319.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (468.38,319.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (468.86,319.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (469.34,319.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (469.82,319.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (470.31,319.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (470.79,319.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (471.27,319.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (471.75,319.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (472.23,319.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (472.71,320.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (473.20,320.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (473.68,320.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (474.16,320.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (474.64,320.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (475.12,320.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (475.60,320.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (476.09,320.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (476.57,320.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (477.05,320.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (477.53,320.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (478.01,320.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (478.49,321.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (478.98,321.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (479.46,321.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (479.94,321.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (480.42,321.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (480.90,321.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (481.38,321.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (481.86,321.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (482.35,321.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (482.83,321.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (483.31,321.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (483.79,321.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (484.27,321.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (484.75,322.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (485.24,322.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (485.72,322.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (486.20,322.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (486.68,322.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (487.16,322.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (487.64,322.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (488.13,322.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (488.61,322.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (489.09,322.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (489.57,322.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (490.05,322.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (490.53,322.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (491.02,322.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (491.50,323.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (491.98,323.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (492.46,323.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (492.94,323.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (493.42,323.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (493.90,323.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (494.39,323.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (494.87,323.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (495.35,323.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (495.83,323.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (496.31,323.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (496.79,323.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (497.28,323.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (497.76,323.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (498.24,323.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (498.72,324.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (499.20,324.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (499.68,324.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (500.17,324.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (500.65,324.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (501.13,324.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (501.61,324.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (502.09,324.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (502.57,324.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (503.05,324.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (503.54,324.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (504.02,324.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (504.50,324.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (504.98,324.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (505.46,324.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (505.94,324.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (506.43,324.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (506.91,325.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (507.39,325.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (507.87,325.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (508.35,325.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (508.83,325.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (509.32,325.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (509.80,325.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (510.28,325.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (510.76,325.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (511.24,325.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (511.72,325.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (512.21,325.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (512.69,325.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (513.17,325.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (513.65,325.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (514.13,325.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (514.61,325.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (515.09,325.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (515.58,325.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (516.06,326.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (516.54,326.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (517.02,326.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (517.50,326.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (517.98,326.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (518.47,326.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (518.95,326.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (519.43,326.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (519.91,326.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (520.39,326.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (520.87,326.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (521.36,326.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (521.84,326.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (522.32,326.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (522.80,326.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (523.28,326.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (523.76,326.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (524.25,326.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (524.73,326.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (525.21,326.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (525.69,326.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (526.17,326.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (526.65,327.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (527.13,327.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (527.62,327.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (528.10,327.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (528.58,327.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (529.06,327.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (529.54,327.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (530.02,327.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (530.51,327.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (530.99,327.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (531.47,327.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (531.95,327.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (532.43,327.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (532.91,327.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (533.40,327.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (533.88,327.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (534.36,327.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (534.84,327.75) circle (  1.43);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 81.28,116.73) circle (  3.57);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 81.28,118.09) circle (  3.57);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (104.56,126.08) circle (  3.57);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (104.56,130.71) circle (  3.57);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (131.72,137.75) circle (  3.57);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (131.72,143.98) circle (  3.57);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (158.88,153.01) circle (  3.57);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (158.88,156.21) circle (  3.57);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (189.92,182.18) circle (  3.57);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (189.92,175.38) circle (  3.57);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (228.72,203.83) circle (  3.57);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (228.72,197.04) circle (  3.57);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (271.40,247.79) circle (  3.57);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (271.40,224.37) circle (  3.57);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (321.84,275.28) circle (  3.57);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (321.84,259.93) circle (  3.57);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (380.04,303.40) circle (  3.57);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (380.04,288.38) circle (  3.57);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (449.88,331.53) circle (  3.57);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (449.88,320.59) circle (  3.57);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (535.24,337.53) circle (  3.57);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (535.24,330.65) circle (  3.57);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.15] ( 81.66,118.73) --
	( 82.14,118.95) --
	( 82.62,119.16) --
	( 83.10,119.37) --
	( 83.58,119.58) --
	( 84.07,119.80) --
	( 84.55,120.02) --
	( 85.03,120.24) --
	( 85.51,120.46) --
	( 85.99,120.70) --
	( 86.47,120.91) --
	( 86.96,121.14) --
	( 87.44,121.39) --
	( 87.92,121.61) --
	( 88.40,121.84) --
	( 88.88,122.06) --
	( 89.36,122.29) --
	( 89.84,122.52) --
	( 90.33,122.77) --
	( 90.81,122.99) --
	( 91.29,123.22) --
	( 91.77,123.46) --
	( 92.25,123.71) --
	( 92.73,123.94) --
	( 93.22,124.19) --
	( 93.70,124.43) --
	( 94.18,124.68) --
	( 94.66,124.93) --
	( 95.14,125.17) --
	( 95.62,125.41) --
	( 96.11,125.65) --
	( 96.59,125.91) --
	( 97.07,126.15) --
	( 97.55,126.41) --
	( 98.03,126.65) --
	( 98.51,126.91) --
	( 99.00,127.15) --
	( 99.48,127.41) --
	( 99.96,127.67) --
	(100.44,127.92) --
	(100.92,128.17) --
	(101.40,128.42) --
	(101.88,128.69) --
	(102.37,128.93) --
	(102.85,129.20) --
	(103.33,129.45) --
	(103.81,129.72) --
	(104.29,129.97) --
	(104.77,130.24) --
	(105.26,130.49) --
	(105.74,130.76) --
	(106.22,131.02) --
	(106.70,131.28) --
	(107.18,131.55) --
	(107.66,131.84) --
	(108.15,132.11) --
	(108.63,132.36) --
	(109.11,132.63) --
	(109.59,132.89) --
	(110.07,133.16) --
	(110.55,133.42) --
	(111.04,133.70) --
	(111.52,133.97) --
	(112.00,134.25) --
	(112.48,134.54) --
	(112.96,134.82) --
	(113.44,135.10) --
	(113.92,135.37) --
	(114.41,135.65) --
	(114.89,135.92) --
	(115.37,136.21) --
	(115.85,136.49) --
	(116.33,136.77) --
	(116.81,137.06) --
	(117.30,137.34) --
	(117.78,137.61) --
	(118.26,137.92) --
	(118.74,138.22) --
	(119.22,138.50) --
	(119.70,138.80) --
	(120.19,139.09) --
	(120.67,139.38) --
	(121.15,139.69) --
	(121.63,139.95) --
	(122.11,140.26) --
	(122.59,140.55) --
	(123.08,140.85) --
	(123.56,141.14) --
	(124.04,141.47) --
	(124.52,141.78) --
	(125.00,142.08) --
	(125.48,142.39) --
	(125.96,142.70) --
	(126.45,143.00) --
	(126.93,143.30) --
	(127.41,143.63) --
	(127.89,143.94) --
	(128.37,144.25) --
	(128.85,144.58) --
	(129.34,144.90) --
	(129.82,145.22) --
	(130.30,145.53) --
	(130.78,145.86) --
	(131.26,146.19) --
	(131.74,146.48) --
	(132.23,146.81) --
	(132.71,147.13) --
	(133.19,147.46) --
	(133.67,147.77) --
	(134.15,148.11) --
	(134.63,148.42) --
	(135.11,148.76) --
	(135.60,149.09) --
	(136.08,149.43) --
	(136.56,149.75) --
	(137.04,150.11) --
	(137.52,150.44) --
	(138.00,150.77) --
	(138.49,151.11) --
	(138.97,151.46) --
	(139.45,151.81) --
	(139.93,152.14) --
	(140.41,152.49) --
	(140.89,152.83) --
	(141.38,153.19) --
	(141.86,153.55) --
	(142.34,153.90) --
	(142.82,154.25) --
	(143.30,154.59) --
	(143.78,154.96) --
	(144.27,155.32) --
	(144.75,155.68) --
	(145.23,156.03) --
	(145.71,156.39) --
	(146.19,156.73) --
	(146.67,157.11) --
	(147.15,157.46) --
	(147.64,157.85) --
	(148.12,158.21) --
	(148.60,158.58) --
	(149.08,158.96) --
	(149.56,159.33) --
	(150.04,159.69) --
	(150.53,160.05) --
	(151.01,160.41) --
	(151.49,160.81) --
	(151.97,161.16) --
	(152.45,161.54) --
	(152.93,161.92) --
	(153.42,162.31) --
	(153.90,162.70) --
	(154.38,163.08) --
	(154.86,163.46) --
	(155.34,163.83) --
	(155.82,164.23) --
	(156.31,164.62) --
	(156.79,165.02) --
	(157.27,165.41) --
	(157.75,165.78) --
	(158.23,166.18) --
	(158.71,166.56) --
	(159.19,166.96) --
	(159.68,167.35) --
	(160.16,167.75) --
	(160.64,168.17) --
	(161.12,168.58) --
	(161.60,168.98) --
	(162.08,169.39) --
	(162.57,169.79) --
	(163.05,170.19) --
	(163.53,170.60) --
	(164.01,171.00) --
	(164.49,171.39) --
	(164.97,171.77) --
	(165.46,172.17) --
	(165.94,172.60) --
	(166.42,173.00) --
	(166.90,173.42) --
	(167.38,173.84) --
	(167.86,174.23) --
	(168.35,174.66) --
	(168.83,175.06) --
	(169.31,175.49) --
	(169.79,175.92) --
	(170.27,176.36) --
	(170.75,176.76) --
	(171.23,177.17) --
	(171.72,177.57) --
	(172.20,177.99) --
	(172.68,178.41) --
	(173.16,178.84) --
	(173.64,179.27) --
	(174.12,179.70) --
	(174.61,180.12) --
	(175.09,180.52) --
	(175.57,180.95) --
	(176.05,181.41) --
	(176.53,181.82) --
	(177.01,182.26) --
	(177.50,182.69) --
	(177.98,183.11) --
	(178.46,183.53) --
	(178.94,183.97) --
	(179.42,184.40) --
	(179.90,184.82) --
	(180.39,185.23) --
	(180.87,185.67) --
	(181.35,186.12) --
	(181.83,186.54) --
	(182.31,186.97) --
	(182.79,187.42) --
	(183.27,187.84) --
	(183.76,188.31) --
	(184.24,188.75) --
	(184.72,189.16) --
	(185.20,189.63) --
	(185.68,190.07) --
	(186.16,190.50) --
	(186.65,190.92) --
	(187.13,191.36) --
	(187.61,191.81) --
	(188.09,192.22) --
	(188.57,192.66) --
	(189.05,193.16) --
	(189.54,193.57) --
	(190.02,194.00) --
	(190.50,194.44) --
	(190.98,194.89) --
	(191.46,195.33) --
	(191.94,195.75) --
	(192.43,196.19) --
	(192.91,196.64) --
	(193.39,197.09) --
	(193.87,197.55) --
	(194.35,197.98) --
	(194.83,198.42) --
	(195.31,198.85) --
	(195.80,199.29) --
	(196.28,199.73) --
	(196.76,200.19) --
	(197.24,200.61) --
	(197.72,201.06) --
	(198.20,201.48) --
	(198.69,201.91) --
	(199.17,202.37) --
	(199.65,202.81) --
	(200.13,203.26) --
	(200.61,203.70) --
	(201.09,204.12) --
	(201.58,204.55) --
	(202.06,204.99) --
	(202.54,205.45) --
	(203.02,205.87) --
	(203.50,206.33) --
	(203.98,206.78) --
	(204.46,207.21) --
	(204.95,207.65) --
	(205.43,208.09) --
	(205.91,208.52) --
	(206.39,208.97) --
	(206.87,209.40) --
	(207.35,209.81) --
	(207.84,210.25) --
	(208.32,210.68) --
	(208.80,211.12) --
	(209.28,211.55) --
	(209.76,212.00) --
	(210.24,212.42) --
	(210.73,212.87) --
	(211.21,213.30) --
	(211.69,213.72) --
	(212.17,214.19) --
	(212.65,214.58) --
	(213.13,215.03) --
	(213.62,215.46) --
	(214.10,215.88) --
	(214.58,216.33) --
	(215.06,216.74) --
	(215.54,217.17) --
	(216.02,217.57) --
	(216.50,218.02) --
	(216.99,218.42) --
	(217.47,218.85) --
	(217.95,219.28) --
	(218.43,219.70) --
	(218.91,220.10) --
	(219.39,220.51) --
	(219.88,220.92) --
	(220.36,221.32) --
	(220.84,221.75) --
	(221.32,222.18) --
	(221.80,222.58) --
	(222.28,222.98) --
	(222.77,223.41) --
	(223.25,223.83) --
	(223.73,224.24) --
	(224.21,224.65) --
	(224.69,225.06) --
	(225.17,225.43) --
	(225.66,225.84) --
	(226.14,226.25) --
	(226.62,226.67) --
	(227.10,227.10) --
	(227.58,227.50) --
	(228.06,227.89) --
	(228.54,228.32) --
	(229.03,228.72) --
	(229.51,229.11) --
	(229.99,229.53) --
	(230.47,229.93) --
	(230.95,230.32) --
	(231.43,230.73) --
	(231.92,231.13) --
	(232.40,231.50) --
	(232.88,231.89) --
	(233.36,232.30) --
	(233.84,232.71) --
	(234.32,233.09) --
	(234.81,233.45) --
	(235.29,233.84) --
	(235.77,234.22) --
	(236.25,234.64) --
	(236.73,235.05) --
	(237.21,235.41) --
	(237.70,235.79) --
	(238.18,236.18) --
	(238.66,236.56) --
	(239.14,236.96) --
	(239.62,237.33) --
	(240.10,237.73) --
	(240.58,238.11) --
	(241.07,238.49) --
	(241.55,238.85) --
	(242.03,239.20) --
	(242.51,239.58) --
	(242.99,239.95) --
	(243.47,240.32) --
	(243.96,240.68) --
	(244.44,241.06) --
	(244.92,241.43) --
	(245.40,241.81) --
	(245.88,242.17) --
	(246.36,242.53) --
	(246.85,242.87) --
	(247.33,243.25) --
	(247.81,243.61) --
	(248.29,243.97) --
	(248.77,244.36) --
	(249.25,244.72) --
	(249.74,245.08) --
	(250.22,245.42) --
	(250.70,245.79) --
	(251.18,246.14) --
	(251.66,246.51) --
	(252.14,246.85) --
	(252.62,247.19) --
	(253.11,247.56) --
	(253.59,247.88) --
	(254.07,248.24) --
	(254.55,248.58) --
	(255.03,248.92) --
	(255.51,249.27) --
	(256.00,249.62) --
	(256.48,249.96) --
	(256.96,250.30) --
	(257.44,250.63) --
	(257.92,250.98) --
	(258.40,251.34) --
	(258.89,251.67) --
	(259.37,252.04) --
	(259.85,252.38) --
	(260.33,252.73) --
	(260.81,253.07) --
	(261.29,253.39) --
	(261.77,253.74) --
	(262.26,254.06) --
	(262.74,254.39) --
	(263.22,254.73) --
	(263.70,255.06) --
	(264.18,255.41) --
	(264.66,255.74) --
	(265.15,256.08) --
	(265.63,256.41) --
	(266.11,256.69) --
	(266.59,257.05) --
	(267.07,257.35) --
	(267.55,257.68) --
	(268.04,258.00) --
	(268.52,258.33) --
	(269.00,258.65) --
	(269.48,258.97) --
	(269.96,259.29) --
	(270.44,259.59) --
	(270.93,259.91) --
	(271.41,260.21) --
	(271.89,260.53) --
	(272.37,260.86) --
	(272.85,261.19) --
	(273.33,261.49) --
	(273.81,261.82) --
	(274.30,262.12) --
	(274.78,262.43) --
	(275.26,262.74) --
	(275.74,263.06) --
	(276.22,263.37) --
	(276.70,263.67) --
	(277.19,263.97) --
	(277.67,264.26) --
	(278.15,264.56) --
	(278.63,264.84) --
	(279.11,265.15) --
	(279.59,265.44) --
	(280.08,265.74) --
	(280.56,266.06) --
	(281.04,266.34) --
	(281.52,266.64) --
	(282.00,266.95) --
	(282.48,267.24) --
	(282.97,267.55) --
	(283.45,267.85) --
	(283.93,268.15) --
	(284.41,268.44) --
	(284.89,268.71) --
	(285.37,269.01) --
	(285.85,269.31) --
	(286.34,269.58) --
	(286.82,269.86) --
	(287.30,270.14) --
	(287.78,270.42) --
	(288.26,270.71) --
	(288.74,270.98) --
	(289.23,271.27) --
	(289.71,271.56) --
	(290.19,271.84) --
	(290.67,272.12) --
	(291.15,272.41) --
	(291.63,272.71) --
	(292.12,272.98) --
	(292.60,273.27) --
	(293.08,273.54) --
	(293.56,273.81) --
	(294.04,274.08) --
	(294.52,274.36) --
	(295.01,274.65) --
	(295.49,274.92) --
	(295.97,275.19) --
	(296.45,275.47) --
	(296.93,275.74) --
	(297.41,276.00) --
	(297.89,276.28) --
	(298.38,276.54) --
	(298.86,276.83) --
	(299.34,277.10) --
	(299.82,277.36) --
	(300.30,277.62) --
	(300.78,277.89) --
	(301.27,278.16) --
	(301.75,278.44) --
	(302.23,278.70) --
	(302.71,278.99) --
	(303.19,279.26) --
	(303.67,279.52) --
	(304.16,279.79) --
	(304.64,280.06) --
	(305.12,280.31) --
	(305.60,280.58) --
	(306.08,280.84) --
	(306.56,281.10) --
	(307.05,281.39) --
	(307.53,281.66) --
	(308.01,281.94) --
	(308.49,282.18) --
	(308.97,282.45) --
	(309.45,282.70) --
	(309.93,282.96) --
	(310.42,283.23) --
	(310.90,283.47) --
	(311.38,283.74) --
	(311.86,284.00) --
	(312.34,284.26) --
	(312.82,284.52) --
	(313.31,284.77) --
	(313.79,285.01) --
	(314.27,285.27) --
	(314.75,285.54) --
	(315.23,285.79) --
	(315.71,286.03) --
	(316.20,286.28) --
	(316.68,286.55) --
	(317.16,286.81) --
	(317.64,287.03) --
	(318.12,287.27) --
	(318.60,287.51) --
	(319.08,287.74) --
	(319.57,287.99) --
	(320.05,288.27) --
	(320.53,288.52) --
	(321.01,288.77) --
	(321.49,289.02) --
	(321.97,289.28) --
	(322.46,289.52) --
	(322.94,289.77) --
	(323.42,290.00) --
	(323.90,290.25) --
	(324.38,290.49) --
	(324.86,290.75) --
	(325.35,290.97) --
	(325.83,291.19) --
	(326.31,291.44) --
	(326.79,291.68) --
	(327.27,291.93) --
	(327.75,292.17) --
	(328.24,292.42) --
	(328.72,292.68) --
	(329.20,292.92) --
	(329.68,293.15) --
	(330.16,293.40) --
	(330.64,293.65) --
	(331.12,293.87) --
	(331.61,294.10) --
	(332.09,294.34) --
	(332.57,294.59) --
	(333.05,294.82) --
	(333.53,295.04) --
	(334.01,295.28) --
	(334.50,295.53) --
	(334.98,295.76) --
	(335.46,295.99) --
	(335.94,296.21) --
	(336.42,296.42) --
	(336.90,296.64) --
	(337.39,296.87) --
	(337.87,297.11) --
	(338.35,297.36) --
	(338.83,297.56) --
	(339.31,297.79) --
	(339.79,298.02) --
	(340.28,298.24) --
	(340.76,298.47) --
	(341.24,298.68) --
	(341.72,298.93) --
	(342.20,299.15) --
	(342.68,299.36) --
	(343.16,299.58) --
	(343.65,299.80) --
	(344.13,300.03) --
	(344.61,300.22) --
	(345.09,300.46) --
	(345.57,300.68) --
	(346.05,300.92) --
	(346.54,301.14) --
	(347.02,301.36) --
	(347.50,301.56) --
	(347.98,301.76) --
	(348.46,301.98) --
	(348.94,302.20) --
	(349.43,302.44) --
	(349.91,302.66) --
	(350.39,302.88) --
	(350.87,303.09) --
	(351.35,303.31) --
	(351.83,303.52) --
	(352.32,303.75) --
	(352.80,303.96) --
	(353.28,304.16) --
	(353.76,304.37) --
	(354.24,304.58) --
	(354.72,304.78) --
	(355.20,305.00) --
	(355.69,305.22) --
	(356.17,305.43) --
	(356.65,305.64) --
	(357.13,305.84) --
	(357.61,306.07) --
	(358.09,306.26) --
	(358.58,306.47) --
	(359.06,306.66) --
	(359.54,306.86) --
	(360.02,307.08) --
	(360.50,307.27) --
	(360.98,307.50) --
	(361.47,307.69) --
	(361.95,307.91) --
	(362.43,308.11) --
	(362.91,308.29) --
	(363.39,308.51) --
	(363.87,308.71) --
	(364.36,308.93) --
	(364.84,309.11) --
	(365.32,309.32) --
	(365.80,309.53) --
	(366.28,309.74) --
	(366.76,309.93) --
	(367.24,310.13) --
	(367.73,310.33) --
	(368.21,310.51) --
	(368.69,310.71) --
	(369.17,310.90) --
	(369.65,311.10) --
	(370.13,311.30) --
	(370.62,311.51) --
	(371.10,311.70) --
	(371.58,311.91) --
	(372.06,312.11) --
	(372.54,312.32) --
	(373.02,312.50) --
	(373.51,312.69) --
	(373.99,312.88) --
	(374.47,313.07) --
	(374.95,313.27) --
	(375.43,313.47) --
	(375.91,313.66) --
	(376.39,313.85) --
	(376.88,314.07) --
	(377.36,314.27) --
	(377.84,314.45) --
	(378.32,314.67) --
	(378.80,314.86) --
	(379.28,315.05) --
	(379.77,315.22) --
	(380.25,315.43) --
	(380.73,315.61) --
	(381.21,315.81) --
	(381.69,315.99) --
	(382.17,316.21) --
	(382.66,316.40) --
	(383.14,316.59) --
	(383.62,316.78) --
	(384.10,316.97) --
	(384.58,317.15) --
	(385.06,317.34) --
	(385.55,317.52) --
	(386.03,317.71) --
	(386.51,317.91) --
	(386.99,318.09) --
	(387.47,318.29) --
	(387.95,318.49) --
	(388.43,318.69) --
	(388.92,318.87) --
	(389.40,319.05) --
	(389.88,319.25) --
	(390.36,319.44) --
	(390.84,319.63) --
	(391.32,319.83) --
	(391.81,320.00) --
	(392.29,320.20) --
	(392.77,320.39) --
	(393.25,320.59) --
	(393.73,320.78) --
	(394.21,320.97) --
	(394.70,321.17) --
	(395.18,321.38) --
	(395.66,321.57) --
	(396.14,321.75) --
	(396.62,321.94) --
	(397.10,322.13) --
	(397.59,322.32) --
	(398.07,322.51) --
	(398.55,322.70) --
	(399.03,322.87) --
	(399.51,323.06) --
	(399.99,323.25) --
	(400.47,323.43) --
	(400.96,323.62) --
	(401.44,323.81) --
	(401.92,323.99) --
	(402.40,324.18) --
	(402.88,324.35) --
	(403.36,324.52) --
	(403.85,324.71) --
	(404.33,324.89) --
	(404.81,325.07) --
	(405.29,325.25) --
	(405.77,325.47) --
	(406.25,325.70) --
	(406.74,325.91) --
	(407.22,326.10) --
	(407.70,326.31) --
	(408.18,326.48) --
	(408.66,326.69) --
	(409.14,326.83) --
	(409.63,327.01) --
	(410.11,327.17) --
	(410.59,327.38) --
	(411.07,327.52) --
	(411.55,327.69) --
	(412.03,327.86) --
	(412.51,328.02) --
	(413.00,328.18) --
	(413.48,328.32) --
	(413.96,328.48) --
	(414.44,328.65) --
	(414.92,328.80) --
	(415.40,328.96) --
	(415.89,329.09) --
	(416.37,329.24) --
	(416.85,329.41) --
	(417.33,329.52) --
	(417.81,329.66) --
	(418.29,329.77) --
	(418.78,329.91) --
	(419.26,330.05) --
	(419.74,330.17) --
	(420.22,330.29) --
	(420.70,330.39) --
	(421.18,330.49) --
	(421.67,330.61) --
	(422.15,330.78) --
	(422.63,330.88) --
	(423.11,330.97) --
	(423.59,331.03) --
	(424.07,331.13) --
	(424.55,331.24) --
	(425.04,331.33) --
	(425.52,331.42) --
	(426.00,331.48) --
	(426.48,331.58) --
	(426.96,331.65) --
	(427.44,331.74) --
	(427.93,331.82) --
	(428.41,331.89) --
	(428.89,331.97) --
	(429.37,332.05) --
	(429.85,332.11) --
	(430.33,332.20) --
	(430.82,332.27) --
	(431.30,332.35) --
	(431.78,332.43) --
	(432.26,332.50) --
	(432.74,332.58) --
	(433.22,332.65) --
	(433.70,332.72) --
	(434.19,332.79) --
	(434.67,332.86) --
	(435.15,332.93) --
	(435.63,332.99) --
	(436.11,333.06) --
	(436.59,333.13) --
	(437.08,333.20) --
	(437.56,333.26) --
	(438.04,333.31) --
	(438.52,333.37) --
	(439.00,333.44) --
	(439.48,333.49) --
	(439.97,333.54) --
	(440.45,333.61) --
	(440.93,333.67) --
	(441.41,333.74) --
	(441.89,333.79) --
	(442.37,333.84) --
	(442.86,333.91) --
	(443.34,333.96) --
	(443.82,334.02) --
	(444.30,334.10) --
	(444.78,334.15) --
	(445.26,334.21) --
	(445.74,334.25) --
	(446.23,334.31) --
	(446.71,334.36) --
	(447.19,334.41) --
	(447.67,334.47) --
	(448.15,334.53) --
	(448.63,334.58) --
	(449.12,334.62) --
	(449.60,334.68) --
	(450.08,334.73) --
	(450.56,334.78) --
	(451.04,334.83) --
	(451.52,334.88) --
	(452.01,334.93) --
	(452.49,334.98) --
	(452.97,335.01) --
	(453.45,335.07) --
	(453.93,335.11) --
	(454.41,335.15) --
	(454.90,335.19) --
	(455.38,335.24) --
	(455.86,335.29) --
	(456.34,335.33) --
	(456.82,335.37) --
	(457.30,335.41) --
	(457.78,335.46) --
	(458.27,335.50) --
	(458.75,335.55) --
	(459.23,335.59) --
	(459.71,335.62) --
	(460.19,335.65) --
	(460.67,335.70) --
	(461.16,335.74) --
	(461.64,335.78) --
	(462.12,335.82) --
	(462.60,335.86) --
	(463.08,335.90) --
	(463.56,335.93) --
	(464.05,335.97) --
	(464.53,336.00) --
	(465.01,336.05) --
	(465.49,336.09) --
	(465.97,336.13) --
	(466.45,336.16) --
	(466.94,336.21) --
	(467.42,336.24) --
	(467.90,336.27) --
	(468.38,336.31) --
	(468.86,336.34) --
	(469.34,336.38) --
	(469.82,336.41) --
	(470.31,336.44) --
	(470.79,336.48) --
	(471.27,336.50) --
	(471.75,336.54) --
	(472.23,336.57) --
	(472.71,336.60) --
	(473.20,336.63) --
	(473.68,336.66) --
	(474.16,336.70) --
	(474.64,336.73) --
	(475.12,336.76) --
	(475.60,336.80) --
	(476.09,336.82) --
	(476.57,336.85) --
	(477.05,336.88) --
	(477.53,336.92) --
	(478.01,336.95) --
	(478.49,336.99) --
	(478.98,337.01) --
	(479.46,337.05) --
	(479.94,337.07) --
	(480.42,337.11) --
	(480.90,337.14) --
	(481.38,337.17) --
	(481.86,337.19) --
	(482.35,337.21) --
	(482.83,337.24) --
	(483.31,337.27) --
	(483.79,337.30) --
	(484.27,337.32) --
	(484.75,337.34) --
	(485.24,337.37) --
	(485.72,337.39) --
	(486.20,337.41) --
	(486.68,337.44) --
	(487.16,337.47) --
	(487.64,337.49) --
	(488.13,337.52) --
	(488.61,337.55) --
	(489.09,337.58) --
	(489.57,337.60) --
	(490.05,337.62) --
	(490.53,337.64) --
	(491.02,337.65) --
	(491.50,337.67) --
	(491.98,337.70) --
	(492.46,337.72) --
	(492.94,337.74) --
	(493.42,337.77) --
	(493.90,337.78) --
	(494.39,337.80) --
	(494.87,337.83) --
	(495.35,337.85) --
	(495.83,337.86) --
	(496.31,337.88) --
	(496.79,337.90) --
	(497.28,337.92) --
	(497.76,337.94) --
	(498.24,337.95) --
	(498.72,337.97) --
	(499.20,338.00) --
	(499.68,338.02) --
	(500.17,338.05) --
	(500.65,338.06) --
	(501.13,338.08) --
	(501.61,338.10) --
	(502.09,338.11) --
	(502.57,338.13) --
	(503.05,338.15) --
	(503.54,338.17) --
	(504.02,338.18) --
	(504.50,338.21) --
	(504.98,338.23) --
	(505.46,338.25) --
	(505.94,338.27) --
	(506.43,338.28) --
	(506.91,338.30) --
	(507.39,338.32) --
	(507.87,338.34) --
	(508.35,338.36) --
	(508.83,338.37) --
	(509.32,338.39) --
	(509.80,338.41) --
	(510.28,338.42) --
	(510.76,338.44) --
	(511.24,338.45) --
	(511.72,338.47) --
	(512.21,338.48) --
	(512.69,338.50) --
	(513.17,338.51) --
	(513.65,338.53) --
	(514.13,338.54) --
	(514.61,338.56) --
	(515.09,338.57) --
	(515.58,338.58) --
	(516.06,338.59) --
	(516.54,338.61) --
	(517.02,338.62) --
	(517.50,338.64) --
	(517.98,338.65) --
	(518.47,338.67) --
	(518.95,338.68) --
	(519.43,338.70) --
	(519.91,338.71) --
	(520.39,338.72) --
	(520.87,338.74) --
	(521.36,338.75) --
	(521.84,338.76) --
	(522.32,338.77) --
	(522.80,338.78) --
	(523.28,338.80) --
	(523.76,338.81) --
	(524.25,338.82) --
	(524.73,338.84) --
	(525.21,338.86) --
	(525.69,338.87) --
	(526.17,338.88) --
	(526.65,338.89) --
	(527.13,338.91) --
	(527.62,338.93) --
	(528.10,338.94) --
	(528.58,338.95) --
	(529.06,338.96) --
	(529.54,338.97) --
	(530.02,338.98) --
	(530.51,338.99) --
	(530.99,339.00) --
	(531.47,339.02) --
	(531.95,339.02) --
	(532.43,339.04) --
	(532.91,339.05) --
	(533.40,339.06) --
	(533.88,339.07) --
	(534.36,339.09) --
	(534.84,339.09) --
	(534.84,331.68) --
	(534.36,331.64) --
	(533.88,331.61) --
	(533.40,331.57) --
	(532.91,331.53) --
	(532.43,331.50) --
	(531.95,331.46) --
	(531.47,331.43) --
	(530.99,331.39) --
	(530.51,331.36) --
	(530.02,331.32) --
	(529.54,331.28) --
	(529.06,331.25) --
	(528.58,331.21) --
	(528.10,331.17) --
	(527.62,331.14) --
	(527.13,331.10) --
	(526.65,331.05) --
	(526.17,331.01) --
	(525.69,330.97) --
	(525.21,330.94) --
	(524.73,330.90) --
	(524.25,330.85) --
	(523.76,330.81) --
	(523.28,330.77) --
	(522.80,330.73) --
	(522.32,330.69) --
	(521.84,330.65) --
	(521.36,330.61) --
	(520.87,330.57) --
	(520.39,330.53) --
	(519.91,330.49) --
	(519.43,330.45) --
	(518.95,330.41) --
	(518.47,330.36) --
	(517.98,330.31) --
	(517.50,330.27) --
	(517.02,330.22) --
	(516.54,330.19) --
	(516.06,330.14) --
	(515.58,330.10) --
	(515.09,330.05) --
	(514.61,330.01) --
	(514.13,329.96) --
	(513.65,329.92) --
	(513.17,329.87) --
	(512.69,329.83) --
	(512.21,329.79) --
	(511.72,329.74) --
	(511.24,329.69) --
	(510.76,329.64) --
	(510.28,329.60) --
	(509.80,329.55) --
	(509.32,329.50) --
	(508.83,329.45) --
	(508.35,329.40) --
	(507.87,329.35) --
	(507.39,329.29) --
	(506.91,329.25) --
	(506.43,329.19) --
	(505.94,329.14) --
	(505.46,329.09) --
	(504.98,329.04) --
	(504.50,328.98) --
	(504.02,328.92) --
	(503.54,328.88) --
	(503.05,328.82) --
	(502.57,328.76) --
	(502.09,328.71) --
	(501.61,328.66) --
	(501.13,328.60) --
	(500.65,328.55) --
	(500.17,328.50) --
	(499.68,328.44) --
	(499.20,328.38) --
	(498.72,328.32) --
	(498.24,328.26) --
	(497.76,328.21) --
	(497.28,328.15) --
	(496.79,328.10) --
	(496.31,328.04) --
	(495.83,327.98) --
	(495.35,327.92) --
	(494.87,327.86) --
	(494.39,327.80) --
	(493.90,327.74) --
	(493.42,327.68) --
	(492.94,327.62) --
	(492.46,327.55) --
	(491.98,327.49) --
	(491.50,327.42) --
	(491.02,327.36) --
	(490.53,327.31) --
	(490.05,327.24) --
	(489.57,327.19) --
	(489.09,327.12) --
	(488.61,327.05) --
	(488.13,326.98) --
	(487.64,326.91) --
	(487.16,326.84) --
	(486.68,326.77) --
	(486.20,326.70) --
	(485.72,326.62) --
	(485.24,326.56) --
	(484.75,326.49) --
	(484.27,326.42) --
	(483.79,326.35) --
	(483.31,326.28) --
	(482.83,326.20) --
	(482.35,326.13) --
	(481.86,326.06) --
	(481.38,325.99) --
	(480.90,325.91) --
	(480.42,325.84) --
	(479.94,325.75) --
	(479.46,325.67) --
	(478.98,325.59) --
	(478.49,325.52) --
	(478.01,325.43) --
	(477.53,325.35) --
	(477.05,325.26) --
	(476.57,325.18) --
	(476.09,325.09) --
	(475.60,325.02) --
	(475.12,324.93) --
	(474.64,324.85) --
	(474.16,324.76) --
	(473.68,324.67) --
	(473.20,324.59) --
	(472.71,324.50) --
	(472.23,324.41) --
	(471.75,324.33) --
	(471.27,324.23) --
	(470.79,324.16) --
	(470.31,324.06) --
	(469.82,323.98) --
	(469.34,323.89) --
	(468.86,323.80) --
	(468.38,323.70) --
	(467.90,323.61) --
	(467.42,323.51) --
	(466.94,323.42) --
	(466.45,323.31) --
	(465.97,323.22) --
	(465.49,323.12) --
	(465.01,323.03) --
	(464.53,322.91) --
	(464.05,322.81) --
	(463.56,322.72) --
	(463.08,322.62) --
	(462.60,322.51) --
	(462.12,322.41) --
	(461.64,322.30) --
	(461.16,322.20) --
	(460.67,322.09) --
	(460.19,321.98) --
	(459.71,321.88) --
	(459.23,321.78) --
	(458.75,321.67) --
	(458.27,321.56) --
	(457.78,321.44) --
	(457.30,321.32) --
	(456.82,321.21) --
	(456.34,321.10) --
	(455.86,320.98) --
	(455.38,320.86) --
	(454.90,320.74) --
	(454.41,320.62) --
	(453.93,320.51) --
	(453.45,320.39) --
	(452.97,320.26) --
	(452.49,320.15) --
	(452.01,320.02) --
	(451.52,319.89) --
	(451.04,319.76) --
	(450.56,319.63) --
	(450.08,319.50) --
	(449.60,319.37) --
	(449.12,319.23) --
	(448.63,319.10) --
	(448.15,318.96) --
	(447.67,318.82) --
	(447.19,318.68) --
	(446.71,318.54) --
	(446.23,318.40) --
	(445.74,318.26) --
	(445.26,318.12) --
	(444.78,317.98) --
	(444.30,317.83) --
	(443.82,317.67) --
	(443.34,317.52) --
	(442.86,317.37) --
	(442.37,317.21) --
	(441.89,317.06) --
	(441.41,316.92) --
	(440.93,316.76) --
	(440.45,316.60) --
	(439.97,316.43) --
	(439.48,316.29) --
	(439.00,316.13) --
	(438.52,315.96) --
	(438.04,315.80) --
	(437.56,315.64) --
	(437.08,315.48) --
	(436.59,315.31) --
	(436.11,315.13) --
	(435.63,314.95) --
	(435.15,314.79) --
	(434.67,314.62) --
	(434.19,314.44) --
	(433.70,314.26) --
	(433.22,314.07) --
	(432.74,313.89) --
	(432.26,313.71) --
	(431.78,313.52) --
	(431.30,313.33) --
	(430.82,313.13) --
	(430.33,312.95) --
	(429.85,312.75) --
	(429.37,312.58) --
	(428.89,312.37) --
	(428.41,312.18) --
	(427.93,311.99) --
	(427.44,311.79) --
	(426.96,311.58) --
	(426.48,311.39) --
	(426.00,311.18) --
	(425.52,311.00) --
	(425.04,310.79) --
	(424.55,310.58) --
	(424.07,310.35) --
	(423.59,310.13) --
	(423.11,309.94) --
	(422.63,309.74) --
	(422.15,309.51) --
	(421.67,309.23) --
	(421.18,309.00) --
	(420.70,308.79) --
	(420.22,308.58) --
	(419.74,308.35) --
	(419.26,308.13) --
	(418.78,307.89) --
	(418.29,307.66) --
	(417.81,307.45) --
	(417.33,307.22) --
	(416.85,307.02) --
	(416.37,306.76) --
	(415.89,306.53) --
	(415.40,306.32) --
	(414.92,306.08) --
	(414.44,305.86) --
	(413.96,305.62) --
	(413.48,305.40) --
	(413.00,305.19) --
	(412.51,304.97) --
	(412.03,304.74) --
	(411.55,304.52) --
	(411.07,304.30) --
	(410.59,304.11) --
	(410.11,303.86) --
	(409.63,303.66) --
	(409.14,303.44) --
	(408.66,303.26) --
	(408.18,303.02) --
	(407.70,302.82) --
	(407.22,302.58) --
	(406.74,302.37) --
	(406.25,302.14) --
	(405.77,301.90) --
	(405.29,301.67) --
	(404.81,301.49) --
	(404.33,301.30) --
	(403.85,301.12) --
	(403.36,300.92) --
	(402.88,300.74) --
	(402.40,300.56) --
	(401.92,300.37) --
	(401.44,300.19) --
	(400.96,299.99) --
	(400.47,299.79) --
	(399.99,299.61) --
	(399.51,299.41) --
	(399.03,299.22) --
	(398.55,299.04) --
	(398.07,298.84) --
	(397.59,298.65) --
	(397.10,298.45) --
	(396.62,298.26) --
	(396.14,298.06) --
	(395.66,297.87) --
	(395.18,297.67) --
	(394.70,297.46) --
	(394.21,297.25) --
	(393.73,297.05) --
	(393.25,296.85) --
	(392.77,296.64) --
	(392.29,296.44) --
	(391.81,296.22) --
	(391.32,296.04) --
	(390.84,295.83) --
	(390.36,295.62) --
	(389.88,295.42) --
	(389.40,295.21) --
	(388.92,295.02) --
	(388.43,294.82) --
	(387.95,294.60) --
	(387.47,294.39) --
	(386.99,294.17) --
	(386.51,293.97) --
	(386.03,293.75) --
	(385.55,293.54) --
	(385.06,293.35) --
	(384.58,293.14) --
	(384.10,292.93) --
	(383.62,292.72) --
	(383.14,292.51) --
	(382.66,292.29) --
	(382.17,292.08) --
	(381.69,291.83) --
	(381.21,291.63) --
	(380.73,291.41) --
	(380.25,291.21) --
	(379.77,290.98) --
	(379.28,290.78) --
	(378.80,290.56) --
	(378.32,290.34) --
	(377.84,290.10) --
	(377.36,289.89) --
	(376.88,289.67) --
	(376.39,289.42) --
	(375.91,289.21) --
	(375.43,288.98) --
	(374.95,288.76) --
	(374.47,288.53) --
	(373.99,288.30) --
	(373.51,288.09) --
	(373.02,287.87) --
	(372.54,287.66) --
	(372.06,287.42) --
	(371.58,287.19) --
	(371.10,286.95) --
	(370.62,286.74) --
	(370.13,286.50) --
	(369.65,286.26) --
	(369.17,286.03) --
	(368.69,285.81) --
	(368.21,285.59) --
	(367.73,285.38) --
	(367.24,285.15) --
	(366.76,284.91) --
	(366.28,284.70) --
	(365.80,284.46) --
	(365.32,284.22) --
	(364.84,283.99) --
	(364.36,283.77) --
	(363.87,283.53) --
	(363.39,283.30) --
	(362.91,283.06) --
	(362.43,282.84) --
	(361.95,282.62) --
	(361.47,282.36) --
	(360.98,282.14) --
	(360.50,281.89) --
	(360.02,281.67) --
	(359.54,281.43) --
	(359.06,281.20) --
	(358.58,280.98) --
	(358.09,280.75) --
	(357.61,280.53) --
	(357.13,280.27) --
	(356.65,280.04) --
	(356.17,279.81) --
	(355.69,279.57) --
	(355.20,279.32) --
	(354.72,279.08) --
	(354.24,278.85) --
	(353.76,278.62) --
	(353.28,278.38) --
	(352.80,278.16) --
	(352.32,277.93) --
	(351.83,277.67) --
	(351.35,277.43) --
	(350.87,277.20) --
	(350.39,276.96) --
	(349.91,276.71) --
	(349.43,276.47) --
	(348.94,276.21) --
	(348.46,275.97) --
	(347.98,275.73) --
	(347.50,275.50) --
	(347.02,275.28) --
	(346.54,275.03) --
	(346.05,274.79) --
	(345.57,274.53) --
	(345.09,274.28) --
	(344.61,274.02) --
	(344.13,273.80) --
	(343.65,273.55) --
	(343.16,273.30) --
	(342.68,273.06) --
	(342.20,272.82) --
	(341.72,272.58) --
	(341.24,272.30) --
	(340.76,272.07) --
	(340.28,271.82) --
	(339.79,271.57) --
	(339.31,271.32) --
	(338.83,271.07) --
	(338.35,270.83) --
	(337.87,270.56) --
	(337.39,270.29) --
	(336.90,270.04) --
	(336.42,269.79) --
	(335.94,269.56) --
	(335.46,269.32) --
	(334.98,269.06) --
	(334.50,268.80) --
	(334.01,268.53) --
	(333.53,268.26) --
	(333.05,268.02) --
	(332.57,267.76) --
	(332.09,267.48) --
	(331.61,267.21) --
	(331.12,266.96) --
	(330.64,266.71) --
	(330.16,266.43) --
	(329.68,266.16) --
	(329.20,265.90) --
	(328.72,265.63) --
	(328.24,265.34) --
	(327.75,265.07) --
	(327.27,264.80) --
	(326.79,264.52) --
	(326.31,264.26) --
	(325.83,263.98) --
	(325.35,263.73) --
	(324.86,263.48) --
	(324.38,263.20) --
	(323.90,262.93) --
	(323.42,262.65) --
	(322.94,262.39) --
	(322.46,262.12) --
	(321.97,261.85) --
	(321.49,261.56) --
	(321.01,261.28) --
	(320.53,261.01) --
	(320.05,260.73) --
	(319.57,260.42) --
	(319.08,260.15) --
	(318.60,259.89) --
	(318.12,259.62) --
	(317.64,259.36) --
	(317.16,259.11) --
	(316.68,258.82) --
	(316.20,258.52) --
	(315.71,258.25) --
	(315.23,257.99) --
	(314.75,257.71) --
	(314.27,257.42) --
	(313.79,257.14) --
	(313.31,256.87) --
	(312.82,256.59) --
	(312.34,256.31) --
	(311.86,256.02) --
	(311.38,255.74) --
	(310.90,255.44) --
	(310.42,255.17) --
	(309.93,254.89) --
	(309.45,254.60) --
	(308.97,254.33) --
	(308.49,254.03) --
	(308.01,253.77) --
	(307.53,253.47) --
	(307.05,253.17) --
	(306.56,252.86) --
	(306.08,252.58) --
	(305.60,252.30) --
	(305.12,252.01) --
	(304.64,251.74) --
	(304.16,251.45) --
	(303.67,251.15) --
	(303.19,250.88) --
	(302.71,250.58) --
	(302.23,250.28) --
	(301.75,249.99) --
	(301.27,249.70) --
	(300.78,249.41) --
	(300.30,249.12) --
	(299.82,248.84) --
	(299.34,248.56) --
	(298.86,248.27) --
	(298.38,247.97) --
	(297.89,247.68) --
	(297.41,247.39) --
	(296.93,247.12) --
	(296.45,246.83) --
	(295.97,246.53) --
	(295.49,246.24) --
	(295.01,245.95) --
	(294.52,245.64) --
	(294.04,245.35) --
	(293.56,245.07) --
	(293.08,244.77) --
	(292.60,244.48) --
	(292.12,244.18) --
	(291.63,243.89) --
	(291.15,243.57) --
	(290.67,243.27) --
	(290.19,242.98) --
	(289.71,242.68) --
	(289.23,242.38) --
	(288.74,242.07) --
	(288.26,241.78) --
	(287.78,241.48) --
	(287.30,241.18) --
	(286.82,240.88) --
	(286.34,240.58) --
	(285.85,240.29) --
	(285.37,239.98) --
	(284.89,239.67) --
	(284.41,239.38) --
	(283.93,239.08) --
	(283.45,238.75) --
	(282.97,238.44) --
	(282.48,238.12) --
	(282.00,237.80) --
	(281.52,237.48) --
	(281.04,237.16) --
	(280.56,236.87) --
	(280.08,236.53) --
	(279.59,236.21) --
	(279.11,235.90) --
	(278.63,235.57) --
	(278.15,235.27) --
	(277.67,234.96) --
	(277.19,234.65) --
	(276.70,234.33) --
	(276.22,234.01) --
	(275.74,233.69) --
	(275.26,233.35) --
	(274.78,233.02) --
	(274.30,232.69) --
	(273.81,232.37) --
	(273.33,232.02) --
	(272.85,231.71) --
	(272.37,231.36) --
	(271.89,231.01) --
	(271.41,230.67) --
	(270.93,230.36) --
	(270.44,230.02) --
	(269.96,229.70) --
	(269.48,229.36) --
	(269.00,229.03) --
	(268.52,228.69) --
	(268.04,228.35) --
	(267.55,228.01) --
	(267.07,227.66) --
	(266.59,227.34) --
	(266.11,226.97) --
	(265.63,226.67) --
	(265.15,226.32) --
	(264.66,225.97) --
	(264.18,225.63) --
	(263.70,225.26) --
	(263.22,224.91) --
	(262.74,224.55) --
	(262.26,224.21) --
	(261.77,223.88) --
	(261.29,223.51) --
	(260.81,223.17) --
	(260.33,222.82) --
	(259.85,222.45) --
	(259.37,222.10) --
	(258.89,221.72) --
	(258.40,221.37) --
	(257.92,220.99) --
	(257.44,220.63) --
	(256.96,220.29) --
	(256.48,219.93) --
	(256.00,219.57) --
	(255.51,219.21) --
	(255.03,218.85) --
	(254.55,218.50) --
	(254.07,218.15) --
	(253.59,217.78) --
	(253.11,217.44) --
	(252.62,217.06) --
	(252.14,216.70) --
	(251.66,216.34) --
	(251.18,215.96) --
	(250.70,215.60) --
	(250.22,215.22) --
	(249.74,214.86) --
	(249.25,214.50) --
	(248.77,214.12) --
	(248.29,213.72) --
	(247.81,213.35) --
	(247.33,212.98) --
	(246.85,212.60) --
	(246.36,212.24) --
	(245.88,211.87) --
	(245.40,211.51) --
	(244.92,211.13) --
	(244.44,210.74) --
	(243.96,210.36) --
	(243.47,209.99) --
	(242.99,209.61) --
	(242.51,209.24) --
	(242.03,208.85) --
	(241.55,208.50) --
	(241.07,208.13) --
	(240.58,207.75) --
	(240.10,207.36) --
	(239.62,206.97) --
	(239.14,206.59) --
	(238.66,206.19) --
	(238.18,205.81) --
	(237.70,205.41) --
	(237.21,205.03) --
	(236.73,204.67) --
	(236.25,204.26) --
	(235.77,203.84) --
	(235.29,203.46) --
	(234.81,203.08) --
	(234.32,202.72) --
	(233.84,202.34) --
	(233.36,201.94) --
	(232.88,201.53) --
	(232.40,201.15) --
	(231.92,200.78) --
	(231.43,200.39) --
	(230.95,199.99) --
	(230.47,199.60) --
	(229.99,199.21) --
	(229.51,198.81) --
	(229.03,198.43) --
	(228.54,198.04) --
	(228.06,197.62) --
	(227.58,197.24) --
	(227.10,196.85) --
	(226.62,196.44) --
	(226.14,196.03) --
	(225.66,195.64) --
	(225.17,195.24) --
	(224.69,194.88) --
	(224.21,194.49) --
	(223.73,194.10) --
	(223.25,193.70) --
	(222.77,193.31) --
	(222.28,192.90) --
	(221.80,192.52) --
	(221.32,192.14) --
	(220.84,191.73) --
	(220.36,191.33) --
	(219.88,190.95) --
	(219.39,190.56) --
	(218.91,190.18) --
	(218.43,189.80) --
	(217.95,189.42) --
	(217.47,189.01) --
	(216.99,188.60) --
	(216.50,188.23) --
	(216.02,187.82) --
	(215.54,187.44) --
	(215.06,187.05) --
	(214.58,186.67) --
	(214.10,186.26) --
	(213.62,185.87) --
	(213.13,185.47) --
	(212.65,185.06) --
	(212.17,184.71) --
	(211.69,184.28) --
	(211.21,183.89) --
	(210.73,183.51) --
	(210.24,183.10) --
	(209.76,182.72) --
	(209.28,182.32) --
	(208.80,181.93) --
	(208.32,181.53) --
	(207.84,181.15) --
	(207.35,180.76) --
	(206.87,180.39) --
	(206.39,180.02) --
	(205.91,179.61) --
	(205.43,179.23) --
	(204.95,178.84) --
	(204.46,178.46) --
	(203.98,178.08) --
	(203.50,177.69) --
	(203.02,177.29) --
	(202.54,176.92) --
	(202.06,176.51) --
	(201.58,176.14) --
	(201.09,175.77) --
	(200.61,175.40) --
	(200.13,175.02) --
	(199.65,174.63) --
	(199.17,174.26) --
	(198.69,173.87) --
	(198.20,173.50) --
	(197.72,173.14) --
	(197.24,172.76) --
	(196.76,172.40) --
	(196.28,172.02) --
	(195.80,171.65) --
	(195.31,171.27) --
	(194.83,170.91) --
	(194.35,170.55) --
	(193.87,170.19) --
	(193.39,169.80) --
	(192.91,169.42) --
	(192.43,169.05) --
	(191.94,168.69) --
	(191.46,168.35) --
	(190.98,167.98) --
	(190.50,167.61) --
	(190.02,167.25) --
	(189.54,166.90) --
	(189.05,166.57) --
	(188.57,166.16) --
	(188.09,165.80) --
	(187.61,165.47) --
	(187.13,165.10) --
	(186.65,164.75) --
	(186.16,164.42) --
	(185.68,164.08) --
	(185.20,163.72) --
	(184.72,163.34) --
	(184.24,163.01) --
	(183.76,162.67) --
	(183.27,162.29) --
	(182.79,161.96) --
	(182.31,161.60) --
	(181.83,161.27) --
	(181.35,160.94) --
	(180.87,160.58) --
	(180.39,160.24) --
	(179.90,159.92) --
	(179.42,159.60) --
	(178.94,159.27) --
	(178.46,158.92) --
	(177.98,158.61) --
	(177.50,158.28) --
	(177.01,157.95) --
	(176.53,157.61) --
	(176.05,157.30) --
	(175.57,156.94) --
	(175.09,156.61) --
	(174.61,156.31) --
	(174.12,155.99) --
	(173.64,155.67) --
	(173.16,155.34) --
	(172.68,155.02) --
	(172.20,154.70) --
	(171.72,154.38) --
	(171.23,154.09) --
	(170.75,153.78) --
	(170.27,153.49) --
	(169.79,153.15) --
	(169.31,152.82) --
	(168.83,152.49) --
	(168.35,152.21) --
	(167.86,151.89) --
	(167.38,151.60) --
	(166.90,151.29) --
	(166.42,150.98) --
	(165.94,150.68) --
	(165.46,150.36) --
	(164.97,150.07) --
	(164.49,149.79) --
	(164.01,149.51) --
	(163.53,149.22) --
	(163.05,148.91) --
	(162.57,148.61) --
	(162.08,148.33) --
	(161.60,148.03) --
	(161.12,147.73) --
	(160.64,147.43) --
	(160.16,147.12) --
	(159.68,146.83) --
	(159.19,146.54) --
	(158.71,146.25) --
	(158.23,145.97) --
	(157.75,145.68) --
	(157.27,145.42) --
	(156.79,145.14) --
	(156.31,144.84) --
	(155.82,144.56) --
	(155.34,144.26) --
	(154.86,144.00) --
	(154.38,143.73) --
	(153.90,143.44) --
	(153.42,143.16) --
	(152.93,142.88) --
	(152.45,142.61) --
	(151.97,142.33) --
	(151.49,142.08) --
	(151.01,141.80) --
	(150.53,141.54) --
	(150.04,141.28) --
	(149.56,141.02) --
	(149.08,140.75) --
	(148.60,140.48) --
	(148.12,140.22) --
	(147.64,139.96) --
	(147.15,139.67) --
	(146.67,139.42) --
	(146.19,139.15) --
	(145.71,138.91) --
	(145.23,138.65) --
	(144.75,138.41) --
	(144.27,138.14) --
	(143.78,137.89) --
	(143.30,137.62) --
	(142.82,137.38) --
	(142.34,137.13) --
	(141.86,136.88) --
	(141.38,136.62) --
	(140.89,136.36) --
	(140.41,136.13) --
	(139.93,135.88) --
	(139.45,135.65) --
	(138.97,135.41) --
	(138.49,135.15) --
	(138.00,134.91) --
	(137.52,134.68) --
	(137.04,134.45) --
	(136.56,134.19) --
	(136.08,133.97) --
	(135.60,133.73) --
	(135.11,133.50) --
	(134.63,133.26) --
	(134.15,133.05) --
	(133.67,132.80) --
	(133.19,132.59) --
	(132.71,132.36) --
	(132.23,132.15) --
	(131.74,131.91) --
	(131.26,131.72) --
	(130.78,131.49) --
	(130.30,131.26) --
	(129.82,131.05) --
	(129.34,130.82) --
	(128.85,130.60) --
	(128.37,130.37) --
	(127.89,130.16) --
	(127.41,129.95) --
	(126.93,129.72) --
	(126.45,129.52) --
	(125.96,129.31) --
	(125.48,129.10) --
	(125.00,128.89) --
	(124.52,128.68) --
	(124.04,128.48) --
	(123.56,128.25) --
	(123.08,128.05) --
	(122.59,127.85) --
	(122.11,127.66) --
	(121.63,127.44) --
	(121.15,127.27) --
	(120.67,127.06) --
	(120.19,126.86) --
	(119.70,126.67) --
	(119.22,126.47) --
	(118.74,126.28) --
	(118.26,126.07) --
	(117.78,125.86) --
	(117.30,125.68) --
	(116.81,125.49) --
	(116.33,125.30) --
	(115.85,125.11) --
	(115.37,124.91) --
	(114.89,124.72) --
	(114.41,124.54) --
	(113.92,124.36) --
	(113.44,124.18) --
	(112.96,123.98) --
	(112.48,123.80) --
	(112.00,123.59) --
	(111.52,123.40) --
	(111.04,123.22) --
	(110.55,123.03) --
	(110.07,122.85) --
	(109.59,122.67) --
	(109.11,122.49) --
	(108.63,122.31) --
	(108.15,122.14) --
	(107.66,121.95) --
	(107.18,121.75) --
	(106.70,121.57) --
	(106.22,121.39) --
	(105.74,121.21) --
	(105.26,121.02) --
	(104.77,120.85) --
	(104.29,120.65) --
	(103.81,120.49) --
	(103.33,120.29) --
	(102.85,120.12) --
	(102.37,119.92) --
	(101.88,119.75) --
	(101.40,119.56) --
	(100.92,119.38) --
	(100.44,119.20) --
	( 99.96,119.02) --
	( 99.48,118.83) --
	( 99.00,118.64) --
	( 98.51,118.47) --
	( 98.03,118.29) --
	( 97.55,118.12) --
	( 97.07,117.92) --
	( 96.59,117.74) --
	( 96.11,117.55) --
	( 95.62,117.38) --
	( 95.14,117.21) --
	( 94.66,117.04) --
	( 94.18,116.86) --
	( 93.70,116.68) --
	( 93.22,116.50) --
	( 92.73,116.32) --
	( 92.25,116.16) --
	( 91.77,115.98) --
	( 91.29,115.81) --
	( 90.81,115.66) --
	( 90.33,115.50) --
	( 89.84,115.33) --
	( 89.36,115.17) --
	( 88.88,115.02) --
	( 88.40,114.88) --
	( 87.92,114.72) --
	( 87.44,114.57) --
	( 86.96,114.41) --
	( 86.47,114.27) --
	( 85.99,114.13) --
	( 85.51,113.97) --
	( 85.03,113.83) --
	( 84.55,113.70) --
	( 84.07,113.56) --
	( 83.58,113.43) --
	( 83.10,113.30) --
	( 82.62,113.17) --
	( 82.14,113.04) --
	( 81.66,112.90) --
	cycle;

\path[] ( 81.66,118.73) --
	( 82.14,118.95) --
	( 82.62,119.16) --
	( 83.10,119.37) --
	( 83.58,119.58) --
	( 84.07,119.80) --
	( 84.55,120.02) --
	( 85.03,120.24) --
	( 85.51,120.46) --
	( 85.99,120.70) --
	( 86.47,120.91) --
	( 86.96,121.14) --
	( 87.44,121.39) --
	( 87.92,121.61) --
	( 88.40,121.84) --
	( 88.88,122.06) --
	( 89.36,122.29) --
	( 89.84,122.52) --
	( 90.33,122.77) --
	( 90.81,122.99) --
	( 91.29,123.22) --
	( 91.77,123.46) --
	( 92.25,123.71) --
	( 92.73,123.94) --
	( 93.22,124.19) --
	( 93.70,124.43) --
	( 94.18,124.68) --
	( 94.66,124.93) --
	( 95.14,125.17) --
	( 95.62,125.41) --
	( 96.11,125.65) --
	( 96.59,125.91) --
	( 97.07,126.15) --
	( 97.55,126.41) --
	( 98.03,126.65) --
	( 98.51,126.91) --
	( 99.00,127.15) --
	( 99.48,127.41) --
	( 99.96,127.67) --
	(100.44,127.92) --
	(100.92,128.17) --
	(101.40,128.42) --
	(101.88,128.69) --
	(102.37,128.93) --
	(102.85,129.20) --
	(103.33,129.45) --
	(103.81,129.72) --
	(104.29,129.97) --
	(104.77,130.24) --
	(105.26,130.49) --
	(105.74,130.76) --
	(106.22,131.02) --
	(106.70,131.28) --
	(107.18,131.55) --
	(107.66,131.84) --
	(108.15,132.11) --
	(108.63,132.36) --
	(109.11,132.63) --
	(109.59,132.89) --
	(110.07,133.16) --
	(110.55,133.42) --
	(111.04,133.70) --
	(111.52,133.97) --
	(112.00,134.25) --
	(112.48,134.54) --
	(112.96,134.82) --
	(113.44,135.10) --
	(113.92,135.37) --
	(114.41,135.65) --
	(114.89,135.92) --
	(115.37,136.21) --
	(115.85,136.49) --
	(116.33,136.77) --
	(116.81,137.06) --
	(117.30,137.34) --
	(117.78,137.61) --
	(118.26,137.92) --
	(118.74,138.22) --
	(119.22,138.50) --
	(119.70,138.80) --
	(120.19,139.09) --
	(120.67,139.38) --
	(121.15,139.69) --
	(121.63,139.95) --
	(122.11,140.26) --
	(122.59,140.55) --
	(123.08,140.85) --
	(123.56,141.14) --
	(124.04,141.47) --
	(124.52,141.78) --
	(125.00,142.08) --
	(125.48,142.39) --
	(125.96,142.70) --
	(126.45,143.00) --
	(126.93,143.30) --
	(127.41,143.63) --
	(127.89,143.94) --
	(128.37,144.25) --
	(128.85,144.58) --
	(129.34,144.90) --
	(129.82,145.22) --
	(130.30,145.53) --
	(130.78,145.86) --
	(131.26,146.19) --
	(131.74,146.48) --
	(132.23,146.81) --
	(132.71,147.13) --
	(133.19,147.46) --
	(133.67,147.77) --
	(134.15,148.11) --
	(134.63,148.42) --
	(135.11,148.76) --
	(135.60,149.09) --
	(136.08,149.43) --
	(136.56,149.75) --
	(137.04,150.11) --
	(137.52,150.44) --
	(138.00,150.77) --
	(138.49,151.11) --
	(138.97,151.46) --
	(139.45,151.81) --
	(139.93,152.14) --
	(140.41,152.49) --
	(140.89,152.83) --
	(141.38,153.19) --
	(141.86,153.55) --
	(142.34,153.90) --
	(142.82,154.25) --
	(143.30,154.59) --
	(143.78,154.96) --
	(144.27,155.32) --
	(144.75,155.68) --
	(145.23,156.03) --
	(145.71,156.39) --
	(146.19,156.73) --
	(146.67,157.11) --
	(147.15,157.46) --
	(147.64,157.85) --
	(148.12,158.21) --
	(148.60,158.58) --
	(149.08,158.96) --
	(149.56,159.33) --
	(150.04,159.69) --
	(150.53,160.05) --
	(151.01,160.41) --
	(151.49,160.81) --
	(151.97,161.16) --
	(152.45,161.54) --
	(152.93,161.92) --
	(153.42,162.31) --
	(153.90,162.70) --
	(154.38,163.08) --
	(154.86,163.46) --
	(155.34,163.83) --
	(155.82,164.23) --
	(156.31,164.62) --
	(156.79,165.02) --
	(157.27,165.41) --
	(157.75,165.78) --
	(158.23,166.18) --
	(158.71,166.56) --
	(159.19,166.96) --
	(159.68,167.35) --
	(160.16,167.75) --
	(160.64,168.17) --
	(161.12,168.58) --
	(161.60,168.98) --
	(162.08,169.39) --
	(162.57,169.79) --
	(163.05,170.19) --
	(163.53,170.60) --
	(164.01,171.00) --
	(164.49,171.39) --
	(164.97,171.77) --
	(165.46,172.17) --
	(165.94,172.60) --
	(166.42,173.00) --
	(166.90,173.42) --
	(167.38,173.84) --
	(167.86,174.23) --
	(168.35,174.66) --
	(168.83,175.06) --
	(169.31,175.49) --
	(169.79,175.92) --
	(170.27,176.36) --
	(170.75,176.76) --
	(171.23,177.17) --
	(171.72,177.57) --
	(172.20,177.99) --
	(172.68,178.41) --
	(173.16,178.84) --
	(173.64,179.27) --
	(174.12,179.70) --
	(174.61,180.12) --
	(175.09,180.52) --
	(175.57,180.95) --
	(176.05,181.41) --
	(176.53,181.82) --
	(177.01,182.26) --
	(177.50,182.69) --
	(177.98,183.11) --
	(178.46,183.53) --
	(178.94,183.97) --
	(179.42,184.40) --
	(179.90,184.82) --
	(180.39,185.23) --
	(180.87,185.67) --
	(181.35,186.12) --
	(181.83,186.54) --
	(182.31,186.97) --
	(182.79,187.42) --
	(183.27,187.84) --
	(183.76,188.31) --
	(184.24,188.75) --
	(184.72,189.16) --
	(185.20,189.63) --
	(185.68,190.07) --
	(186.16,190.50) --
	(186.65,190.92) --
	(187.13,191.36) --
	(187.61,191.81) --
	(188.09,192.22) --
	(188.57,192.66) --
	(189.05,193.16) --
	(189.54,193.57) --
	(190.02,194.00) --
	(190.50,194.44) --
	(190.98,194.89) --
	(191.46,195.33) --
	(191.94,195.75) --
	(192.43,196.19) --
	(192.91,196.64) --
	(193.39,197.09) --
	(193.87,197.55) --
	(194.35,197.98) --
	(194.83,198.42) --
	(195.31,198.85) --
	(195.80,199.29) --
	(196.28,199.73) --
	(196.76,200.19) --
	(197.24,200.61) --
	(197.72,201.06) --
	(198.20,201.48) --
	(198.69,201.91) --
	(199.17,202.37) --
	(199.65,202.81) --
	(200.13,203.26) --
	(200.61,203.70) --
	(201.09,204.12) --
	(201.58,204.55) --
	(202.06,204.99) --
	(202.54,205.45) --
	(203.02,205.87) --
	(203.50,206.33) --
	(203.98,206.78) --
	(204.46,207.21) --
	(204.95,207.65) --
	(205.43,208.09) --
	(205.91,208.52) --
	(206.39,208.97) --
	(206.87,209.40) --
	(207.35,209.81) --
	(207.84,210.25) --
	(208.32,210.68) --
	(208.80,211.12) --
	(209.28,211.55) --
	(209.76,212.00) --
	(210.24,212.42) --
	(210.73,212.87) --
	(211.21,213.30) --
	(211.69,213.72) --
	(212.17,214.19) --
	(212.65,214.58) --
	(213.13,215.03) --
	(213.62,215.46) --
	(214.10,215.88) --
	(214.58,216.33) --
	(215.06,216.74) --
	(215.54,217.17) --
	(216.02,217.57) --
	(216.50,218.02) --
	(216.99,218.42) --
	(217.47,218.85) --
	(217.95,219.28) --
	(218.43,219.70) --
	(218.91,220.10) --
	(219.39,220.51) --
	(219.88,220.92) --
	(220.36,221.32) --
	(220.84,221.75) --
	(221.32,222.18) --
	(221.80,222.58) --
	(222.28,222.98) --
	(222.77,223.41) --
	(223.25,223.83) --
	(223.73,224.24) --
	(224.21,224.65) --
	(224.69,225.06) --
	(225.17,225.43) --
	(225.66,225.84) --
	(226.14,226.25) --
	(226.62,226.67) --
	(227.10,227.10) --
	(227.58,227.50) --
	(228.06,227.89) --
	(228.54,228.32) --
	(229.03,228.72) --
	(229.51,229.11) --
	(229.99,229.53) --
	(230.47,229.93) --
	(230.95,230.32) --
	(231.43,230.73) --
	(231.92,231.13) --
	(232.40,231.50) --
	(232.88,231.89) --
	(233.36,232.30) --
	(233.84,232.71) --
	(234.32,233.09) --
	(234.81,233.45) --
	(235.29,233.84) --
	(235.77,234.22) --
	(236.25,234.64) --
	(236.73,235.05) --
	(237.21,235.41) --
	(237.70,235.79) --
	(238.18,236.18) --
	(238.66,236.56) --
	(239.14,236.96) --
	(239.62,237.33) --
	(240.10,237.73) --
	(240.58,238.11) --
	(241.07,238.49) --
	(241.55,238.85) --
	(242.03,239.20) --
	(242.51,239.58) --
	(242.99,239.95) --
	(243.47,240.32) --
	(243.96,240.68) --
	(244.44,241.06) --
	(244.92,241.43) --
	(245.40,241.81) --
	(245.88,242.17) --
	(246.36,242.53) --
	(246.85,242.87) --
	(247.33,243.25) --
	(247.81,243.61) --
	(248.29,243.97) --
	(248.77,244.36) --
	(249.25,244.72) --
	(249.74,245.08) --
	(250.22,245.42) --
	(250.70,245.79) --
	(251.18,246.14) --
	(251.66,246.51) --
	(252.14,246.85) --
	(252.62,247.19) --
	(253.11,247.56) --
	(253.59,247.88) --
	(254.07,248.24) --
	(254.55,248.58) --
	(255.03,248.92) --
	(255.51,249.27) --
	(256.00,249.62) --
	(256.48,249.96) --
	(256.96,250.30) --
	(257.44,250.63) --
	(257.92,250.98) --
	(258.40,251.34) --
	(258.89,251.67) --
	(259.37,252.04) --
	(259.85,252.38) --
	(260.33,252.73) --
	(260.81,253.07) --
	(261.29,253.39) --
	(261.77,253.74) --
	(262.26,254.06) --
	(262.74,254.39) --
	(263.22,254.73) --
	(263.70,255.06) --
	(264.18,255.41) --
	(264.66,255.74) --
	(265.15,256.08) --
	(265.63,256.41) --
	(266.11,256.69) --
	(266.59,257.05) --
	(267.07,257.35) --
	(267.55,257.68) --
	(268.04,258.00) --
	(268.52,258.33) --
	(269.00,258.65) --
	(269.48,258.97) --
	(269.96,259.29) --
	(270.44,259.59) --
	(270.93,259.91) --
	(271.41,260.21) --
	(271.89,260.53) --
	(272.37,260.86) --
	(272.85,261.19) --
	(273.33,261.49) --
	(273.81,261.82) --
	(274.30,262.12) --
	(274.78,262.43) --
	(275.26,262.74) --
	(275.74,263.06) --
	(276.22,263.37) --
	(276.70,263.67) --
	(277.19,263.97) --
	(277.67,264.26) --
	(278.15,264.56) --
	(278.63,264.84) --
	(279.11,265.15) --
	(279.59,265.44) --
	(280.08,265.74) --
	(280.56,266.06) --
	(281.04,266.34) --
	(281.52,266.64) --
	(282.00,266.95) --
	(282.48,267.24) --
	(282.97,267.55) --
	(283.45,267.85) --
	(283.93,268.15) --
	(284.41,268.44) --
	(284.89,268.71) --
	(285.37,269.01) --
	(285.85,269.31) --
	(286.34,269.58) --
	(286.82,269.86) --
	(287.30,270.14) --
	(287.78,270.42) --
	(288.26,270.71) --
	(288.74,270.98) --
	(289.23,271.27) --
	(289.71,271.56) --
	(290.19,271.84) --
	(290.67,272.12) --
	(291.15,272.41) --
	(291.63,272.71) --
	(292.12,272.98) --
	(292.60,273.27) --
	(293.08,273.54) --
	(293.56,273.81) --
	(294.04,274.08) --
	(294.52,274.36) --
	(295.01,274.65) --
	(295.49,274.92) --
	(295.97,275.19) --
	(296.45,275.47) --
	(296.93,275.74) --
	(297.41,276.00) --
	(297.89,276.28) --
	(298.38,276.54) --
	(298.86,276.83) --
	(299.34,277.10) --
	(299.82,277.36) --
	(300.30,277.62) --
	(300.78,277.89) --
	(301.27,278.16) --
	(301.75,278.44) --
	(302.23,278.70) --
	(302.71,278.99) --
	(303.19,279.26) --
	(303.67,279.52) --
	(304.16,279.79) --
	(304.64,280.06) --
	(305.12,280.31) --
	(305.60,280.58) --
	(306.08,280.84) --
	(306.56,281.10) --
	(307.05,281.39) --
	(307.53,281.66) --
	(308.01,281.94) --
	(308.49,282.18) --
	(308.97,282.45) --
	(309.45,282.70) --
	(309.93,282.96) --
	(310.42,283.23) --
	(310.90,283.47) --
	(311.38,283.74) --
	(311.86,284.00) --
	(312.34,284.26) --
	(312.82,284.52) --
	(313.31,284.77) --
	(313.79,285.01) --
	(314.27,285.27) --
	(314.75,285.54) --
	(315.23,285.79) --
	(315.71,286.03) --
	(316.20,286.28) --
	(316.68,286.55) --
	(317.16,286.81) --
	(317.64,287.03) --
	(318.12,287.27) --
	(318.60,287.51) --
	(319.08,287.74) --
	(319.57,287.99) --
	(320.05,288.27) --
	(320.53,288.52) --
	(321.01,288.77) --
	(321.49,289.02) --
	(321.97,289.28) --
	(322.46,289.52) --
	(322.94,289.77) --
	(323.42,290.00) --
	(323.90,290.25) --
	(324.38,290.49) --
	(324.86,290.75) --
	(325.35,290.97) --
	(325.83,291.19) --
	(326.31,291.44) --
	(326.79,291.68) --
	(327.27,291.93) --
	(327.75,292.17) --
	(328.24,292.42) --
	(328.72,292.68) --
	(329.20,292.92) --
	(329.68,293.15) --
	(330.16,293.40) --
	(330.64,293.65) --
	(331.12,293.87) --
	(331.61,294.10) --
	(332.09,294.34) --
	(332.57,294.59) --
	(333.05,294.82) --
	(333.53,295.04) --
	(334.01,295.28) --
	(334.50,295.53) --
	(334.98,295.76) --
	(335.46,295.99) --
	(335.94,296.21) --
	(336.42,296.42) --
	(336.90,296.64) --
	(337.39,296.87) --
	(337.87,297.11) --
	(338.35,297.36) --
	(338.83,297.56) --
	(339.31,297.79) --
	(339.79,298.02) --
	(340.28,298.24) --
	(340.76,298.47) --
	(341.24,298.68) --
	(341.72,298.93) --
	(342.20,299.15) --
	(342.68,299.36) --
	(343.16,299.58) --
	(343.65,299.80) --
	(344.13,300.03) --
	(344.61,300.22) --
	(345.09,300.46) --
	(345.57,300.68) --
	(346.05,300.92) --
	(346.54,301.14) --
	(347.02,301.36) --
	(347.50,301.56) --
	(347.98,301.76) --
	(348.46,301.98) --
	(348.94,302.20) --
	(349.43,302.44) --
	(349.91,302.66) --
	(350.39,302.88) --
	(350.87,303.09) --
	(351.35,303.31) --
	(351.83,303.52) --
	(352.32,303.75) --
	(352.80,303.96) --
	(353.28,304.16) --
	(353.76,304.37) --
	(354.24,304.58) --
	(354.72,304.78) --
	(355.20,305.00) --
	(355.69,305.22) --
	(356.17,305.43) --
	(356.65,305.64) --
	(357.13,305.84) --
	(357.61,306.07) --
	(358.09,306.26) --
	(358.58,306.47) --
	(359.06,306.66) --
	(359.54,306.86) --
	(360.02,307.08) --
	(360.50,307.27) --
	(360.98,307.50) --
	(361.47,307.69) --
	(361.95,307.91) --
	(362.43,308.11) --
	(362.91,308.29) --
	(363.39,308.51) --
	(363.87,308.71) --
	(364.36,308.93) --
	(364.84,309.11) --
	(365.32,309.32) --
	(365.80,309.53) --
	(366.28,309.74) --
	(366.76,309.93) --
	(367.24,310.13) --
	(367.73,310.33) --
	(368.21,310.51) --
	(368.69,310.71) --
	(369.17,310.90) --
	(369.65,311.10) --
	(370.13,311.30) --
	(370.62,311.51) --
	(371.10,311.70) --
	(371.58,311.91) --
	(372.06,312.11) --
	(372.54,312.32) --
	(373.02,312.50) --
	(373.51,312.69) --
	(373.99,312.88) --
	(374.47,313.07) --
	(374.95,313.27) --
	(375.43,313.47) --
	(375.91,313.66) --
	(376.39,313.85) --
	(376.88,314.07) --
	(377.36,314.27) --
	(377.84,314.45) --
	(378.32,314.67) --
	(378.80,314.86) --
	(379.28,315.05) --
	(379.77,315.22) --
	(380.25,315.43) --
	(380.73,315.61) --
	(381.21,315.81) --
	(381.69,315.99) --
	(382.17,316.21) --
	(382.66,316.40) --
	(383.14,316.59) --
	(383.62,316.78) --
	(384.10,316.97) --
	(384.58,317.15) --
	(385.06,317.34) --
	(385.55,317.52) --
	(386.03,317.71) --
	(386.51,317.91) --
	(386.99,318.09) --
	(387.47,318.29) --
	(387.95,318.49) --
	(388.43,318.69) --
	(388.92,318.87) --
	(389.40,319.05) --
	(389.88,319.25) --
	(390.36,319.44) --
	(390.84,319.63) --
	(391.32,319.83) --
	(391.81,320.00) --
	(392.29,320.20) --
	(392.77,320.39) --
	(393.25,320.59) --
	(393.73,320.78) --
	(394.21,320.97) --
	(394.70,321.17) --
	(395.18,321.38) --
	(395.66,321.57) --
	(396.14,321.75) --
	(396.62,321.94) --
	(397.10,322.13) --
	(397.59,322.32) --
	(398.07,322.51) --
	(398.55,322.70) --
	(399.03,322.87) --
	(399.51,323.06) --
	(399.99,323.25) --
	(400.47,323.43) --
	(400.96,323.62) --
	(401.44,323.81) --
	(401.92,323.99) --
	(402.40,324.18) --
	(402.88,324.35) --
	(403.36,324.52) --
	(403.85,324.71) --
	(404.33,324.89) --
	(404.81,325.07) --
	(405.29,325.25) --
	(405.77,325.47) --
	(406.25,325.70) --
	(406.74,325.91) --
	(407.22,326.10) --
	(407.70,326.31) --
	(408.18,326.48) --
	(408.66,326.69) --
	(409.14,326.83) --
	(409.63,327.01) --
	(410.11,327.17) --
	(410.59,327.38) --
	(411.07,327.52) --
	(411.55,327.69) --
	(412.03,327.86) --
	(412.51,328.02) --
	(413.00,328.18) --
	(413.48,328.32) --
	(413.96,328.48) --
	(414.44,328.65) --
	(414.92,328.80) --
	(415.40,328.96) --
	(415.89,329.09) --
	(416.37,329.24) --
	(416.85,329.41) --
	(417.33,329.52) --
	(417.81,329.66) --
	(418.29,329.77) --
	(418.78,329.91) --
	(419.26,330.05) --
	(419.74,330.17) --
	(420.22,330.29) --
	(420.70,330.39) --
	(421.18,330.49) --
	(421.67,330.61) --
	(422.15,330.78) --
	(422.63,330.88) --
	(423.11,330.97) --
	(423.59,331.03) --
	(424.07,331.13) --
	(424.55,331.24) --
	(425.04,331.33) --
	(425.52,331.42) --
	(426.00,331.48) --
	(426.48,331.58) --
	(426.96,331.65) --
	(427.44,331.74) --
	(427.93,331.82) --
	(428.41,331.89) --
	(428.89,331.97) --
	(429.37,332.05) --
	(429.85,332.11) --
	(430.33,332.20) --
	(430.82,332.27) --
	(431.30,332.35) --
	(431.78,332.43) --
	(432.26,332.50) --
	(432.74,332.58) --
	(433.22,332.65) --
	(433.70,332.72) --
	(434.19,332.79) --
	(434.67,332.86) --
	(435.15,332.93) --
	(435.63,332.99) --
	(436.11,333.06) --
	(436.59,333.13) --
	(437.08,333.20) --
	(437.56,333.26) --
	(438.04,333.31) --
	(438.52,333.37) --
	(439.00,333.44) --
	(439.48,333.49) --
	(439.97,333.54) --
	(440.45,333.61) --
	(440.93,333.67) --
	(441.41,333.74) --
	(441.89,333.79) --
	(442.37,333.84) --
	(442.86,333.91) --
	(443.34,333.96) --
	(443.82,334.02) --
	(444.30,334.10) --
	(444.78,334.15) --
	(445.26,334.21) --
	(445.74,334.25) --
	(446.23,334.31) --
	(446.71,334.36) --
	(447.19,334.41) --
	(447.67,334.47) --
	(448.15,334.53) --
	(448.63,334.58) --
	(449.12,334.62) --
	(449.60,334.68) --
	(450.08,334.73) --
	(450.56,334.78) --
	(451.04,334.83) --
	(451.52,334.88) --
	(452.01,334.93) --
	(452.49,334.98) --
	(452.97,335.01) --
	(453.45,335.07) --
	(453.93,335.11) --
	(454.41,335.15) --
	(454.90,335.19) --
	(455.38,335.24) --
	(455.86,335.29) --
	(456.34,335.33) --
	(456.82,335.37) --
	(457.30,335.41) --
	(457.78,335.46) --
	(458.27,335.50) --
	(458.75,335.55) --
	(459.23,335.59) --
	(459.71,335.62) --
	(460.19,335.65) --
	(460.67,335.70) --
	(461.16,335.74) --
	(461.64,335.78) --
	(462.12,335.82) --
	(462.60,335.86) --
	(463.08,335.90) --
	(463.56,335.93) --
	(464.05,335.97) --
	(464.53,336.00) --
	(465.01,336.05) --
	(465.49,336.09) --
	(465.97,336.13) --
	(466.45,336.16) --
	(466.94,336.21) --
	(467.42,336.24) --
	(467.90,336.27) --
	(468.38,336.31) --
	(468.86,336.34) --
	(469.34,336.38) --
	(469.82,336.41) --
	(470.31,336.44) --
	(470.79,336.48) --
	(471.27,336.50) --
	(471.75,336.54) --
	(472.23,336.57) --
	(472.71,336.60) --
	(473.20,336.63) --
	(473.68,336.66) --
	(474.16,336.70) --
	(474.64,336.73) --
	(475.12,336.76) --
	(475.60,336.80) --
	(476.09,336.82) --
	(476.57,336.85) --
	(477.05,336.88) --
	(477.53,336.92) --
	(478.01,336.95) --
	(478.49,336.99) --
	(478.98,337.01) --
	(479.46,337.05) --
	(479.94,337.07) --
	(480.42,337.11) --
	(480.90,337.14) --
	(481.38,337.17) --
	(481.86,337.19) --
	(482.35,337.21) --
	(482.83,337.24) --
	(483.31,337.27) --
	(483.79,337.30) --
	(484.27,337.32) --
	(484.75,337.34) --
	(485.24,337.37) --
	(485.72,337.39) --
	(486.20,337.41) --
	(486.68,337.44) --
	(487.16,337.47) --
	(487.64,337.49) --
	(488.13,337.52) --
	(488.61,337.55) --
	(489.09,337.58) --
	(489.57,337.60) --
	(490.05,337.62) --
	(490.53,337.64) --
	(491.02,337.65) --
	(491.50,337.67) --
	(491.98,337.70) --
	(492.46,337.72) --
	(492.94,337.74) --
	(493.42,337.77) --
	(493.90,337.78) --
	(494.39,337.80) --
	(494.87,337.83) --
	(495.35,337.85) --
	(495.83,337.86) --
	(496.31,337.88) --
	(496.79,337.90) --
	(497.28,337.92) --
	(497.76,337.94) --
	(498.24,337.95) --
	(498.72,337.97) --
	(499.20,338.00) --
	(499.68,338.02) --
	(500.17,338.05) --
	(500.65,338.06) --
	(501.13,338.08) --
	(501.61,338.10) --
	(502.09,338.11) --
	(502.57,338.13) --
	(503.05,338.15) --
	(503.54,338.17) --
	(504.02,338.18) --
	(504.50,338.21) --
	(504.98,338.23) --
	(505.46,338.25) --
	(505.94,338.27) --
	(506.43,338.28) --
	(506.91,338.30) --
	(507.39,338.32) --
	(507.87,338.34) --
	(508.35,338.36) --
	(508.83,338.37) --
	(509.32,338.39) --
	(509.80,338.41) --
	(510.28,338.42) --
	(510.76,338.44) --
	(511.24,338.45) --
	(511.72,338.47) --
	(512.21,338.48) --
	(512.69,338.50) --
	(513.17,338.51) --
	(513.65,338.53) --
	(514.13,338.54) --
	(514.61,338.56) --
	(515.09,338.57) --
	(515.58,338.58) --
	(516.06,338.59) --
	(516.54,338.61) --
	(517.02,338.62) --
	(517.50,338.64) --
	(517.98,338.65) --
	(518.47,338.67) --
	(518.95,338.68) --
	(519.43,338.70) --
	(519.91,338.71) --
	(520.39,338.72) --
	(520.87,338.74) --
	(521.36,338.75) --
	(521.84,338.76) --
	(522.32,338.77) --
	(522.80,338.78) --
	(523.28,338.80) --
	(523.76,338.81) --
	(524.25,338.82) --
	(524.73,338.84) --
	(525.21,338.86) --
	(525.69,338.87) --
	(526.17,338.88) --
	(526.65,338.89) --
	(527.13,338.91) --
	(527.62,338.93) --
	(528.10,338.94) --
	(528.58,338.95) --
	(529.06,338.96) --
	(529.54,338.97) --
	(530.02,338.98) --
	(530.51,338.99) --
	(530.99,339.00) --
	(531.47,339.02) --
	(531.95,339.02) --
	(532.43,339.04) --
	(532.91,339.05) --
	(533.40,339.06) --
	(533.88,339.07) --
	(534.36,339.09) --
	(534.84,339.09);

\path[] (534.84,331.68) --
	(534.36,331.64) --
	(533.88,331.61) --
	(533.40,331.57) --
	(532.91,331.53) --
	(532.43,331.50) --
	(531.95,331.46) --
	(531.47,331.43) --
	(530.99,331.39) --
	(530.51,331.36) --
	(530.02,331.32) --
	(529.54,331.28) --
	(529.06,331.25) --
	(528.58,331.21) --
	(528.10,331.17) --
	(527.62,331.14) --
	(527.13,331.10) --
	(526.65,331.05) --
	(526.17,331.01) --
	(525.69,330.97) --
	(525.21,330.94) --
	(524.73,330.90) --
	(524.25,330.85) --
	(523.76,330.81) --
	(523.28,330.77) --
	(522.80,330.73) --
	(522.32,330.69) --
	(521.84,330.65) --
	(521.36,330.61) --
	(520.87,330.57) --
	(520.39,330.53) --
	(519.91,330.49) --
	(519.43,330.45) --
	(518.95,330.41) --
	(518.47,330.36) --
	(517.98,330.31) --
	(517.50,330.27) --
	(517.02,330.22) --
	(516.54,330.19) --
	(516.06,330.14) --
	(515.58,330.10) --
	(515.09,330.05) --
	(514.61,330.01) --
	(514.13,329.96) --
	(513.65,329.92) --
	(513.17,329.87) --
	(512.69,329.83) --
	(512.21,329.79) --
	(511.72,329.74) --
	(511.24,329.69) --
	(510.76,329.64) --
	(510.28,329.60) --
	(509.80,329.55) --
	(509.32,329.50) --
	(508.83,329.45) --
	(508.35,329.40) --
	(507.87,329.35) --
	(507.39,329.29) --
	(506.91,329.25) --
	(506.43,329.19) --
	(505.94,329.14) --
	(505.46,329.09) --
	(504.98,329.04) --
	(504.50,328.98) --
	(504.02,328.92) --
	(503.54,328.88) --
	(503.05,328.82) --
	(502.57,328.76) --
	(502.09,328.71) --
	(501.61,328.66) --
	(501.13,328.60) --
	(500.65,328.55) --
	(500.17,328.50) --
	(499.68,328.44) --
	(499.20,328.38) --
	(498.72,328.32) --
	(498.24,328.26) --
	(497.76,328.21) --
	(497.28,328.15) --
	(496.79,328.10) --
	(496.31,328.04) --
	(495.83,327.98) --
	(495.35,327.92) --
	(494.87,327.86) --
	(494.39,327.80) --
	(493.90,327.74) --
	(493.42,327.68) --
	(492.94,327.62) --
	(492.46,327.55) --
	(491.98,327.49) --
	(491.50,327.42) --
	(491.02,327.36) --
	(490.53,327.31) --
	(490.05,327.24) --
	(489.57,327.19) --
	(489.09,327.12) --
	(488.61,327.05) --
	(488.13,326.98) --
	(487.64,326.91) --
	(487.16,326.84) --
	(486.68,326.77) --
	(486.20,326.70) --
	(485.72,326.62) --
	(485.24,326.56) --
	(484.75,326.49) --
	(484.27,326.42) --
	(483.79,326.35) --
	(483.31,326.28) --
	(482.83,326.20) --
	(482.35,326.13) --
	(481.86,326.06) --
	(481.38,325.99) --
	(480.90,325.91) --
	(480.42,325.84) --
	(479.94,325.75) --
	(479.46,325.67) --
	(478.98,325.59) --
	(478.49,325.52) --
	(478.01,325.43) --
	(477.53,325.35) --
	(477.05,325.26) --
	(476.57,325.18) --
	(476.09,325.09) --
	(475.60,325.02) --
	(475.12,324.93) --
	(474.64,324.85) --
	(474.16,324.76) --
	(473.68,324.67) --
	(473.20,324.59) --
	(472.71,324.50) --
	(472.23,324.41) --
	(471.75,324.33) --
	(471.27,324.23) --
	(470.79,324.16) --
	(470.31,324.06) --
	(469.82,323.98) --
	(469.34,323.89) --
	(468.86,323.80) --
	(468.38,323.70) --
	(467.90,323.61) --
	(467.42,323.51) --
	(466.94,323.42) --
	(466.45,323.31) --
	(465.97,323.22) --
	(465.49,323.12) --
	(465.01,323.03) --
	(464.53,322.91) --
	(464.05,322.81) --
	(463.56,322.72) --
	(463.08,322.62) --
	(462.60,322.51) --
	(462.12,322.41) --
	(461.64,322.30) --
	(461.16,322.20) --
	(460.67,322.09) --
	(460.19,321.98) --
	(459.71,321.88) --
	(459.23,321.78) --
	(458.75,321.67) --
	(458.27,321.56) --
	(457.78,321.44) --
	(457.30,321.32) --
	(456.82,321.21) --
	(456.34,321.10) --
	(455.86,320.98) --
	(455.38,320.86) --
	(454.90,320.74) --
	(454.41,320.62) --
	(453.93,320.51) --
	(453.45,320.39) --
	(452.97,320.26) --
	(452.49,320.15) --
	(452.01,320.02) --
	(451.52,319.89) --
	(451.04,319.76) --
	(450.56,319.63) --
	(450.08,319.50) --
	(449.60,319.37) --
	(449.12,319.23) --
	(448.63,319.10) --
	(448.15,318.96) --
	(447.67,318.82) --
	(447.19,318.68) --
	(446.71,318.54) --
	(446.23,318.40) --
	(445.74,318.26) --
	(445.26,318.12) --
	(444.78,317.98) --
	(444.30,317.83) --
	(443.82,317.67) --
	(443.34,317.52) --
	(442.86,317.37) --
	(442.37,317.21) --
	(441.89,317.06) --
	(441.41,316.92) --
	(440.93,316.76) --
	(440.45,316.60) --
	(439.97,316.43) --
	(439.48,316.29) --
	(439.00,316.13) --
	(438.52,315.96) --
	(438.04,315.80) --
	(437.56,315.64) --
	(437.08,315.48) --
	(436.59,315.31) --
	(436.11,315.13) --
	(435.63,314.95) --
	(435.15,314.79) --
	(434.67,314.62) --
	(434.19,314.44) --
	(433.70,314.26) --
	(433.22,314.07) --
	(432.74,313.89) --
	(432.26,313.71) --
	(431.78,313.52) --
	(431.30,313.33) --
	(430.82,313.13) --
	(430.33,312.95) --
	(429.85,312.75) --
	(429.37,312.58) --
	(428.89,312.37) --
	(428.41,312.18) --
	(427.93,311.99) --
	(427.44,311.79) --
	(426.96,311.58) --
	(426.48,311.39) --
	(426.00,311.18) --
	(425.52,311.00) --
	(425.04,310.79) --
	(424.55,310.58) --
	(424.07,310.35) --
	(423.59,310.13) --
	(423.11,309.94) --
	(422.63,309.74) --
	(422.15,309.51) --
	(421.67,309.23) --
	(421.18,309.00) --
	(420.70,308.79) --
	(420.22,308.58) --
	(419.74,308.35) --
	(419.26,308.13) --
	(418.78,307.89) --
	(418.29,307.66) --
	(417.81,307.45) --
	(417.33,307.22) --
	(416.85,307.02) --
	(416.37,306.76) --
	(415.89,306.53) --
	(415.40,306.32) --
	(414.92,306.08) --
	(414.44,305.86) --
	(413.96,305.62) --
	(413.48,305.40) --
	(413.00,305.19) --
	(412.51,304.97) --
	(412.03,304.74) --
	(411.55,304.52) --
	(411.07,304.30) --
	(410.59,304.11) --
	(410.11,303.86) --
	(409.63,303.66) --
	(409.14,303.44) --
	(408.66,303.26) --
	(408.18,303.02) --
	(407.70,302.82) --
	(407.22,302.58) --
	(406.74,302.37) --
	(406.25,302.14) --
	(405.77,301.90) --
	(405.29,301.67) --
	(404.81,301.49) --
	(404.33,301.30) --
	(403.85,301.12) --
	(403.36,300.92) --
	(402.88,300.74) --
	(402.40,300.56) --
	(401.92,300.37) --
	(401.44,300.19) --
	(400.96,299.99) --
	(400.47,299.79) --
	(399.99,299.61) --
	(399.51,299.41) --
	(399.03,299.22) --
	(398.55,299.04) --
	(398.07,298.84) --
	(397.59,298.65) --
	(397.10,298.45) --
	(396.62,298.26) --
	(396.14,298.06) --
	(395.66,297.87) --
	(395.18,297.67) --
	(394.70,297.46) --
	(394.21,297.25) --
	(393.73,297.05) --
	(393.25,296.85) --
	(392.77,296.64) --
	(392.29,296.44) --
	(391.81,296.22) --
	(391.32,296.04) --
	(390.84,295.83) --
	(390.36,295.62) --
	(389.88,295.42) --
	(389.40,295.21) --
	(388.92,295.02) --
	(388.43,294.82) --
	(387.95,294.60) --
	(387.47,294.39) --
	(386.99,294.17) --
	(386.51,293.97) --
	(386.03,293.75) --
	(385.55,293.54) --
	(385.06,293.35) --
	(384.58,293.14) --
	(384.10,292.93) --
	(383.62,292.72) --
	(383.14,292.51) --
	(382.66,292.29) --
	(382.17,292.08) --
	(381.69,291.83) --
	(381.21,291.63) --
	(380.73,291.41) --
	(380.25,291.21) --
	(379.77,290.98) --
	(379.28,290.78) --
	(378.80,290.56) --
	(378.32,290.34) --
	(377.84,290.10) --
	(377.36,289.89) --
	(376.88,289.67) --
	(376.39,289.42) --
	(375.91,289.21) --
	(375.43,288.98) --
	(374.95,288.76) --
	(374.47,288.53) --
	(373.99,288.30) --
	(373.51,288.09) --
	(373.02,287.87) --
	(372.54,287.66) --
	(372.06,287.42) --
	(371.58,287.19) --
	(371.10,286.95) --
	(370.62,286.74) --
	(370.13,286.50) --
	(369.65,286.26) --
	(369.17,286.03) --
	(368.69,285.81) --
	(368.21,285.59) --
	(367.73,285.38) --
	(367.24,285.15) --
	(366.76,284.91) --
	(366.28,284.70) --
	(365.80,284.46) --
	(365.32,284.22) --
	(364.84,283.99) --
	(364.36,283.77) --
	(363.87,283.53) --
	(363.39,283.30) --
	(362.91,283.06) --
	(362.43,282.84) --
	(361.95,282.62) --
	(361.47,282.36) --
	(360.98,282.14) --
	(360.50,281.89) --
	(360.02,281.67) --
	(359.54,281.43) --
	(359.06,281.20) --
	(358.58,280.98) --
	(358.09,280.75) --
	(357.61,280.53) --
	(357.13,280.27) --
	(356.65,280.04) --
	(356.17,279.81) --
	(355.69,279.57) --
	(355.20,279.32) --
	(354.72,279.08) --
	(354.24,278.85) --
	(353.76,278.62) --
	(353.28,278.38) --
	(352.80,278.16) --
	(352.32,277.93) --
	(351.83,277.67) --
	(351.35,277.43) --
	(350.87,277.20) --
	(350.39,276.96) --
	(349.91,276.71) --
	(349.43,276.47) --
	(348.94,276.21) --
	(348.46,275.97) --
	(347.98,275.73) --
	(347.50,275.50) --
	(347.02,275.28) --
	(346.54,275.03) --
	(346.05,274.79) --
	(345.57,274.53) --
	(345.09,274.28) --
	(344.61,274.02) --
	(344.13,273.80) --
	(343.65,273.55) --
	(343.16,273.30) --
	(342.68,273.06) --
	(342.20,272.82) --
	(341.72,272.58) --
	(341.24,272.30) --
	(340.76,272.07) --
	(340.28,271.82) --
	(339.79,271.57) --
	(339.31,271.32) --
	(338.83,271.07) --
	(338.35,270.83) --
	(337.87,270.56) --
	(337.39,270.29) --
	(336.90,270.04) --
	(336.42,269.79) --
	(335.94,269.56) --
	(335.46,269.32) --
	(334.98,269.06) --
	(334.50,268.80) --
	(334.01,268.53) --
	(333.53,268.26) --
	(333.05,268.02) --
	(332.57,267.76) --
	(332.09,267.48) --
	(331.61,267.21) --
	(331.12,266.96) --
	(330.64,266.71) --
	(330.16,266.43) --
	(329.68,266.16) --
	(329.20,265.90) --
	(328.72,265.63) --
	(328.24,265.34) --
	(327.75,265.07) --
	(327.27,264.80) --
	(326.79,264.52) --
	(326.31,264.26) --
	(325.83,263.98) --
	(325.35,263.73) --
	(324.86,263.48) --
	(324.38,263.20) --
	(323.90,262.93) --
	(323.42,262.65) --
	(322.94,262.39) --
	(322.46,262.12) --
	(321.97,261.85) --
	(321.49,261.56) --
	(321.01,261.28) --
	(320.53,261.01) --
	(320.05,260.73) --
	(319.57,260.42) --
	(319.08,260.15) --
	(318.60,259.89) --
	(318.12,259.62) --
	(317.64,259.36) --
	(317.16,259.11) --
	(316.68,258.82) --
	(316.20,258.52) --
	(315.71,258.25) --
	(315.23,257.99) --
	(314.75,257.71) --
	(314.27,257.42) --
	(313.79,257.14) --
	(313.31,256.87) --
	(312.82,256.59) --
	(312.34,256.31) --
	(311.86,256.02) --
	(311.38,255.74) --
	(310.90,255.44) --
	(310.42,255.17) --
	(309.93,254.89) --
	(309.45,254.60) --
	(308.97,254.33) --
	(308.49,254.03) --
	(308.01,253.77) --
	(307.53,253.47) --
	(307.05,253.17) --
	(306.56,252.86) --
	(306.08,252.58) --
	(305.60,252.30) --
	(305.12,252.01) --
	(304.64,251.74) --
	(304.16,251.45) --
	(303.67,251.15) --
	(303.19,250.88) --
	(302.71,250.58) --
	(302.23,250.28) --
	(301.75,249.99) --
	(301.27,249.70) --
	(300.78,249.41) --
	(300.30,249.12) --
	(299.82,248.84) --
	(299.34,248.56) --
	(298.86,248.27) --
	(298.38,247.97) --
	(297.89,247.68) --
	(297.41,247.39) --
	(296.93,247.12) --
	(296.45,246.83) --
	(295.97,246.53) --
	(295.49,246.24) --
	(295.01,245.95) --
	(294.52,245.64) --
	(294.04,245.35) --
	(293.56,245.07) --
	(293.08,244.77) --
	(292.60,244.48) --
	(292.12,244.18) --
	(291.63,243.89) --
	(291.15,243.57) --
	(290.67,243.27) --
	(290.19,242.98) --
	(289.71,242.68) --
	(289.23,242.38) --
	(288.74,242.07) --
	(288.26,241.78) --
	(287.78,241.48) --
	(287.30,241.18) --
	(286.82,240.88) --
	(286.34,240.58) --
	(285.85,240.29) --
	(285.37,239.98) --
	(284.89,239.67) --
	(284.41,239.38) --
	(283.93,239.08) --
	(283.45,238.75) --
	(282.97,238.44) --
	(282.48,238.12) --
	(282.00,237.80) --
	(281.52,237.48) --
	(281.04,237.16) --
	(280.56,236.87) --
	(280.08,236.53) --
	(279.59,236.21) --
	(279.11,235.90) --
	(278.63,235.57) --
	(278.15,235.27) --
	(277.67,234.96) --
	(277.19,234.65) --
	(276.70,234.33) --
	(276.22,234.01) --
	(275.74,233.69) --
	(275.26,233.35) --
	(274.78,233.02) --
	(274.30,232.69) --
	(273.81,232.37) --
	(273.33,232.02) --
	(272.85,231.71) --
	(272.37,231.36) --
	(271.89,231.01) --
	(271.41,230.67) --
	(270.93,230.36) --
	(270.44,230.02) --
	(269.96,229.70) --
	(269.48,229.36) --
	(269.00,229.03) --
	(268.52,228.69) --
	(268.04,228.35) --
	(267.55,228.01) --
	(267.07,227.66) --
	(266.59,227.34) --
	(266.11,226.97) --
	(265.63,226.67) --
	(265.15,226.32) --
	(264.66,225.97) --
	(264.18,225.63) --
	(263.70,225.26) --
	(263.22,224.91) --
	(262.74,224.55) --
	(262.26,224.21) --
	(261.77,223.88) --
	(261.29,223.51) --
	(260.81,223.17) --
	(260.33,222.82) --
	(259.85,222.45) --
	(259.37,222.10) --
	(258.89,221.72) --
	(258.40,221.37) --
	(257.92,220.99) --
	(257.44,220.63) --
	(256.96,220.29) --
	(256.48,219.93) --
	(256.00,219.57) --
	(255.51,219.21) --
	(255.03,218.85) --
	(254.55,218.50) --
	(254.07,218.15) --
	(253.59,217.78) --
	(253.11,217.44) --
	(252.62,217.06) --
	(252.14,216.70) --
	(251.66,216.34) --
	(251.18,215.96) --
	(250.70,215.60) --
	(250.22,215.22) --
	(249.74,214.86) --
	(249.25,214.50) --
	(248.77,214.12) --
	(248.29,213.72) --
	(247.81,213.35) --
	(247.33,212.98) --
	(246.85,212.60) --
	(246.36,212.24) --
	(245.88,211.87) --
	(245.40,211.51) --
	(244.92,211.13) --
	(244.44,210.74) --
	(243.96,210.36) --
	(243.47,209.99) --
	(242.99,209.61) --
	(242.51,209.24) --
	(242.03,208.85) --
	(241.55,208.50) --
	(241.07,208.13) --
	(240.58,207.75) --
	(240.10,207.36) --
	(239.62,206.97) --
	(239.14,206.59) --
	(238.66,206.19) --
	(238.18,205.81) --
	(237.70,205.41) --
	(237.21,205.03) --
	(236.73,204.67) --
	(236.25,204.26) --
	(235.77,203.84) --
	(235.29,203.46) --
	(234.81,203.08) --
	(234.32,202.72) --
	(233.84,202.34) --
	(233.36,201.94) --
	(232.88,201.53) --
	(232.40,201.15) --
	(231.92,200.78) --
	(231.43,200.39) --
	(230.95,199.99) --
	(230.47,199.60) --
	(229.99,199.21) --
	(229.51,198.81) --
	(229.03,198.43) --
	(228.54,198.04) --
	(228.06,197.62) --
	(227.58,197.24) --
	(227.10,196.85) --
	(226.62,196.44) --
	(226.14,196.03) --
	(225.66,195.64) --
	(225.17,195.24) --
	(224.69,194.88) --
	(224.21,194.49) --
	(223.73,194.10) --
	(223.25,193.70) --
	(222.77,193.31) --
	(222.28,192.90) --
	(221.80,192.52) --
	(221.32,192.14) --
	(220.84,191.73) --
	(220.36,191.33) --
	(219.88,190.95) --
	(219.39,190.56) --
	(218.91,190.18) --
	(218.43,189.80) --
	(217.95,189.42) --
	(217.47,189.01) --
	(216.99,188.60) --
	(216.50,188.23) --
	(216.02,187.82) --
	(215.54,187.44) --
	(215.06,187.05) --
	(214.58,186.67) --
	(214.10,186.26) --
	(213.62,185.87) --
	(213.13,185.47) --
	(212.65,185.06) --
	(212.17,184.71) --
	(211.69,184.28) --
	(211.21,183.89) --
	(210.73,183.51) --
	(210.24,183.10) --
	(209.76,182.72) --
	(209.28,182.32) --
	(208.80,181.93) --
	(208.32,181.53) --
	(207.84,181.15) --
	(207.35,180.76) --
	(206.87,180.39) --
	(206.39,180.02) --
	(205.91,179.61) --
	(205.43,179.23) --
	(204.95,178.84) --
	(204.46,178.46) --
	(203.98,178.08) --
	(203.50,177.69) --
	(203.02,177.29) --
	(202.54,176.92) --
	(202.06,176.51) --
	(201.58,176.14) --
	(201.09,175.77) --
	(200.61,175.40) --
	(200.13,175.02) --
	(199.65,174.63) --
	(199.17,174.26) --
	(198.69,173.87) --
	(198.20,173.50) --
	(197.72,173.14) --
	(197.24,172.76) --
	(196.76,172.40) --
	(196.28,172.02) --
	(195.80,171.65) --
	(195.31,171.27) --
	(194.83,170.91) --
	(194.35,170.55) --
	(193.87,170.19) --
	(193.39,169.80) --
	(192.91,169.42) --
	(192.43,169.05) --
	(191.94,168.69) --
	(191.46,168.35) --
	(190.98,167.98) --
	(190.50,167.61) --
	(190.02,167.25) --
	(189.54,166.90) --
	(189.05,166.57) --
	(188.57,166.16) --
	(188.09,165.80) --
	(187.61,165.47) --
	(187.13,165.10) --
	(186.65,164.75) --
	(186.16,164.42) --
	(185.68,164.08) --
	(185.20,163.72) --
	(184.72,163.34) --
	(184.24,163.01) --
	(183.76,162.67) --
	(183.27,162.29) --
	(182.79,161.96) --
	(182.31,161.60) --
	(181.83,161.27) --
	(181.35,160.94) --
	(180.87,160.58) --
	(180.39,160.24) --
	(179.90,159.92) --
	(179.42,159.60) --
	(178.94,159.27) --
	(178.46,158.92) --
	(177.98,158.61) --
	(177.50,158.28) --
	(177.01,157.95) --
	(176.53,157.61) --
	(176.05,157.30) --
	(175.57,156.94) --
	(175.09,156.61) --
	(174.61,156.31) --
	(174.12,155.99) --
	(173.64,155.67) --
	(173.16,155.34) --
	(172.68,155.02) --
	(172.20,154.70) --
	(171.72,154.38) --
	(171.23,154.09) --
	(170.75,153.78) --
	(170.27,153.49) --
	(169.79,153.15) --
	(169.31,152.82) --
	(168.83,152.49) --
	(168.35,152.21) --
	(167.86,151.89) --
	(167.38,151.60) --
	(166.90,151.29) --
	(166.42,150.98) --
	(165.94,150.68) --
	(165.46,150.36) --
	(164.97,150.07) --
	(164.49,149.79) --
	(164.01,149.51) --
	(163.53,149.22) --
	(163.05,148.91) --
	(162.57,148.61) --
	(162.08,148.33) --
	(161.60,148.03) --
	(161.12,147.73) --
	(160.64,147.43) --
	(160.16,147.12) --
	(159.68,146.83) --
	(159.19,146.54) --
	(158.71,146.25) --
	(158.23,145.97) --
	(157.75,145.68) --
	(157.27,145.42) --
	(156.79,145.14) --
	(156.31,144.84) --
	(155.82,144.56) --
	(155.34,144.26) --
	(154.86,144.00) --
	(154.38,143.73) --
	(153.90,143.44) --
	(153.42,143.16) --
	(152.93,142.88) --
	(152.45,142.61) --
	(151.97,142.33) --
	(151.49,142.08) --
	(151.01,141.80) --
	(150.53,141.54) --
	(150.04,141.28) --
	(149.56,141.02) --
	(149.08,140.75) --
	(148.60,140.48) --
	(148.12,140.22) --
	(147.64,139.96) --
	(147.15,139.67) --
	(146.67,139.42) --
	(146.19,139.15) --
	(145.71,138.91) --
	(145.23,138.65) --
	(144.75,138.41) --
	(144.27,138.14) --
	(143.78,137.89) --
	(143.30,137.62) --
	(142.82,137.38) --
	(142.34,137.13) --
	(141.86,136.88) --
	(141.38,136.62) --
	(140.89,136.36) --
	(140.41,136.13) --
	(139.93,135.88) --
	(139.45,135.65) --
	(138.97,135.41) --
	(138.49,135.15) --
	(138.00,134.91) --
	(137.52,134.68) --
	(137.04,134.45) --
	(136.56,134.19) --
	(136.08,133.97) --
	(135.60,133.73) --
	(135.11,133.50) --
	(134.63,133.26) --
	(134.15,133.05) --
	(133.67,132.80) --
	(133.19,132.59) --
	(132.71,132.36) --
	(132.23,132.15) --
	(131.74,131.91) --
	(131.26,131.72) --
	(130.78,131.49) --
	(130.30,131.26) --
	(129.82,131.05) --
	(129.34,130.82) --
	(128.85,130.60) --
	(128.37,130.37) --
	(127.89,130.16) --
	(127.41,129.95) --
	(126.93,129.72) --
	(126.45,129.52) --
	(125.96,129.31) --
	(125.48,129.10) --
	(125.00,128.89) --
	(124.52,128.68) --
	(124.04,128.48) --
	(123.56,128.25) --
	(123.08,128.05) --
	(122.59,127.85) --
	(122.11,127.66) --
	(121.63,127.44) --
	(121.15,127.27) --
	(120.67,127.06) --
	(120.19,126.86) --
	(119.70,126.67) --
	(119.22,126.47) --
	(118.74,126.28) --
	(118.26,126.07) --
	(117.78,125.86) --
	(117.30,125.68) --
	(116.81,125.49) --
	(116.33,125.30) --
	(115.85,125.11) --
	(115.37,124.91) --
	(114.89,124.72) --
	(114.41,124.54) --
	(113.92,124.36) --
	(113.44,124.18) --
	(112.96,123.98) --
	(112.48,123.80) --
	(112.00,123.59) --
	(111.52,123.40) --
	(111.04,123.22) --
	(110.55,123.03) --
	(110.07,122.85) --
	(109.59,122.67) --
	(109.11,122.49) --
	(108.63,122.31) --
	(108.15,122.14) --
	(107.66,121.95) --
	(107.18,121.75) --
	(106.70,121.57) --
	(106.22,121.39) --
	(105.74,121.21) --
	(105.26,121.02) --
	(104.77,120.85) --
	(104.29,120.65) --
	(103.81,120.49) --
	(103.33,120.29) --
	(102.85,120.12) --
	(102.37,119.92) --
	(101.88,119.75) --
	(101.40,119.56) --
	(100.92,119.38) --
	(100.44,119.20) --
	( 99.96,119.02) --
	( 99.48,118.83) --
	( 99.00,118.64) --
	( 98.51,118.47) --
	( 98.03,118.29) --
	( 97.55,118.12) --
	( 97.07,117.92) --
	( 96.59,117.74) --
	( 96.11,117.55) --
	( 95.62,117.38) --
	( 95.14,117.21) --
	( 94.66,117.04) --
	( 94.18,116.86) --
	( 93.70,116.68) --
	( 93.22,116.50) --
	( 92.73,116.32) --
	( 92.25,116.16) --
	( 91.77,115.98) --
	( 91.29,115.81) --
	( 90.81,115.66) --
	( 90.33,115.50) --
	( 89.84,115.33) --
	( 89.36,115.17) --
	( 88.88,115.02) --
	( 88.40,114.88) --
	( 87.92,114.72) --
	( 87.44,114.57) --
	( 86.96,114.41) --
	( 86.47,114.27) --
	( 85.99,114.13) --
	( 85.51,113.97) --
	( 85.03,113.83) --
	( 84.55,113.70) --
	( 84.07,113.56) --
	( 83.58,113.43) --
	( 83.10,113.30) --
	( 82.62,113.17) --
	( 82.14,113.04) --
	( 81.66,112.90);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.15] ( 81.66,121.24) --
	( 82.14,121.50) --
	( 82.62,121.77) --
	( 83.10,122.04) --
	( 83.58,122.32) --
	( 84.07,122.60) --
	( 84.55,122.88) --
	( 85.03,123.17) --
	( 85.51,123.45) --
	( 85.99,123.73) --
	( 86.47,124.02) --
	( 86.96,124.31) --
	( 87.44,124.60) --
	( 87.92,124.90) --
	( 88.40,125.19) --
	( 88.88,125.48) --
	( 89.36,125.77) --
	( 89.84,126.07) --
	( 90.33,126.37) --
	( 90.81,126.66) --
	( 91.29,126.98) --
	( 91.77,127.28) --
	( 92.25,127.57) --
	( 92.73,127.89) --
	( 93.22,128.19) --
	( 93.70,128.51) --
	( 94.18,128.83) --
	( 94.66,129.11) --
	( 95.14,129.42) --
	( 95.62,129.71) --
	( 96.11,130.02) --
	( 96.59,130.32) --
	( 97.07,130.62) --
	( 97.55,130.92) --
	( 98.03,131.23) --
	( 98.51,131.53) --
	( 99.00,131.87) --
	( 99.48,132.16) --
	( 99.96,132.47) --
	(100.44,132.76) --
	(100.92,133.08) --
	(101.40,133.39) --
	(101.88,133.69) --
	(102.37,134.01) --
	(102.85,134.29) --
	(103.33,134.61) --
	(103.81,134.91) --
	(104.29,135.22) --
	(104.77,135.53) --
	(105.26,135.84) --
	(105.74,136.17) --
	(106.22,136.49) --
	(106.70,136.78) --
	(107.18,137.09) --
	(107.66,137.38) --
	(108.15,137.69) --
	(108.63,138.00) --
	(109.11,138.30) --
	(109.59,138.62) --
	(110.07,138.93) --
	(110.55,139.23) --
	(111.04,139.53) --
	(111.52,139.82) --
	(112.00,140.14) --
	(112.48,140.44) --
	(112.96,140.77) --
	(113.44,141.06) --
	(113.92,141.38) --
	(114.41,141.68) --
	(114.89,141.98) --
	(115.37,142.27) --
	(115.85,142.59) --
	(116.33,142.90) --
	(116.81,143.18) --
	(117.30,143.48) --
	(117.78,143.78) --
	(118.26,144.06) --
	(118.74,144.35) --
	(119.22,144.69) --
	(119.70,144.97) --
	(120.19,145.27) --
	(120.67,145.58) --
	(121.15,145.89) --
	(121.63,146.16) --
	(122.11,146.48) --
	(122.59,146.75) --
	(123.08,147.05) --
	(123.56,147.35) --
	(124.04,147.63) --
	(124.52,147.91) --
	(125.00,148.19) --
	(125.48,148.51) --
	(125.96,148.82) --
	(126.45,149.12) --
	(126.93,149.41) --
	(127.41,149.71) --
	(127.89,150.01) --
	(128.37,150.29) --
	(128.85,150.59) --
	(129.34,150.89) --
	(129.82,151.20) --
	(130.30,151.48) --
	(130.78,151.77) --
	(131.26,152.06) --
	(131.74,152.36) --
	(132.23,152.66) --
	(132.71,152.96) --
	(133.19,153.24) --
	(133.67,153.52) --
	(134.15,153.83) --
	(134.63,154.12) --
	(135.11,154.41) --
	(135.60,154.71) --
	(136.08,154.99) --
	(136.56,155.28) --
	(137.04,155.56) --
	(137.52,155.89) --
	(138.00,156.19) --
	(138.49,156.47) --
	(138.97,156.76) --
	(139.45,157.06) --
	(139.93,157.34) --
	(140.41,157.64) --
	(140.89,157.92) --
	(141.38,158.21) --
	(141.86,158.50) --
	(142.34,158.80) --
	(142.82,159.10) --
	(143.30,159.41) --
	(143.78,159.69) --
	(144.27,159.99) --
	(144.75,160.27) --
	(145.23,160.57) --
	(145.71,160.87) --
	(146.19,161.16) --
	(146.67,161.44) --
	(147.15,161.75) --
	(147.64,162.04) --
	(148.12,162.34) --
	(148.60,162.63) --
	(149.08,162.95) --
	(149.56,163.22) --
	(150.04,163.54) --
	(150.53,163.84) --
	(151.01,164.12) --
	(151.49,164.43) --
	(151.97,164.71) --
	(152.45,165.02) --
	(152.93,165.30) --
	(153.42,165.60) --
	(153.90,165.91) --
	(154.38,166.22) --
	(154.86,166.52) --
	(155.34,166.83) --
	(155.82,167.12) --
	(156.31,167.41) --
	(156.79,167.71) --
	(157.27,168.02) --
	(157.75,168.32) --
	(158.23,168.61) --
	(158.71,168.92) --
	(159.19,169.23) --
	(159.68,169.55) --
	(160.16,169.86) --
	(160.64,170.17) --
	(161.12,170.46) --
	(161.60,170.79) --
	(162.08,171.08) --
	(162.57,171.40) --
	(163.05,171.69) --
	(163.53,172.01) --
	(164.01,172.33) --
	(164.49,172.63) --
	(164.97,172.95) --
	(165.46,173.24) --
	(165.94,173.55) --
	(166.42,173.84) --
	(166.90,174.15) --
	(167.38,174.47) --
	(167.86,174.79) --
	(168.35,175.10) --
	(168.83,175.42) --
	(169.31,175.73) --
	(169.79,176.04) --
	(170.27,176.35) --
	(170.75,176.67) --
	(171.23,176.97) --
	(171.72,177.28) --
	(172.20,177.59) --
	(172.68,177.91) --
	(173.16,178.23) --
	(173.64,178.57) --
	(174.12,178.88) --
	(174.61,179.20) --
	(175.09,179.51) --
	(175.57,179.82) --
	(176.05,180.15) --
	(176.53,180.46) --
	(177.01,180.79) --
	(177.50,181.09) --
	(177.98,181.43) --
	(178.46,181.76) --
	(178.94,182.07) --
	(179.42,182.39) --
	(179.90,182.70) --
	(180.39,183.02) --
	(180.87,183.33) --
	(181.35,183.65) --
	(181.83,183.99) --
	(182.31,184.30) --
	(182.79,184.62) --
	(183.27,184.96) --
	(183.76,185.29) --
	(184.24,185.60) --
	(184.72,185.93) --
	(185.20,186.25) --
	(185.68,186.58) --
	(186.16,186.89) --
	(186.65,187.23) --
	(187.13,187.55) --
	(187.61,187.88) --
	(188.09,188.18) --
	(188.57,188.52) --
	(189.05,188.83) --
	(189.54,189.15) --
	(190.02,189.48) --
	(190.50,189.81) --
	(190.98,190.15) --
	(191.46,190.48) --
	(191.94,190.81) --
	(192.43,191.13) --
	(192.91,191.44) --
	(193.39,191.77) --
	(193.87,192.11) --
	(194.35,192.42) --
	(194.83,192.77) --
	(195.31,193.09) --
	(195.80,193.43) --
	(196.28,193.76) --
	(196.76,194.09) --
	(197.24,194.42) --
	(197.72,194.75) --
	(198.20,195.09) --
	(198.69,195.40) --
	(199.17,195.73) --
	(199.65,196.04) --
	(200.13,196.37) --
	(200.61,196.70) --
	(201.09,197.04) --
	(201.58,197.36) --
	(202.06,197.69) --
	(202.54,198.02) --
	(203.02,198.34) --
	(203.50,198.68) --
	(203.98,199.02) --
	(204.46,199.35) --
	(204.95,199.67) --
	(205.43,200.00) --
	(205.91,200.31) --
	(206.39,200.66) --
	(206.87,201.00) --
	(207.35,201.33) --
	(207.84,201.66) --
	(208.32,201.98) --
	(208.80,202.31) --
	(209.28,202.64) --
	(209.76,202.98) --
	(210.24,203.30) --
	(210.73,203.62) --
	(211.21,203.96) --
	(211.69,204.28) --
	(212.17,204.62) --
	(212.65,204.96) --
	(213.13,205.27) --
	(213.62,205.62) --
	(214.10,205.94) --
	(214.58,206.27) --
	(215.06,206.61) --
	(215.54,206.93) --
	(216.02,207.24) --
	(216.50,207.57) --
	(216.99,207.90) --
	(217.47,208.22) --
	(217.95,208.55) --
	(218.43,208.88) --
	(218.91,209.21) --
	(219.39,209.54) --
	(219.88,209.88) --
	(220.36,210.20) --
	(220.84,210.52) --
	(221.32,210.85) --
	(221.80,211.18) --
	(222.28,211.51) --
	(222.77,211.82) --
	(223.25,212.14) --
	(223.73,212.47) --
	(224.21,212.77) --
	(224.69,213.12) --
	(225.17,213.46) --
	(225.66,213.79) --
	(226.14,214.09) --
	(226.62,214.42) --
	(227.10,214.76) --
	(227.58,215.08) --
	(228.06,215.40) --
	(228.54,215.73) --
	(229.03,216.05) --
	(229.51,216.38) --
	(229.99,216.70) --
	(230.47,217.01) --
	(230.95,217.33) --
	(231.43,217.67) --
	(231.92,217.99) --
	(232.40,218.32) --
	(232.88,218.62) --
	(233.36,218.96) --
	(233.84,219.29) --
	(234.32,219.62) --
	(234.81,219.91) --
	(235.29,220.23) --
	(235.77,220.55) --
	(236.25,220.89) --
	(236.73,221.20) --
	(237.21,221.51) --
	(237.70,221.83) --
	(238.18,222.18) --
	(238.66,222.49) --
	(239.14,222.81) --
	(239.62,223.13) --
	(240.10,223.45) --
	(240.58,223.78) --
	(241.07,224.11) --
	(241.55,224.41) --
	(242.03,224.72) --
	(242.51,225.06) --
	(242.99,225.36) --
	(243.47,225.68) --
	(243.96,226.01) --
	(244.44,226.33) --
	(244.92,226.67) --
	(245.40,226.97) --
	(245.88,227.29) --
	(246.36,227.62) --
	(246.85,227.94) --
	(247.33,228.24) --
	(247.81,228.56) --
	(248.29,228.89) --
	(248.77,229.21) --
	(249.25,229.52) --
	(249.74,229.86) --
	(250.22,230.18) --
	(250.70,230.51) --
	(251.18,230.81) --
	(251.66,231.14) --
	(252.14,231.45) --
	(252.62,231.76) --
	(253.11,232.11) --
	(253.59,232.44) --
	(254.07,232.77) --
	(254.55,233.09) --
	(255.03,233.42) --
	(255.51,233.73) --
	(256.00,234.03) --
	(256.48,234.35) --
	(256.96,234.66) --
	(257.44,234.97) --
	(257.92,235.31) --
	(258.40,235.62) --
	(258.89,235.95) --
	(259.37,236.27) --
	(259.85,236.57) --
	(260.33,236.89) --
	(260.81,237.23) --
	(261.29,237.55) --
	(261.77,237.85) --
	(262.26,238.17) --
	(262.74,238.50) --
	(263.22,238.83) --
	(263.70,239.15) --
	(264.18,239.45) --
	(264.66,239.78) --
	(265.15,240.08) --
	(265.63,240.42) --
	(266.11,240.73) --
	(266.59,241.05) --
	(267.07,241.37) --
	(267.55,241.68) --
	(268.04,242.04) --
	(268.52,242.35) --
	(269.00,242.66) --
	(269.48,242.97) --
	(269.96,243.28) --
	(270.44,243.60) --
	(270.93,243.90) --
	(271.41,244.20) --
	(271.89,244.53) --
	(272.37,244.86) --
	(272.85,245.20) --
	(273.33,245.52) --
	(273.81,245.82) --
	(274.30,246.15) --
	(274.78,246.48) --
	(275.26,246.78) --
	(275.74,247.10) --
	(276.22,247.41) --
	(276.70,247.72) --
	(277.19,248.07) --
	(277.67,248.38) --
	(278.15,248.69) --
	(278.63,249.00) --
	(279.11,249.31) --
	(279.59,249.64) --
	(280.08,249.96) --
	(280.56,250.29) --
	(281.04,250.61) --
	(281.52,250.92) --
	(282.00,251.22) --
	(282.48,251.56) --
	(282.97,251.87) --
	(283.45,252.17) --
	(283.93,252.49) --
	(284.41,252.81) --
	(284.89,253.13) --
	(285.37,253.46) --
	(285.85,253.78) --
	(286.34,254.08) --
	(286.82,254.39) --
	(287.30,254.73) --
	(287.78,255.02) --
	(288.26,255.38) --
	(288.74,255.69) --
	(289.23,256.00) --
	(289.71,256.33) --
	(290.19,256.62) --
	(290.67,256.93) --
	(291.15,257.25) --
	(291.63,257.56) --
	(292.12,257.85) --
	(292.60,258.16) --
	(293.08,258.47) --
	(293.56,258.77) --
	(294.04,259.07) --
	(294.52,259.38) --
	(295.01,259.72) --
	(295.49,260.02) --
	(295.97,260.32) --
	(296.45,260.63) --
	(296.93,260.93) --
	(297.41,261.25) --
	(297.89,261.55) --
	(298.38,261.87) --
	(298.86,262.17) --
	(299.34,262.49) --
	(299.82,262.78) --
	(300.30,263.10) --
	(300.78,263.41) --
	(301.27,263.71) --
	(301.75,263.99) --
	(302.23,264.29) --
	(302.71,264.61) --
	(303.19,264.89) --
	(303.67,265.21) --
	(304.16,265.49) --
	(304.64,265.79) --
	(305.12,266.10) --
	(305.60,266.39) --
	(306.08,266.69) --
	(306.56,266.99) --
	(307.05,267.31) --
	(307.53,267.61) --
	(308.01,267.89) --
	(308.49,268.20) --
	(308.97,268.47) --
	(309.45,268.76) --
	(309.93,269.06) --
	(310.42,269.37) --
	(310.90,269.67) --
	(311.38,269.95) --
	(311.86,270.24) --
	(312.34,270.53) --
	(312.82,270.83) --
	(313.31,271.13) --
	(313.79,271.40) --
	(314.27,271.71) --
	(314.75,271.97) --
	(315.23,272.26) --
	(315.71,272.55) --
	(316.20,272.83) --
	(316.68,273.10) --
	(317.16,273.40) --
	(317.64,273.69) --
	(318.12,273.96) --
	(318.60,274.25) --
	(319.08,274.54) --
	(319.57,274.82) --
	(320.05,275.12) --
	(320.53,275.38) --
	(321.01,275.66) --
	(321.49,275.94) --
	(321.97,276.22) --
	(322.46,276.49) --
	(322.94,276.76) --
	(323.42,277.01) --
	(323.90,277.29) --
	(324.38,277.55) --
	(324.86,277.84) --
	(325.35,278.08) --
	(325.83,278.35) --
	(326.31,278.65) --
	(326.79,278.92) --
	(327.27,279.17) --
	(327.75,279.45) --
	(328.24,279.71) --
	(328.72,279.98) --
	(329.20,280.22) --
	(329.68,280.47) --
	(330.16,280.76) --
	(330.64,281.01) --
	(331.12,281.29) --
	(331.61,281.54) --
	(332.09,281.80) --
	(332.57,282.05) --
	(333.05,282.33) --
	(333.53,282.58) --
	(334.01,282.83) --
	(334.50,283.08) --
	(334.98,283.33) --
	(335.46,283.59) --
	(335.94,283.83) --
	(336.42,284.07) --
	(336.90,284.29) --
	(337.39,284.53) --
	(337.87,284.77) --
	(338.35,285.01) --
	(338.83,285.25) --
	(339.31,285.51) --
	(339.79,285.74) --
	(340.28,285.97) --
	(340.76,286.20) --
	(341.24,286.45) --
	(341.72,286.68) --
	(342.20,286.92) --
	(342.68,287.17) --
	(343.16,287.38) --
	(343.65,287.63) --
	(344.13,287.86) --
	(344.61,288.11) --
	(345.09,288.34) --
	(345.57,288.58) --
	(346.05,288.81) --
	(346.54,289.06) --
	(347.02,289.29) --
	(347.50,289.52) --
	(347.98,289.75) --
	(348.46,289.99) --
	(348.94,290.20) --
	(349.43,290.44) --
	(349.91,290.65) --
	(350.39,290.87) --
	(350.87,291.08) --
	(351.35,291.33) --
	(351.83,291.53) --
	(352.32,291.74) --
	(352.80,291.97) --
	(353.28,292.17) --
	(353.76,292.39) --
	(354.24,292.61) --
	(354.72,292.80) --
	(355.20,293.02) --
	(355.69,293.25) --
	(356.17,293.46) --
	(356.65,293.68) --
	(357.13,293.88) --
	(357.61,294.09) --
	(358.09,294.30) --
	(358.58,294.52) --
	(359.06,294.72) --
	(359.54,294.94) --
	(360.02,295.17) --
	(360.50,295.37) --
	(360.98,295.55) --
	(361.47,295.78) --
	(361.95,295.99) --
	(362.43,296.19) --
	(362.91,296.40) --
	(363.39,296.61) --
	(363.87,296.82) --
	(364.36,297.03) --
	(364.84,297.24) --
	(365.32,297.44) --
	(365.80,297.65) --
	(366.28,297.85) --
	(366.76,298.04) --
	(367.24,298.25) --
	(367.73,298.42) --
	(368.21,298.61) --
	(368.69,298.80) --
	(369.17,299.00) --
	(369.65,299.21) --
	(370.13,299.41) --
	(370.62,299.59) --
	(371.10,299.78) --
	(371.58,299.98) --
	(372.06,300.18) --
	(372.54,300.35) --
	(373.02,300.55) --
	(373.51,300.76) --
	(373.99,300.98) --
	(374.47,301.16) --
	(374.95,301.36) --
	(375.43,301.55) --
	(375.91,301.75) --
	(376.39,301.95) --
	(376.88,302.15) --
	(377.36,302.31) --
	(377.84,302.49) --
	(378.32,302.69) --
	(378.80,302.89) --
	(379.28,303.06) --
	(379.77,303.27) --
	(380.25,303.47) --
	(380.73,303.66) --
	(381.21,303.84) --
	(381.69,304.02) --
	(382.17,304.23) --
	(382.66,304.42) --
	(383.14,304.61) --
	(383.62,304.79) --
	(384.10,305.01) --
	(384.58,305.20) --
	(385.06,305.40) --
	(385.55,305.57) --
	(386.03,305.76) --
	(386.51,305.96) --
	(386.99,306.16) --
	(387.47,306.32) --
	(387.95,306.49) --
	(388.43,306.70) --
	(388.92,306.90) --
	(389.40,307.10) --
	(389.88,307.28) --
	(390.36,307.47) --
	(390.84,307.65) --
	(391.32,307.85) --
	(391.81,308.01) --
	(392.29,308.21) --
	(392.77,308.38) --
	(393.25,308.57) --
	(393.73,308.76) --
	(394.21,308.95) --
	(394.70,309.13) --
	(395.18,309.31) --
	(395.66,309.48) --
	(396.14,309.66) --
	(396.62,309.85) --
	(397.10,310.02) --
	(397.59,310.22) --
	(398.07,310.40) --
	(398.55,310.58) --
	(399.03,310.75) --
	(399.51,310.92) --
	(399.99,311.12) --
	(400.47,311.29) --
	(400.96,311.47) --
	(401.44,311.64) --
	(401.92,311.84) --
	(402.40,312.03) --
	(402.88,312.20) --
	(403.36,312.39) --
	(403.85,312.55) --
	(404.33,312.75) --
	(404.81,312.94) --
	(405.29,313.12) --
	(405.77,313.29) --
	(406.25,313.49) --
	(406.74,313.65) --
	(407.22,313.83) --
	(407.70,314.01) --
	(408.18,314.18) --
	(408.66,314.38) --
	(409.14,314.55) --
	(409.63,314.72) --
	(410.11,314.90) --
	(410.59,315.07) --
	(411.07,315.24) --
	(411.55,315.40) --
	(412.03,315.56) --
	(412.51,315.73) --
	(413.00,315.88) --
	(413.48,316.04) --
	(413.96,316.23) --
	(414.44,316.42) --
	(414.92,316.58) --
	(415.40,316.75) --
	(415.89,316.89) --
	(416.37,317.05) --
	(416.85,317.20) --
	(417.33,317.36) --
	(417.81,317.54) --
	(418.29,317.68) --
	(418.78,317.84) --
	(419.26,318.01) --
	(419.74,318.13) --
	(420.22,318.29) --
	(420.70,318.44) --
	(421.18,318.58) --
	(421.67,318.73) --
	(422.15,318.89) --
	(422.63,319.03) --
	(423.11,319.17) --
	(423.59,319.32) --
	(424.07,319.44) --
	(424.55,319.58) --
	(425.04,319.73) --
	(425.52,319.87) --
	(426.00,320.03) --
	(426.48,320.16) --
	(426.96,320.28) --
	(427.44,320.45) --
	(427.93,320.59) --
	(428.41,320.73) --
	(428.89,320.86) --
	(429.37,320.96) --
	(429.85,321.11) --
	(430.33,321.22) --
	(430.82,321.36) --
	(431.30,321.48) --
	(431.78,321.60) --
	(432.26,321.73) --
	(432.74,321.85) --
	(433.22,321.95) --
	(433.70,322.10) --
	(434.19,322.21) --
	(434.67,322.33) --
	(435.15,322.46) --
	(435.63,322.57) --
	(436.11,322.71) --
	(436.59,322.81) --
	(437.08,322.92) --
	(437.56,323.04) --
	(438.04,323.15) --
	(438.52,323.25) --
	(439.00,323.36) --
	(439.48,323.48) --
	(439.97,323.60) --
	(440.45,323.72) --
	(440.93,323.83) --
	(441.41,323.93) --
	(441.89,324.05) --
	(442.37,324.16) --
	(442.86,324.27) --
	(443.34,324.37) --
	(443.82,324.46) --
	(444.30,324.57) --
	(444.78,324.68) --
	(445.26,324.77) --
	(445.74,324.89) --
	(446.23,324.99) --
	(446.71,325.09) --
	(447.19,325.21) --
	(447.67,325.30) --
	(448.15,325.39) --
	(448.63,325.49) --
	(449.12,325.59) --
	(449.60,325.68) --
	(450.08,325.77) --
	(450.56,325.87) --
	(451.04,325.96) --
	(451.52,326.05) --
	(452.01,326.14) --
	(452.49,326.23) --
	(452.97,326.33) --
	(453.45,326.43) --
	(453.93,326.53) --
	(454.41,326.63) --
	(454.90,326.70) --
	(455.38,326.78) --
	(455.86,326.86) --
	(456.34,326.93) --
	(456.82,327.01) --
	(457.30,327.09) --
	(457.78,327.19) --
	(458.27,327.26) --
	(458.75,327.34) --
	(459.23,327.43) --
	(459.71,327.50) --
	(460.19,327.59) --
	(460.67,327.64) --
	(461.16,327.73) --
	(461.64,327.80) --
	(462.12,327.88) --
	(462.60,327.98) --
	(463.08,328.05) --
	(463.56,328.12) --
	(464.05,328.19) --
	(464.53,328.25) --
	(465.01,328.32) --
	(465.49,328.38) --
	(465.97,328.47) --
	(466.45,328.52) --
	(466.94,328.59) --
	(467.42,328.64) --
	(467.90,328.70) --
	(468.38,328.77) --
	(468.86,328.84) --
	(469.34,328.90) --
	(469.82,328.96) --
	(470.31,329.03) --
	(470.79,329.09) --
	(471.27,329.15) --
	(471.75,329.21) --
	(472.23,329.27) --
	(472.71,329.33) --
	(473.20,329.39) --
	(473.68,329.46) --
	(474.16,329.52) --
	(474.64,329.58) --
	(475.12,329.64) --
	(475.60,329.70) --
	(476.09,329.76) --
	(476.57,329.80) --
	(477.05,329.88) --
	(477.53,329.91) --
	(478.01,329.97) --
	(478.49,330.02) --
	(478.98,330.08) --
	(479.46,330.12) --
	(479.94,330.18) --
	(480.42,330.22) --
	(480.90,330.27) --
	(481.38,330.32) --
	(481.86,330.37) --
	(482.35,330.42) --
	(482.83,330.47) --
	(483.31,330.52) --
	(483.79,330.58) --
	(484.27,330.61) --
	(484.75,330.67) --
	(485.24,330.72) --
	(485.72,330.77) --
	(486.20,330.81) --
	(486.68,330.86) --
	(487.16,330.91) --
	(487.64,330.94) --
	(488.13,330.99) --
	(488.61,331.03) --
	(489.09,331.08) --
	(489.57,331.12) --
	(490.05,331.16) --
	(490.53,331.20) --
	(491.02,331.25) --
	(491.50,331.28) --
	(491.98,331.32) --
	(492.46,331.37) --
	(492.94,331.40) --
	(493.42,331.43) --
	(493.90,331.47) --
	(494.39,331.53) --
	(494.87,331.57) --
	(495.35,331.60) --
	(495.83,331.64) --
	(496.31,331.68) --
	(496.79,331.71) --
	(497.28,331.76) --
	(497.76,331.80) --
	(498.24,331.83) --
	(498.72,331.88) --
	(499.20,331.91) --
	(499.68,331.96) --
	(500.17,331.99) --
	(500.65,332.02) --
	(501.13,332.06) --
	(501.61,332.10) --
	(502.09,332.14) --
	(502.57,332.18) --
	(503.05,332.21) --
	(503.54,332.25) --
	(504.02,332.29) --
	(504.50,332.33) --
	(504.98,332.36) --
	(505.46,332.39) --
	(505.94,332.42) --
	(506.43,332.46) --
	(506.91,332.49) --
	(507.39,332.52) --
	(507.87,332.55) --
	(508.35,332.59) --
	(508.83,332.61) --
	(509.32,332.65) --
	(509.80,332.68) --
	(510.28,332.71) --
	(510.76,332.74) --
	(511.24,332.78) --
	(511.72,332.80) --
	(512.21,332.83) --
	(512.69,332.86) --
	(513.17,332.89) --
	(513.65,332.92) --
	(514.13,332.95) --
	(514.61,332.98) --
	(515.09,333.02) --
	(515.58,333.06) --
	(516.06,333.08) --
	(516.54,333.10) --
	(517.02,333.13) --
	(517.50,333.17) --
	(517.98,333.20) --
	(518.47,333.24) --
	(518.95,333.27) --
	(519.43,333.29) --
	(519.91,333.33) --
	(520.39,333.35) --
	(520.87,333.39) --
	(521.36,333.42) --
	(521.84,333.45) --
	(522.32,333.48) --
	(522.80,333.49) --
	(523.28,333.52) --
	(523.76,333.55) --
	(524.25,333.57) --
	(524.73,333.60) --
	(525.21,333.63) --
	(525.69,333.66) --
	(526.17,333.68) --
	(526.65,333.71) --
	(527.13,333.73) --
	(527.62,333.75) --
	(528.10,333.78) --
	(528.58,333.81) --
	(529.06,333.84) --
	(529.54,333.86) --
	(530.02,333.89) --
	(530.51,333.92) --
	(530.99,333.95) --
	(531.47,333.98) --
	(531.95,334.00) --
	(532.43,334.03) --
	(532.91,334.05) --
	(533.40,334.08) --
	(533.88,334.10) --
	(534.36,334.13) --
	(534.84,334.15) --
	(534.84,320.13) --
	(534.36,320.08) --
	(533.88,320.02) --
	(533.40,319.96) --
	(532.91,319.91) --
	(532.43,319.85) --
	(531.95,319.79) --
	(531.47,319.73) --
	(530.99,319.68) --
	(530.51,319.61) --
	(530.02,319.54) --
	(529.54,319.48) --
	(529.06,319.43) --
	(528.58,319.37) --
	(528.10,319.30) --
	(527.62,319.24) --
	(527.13,319.18) --
	(526.65,319.13) --
	(526.17,319.06) --
	(525.69,319.00) --
	(525.21,318.94) --
	(524.73,318.87) --
	(524.25,318.81) --
	(523.76,318.74) --
	(523.28,318.68) --
	(522.80,318.62) --
	(522.32,318.56) --
	(521.84,318.50) --
	(521.36,318.43) --
	(520.87,318.37) --
	(520.39,318.29) --
	(519.91,318.22) --
	(519.43,318.15) --
	(518.95,318.08) --
	(518.47,318.02) --
	(517.98,317.93) --
	(517.50,317.87) --
	(517.02,317.79) --
	(516.54,317.72) --
	(516.06,317.66) --
	(515.58,317.60) --
	(515.09,317.52) --
	(514.61,317.44) --
	(514.13,317.37) --
	(513.65,317.30) --
	(513.17,317.22) --
	(512.69,317.15) --
	(512.21,317.08) --
	(511.72,317.01) --
	(511.24,316.94) --
	(510.76,316.87) --
	(510.28,316.79) --
	(509.80,316.72) --
	(509.32,316.64) --
	(508.83,316.57) --
	(508.35,316.50) --
	(507.87,316.42) --
	(507.39,316.35) --
	(506.91,316.28) --
	(506.43,316.19) --
	(505.94,316.12) --
	(505.46,316.04) --
	(504.98,315.96) --
	(504.50,315.89) --
	(504.02,315.81) --
	(503.54,315.72) --
	(503.05,315.63) --
	(502.57,315.55) --
	(502.09,315.47) --
	(501.61,315.39) --
	(501.13,315.30) --
	(500.65,315.22) --
	(500.17,315.14) --
	(499.68,315.05) --
	(499.20,314.96) --
	(498.72,314.88) --
	(498.24,314.78) --
	(497.76,314.71) --
	(497.28,314.62) --
	(496.79,314.52) --
	(496.31,314.44) --
	(495.83,314.35) --
	(495.35,314.27) --
	(494.87,314.19) --
	(494.39,314.10) --
	(493.90,313.99) --
	(493.42,313.90) --
	(492.94,313.82) --
	(492.46,313.74) --
	(491.98,313.64) --
	(491.50,313.56) --
	(491.02,313.47) --
	(490.53,313.37) --
	(490.05,313.28) --
	(489.57,313.18) --
	(489.09,313.09) --
	(488.61,313.00) --
	(488.13,312.90) --
	(487.64,312.80) --
	(487.16,312.71) --
	(486.68,312.62) --
	(486.20,312.52) --
	(485.72,312.42) --
	(485.24,312.32) --
	(484.75,312.21) --
	(484.27,312.10) --
	(483.79,312.01) --
	(483.31,311.90) --
	(482.83,311.79) --
	(482.35,311.69) --
	(481.86,311.58) --
	(481.38,311.48) --
	(480.90,311.38) --
	(480.42,311.27) --
	(479.94,311.17) --
	(479.46,311.06) --
	(478.98,310.96) --
	(478.49,310.85) --
	(478.01,310.74) --
	(477.53,310.62) --
	(477.05,310.53) --
	(476.57,310.39) --
	(476.09,310.29) --
	(475.60,310.17) --
	(475.12,310.06) --
	(474.64,309.94) --
	(474.16,309.82) --
	(473.68,309.70) --
	(473.20,309.57) --
	(472.71,309.46) --
	(472.23,309.34) --
	(471.75,309.22) --
	(471.27,309.09) --
	(470.79,308.98) --
	(470.31,308.85) --
	(469.82,308.73) --
	(469.34,308.61) --
	(468.86,308.48) --
	(468.38,308.36) --
	(467.90,308.22) --
	(467.42,308.11) --
	(466.94,307.99) --
	(466.45,307.85) --
	(465.97,307.74) --
	(465.49,307.60) --
	(465.01,307.48) --
	(464.53,307.35) --
	(464.05,307.22) --
	(463.56,307.09) --
	(463.08,306.96) --
	(462.60,306.83) --
	(462.12,306.67) --
	(461.64,306.52) --
	(461.16,306.39) --
	(460.67,306.24) --
	(460.19,306.13) --
	(459.71,305.97) --
	(459.23,305.84) --
	(458.75,305.69) --
	(458.27,305.55) --
	(457.78,305.42) --
	(457.30,305.25) --
	(456.82,305.11) --
	(456.34,304.97) --
	(455.86,304.84) --
	(455.38,304.69) --
	(454.90,304.56) --
	(454.41,304.42) --
	(453.93,304.26) --
	(453.45,304.09) --
	(452.97,303.93) --
	(452.49,303.76) --
	(452.01,303.62) --
	(451.52,303.46) --
	(451.04,303.31) --
	(450.56,303.16) --
	(450.08,302.99) --
	(449.60,302.83) --
	(449.12,302.68) --
	(448.63,302.52) --
	(448.15,302.36) --
	(447.67,302.20) --
	(447.19,302.04) --
	(446.71,301.86) --
	(446.23,301.69) --
	(445.74,301.53) --
	(445.26,301.35) --
	(444.78,301.19) --
	(444.30,301.03) --
	(443.82,300.85) --
	(443.34,300.69) --
	(442.86,300.52) --
	(442.37,300.36) --
	(441.89,300.17) --
	(441.41,299.99) --
	(440.93,299.82) --
	(440.45,299.65) --
	(439.97,299.46) --
	(439.48,299.27) --
	(439.00,299.09) --
	(438.52,298.92) --
	(438.04,298.75) --
	(437.56,298.57) --
	(437.08,298.39) --
	(436.59,298.21) --
	(436.11,298.04) --
	(435.63,297.84) --
	(435.15,297.66) --
	(434.67,297.46) --
	(434.19,297.27) --
	(433.70,297.10) --
	(433.22,296.88) --
	(432.74,296.72) --
	(432.26,296.53) --
	(431.78,296.34) --
	(431.30,296.16) --
	(430.82,295.97) --
	(430.33,295.76) --
	(429.85,295.59) --
	(429.37,295.38) --
	(428.89,295.21) --
	(428.41,295.02) --
	(427.93,294.81) --
	(427.44,294.61) --
	(426.96,294.37) --
	(426.48,294.19) --
	(426.00,294.00) --
	(425.52,293.78) --
	(425.04,293.58) --
	(424.55,293.38) --
	(424.07,293.18) --
	(423.59,293.00) --
	(423.11,292.79) --
	(422.63,292.59) --
	(422.15,292.39) --
	(421.67,292.18) --
	(421.18,291.98) --
	(420.70,291.78) --
	(420.22,291.58) --
	(419.74,291.37) --
	(419.26,291.20) --
	(418.78,290.98) --
	(418.29,290.77) --
	(417.81,290.58) --
	(417.33,290.36) --
	(416.85,290.14) --
	(416.37,289.95) --
	(415.89,289.75) --
	(415.40,289.57) --
	(414.92,289.35) --
	(414.44,289.15) --
	(413.96,288.92) --
	(413.48,288.69) --
	(413.00,288.50) --
	(412.51,288.31) --
	(412.03,288.10) --
	(411.55,287.91) --
	(411.07,287.71) --
	(410.59,287.51) --
	(410.11,287.30) --
	(409.63,287.09) --
	(409.14,286.89) --
	(408.66,286.69) --
	(408.18,286.46) --
	(407.70,286.26) --
	(407.22,286.05) --
	(406.74,285.85) --
	(406.25,285.67) --
	(405.77,285.44) --
	(405.29,285.24) --
	(404.81,285.05) --
	(404.33,284.83) --
	(403.85,284.61) --
	(403.36,284.43) --
	(402.88,284.23) --
	(402.40,284.04) --
	(401.92,283.83) --
	(401.44,283.61) --
	(400.96,283.42) --
	(400.47,283.22) --
	(399.99,283.04) --
	(399.51,282.82) --
	(399.03,282.63) --
	(398.55,282.44) --
	(398.07,282.25) --
	(397.59,282.05) --
	(397.10,281.84) --
	(396.62,281.65) --
	(396.14,281.45) --
	(395.66,281.25) --
	(395.18,281.06) --
	(394.70,280.87) --
	(394.21,280.67) --
	(393.73,280.47) --
	(393.25,280.26) --
	(392.77,280.06) --
	(392.29,279.87) --
	(391.81,279.66) --
	(391.32,279.49) --
	(390.84,279.28) --
	(390.36,279.08) --
	(389.88,278.88) --
	(389.40,278.68) --
	(388.92,278.47) --
	(388.43,278.25) --
	(387.95,278.04) --
	(387.47,277.85) --
	(386.99,277.68) --
	(386.51,277.46) --
	(386.03,277.26) --
	(385.55,277.05) --
	(385.06,276.87) --
	(384.58,276.65) --
	(384.10,276.45) --
	(383.62,276.22) --
	(383.14,276.03) --
	(382.66,275.82) --
	(382.17,275.63) --
	(381.69,275.41) --
	(381.21,275.21) --
	(380.73,275.01) --
	(380.25,274.81) --
	(379.77,274.60) --
	(379.28,274.37) --
	(378.80,274.19) --
	(378.32,273.98) --
	(377.84,273.76) --
	(377.36,273.57) --
	(376.88,273.39) --
	(376.39,273.18) --
	(375.91,272.96) --
	(375.43,272.75) --
	(374.95,272.54) --
	(374.47,272.32) --
	(373.99,272.12) --
	(373.51,271.89) --
	(373.02,271.66) --
	(372.54,271.45) --
	(372.06,271.25) --
	(371.58,271.04) --
	(371.10,270.83) --
	(370.62,270.61) --
	(370.13,270.41) --
	(369.65,270.20) --
	(369.17,269.97) --
	(368.69,269.75) --
	(368.21,269.54) --
	(367.73,269.33) --
	(367.24,269.14) --
	(366.76,268.91) --
	(366.28,268.70) --
	(365.80,268.48) --
	(365.32,268.25) --
	(364.84,268.02) --
	(364.36,267.79) --
	(363.87,267.56) --
	(363.39,267.33) --
	(362.91,267.10) --
	(362.43,266.87) --
	(361.95,266.64) --
	(361.47,266.41) --
	(360.98,266.16) --
	(360.50,265.95) --
	(360.02,265.73) --
	(359.54,265.47) --
	(359.06,265.23) --
	(358.58,265.01) --
	(358.09,264.76) --
	(357.61,264.53) --
	(357.13,264.30) --
	(356.65,264.07) --
	(356.17,263.83) --
	(355.69,263.60) --
	(355.20,263.34) --
	(354.72,263.11) --
	(354.24,262.88) --
	(353.76,262.65) --
	(353.28,262.40) --
	(352.80,262.17) --
	(352.32,261.93) --
	(351.83,261.69) --
	(351.35,261.46) --
	(350.87,261.19) --
	(350.39,260.95) --
	(349.91,260.71) --
	(349.43,260.48) --
	(348.94,260.21) --
	(348.46,259.98) --
	(347.98,259.72) --
	(347.50,259.46) --
	(347.02,259.21) --
	(346.54,258.96) --
	(346.05,258.68) --
	(345.57,258.43) --
	(345.09,258.16) --
	(344.61,257.91) --
	(344.13,257.64) --
	(343.65,257.39) --
	(343.16,257.12) --
	(342.68,256.88) --
	(342.20,256.60) --
	(341.72,256.34) --
	(341.24,256.09) --
	(340.76,255.82) --
	(340.28,255.57) --
	(339.79,255.32) --
	(339.31,255.06) --
	(338.83,254.79) --
	(338.35,254.52) --
	(337.87,254.25) --
	(337.39,254.00) --
	(336.90,253.74) --
	(336.42,253.49) --
	(335.94,253.23) --
	(335.46,252.97) --
	(334.98,252.70) --
	(334.50,252.42) --
	(334.01,252.15) --
	(333.53,251.88) --
	(333.05,251.61) --
	(332.57,251.32) --
	(332.09,251.05) --
	(331.61,250.77) --
	(331.12,250.50) --
	(330.64,250.21) --
	(330.16,249.94) --
	(329.68,249.63) --
	(329.20,249.36) --
	(328.72,249.11) --
	(328.24,248.82) --
	(327.75,248.54) --
	(327.27,248.25) --
	(326.79,247.98) --
	(326.31,247.69) --
	(325.83,247.38) --
	(325.35,247.09) --
	(324.86,246.84) --
	(324.38,246.54) --
	(323.90,246.26) --
	(323.42,245.97) --
	(322.94,245.70) --
	(322.46,245.42) --
	(321.97,245.13) --
	(321.49,244.84) --
	(321.01,244.55) --
	(320.53,244.25) --
	(320.05,243.97) --
	(319.57,243.66) --
	(319.08,243.37) --
	(318.60,243.07) --
	(318.12,242.76) --
	(317.64,242.47) --
	(317.16,242.18) --
	(316.68,241.86) --
	(316.20,241.58) --
	(315.71,241.29) --
	(315.23,240.99) --
	(314.75,240.69) --
	(314.27,240.42) --
	(313.79,240.10) --
	(313.31,239.82) --
	(312.82,239.51) --
	(312.34,239.20) --
	(311.86,238.91) --
	(311.38,238.61) --
	(310.90,238.31) --
	(310.42,238.01) --
	(309.93,237.68) --
	(309.45,237.38) --
	(308.97,237.09) --
	(308.49,236.81) --
	(308.01,236.49) --
	(307.53,236.20) --
	(307.05,235.90) --
	(306.56,235.57) --
	(306.08,235.27) --
	(305.60,234.97) --
	(305.12,234.67) --
	(304.64,234.36) --
	(304.16,234.06) --
	(303.67,233.77) --
	(303.19,233.45) --
	(302.71,233.17) --
	(302.23,232.85) --
	(301.75,232.55) --
	(301.27,232.26) --
	(300.78,231.97) --
	(300.30,231.66) --
	(299.82,231.34) --
	(299.34,231.05) --
	(298.86,230.72) --
	(298.38,230.43) --
	(297.89,230.11) --
	(297.41,229.81) --
	(296.93,229.50) --
	(296.45,229.20) --
	(295.97,228.89) --
	(295.49,228.60) --
	(295.01,228.30) --
	(294.52,227.97) --
	(294.04,227.67) --
	(293.56,227.38) --
	(293.08,227.08) --
	(292.60,226.78) --
	(292.12,226.48) --
	(291.63,226.20) --
	(291.15,225.90) --
	(290.67,225.59) --
	(290.19,225.29) --
	(289.71,225.01) --
	(289.23,224.69) --
	(288.74,224.39) --
	(288.26,224.09) --
	(287.78,223.75) --
	(287.30,223.47) --
	(286.82,223.15) --
	(286.34,222.86) --
	(285.85,222.57) --
	(285.37,222.27) --
	(284.89,221.95) --
	(284.41,221.66) --
	(283.93,221.35) --
	(283.45,221.04) --
	(282.97,220.76) --
	(282.48,220.47) --
	(282.00,220.16) --
	(281.52,219.87) --
	(281.04,219.59) --
	(280.56,219.29) --
	(280.08,218.98) --
	(279.59,218.69) --
	(279.11,218.38) --
	(278.63,218.09) --
	(278.15,217.80) --
	(277.67,217.52) --
	(277.19,217.23) --
	(276.70,216.90) --
	(276.22,216.62) --
	(275.74,216.33) --
	(275.26,216.05) --
	(274.78,215.77) --
	(274.30,215.46) --
	(273.81,215.16) --
	(273.33,214.88) --
	(272.85,214.59) --
	(272.37,214.28) --
	(271.89,213.97) --
	(271.41,213.67) --
	(270.93,213.40) --
	(270.44,213.13) --
	(269.96,212.84) --
	(269.48,212.56) --
	(269.00,212.27) --
	(268.52,211.99) --
	(268.04,211.72) --
	(267.55,211.39) --
	(267.07,211.10) --
	(266.59,210.82) --
	(266.11,210.53) --
	(265.63,210.24) --
	(265.15,209.94) --
	(264.66,209.67) --
	(264.18,209.37) --
	(263.70,209.10) --
	(263.22,208.81) --
	(262.74,208.52) --
	(262.26,208.21) --
	(261.77,207.93) --
	(261.29,207.65) --
	(260.81,207.37) --
	(260.33,207.06) --
	(259.85,206.78) --
	(259.37,206.51) --
	(258.89,206.22) --
	(258.40,205.92) --
	(257.92,205.64) --
	(257.44,205.34) --
	(256.96,205.06) --
	(256.48,204.79) --
	(256.00,204.50) --
	(255.51,204.24) --
	(255.03,203.96) --
	(254.55,203.66) --
	(254.07,203.37) --
	(253.59,203.08) --
	(253.11,202.78) --
	(252.62,202.46) --
	(252.14,202.19) --
	(251.66,201.92) --
	(251.18,201.63) --
	(250.70,201.36) --
	(250.22,201.06) --
	(249.74,200.78) --
	(249.25,200.48) --
	(248.77,200.20) --
	(248.29,199.92) --
	(247.81,199.63) --
	(247.33,199.35) --
	(246.85,199.08) --
	(246.36,198.80) --
	(245.88,198.51) --
	(245.40,198.22) --
	(244.92,197.96) --
	(244.44,197.66) --
	(243.96,197.37) --
	(243.47,197.08) --
	(242.99,196.81) --
	(242.51,196.54) --
	(242.03,196.24) --
	(241.55,195.97) --
	(241.07,195.71) --
	(240.58,195.42) --
	(240.10,195.13) --
	(239.62,194.85) --
	(239.14,194.57) --
	(238.66,194.29) --
	(238.18,194.02) --
	(237.70,193.71) --
	(237.21,193.43) --
	(236.73,193.16) --
	(236.25,192.89) --
	(235.77,192.59) --
	(235.29,192.32) --
	(234.81,192.03) --
	(234.32,191.78) --
	(233.84,191.50) --
	(233.36,191.21) --
	(232.88,190.92) --
	(232.40,190.65) --
	(231.92,190.36) --
	(231.43,190.09) --
	(230.95,189.79) --
	(230.47,189.52) --
	(229.99,189.25) --
	(229.51,188.97) --
	(229.03,188.69) --
	(228.54,188.41) --
	(228.06,188.13) --
	(227.58,187.86) --
	(227.10,187.58) --
	(226.62,187.29) --
	(226.14,187.00) --
	(225.66,186.74) --
	(225.17,186.47) --
	(224.69,186.17) --
	(224.21,185.87) --
	(223.73,185.62) --
	(223.25,185.33) --
	(222.77,185.05) --
	(222.28,184.79) --
	(221.80,184.51) --
	(221.32,184.23) --
	(220.84,183.94) --
	(220.36,183.67) --
	(219.88,183.39) --
	(219.39,183.10) --
	(218.91,182.82) --
	(218.43,182.54) --
	(217.95,182.25) --
	(217.47,181.97) --
	(216.99,181.70) --
	(216.50,181.41) --
	(216.02,181.14) --
	(215.54,180.87) --
	(215.06,180.60) --
	(214.58,180.31) --
	(214.10,180.03) --
	(213.62,179.76) --
	(213.13,179.46) --
	(212.65,179.19) --
	(212.17,178.91) --
	(211.69,178.62) --
	(211.21,178.34) --
	(210.73,178.05) --
	(210.24,177.78) --
	(209.76,177.52) --
	(209.28,177.23) --
	(208.80,176.95) --
	(208.32,176.67) --
	(207.84,176.40) --
	(207.35,176.13) --
	(206.87,175.85) --
	(206.39,175.56) --
	(205.91,175.27) --
	(205.43,175.01) --
	(204.95,174.73) --
	(204.46,174.47) --
	(203.98,174.19) --
	(203.50,173.91) --
	(203.02,173.62) --
	(202.54,173.35) --
	(202.06,173.08) --
	(201.58,172.80) --
	(201.09,172.54) --
	(200.61,172.25) --
	(200.13,171.97) --
	(199.65,171.70) --
	(199.17,171.44) --
	(198.69,171.17) --
	(198.20,170.91) --
	(197.72,170.63) --
	(197.24,170.35) --
	(196.76,170.08) --
	(196.28,169.81) --
	(195.80,169.54) --
	(195.31,169.25) --
	(194.83,168.99) --
	(194.35,168.69) --
	(193.87,168.44) --
	(193.39,168.16) --
	(192.91,167.90) --
	(192.43,167.64) --
	(191.94,167.38) --
	(191.46,167.10) --
	(190.98,166.84) --
	(190.50,166.56) --
	(190.02,166.29) --
	(189.54,166.02) --
	(189.05,165.76) --
	(188.57,165.51) --
	(188.09,165.23) --
	(187.61,164.99) --
	(187.13,164.72) --
	(186.65,164.46) --
	(186.16,164.19) --
	(185.68,163.93) --
	(185.20,163.67) --
	(184.72,163.41) --
	(184.24,163.15) --
	(183.76,162.90) --
	(183.27,162.64) --
	(182.79,162.35) --
	(182.31,162.10) --
	(181.83,161.85) --
	(181.35,161.58) --
	(180.87,161.33) --
	(180.39,161.08) --
	(179.90,160.83) --
	(179.42,160.57) --
	(178.94,160.33) --
	(178.46,160.07) --
	(177.98,159.81) --
	(177.50,159.54) --
	(177.01,159.31) --
	(176.53,159.04) --
	(176.05,158.79) --
	(175.57,158.53) --
	(175.09,158.28) --
	(174.61,158.04) --
	(174.12,157.79) --
	(173.64,157.55) --
	(173.16,157.28) --
	(172.68,157.02) --
	(172.20,156.77) --
	(171.72,156.52) --
	(171.23,156.28) --
	(170.75,156.04) --
	(170.27,155.78) --
	(169.79,155.55) --
	(169.31,155.30) --
	(168.83,155.05) --
	(168.35,154.81) --
	(167.86,154.56) --
	(167.38,154.30) --
	(166.90,154.05) --
	(166.42,153.81) --
	(165.94,153.58) --
	(165.46,153.33) --
	(164.97,153.11) --
	(164.49,152.86) --
	(164.01,152.62) --
	(163.53,152.36) --
	(163.05,152.10) --
	(162.57,151.88) --
	(162.08,151.63) --
	(161.60,151.39) --
	(161.12,151.13) --
	(160.64,150.90) --
	(160.16,150.66) --
	(159.68,150.41) --
	(159.19,150.16) --
	(158.71,149.90) --
	(158.23,149.66) --
	(157.75,149.43) --
	(157.27,149.19) --
	(156.79,148.95) --
	(156.31,148.71) --
	(155.82,148.47) --
	(155.34,148.24) --
	(154.86,147.99) --
	(154.38,147.76) --
	(153.90,147.50) --
	(153.42,147.25) --
	(152.93,147.01) --
	(152.45,146.78) --
	(151.97,146.53) --
	(151.49,146.31) --
	(151.01,146.06) --
	(150.53,145.83) --
	(150.04,145.58) --
	(149.56,145.32) --
	(149.08,145.10) --
	(148.60,144.84) --
	(148.12,144.60) --
	(147.64,144.35) --
	(147.15,144.12) --
	(146.67,143.86) --
	(146.19,143.63) --
	(145.71,143.39) --
	(145.23,143.15) --
	(144.75,142.89) --
	(144.27,142.65) --
	(143.78,142.41) --
	(143.30,142.17) --
	(142.82,141.91) --
	(142.34,141.66) --
	(141.86,141.41) --
	(141.38,141.16) --
	(140.89,140.92) --
	(140.41,140.69) --
	(139.93,140.43) --
	(139.45,140.19) --
	(138.97,139.94) --
	(138.49,139.69) --
	(138.00,139.45) --
	(137.52,139.19) --
	(137.04,138.91) --
	(136.56,138.68) --
	(136.08,138.43) --
	(135.60,138.18) --
	(135.11,137.93) --
	(134.63,137.67) --
	(134.15,137.43) --
	(133.67,137.16) --
	(133.19,136.92) --
	(132.71,136.68) --
	(132.23,136.43) --
	(131.74,136.17) --
	(131.26,135.91) --
	(130.78,135.66) --
	(130.30,135.40) --
	(129.82,135.17) --
	(129.34,134.90) --
	(128.85,134.64) --
	(128.37,134.38) --
	(127.89,134.15) --
	(127.41,133.89) --
	(126.93,133.63) --
	(126.45,133.38) --
	(125.96,133.12) --
	(125.48,132.86) --
	(125.00,132.58) --
	(124.52,132.35) --
	(124.04,132.11) --
	(123.56,131.88) --
	(123.08,131.62) --
	(122.59,131.37) --
	(122.11,131.14) --
	(121.63,130.88) --
	(121.15,130.65) --
	(120.67,130.38) --
	(120.19,130.13) --
	(119.70,129.88) --
	(119.22,129.64) --
	(118.74,129.36) --
	(118.26,129.11) --
	(117.78,128.89) --
	(117.30,128.64) --
	(116.81,128.40) --
	(116.33,128.16) --
	(115.85,127.91) --
	(115.37,127.65) --
	(114.89,127.42) --
	(114.41,127.18) --
	(113.92,126.93) --
	(113.44,126.66) --
	(112.96,126.44) --
	(112.48,126.17) --
	(112.00,125.93) --
	(111.52,125.67) --
	(111.04,125.44) --
	(110.55,125.20) --
	(110.07,124.96) --
	(109.59,124.72) --
	(109.11,124.47) --
	(108.63,124.23) --
	(108.15,123.98) --
	(107.66,123.75) --
	(107.18,123.51) --
	(106.70,123.27) --
	(106.22,123.05) --
	(105.74,122.80) --
	(105.26,122.54) --
	(104.77,122.30) --
	(104.29,122.07) --
	(103.81,121.83) --
	(103.33,121.61) --
	(102.85,121.37) --
	(102.37,121.16) --
	(101.88,120.91) --
	(101.40,120.69) --
	(100.92,120.46) --
	(100.44,120.22) --
	( 99.96,120.02) --
	( 99.48,119.78) --
	( 99.00,119.57) --
	( 98.51,119.32) --
	( 98.03,119.11) --
	( 97.55,118.89) --
	( 97.07,118.67) --
	( 96.59,118.46) --
	( 96.11,118.25) --
	( 95.62,118.03) --
	( 95.14,117.83) --
	( 94.66,117.62) --
	( 94.18,117.42) --
	( 93.70,117.20) --
	( 93.22,116.98) --
	( 92.73,116.77) --
	( 92.25,116.55) --
	( 91.77,116.37) --
	( 91.29,116.17) --
	( 90.81,115.96) --
	( 90.33,115.78) --
	( 89.84,115.58) --
	( 89.36,115.39) --
	( 88.88,115.21) --
	( 88.40,115.02) --
	( 87.92,114.85) --
	( 87.44,114.66) --
	( 86.96,114.49) --
	( 86.47,114.31) --
	( 85.99,114.13) --
	( 85.51,113.97) --
	( 85.03,113.81) --
	( 84.55,113.63) --
	( 84.07,113.46) --
	( 83.58,113.30) --
	( 83.10,113.13) --
	( 82.62,112.97) --
	( 82.14,112.81) --
	( 81.66,112.66) --
	cycle;

\path[] ( 81.66,121.24) --
	( 82.14,121.50) --
	( 82.62,121.77) --
	( 83.10,122.04) --
	( 83.58,122.32) --
	( 84.07,122.60) --
	( 84.55,122.88) --
	( 85.03,123.17) --
	( 85.51,123.45) --
	( 85.99,123.73) --
	( 86.47,124.02) --
	( 86.96,124.31) --
	( 87.44,124.60) --
	( 87.92,124.90) --
	( 88.40,125.19) --
	( 88.88,125.48) --
	( 89.36,125.77) --
	( 89.84,126.07) --
	( 90.33,126.37) --
	( 90.81,126.66) --
	( 91.29,126.98) --
	( 91.77,127.28) --
	( 92.25,127.57) --
	( 92.73,127.89) --
	( 93.22,128.19) --
	( 93.70,128.51) --
	( 94.18,128.83) --
	( 94.66,129.11) --
	( 95.14,129.42) --
	( 95.62,129.71) --
	( 96.11,130.02) --
	( 96.59,130.32) --
	( 97.07,130.62) --
	( 97.55,130.92) --
	( 98.03,131.23) --
	( 98.51,131.53) --
	( 99.00,131.87) --
	( 99.48,132.16) --
	( 99.96,132.47) --
	(100.44,132.76) --
	(100.92,133.08) --
	(101.40,133.39) --
	(101.88,133.69) --
	(102.37,134.01) --
	(102.85,134.29) --
	(103.33,134.61) --
	(103.81,134.91) --
	(104.29,135.22) --
	(104.77,135.53) --
	(105.26,135.84) --
	(105.74,136.17) --
	(106.22,136.49) --
	(106.70,136.78) --
	(107.18,137.09) --
	(107.66,137.38) --
	(108.15,137.69) --
	(108.63,138.00) --
	(109.11,138.30) --
	(109.59,138.62) --
	(110.07,138.93) --
	(110.55,139.23) --
	(111.04,139.53) --
	(111.52,139.82) --
	(112.00,140.14) --
	(112.48,140.44) --
	(112.96,140.77) --
	(113.44,141.06) --
	(113.92,141.38) --
	(114.41,141.68) --
	(114.89,141.98) --
	(115.37,142.27) --
	(115.85,142.59) --
	(116.33,142.90) --
	(116.81,143.18) --
	(117.30,143.48) --
	(117.78,143.78) --
	(118.26,144.06) --
	(118.74,144.35) --
	(119.22,144.69) --
	(119.70,144.97) --
	(120.19,145.27) --
	(120.67,145.58) --
	(121.15,145.89) --
	(121.63,146.16) --
	(122.11,146.48) --
	(122.59,146.75) --
	(123.08,147.05) --
	(123.56,147.35) --
	(124.04,147.63) --
	(124.52,147.91) --
	(125.00,148.19) --
	(125.48,148.51) --
	(125.96,148.82) --
	(126.45,149.12) --
	(126.93,149.41) --
	(127.41,149.71) --
	(127.89,150.01) --
	(128.37,150.29) --
	(128.85,150.59) --
	(129.34,150.89) --
	(129.82,151.20) --
	(130.30,151.48) --
	(130.78,151.77) --
	(131.26,152.06) --
	(131.74,152.36) --
	(132.23,152.66) --
	(132.71,152.96) --
	(133.19,153.24) --
	(133.67,153.52) --
	(134.15,153.83) --
	(134.63,154.12) --
	(135.11,154.41) --
	(135.60,154.71) --
	(136.08,154.99) --
	(136.56,155.28) --
	(137.04,155.56) --
	(137.52,155.89) --
	(138.00,156.19) --
	(138.49,156.47) --
	(138.97,156.76) --
	(139.45,157.06) --
	(139.93,157.34) --
	(140.41,157.64) --
	(140.89,157.92) --
	(141.38,158.21) --
	(141.86,158.50) --
	(142.34,158.80) --
	(142.82,159.10) --
	(143.30,159.41) --
	(143.78,159.69) --
	(144.27,159.99) --
	(144.75,160.27) --
	(145.23,160.57) --
	(145.71,160.87) --
	(146.19,161.16) --
	(146.67,161.44) --
	(147.15,161.75) --
	(147.64,162.04) --
	(148.12,162.34) --
	(148.60,162.63) --
	(149.08,162.95) --
	(149.56,163.22) --
	(150.04,163.54) --
	(150.53,163.84) --
	(151.01,164.12) --
	(151.49,164.43) --
	(151.97,164.71) --
	(152.45,165.02) --
	(152.93,165.30) --
	(153.42,165.60) --
	(153.90,165.91) --
	(154.38,166.22) --
	(154.86,166.52) --
	(155.34,166.83) --
	(155.82,167.12) --
	(156.31,167.41) --
	(156.79,167.71) --
	(157.27,168.02) --
	(157.75,168.32) --
	(158.23,168.61) --
	(158.71,168.92) --
	(159.19,169.23) --
	(159.68,169.55) --
	(160.16,169.86) --
	(160.64,170.17) --
	(161.12,170.46) --
	(161.60,170.79) --
	(162.08,171.08) --
	(162.57,171.40) --
	(163.05,171.69) --
	(163.53,172.01) --
	(164.01,172.33) --
	(164.49,172.63) --
	(164.97,172.95) --
	(165.46,173.24) --
	(165.94,173.55) --
	(166.42,173.84) --
	(166.90,174.15) --
	(167.38,174.47) --
	(167.86,174.79) --
	(168.35,175.10) --
	(168.83,175.42) --
	(169.31,175.73) --
	(169.79,176.04) --
	(170.27,176.35) --
	(170.75,176.67) --
	(171.23,176.97) --
	(171.72,177.28) --
	(172.20,177.59) --
	(172.68,177.91) --
	(173.16,178.23) --
	(173.64,178.57) --
	(174.12,178.88) --
	(174.61,179.20) --
	(175.09,179.51) --
	(175.57,179.82) --
	(176.05,180.15) --
	(176.53,180.46) --
	(177.01,180.79) --
	(177.50,181.09) --
	(177.98,181.43) --
	(178.46,181.76) --
	(178.94,182.07) --
	(179.42,182.39) --
	(179.90,182.70) --
	(180.39,183.02) --
	(180.87,183.33) --
	(181.35,183.65) --
	(181.83,183.99) --
	(182.31,184.30) --
	(182.79,184.62) --
	(183.27,184.96) --
	(183.76,185.29) --
	(184.24,185.60) --
	(184.72,185.93) --
	(185.20,186.25) --
	(185.68,186.58) --
	(186.16,186.89) --
	(186.65,187.23) --
	(187.13,187.55) --
	(187.61,187.88) --
	(188.09,188.18) --
	(188.57,188.52) --
	(189.05,188.83) --
	(189.54,189.15) --
	(190.02,189.48) --
	(190.50,189.81) --
	(190.98,190.15) --
	(191.46,190.48) --
	(191.94,190.81) --
	(192.43,191.13) --
	(192.91,191.44) --
	(193.39,191.77) --
	(193.87,192.11) --
	(194.35,192.42) --
	(194.83,192.77) --
	(195.31,193.09) --
	(195.80,193.43) --
	(196.28,193.76) --
	(196.76,194.09) --
	(197.24,194.42) --
	(197.72,194.75) --
	(198.20,195.09) --
	(198.69,195.40) --
	(199.17,195.73) --
	(199.65,196.04) --
	(200.13,196.37) --
	(200.61,196.70) --
	(201.09,197.04) --
	(201.58,197.36) --
	(202.06,197.69) --
	(202.54,198.02) --
	(203.02,198.34) --
	(203.50,198.68) --
	(203.98,199.02) --
	(204.46,199.35) --
	(204.95,199.67) --
	(205.43,200.00) --
	(205.91,200.31) --
	(206.39,200.66) --
	(206.87,201.00) --
	(207.35,201.33) --
	(207.84,201.66) --
	(208.32,201.98) --
	(208.80,202.31) --
	(209.28,202.64) --
	(209.76,202.98) --
	(210.24,203.30) --
	(210.73,203.62) --
	(211.21,203.96) --
	(211.69,204.28) --
	(212.17,204.62) --
	(212.65,204.96) --
	(213.13,205.27) --
	(213.62,205.62) --
	(214.10,205.94) --
	(214.58,206.27) --
	(215.06,206.61) --
	(215.54,206.93) --
	(216.02,207.24) --
	(216.50,207.57) --
	(216.99,207.90) --
	(217.47,208.22) --
	(217.95,208.55) --
	(218.43,208.88) --
	(218.91,209.21) --
	(219.39,209.54) --
	(219.88,209.88) --
	(220.36,210.20) --
	(220.84,210.52) --
	(221.32,210.85) --
	(221.80,211.18) --
	(222.28,211.51) --
	(222.77,211.82) --
	(223.25,212.14) --
	(223.73,212.47) --
	(224.21,212.77) --
	(224.69,213.12) --
	(225.17,213.46) --
	(225.66,213.79) --
	(226.14,214.09) --
	(226.62,214.42) --
	(227.10,214.76) --
	(227.58,215.08) --
	(228.06,215.40) --
	(228.54,215.73) --
	(229.03,216.05) --
	(229.51,216.38) --
	(229.99,216.70) --
	(230.47,217.01) --
	(230.95,217.33) --
	(231.43,217.67) --
	(231.92,217.99) --
	(232.40,218.32) --
	(232.88,218.62) --
	(233.36,218.96) --
	(233.84,219.29) --
	(234.32,219.62) --
	(234.81,219.91) --
	(235.29,220.23) --
	(235.77,220.55) --
	(236.25,220.89) --
	(236.73,221.20) --
	(237.21,221.51) --
	(237.70,221.83) --
	(238.18,222.18) --
	(238.66,222.49) --
	(239.14,222.81) --
	(239.62,223.13) --
	(240.10,223.45) --
	(240.58,223.78) --
	(241.07,224.11) --
	(241.55,224.41) --
	(242.03,224.72) --
	(242.51,225.06) --
	(242.99,225.36) --
	(243.47,225.68) --
	(243.96,226.01) --
	(244.44,226.33) --
	(244.92,226.67) --
	(245.40,226.97) --
	(245.88,227.29) --
	(246.36,227.62) --
	(246.85,227.94) --
	(247.33,228.24) --
	(247.81,228.56) --
	(248.29,228.89) --
	(248.77,229.21) --
	(249.25,229.52) --
	(249.74,229.86) --
	(250.22,230.18) --
	(250.70,230.51) --
	(251.18,230.81) --
	(251.66,231.14) --
	(252.14,231.45) --
	(252.62,231.76) --
	(253.11,232.11) --
	(253.59,232.44) --
	(254.07,232.77) --
	(254.55,233.09) --
	(255.03,233.42) --
	(255.51,233.73) --
	(256.00,234.03) --
	(256.48,234.35) --
	(256.96,234.66) --
	(257.44,234.97) --
	(257.92,235.31) --
	(258.40,235.62) --
	(258.89,235.95) --
	(259.37,236.27) --
	(259.85,236.57) --
	(260.33,236.89) --
	(260.81,237.23) --
	(261.29,237.55) --
	(261.77,237.85) --
	(262.26,238.17) --
	(262.74,238.50) --
	(263.22,238.83) --
	(263.70,239.15) --
	(264.18,239.45) --
	(264.66,239.78) --
	(265.15,240.08) --
	(265.63,240.42) --
	(266.11,240.73) --
	(266.59,241.05) --
	(267.07,241.37) --
	(267.55,241.68) --
	(268.04,242.04) --
	(268.52,242.35) --
	(269.00,242.66) --
	(269.48,242.97) --
	(269.96,243.28) --
	(270.44,243.60) --
	(270.93,243.90) --
	(271.41,244.20) --
	(271.89,244.53) --
	(272.37,244.86) --
	(272.85,245.20) --
	(273.33,245.52) --
	(273.81,245.82) --
	(274.30,246.15) --
	(274.78,246.48) --
	(275.26,246.78) --
	(275.74,247.10) --
	(276.22,247.41) --
	(276.70,247.72) --
	(277.19,248.07) --
	(277.67,248.38) --
	(278.15,248.69) --
	(278.63,249.00) --
	(279.11,249.31) --
	(279.59,249.64) --
	(280.08,249.96) --
	(280.56,250.29) --
	(281.04,250.61) --
	(281.52,250.92) --
	(282.00,251.22) --
	(282.48,251.56) --
	(282.97,251.87) --
	(283.45,252.17) --
	(283.93,252.49) --
	(284.41,252.81) --
	(284.89,253.13) --
	(285.37,253.46) --
	(285.85,253.78) --
	(286.34,254.08) --
	(286.82,254.39) --
	(287.30,254.73) --
	(287.78,255.02) --
	(288.26,255.38) --
	(288.74,255.69) --
	(289.23,256.00) --
	(289.71,256.33) --
	(290.19,256.62) --
	(290.67,256.93) --
	(291.15,257.25) --
	(291.63,257.56) --
	(292.12,257.85) --
	(292.60,258.16) --
	(293.08,258.47) --
	(293.56,258.77) --
	(294.04,259.07) --
	(294.52,259.38) --
	(295.01,259.72) --
	(295.49,260.02) --
	(295.97,260.32) --
	(296.45,260.63) --
	(296.93,260.93) --
	(297.41,261.25) --
	(297.89,261.55) --
	(298.38,261.87) --
	(298.86,262.17) --
	(299.34,262.49) --
	(299.82,262.78) --
	(300.30,263.10) --
	(300.78,263.41) --
	(301.27,263.71) --
	(301.75,263.99) --
	(302.23,264.29) --
	(302.71,264.61) --
	(303.19,264.89) --
	(303.67,265.21) --
	(304.16,265.49) --
	(304.64,265.79) --
	(305.12,266.10) --
	(305.60,266.39) --
	(306.08,266.69) --
	(306.56,266.99) --
	(307.05,267.31) --
	(307.53,267.61) --
	(308.01,267.89) --
	(308.49,268.20) --
	(308.97,268.47) --
	(309.45,268.76) --
	(309.93,269.06) --
	(310.42,269.37) --
	(310.90,269.67) --
	(311.38,269.95) --
	(311.86,270.24) --
	(312.34,270.53) --
	(312.82,270.83) --
	(313.31,271.13) --
	(313.79,271.40) --
	(314.27,271.71) --
	(314.75,271.97) --
	(315.23,272.26) --
	(315.71,272.55) --
	(316.20,272.83) --
	(316.68,273.10) --
	(317.16,273.40) --
	(317.64,273.69) --
	(318.12,273.96) --
	(318.60,274.25) --
	(319.08,274.54) --
	(319.57,274.82) --
	(320.05,275.12) --
	(320.53,275.38) --
	(321.01,275.66) --
	(321.49,275.94) --
	(321.97,276.22) --
	(322.46,276.49) --
	(322.94,276.76) --
	(323.42,277.01) --
	(323.90,277.29) --
	(324.38,277.55) --
	(324.86,277.84) --
	(325.35,278.08) --
	(325.83,278.35) --
	(326.31,278.65) --
	(326.79,278.92) --
	(327.27,279.17) --
	(327.75,279.45) --
	(328.24,279.71) --
	(328.72,279.98) --
	(329.20,280.22) --
	(329.68,280.47) --
	(330.16,280.76) --
	(330.64,281.01) --
	(331.12,281.29) --
	(331.61,281.54) --
	(332.09,281.80) --
	(332.57,282.05) --
	(333.05,282.33) --
	(333.53,282.58) --
	(334.01,282.83) --
	(334.50,283.08) --
	(334.98,283.33) --
	(335.46,283.59) --
	(335.94,283.83) --
	(336.42,284.07) --
	(336.90,284.29) --
	(337.39,284.53) --
	(337.87,284.77) --
	(338.35,285.01) --
	(338.83,285.25) --
	(339.31,285.51) --
	(339.79,285.74) --
	(340.28,285.97) --
	(340.76,286.20) --
	(341.24,286.45) --
	(341.72,286.68) --
	(342.20,286.92) --
	(342.68,287.17) --
	(343.16,287.38) --
	(343.65,287.63) --
	(344.13,287.86) --
	(344.61,288.11) --
	(345.09,288.34) --
	(345.57,288.58) --
	(346.05,288.81) --
	(346.54,289.06) --
	(347.02,289.29) --
	(347.50,289.52) --
	(347.98,289.75) --
	(348.46,289.99) --
	(348.94,290.20) --
	(349.43,290.44) --
	(349.91,290.65) --
	(350.39,290.87) --
	(350.87,291.08) --
	(351.35,291.33) --
	(351.83,291.53) --
	(352.32,291.74) --
	(352.80,291.97) --
	(353.28,292.17) --
	(353.76,292.39) --
	(354.24,292.61) --
	(354.72,292.80) --
	(355.20,293.02) --
	(355.69,293.25) --
	(356.17,293.46) --
	(356.65,293.68) --
	(357.13,293.88) --
	(357.61,294.09) --
	(358.09,294.30) --
	(358.58,294.52) --
	(359.06,294.72) --
	(359.54,294.94) --
	(360.02,295.17) --
	(360.50,295.37) --
	(360.98,295.55) --
	(361.47,295.78) --
	(361.95,295.99) --
	(362.43,296.19) --
	(362.91,296.40) --
	(363.39,296.61) --
	(363.87,296.82) --
	(364.36,297.03) --
	(364.84,297.24) --
	(365.32,297.44) --
	(365.80,297.65) --
	(366.28,297.85) --
	(366.76,298.04) --
	(367.24,298.25) --
	(367.73,298.42) --
	(368.21,298.61) --
	(368.69,298.80) --
	(369.17,299.00) --
	(369.65,299.21) --
	(370.13,299.41) --
	(370.62,299.59) --
	(371.10,299.78) --
	(371.58,299.98) --
	(372.06,300.18) --
	(372.54,300.35) --
	(373.02,300.55) --
	(373.51,300.76) --
	(373.99,300.98) --
	(374.47,301.16) --
	(374.95,301.36) --
	(375.43,301.55) --
	(375.91,301.75) --
	(376.39,301.95) --
	(376.88,302.15) --
	(377.36,302.31) --
	(377.84,302.49) --
	(378.32,302.69) --
	(378.80,302.89) --
	(379.28,303.06) --
	(379.77,303.27) --
	(380.25,303.47) --
	(380.73,303.66) --
	(381.21,303.84) --
	(381.69,304.02) --
	(382.17,304.23) --
	(382.66,304.42) --
	(383.14,304.61) --
	(383.62,304.79) --
	(384.10,305.01) --
	(384.58,305.20) --
	(385.06,305.40) --
	(385.55,305.57) --
	(386.03,305.76) --
	(386.51,305.96) --
	(386.99,306.16) --
	(387.47,306.32) --
	(387.95,306.49) --
	(388.43,306.70) --
	(388.92,306.90) --
	(389.40,307.10) --
	(389.88,307.28) --
	(390.36,307.47) --
	(390.84,307.65) --
	(391.32,307.85) --
	(391.81,308.01) --
	(392.29,308.21) --
	(392.77,308.38) --
	(393.25,308.57) --
	(393.73,308.76) --
	(394.21,308.95) --
	(394.70,309.13) --
	(395.18,309.31) --
	(395.66,309.48) --
	(396.14,309.66) --
	(396.62,309.85) --
	(397.10,310.02) --
	(397.59,310.22) --
	(398.07,310.40) --
	(398.55,310.58) --
	(399.03,310.75) --
	(399.51,310.92) --
	(399.99,311.12) --
	(400.47,311.29) --
	(400.96,311.47) --
	(401.44,311.64) --
	(401.92,311.84) --
	(402.40,312.03) --
	(402.88,312.20) --
	(403.36,312.39) --
	(403.85,312.55) --
	(404.33,312.75) --
	(404.81,312.94) --
	(405.29,313.12) --
	(405.77,313.29) --
	(406.25,313.49) --
	(406.74,313.65) --
	(407.22,313.83) --
	(407.70,314.01) --
	(408.18,314.18) --
	(408.66,314.38) --
	(409.14,314.55) --
	(409.63,314.72) --
	(410.11,314.90) --
	(410.59,315.07) --
	(411.07,315.24) --
	(411.55,315.40) --
	(412.03,315.56) --
	(412.51,315.73) --
	(413.00,315.88) --
	(413.48,316.04) --
	(413.96,316.23) --
	(414.44,316.42) --
	(414.92,316.58) --
	(415.40,316.75) --
	(415.89,316.89) --
	(416.37,317.05) --
	(416.85,317.20) --
	(417.33,317.36) --
	(417.81,317.54) --
	(418.29,317.68) --
	(418.78,317.84) --
	(419.26,318.01) --
	(419.74,318.13) --
	(420.22,318.29) --
	(420.70,318.44) --
	(421.18,318.58) --
	(421.67,318.73) --
	(422.15,318.89) --
	(422.63,319.03) --
	(423.11,319.17) --
	(423.59,319.32) --
	(424.07,319.44) --
	(424.55,319.58) --
	(425.04,319.73) --
	(425.52,319.87) --
	(426.00,320.03) --
	(426.48,320.16) --
	(426.96,320.28) --
	(427.44,320.45) --
	(427.93,320.59) --
	(428.41,320.73) --
	(428.89,320.86) --
	(429.37,320.96) --
	(429.85,321.11) --
	(430.33,321.22) --
	(430.82,321.36) --
	(431.30,321.48) --
	(431.78,321.60) --
	(432.26,321.73) --
	(432.74,321.85) --
	(433.22,321.95) --
	(433.70,322.10) --
	(434.19,322.21) --
	(434.67,322.33) --
	(435.15,322.46) --
	(435.63,322.57) --
	(436.11,322.71) --
	(436.59,322.81) --
	(437.08,322.92) --
	(437.56,323.04) --
	(438.04,323.15) --
	(438.52,323.25) --
	(439.00,323.36) --
	(439.48,323.48) --
	(439.97,323.60) --
	(440.45,323.72) --
	(440.93,323.83) --
	(441.41,323.93) --
	(441.89,324.05) --
	(442.37,324.16) --
	(442.86,324.27) --
	(443.34,324.37) --
	(443.82,324.46) --
	(444.30,324.57) --
	(444.78,324.68) --
	(445.26,324.77) --
	(445.74,324.89) --
	(446.23,324.99) --
	(446.71,325.09) --
	(447.19,325.21) --
	(447.67,325.30) --
	(448.15,325.39) --
	(448.63,325.49) --
	(449.12,325.59) --
	(449.60,325.68) --
	(450.08,325.77) --
	(450.56,325.87) --
	(451.04,325.96) --
	(451.52,326.05) --
	(452.01,326.14) --
	(452.49,326.23) --
	(452.97,326.33) --
	(453.45,326.43) --
	(453.93,326.53) --
	(454.41,326.63) --
	(454.90,326.70) --
	(455.38,326.78) --
	(455.86,326.86) --
	(456.34,326.93) --
	(456.82,327.01) --
	(457.30,327.09) --
	(457.78,327.19) --
	(458.27,327.26) --
	(458.75,327.34) --
	(459.23,327.43) --
	(459.71,327.50) --
	(460.19,327.59) --
	(460.67,327.64) --
	(461.16,327.73) --
	(461.64,327.80) --
	(462.12,327.88) --
	(462.60,327.98) --
	(463.08,328.05) --
	(463.56,328.12) --
	(464.05,328.19) --
	(464.53,328.25) --
	(465.01,328.32) --
	(465.49,328.38) --
	(465.97,328.47) --
	(466.45,328.52) --
	(466.94,328.59) --
	(467.42,328.64) --
	(467.90,328.70) --
	(468.38,328.77) --
	(468.86,328.84) --
	(469.34,328.90) --
	(469.82,328.96) --
	(470.31,329.03) --
	(470.79,329.09) --
	(471.27,329.15) --
	(471.75,329.21) --
	(472.23,329.27) --
	(472.71,329.33) --
	(473.20,329.39) --
	(473.68,329.46) --
	(474.16,329.52) --
	(474.64,329.58) --
	(475.12,329.64) --
	(475.60,329.70) --
	(476.09,329.76) --
	(476.57,329.80) --
	(477.05,329.88) --
	(477.53,329.91) --
	(478.01,329.97) --
	(478.49,330.02) --
	(478.98,330.08) --
	(479.46,330.12) --
	(479.94,330.18) --
	(480.42,330.22) --
	(480.90,330.27) --
	(481.38,330.32) --
	(481.86,330.37) --
	(482.35,330.42) --
	(482.83,330.47) --
	(483.31,330.52) --
	(483.79,330.58) --
	(484.27,330.61) --
	(484.75,330.67) --
	(485.24,330.72) --
	(485.72,330.77) --
	(486.20,330.81) --
	(486.68,330.86) --
	(487.16,330.91) --
	(487.64,330.94) --
	(488.13,330.99) --
	(488.61,331.03) --
	(489.09,331.08) --
	(489.57,331.12) --
	(490.05,331.16) --
	(490.53,331.20) --
	(491.02,331.25) --
	(491.50,331.28) --
	(491.98,331.32) --
	(492.46,331.37) --
	(492.94,331.40) --
	(493.42,331.43) --
	(493.90,331.47) --
	(494.39,331.53) --
	(494.87,331.57) --
	(495.35,331.60) --
	(495.83,331.64) --
	(496.31,331.68) --
	(496.79,331.71) --
	(497.28,331.76) --
	(497.76,331.80) --
	(498.24,331.83) --
	(498.72,331.88) --
	(499.20,331.91) --
	(499.68,331.96) --
	(500.17,331.99) --
	(500.65,332.02) --
	(501.13,332.06) --
	(501.61,332.10) --
	(502.09,332.14) --
	(502.57,332.18) --
	(503.05,332.21) --
	(503.54,332.25) --
	(504.02,332.29) --
	(504.50,332.33) --
	(504.98,332.36) --
	(505.46,332.39) --
	(505.94,332.42) --
	(506.43,332.46) --
	(506.91,332.49) --
	(507.39,332.52) --
	(507.87,332.55) --
	(508.35,332.59) --
	(508.83,332.61) --
	(509.32,332.65) --
	(509.80,332.68) --
	(510.28,332.71) --
	(510.76,332.74) --
	(511.24,332.78) --
	(511.72,332.80) --
	(512.21,332.83) --
	(512.69,332.86) --
	(513.17,332.89) --
	(513.65,332.92) --
	(514.13,332.95) --
	(514.61,332.98) --
	(515.09,333.02) --
	(515.58,333.06) --
	(516.06,333.08) --
	(516.54,333.10) --
	(517.02,333.13) --
	(517.50,333.17) --
	(517.98,333.20) --
	(518.47,333.24) --
	(518.95,333.27) --
	(519.43,333.29) --
	(519.91,333.33) --
	(520.39,333.35) --
	(520.87,333.39) --
	(521.36,333.42) --
	(521.84,333.45) --
	(522.32,333.48) --
	(522.80,333.49) --
	(523.28,333.52) --
	(523.76,333.55) --
	(524.25,333.57) --
	(524.73,333.60) --
	(525.21,333.63) --
	(525.69,333.66) --
	(526.17,333.68) --
	(526.65,333.71) --
	(527.13,333.73) --
	(527.62,333.75) --
	(528.10,333.78) --
	(528.58,333.81) --
	(529.06,333.84) --
	(529.54,333.86) --
	(530.02,333.89) --
	(530.51,333.92) --
	(530.99,333.95) --
	(531.47,333.98) --
	(531.95,334.00) --
	(532.43,334.03) --
	(532.91,334.05) --
	(533.40,334.08) --
	(533.88,334.10) --
	(534.36,334.13) --
	(534.84,334.15);

\path[] (534.84,320.13) --
	(534.36,320.08) --
	(533.88,320.02) --
	(533.40,319.96) --
	(532.91,319.91) --
	(532.43,319.85) --
	(531.95,319.79) --
	(531.47,319.73) --
	(530.99,319.68) --
	(530.51,319.61) --
	(530.02,319.54) --
	(529.54,319.48) --
	(529.06,319.43) --
	(528.58,319.37) --
	(528.10,319.30) --
	(527.62,319.24) --
	(527.13,319.18) --
	(526.65,319.13) --
	(526.17,319.06) --
	(525.69,319.00) --
	(525.21,318.94) --
	(524.73,318.87) --
	(524.25,318.81) --
	(523.76,318.74) --
	(523.28,318.68) --
	(522.80,318.62) --
	(522.32,318.56) --
	(521.84,318.50) --
	(521.36,318.43) --
	(520.87,318.37) --
	(520.39,318.29) --
	(519.91,318.22) --
	(519.43,318.15) --
	(518.95,318.08) --
	(518.47,318.02) --
	(517.98,317.93) --
	(517.50,317.87) --
	(517.02,317.79) --
	(516.54,317.72) --
	(516.06,317.66) --
	(515.58,317.60) --
	(515.09,317.52) --
	(514.61,317.44) --
	(514.13,317.37) --
	(513.65,317.30) --
	(513.17,317.22) --
	(512.69,317.15) --
	(512.21,317.08) --
	(511.72,317.01) --
	(511.24,316.94) --
	(510.76,316.87) --
	(510.28,316.79) --
	(509.80,316.72) --
	(509.32,316.64) --
	(508.83,316.57) --
	(508.35,316.50) --
	(507.87,316.42) --
	(507.39,316.35) --
	(506.91,316.28) --
	(506.43,316.19) --
	(505.94,316.12) --
	(505.46,316.04) --
	(504.98,315.96) --
	(504.50,315.89) --
	(504.02,315.81) --
	(503.54,315.72) --
	(503.05,315.63) --
	(502.57,315.55) --
	(502.09,315.47) --
	(501.61,315.39) --
	(501.13,315.30) --
	(500.65,315.22) --
	(500.17,315.14) --
	(499.68,315.05) --
	(499.20,314.96) --
	(498.72,314.88) --
	(498.24,314.78) --
	(497.76,314.71) --
	(497.28,314.62) --
	(496.79,314.52) --
	(496.31,314.44) --
	(495.83,314.35) --
	(495.35,314.27) --
	(494.87,314.19) --
	(494.39,314.10) --
	(493.90,313.99) --
	(493.42,313.90) --
	(492.94,313.82) --
	(492.46,313.74) --
	(491.98,313.64) --
	(491.50,313.56) --
	(491.02,313.47) --
	(490.53,313.37) --
	(490.05,313.28) --
	(489.57,313.18) --
	(489.09,313.09) --
	(488.61,313.00) --
	(488.13,312.90) --
	(487.64,312.80) --
	(487.16,312.71) --
	(486.68,312.62) --
	(486.20,312.52) --
	(485.72,312.42) --
	(485.24,312.32) --
	(484.75,312.21) --
	(484.27,312.10) --
	(483.79,312.01) --
	(483.31,311.90) --
	(482.83,311.79) --
	(482.35,311.69) --
	(481.86,311.58) --
	(481.38,311.48) --
	(480.90,311.38) --
	(480.42,311.27) --
	(479.94,311.17) --
	(479.46,311.06) --
	(478.98,310.96) --
	(478.49,310.85) --
	(478.01,310.74) --
	(477.53,310.62) --
	(477.05,310.53) --
	(476.57,310.39) --
	(476.09,310.29) --
	(475.60,310.17) --
	(475.12,310.06) --
	(474.64,309.94) --
	(474.16,309.82) --
	(473.68,309.70) --
	(473.20,309.57) --
	(472.71,309.46) --
	(472.23,309.34) --
	(471.75,309.22) --
	(471.27,309.09) --
	(470.79,308.98) --
	(470.31,308.85) --
	(469.82,308.73) --
	(469.34,308.61) --
	(468.86,308.48) --
	(468.38,308.36) --
	(467.90,308.22) --
	(467.42,308.11) --
	(466.94,307.99) --
	(466.45,307.85) --
	(465.97,307.74) --
	(465.49,307.60) --
	(465.01,307.48) --
	(464.53,307.35) --
	(464.05,307.22) --
	(463.56,307.09) --
	(463.08,306.96) --
	(462.60,306.83) --
	(462.12,306.67) --
	(461.64,306.52) --
	(461.16,306.39) --
	(460.67,306.24) --
	(460.19,306.13) --
	(459.71,305.97) --
	(459.23,305.84) --
	(458.75,305.69) --
	(458.27,305.55) --
	(457.78,305.42) --
	(457.30,305.25) --
	(456.82,305.11) --
	(456.34,304.97) --
	(455.86,304.84) --
	(455.38,304.69) --
	(454.90,304.56) --
	(454.41,304.42) --
	(453.93,304.26) --
	(453.45,304.09) --
	(452.97,303.93) --
	(452.49,303.76) --
	(452.01,303.62) --
	(451.52,303.46) --
	(451.04,303.31) --
	(450.56,303.16) --
	(450.08,302.99) --
	(449.60,302.83) --
	(449.12,302.68) --
	(448.63,302.52) --
	(448.15,302.36) --
	(447.67,302.20) --
	(447.19,302.04) --
	(446.71,301.86) --
	(446.23,301.69) --
	(445.74,301.53) --
	(445.26,301.35) --
	(444.78,301.19) --
	(444.30,301.03) --
	(443.82,300.85) --
	(443.34,300.69) --
	(442.86,300.52) --
	(442.37,300.36) --
	(441.89,300.17) --
	(441.41,299.99) --
	(440.93,299.82) --
	(440.45,299.65) --
	(439.97,299.46) --
	(439.48,299.27) --
	(439.00,299.09) --
	(438.52,298.92) --
	(438.04,298.75) --
	(437.56,298.57) --
	(437.08,298.39) --
	(436.59,298.21) --
	(436.11,298.04) --
	(435.63,297.84) --
	(435.15,297.66) --
	(434.67,297.46) --
	(434.19,297.27) --
	(433.70,297.10) --
	(433.22,296.88) --
	(432.74,296.72) --
	(432.26,296.53) --
	(431.78,296.34) --
	(431.30,296.16) --
	(430.82,295.97) --
	(430.33,295.76) --
	(429.85,295.59) --
	(429.37,295.38) --
	(428.89,295.21) --
	(428.41,295.02) --
	(427.93,294.81) --
	(427.44,294.61) --
	(426.96,294.37) --
	(426.48,294.19) --
	(426.00,294.00) --
	(425.52,293.78) --
	(425.04,293.58) --
	(424.55,293.38) --
	(424.07,293.18) --
	(423.59,293.00) --
	(423.11,292.79) --
	(422.63,292.59) --
	(422.15,292.39) --
	(421.67,292.18) --
	(421.18,291.98) --
	(420.70,291.78) --
	(420.22,291.58) --
	(419.74,291.37) --
	(419.26,291.20) --
	(418.78,290.98) --
	(418.29,290.77) --
	(417.81,290.58) --
	(417.33,290.36) --
	(416.85,290.14) --
	(416.37,289.95) --
	(415.89,289.75) --
	(415.40,289.57) --
	(414.92,289.35) --
	(414.44,289.15) --
	(413.96,288.92) --
	(413.48,288.69) --
	(413.00,288.50) --
	(412.51,288.31) --
	(412.03,288.10) --
	(411.55,287.91) --
	(411.07,287.71) --
	(410.59,287.51) --
	(410.11,287.30) --
	(409.63,287.09) --
	(409.14,286.89) --
	(408.66,286.69) --
	(408.18,286.46) --
	(407.70,286.26) --
	(407.22,286.05) --
	(406.74,285.85) --
	(406.25,285.67) --
	(405.77,285.44) --
	(405.29,285.24) --
	(404.81,285.05) --
	(404.33,284.83) --
	(403.85,284.61) --
	(403.36,284.43) --
	(402.88,284.23) --
	(402.40,284.04) --
	(401.92,283.83) --
	(401.44,283.61) --
	(400.96,283.42) --
	(400.47,283.22) --
	(399.99,283.04) --
	(399.51,282.82) --
	(399.03,282.63) --
	(398.55,282.44) --
	(398.07,282.25) --
	(397.59,282.05) --
	(397.10,281.84) --
	(396.62,281.65) --
	(396.14,281.45) --
	(395.66,281.25) --
	(395.18,281.06) --
	(394.70,280.87) --
	(394.21,280.67) --
	(393.73,280.47) --
	(393.25,280.26) --
	(392.77,280.06) --
	(392.29,279.87) --
	(391.81,279.66) --
	(391.32,279.49) --
	(390.84,279.28) --
	(390.36,279.08) --
	(389.88,278.88) --
	(389.40,278.68) --
	(388.92,278.47) --
	(388.43,278.25) --
	(387.95,278.04) --
	(387.47,277.85) --
	(386.99,277.68) --
	(386.51,277.46) --
	(386.03,277.26) --
	(385.55,277.05) --
	(385.06,276.87) --
	(384.58,276.65) --
	(384.10,276.45) --
	(383.62,276.22) --
	(383.14,276.03) --
	(382.66,275.82) --
	(382.17,275.63) --
	(381.69,275.41) --
	(381.21,275.21) --
	(380.73,275.01) --
	(380.25,274.81) --
	(379.77,274.60) --
	(379.28,274.37) --
	(378.80,274.19) --
	(378.32,273.98) --
	(377.84,273.76) --
	(377.36,273.57) --
	(376.88,273.39) --
	(376.39,273.18) --
	(375.91,272.96) --
	(375.43,272.75) --
	(374.95,272.54) --
	(374.47,272.32) --
	(373.99,272.12) --
	(373.51,271.89) --
	(373.02,271.66) --
	(372.54,271.45) --
	(372.06,271.25) --
	(371.58,271.04) --
	(371.10,270.83) --
	(370.62,270.61) --
	(370.13,270.41) --
	(369.65,270.20) --
	(369.17,269.97) --
	(368.69,269.75) --
	(368.21,269.54) --
	(367.73,269.33) --
	(367.24,269.14) --
	(366.76,268.91) --
	(366.28,268.70) --
	(365.80,268.48) --
	(365.32,268.25) --
	(364.84,268.02) --
	(364.36,267.79) --
	(363.87,267.56) --
	(363.39,267.33) --
	(362.91,267.10) --
	(362.43,266.87) --
	(361.95,266.64) --
	(361.47,266.41) --
	(360.98,266.16) --
	(360.50,265.95) --
	(360.02,265.73) --
	(359.54,265.47) --
	(359.06,265.23) --
	(358.58,265.01) --
	(358.09,264.76) --
	(357.61,264.53) --
	(357.13,264.30) --
	(356.65,264.07) --
	(356.17,263.83) --
	(355.69,263.60) --
	(355.20,263.34) --
	(354.72,263.11) --
	(354.24,262.88) --
	(353.76,262.65) --
	(353.28,262.40) --
	(352.80,262.17) --
	(352.32,261.93) --
	(351.83,261.69) --
	(351.35,261.46) --
	(350.87,261.19) --
	(350.39,260.95) --
	(349.91,260.71) --
	(349.43,260.48) --
	(348.94,260.21) --
	(348.46,259.98) --
	(347.98,259.72) --
	(347.50,259.46) --
	(347.02,259.21) --
	(346.54,258.96) --
	(346.05,258.68) --
	(345.57,258.43) --
	(345.09,258.16) --
	(344.61,257.91) --
	(344.13,257.64) --
	(343.65,257.39) --
	(343.16,257.12) --
	(342.68,256.88) --
	(342.20,256.60) --
	(341.72,256.34) --
	(341.24,256.09) --
	(340.76,255.82) --
	(340.28,255.57) --
	(339.79,255.32) --
	(339.31,255.06) --
	(338.83,254.79) --
	(338.35,254.52) --
	(337.87,254.25) --
	(337.39,254.00) --
	(336.90,253.74) --
	(336.42,253.49) --
	(335.94,253.23) --
	(335.46,252.97) --
	(334.98,252.70) --
	(334.50,252.42) --
	(334.01,252.15) --
	(333.53,251.88) --
	(333.05,251.61) --
	(332.57,251.32) --
	(332.09,251.05) --
	(331.61,250.77) --
	(331.12,250.50) --
	(330.64,250.21) --
	(330.16,249.94) --
	(329.68,249.63) --
	(329.20,249.36) --
	(328.72,249.11) --
	(328.24,248.82) --
	(327.75,248.54) --
	(327.27,248.25) --
	(326.79,247.98) --
	(326.31,247.69) --
	(325.83,247.38) --
	(325.35,247.09) --
	(324.86,246.84) --
	(324.38,246.54) --
	(323.90,246.26) --
	(323.42,245.97) --
	(322.94,245.70) --
	(322.46,245.42) --
	(321.97,245.13) --
	(321.49,244.84) --
	(321.01,244.55) --
	(320.53,244.25) --
	(320.05,243.97) --
	(319.57,243.66) --
	(319.08,243.37) --
	(318.60,243.07) --
	(318.12,242.76) --
	(317.64,242.47) --
	(317.16,242.18) --
	(316.68,241.86) --
	(316.20,241.58) --
	(315.71,241.29) --
	(315.23,240.99) --
	(314.75,240.69) --
	(314.27,240.42) --
	(313.79,240.10) --
	(313.31,239.82) --
	(312.82,239.51) --
	(312.34,239.20) --
	(311.86,238.91) --
	(311.38,238.61) --
	(310.90,238.31) --
	(310.42,238.01) --
	(309.93,237.68) --
	(309.45,237.38) --
	(308.97,237.09) --
	(308.49,236.81) --
	(308.01,236.49) --
	(307.53,236.20) --
	(307.05,235.90) --
	(306.56,235.57) --
	(306.08,235.27) --
	(305.60,234.97) --
	(305.12,234.67) --
	(304.64,234.36) --
	(304.16,234.06) --
	(303.67,233.77) --
	(303.19,233.45) --
	(302.71,233.17) --
	(302.23,232.85) --
	(301.75,232.55) --
	(301.27,232.26) --
	(300.78,231.97) --
	(300.30,231.66) --
	(299.82,231.34) --
	(299.34,231.05) --
	(298.86,230.72) --
	(298.38,230.43) --
	(297.89,230.11) --
	(297.41,229.81) --
	(296.93,229.50) --
	(296.45,229.20) --
	(295.97,228.89) --
	(295.49,228.60) --
	(295.01,228.30) --
	(294.52,227.97) --
	(294.04,227.67) --
	(293.56,227.38) --
	(293.08,227.08) --
	(292.60,226.78) --
	(292.12,226.48) --
	(291.63,226.20) --
	(291.15,225.90) --
	(290.67,225.59) --
	(290.19,225.29) --
	(289.71,225.01) --
	(289.23,224.69) --
	(288.74,224.39) --
	(288.26,224.09) --
	(287.78,223.75) --
	(287.30,223.47) --
	(286.82,223.15) --
	(286.34,222.86) --
	(285.85,222.57) --
	(285.37,222.27) --
	(284.89,221.95) --
	(284.41,221.66) --
	(283.93,221.35) --
	(283.45,221.04) --
	(282.97,220.76) --
	(282.48,220.47) --
	(282.00,220.16) --
	(281.52,219.87) --
	(281.04,219.59) --
	(280.56,219.29) --
	(280.08,218.98) --
	(279.59,218.69) --
	(279.11,218.38) --
	(278.63,218.09) --
	(278.15,217.80) --
	(277.67,217.52) --
	(277.19,217.23) --
	(276.70,216.90) --
	(276.22,216.62) --
	(275.74,216.33) --
	(275.26,216.05) --
	(274.78,215.77) --
	(274.30,215.46) --
	(273.81,215.16) --
	(273.33,214.88) --
	(272.85,214.59) --
	(272.37,214.28) --
	(271.89,213.97) --
	(271.41,213.67) --
	(270.93,213.40) --
	(270.44,213.13) --
	(269.96,212.84) --
	(269.48,212.56) --
	(269.00,212.27) --
	(268.52,211.99) --
	(268.04,211.72) --
	(267.55,211.39) --
	(267.07,211.10) --
	(266.59,210.82) --
	(266.11,210.53) --
	(265.63,210.24) --
	(265.15,209.94) --
	(264.66,209.67) --
	(264.18,209.37) --
	(263.70,209.10) --
	(263.22,208.81) --
	(262.74,208.52) --
	(262.26,208.21) --
	(261.77,207.93) --
	(261.29,207.65) --
	(260.81,207.37) --
	(260.33,207.06) --
	(259.85,206.78) --
	(259.37,206.51) --
	(258.89,206.22) --
	(258.40,205.92) --
	(257.92,205.64) --
	(257.44,205.34) --
	(256.96,205.06) --
	(256.48,204.79) --
	(256.00,204.50) --
	(255.51,204.24) --
	(255.03,203.96) --
	(254.55,203.66) --
	(254.07,203.37) --
	(253.59,203.08) --
	(253.11,202.78) --
	(252.62,202.46) --
	(252.14,202.19) --
	(251.66,201.92) --
	(251.18,201.63) --
	(250.70,201.36) --
	(250.22,201.06) --
	(249.74,200.78) --
	(249.25,200.48) --
	(248.77,200.20) --
	(248.29,199.92) --
	(247.81,199.63) --
	(247.33,199.35) --
	(246.85,199.08) --
	(246.36,198.80) --
	(245.88,198.51) --
	(245.40,198.22) --
	(244.92,197.96) --
	(244.44,197.66) --
	(243.96,197.37) --
	(243.47,197.08) --
	(242.99,196.81) --
	(242.51,196.54) --
	(242.03,196.24) --
	(241.55,195.97) --
	(241.07,195.71) --
	(240.58,195.42) --
	(240.10,195.13) --
	(239.62,194.85) --
	(239.14,194.57) --
	(238.66,194.29) --
	(238.18,194.02) --
	(237.70,193.71) --
	(237.21,193.43) --
	(236.73,193.16) --
	(236.25,192.89) --
	(235.77,192.59) --
	(235.29,192.32) --
	(234.81,192.03) --
	(234.32,191.78) --
	(233.84,191.50) --
	(233.36,191.21) --
	(232.88,190.92) --
	(232.40,190.65) --
	(231.92,190.36) --
	(231.43,190.09) --
	(230.95,189.79) --
	(230.47,189.52) --
	(229.99,189.25) --
	(229.51,188.97) --
	(229.03,188.69) --
	(228.54,188.41) --
	(228.06,188.13) --
	(227.58,187.86) --
	(227.10,187.58) --
	(226.62,187.29) --
	(226.14,187.00) --
	(225.66,186.74) --
	(225.17,186.47) --
	(224.69,186.17) --
	(224.21,185.87) --
	(223.73,185.62) --
	(223.25,185.33) --
	(222.77,185.05) --
	(222.28,184.79) --
	(221.80,184.51) --
	(221.32,184.23) --
	(220.84,183.94) --
	(220.36,183.67) --
	(219.88,183.39) --
	(219.39,183.10) --
	(218.91,182.82) --
	(218.43,182.54) --
	(217.95,182.25) --
	(217.47,181.97) --
	(216.99,181.70) --
	(216.50,181.41) --
	(216.02,181.14) --
	(215.54,180.87) --
	(215.06,180.60) --
	(214.58,180.31) --
	(214.10,180.03) --
	(213.62,179.76) --
	(213.13,179.46) --
	(212.65,179.19) --
	(212.17,178.91) --
	(211.69,178.62) --
	(211.21,178.34) --
	(210.73,178.05) --
	(210.24,177.78) --
	(209.76,177.52) --
	(209.28,177.23) --
	(208.80,176.95) --
	(208.32,176.67) --
	(207.84,176.40) --
	(207.35,176.13) --
	(206.87,175.85) --
	(206.39,175.56) --
	(205.91,175.27) --
	(205.43,175.01) --
	(204.95,174.73) --
	(204.46,174.47) --
	(203.98,174.19) --
	(203.50,173.91) --
	(203.02,173.62) --
	(202.54,173.35) --
	(202.06,173.08) --
	(201.58,172.80) --
	(201.09,172.54) --
	(200.61,172.25) --
	(200.13,171.97) --
	(199.65,171.70) --
	(199.17,171.44) --
	(198.69,171.17) --
	(198.20,170.91) --
	(197.72,170.63) --
	(197.24,170.35) --
	(196.76,170.08) --
	(196.28,169.81) --
	(195.80,169.54) --
	(195.31,169.25) --
	(194.83,168.99) --
	(194.35,168.69) --
	(193.87,168.44) --
	(193.39,168.16) --
	(192.91,167.90) --
	(192.43,167.64) --
	(191.94,167.38) --
	(191.46,167.10) --
	(190.98,166.84) --
	(190.50,166.56) --
	(190.02,166.29) --
	(189.54,166.02) --
	(189.05,165.76) --
	(188.57,165.51) --
	(188.09,165.23) --
	(187.61,164.99) --
	(187.13,164.72) --
	(186.65,164.46) --
	(186.16,164.19) --
	(185.68,163.93) --
	(185.20,163.67) --
	(184.72,163.41) --
	(184.24,163.15) --
	(183.76,162.90) --
	(183.27,162.64) --
	(182.79,162.35) --
	(182.31,162.10) --
	(181.83,161.85) --
	(181.35,161.58) --
	(180.87,161.33) --
	(180.39,161.08) --
	(179.90,160.83) --
	(179.42,160.57) --
	(178.94,160.33) --
	(178.46,160.07) --
	(177.98,159.81) --
	(177.50,159.54) --
	(177.01,159.31) --
	(176.53,159.04) --
	(176.05,158.79) --
	(175.57,158.53) --
	(175.09,158.28) --
	(174.61,158.04) --
	(174.12,157.79) --
	(173.64,157.55) --
	(173.16,157.28) --
	(172.68,157.02) --
	(172.20,156.77) --
	(171.72,156.52) --
	(171.23,156.28) --
	(170.75,156.04) --
	(170.27,155.78) --
	(169.79,155.55) --
	(169.31,155.30) --
	(168.83,155.05) --
	(168.35,154.81) --
	(167.86,154.56) --
	(167.38,154.30) --
	(166.90,154.05) --
	(166.42,153.81) --
	(165.94,153.58) --
	(165.46,153.33) --
	(164.97,153.11) --
	(164.49,152.86) --
	(164.01,152.62) --
	(163.53,152.36) --
	(163.05,152.10) --
	(162.57,151.88) --
	(162.08,151.63) --
	(161.60,151.39) --
	(161.12,151.13) --
	(160.64,150.90) --
	(160.16,150.66) --
	(159.68,150.41) --
	(159.19,150.16) --
	(158.71,149.90) --
	(158.23,149.66) --
	(157.75,149.43) --
	(157.27,149.19) --
	(156.79,148.95) --
	(156.31,148.71) --
	(155.82,148.47) --
	(155.34,148.24) --
	(154.86,147.99) --
	(154.38,147.76) --
	(153.90,147.50) --
	(153.42,147.25) --
	(152.93,147.01) --
	(152.45,146.78) --
	(151.97,146.53) --
	(151.49,146.31) --
	(151.01,146.06) --
	(150.53,145.83) --
	(150.04,145.58) --
	(149.56,145.32) --
	(149.08,145.10) --
	(148.60,144.84) --
	(148.12,144.60) --
	(147.64,144.35) --
	(147.15,144.12) --
	(146.67,143.86) --
	(146.19,143.63) --
	(145.71,143.39) --
	(145.23,143.15) --
	(144.75,142.89) --
	(144.27,142.65) --
	(143.78,142.41) --
	(143.30,142.17) --
	(142.82,141.91) --
	(142.34,141.66) --
	(141.86,141.41) --
	(141.38,141.16) --
	(140.89,140.92) --
	(140.41,140.69) --
	(139.93,140.43) --
	(139.45,140.19) --
	(138.97,139.94) --
	(138.49,139.69) --
	(138.00,139.45) --
	(137.52,139.19) --
	(137.04,138.91) --
	(136.56,138.68) --
	(136.08,138.43) --
	(135.60,138.18) --
	(135.11,137.93) --
	(134.63,137.67) --
	(134.15,137.43) --
	(133.67,137.16) --
	(133.19,136.92) --
	(132.71,136.68) --
	(132.23,136.43) --
	(131.74,136.17) --
	(131.26,135.91) --
	(130.78,135.66) --
	(130.30,135.40) --
	(129.82,135.17) --
	(129.34,134.90) --
	(128.85,134.64) --
	(128.37,134.38) --
	(127.89,134.15) --
	(127.41,133.89) --
	(126.93,133.63) --
	(126.45,133.38) --
	(125.96,133.12) --
	(125.48,132.86) --
	(125.00,132.58) --
	(124.52,132.35) --
	(124.04,132.11) --
	(123.56,131.88) --
	(123.08,131.62) --
	(122.59,131.37) --
	(122.11,131.14) --
	(121.63,130.88) --
	(121.15,130.65) --
	(120.67,130.38) --
	(120.19,130.13) --
	(119.70,129.88) --
	(119.22,129.64) --
	(118.74,129.36) --
	(118.26,129.11) --
	(117.78,128.89) --
	(117.30,128.64) --
	(116.81,128.40) --
	(116.33,128.16) --
	(115.85,127.91) --
	(115.37,127.65) --
	(114.89,127.42) --
	(114.41,127.18) --
	(113.92,126.93) --
	(113.44,126.66) --
	(112.96,126.44) --
	(112.48,126.17) --
	(112.00,125.93) --
	(111.52,125.67) --
	(111.04,125.44) --
	(110.55,125.20) --
	(110.07,124.96) --
	(109.59,124.72) --
	(109.11,124.47) --
	(108.63,124.23) --
	(108.15,123.98) --
	(107.66,123.75) --
	(107.18,123.51) --
	(106.70,123.27) --
	(106.22,123.05) --
	(105.74,122.80) --
	(105.26,122.54) --
	(104.77,122.30) --
	(104.29,122.07) --
	(103.81,121.83) --
	(103.33,121.61) --
	(102.85,121.37) --
	(102.37,121.16) --
	(101.88,120.91) --
	(101.40,120.69) --
	(100.92,120.46) --
	(100.44,120.22) --
	( 99.96,120.02) --
	( 99.48,119.78) --
	( 99.00,119.57) --
	( 98.51,119.32) --
	( 98.03,119.11) --
	( 97.55,118.89) --
	( 97.07,118.67) --
	( 96.59,118.46) --
	( 96.11,118.25) --
	( 95.62,118.03) --
	( 95.14,117.83) --
	( 94.66,117.62) --
	( 94.18,117.42) --
	( 93.70,117.20) --
	( 93.22,116.98) --
	( 92.73,116.77) --
	( 92.25,116.55) --
	( 91.77,116.37) --
	( 91.29,116.17) --
	( 90.81,115.96) --
	( 90.33,115.78) --
	( 89.84,115.58) --
	( 89.36,115.39) --
	( 88.88,115.21) --
	( 88.40,115.02) --
	( 87.92,114.85) --
	( 87.44,114.66) --
	( 86.96,114.49) --
	( 86.47,114.31) --
	( 85.99,114.13) --
	( 85.51,113.97) --
	( 85.03,113.81) --
	( 84.55,113.63) --
	( 84.07,113.46) --
	( 83.58,113.30) --
	( 83.10,113.13) --
	( 82.62,112.97) --
	( 82.14,112.81) --
	( 81.66,112.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 51.71, 96.12) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 51.71,156.05) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 51.71,215.99) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 51.71,275.92) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 51.71,335.85) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 61.89, 72.32) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (158.88, 72.32) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (255.88, 72.32) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (352.88, 72.32) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (449.88, 72.32) {1.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (546.88, 72.32) {1.25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at (314.08, 56.07) {Ratio $\frac{\text{self}}{\text{other}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at ( 17.64,221.49) {Choice $\text{self}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.17] at (237.43, 18.85) { };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (254.27, 23.67) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (254.27, 23.67) circle (  3.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (325.11, 23.67) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (325.11, 23.67) circle (  3.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.93] at (269.94, 19.82) {Baseline};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.93] at (340.79, 19.82) {Treatment};
\end{scope}
\end{tikzpicture}


==> graphs_export_restricted/structural_estimation/plot_predictions_prior.tex <==
% Created by tikzDevice version 0.12.6 on 2024-11-07 08:52:19
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 58.01,101.63) --
	(570.16,101.63);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 58.01,161.56) --
	(570.16,161.56);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 58.01,221.49) --
	(570.16,221.49);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 58.01,281.43) --
	(570.16,281.43);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 58.01,341.36) --
	(570.16,341.36);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 81.66,118.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 82.14,118.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 82.62,118.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 83.10,119.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 83.58,119.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 84.07,119.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 84.55,120.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 85.03,120.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 85.51,120.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 85.99,121.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 86.47,121.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 86.96,121.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 87.44,122.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 87.92,122.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 88.40,122.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 88.88,123.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 89.36,123.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 89.84,123.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 90.33,124.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 90.81,124.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 91.29,124.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 91.77,125.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 92.25,125.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 92.73,125.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 93.22,125.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 93.70,126.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 94.18,126.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 94.66,126.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 95.14,127.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 95.62,127.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 96.11,127.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 96.59,128.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 97.07,128.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 97.55,128.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 98.03,129.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 98.51,129.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 99.00,129.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 99.48,130.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 99.96,130.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (100.44,130.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (100.92,131.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (101.40,131.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (101.88,131.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (102.37,132.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (102.85,132.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (103.33,132.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (103.81,132.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (104.29,133.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (104.77,133.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (105.26,133.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (105.74,134.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (106.22,134.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (106.70,134.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (107.18,135.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (107.66,135.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (108.15,135.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (108.63,136.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (109.11,136.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (109.59,136.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (110.07,136.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (110.55,137.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (111.04,137.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (111.52,137.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (112.00,138.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (112.48,138.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (112.96,138.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (113.44,139.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (113.92,139.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (114.41,139.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (114.89,140.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (115.37,140.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (115.85,140.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (116.33,140.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (116.81,141.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (117.30,141.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (117.78,141.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (118.26,142.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (118.74,142.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (119.22,142.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (119.70,143.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (120.19,143.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (120.67,143.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (121.15,143.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (121.63,144.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (122.11,144.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (122.59,144.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (123.08,145.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (123.56,145.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (124.04,145.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (124.52,145.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (125.00,146.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (125.48,146.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (125.96,146.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (126.45,147.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (126.93,147.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (127.41,147.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (127.89,147.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (128.37,148.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (128.85,148.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (129.34,148.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (129.82,149.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (130.30,149.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (130.78,149.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (131.26,150.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (131.74,150.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (132.23,150.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (132.71,150.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (133.19,151.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (133.67,151.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (134.15,151.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (134.63,151.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (135.11,152.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (135.60,152.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (136.08,152.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (136.56,153.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (137.04,153.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (137.52,153.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (138.00,153.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (138.49,154.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (138.97,154.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (139.45,154.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (139.93,155.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (140.41,155.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (140.89,155.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (141.38,155.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (141.86,156.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (142.34,156.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (142.82,156.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (143.30,156.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (143.78,157.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (144.27,157.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (144.75,157.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (145.23,158.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (145.71,158.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (146.19,158.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (146.67,158.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (147.15,159.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (147.64,159.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (148.12,159.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (148.60,159.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (149.08,160.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (149.56,160.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (150.04,160.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (150.53,160.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (151.01,161.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (151.49,161.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (151.97,161.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (152.45,161.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (152.93,162.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (153.42,162.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (153.90,162.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (154.38,163.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (154.86,163.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (155.34,163.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (155.82,163.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (156.31,164.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (156.79,164.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (157.27,164.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (157.75,164.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (158.23,165.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (158.71,165.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (159.19,165.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (159.68,165.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (160.16,166.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (160.64,166.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (161.12,166.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (161.60,166.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (162.08,167.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (162.57,167.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (163.05,167.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (163.53,167.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (164.01,168.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (164.49,168.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (164.97,168.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (165.46,168.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (165.94,169.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (166.42,169.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (166.90,169.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (167.38,169.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (167.86,170.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (168.35,170.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (168.83,170.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (169.31,170.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (169.79,171.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (170.27,171.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (170.75,171.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (171.23,171.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (171.72,171.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (172.20,172.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (172.68,172.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (173.16,172.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (173.64,172.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (174.12,173.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (174.61,173.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (175.09,173.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (175.57,173.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (176.05,174.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (176.53,174.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (177.01,174.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (177.50,174.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (177.98,175.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (178.46,175.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (178.94,175.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (179.42,175.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (179.90,175.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (180.39,176.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (180.87,176.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (181.35,176.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (181.83,176.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (182.31,177.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (182.79,177.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (183.27,177.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (183.76,177.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (184.24,178.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (184.72,178.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (185.20,178.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (185.68,178.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (186.16,178.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (186.65,179.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (187.13,179.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (187.61,179.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (188.09,179.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (188.57,180.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (189.05,180.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (189.54,180.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (190.02,180.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (190.50,180.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (190.98,181.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (191.46,181.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (191.94,181.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (192.43,181.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (192.91,181.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (193.39,182.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (193.87,182.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (194.35,182.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (194.83,182.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (195.31,183.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (195.80,183.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (196.28,183.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (196.76,183.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (197.24,183.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (197.72,184.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (198.20,184.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (198.69,184.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (199.17,184.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (199.65,184.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (200.13,185.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (200.61,185.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (201.09,185.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (201.58,185.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (202.06,186.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (202.54,186.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (203.02,186.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (203.50,186.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (203.98,186.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (204.46,187.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (204.95,187.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (205.43,187.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (205.91,187.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (206.39,187.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (206.87,188.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (207.35,188.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (207.84,188.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (208.32,188.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (208.80,188.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (209.28,189.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (209.76,189.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (210.24,189.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (210.73,189.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (211.21,189.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (211.69,190.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (212.17,190.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (212.65,190.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (213.13,190.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (213.62,190.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (214.10,191.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (214.58,191.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (215.06,191.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (215.54,191.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (216.02,191.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (216.50,192.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (216.99,192.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (217.47,192.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (217.95,192.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (218.43,192.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (218.91,193.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (219.39,193.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (219.88,193.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (220.36,193.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (220.84,193.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (221.32,194.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (221.80,194.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (222.28,194.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (222.77,194.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (223.25,194.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (223.73,194.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (224.21,195.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (224.69,195.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (225.17,195.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (225.66,195.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (226.14,195.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (226.62,196.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (227.10,196.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (227.58,196.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (228.06,196.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (228.54,196.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (229.03,197.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (229.51,197.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (229.99,197.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (230.47,197.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (230.95,197.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (231.43,197.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (231.92,198.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (232.40,198.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (232.88,198.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (233.36,198.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (233.84,198.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (234.32,199.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (234.81,199.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (235.29,199.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (235.77,199.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (236.25,199.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (236.73,199.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (237.21,200.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (237.70,200.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (238.18,200.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (238.66,200.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (239.14,200.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (239.62,200.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (240.10,201.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (240.58,201.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (241.07,201.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (241.55,201.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (242.03,201.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (242.51,202.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (242.99,202.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (243.47,202.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (243.96,202.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (244.44,202.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (244.92,202.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (245.40,203.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (245.88,203.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (246.36,203.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (246.85,203.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (247.33,203.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (247.81,203.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (248.29,204.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (248.77,204.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (249.25,204.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (249.74,204.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (250.22,204.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (250.70,204.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (251.18,205.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (251.66,205.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (252.14,205.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (252.62,205.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (253.11,205.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (253.59,205.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (254.07,206.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (254.55,206.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (255.03,206.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (255.51,206.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (256.00,206.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (256.48,206.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (256.96,207.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (257.44,207.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (257.92,207.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (258.40,207.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (258.89,207.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (259.37,207.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (259.85,208.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (260.33,208.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (260.81,208.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (261.29,208.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (261.77,208.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (262.26,208.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (262.74,208.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (263.22,209.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (263.70,209.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (264.18,209.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (264.66,209.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (265.15,209.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (265.63,209.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (266.11,210.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (266.59,210.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (267.07,210.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (267.55,210.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (268.04,210.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (268.52,210.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (269.00,211.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (269.48,211.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (269.96,211.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (270.44,211.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (270.93,211.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (271.41,211.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (271.89,211.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (272.37,212.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (272.85,212.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (273.33,212.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (273.81,212.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (274.30,212.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (274.78,212.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (275.26,213.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (275.74,213.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (276.22,213.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (276.70,213.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (277.19,213.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (277.67,213.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (278.15,213.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (278.63,214.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (279.11,214.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (279.59,214.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (280.08,214.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (280.56,214.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (281.04,214.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (281.52,214.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (282.00,215.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (282.48,215.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (282.97,215.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (283.45,215.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (283.93,215.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (284.41,215.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (284.89,215.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (285.37,216.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (285.85,216.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (286.34,216.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (286.82,216.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (287.30,216.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (287.78,216.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (288.26,216.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (288.74,217.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (289.23,217.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (289.71,217.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (290.19,217.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (290.67,217.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (291.15,217.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (291.63,217.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (292.12,218.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (292.60,218.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (293.08,218.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (293.56,218.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (294.04,218.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (294.52,218.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (295.01,218.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (295.49,219.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (295.97,219.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (296.45,219.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (296.93,219.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (297.41,219.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (297.89,219.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (298.38,219.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (298.86,220.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (299.34,220.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (299.82,220.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (300.30,220.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (300.78,220.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (301.27,220.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (301.75,220.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (302.23,220.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (302.71,221.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (303.19,221.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (303.67,221.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (304.16,221.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (304.64,221.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (305.12,221.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (305.60,221.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (306.08,222.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (306.56,222.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (307.05,222.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (307.53,222.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (308.01,222.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (308.49,222.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (308.97,222.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (309.45,222.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (309.93,223.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (310.42,223.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (310.90,223.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (311.38,223.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (311.86,223.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (312.34,223.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (312.82,223.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (313.31,223.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (313.79,224.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (314.27,224.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (314.75,224.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (315.23,224.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (315.71,224.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (316.20,224.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (316.68,224.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (317.16,225.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (317.64,225.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (318.12,225.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (318.60,225.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (319.08,225.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (319.57,225.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (320.05,225.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (320.53,225.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (321.01,226.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (321.49,226.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (321.97,226.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (322.46,226.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (322.94,226.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (323.42,226.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (323.90,226.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (324.38,226.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (324.86,226.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (325.35,227.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (325.83,227.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (326.31,227.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (326.79,227.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (327.27,227.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (327.75,227.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (328.24,227.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (328.72,227.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (329.20,228.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (329.68,228.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (330.16,228.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (330.64,228.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (331.12,228.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (331.61,228.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (332.09,228.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (332.57,228.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (333.05,229.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (333.53,229.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (334.01,229.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (334.50,229.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (334.98,229.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (335.46,229.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (335.94,229.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (336.42,229.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (336.90,229.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (337.39,230.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (337.87,230.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (338.35,230.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (338.83,230.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (339.31,230.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (339.79,230.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (340.28,230.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (340.76,230.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (341.24,231.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (341.72,231.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (342.20,231.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (342.68,231.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (343.16,231.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (343.65,231.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (344.13,231.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (344.61,231.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (345.09,231.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (345.57,232.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (346.05,232.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (346.54,232.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (347.02,232.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (347.50,232.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (347.98,232.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (348.46,232.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (348.94,232.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (349.43,232.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (349.91,233.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (350.39,233.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (350.87,233.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (351.35,233.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (351.83,233.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (352.32,233.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (352.80,233.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (353.28,233.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (353.76,233.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (354.24,234.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (354.72,234.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (355.20,234.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (355.69,234.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (356.17,234.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (356.65,234.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (357.13,234.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (357.61,234.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (358.09,234.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (358.58,235.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (359.06,235.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (359.54,235.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (360.02,235.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (360.50,235.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (360.98,235.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (361.47,235.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (361.95,235.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (362.43,235.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (362.91,235.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (363.39,236.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (363.87,236.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (364.36,236.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (364.84,236.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (365.32,236.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (365.80,236.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (366.28,236.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (366.76,236.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (367.24,236.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (367.73,237.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (368.21,237.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (368.69,237.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (369.17,237.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (369.65,237.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (370.13,237.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (370.62,237.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (371.10,237.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (371.58,237.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (372.06,237.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (372.54,238.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (373.02,238.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (373.51,238.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (373.99,238.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (374.47,238.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (374.95,238.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (375.43,238.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (375.91,238.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (376.39,238.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (376.88,238.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (377.36,239.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (377.84,239.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (378.32,239.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (378.80,239.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (379.28,239.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (379.77,239.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (380.25,239.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (380.73,239.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (381.21,239.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (381.69,239.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (382.17,240.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (382.66,240.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (383.14,240.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (383.62,240.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (384.10,240.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (384.58,240.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (385.06,240.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (385.55,240.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (386.03,240.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (386.51,240.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (386.99,241.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (387.47,241.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (387.95,241.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (388.43,241.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (388.92,241.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (389.40,241.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (389.88,241.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (390.36,241.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (390.84,241.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (391.32,241.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (391.81,241.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (392.29,242.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (392.77,242.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (393.25,242.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (393.73,242.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (394.21,242.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (394.70,242.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (395.18,242.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (395.66,242.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (396.14,242.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (396.62,242.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (397.10,242.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (397.59,243.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (398.07,243.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (398.55,243.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (399.03,243.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (399.51,243.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (399.99,243.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (400.47,243.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (400.96,243.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (401.44,243.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (401.92,243.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (402.40,243.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (402.88,244.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (403.36,244.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (403.85,244.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (404.33,244.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (404.81,244.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (405.29,244.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (405.77,244.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (406.25,244.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (406.74,244.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (407.22,244.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (407.70,244.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (408.18,245.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (408.66,245.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (409.14,245.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (409.63,245.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (410.11,245.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (410.59,245.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (411.07,245.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (411.55,245.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (412.03,245.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (412.51,245.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (413.00,245.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (413.48,246.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (413.96,246.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (414.44,246.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (414.92,246.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (415.40,246.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (415.89,246.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (416.37,246.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (416.85,246.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (417.33,246.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (417.81,246.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (418.29,246.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (418.78,247.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (419.26,247.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (419.74,247.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (420.22,247.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (420.70,247.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (421.18,247.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (421.67,247.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (422.15,247.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (422.63,247.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (423.11,247.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (423.59,247.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (424.07,247.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (424.55,248.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (425.04,248.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (425.52,248.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (426.00,248.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (426.48,248.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (426.96,248.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (427.44,248.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (427.93,248.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (428.41,248.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (428.89,248.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (429.37,248.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (429.85,248.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (430.33,249.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (430.82,249.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (431.30,249.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (431.78,249.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (432.26,249.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (432.74,249.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (433.22,249.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (433.70,249.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (434.19,249.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (434.67,249.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (435.15,249.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (435.63,249.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (436.11,249.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (436.59,250.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (437.08,250.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (437.56,250.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (438.04,250.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (438.52,250.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (439.00,250.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (439.48,250.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (439.97,250.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (440.45,250.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (440.93,250.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (441.41,250.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (441.89,250.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (442.37,251.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (442.86,251.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (443.34,251.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (443.82,251.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (444.30,251.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (444.78,251.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (445.26,251.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (445.74,251.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (446.23,251.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (446.71,251.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (447.19,251.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (447.67,251.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (448.15,251.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (448.63,252.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (449.12,252.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (449.60,252.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (450.08,252.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (450.56,252.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (451.04,252.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (451.52,252.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (452.01,252.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (452.49,252.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (452.97,252.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (453.45,252.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (453.93,252.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (454.41,252.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (454.90,253.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (455.38,253.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (455.86,253.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (456.34,253.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (456.82,253.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (457.30,253.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (457.78,253.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (458.27,253.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (458.75,253.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (459.23,253.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (459.71,253.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (460.19,253.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (460.67,253.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (461.16,254.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (461.64,254.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (462.12,254.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (462.60,254.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (463.08,254.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (463.56,254.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (464.05,254.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (464.53,254.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (465.01,254.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (465.49,254.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (465.97,254.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (466.45,254.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (466.94,254.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (467.42,254.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (467.90,255.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (468.38,255.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (468.86,255.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (469.34,255.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (469.82,255.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (470.31,255.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (470.79,255.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (471.27,255.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (471.75,255.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (472.23,255.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (472.71,255.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (473.20,255.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (473.68,255.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (474.16,255.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (474.64,256.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (475.12,256.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (475.60,256.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (476.09,256.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (476.57,256.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (477.05,256.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (477.53,256.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (478.01,256.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (478.49,256.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (478.98,256.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (479.46,256.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (479.94,256.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (480.42,256.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (480.90,256.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (481.38,257.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (481.86,257.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (482.35,257.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (482.83,257.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (483.31,257.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (483.79,257.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (484.27,257.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (484.75,257.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (485.24,257.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (485.72,257.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (486.20,257.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (486.68,257.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (487.16,257.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (487.64,257.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (488.13,257.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (488.61,258.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (489.09,258.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (489.57,258.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (490.05,258.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (490.53,258.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (491.02,258.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (491.50,258.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (491.98,258.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (492.46,258.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (492.94,258.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (493.42,258.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (493.90,258.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (494.39,258.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (494.87,258.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (495.35,259.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (495.83,259.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (496.31,259.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (496.79,259.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (497.28,259.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (497.76,259.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (498.24,259.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (498.72,259.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (499.20,259.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (499.68,259.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (500.17,259.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (500.65,259.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (501.13,259.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (501.61,259.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (502.09,259.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (502.57,259.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (503.05,260.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (503.54,260.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (504.02,260.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (504.50,260.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (504.98,260.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (505.46,260.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (505.94,260.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (506.43,260.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (506.91,260.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (507.39,260.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (507.87,260.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (508.35,260.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (508.83,260.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (509.32,260.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (509.80,260.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (510.28,261.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (510.76,261.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (511.24,261.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (511.72,261.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (512.21,261.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (512.69,261.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (513.17,261.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (513.65,261.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (514.13,261.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (514.61,261.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (515.09,261.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (515.58,261.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (516.06,261.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (516.54,261.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (517.02,261.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (517.50,261.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (517.98,262.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (518.47,262.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (518.95,262.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (519.43,262.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (519.91,262.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (520.39,262.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (520.87,262.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (521.36,262.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (521.84,262.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (522.32,262.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (522.80,262.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (523.28,262.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (523.76,262.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (524.25,262.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (524.73,262.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (525.21,262.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (525.69,262.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (526.17,263.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (526.65,263.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (527.13,263.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (527.62,263.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (528.10,263.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (528.58,263.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (529.06,263.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (529.54,263.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (530.02,263.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (530.51,263.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (530.99,263.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (531.47,263.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (531.95,263.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (532.43,263.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (532.91,263.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (533.40,263.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (533.88,263.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (534.36,264.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (534.84,264.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (535.32,264.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (535.80,264.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (536.29,264.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (536.77,264.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (537.25,264.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (537.73,264.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (538.21,264.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (538.69,264.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (539.17,264.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (539.66,264.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (540.14,264.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (540.62,264.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (541.10,264.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (541.58,264.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (542.06,264.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (542.55,265.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (543.03,265.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (543.51,265.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (543.99,265.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (544.47,265.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (544.95,265.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (545.44,265.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (545.92,265.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (546.40,265.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (546.88,265.55) circle (  1.43);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 81.66,119.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 82.14,120.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 82.62,120.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 83.10,120.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 83.58,121.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 84.07,121.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 84.55,121.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 85.03,122.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 85.51,122.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 85.99,122.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 86.47,123.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 86.96,123.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 87.44,123.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 87.92,124.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 88.40,124.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 88.88,124.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 89.36,125.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 89.84,125.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 90.33,125.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 90.81,126.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 91.29,126.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 91.77,126.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 92.25,127.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 92.73,127.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 93.22,127.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 93.70,127.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 94.18,128.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 94.66,128.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 95.14,128.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 95.62,129.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 96.11,129.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 96.59,129.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 97.07,130.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 97.55,130.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 98.03,130.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 98.51,131.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 99.00,131.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 99.48,131.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 99.96,131.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (100.44,132.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (100.92,132.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (101.40,132.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (101.88,133.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (102.37,133.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (102.85,133.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (103.33,134.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (103.81,134.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (104.29,134.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (104.77,135.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (105.26,135.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (105.74,135.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (106.22,135.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (106.70,136.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (107.18,136.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (107.66,136.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (108.15,137.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (108.63,137.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (109.11,137.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (109.59,138.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (110.07,138.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (110.55,138.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (111.04,138.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (111.52,139.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (112.00,139.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (112.48,139.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (112.96,140.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (113.44,140.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (113.92,140.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (114.41,140.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (114.89,141.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (115.37,141.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (115.85,141.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (116.33,142.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (116.81,142.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (117.30,142.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (117.78,142.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (118.26,143.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (118.74,143.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (119.22,143.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (119.70,144.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (120.19,144.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (120.67,144.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (121.15,145.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (121.63,145.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (122.11,145.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (122.59,145.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (123.08,146.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (123.56,146.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (124.04,146.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (124.52,146.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (125.00,147.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (125.48,147.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (125.96,147.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (126.45,148.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (126.93,148.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (127.41,148.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (127.89,148.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (128.37,149.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (128.85,149.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (129.34,149.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (129.82,150.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (130.30,150.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (130.78,150.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (131.26,150.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (131.74,151.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (132.23,151.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (132.71,151.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (133.19,151.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (133.67,152.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (134.15,152.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (134.63,152.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (135.11,153.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (135.60,153.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (136.08,153.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (136.56,153.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (137.04,154.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (137.52,154.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (138.00,154.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (138.49,154.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (138.97,155.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (139.45,155.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (139.93,155.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (140.41,156.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (140.89,156.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (141.38,156.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (141.86,156.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (142.34,157.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (142.82,157.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (143.30,157.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (143.78,157.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (144.27,158.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (144.75,158.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (145.23,158.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (145.71,158.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (146.19,159.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (146.67,159.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (147.15,159.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (147.64,159.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (148.12,160.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (148.60,160.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (149.08,160.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (149.56,160.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (150.04,161.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (150.53,161.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (151.01,161.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (151.49,162.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (151.97,162.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (152.45,162.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (152.93,162.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (153.42,163.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (153.90,163.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (154.38,163.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (154.86,163.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (155.34,164.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (155.82,164.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (156.31,164.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (156.79,164.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (157.27,165.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (157.75,165.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (158.23,165.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (158.71,165.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (159.19,166.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (159.68,166.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (160.16,166.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (160.64,166.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (161.12,166.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (161.60,167.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (162.08,167.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (162.57,167.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (163.05,167.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (163.53,168.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (164.01,168.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (164.49,168.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (164.97,168.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (165.46,169.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (165.94,169.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (166.42,169.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (166.90,169.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (167.38,170.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (167.86,170.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (168.35,170.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (168.83,170.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (169.31,171.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (169.79,171.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (170.27,171.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (170.75,171.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (171.23,172.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (171.72,172.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (172.20,172.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (172.68,172.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (173.16,172.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (173.64,173.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (174.12,173.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (174.61,173.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (175.09,173.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (175.57,174.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (176.05,174.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (176.53,174.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (177.01,174.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (177.50,175.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (177.98,175.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (178.46,175.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (178.94,175.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (179.42,175.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (179.90,176.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (180.39,176.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (180.87,176.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (181.35,176.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (181.83,177.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (182.31,177.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (182.79,177.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (183.27,177.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (183.76,177.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (184.24,178.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (184.72,178.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (185.20,178.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (185.68,178.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (186.16,179.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (186.65,179.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (187.13,179.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (187.61,179.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (188.09,179.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (188.57,180.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (189.05,180.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (189.54,180.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (190.02,180.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (190.50,180.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (190.98,181.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (191.46,181.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (191.94,181.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (192.43,181.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (192.91,182.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (193.39,182.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (193.87,182.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (194.35,182.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (194.83,182.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (195.31,183.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (195.80,183.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (196.28,183.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (196.76,183.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (197.24,183.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (197.72,184.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (198.20,184.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (198.69,184.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (199.17,184.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (199.65,184.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (200.13,185.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (200.61,185.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (201.09,185.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (201.58,185.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (202.06,186.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (202.54,186.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (203.02,186.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (203.50,186.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (203.98,186.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (204.46,187.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (204.95,187.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (205.43,187.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (205.91,187.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (206.39,187.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (206.87,188.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (207.35,188.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (207.84,188.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (208.32,188.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (208.80,188.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (209.28,189.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (209.76,189.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (210.24,189.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (210.73,189.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (211.21,189.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (211.69,190.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (212.17,190.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (212.65,190.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (213.13,190.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (213.62,190.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (214.10,190.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (214.58,191.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (215.06,191.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (215.54,191.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (216.02,191.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (216.50,191.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (216.99,192.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (217.47,192.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (217.95,192.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (218.43,192.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (218.91,192.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (219.39,193.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (219.88,193.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (220.36,193.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (220.84,193.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (221.32,193.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (221.80,194.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (222.28,194.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (222.77,194.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (223.25,194.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (223.73,194.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (224.21,194.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (224.69,195.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (225.17,195.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (225.66,195.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (226.14,195.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (226.62,195.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (227.10,196.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (227.58,196.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (228.06,196.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (228.54,196.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (229.03,196.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (229.51,196.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (229.99,197.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (230.47,197.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (230.95,197.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (231.43,197.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (231.92,197.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (232.40,198.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (232.88,198.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (233.36,198.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (233.84,198.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (234.32,198.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (234.81,198.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (235.29,199.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (235.77,199.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (236.25,199.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (236.73,199.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (237.21,199.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (237.70,200.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (238.18,200.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (238.66,200.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (239.14,200.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (239.62,200.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (240.10,200.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (240.58,201.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (241.07,201.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (241.55,201.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (242.03,201.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (242.51,201.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (242.99,201.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (243.47,202.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (243.96,202.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (244.44,202.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (244.92,202.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (245.40,202.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (245.88,202.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (246.36,203.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (246.85,203.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (247.33,203.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (247.81,203.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (248.29,203.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (248.77,203.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (249.25,204.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (249.74,204.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (250.22,204.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (250.70,204.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (251.18,204.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (251.66,204.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (252.14,205.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (252.62,205.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (253.11,205.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (253.59,205.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (254.07,205.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (254.55,205.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (255.03,206.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (255.51,206.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (256.00,206.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (256.48,206.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (256.96,206.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (257.44,206.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (257.92,207.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (258.40,207.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (258.89,207.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (259.37,207.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (259.85,207.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (260.33,207.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (260.81,207.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (261.29,208.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (261.77,208.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (262.26,208.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (262.74,208.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (263.22,208.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (263.70,208.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (264.18,209.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (264.66,209.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (265.15,209.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (265.63,209.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (266.11,209.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (266.59,209.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (267.07,210.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (267.55,210.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (268.04,210.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (268.52,210.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (269.00,210.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (269.48,210.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (269.96,210.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (270.44,211.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (270.93,211.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (271.41,211.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (271.89,211.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (272.37,211.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (272.85,211.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (273.33,211.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (273.81,212.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (274.30,212.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (274.78,212.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (275.26,212.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (275.74,212.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (276.22,212.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (276.70,213.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (277.19,213.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (277.67,213.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (278.15,213.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (278.63,213.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (279.11,213.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (279.59,213.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (280.08,214.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (280.56,214.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (281.04,214.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (281.52,214.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (282.00,214.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (282.48,214.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (282.97,214.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (283.45,215.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (283.93,215.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (284.41,215.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (284.89,215.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (285.37,215.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (285.85,215.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (286.34,215.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (286.82,216.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (287.30,216.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (287.78,216.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (288.26,216.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (288.74,216.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (289.23,216.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (289.71,216.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (290.19,217.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (290.67,217.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (291.15,217.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (291.63,217.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (292.12,217.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (292.60,217.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (293.08,217.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (293.56,218.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (294.04,218.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (294.52,218.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (295.01,218.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (295.49,218.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (295.97,218.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (296.45,218.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (296.93,219.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (297.41,219.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (297.89,219.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (298.38,219.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (298.86,219.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (299.34,219.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (299.82,219.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (300.30,219.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (300.78,220.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (301.27,220.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (301.75,220.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (302.23,220.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (302.71,220.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (303.19,220.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (303.67,220.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (304.16,221.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (304.64,221.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (305.12,221.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (305.60,221.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (306.08,221.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (306.56,221.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (307.05,221.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (307.53,221.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (308.01,222.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (308.49,222.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (308.97,222.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (309.45,222.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (309.93,222.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (310.42,222.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (310.90,222.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (311.38,222.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (311.86,223.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (312.34,223.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (312.82,223.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (313.31,223.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (313.79,223.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (314.27,223.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (314.75,223.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (315.23,223.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (315.71,224.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (316.20,224.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (316.68,224.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (317.16,224.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (317.64,224.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (318.12,224.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (318.60,224.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (319.08,225.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (319.57,225.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (320.05,225.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (320.53,225.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (321.01,225.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (321.49,225.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (321.97,225.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (322.46,225.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (322.94,225.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (323.42,226.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (323.90,226.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (324.38,226.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (324.86,226.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (325.35,226.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (325.83,226.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (326.31,226.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (326.79,226.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (327.27,227.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (327.75,227.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (328.24,227.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (328.72,227.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (329.20,227.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (329.68,227.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (330.16,227.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (330.64,227.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (331.12,228.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (331.61,228.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (332.09,228.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (332.57,228.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (333.05,228.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (333.53,228.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (334.01,228.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (334.50,228.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (334.98,228.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (335.46,229.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (335.94,229.21) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (336.42,229.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (336.90,229.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (337.39,229.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (337.87,229.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (338.35,229.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (338.83,229.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (339.31,230.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (339.79,230.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (340.28,230.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (340.76,230.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (341.24,230.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (341.72,230.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (342.20,230.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (342.68,230.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (343.16,230.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (343.65,231.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (344.13,231.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (344.61,231.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (345.09,231.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (345.57,231.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (346.05,231.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (346.54,231.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (347.02,231.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (347.50,231.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (347.98,232.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (348.46,232.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (348.94,232.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (349.43,232.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (349.91,232.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (350.39,232.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (350.87,232.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (351.35,232.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (351.83,232.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (352.32,233.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (352.80,233.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (353.28,233.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (353.76,233.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (354.24,233.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (354.72,233.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (355.20,233.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (355.69,233.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (356.17,233.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (356.65,234.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (357.13,234.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (357.61,234.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (358.09,234.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (358.58,234.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (359.06,234.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (359.54,234.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (360.02,234.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (360.50,234.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (360.98,234.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (361.47,235.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (361.95,235.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (362.43,235.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (362.91,235.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (363.39,235.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (363.87,235.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (364.36,235.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (364.84,235.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (365.32,235.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (365.80,236.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (366.28,236.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (366.76,236.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (367.24,236.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (367.73,236.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (368.21,236.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (368.69,236.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (369.17,236.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (369.65,236.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (370.13,236.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (370.62,237.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (371.10,237.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (371.58,237.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (372.06,237.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (372.54,237.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (373.02,237.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (373.51,237.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (373.99,237.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (374.47,237.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (374.95,237.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (375.43,238.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (375.91,238.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (376.39,238.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (376.88,238.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (377.36,238.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (377.84,238.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (378.32,238.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (378.80,238.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (379.28,238.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (379.77,238.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (380.25,239.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (380.73,239.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (381.21,239.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (381.69,239.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (382.17,239.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (382.66,239.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (383.14,239.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (383.62,239.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (384.10,239.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (384.58,239.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (385.06,240.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (385.55,240.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (386.03,240.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (386.51,240.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (386.99,240.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (387.47,240.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (387.95,240.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (388.43,240.73) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (388.92,240.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (389.40,240.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (389.88,241.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (390.36,241.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (390.84,241.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (391.32,241.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (391.81,241.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (392.29,241.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (392.77,241.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (393.25,241.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (393.73,241.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (394.21,241.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (394.70,241.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (395.18,242.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (395.66,242.14) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (396.14,242.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (396.62,242.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (397.10,242.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (397.59,242.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (398.07,242.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (398.55,242.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (399.03,242.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (399.51,242.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (399.99,242.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (400.47,243.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (400.96,243.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (401.44,243.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (401.92,243.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (402.40,243.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (402.88,243.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (403.36,243.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (403.85,243.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (404.33,243.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (404.81,243.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (405.29,243.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (405.77,244.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (406.25,244.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (406.74,244.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (407.22,244.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (407.70,244.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (408.18,244.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (408.66,244.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (409.14,244.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (409.63,244.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (410.11,244.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (410.59,244.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (411.07,245.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (411.55,245.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (412.03,245.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (412.51,245.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (413.00,245.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (413.48,245.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (413.96,245.57) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (414.44,245.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (414.92,245.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (415.40,245.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (415.89,245.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (416.37,246.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (416.85,246.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (417.33,246.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (417.81,246.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (418.29,246.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (418.78,246.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (419.26,246.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (419.74,246.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (420.22,246.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (420.70,246.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (421.18,246.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (421.67,246.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (422.15,247.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (422.63,247.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (423.11,247.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (423.59,247.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (424.07,247.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (424.55,247.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (425.04,247.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (425.52,247.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (426.00,247.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (426.48,247.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (426.96,247.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (427.44,247.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (427.93,248.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (428.41,248.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (428.89,248.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (429.37,248.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (429.85,248.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (430.33,248.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (430.82,248.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (431.30,248.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (431.78,248.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (432.26,248.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (432.74,248.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (433.22,248.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (433.70,249.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (434.19,249.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (434.67,249.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (435.15,249.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (435.63,249.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (436.11,249.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (436.59,249.51) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (437.08,249.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (437.56,249.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (438.04,249.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (438.52,249.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (439.00,249.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (439.48,249.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (439.97,250.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (440.45,250.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (440.93,250.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (441.41,250.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (441.89,250.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (442.37,250.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (442.86,250.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (443.34,250.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (443.82,250.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (444.30,250.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (444.78,250.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (445.26,250.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (445.74,251.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (446.23,251.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (446.71,251.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (447.19,251.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (447.67,251.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (448.15,251.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (448.63,251.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (449.12,251.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (449.60,251.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (450.08,251.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (450.56,251.79) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (451.04,251.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (451.52,251.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (452.01,252.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (452.49,252.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (452.97,252.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (453.45,252.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (453.93,252.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (454.41,252.40) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (454.90,252.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (455.38,252.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (455.86,252.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (456.34,252.70) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (456.82,252.78) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (457.30,252.85) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (457.78,252.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (458.27,253.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (458.75,253.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (459.23,253.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (459.71,253.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (460.19,253.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (460.67,253.38) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (461.16,253.45) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (461.64,253.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (462.12,253.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (462.60,253.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (463.08,253.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (463.56,253.82) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (464.05,253.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (464.53,253.97) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (465.01,254.04) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (465.49,254.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (465.97,254.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (466.45,254.26) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (466.94,254.33) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (467.42,254.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (467.90,254.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (468.38,254.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (468.86,254.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (469.34,254.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (469.82,254.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (470.31,254.84) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (470.79,254.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (471.27,254.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (471.75,255.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (472.23,255.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (472.71,255.20) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (473.20,255.27) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (473.68,255.34) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (474.16,255.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (474.64,255.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (475.12,255.55) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (475.60,255.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (476.09,255.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (476.57,255.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (477.05,255.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (477.53,255.91) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (478.01,255.98) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (478.49,256.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (478.98,256.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (479.46,256.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (479.94,256.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (480.42,256.32) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (480.90,256.39) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (481.38,256.46) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (481.86,256.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (482.35,256.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (482.83,256.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (483.31,256.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (483.79,256.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (484.27,256.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (484.75,256.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (485.24,257.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (485.72,257.08) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (486.20,257.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (486.68,257.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (487.16,257.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (487.64,257.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (488.13,257.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (488.61,257.49) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (489.09,257.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (489.57,257.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (490.05,257.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (490.53,257.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (491.02,257.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (491.50,257.90) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (491.98,257.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (492.46,258.03) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (492.94,258.10) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (493.42,258.16) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (493.90,258.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (494.39,258.30) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (494.87,258.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (495.35,258.43) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (495.83,258.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (496.31,258.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (496.79,258.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (497.28,258.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (497.76,258.76) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (498.24,258.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (498.72,258.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (499.20,258.96) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (499.68,259.02) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (500.17,259.09) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (500.65,259.15) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (501.13,259.22) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (501.61,259.28) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (502.09,259.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (502.57,259.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (503.05,259.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (503.54,259.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (504.02,259.61) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (504.50,259.67) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (504.98,259.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (505.46,259.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (505.94,259.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (506.43,259.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (506.91,259.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (507.39,260.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (507.87,260.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (508.35,260.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (508.83,260.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (509.32,260.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (509.80,260.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (510.28,260.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (510.76,260.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (511.24,260.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (511.72,260.63) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (512.21,260.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (512.69,260.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (513.17,260.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (513.65,260.88) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (514.13,260.94) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (514.61,261.00) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (515.09,261.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (515.58,261.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (516.06,261.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (516.54,261.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (517.02,261.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (517.50,261.37) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (517.98,261.44) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (518.47,261.50) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (518.95,261.56) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (519.43,261.62) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (519.91,261.68) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (520.39,261.74) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (520.87,261.80) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (521.36,261.87) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (521.84,261.93) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (522.32,261.99) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (522.80,262.05) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (523.28,262.11) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (523.76,262.17) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (524.25,262.23) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (524.73,262.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (525.21,262.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (525.69,262.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (526.17,262.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (526.65,262.53) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (527.13,262.59) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (527.62,262.65) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (528.10,262.71) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (528.58,262.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (529.06,262.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (529.54,262.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (530.02,262.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (530.51,263.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (530.99,263.07) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (531.47,263.13) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (531.95,263.19) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (532.43,263.25) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (532.91,263.31) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (533.40,263.36) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (533.88,263.42) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (534.36,263.48) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (534.84,263.54) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (535.32,263.60) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (535.80,263.66) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (536.29,263.72) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (536.77,263.77) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (537.25,263.83) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (537.73,263.89) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (538.21,263.95) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (538.69,264.01) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (539.17,264.06) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (539.66,264.12) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (540.14,264.18) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (540.62,264.24) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (541.10,264.29) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (541.58,264.35) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (542.06,264.41) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (542.55,264.47) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (543.03,264.52) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (543.51,264.58) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (543.99,264.64) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (544.47,264.69) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (544.95,264.75) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (545.44,264.81) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (545.92,264.86) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (546.40,264.92) circle (  1.43);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (546.88,264.98) circle (  1.43);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 81.28,116.73) circle (  3.57);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 81.28,118.09) circle (  3.57);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (104.56,126.08) circle (  3.57);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (104.56,130.71) circle (  3.57);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (131.72,137.75) circle (  3.57);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (131.72,143.98) circle (  3.57);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (158.88,153.01) circle (  3.57);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (158.88,156.21) circle (  3.57);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (189.92,182.18) circle (  3.57);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (189.92,175.38) circle (  3.57);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (228.72,203.83) circle (  3.57);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (228.72,197.04) circle (  3.57);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (271.40,247.79) circle (  3.57);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (271.40,224.37) circle (  3.57);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (321.84,275.28) circle (  3.57);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (321.84,259.93) circle (  3.57);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (380.04,303.40) circle (  3.57);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (380.04,288.38) circle (  3.57);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (449.88,331.53) circle (  3.57);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (449.88,320.59) circle (  3.57);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (535.24,337.53) circle (  3.57);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (535.24,330.65) circle (  3.57);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.15] ( 81.66,184.38) --
	( 82.14,185.49) --
	( 82.62,186.57) --
	( 83.10,187.68) --
	( 83.58,188.81) --
	( 84.07,189.89) --
	( 84.55,190.92) --
	( 85.03,191.91) --
	( 85.51,192.92) --
	( 85.99,194.02) --
	( 86.47,195.09) --
	( 86.96,196.09) --
	( 87.44,197.04) --
	( 87.92,198.02) --
	( 88.40,198.96) --
	( 88.88,199.90) --
	( 89.36,200.88) --
	( 89.84,201.89) --
	( 90.33,202.85) --
	( 90.81,203.74) --
	( 91.29,204.58) --
	( 91.77,205.45) --
	( 92.25,206.36) --
	( 92.73,207.21) --
	( 93.22,208.10) --
	( 93.70,208.97) --
	( 94.18,209.76) --
	( 94.66,210.57) --
	( 95.14,211.40) --
	( 95.62,212.21) --
	( 96.11,213.05) --
	( 96.59,213.89) --
	( 97.07,214.74) --
	( 97.55,215.59) --
	( 98.03,216.41) --
	( 98.51,217.22) --
	( 99.00,218.00) --
	( 99.48,218.77) --
	( 99.96,219.53) --
	(100.44,220.27) --
	(100.92,221.04) --
	(101.40,221.77) --
	(101.88,222.52) --
	(102.37,223.26) --
	(102.85,223.98) --
	(103.33,224.70) --
	(103.81,225.43) --
	(104.29,226.17) --
	(104.77,226.88) --
	(105.26,227.60) --
	(105.74,228.30) --
	(106.22,229.00) --
	(106.70,229.67) --
	(107.18,230.37) --
	(107.66,231.08) --
	(108.15,231.79) --
	(108.63,232.46) --
	(109.11,233.09) --
	(109.59,233.76) --
	(110.07,234.41) --
	(110.55,235.07) --
	(111.04,235.69) --
	(111.52,236.29) --
	(112.00,236.92) --
	(112.48,237.57) --
	(112.96,238.22) --
	(113.44,238.82) --
	(113.92,239.43) --
	(114.41,240.06) --
	(114.89,240.68) --
	(115.37,241.30) --
	(115.85,241.92) --
	(116.33,242.52) --
	(116.81,243.13) --
	(117.30,243.76) --
	(117.78,244.40) --
	(118.26,245.02) --
	(118.74,245.60) --
	(119.22,246.17) --
	(119.70,246.73) --
	(120.19,247.29) --
	(120.67,247.84) --
	(121.15,248.38) --
	(121.63,248.94) --
	(122.11,249.50) --
	(122.59,250.07) --
	(123.08,250.65) --
	(123.56,251.21) --
	(124.04,251.77) --
	(124.52,252.32) --
	(125.00,252.88) --
	(125.48,253.41) --
	(125.96,253.92) --
	(126.45,254.44) --
	(126.93,255.01) --
	(127.41,255.56) --
	(127.89,256.11) --
	(128.37,256.62) --
	(128.85,257.12) --
	(129.34,257.64) --
	(129.82,258.12) --
	(130.30,258.61) --
	(130.78,259.11) --
	(131.26,259.58) --
	(131.74,260.04) --
	(132.23,260.52) --
	(132.71,260.98) --
	(133.19,261.45) --
	(133.67,261.92) --
	(134.15,262.38) --
	(134.63,262.83) --
	(135.11,263.28) --
	(135.60,263.75) --
	(136.08,264.21) --
	(136.56,264.67) --
	(137.04,265.10) --
	(137.52,265.56) --
	(138.00,266.01) --
	(138.49,266.46) --
	(138.97,266.92) --
	(139.45,267.36) --
	(139.93,267.81) --
	(140.41,268.25) --
	(140.89,268.69) --
	(141.38,269.12) --
	(141.86,269.57) --
	(142.34,270.01) --
	(142.82,270.43) --
	(143.30,270.85) --
	(143.78,271.28) --
	(144.27,271.68) --
	(144.75,272.09) --
	(145.23,272.51) --
	(145.71,272.92) --
	(146.19,273.32) --
	(146.67,273.74) --
	(147.15,274.13) --
	(147.64,274.52) --
	(148.12,274.89) --
	(148.60,275.26) --
	(149.08,275.63) --
	(149.56,275.99) --
	(150.04,276.33) --
	(150.53,276.69) --
	(151.01,277.04) --
	(151.49,277.38) --
	(151.97,277.74) --
	(152.45,278.11) --
	(152.93,278.46) --
	(153.42,278.80) --
	(153.90,279.15) --
	(154.38,279.52) --
	(154.86,279.89) --
	(155.34,280.23) --
	(155.82,280.56) --
	(156.31,280.88) --
	(156.79,281.21) --
	(157.27,281.54) --
	(157.75,281.86) --
	(158.23,282.20) --
	(158.71,282.55) --
	(159.19,282.90) --
	(159.68,283.24) --
	(160.16,283.57) --
	(160.64,283.90) --
	(161.12,284.22) --
	(161.60,284.53) --
	(162.08,284.83) --
	(162.57,285.14) --
	(163.05,285.45) --
	(163.53,285.75) --
	(164.01,286.04) --
	(164.49,286.34) --
	(164.97,286.64) --
	(165.46,286.94) --
	(165.94,287.24) --
	(166.42,287.53) --
	(166.90,287.83) --
	(167.38,288.12) --
	(167.86,288.43) --
	(168.35,288.74) --
	(168.83,289.04) --
	(169.31,289.33) --
	(169.79,289.62) --
	(170.27,289.90) --
	(170.75,290.19) --
	(171.23,290.48) --
	(171.72,290.76) --
	(172.20,291.04) --
	(172.68,291.33) --
	(173.16,291.60) --
	(173.64,291.87) --
	(174.12,292.15) --
	(174.61,292.41) --
	(175.09,292.68) --
	(175.57,292.95) --
	(176.05,293.21) --
	(176.53,293.47) --
	(177.01,293.74) --
	(177.50,294.02) --
	(177.98,294.29) --
	(178.46,294.56) --
	(178.94,294.82) --
	(179.42,295.08) --
	(179.90,295.34) --
	(180.39,295.59) --
	(180.87,295.84) --
	(181.35,296.09) --
	(181.83,296.32) --
	(182.31,296.56) --
	(182.79,296.81) --
	(183.27,297.05) --
	(183.76,297.29) --
	(184.24,297.54) --
	(184.72,297.78) --
	(185.20,298.03) --
	(185.68,298.28) --
	(186.16,298.52) --
	(186.65,298.75) --
	(187.13,298.98) --
	(187.61,299.20) --
	(188.09,299.43) --
	(188.57,299.65) --
	(189.05,299.88) --
	(189.54,300.11) --
	(190.02,300.34) --
	(190.50,300.55) --
	(190.98,300.77) --
	(191.46,300.99) --
	(191.94,301.21) --
	(192.43,301.44) --
	(192.91,301.67) --
	(193.39,301.88) --
	(193.87,302.09) --
	(194.35,302.29) --
	(194.83,302.50) --
	(195.31,302.70) --
	(195.80,302.90) --
	(196.28,303.11) --
	(196.76,303.31) --
	(197.24,303.52) --
	(197.72,303.73) --
	(198.20,303.92) --
	(198.69,304.11) --
	(199.17,304.31) --
	(199.65,304.49) --
	(200.13,304.69) --
	(200.61,304.88) --
	(201.09,305.07) --
	(201.58,305.25) --
	(202.06,305.44) --
	(202.54,305.62) --
	(203.02,305.80) --
	(203.50,305.99) --
	(203.98,306.18) --
	(204.46,306.36) --
	(204.95,306.53) --
	(205.43,306.71) --
	(205.91,306.88) --
	(206.39,307.05) --
	(206.87,307.22) --
	(207.35,307.39) --
	(207.84,307.56) --
	(208.32,307.73) --
	(208.80,307.89) --
	(209.28,308.06) --
	(209.76,308.22) --
	(210.24,308.39) --
	(210.73,308.56) --
	(211.21,308.72) --
	(211.69,308.89) --
	(212.17,309.06) --
	(212.65,309.22) --
	(213.13,309.38) --
	(213.62,309.54) --
	(214.10,309.70) --
	(214.58,309.85) --
	(215.06,310.01) --
	(215.54,310.16) --
	(216.02,310.32) --
	(216.50,310.47) --
	(216.99,310.62) --
	(217.47,310.77) --
	(217.95,310.91) --
	(218.43,311.06) --
	(218.91,311.21) --
	(219.39,311.36) --
	(219.88,311.50) --
	(220.36,311.65) --
	(220.84,311.80) --
	(221.32,311.95) --
	(221.80,312.10) --
	(222.28,312.25) --
	(222.77,312.40) --
	(223.25,312.55) --
	(223.73,312.70) --
	(224.21,312.85) --
	(224.69,312.98) --
	(225.17,313.12) --
	(225.66,313.25) --
	(226.14,313.39) --
	(226.62,313.53) --
	(227.10,313.66) --
	(227.58,313.80) --
	(228.06,313.94) --
	(228.54,314.07) --
	(229.03,314.21) --
	(229.51,314.35) --
	(229.99,314.48) --
	(230.47,314.61) --
	(230.95,314.73) --
	(231.43,314.86) --
	(231.92,314.99) --
	(232.40,315.12) --
	(232.88,315.25) --
	(233.36,315.38) --
	(233.84,315.51) --
	(234.32,315.64) --
	(234.81,315.77) --
	(235.29,315.91) --
	(235.77,316.04) --
	(236.25,316.17) --
	(236.73,316.29) --
	(237.21,316.41) --
	(237.70,316.53) --
	(238.18,316.65) --
	(238.66,316.78) --
	(239.14,316.90) --
	(239.62,317.02) --
	(240.10,317.14) --
	(240.58,317.26) --
	(241.07,317.38) --
	(241.55,317.50) --
	(242.03,317.62) --
	(242.51,317.74) --
	(242.99,317.85) --
	(243.47,317.97) --
	(243.96,318.09) --
	(244.44,318.21) --
	(244.92,318.33) --
	(245.40,318.45) --
	(245.88,318.57) --
	(246.36,318.68) --
	(246.85,318.79) --
	(247.33,318.90) --
	(247.81,319.02) --
	(248.29,319.14) --
	(248.77,319.25) --
	(249.25,319.37) --
	(249.74,319.48) --
	(250.22,319.58) --
	(250.70,319.67) --
	(251.18,319.77) --
	(251.66,319.88) --
	(252.14,319.98) --
	(252.62,320.08) --
	(253.11,320.18) --
	(253.59,320.28) --
	(254.07,320.38) --
	(254.55,320.49) --
	(255.03,320.60) --
	(255.51,320.71) --
	(256.00,320.82) --
	(256.48,320.91) --
	(256.96,321.01) --
	(257.44,321.11) --
	(257.92,321.21) --
	(258.40,321.31) --
	(258.89,321.42) --
	(259.37,321.53) --
	(259.85,321.63) --
	(260.33,321.74) --
	(260.81,321.83) --
	(261.29,321.93) --
	(261.77,322.02) --
	(262.26,322.11) --
	(262.74,322.21) --
	(263.22,322.31) --
	(263.70,322.40) --
	(264.18,322.49) --
	(264.66,322.59) --
	(265.15,322.68) --
	(265.63,322.76) --
	(266.11,322.85) --
	(266.59,322.95) --
	(267.07,323.04) --
	(267.55,323.13) --
	(268.04,323.21) --
	(268.52,323.32) --
	(269.00,323.43) --
	(269.48,323.54) --
	(269.96,323.63) --
	(270.44,323.72) --
	(270.93,323.78) --
	(271.41,323.89) --
	(271.89,323.97) --
	(272.37,324.03) --
	(272.85,324.14) --
	(273.33,324.31) --
	(273.81,324.40) --
	(274.30,324.58) --
	(274.78,324.66) --
	(275.26,324.74) --
	(275.74,324.82) --
	(276.22,324.91) --
	(276.70,325.00) --
	(277.19,325.08) --
	(277.67,325.16) --
	(278.15,325.24) --
	(278.63,325.40) --
	(279.11,325.59) --
	(279.59,325.67) --
	(280.08,325.75) --
	(280.56,325.90) --
	(281.04,325.97) --
	(281.52,326.16) --
	(282.00,326.24) --
	(282.48,326.41) --
	(282.97,326.48) --
	(283.45,326.85) --
	(283.93,326.92) --
	(284.41,327.06) --
	(284.89,327.13) --
	(285.37,327.29) --
	(285.85,327.45) --
	(286.34,327.72) --
	(286.82,327.94) --
	(287.30,328.07) --
	(287.78,328.20) --
	(288.26,328.47) --
	(288.74,328.84) --
	(289.23,329.06) --
	(289.71,329.11) --
	(290.19,329.19) --
	(290.67,329.25) --
	(291.15,329.48) --
	(291.63,329.74) --
	(292.12,329.91) --
	(292.60,329.96) --
	(293.08,330.17) --
	(293.56,330.44) --
	(294.04,330.76) --
	(294.52,331.31) --
	(295.01,331.47) --
	(295.49,331.72) --
	(295.97,331.97) --
	(296.45,332.37) --
	(296.93,332.68) --
	(297.41,332.74) --
	(297.89,332.98) --
	(298.38,333.37) --
	(298.86,333.75) --
	(299.34,333.97) --
	(299.82,334.04) --
	(300.30,334.35) --
	(300.78,334.55) --
	(301.27,334.64) --
	(301.75,334.86) --
	(302.23,334.97) --
	(302.71,335.42) --
	(303.19,335.73) --
	(303.67,335.91) --
	(304.16,335.95) --
	(304.64,336.15) --
	(305.12,336.30) --
	(305.60,336.44) --
	(306.08,336.60) --
	(306.56,336.82) --
	(307.05,337.10) --
	(307.53,337.42) --
	(308.01,337.52) --
	(308.49,337.87) --
	(308.97,337.87) --
	(309.45,337.89) --
	(309.93,338.04) --
	(310.42,338.24) --
	(310.90,338.52) --
	(311.38,338.54) --
	(311.86,338.69) --
	(312.34,338.83) --
	(312.82,339.06) --
	(313.31,339.16) --
	(313.79,339.53) --
	(314.27,339.52) --
	(314.75,339.61) --
	(315.23,339.91) --
	(315.71,340.00) --
	(316.20,340.15) --
	(316.68,340.15) --
	(317.16,340.51) --
	(317.64,340.51) --
	(318.12,340.74) --
	(318.60,340.73) --
	(319.08,340.74) --
	(319.57,340.75) --
	(320.05,340.85) --
	(320.53,340.86) --
	(321.01,340.87) --
	(321.49,340.96) --
	(321.97,341.02) --
	(322.46,341.02) --
	(322.94,341.02) --
	(323.42,341.02) --
	(323.90,341.03) --
	(324.38,341.03) --
	(324.86,341.03) --
	(325.35,341.13) --
	(325.83,341.13) --
	(326.31,341.13) --
	(326.79,341.13) --
	(327.27,341.13) --
	(327.75,341.15) --
	(328.24,341.16) --
	(328.72,341.16) --
	(329.20,341.16) --
	(329.68,341.16) --
	(330.16,341.16) --
	(330.64,341.17) --
	(331.12,341.17) --
	(331.61,341.17) --
	(332.09,341.17) --
	(332.57,341.19) --
	(333.05,341.19) --
	(333.53,341.19) --
	(334.01,341.19) --
	(334.50,341.19) --
	(334.98,341.19) --
	(335.46,341.25) --
	(335.94,341.25) --
	(336.42,341.28) --
	(336.90,341.28) --
	(337.39,341.28) --
	(337.87,341.28) --
	(338.35,341.28) --
	(338.83,341.28) --
	(339.31,341.29) --
	(339.79,341.28) --
	(340.28,341.29) --
	(340.76,341.29) --
	(341.24,341.29) --
	(341.72,341.29) --
	(342.20,341.29) --
	(342.68,341.29) --
	(343.16,341.30) --
	(343.65,341.30) --
	(344.13,341.30) --
	(344.61,341.30) --
	(345.09,341.30) --
	(345.57,341.30) --
	(346.05,341.30) --
	(346.54,341.30) --
	(347.02,341.36) --
	(347.50,341.36) --
	(347.98,341.35) --
	(348.46,341.35) --
	(348.94,341.35) --
	(349.43,341.35) --
	(349.91,341.35) --
	(350.39,341.35) --
	(350.87,341.35) --
	(351.35,341.35) --
	(351.83,341.36) --
	(352.32,341.36) --
	(352.80,341.36) --
	(353.28,341.36) --
	(353.76,341.36) --
	(354.24,341.36) --
	(354.72,341.36) --
	(355.20,341.36) --
	(355.69,341.36) --
	(356.17,341.36) --
	(356.65,341.36) --
	(357.13,341.36) --
	(357.61,341.36) --
	(358.09,341.36) --
	(358.58,341.36) --
	(359.06,341.36) --
	(359.54,341.36) --
	(360.02,341.36) --
	(360.50,341.36) --
	(360.98,341.36) --
	(361.47,341.36) --
	(361.95,341.36) --
	(362.43,341.36) --
	(362.91,341.36) --
	(363.39,341.36) --
	(363.87,341.36) --
	(364.36,341.36) --
	(364.84,341.36) --
	(365.32,341.36) --
	(365.80,341.35) --
	(366.28,341.35) --
	(366.76,341.36) --
	(367.24,341.36) --
	(367.73,341.36) --
	(368.21,341.36) --
	(368.69,341.36) --
	(369.17,341.36) --
	(369.65,341.36) --
	(370.13,341.36) --
	(370.62,341.36) --
	(371.10,341.36) --
	(371.58,341.36) --
	(372.06,341.36) --
	(372.54,341.36) --
	(373.02,341.36) --
	(373.51,341.36) --
	(373.99,341.36) --
	(374.47,341.36) --
	(374.95,341.36) --
	(375.43,341.36) --
	(375.91,341.36) --
	(376.39,341.36) --
	(376.88,341.36) --
	(377.36,341.36) --
	(377.84,341.36) --
	(378.32,341.36) --
	(378.80,341.36) --
	(379.28,341.36) --
	(379.77,341.36) --
	(380.25,341.36) --
	(380.73,341.36) --
	(381.21,341.36) --
	(381.69,341.36) --
	(382.17,341.36) --
	(382.66,341.36) --
	(383.14,341.36) --
	(383.62,341.36) --
	(384.10,341.36) --
	(384.58,341.36) --
	(385.06,341.36) --
	(385.55,341.36) --
	(386.03,341.36) --
	(386.51,341.36) --
	(386.99,341.36) --
	(387.47,341.36) --
	(387.95,341.36) --
	(388.43,341.36) --
	(388.92,341.36) --
	(389.40,341.36) --
	(389.88,341.36) --
	(390.36,341.36) --
	(390.84,341.36) --
	(391.32,341.36) --
	(391.81,341.36) --
	(392.29,341.36) --
	(392.77,341.36) --
	(393.25,341.36) --
	(393.73,341.36) --
	(394.21,341.36) --
	(394.70,341.36) --
	(395.18,341.36) --
	(395.66,341.36) --
	(396.14,341.36) --
	(396.62,341.36) --
	(397.10,341.36) --
	(397.59,341.36) --
	(398.07,341.36) --
	(398.55,341.36) --
	(399.03,341.36) --
	(399.51,341.36) --
	(399.99,341.36) --
	(400.47,341.36) --
	(400.96,341.36) --
	(401.44,341.36) --
	(401.92,341.36) --
	(402.40,341.36) --
	(402.88,341.36) --
	(403.36,341.36) --
	(403.85,341.36) --
	(404.33,341.36) --
	(404.81,341.36) --
	(405.29,341.36) --
	(405.77,341.36) --
	(406.25,341.36) --
	(406.74,341.36) --
	(407.22,341.36) --
	(407.70,341.36) --
	(408.18,341.36) --
	(408.66,341.36) --
	(409.14,341.36) --
	(409.63,341.36) --
	(410.11,341.36) --
	(410.59,341.36) --
	(411.07,341.36) --
	(411.55,341.36) --
	(412.03,341.36) --
	(412.51,341.36) --
	(413.00,341.36) --
	(413.48,341.36) --
	(413.96,341.36) --
	(414.44,341.36) --
	(414.92,341.36) --
	(415.40,341.36) --
	(415.89,341.36) --
	(416.37,341.36) --
	(416.85,341.36) --
	(417.33,341.36) --
	(417.81,341.36) --
	(418.29,341.36) --
	(418.78,341.36) --
	(419.26,341.36) --
	(419.74,341.36) --
	(420.22,341.36) --
	(420.70,341.36) --
	(421.18,341.36) --
	(421.67,341.36) --
	(422.15,341.36) --
	(422.63,341.36) --
	(423.11,341.36) --
	(423.59,341.36) --
	(424.07,341.36) --
	(424.55,341.36) --
	(425.04,341.36) --
	(425.52,341.36) --
	(426.00,341.36) --
	(426.48,341.36) --
	(426.96,341.36) --
	(427.44,341.36) --
	(427.93,341.36) --
	(428.41,341.36) --
	(428.89,341.36) --
	(429.37,341.36) --
	(429.85,341.36) --
	(430.33,341.36) --
	(430.82,341.36) --
	(431.30,341.36) --
	(431.78,341.36) --
	(432.26,341.36) --
	(432.74,341.36) --
	(433.22,341.36) --
	(433.70,341.36) --
	(434.19,341.36) --
	(434.67,341.36) --
	(435.15,341.36) --
	(435.63,341.36) --
	(436.11,341.36) --
	(436.59,341.36) --
	(437.08,341.36) --
	(437.56,341.36) --
	(438.04,341.36) --
	(438.52,341.36) --
	(439.00,341.36) --
	(439.48,341.36) --
	(439.97,341.36) --
	(440.45,341.36) --
	(440.93,341.36) --
	(441.41,341.36) --
	(441.89,341.36) --
	(442.37,341.36) --
	(442.86,341.36) --
	(443.34,341.36) --
	(443.82,341.36) --
	(444.30,341.36) --
	(444.78,341.36) --
	(445.26,341.36) --
	(445.74,341.36) --
	(446.23,341.36) --
	(446.71,341.36) --
	(447.19,341.36) --
	(447.67,341.36) --
	(448.15,341.36) --
	(448.63,341.36) --
	(449.12,341.36) --
	(449.60,341.36) --
	(450.08,341.36) --
	(450.56,341.36) --
	(451.04,341.36) --
	(451.52,341.36) --
	(452.01,341.36) --
	(452.49,341.36) --
	(452.97,341.36) --
	(453.45,341.36) --
	(453.93,341.36) --
	(454.41,341.36) --
	(454.90,341.36) --
	(455.38,341.36) --
	(455.86,341.36) --
	(456.34,341.36) --
	(456.82,341.36) --
	(457.30,341.36) --
	(457.78,341.36) --
	(458.27,341.36) --
	(458.75,341.36) --
	(459.23,341.36) --
	(459.71,341.36) --
	(460.19,341.36) --
	(460.67,341.36) --
	(461.16,341.36) --
	(461.64,341.36) --
	(462.12,341.36) --
	(462.60,341.36) --
	(463.08,341.36) --
	(463.56,341.36) --
	(464.05,341.36) --
	(464.53,341.36) --
	(465.01,341.36) --
	(465.49,341.36) --
	(465.97,341.36) --
	(466.45,341.36) --
	(466.94,341.36) --
	(467.42,341.36) --
	(467.90,341.36) --
	(468.38,341.36) --
	(468.86,341.36) --
	(469.34,341.36) --
	(469.82,341.36) --
	(470.31,341.36) --
	(470.79,341.36) --
	(471.27,341.36) --
	(471.75,341.36) --
	(472.23,341.36) --
	(472.71,341.36) --
	(473.20,341.36) --
	(473.68,341.36) --
	(474.16,341.36) --
	(474.64,341.36) --
	(475.12,341.36) --
	(475.60,341.36) --
	(476.09,341.36) --
	(476.57,341.36) --
	(477.05,341.36) --
	(477.53,341.36) --
	(478.01,341.36) --
	(478.49,341.36) --
	(478.98,341.36) --
	(479.46,341.36) --
	(479.94,341.36) --
	(480.42,341.36) --
	(480.90,341.36) --
	(481.38,341.36) --
	(481.86,341.36) --
	(482.35,341.36) --
	(482.83,341.36) --
	(483.31,341.36) --
	(483.79,341.36) --
	(484.27,341.36) --
	(484.75,341.36) --
	(485.24,341.36) --
	(485.72,341.36) --
	(486.20,341.36) --
	(486.68,341.36) --
	(487.16,341.36) --
	(487.64,341.36) --
	(488.13,341.36) --
	(488.61,341.36) --
	(489.09,341.36) --
	(489.57,341.36) --
	(490.05,341.36) --
	(490.53,341.36) --
	(491.02,341.36) --
	(491.50,341.36) --
	(491.98,341.36) --
	(492.46,341.36) --
	(492.94,341.36) --
	(493.42,341.36) --
	(493.90,341.36) --
	(494.39,341.36) --
	(494.87,341.36) --
	(495.35,341.36) --
	(495.83,341.36) --
	(496.31,341.36) --
	(496.79,341.36) --
	(497.28,341.36) --
	(497.76,341.36) --
	(498.24,341.36) --
	(498.72,341.36) --
	(499.20,341.36) --
	(499.68,341.36) --
	(500.17,341.36) --
	(500.65,341.36) --
	(501.13,341.36) --
	(501.61,341.36) --
	(502.09,341.36) --
	(502.57,341.36) --
	(503.05,341.36) --
	(503.54,341.36) --
	(504.02,341.36) --
	(504.50,341.36) --
	(504.98,341.36) --
	(505.46,341.36) --
	(505.94,341.36) --
	(506.43,341.36) --
	(506.91,341.36) --
	(507.39,341.36) --
	(507.87,341.36) --
	(508.35,341.36) --
	(508.83,341.36) --
	(509.32,341.36) --
	(509.80,341.36) --
	(510.28,341.36) --
	(510.76,341.36) --
	(511.24,341.36) --
	(511.72,341.36) --
	(512.21,341.36) --
	(512.69,341.36) --
	(513.17,341.36) --
	(513.65,341.36) --
	(514.13,341.36) --
	(514.61,341.36) --
	(515.09,341.36) --
	(515.58,341.36) --
	(516.06,341.36) --
	(516.54,341.36) --
	(517.02,341.36) --
	(517.50,341.36) --
	(517.98,341.36) --
	(518.47,341.36) --
	(518.95,341.36) --
	(519.43,341.36) --
	(519.91,341.36) --
	(520.39,341.36) --
	(520.87,341.36) --
	(521.36,341.36) --
	(521.84,341.36) --
	(522.32,341.36) --
	(522.80,341.36) --
	(523.28,341.36) --
	(523.76,341.36) --
	(524.25,341.36) --
	(524.73,341.36) --
	(525.21,341.36) --
	(525.69,341.36) --
	(526.17,341.36) --
	(526.65,341.36) --
	(527.13,341.36) --
	(527.62,341.36) --
	(528.10,341.36) --
	(528.58,341.36) --
	(529.06,341.36) --
	(529.54,341.36) --
	(530.02,341.36) --
	(530.51,341.36) --
	(530.99,341.36) --
	(531.47,341.36) --
	(531.95,341.36) --
	(532.43,341.36) --
	(532.91,341.36) --
	(533.40,341.36) --
	(533.88,341.36) --
	(534.36,341.36) --
	(534.84,341.36) --
	(535.32,341.36) --
	(535.80,341.36) --
	(536.29,341.36) --
	(536.77,341.36) --
	(537.25,341.36) --
	(537.73,341.36) --
	(538.21,341.36) --
	(538.69,341.36) --
	(539.17,341.36) --
	(539.66,341.36) --
	(540.14,341.36) --
	(540.62,341.36) --
	(541.10,341.36) --
	(541.58,341.36) --
	(542.06,341.36) --
	(542.55,341.36) --
	(543.03,341.36) --
	(543.51,341.36) --
	(543.99,341.36) --
	(544.47,341.36) --
	(544.95,341.36) --
	(545.44,341.36) --
	(545.92,341.36) --
	(546.40,341.36) --
	(546.88,341.36) --
	(546.88,147.36) --
	(546.40,147.31) --
	(545.92,147.25) --
	(545.44,147.19) --
	(544.95,147.14) --
	(544.47,147.08) --
	(543.99,147.03) --
	(543.51,146.97) --
	(543.03,146.92) --
	(542.55,146.86) --
	(542.06,146.81) --
	(541.58,146.75) --
	(541.10,146.70) --
	(540.62,146.65) --
	(540.14,146.59) --
	(539.66,146.54) --
	(539.17,146.48) --
	(538.69,146.43) --
	(538.21,146.38) --
	(537.73,146.32) --
	(537.25,146.27) --
	(536.77,146.21) --
	(536.29,146.15) --
	(535.80,146.09) --
	(535.32,146.04) --
	(534.84,145.98) --
	(534.36,145.92) --
	(533.88,145.86) --
	(533.40,145.80) --
	(532.91,145.75) --
	(532.43,145.69) --
	(531.95,145.63) --
	(531.47,145.57) --
	(530.99,145.52) --
	(530.51,145.46) --
	(530.02,145.40) --
	(529.54,145.34) --
	(529.06,145.28) --
	(528.58,145.22) --
	(528.10,145.16) --
	(527.62,145.11) --
	(527.13,145.05) --
	(526.65,144.99) --
	(526.17,144.93) --
	(525.69,144.87) --
	(525.21,144.82) --
	(524.73,144.76) --
	(524.25,144.70) --
	(523.76,144.64) --
	(523.28,144.58) --
	(522.80,144.52) --
	(522.32,144.46) --
	(521.84,144.40) --
	(521.36,144.34) --
	(520.87,144.28) --
	(520.39,144.22) --
	(519.91,144.16) --
	(519.43,144.11) --
	(518.95,144.05) --
	(518.47,143.99) --
	(517.98,143.94) --
	(517.50,143.88) --
	(517.02,143.82) --
	(516.54,143.76) --
	(516.06,143.70) --
	(515.58,143.64) --
	(515.09,143.59) --
	(514.61,143.53) --
	(514.13,143.47) --
	(513.65,143.41) --
	(513.17,143.35) --
	(512.69,143.29) --
	(512.21,143.23) --
	(511.72,143.18) --
	(511.24,143.12) --
	(510.76,143.06) --
	(510.28,143.00) --
	(509.80,142.94) --
	(509.32,142.88) --
	(508.83,142.82) --
	(508.35,142.76) --
	(507.87,142.70) --
	(507.39,142.64) --
	(506.91,142.58) --
	(506.43,142.52) --
	(505.94,142.46) --
	(505.46,142.40) --
	(504.98,142.34) --
	(504.50,142.28) --
	(504.02,142.22) --
	(503.54,142.16) --
	(503.05,142.10) --
	(502.57,142.04) --
	(502.09,141.97) --
	(501.61,141.91) --
	(501.13,141.85) --
	(500.65,141.79) --
	(500.17,141.73) --
	(499.68,141.67) --
	(499.20,141.61) --
	(498.72,141.55) --
	(498.24,141.48) --
	(497.76,141.42) --
	(497.28,141.36) --
	(496.79,141.30) --
	(496.31,141.24) --
	(495.83,141.17) --
	(495.35,141.11) --
	(494.87,141.05) --
	(494.39,140.99) --
	(493.90,140.92) --
	(493.42,140.86) --
	(492.94,140.80) --
	(492.46,140.74) --
	(491.98,140.67) --
	(491.50,140.61) --
	(491.02,140.55) --
	(490.53,140.49) --
	(490.05,140.43) --
	(489.57,140.36) --
	(489.09,140.30) --
	(488.61,140.24) --
	(488.13,140.18) --
	(487.64,140.12) --
	(487.16,140.06) --
	(486.68,140.00) --
	(486.20,139.93) --
	(485.72,139.87) --
	(485.24,139.81) --
	(484.75,139.74) --
	(484.27,139.68) --
	(483.79,139.62) --
	(483.31,139.55) --
	(482.83,139.49) --
	(482.35,139.42) --
	(481.86,139.35) --
	(481.38,139.29) --
	(480.90,139.23) --
	(480.42,139.16) --
	(479.94,139.10) --
	(479.46,139.03) --
	(478.98,138.96) --
	(478.49,138.90) --
	(478.01,138.83) --
	(477.53,138.77) --
	(477.05,138.70) --
	(476.57,138.64) --
	(476.09,138.57) --
	(475.60,138.51) --
	(475.12,138.44) --
	(474.64,138.37) --
	(474.16,138.30) --
	(473.68,138.24) --
	(473.20,138.17) --
	(472.71,138.11) --
	(472.23,138.04) --
	(471.75,137.98) --
	(471.27,137.92) --
	(470.79,137.85) --
	(470.31,137.79) --
	(469.82,137.72) --
	(469.34,137.66) --
	(468.86,137.59) --
	(468.38,137.52) --
	(467.90,137.46) --
	(467.42,137.39) --
	(466.94,137.32) --
	(466.45,137.26) --
	(465.97,137.19) --
	(465.49,137.13) --
	(465.01,137.06) --
	(464.53,137.00) --
	(464.05,136.93) --
	(463.56,136.87) --
	(463.08,136.80) --
	(462.60,136.74) --
	(462.12,136.68) --
	(461.64,136.62) --
	(461.16,136.56) --
	(460.67,136.49) --
	(460.19,136.43) --
	(459.71,136.37) --
	(459.23,136.30) --
	(458.75,136.24) --
	(458.27,136.17) --
	(457.78,136.11) --
	(457.30,136.04) --
	(456.82,135.98) --
	(456.34,135.92) --
	(455.86,135.86) --
	(455.38,135.79) --
	(454.90,135.73) --
	(454.41,135.66) --
	(453.93,135.60) --
	(453.45,135.53) --
	(452.97,135.47) --
	(452.49,135.40) --
	(452.01,135.33) --
	(451.52,135.27) --
	(451.04,135.21) --
	(450.56,135.14) --
	(450.08,135.08) --
	(449.60,135.01) --
	(449.12,134.94) --
	(448.63,134.88) --
	(448.15,134.81) --
	(447.67,134.75) --
	(447.19,134.69) --
	(446.71,134.62) --
	(446.23,134.55) --
	(445.74,134.49) --
	(445.26,134.43) --
	(444.78,134.36) --
	(444.30,134.30) --
	(443.82,134.23) --
	(443.34,134.17) --
	(442.86,134.10) --
	(442.37,134.04) --
	(441.89,133.98) --
	(441.41,133.92) --
	(440.93,133.85) --
	(440.45,133.79) --
	(439.97,133.73) --
	(439.48,133.66) --
	(439.00,133.60) --
	(438.52,133.53) --
	(438.04,133.47) --
	(437.56,133.40) --
	(437.08,133.34) --
	(436.59,133.27) --
	(436.11,133.21) --
	(435.63,133.14) --
	(435.15,133.08) --
	(434.67,133.01) --
	(434.19,132.95) --
	(433.70,132.89) --
	(433.22,132.83) --
	(432.74,132.76) --
	(432.26,132.70) --
	(431.78,132.63) --
	(431.30,132.56) --
	(430.82,132.49) --
	(430.33,132.42) --
	(429.85,132.35) --
	(429.37,132.29) --
	(428.89,132.22) --
	(428.41,132.15) --
	(427.93,132.08) --
	(427.44,132.01) --
	(426.96,131.95) --
	(426.48,131.88) --
	(426.00,131.81) --
	(425.52,131.74) --
	(425.04,131.67) --
	(424.55,131.61) --
	(424.07,131.54) --
	(423.59,131.48) --
	(423.11,131.41) --
	(422.63,131.34) --
	(422.15,131.28) --
	(421.67,131.21) --
	(421.18,131.15) --
	(420.70,131.08) --
	(420.22,131.02) --
	(419.74,130.95) --
	(419.26,130.89) --
	(418.78,130.82) --
	(418.29,130.75) --
	(417.81,130.68) --
	(417.33,130.61) --
	(416.85,130.55) --
	(416.37,130.48) --
	(415.89,130.41) --
	(415.40,130.35) --
	(414.92,130.28) --
	(414.44,130.22) --
	(413.96,130.15) --
	(413.48,130.09) --
	(413.00,130.02) --
	(412.51,129.95) --
	(412.03,129.88) --
	(411.55,129.82) --
	(411.07,129.75) --
	(410.59,129.69) --
	(410.11,129.62) --
	(409.63,129.56) --
	(409.14,129.49) --
	(408.66,129.42) --
	(408.18,129.36) --
	(407.70,129.30) --
	(407.22,129.23) --
	(406.74,129.17) --
	(406.25,129.10) --
	(405.77,129.04) --
	(405.29,128.97) --
	(404.81,128.90) --
	(404.33,128.84) --
	(403.85,128.77) --
	(403.36,128.71) --
	(402.88,128.64) --
	(402.40,128.58) --
	(401.92,128.51) --
	(401.44,128.44) --
	(400.96,128.38) --
	(400.47,128.31) --
	(399.99,128.24) --
	(399.51,128.17) --
	(399.03,128.11) --
	(398.55,128.04) --
	(398.07,127.98) --
	(397.59,127.91) --
	(397.10,127.85) --
	(396.62,127.79) --
	(396.14,127.73) --
	(395.66,127.66) --
	(395.18,127.60) --
	(394.70,127.54) --
	(394.21,127.47) --
	(393.73,127.41) --
	(393.25,127.34) --
	(392.77,127.27) --
	(392.29,127.20) --
	(391.81,127.14) --
	(391.32,127.07) --
	(390.84,127.00) --
	(390.36,126.93) --
	(389.88,126.87) --
	(389.40,126.80) --
	(388.92,126.74) --
	(388.43,126.67) --
	(387.95,126.61) --
	(387.47,126.54) --
	(386.99,126.48) --
	(386.51,126.41) --
	(386.03,126.34) --
	(385.55,126.27) --
	(385.06,126.20) --
	(384.58,126.14) --
	(384.10,126.07) --
	(383.62,126.00) --
	(383.14,125.94) --
	(382.66,125.87) --
	(382.17,125.81) --
	(381.69,125.74) --
	(381.21,125.67) --
	(380.73,125.61) --
	(380.25,125.54) --
	(379.77,125.47) --
	(379.28,125.40) --
	(378.80,125.33) --
	(378.32,125.26) --
	(377.84,125.19) --
	(377.36,125.12) --
	(376.88,125.05) --
	(376.39,124.98) --
	(375.91,124.91) --
	(375.43,124.84) --
	(374.95,124.77) --
	(374.47,124.71) --
	(373.99,124.64) --
	(373.51,124.57) --
	(373.02,124.51) --
	(372.54,124.44) --
	(372.06,124.37) --
	(371.58,124.31) --
	(371.10,124.24) --
	(370.62,124.17) --
	(370.13,124.11) --
	(369.65,124.05) --
	(369.17,123.98) --
	(368.69,123.92) --
	(368.21,123.86) --
	(367.73,123.80) --
	(367.24,123.74) --
	(366.76,123.67) --
	(366.28,123.60) --
	(365.80,123.54) --
	(365.32,123.48) --
	(364.84,123.42) --
	(364.36,123.35) --
	(363.87,123.29) --
	(363.39,123.22) --
	(362.91,123.16) --
	(362.43,123.10) --
	(361.95,123.03) --
	(361.47,122.97) --
	(360.98,122.91) --
	(360.50,122.84) --
	(360.02,122.77) --
	(359.54,122.70) --
	(359.06,122.64) --
	(358.58,122.57) --
	(358.09,122.50) --
	(357.61,122.44) --
	(357.13,122.37) --
	(356.65,122.31) --
	(356.17,122.24) --
	(355.69,122.17) --
	(355.20,122.11) --
	(354.72,122.04) --
	(354.24,121.97) --
	(353.76,121.90) --
	(353.28,121.84) --
	(352.80,121.77) --
	(352.32,121.70) --
	(351.83,121.64) --
	(351.35,121.57) --
	(350.87,121.51) --
	(350.39,121.44) --
	(349.91,121.37) --
	(349.43,121.30) --
	(348.94,121.24) --
	(348.46,121.17) --
	(347.98,121.11) --
	(347.50,121.04) --
	(347.02,120.98) --
	(346.54,120.86) --
	(346.05,120.79) --
	(345.57,120.73) --
	(345.09,120.67) --
	(344.61,120.60) --
	(344.13,120.54) --
	(343.65,120.47) --
	(343.16,120.41) --
	(342.68,120.33) --
	(342.20,120.26) --
	(341.72,120.20) --
	(341.24,120.13) --
	(340.76,120.07) --
	(340.28,120.00) --
	(339.79,119.93) --
	(339.31,119.87) --
	(338.83,119.80) --
	(338.35,119.73) --
	(337.87,119.67) --
	(337.39,119.60) --
	(336.90,119.54) --
	(336.42,119.48) --
	(335.94,119.39) --
	(335.46,119.33) --
	(334.98,119.21) --
	(334.50,119.15) --
	(334.01,119.09) --
	(333.53,119.03) --
	(333.05,118.97) --
	(332.57,118.90) --
	(332.09,118.83) --
	(331.61,118.76) --
	(331.12,118.70) --
	(330.64,118.63) --
	(330.16,118.57) --
	(329.68,118.51) --
	(329.20,118.45) --
	(328.72,118.39) --
	(328.24,118.33) --
	(327.75,118.26) --
	(327.27,118.18) --
	(326.79,118.12) --
	(326.31,118.06) --
	(325.83,117.99) --
	(325.35,117.93) --
	(324.86,117.78) --
	(324.38,117.71) --
	(323.90,117.65) --
	(323.42,117.59) --
	(322.94,117.52) --
	(322.46,117.47) --
	(321.97,117.41) --
	(321.49,117.29) --
	(321.01,117.14) --
	(320.53,117.08) --
	(320.05,117.02) --
	(319.57,116.86) --
	(319.08,116.80) --
	(318.60,116.72) --
	(318.12,116.67) --
	(317.64,116.39) --
	(317.16,116.33) --
	(316.68,115.92) --
	(316.20,115.87) --
	(315.71,115.67) --
	(315.23,115.53) --
	(314.75,115.19) --
	(314.27,115.06) --
	(313.79,115.02) --
	(313.31,114.61) --
	(312.82,114.47) --
	(312.34,114.20) --
	(311.86,114.02) --
	(311.38,113.83) --
	(310.90,113.78) --
	(310.42,113.46) --
	(309.93,113.22) --
	(309.45,113.04) --
	(308.97,112.99) --
	(308.49,112.95) --
	(308.01,112.58) --
	(307.53,112.45) --
	(307.05,112.11) --
	(306.56,111.81) --
	(306.08,111.57) --
	(305.60,111.38) --
	(305.12,111.22) --
	(304.64,111.06) --
	(304.16,110.84) --
	(303.67,110.79) --
	(303.19,110.59) --
	(302.71,110.27) --
	(302.23,109.81) --
	(301.75,109.69) --
	(301.27,109.47) --
	(300.78,109.37) --
	(300.30,109.17) --
	(299.82,108.86) --
	(299.34,108.79) --
	(298.86,108.57) --
	(298.38,108.19) --
	(297.89,107.80) --
	(297.41,107.57) --
	(296.93,107.53) --
	(296.45,107.23) --
	(295.97,106.85) --
	(295.49,106.61) --
	(295.01,106.39) --
	(294.52,106.25) --
	(294.04,105.72) --
	(293.56,105.43) --
	(293.08,105.19) --
	(292.60,105.02) --
	(292.12,105.01) --
	(291.63,104.87) --
	(291.15,104.65) --
	(290.67,104.47) --
	(290.19,104.45) --
	(289.71,104.42) --
	(289.23,104.41) --
	(288.74,104.24) --
	(288.26,103.92) --
	(287.78,103.70) --
	(287.30,103.62) --
	(286.82,103.55) --
	(286.34,103.39) --
	(285.85,103.18) --
	(285.37,103.09) --
	(284.89,102.98) --
	(284.41,102.98) --
	(283.93,102.90) --
	(283.45,102.89) --
	(282.97,102.58) --
	(282.48,102.58) --
	(282.00,102.48) --
	(281.52,102.47) --
	(281.04,102.35) --
	(280.56,102.35) --
	(280.08,102.27) --
	(279.59,102.26) --
	(279.11,102.25) --
	(278.63,102.12) --
	(278.15,102.04) --
	(277.67,102.04) --
	(277.19,102.03) --
	(276.70,102.02) --
	(276.22,102.02) --
	(275.74,102.01) --
	(275.26,102.01) --
	(274.78,102.01) --
	(274.30,102.01) --
	(273.81,101.91) --
	(273.33,101.89) --
	(272.85,101.81) --
	(272.37,101.78) --
	(271.89,101.79) --
	(271.41,101.80) --
	(270.93,101.77) --
	(270.44,101.79) --
	(269.96,101.78) --
	(269.48,101.77) --
	(269.00,101.75) --
	(268.52,101.73) --
	(268.04,101.71) --
	(267.55,101.71) --
	(267.07,101.71) --
	(266.59,101.70) --
	(266.11,101.69) --
	(265.63,101.69) --
	(265.15,101.69) --
	(264.66,101.69) --
	(264.18,101.69) --
	(263.70,101.69) --
	(263.22,101.69) --
	(262.74,101.67) --
	(262.26,101.67) --
	(261.77,101.67) --
	(261.29,101.67) --
	(260.81,101.67) --
	(260.33,101.67) --
	(259.85,101.67) --
	(259.37,101.67) --
	(258.89,101.67) --
	(258.40,101.66) --
	(257.92,101.66) --
	(257.44,101.66) --
	(256.96,101.66) --
	(256.48,101.65) --
	(256.00,101.66) --
	(255.51,101.66) --
	(255.03,101.65) --
	(254.55,101.65) --
	(254.07,101.65) --
	(253.59,101.65) --
	(253.11,101.65) --
	(252.62,101.65) --
	(252.14,101.66) --
	(251.66,101.65) --
	(251.18,101.65) --
	(250.70,101.65) --
	(250.22,101.65) --
	(249.74,101.65) --
	(249.25,101.65) --
	(248.77,101.64) --
	(248.29,101.64) --
	(247.81,101.64) --
	(247.33,101.64) --
	(246.85,101.64) --
	(246.36,101.64) --
	(245.88,101.64) --
	(245.40,101.64) --
	(244.92,101.64) --
	(244.44,101.64) --
	(243.96,101.64) --
	(243.47,101.64) --
	(242.99,101.64) --
	(242.51,101.64) --
	(242.03,101.63) --
	(241.55,101.64) --
	(241.07,101.63) --
	(240.58,101.63) --
	(240.10,101.63) --
	(239.62,101.63) --
	(239.14,101.63) --
	(238.66,101.63) --
	(238.18,101.63) --
	(237.70,101.63) --
	(237.21,101.63) --
	(236.73,101.63) --
	(236.25,101.63) --
	(235.77,101.63) --
	(235.29,101.63) --
	(234.81,101.63) --
	(234.32,101.63) --
	(233.84,101.63) --
	(233.36,101.63) --
	(232.88,101.63) --
	(232.40,101.63) --
	(231.92,101.63) --
	(231.43,101.63) --
	(230.95,101.63) --
	(230.47,101.63) --
	(229.99,101.63) --
	(229.51,101.63) --
	(229.03,101.63) --
	(228.54,101.63) --
	(228.06,101.63) --
	(227.58,101.63) --
	(227.10,101.63) --
	(226.62,101.63) --
	(226.14,101.63) --
	(225.66,101.63) --
	(225.17,101.63) --
	(224.69,101.63) --
	(224.21,101.63) --
	(223.73,101.63) --
	(223.25,101.63) --
	(222.77,101.63) --
	(222.28,101.63) --
	(221.80,101.63) --
	(221.32,101.63) --
	(220.84,101.63) --
	(220.36,101.63) --
	(219.88,101.63) --
	(219.39,101.63) --
	(218.91,101.63) --
	(218.43,101.63) --
	(217.95,101.63) --
	(217.47,101.63) --
	(216.99,101.63) --
	(216.50,101.63) --
	(216.02,101.63) --
	(215.54,101.63) --
	(215.06,101.63) --
	(214.58,101.63) --
	(214.10,101.63) --
	(213.62,101.63) --
	(213.13,101.63) --
	(212.65,101.63) --
	(212.17,101.63) --
	(211.69,101.63) --
	(211.21,101.63) --
	(210.73,101.63) --
	(210.24,101.63) --
	(209.76,101.63) --
	(209.28,101.63) --
	(208.80,101.63) --
	(208.32,101.63) --
	(207.84,101.63) --
	(207.35,101.63) --
	(206.87,101.63) --
	(206.39,101.63) --
	(205.91,101.63) --
	(205.43,101.63) --
	(204.95,101.63) --
	(204.46,101.63) --
	(203.98,101.63) --
	(203.50,101.63) --
	(203.02,101.63) --
	(202.54,101.63) --
	(202.06,101.63) --
	(201.58,101.63) --
	(201.09,101.63) --
	(200.61,101.63) --
	(200.13,101.63) --
	(199.65,101.63) --
	(199.17,101.63) --
	(198.69,101.63) --
	(198.20,101.63) --
	(197.72,101.63) --
	(197.24,101.63) --
	(196.76,101.63) --
	(196.28,101.63) --
	(195.80,101.63) --
	(195.31,101.63) --
	(194.83,101.63) --
	(194.35,101.63) --
	(193.87,101.63) --
	(193.39,101.63) --
	(192.91,101.63) --
	(192.43,101.63) --
	(191.94,101.63) --
	(191.46,101.63) --
	(190.98,101.63) --
	(190.50,101.63) --
	(190.02,101.63) --
	(189.54,101.63) --
	(189.05,101.63) --
	(188.57,101.63) --
	(188.09,101.63) --
	(187.61,101.63) --
	(187.13,101.63) --
	(186.65,101.63) --
	(186.16,101.63) --
	(185.68,101.63) --
	(185.20,101.63) --
	(184.72,101.63) --
	(184.24,101.63) --
	(183.76,101.63) --
	(183.27,101.63) --
	(182.79,101.63) --
	(182.31,101.63) --
	(181.83,101.63) --
	(181.35,101.63) --
	(180.87,101.63) --
	(180.39,101.63) --
	(179.90,101.63) --
	(179.42,101.63) --
	(178.94,101.63) --
	(178.46,101.63) --
	(177.98,101.63) --
	(177.50,101.63) --
	(177.01,101.63) --
	(176.53,101.63) --
	(176.05,101.63) --
	(175.57,101.63) --
	(175.09,101.63) --
	(174.61,101.63) --
	(174.12,101.63) --
	(173.64,101.63) --
	(173.16,101.63) --
	(172.68,101.63) --
	(172.20,101.63) --
	(171.72,101.63) --
	(171.23,101.63) --
	(170.75,101.63) --
	(170.27,101.63) --
	(169.79,101.63) --
	(169.31,101.63) --
	(168.83,101.63) --
	(168.35,101.63) --
	(167.86,101.63) --
	(167.38,101.63) --
	(166.90,101.63) --
	(166.42,101.63) --
	(165.94,101.63) --
	(165.46,101.63) --
	(164.97,101.63) --
	(164.49,101.63) --
	(164.01,101.63) --
	(163.53,101.63) --
	(163.05,101.63) --
	(162.57,101.63) --
	(162.08,101.63) --
	(161.60,101.63) --
	(161.12,101.63) --
	(160.64,101.63) --
	(160.16,101.63) --
	(159.68,101.63) --
	(159.19,101.63) --
	(158.71,101.63) --
	(158.23,101.63) --
	(157.75,101.63) --
	(157.27,101.63) --
	(156.79,101.63) --
	(156.31,101.63) --
	(155.82,101.63) --
	(155.34,101.63) --
	(154.86,101.63) --
	(154.38,101.63) --
	(153.90,101.63) --
	(153.42,101.63) --
	(152.93,101.63) --
	(152.45,101.63) --
	(151.97,101.63) --
	(151.49,101.63) --
	(151.01,101.63) --
	(150.53,101.63) --
	(150.04,101.63) --
	(149.56,101.63) --
	(149.08,101.63) --
	(148.60,101.63) --
	(148.12,101.63) --
	(147.64,101.63) --
	(147.15,101.63) --
	(146.67,101.63) --
	(146.19,101.63) --
	(145.71,101.63) --
	(145.23,101.63) --
	(144.75,101.63) --
	(144.27,101.63) --
	(143.78,101.63) --
	(143.30,101.63) --
	(142.82,101.63) --
	(142.34,101.63) --
	(141.86,101.63) --
	(141.38,101.63) --
	(140.89,101.63) --
	(140.41,101.63) --
	(139.93,101.63) --
	(139.45,101.63) --
	(138.97,101.63) --
	(138.49,101.63) --
	(138.00,101.63) --
	(137.52,101.63) --
	(137.04,101.63) --
	(136.56,101.63) --
	(136.08,101.63) --
	(135.60,101.63) --
	(135.11,101.63) --
	(134.63,101.63) --
	(134.15,101.63) --
	(133.67,101.63) --
	(133.19,101.63) --
	(132.71,101.63) --
	(132.23,101.63) --
	(131.74,101.63) --
	(131.26,101.63) --
	(130.78,101.63) --
	(130.30,101.63) --
	(129.82,101.63) --
	(129.34,101.63) --
	(128.85,101.63) --
	(128.37,101.63) --
	(127.89,101.63) --
	(127.41,101.63) --
	(126.93,101.63) --
	(126.45,101.63) --
	(125.96,101.63) --
	(125.48,101.63) --
	(125.00,101.63) --
	(124.52,101.63) --
	(124.04,101.63) --
	(123.56,101.63) --
	(123.08,101.63) --
	(122.59,101.63) --
	(122.11,101.63) --
	(121.63,101.63) --
	(121.15,101.63) --
	(120.67,101.63) --
	(120.19,101.63) --
	(119.70,101.63) --
	(119.22,101.63) --
	(118.74,101.63) --
	(118.26,101.63) --
	(117.78,101.63) --
	(117.30,101.63) --
	(116.81,101.63) --
	(116.33,101.63) --
	(115.85,101.63) --
	(115.37,101.63) --
	(114.89,101.63) --
	(114.41,101.63) --
	(113.92,101.63) --
	(113.44,101.63) --
	(112.96,101.63) --
	(112.48,101.63) --
	(112.00,101.63) --
	(111.52,101.63) --
	(111.04,101.63) --
	(110.55,101.63) --
	(110.07,101.63) --
	(109.59,101.63) --
	(109.11,101.63) --
	(108.63,101.63) --
	(108.15,101.63) --
	(107.66,101.63) --
	(107.18,101.63) --
	(106.70,101.63) --
	(106.22,101.63) --
	(105.74,101.63) --
	(105.26,101.63) --
	(104.77,101.63) --
	(104.29,101.63) --
	(103.81,101.63) --
	(103.33,101.63) --
	(102.85,101.63) --
	(102.37,101.63) --
	(101.88,101.63) --
	(101.40,101.63) --
	(100.92,101.63) --
	(100.44,101.63) --
	( 99.96,101.63) --
	( 99.48,101.63) --
	( 99.00,101.63) --
	( 98.51,101.63) --
	( 98.03,101.63) --
	( 97.55,101.63) --
	( 97.07,101.63) --
	( 96.59,101.63) --
	( 96.11,101.63) --
	( 95.62,101.63) --
	( 95.14,101.63) --
	( 94.66,101.63) --
	( 94.18,101.63) --
	( 93.70,101.63) --
	( 93.22,101.63) --
	( 92.73,101.63) --
	( 92.25,101.63) --
	( 91.77,101.63) --
	( 91.29,101.63) --
	( 90.81,101.63) --
	( 90.33,101.63) --
	( 89.84,101.63) --
	( 89.36,101.63) --
	( 88.88,101.63) --
	( 88.40,101.63) --
	( 87.92,101.63) --
	( 87.44,101.63) --
	( 86.96,101.63) --
	( 86.47,101.63) --
	( 85.99,101.63) --
	( 85.51,101.63) --
	( 85.03,101.63) --
	( 84.55,101.63) --
	( 84.07,101.63) --
	( 83.58,101.63) --
	( 83.10,101.63) --
	( 82.62,101.63) --
	( 82.14,101.63) --
	( 81.66,101.63) --
	cycle;

\path[] ( 81.66,184.38) --
	( 82.14,185.49) --
	( 82.62,186.57) --
	( 83.10,187.68) --
	( 83.58,188.81) --
	( 84.07,189.89) --
	( 84.55,190.92) --
	( 85.03,191.91) --
	( 85.51,192.92) --
	( 85.99,194.02) --
	( 86.47,195.09) --
	( 86.96,196.09) --
	( 87.44,197.04) --
	( 87.92,198.02) --
	( 88.40,198.96) --
	( 88.88,199.90) --
	( 89.36,200.88) --
	( 89.84,201.89) --
	( 90.33,202.85) --
	( 90.81,203.74) --
	( 91.29,204.58) --
	( 91.77,205.45) --
	( 92.25,206.36) --
	( 92.73,207.21) --
	( 93.22,208.10) --
	( 93.70,208.97) --
	( 94.18,209.76) --
	( 94.66,210.57) --
	( 95.14,211.40) --
	( 95.62,212.21) --
	( 96.11,213.05) --
	( 96.59,213.89) --
	( 97.07,214.74) --
	( 97.55,215.59) --
	( 98.03,216.41) --
	( 98.51,217.22) --
	( 99.00,218.00) --
	( 99.48,218.77) --
	( 99.96,219.53) --
	(100.44,220.27) --
	(100.92,221.04) --
	(101.40,221.77) --
	(101.88,222.52) --
	(102.37,223.26) --
	(102.85,223.98) --
	(103.33,224.70) --
	(103.81,225.43) --
	(104.29,226.17) --
	(104.77,226.88) --
	(105.26,227.60) --
	(105.74,228.30) --
	(106.22,229.00) --
	(106.70,229.67) --
	(107.18,230.37) --
	(107.66,231.08) --
	(108.15,231.79) --
	(108.63,232.46) --
	(109.11,233.09) --
	(109.59,233.76) --
	(110.07,234.41) --
	(110.55,235.07) --
	(111.04,235.69) --
	(111.52,236.29) --
	(112.00,236.92) --
	(112.48,237.57) --
	(112.96,238.22) --
	(113.44,238.82) --
	(113.92,239.43) --
	(114.41,240.06) --
	(114.89,240.68) --
	(115.37,241.30) --
	(115.85,241.92) --
	(116.33,242.52) --
	(116.81,243.13) --
	(117.30,243.76) --
	(117.78,244.40) --
	(118.26,245.02) --
	(118.74,245.60) --
	(119.22,246.17) --
	(119.70,246.73) --
	(120.19,247.29) --
	(120.67,247.84) --
	(121.15,248.38) --
	(121.63,248.94) --
	(122.11,249.50) --
	(122.59,250.07) --
	(123.08,250.65) --
	(123.56,251.21) --
	(124.04,251.77) --
	(124.52,252.32) --
	(125.00,252.88) --
	(125.48,253.41) --
	(125.96,253.92) --
	(126.45,254.44) --
	(126.93,255.01) --
	(127.41,255.56) --
	(127.89,256.11) --
	(128.37,256.62) --
	(128.85,257.12) --
	(129.34,257.64) --
	(129.82,258.12) --
	(130.30,258.61) --
	(130.78,259.11) --
	(131.26,259.58) --
	(131.74,260.04) --
	(132.23,260.52) --
	(132.71,260.98) --
	(133.19,261.45) --
	(133.67,261.92) --
	(134.15,262.38) --
	(134.63,262.83) --
	(135.11,263.28) --
	(135.60,263.75) --
	(136.08,264.21) --
	(136.56,264.67) --
	(137.04,265.10) --
	(137.52,265.56) --
	(138.00,266.01) --
	(138.49,266.46) --
	(138.97,266.92) --
	(139.45,267.36) --
	(139.93,267.81) --
	(140.41,268.25) --
	(140.89,268.69) --
	(141.38,269.12) --
	(141.86,269.57) --
	(142.34,270.01) --
	(142.82,270.43) --
	(143.30,270.85) --
	(143.78,271.28) --
	(144.27,271.68) --
	(144.75,272.09) --
	(145.23,272.51) --
	(145.71,272.92) --
	(146.19,273.32) --
	(146.67,273.74) --
	(147.15,274.13) --
	(147.64,274.52) --
	(148.12,274.89) --
	(148.60,275.26) --
	(149.08,275.63) --
	(149.56,275.99) --
	(150.04,276.33) --
	(150.53,276.69) --
	(151.01,277.04) --
	(151.49,277.38) --
	(151.97,277.74) --
	(152.45,278.11) --
	(152.93,278.46) --
	(153.42,278.80) --
	(153.90,279.15) --
	(154.38,279.52) --
	(154.86,279.89) --
	(155.34,280.23) --
	(155.82,280.56) --
	(156.31,280.88) --
	(156.79,281.21) --
	(157.27,281.54) --
	(157.75,281.86) --
	(158.23,282.20) --
	(158.71,282.55) --
	(159.19,282.90) --
	(159.68,283.24) --
	(160.16,283.57) --
	(160.64,283.90) --
	(161.12,284.22) --
	(161.60,284.53) --
	(162.08,284.83) --
	(162.57,285.14) --
	(163.05,285.45) --
	(163.53,285.75) --
	(164.01,286.04) --
	(164.49,286.34) --
	(164.97,286.64) --
	(165.46,286.94) --
	(165.94,287.24) --
	(166.42,287.53) --
	(166.90,287.83) --
	(167.38,288.12) --
	(167.86,288.43) --
	(168.35,288.74) --
	(168.83,289.04) --
	(169.31,289.33) --
	(169.79,289.62) --
	(170.27,289.90) --
	(170.75,290.19) --
	(171.23,290.48) --
	(171.72,290.76) --
	(172.20,291.04) --
	(172.68,291.33) --
	(173.16,291.60) --
	(173.64,291.87) --
	(174.12,292.15) --
	(174.61,292.41) --
	(175.09,292.68) --
	(175.57,292.95) --
	(176.05,293.21) --
	(176.53,293.47) --
	(177.01,293.74) --
	(177.50,294.02) --
	(177.98,294.29) --
	(178.46,294.56) --
	(178.94,294.82) --
	(179.42,295.08) --
	(179.90,295.34) --
	(180.39,295.59) --
	(180.87,295.84) --
	(181.35,296.09) --
	(181.83,296.32) --
	(182.31,296.56) --
	(182.79,296.81) --
	(183.27,297.05) --
	(183.76,297.29) --
	(184.24,297.54) --
	(184.72,297.78) --
	(185.20,298.03) --
	(185.68,298.28) --
	(186.16,298.52) --
	(186.65,298.75) --
	(187.13,298.98) --
	(187.61,299.20) --
	(188.09,299.43) --
	(188.57,299.65) --
	(189.05,299.88) --
	(189.54,300.11) --
	(190.02,300.34) --
	(190.50,300.55) --
	(190.98,300.77) --
	(191.46,300.99) --
	(191.94,301.21) --
	(192.43,301.44) --
	(192.91,301.67) --
	(193.39,301.88) --
	(193.87,302.09) --
	(194.35,302.29) --
	(194.83,302.50) --
	(195.31,302.70) --
	(195.80,302.90) --
	(196.28,303.11) --
	(196.76,303.31) --
	(197.24,303.52) --
	(197.72,303.73) --
	(198.20,303.92) --
	(198.69,304.11) --
	(199.17,304.31) --
	(199.65,304.49) --
	(200.13,304.69) --
	(200.61,304.88) --
	(201.09,305.07) --
	(201.58,305.25) --
	(202.06,305.44) --
	(202.54,305.62) --
	(203.02,305.80) --
	(203.50,305.99) --
	(203.98,306.18) --
	(204.46,306.36) --
	(204.95,306.53) --
	(205.43,306.71) --
	(205.91,306.88) --
	(206.39,307.05) --
	(206.87,307.22) --
	(207.35,307.39) --
	(207.84,307.56) --
	(208.32,307.73) --
	(208.80,307.89) --
	(209.28,308.06) --
	(209.76,308.22) --
	(210.24,308.39) --
	(210.73,308.56) --
	(211.21,308.72) --
	(211.69,308.89) --
	(212.17,309.06) --
	(212.65,309.22) --
	(213.13,309.38) --
	(213.62,309.54) --
	(214.10,309.70) --
	(214.58,309.85) --
	(215.06,310.01) --
	(215.54,310.16) --
	(216.02,310.32) --
	(216.50,310.47) --
	(216.99,310.62) --
	(217.47,310.77) --
	(217.95,310.91) --
	(218.43,311.06) --
	(218.91,311.21) --
	(219.39,311.36) --
	(219.88,311.50) --
	(220.36,311.65) --
	(220.84,311.80) --
	(221.32,311.95) --
	(221.80,312.10) --
	(222.28,312.25) --
	(222.77,312.40) --
	(223.25,312.55) --
	(223.73,312.70) --
	(224.21,312.85) --
	(224.69,312.98) --
	(225.17,313.12) --
	(225.66,313.25) --
	(226.14,313.39) --
	(226.62,313.53) --
	(227.10,313.66) --
	(227.58,313.80) --
	(228.06,313.94) --
	(228.54,314.07) --
	(229.03,314.21) --
	(229.51,314.35) --
	(229.99,314.48) --
	(230.47,314.61) --
	(230.95,314.73) --
	(231.43,314.86) --
	(231.92,314.99) --
	(232.40,315.12) --
	(232.88,315.25) --
	(233.36,315.38) --
	(233.84,315.51) --
	(234.32,315.64) --
	(234.81,315.77) --
	(235.29,315.91) --
	(235.77,316.04) --
	(236.25,316.17) --
	(236.73,316.29) --
	(237.21,316.41) --
	(237.70,316.53) --
	(238.18,316.65) --
	(238.66,316.78) --
	(239.14,316.90) --
	(239.62,317.02) --
	(240.10,317.14) --
	(240.58,317.26) --
	(241.07,317.38) --
	(241.55,317.50) --
	(242.03,317.62) --
	(242.51,317.74) --
	(242.99,317.85) --
	(243.47,317.97) --
	(243.96,318.09) --
	(244.44,318.21) --
	(244.92,318.33) --
	(245.40,318.45) --
	(245.88,318.57) --
	(246.36,318.68) --
	(246.85,318.79) --
	(247.33,318.90) --
	(247.81,319.02) --
	(248.29,319.14) --
	(248.77,319.25) --
	(249.25,319.37) --
	(249.74,319.48) --
	(250.22,319.58) --
	(250.70,319.67) --
	(251.18,319.77) --
	(251.66,319.88) --
	(252.14,319.98) --
	(252.62,320.08) --
	(253.11,320.18) --
	(253.59,320.28) --
	(254.07,320.38) --
	(254.55,320.49) --
	(255.03,320.60) --
	(255.51,320.71) --
	(256.00,320.82) --
	(256.48,320.91) --
	(256.96,321.01) --
	(257.44,321.11) --
	(257.92,321.21) --
	(258.40,321.31) --
	(258.89,321.42) --
	(259.37,321.53) --
	(259.85,321.63) --
	(260.33,321.74) --
	(260.81,321.83) --
	(261.29,321.93) --
	(261.77,322.02) --
	(262.26,322.11) --
	(262.74,322.21) --
	(263.22,322.31) --
	(263.70,322.40) --
	(264.18,322.49) --
	(264.66,322.59) --
	(265.15,322.68) --
	(265.63,322.76) --
	(266.11,322.85) --
	(266.59,322.95) --
	(267.07,323.04) --
	(267.55,323.13) --
	(268.04,323.21) --
	(268.52,323.32) --
	(269.00,323.43) --
	(269.48,323.54) --
	(269.96,323.63) --
	(270.44,323.72) --
	(270.93,323.78) --
	(271.41,323.89) --
	(271.89,323.97) --
	(272.37,324.03) --
	(272.85,324.14) --
	(273.33,324.31) --
	(273.81,324.40) --
	(274.30,324.58) --
	(274.78,324.66) --
	(275.26,324.74) --
	(275.74,324.82) --
	(276.22,324.91) --
	(276.70,325.00) --
	(277.19,325.08) --
	(277.67,325.16) --
	(278.15,325.24) --
	(278.63,325.40) --
	(279.11,325.59) --
	(279.59,325.67) --
	(280.08,325.75) --
	(280.56,325.90) --
	(281.04,325.97) --
	(281.52,326.16) --
	(282.00,326.24) --
	(282.48,326.41) --
	(282.97,326.48) --
	(283.45,326.85) --
	(283.93,326.92) --
	(284.41,327.06) --
	(284.89,327.13) --
	(285.37,327.29) --
	(285.85,327.45) --
	(286.34,327.72) --
	(286.82,327.94) --
	(287.30,328.07) --
	(287.78,328.20) --
	(288.26,328.47) --
	(288.74,328.84) --
	(289.23,329.06) --
	(289.71,329.11) --
	(290.19,329.19) --
	(290.67,329.25) --
	(291.15,329.48) --
	(291.63,329.74) --
	(292.12,329.91) --
	(292.60,329.96) --
	(293.08,330.17) --
	(293.56,330.44) --
	(294.04,330.76) --
	(294.52,331.31) --
	(295.01,331.47) --
	(295.49,331.72) --
	(295.97,331.97) --
	(296.45,332.37) --
	(296.93,332.68) --
	(297.41,332.74) --
	(297.89,332.98) --
	(298.38,333.37) --
	(298.86,333.75) --
	(299.34,333.97) --
	(299.82,334.04) --
	(300.30,334.35) --
	(300.78,334.55) --
	(301.27,334.64) --
	(301.75,334.86) --
	(302.23,334.97) --
	(302.71,335.42) --
	(303.19,335.73) --
	(303.67,335.91) --
	(304.16,335.95) --
	(304.64,336.15) --
	(305.12,336.30) --
	(305.60,336.44) --
	(306.08,336.60) --
	(306.56,336.82) --
	(307.05,337.10) --
	(307.53,337.42) --
	(308.01,337.52) --
	(308.49,337.87) --
	(308.97,337.87) --
	(309.45,337.89) --
	(309.93,338.04) --
	(310.42,338.24) --
	(310.90,338.52) --
	(311.38,338.54) --
	(311.86,338.69) --
	(312.34,338.83) --
	(312.82,339.06) --
	(313.31,339.16) --
	(313.79,339.53) --
	(314.27,339.52) --
	(314.75,339.61) --
	(315.23,339.91) --
	(315.71,340.00) --
	(316.20,340.15) --
	(316.68,340.15) --
	(317.16,340.51) --
	(317.64,340.51) --
	(318.12,340.74) --
	(318.60,340.73) --
	(319.08,340.74) --
	(319.57,340.75) --
	(320.05,340.85) --
	(320.53,340.86) --
	(321.01,340.87) --
	(321.49,340.96) --
	(321.97,341.02) --
	(322.46,341.02) --
	(322.94,341.02) --
	(323.42,341.02) --
	(323.90,341.03) --
	(324.38,341.03) --
	(324.86,341.03) --
	(325.35,341.13) --
	(325.83,341.13) --
	(326.31,341.13) --
	(326.79,341.13) --
	(327.27,341.13) --
	(327.75,341.15) --
	(328.24,341.16) --
	(328.72,341.16) --
	(329.20,341.16) --
	(329.68,341.16) --
	(330.16,341.16) --
	(330.64,341.17) --
	(331.12,341.17) --
	(331.61,341.17) --
	(332.09,341.17) --
	(332.57,341.19) --
	(333.05,341.19) --
	(333.53,341.19) --
	(334.01,341.19) --
	(334.50,341.19) --
	(334.98,341.19) --
	(335.46,341.25) --
	(335.94,341.25) --
	(336.42,341.28) --
	(336.90,341.28) --
	(337.39,341.28) --
	(337.87,341.28) --
	(338.35,341.28) --
	(338.83,341.28) --
	(339.31,341.29) --
	(339.79,341.28) --
	(340.28,341.29) --
	(340.76,341.29) --
	(341.24,341.29) --
	(341.72,341.29) --
	(342.20,341.29) --
	(342.68,341.29) --
	(343.16,341.30) --
	(343.65,341.30) --
	(344.13,341.30) --
	(344.61,341.30) --
	(345.09,341.30) --
	(345.57,341.30) --
	(346.05,341.30) --
	(346.54,341.30) --
	(347.02,341.36) --
	(347.50,341.36) --
	(347.98,341.35) --
	(348.46,341.35) --
	(348.94,341.35) --
	(349.43,341.35) --
	(349.91,341.35) --
	(350.39,341.35) --
	(350.87,341.35) --
	(351.35,341.35) --
	(351.83,341.36) --
	(352.32,341.36) --
	(352.80,341.36) --
	(353.28,341.36) --
	(353.76,341.36) --
	(354.24,341.36) --
	(354.72,341.36) --
	(355.20,341.36) --
	(355.69,341.36) --
	(356.17,341.36) --
	(356.65,341.36) --
	(357.13,341.36) --
	(357.61,341.36) --
	(358.09,341.36) --
	(358.58,341.36) --
	(359.06,341.36) --
	(359.54,341.36) --
	(360.02,341.36) --
	(360.50,341.36) --
	(360.98,341.36) --
	(361.47,341.36) --
	(361.95,341.36) --
	(362.43,341.36) --
	(362.91,341.36) --
	(363.39,341.36) --
	(363.87,341.36) --
	(364.36,341.36) --
	(364.84,341.36) --
	(365.32,341.36) --
	(365.80,341.35) --
	(366.28,341.35) --
	(366.76,341.36) --
	(367.24,341.36) --
	(367.73,341.36) --
	(368.21,341.36) --
	(368.69,341.36) --
	(369.17,341.36) --
	(369.65,341.36) --
	(370.13,341.36) --
	(370.62,341.36) --
	(371.10,341.36) --
	(371.58,341.36) --
	(372.06,341.36) --
	(372.54,341.36) --
	(373.02,341.36) --
	(373.51,341.36) --
	(373.99,341.36) --
	(374.47,341.36) --
	(374.95,341.36) --
	(375.43,341.36) --
	(375.91,341.36) --
	(376.39,341.36) --
	(376.88,341.36) --
	(377.36,341.36) --
	(377.84,341.36) --
	(378.32,341.36) --
	(378.80,341.36) --
	(379.28,341.36) --
	(379.77,341.36) --
	(380.25,341.36) --
	(380.73,341.36) --
	(381.21,341.36) --
	(381.69,341.36) --
	(382.17,341.36) --
	(382.66,341.36) --
	(383.14,341.36) --
	(383.62,341.36) --
	(384.10,341.36) --
	(384.58,341.36) --
	(385.06,341.36) --
	(385.55,341.36) --
	(386.03,341.36) --
	(386.51,341.36) --
	(386.99,341.36) --
	(387.47,341.36) --
	(387.95,341.36) --
	(388.43,341.36) --
	(388.92,341.36) --
	(389.40,341.36) --
	(389.88,341.36) --
	(390.36,341.36) --
	(390.84,341.36) --
	(391.32,341.36) --
	(391.81,341.36) --
	(392.29,341.36) --
	(392.77,341.36) --
	(393.25,341.36) --
	(393.73,341.36) --
	(394.21,341.36) --
	(394.70,341.36) --
	(395.18,341.36) --
	(395.66,341.36) --
	(396.14,341.36) --
	(396.62,341.36) --
	(397.10,341.36) --
	(397.59,341.36) --
	(398.07,341.36) --
	(398.55,341.36) --
	(399.03,341.36) --
	(399.51,341.36) --
	(399.99,341.36) --
	(400.47,341.36) --
	(400.96,341.36) --
	(401.44,341.36) --
	(401.92,341.36) --
	(402.40,341.36) --
	(402.88,341.36) --
	(403.36,341.36) --
	(403.85,341.36) --
	(404.33,341.36) --
	(404.81,341.36) --
	(405.29,341.36) --
	(405.77,341.36) --
	(406.25,341.36) --
	(406.74,341.36) --
	(407.22,341.36) --
	(407.70,341.36) --
	(408.18,341.36) --
	(408.66,341.36) --
	(409.14,341.36) --
	(409.63,341.36) --
	(410.11,341.36) --
	(410.59,341.36) --
	(411.07,341.36) --
	(411.55,341.36) --
	(412.03,341.36) --
	(412.51,341.36) --
	(413.00,341.36) --
	(413.48,341.36) --
	(413.96,341.36) --
	(414.44,341.36) --
	(414.92,341.36) --
	(415.40,341.36) --
	(415.89,341.36) --
	(416.37,341.36) --
	(416.85,341.36) --
	(417.33,341.36) --
	(417.81,341.36) --
	(418.29,341.36) --
	(418.78,341.36) --
	(419.26,341.36) --
	(419.74,341.36) --
	(420.22,341.36) --
	(420.70,341.36) --
	(421.18,341.36) --
	(421.67,341.36) --
	(422.15,341.36) --
	(422.63,341.36) --
	(423.11,341.36) --
	(423.59,341.36) --
	(424.07,341.36) --
	(424.55,341.36) --
	(425.04,341.36) --
	(425.52,341.36) --
	(426.00,341.36) --
	(426.48,341.36) --
	(426.96,341.36) --
	(427.44,341.36) --
	(427.93,341.36) --
	(428.41,341.36) --
	(428.89,341.36) --
	(429.37,341.36) --
	(429.85,341.36) --
	(430.33,341.36) --
	(430.82,341.36) --
	(431.30,341.36) --
	(431.78,341.36) --
	(432.26,341.36) --
	(432.74,341.36) --
	(433.22,341.36) --
	(433.70,341.36) --
	(434.19,341.36) --
	(434.67,341.36) --
	(435.15,341.36) --
	(435.63,341.36) --
	(436.11,341.36) --
	(436.59,341.36) --
	(437.08,341.36) --
	(437.56,341.36) --
	(438.04,341.36) --
	(438.52,341.36) --
	(439.00,341.36) --
	(439.48,341.36) --
	(439.97,341.36) --
	(440.45,341.36) --
	(440.93,341.36) --
	(441.41,341.36) --
	(441.89,341.36) --
	(442.37,341.36) --
	(442.86,341.36) --
	(443.34,341.36) --
	(443.82,341.36) --
	(444.30,341.36) --
	(444.78,341.36) --
	(445.26,341.36) --
	(445.74,341.36) --
	(446.23,341.36) --
	(446.71,341.36) --
	(447.19,341.36) --
	(447.67,341.36) --
	(448.15,341.36) --
	(448.63,341.36) --
	(449.12,341.36) --
	(449.60,341.36) --
	(450.08,341.36) --
	(450.56,341.36) --
	(451.04,341.36) --
	(451.52,341.36) --
	(452.01,341.36) --
	(452.49,341.36) --
	(452.97,341.36) --
	(453.45,341.36) --
	(453.93,341.36) --
	(454.41,341.36) --
	(454.90,341.36) --
	(455.38,341.36) --
	(455.86,341.36) --
	(456.34,341.36) --
	(456.82,341.36) --
	(457.30,341.36) --
	(457.78,341.36) --
	(458.27,341.36) --
	(458.75,341.36) --
	(459.23,341.36) --
	(459.71,341.36) --
	(460.19,341.36) --
	(460.67,341.36) --
	(461.16,341.36) --
	(461.64,341.36) --
	(462.12,341.36) --
	(462.60,341.36) --
	(463.08,341.36) --
	(463.56,341.36) --
	(464.05,341.36) --
	(464.53,341.36) --
	(465.01,341.36) --
	(465.49,341.36) --
	(465.97,341.36) --
	(466.45,341.36) --
	(466.94,341.36) --
	(467.42,341.36) --
	(467.90,341.36) --
	(468.38,341.36) --
	(468.86,341.36) --
	(469.34,341.36) --
	(469.82,341.36) --
	(470.31,341.36) --
	(470.79,341.36) --
	(471.27,341.36) --
	(471.75,341.36) --
	(472.23,341.36) --
	(472.71,341.36) --
	(473.20,341.36) --
	(473.68,341.36) --
	(474.16,341.36) --
	(474.64,341.36) --
	(475.12,341.36) --
	(475.60,341.36) --
	(476.09,341.36) --
	(476.57,341.36) --
	(477.05,341.36) --
	(477.53,341.36) --
	(478.01,341.36) --
	(478.49,341.36) --
	(478.98,341.36) --
	(479.46,341.36) --
	(479.94,341.36) --
	(480.42,341.36) --
	(480.90,341.36) --
	(481.38,341.36) --
	(481.86,341.36) --
	(482.35,341.36) --
	(482.83,341.36) --
	(483.31,341.36) --
	(483.79,341.36) --
	(484.27,341.36) --
	(484.75,341.36) --
	(485.24,341.36) --
	(485.72,341.36) --
	(486.20,341.36) --
	(486.68,341.36) --
	(487.16,341.36) --
	(487.64,341.36) --
	(488.13,341.36) --
	(488.61,341.36) --
	(489.09,341.36) --
	(489.57,341.36) --
	(490.05,341.36) --
	(490.53,341.36) --
	(491.02,341.36) --
	(491.50,341.36) --
	(491.98,341.36) --
	(492.46,341.36) --
	(492.94,341.36) --
	(493.42,341.36) --
	(493.90,341.36) --
	(494.39,341.36) --
	(494.87,341.36) --
	(495.35,341.36) --
	(495.83,341.36) --
	(496.31,341.36) --
	(496.79,341.36) --
	(497.28,341.36) --
	(497.76,341.36) --
	(498.24,341.36) --
	(498.72,341.36) --
	(499.20,341.36) --
	(499.68,341.36) --
	(500.17,341.36) --
	(500.65,341.36) --
	(501.13,341.36) --
	(501.61,341.36) --
	(502.09,341.36) --
	(502.57,341.36) --
	(503.05,341.36) --
	(503.54,341.36) --
	(504.02,341.36) --
	(504.50,341.36) --
	(504.98,341.36) --
	(505.46,341.36) --
	(505.94,341.36) --
	(506.43,341.36) --
	(506.91,341.36) --
	(507.39,341.36) --
	(507.87,341.36) --
	(508.35,341.36) --
	(508.83,341.36) --
	(509.32,341.36) --
	(509.80,341.36) --
	(510.28,341.36) --
	(510.76,341.36) --
	(511.24,341.36) --
	(511.72,341.36) --
	(512.21,341.36) --
	(512.69,341.36) --
	(513.17,341.36) --
	(513.65,341.36) --
	(514.13,341.36) --
	(514.61,341.36) --
	(515.09,341.36) --
	(515.58,341.36) --
	(516.06,341.36) --
	(516.54,341.36) --
	(517.02,341.36) --
	(517.50,341.36) --
	(517.98,341.36) --
	(518.47,341.36) --
	(518.95,341.36) --
	(519.43,341.36) --
	(519.91,341.36) --
	(520.39,341.36) --
	(520.87,341.36) --
	(521.36,341.36) --
	(521.84,341.36) --
	(522.32,341.36) --
	(522.80,341.36) --
	(523.28,341.36) --
	(523.76,341.36) --
	(524.25,341.36) --
	(524.73,341.36) --
	(525.21,341.36) --
	(525.69,341.36) --
	(526.17,341.36) --
	(526.65,341.36) --
	(527.13,341.36) --
	(527.62,341.36) --
	(528.10,341.36) --
	(528.58,341.36) --
	(529.06,341.36) --
	(529.54,341.36) --
	(530.02,341.36) --
	(530.51,341.36) --
	(530.99,341.36) --
	(531.47,341.36) --
	(531.95,341.36) --
	(532.43,341.36) --
	(532.91,341.36) --
	(533.40,341.36) --
	(533.88,341.36) --
	(534.36,341.36) --
	(534.84,341.36) --
	(535.32,341.36) --
	(535.80,341.36) --
	(536.29,341.36) --
	(536.77,341.36) --
	(537.25,341.36) --
	(537.73,341.36) --
	(538.21,341.36) --
	(538.69,341.36) --
	(539.17,341.36) --
	(539.66,341.36) --
	(540.14,341.36) --
	(540.62,341.36) --
	(541.10,341.36) --
	(541.58,341.36) --
	(542.06,341.36) --
	(542.55,341.36) --
	(543.03,341.36) --
	(543.51,341.36) --
	(543.99,341.36) --
	(544.47,341.36) --
	(544.95,341.36) --
	(545.44,341.36) --
	(545.92,341.36) --
	(546.40,341.36) --
	(546.88,341.36);

\path[] (546.88,147.36) --
	(546.40,147.31) --
	(545.92,147.25) --
	(545.44,147.19) --
	(544.95,147.14) --
	(544.47,147.08) --
	(543.99,147.03) --
	(543.51,146.97) --
	(543.03,146.92) --
	(542.55,146.86) --
	(542.06,146.81) --
	(541.58,146.75) --
	(541.10,146.70) --
	(540.62,146.65) --
	(540.14,146.59) --
	(539.66,146.54) --
	(539.17,146.48) --
	(538.69,146.43) --
	(538.21,146.38) --
	(537.73,146.32) --
	(537.25,146.27) --
	(536.77,146.21) --
	(536.29,146.15) --
	(535.80,146.09) --
	(535.32,146.04) --
	(534.84,145.98) --
	(534.36,145.92) --
	(533.88,145.86) --
	(533.40,145.80) --
	(532.91,145.75) --
	(532.43,145.69) --
	(531.95,145.63) --
	(531.47,145.57) --
	(530.99,145.52) --
	(530.51,145.46) --
	(530.02,145.40) --
	(529.54,145.34) --
	(529.06,145.28) --
	(528.58,145.22) --
	(528.10,145.16) --
	(527.62,145.11) --
	(527.13,145.05) --
	(526.65,144.99) --
	(526.17,144.93) --
	(525.69,144.87) --
	(525.21,144.82) --
	(524.73,144.76) --
	(524.25,144.70) --
	(523.76,144.64) --
	(523.28,144.58) --
	(522.80,144.52) --
	(522.32,144.46) --
	(521.84,144.40) --
	(521.36,144.34) --
	(520.87,144.28) --
	(520.39,144.22) --
	(519.91,144.16) --
	(519.43,144.11) --
	(518.95,144.05) --
	(518.47,143.99) --
	(517.98,143.94) --
	(517.50,143.88) --
	(517.02,143.82) --
	(516.54,143.76) --
	(516.06,143.70) --
	(515.58,143.64) --
	(515.09,143.59) --
	(514.61,143.53) --
	(514.13,143.47) --
	(513.65,143.41) --
	(513.17,143.35) --
	(512.69,143.29) --
	(512.21,143.23) --
	(511.72,143.18) --
	(511.24,143.12) --
	(510.76,143.06) --
	(510.28,143.00) --
	(509.80,142.94) --
	(509.32,142.88) --
	(508.83,142.82) --
	(508.35,142.76) --
	(507.87,142.70) --
	(507.39,142.64) --
	(506.91,142.58) --
	(506.43,142.52) --
	(505.94,142.46) --
	(505.46,142.40) --
	(504.98,142.34) --
	(504.50,142.28) --
	(504.02,142.22) --
	(503.54,142.16) --
	(503.05,142.10) --
	(502.57,142.04) --
	(502.09,141.97) --
	(501.61,141.91) --
	(501.13,141.85) --
	(500.65,141.79) --
	(500.17,141.73) --
	(499.68,141.67) --
	(499.20,141.61) --
	(498.72,141.55) --
	(498.24,141.48) --
	(497.76,141.42) --
	(497.28,141.36) --
	(496.79,141.30) --
	(496.31,141.24) --
	(495.83,141.17) --
	(495.35,141.11) --
	(494.87,141.05) --
	(494.39,140.99) --
	(493.90,140.92) --
	(493.42,140.86) --
	(492.94,140.80) --
	(492.46,140.74) --
	(491.98,140.67) --
	(491.50,140.61) --
	(491.02,140.55) --
	(490.53,140.49) --
	(490.05,140.43) --
	(489.57,140.36) --
	(489.09,140.30) --
	(488.61,140.24) --
	(488.13,140.18) --
	(487.64,140.12) --
	(487.16,140.06) --
	(486.68,140.00) --
	(486.20,139.93) --
	(485.72,139.87) --
	(485.24,139.81) --
	(484.75,139.74) --
	(484.27,139.68) --
	(483.79,139.62) --
	(483.31,139.55) --
	(482.83,139.49) --
	(482.35,139.42) --
	(481.86,139.35) --
	(481.38,139.29) --
	(480.90,139.23) --
	(480.42,139.16) --
	(479.94,139.10) --
	(479.46,139.03) --
	(478.98,138.96) --
	(478.49,138.90) --
	(478.01,138.83) --
	(477.53,138.77) --
	(477.05,138.70) --
	(476.57,138.64) --
	(476.09,138.57) --
	(475.60,138.51) --
	(475.12,138.44) --
	(474.64,138.37) --
	(474.16,138.30) --
	(473.68,138.24) --
	(473.20,138.17) --
	(472.71,138.11) --
	(472.23,138.04) --
	(471.75,137.98) --
	(471.27,137.92) --
	(470.79,137.85) --
	(470.31,137.79) --
	(469.82,137.72) --
	(469.34,137.66) --
	(468.86,137.59) --
	(468.38,137.52) --
	(467.90,137.46) --
	(467.42,137.39) --
	(466.94,137.32) --
	(466.45,137.26) --
	(465.97,137.19) --
	(465.49,137.13) --
	(465.01,137.06) --
	(464.53,137.00) --
	(464.05,136.93) --
	(463.56,136.87) --
	(463.08,136.80) --
	(462.60,136.74) --
	(462.12,136.68) --
	(461.64,136.62) --
	(461.16,136.56) --
	(460.67,136.49) --
	(460.19,136.43) --
	(459.71,136.37) --
	(459.23,136.30) --
	(458.75,136.24) --
	(458.27,136.17) --
	(457.78,136.11) --
	(457.30,136.04) --
	(456.82,135.98) --
	(456.34,135.92) --
	(455.86,135.86) --
	(455.38,135.79) --
	(454.90,135.73) --
	(454.41,135.66) --
	(453.93,135.60) --
	(453.45,135.53) --
	(452.97,135.47) --
	(452.49,135.40) --
	(452.01,135.33) --
	(451.52,135.27) --
	(451.04,135.21) --
	(450.56,135.14) --
	(450.08,135.08) --
	(449.60,135.01) --
	(449.12,134.94) --
	(448.63,134.88) --
	(448.15,134.81) --
	(447.67,134.75) --
	(447.19,134.69) --
	(446.71,134.62) --
	(446.23,134.55) --
	(445.74,134.49) --
	(445.26,134.43) --
	(444.78,134.36) --
	(444.30,134.30) --
	(443.82,134.23) --
	(443.34,134.17) --
	(442.86,134.10) --
	(442.37,134.04) --
	(441.89,133.98) --
	(441.41,133.92) --
	(440.93,133.85) --
	(440.45,133.79) --
	(439.97,133.73) --
	(439.48,133.66) --
	(439.00,133.60) --
	(438.52,133.53) --
	(438.04,133.47) --
	(437.56,133.40) --
	(437.08,133.34) --
	(436.59,133.27) --
	(436.11,133.21) --
	(435.63,133.14) --
	(435.15,133.08) --
	(434.67,133.01) --
	(434.19,132.95) --
	(433.70,132.89) --
	(433.22,132.83) --
	(432.74,132.76) --
	(432.26,132.70) --
	(431.78,132.63) --
	(431.30,132.56) --
	(430.82,132.49) --
	(430.33,132.42) --
	(429.85,132.35) --
	(429.37,132.29) --
	(428.89,132.22) --
	(428.41,132.15) --
	(427.93,132.08) --
	(427.44,132.01) --
	(426.96,131.95) --
	(426.48,131.88) --
	(426.00,131.81) --
	(425.52,131.74) --
	(425.04,131.67) --
	(424.55,131.61) --
	(424.07,131.54) --
	(423.59,131.48) --
	(423.11,131.41) --
	(422.63,131.34) --
	(422.15,131.28) --
	(421.67,131.21) --
	(421.18,131.15) --
	(420.70,131.08) --
	(420.22,131.02) --
	(419.74,130.95) --
	(419.26,130.89) --
	(418.78,130.82) --
	(418.29,130.75) --
	(417.81,130.68) --
	(417.33,130.61) --
	(416.85,130.55) --
	(416.37,130.48) --
	(415.89,130.41) --
	(415.40,130.35) --
	(414.92,130.28) --
	(414.44,130.22) --
	(413.96,130.15) --
	(413.48,130.09) --
	(413.00,130.02) --
	(412.51,129.95) --
	(412.03,129.88) --
	(411.55,129.82) --
	(411.07,129.75) --
	(410.59,129.69) --
	(410.11,129.62) --
	(409.63,129.56) --
	(409.14,129.49) --
	(408.66,129.42) --
	(408.18,129.36) --
	(407.70,129.30) --
	(407.22,129.23) --
	(406.74,129.17) --
	(406.25,129.10) --
	(405.77,129.04) --
	(405.29,128.97) --
	(404.81,128.90) --
	(404.33,128.84) --
	(403.85,128.77) --
	(403.36,128.71) --
	(402.88,128.64) --
	(402.40,128.58) --
	(401.92,128.51) --
	(401.44,128.44) --
	(400.96,128.38) --
	(400.47,128.31) --
	(399.99,128.24) --
	(399.51,128.17) --
	(399.03,128.11) --
	(398.55,128.04) --
	(398.07,127.98) --
	(397.59,127.91) --
	(397.10,127.85) --
	(396.62,127.79) --
	(396.14,127.73) --
	(395.66,127.66) --
	(395.18,127.60) --
	(394.70,127.54) --
	(394.21,127.47) --
	(393.73,127.41) --
	(393.25,127.34) --
	(392.77,127.27) --
	(392.29,127.20) --
	(391.81,127.14) --
	(391.32,127.07) --
	(390.84,127.00) --
	(390.36,126.93) --
	(389.88,126.87) --
	(389.40,126.80) --
	(388.92,126.74) --
	(388.43,126.67) --
	(387.95,126.61) --
	(387.47,126.54) --
	(386.99,126.48) --
	(386.51,126.41) --
	(386.03,126.34) --
	(385.55,126.27) --
	(385.06,126.20) --
	(384.58,126.14) --
	(384.10,126.07) --
	(383.62,126.00) --
	(383.14,125.94) --
	(382.66,125.87) --
	(382.17,125.81) --
	(381.69,125.74) --
	(381.21,125.67) --
	(380.73,125.61) --
	(380.25,125.54) --
	(379.77,125.47) --
	(379.28,125.40) --
	(378.80,125.33) --
	(378.32,125.26) --
	(377.84,125.19) --
	(377.36,125.12) --
	(376.88,125.05) --
	(376.39,124.98) --
	(375.91,124.91) --
	(375.43,124.84) --
	(374.95,124.77) --
	(374.47,124.71) --
	(373.99,124.64) --
	(373.51,124.57) --
	(373.02,124.51) --
	(372.54,124.44) --
	(372.06,124.37) --
	(371.58,124.31) --
	(371.10,124.24) --
	(370.62,124.17) --
	(370.13,124.11) --
	(369.65,124.05) --
	(369.17,123.98) --
	(368.69,123.92) --
	(368.21,123.86) --
	(367.73,123.80) --
	(367.24,123.74) --
	(366.76,123.67) --
	(366.28,123.60) --
	(365.80,123.54) --
	(365.32,123.48) --
	(364.84,123.42) --
	(364.36,123.35) --
	(363.87,123.29) --
	(363.39,123.22) --
	(362.91,123.16) --
	(362.43,123.10) --
	(361.95,123.03) --
	(361.47,122.97) --
	(360.98,122.91) --
	(360.50,122.84) --
	(360.02,122.77) --
	(359.54,122.70) --
	(359.06,122.64) --
	(358.58,122.57) --
	(358.09,122.50) --
	(357.61,122.44) --
	(357.13,122.37) --
	(356.65,122.31) --
	(356.17,122.24) --
	(355.69,122.17) --
	(355.20,122.11) --
	(354.72,122.04) --
	(354.24,121.97) --
	(353.76,121.90) --
	(353.28,121.84) --
	(352.80,121.77) --
	(352.32,121.70) --
	(351.83,121.64) --
	(351.35,121.57) --
	(350.87,121.51) --
	(350.39,121.44) --
	(349.91,121.37) --
	(349.43,121.30) --
	(348.94,121.24) --
	(348.46,121.17) --
	(347.98,121.11) --
	(347.50,121.04) --
	(347.02,120.98) --
	(346.54,120.86) --
	(346.05,120.79) --
	(345.57,120.73) --
	(345.09,120.67) --
	(344.61,120.60) --
	(344.13,120.54) --
	(343.65,120.47) --
	(343.16,120.41) --
	(342.68,120.33) --
	(342.20,120.26) --
	(341.72,120.20) --
	(341.24,120.13) --
	(340.76,120.07) --
	(340.28,120.00) --
	(339.79,119.93) --
	(339.31,119.87) --
	(338.83,119.80) --
	(338.35,119.73) --
	(337.87,119.67) --
	(337.39,119.60) --
	(336.90,119.54) --
	(336.42,119.48) --
	(335.94,119.39) --
	(335.46,119.33) --
	(334.98,119.21) --
	(334.50,119.15) --
	(334.01,119.09) --
	(333.53,119.03) --
	(333.05,118.97) --
	(332.57,118.90) --
	(332.09,118.83) --
	(331.61,118.76) --
	(331.12,118.70) --
	(330.64,118.63) --
	(330.16,118.57) --
	(329.68,118.51) --
	(329.20,118.45) --
	(328.72,118.39) --
	(328.24,118.33) --
	(327.75,118.26) --
	(327.27,118.18) --
	(326.79,118.12) --
	(326.31,118.06) --
	(325.83,117.99) --
	(325.35,117.93) --
	(324.86,117.78) --
	(324.38,117.71) --
	(323.90,117.65) --
	(323.42,117.59) --
	(322.94,117.52) --
	(322.46,117.47) --
	(321.97,117.41) --
	(321.49,117.29) --
	(321.01,117.14) --
	(320.53,117.08) --
	(320.05,117.02) --
	(319.57,116.86) --
	(319.08,116.80) --
	(318.60,116.72) --
	(318.12,116.67) --
	(317.64,116.39) --
	(317.16,116.33) --
	(316.68,115.92) --
	(316.20,115.87) --
	(315.71,115.67) --
	(315.23,115.53) --
	(314.75,115.19) --
	(314.27,115.06) --
	(313.79,115.02) --
	(313.31,114.61) --
	(312.82,114.47) --
	(312.34,114.20) --
	(311.86,114.02) --
	(311.38,113.83) --
	(310.90,113.78) --
	(310.42,113.46) --
	(309.93,113.22) --
	(309.45,113.04) --
	(308.97,112.99) --
	(308.49,112.95) --
	(308.01,112.58) --
	(307.53,112.45) --
	(307.05,112.11) --
	(306.56,111.81) --
	(306.08,111.57) --
	(305.60,111.38) --
	(305.12,111.22) --
	(304.64,111.06) --
	(304.16,110.84) --
	(303.67,110.79) --
	(303.19,110.59) --
	(302.71,110.27) --
	(302.23,109.81) --
	(301.75,109.69) --
	(301.27,109.47) --
	(300.78,109.37) --
	(300.30,109.17) --
	(299.82,108.86) --
	(299.34,108.79) --
	(298.86,108.57) --
	(298.38,108.19) --
	(297.89,107.80) --
	(297.41,107.57) --
	(296.93,107.53) --
	(296.45,107.23) --
	(295.97,106.85) --
	(295.49,106.61) --
	(295.01,106.39) --
	(294.52,106.25) --
	(294.04,105.72) --
	(293.56,105.43) --
	(293.08,105.19) --
	(292.60,105.02) --
	(292.12,105.01) --
	(291.63,104.87) --
	(291.15,104.65) --
	(290.67,104.47) --
	(290.19,104.45) --
	(289.71,104.42) --
	(289.23,104.41) --
	(288.74,104.24) --
	(288.26,103.92) --
	(287.78,103.70) --
	(287.30,103.62) --
	(286.82,103.55) --
	(286.34,103.39) --
	(285.85,103.18) --
	(285.37,103.09) --
	(284.89,102.98) --
	(284.41,102.98) --
	(283.93,102.90) --
	(283.45,102.89) --
	(282.97,102.58) --
	(282.48,102.58) --
	(282.00,102.48) --
	(281.52,102.47) --
	(281.04,102.35) --
	(280.56,102.35) --
	(280.08,102.27) --
	(279.59,102.26) --
	(279.11,102.25) --
	(278.63,102.12) --
	(278.15,102.04) --
	(277.67,102.04) --
	(277.19,102.03) --
	(276.70,102.02) --
	(276.22,102.02) --
	(275.74,102.01) --
	(275.26,102.01) --
	(274.78,102.01) --
	(274.30,102.01) --
	(273.81,101.91) --
	(273.33,101.89) --
	(272.85,101.81) --
	(272.37,101.78) --
	(271.89,101.79) --
	(271.41,101.80) --
	(270.93,101.77) --
	(270.44,101.79) --
	(269.96,101.78) --
	(269.48,101.77) --
	(269.00,101.75) --
	(268.52,101.73) --
	(268.04,101.71) --
	(267.55,101.71) --
	(267.07,101.71) --
	(266.59,101.70) --
	(266.11,101.69) --
	(265.63,101.69) --
	(265.15,101.69) --
	(264.66,101.69) --
	(264.18,101.69) --
	(263.70,101.69) --
	(263.22,101.69) --
	(262.74,101.67) --
	(262.26,101.67) --
	(261.77,101.67) --
	(261.29,101.67) --
	(260.81,101.67) --
	(260.33,101.67) --
	(259.85,101.67) --
	(259.37,101.67) --
	(258.89,101.67) --
	(258.40,101.66) --
	(257.92,101.66) --
	(257.44,101.66) --
	(256.96,101.66) --
	(256.48,101.65) --
	(256.00,101.66) --
	(255.51,101.66) --
	(255.03,101.65) --
	(254.55,101.65) --
	(254.07,101.65) --
	(253.59,101.65) --
	(253.11,101.65) --
	(252.62,101.65) --
	(252.14,101.66) --
	(251.66,101.65) --
	(251.18,101.65) --
	(250.70,101.65) --
	(250.22,101.65) --
	(249.74,101.65) --
	(249.25,101.65) --
	(248.77,101.64) --
	(248.29,101.64) --
	(247.81,101.64) --
	(247.33,101.64) --
	(246.85,101.64) --
	(246.36,101.64) --
	(245.88,101.64) --
	(245.40,101.64) --
	(244.92,101.64) --
	(244.44,101.64) --
	(243.96,101.64) --
	(243.47,101.64) --
	(242.99,101.64) --
	(242.51,101.64) --
	(242.03,101.63) --
	(241.55,101.64) --
	(241.07,101.63) --
	(240.58,101.63) --
	(240.10,101.63) --
	(239.62,101.63) --
	(239.14,101.63) --
	(238.66,101.63) --
	(238.18,101.63) --
	(237.70,101.63) --
	(237.21,101.63) --
	(236.73,101.63) --
	(236.25,101.63) --
	(235.77,101.63) --
	(235.29,101.63) --
	(234.81,101.63) --
	(234.32,101.63) --
	(233.84,101.63) --
	(233.36,101.63) --
	(232.88,101.63) --
	(232.40,101.63) --
	(231.92,101.63) --
	(231.43,101.63) --
	(230.95,101.63) --
	(230.47,101.63) --
	(229.99,101.63) --
	(229.51,101.63) --
	(229.03,101.63) --
	(228.54,101.63) --
	(228.06,101.63) --
	(227.58,101.63) --
	(227.10,101.63) --
	(226.62,101.63) --
	(226.14,101.63) --
	(225.66,101.63) --
	(225.17,101.63) --
	(224.69,101.63) --
	(224.21,101.63) --
	(223.73,101.63) --
	(223.25,101.63) --
	(222.77,101.63) --
	(222.28,101.63) --
	(221.80,101.63) --
	(221.32,101.63) --
	(220.84,101.63) --
	(220.36,101.63) --
	(219.88,101.63) --
	(219.39,101.63) --
	(218.91,101.63) --
	(218.43,101.63) --
	(217.95,101.63) --
	(217.47,101.63) --
	(216.99,101.63) --
	(216.50,101.63) --
	(216.02,101.63) --
	(215.54,101.63) --
	(215.06,101.63) --
	(214.58,101.63) --
	(214.10,101.63) --
	(213.62,101.63) --
	(213.13,101.63) --
	(212.65,101.63) --
	(212.17,101.63) --
	(211.69,101.63) --
	(211.21,101.63) --
	(210.73,101.63) --
	(210.24,101.63) --
	(209.76,101.63) --
	(209.28,101.63) --
	(208.80,101.63) --
	(208.32,101.63) --
	(207.84,101.63) --
	(207.35,101.63) --
	(206.87,101.63) --
	(206.39,101.63) --
	(205.91,101.63) --
	(205.43,101.63) --
	(204.95,101.63) --
	(204.46,101.63) --
	(203.98,101.63) --
	(203.50,101.63) --
	(203.02,101.63) --
	(202.54,101.63) --
	(202.06,101.63) --
	(201.58,101.63) --
	(201.09,101.63) --
	(200.61,101.63) --
	(200.13,101.63) --
	(199.65,101.63) --
	(199.17,101.63) --
	(198.69,101.63) --
	(198.20,101.63) --
	(197.72,101.63) --
	(197.24,101.63) --
	(196.76,101.63) --
	(196.28,101.63) --
	(195.80,101.63) --
	(195.31,101.63) --
	(194.83,101.63) --
	(194.35,101.63) --
	(193.87,101.63) --
	(193.39,101.63) --
	(192.91,101.63) --
	(192.43,101.63) --
	(191.94,101.63) --
	(191.46,101.63) --
	(190.98,101.63) --
	(190.50,101.63) --
	(190.02,101.63) --
	(189.54,101.63) --
	(189.05,101.63) --
	(188.57,101.63) --
	(188.09,101.63) --
	(187.61,101.63) --
	(187.13,101.63) --
	(186.65,101.63) --
	(186.16,101.63) --
	(185.68,101.63) --
	(185.20,101.63) --
	(184.72,101.63) --
	(184.24,101.63) --
	(183.76,101.63) --
	(183.27,101.63) --
	(182.79,101.63) --
	(182.31,101.63) --
	(181.83,101.63) --
	(181.35,101.63) --
	(180.87,101.63) --
	(180.39,101.63) --
	(179.90,101.63) --
	(179.42,101.63) --
	(178.94,101.63) --
	(178.46,101.63) --
	(177.98,101.63) --
	(177.50,101.63) --
	(177.01,101.63) --
	(176.53,101.63) --
	(176.05,101.63) --
	(175.57,101.63) --
	(175.09,101.63) --
	(174.61,101.63) --
	(174.12,101.63) --
	(173.64,101.63) --
	(173.16,101.63) --
	(172.68,101.63) --
	(172.20,101.63) --
	(171.72,101.63) --
	(171.23,101.63) --
	(170.75,101.63) --
	(170.27,101.63) --
	(169.79,101.63) --
	(169.31,101.63) --
	(168.83,101.63) --
	(168.35,101.63) --
	(167.86,101.63) --
	(167.38,101.63) --
	(166.90,101.63) --
	(166.42,101.63) --
	(165.94,101.63) --
	(165.46,101.63) --
	(164.97,101.63) --
	(164.49,101.63) --
	(164.01,101.63) --
	(163.53,101.63) --
	(163.05,101.63) --
	(162.57,101.63) --
	(162.08,101.63) --
	(161.60,101.63) --
	(161.12,101.63) --
	(160.64,101.63) --
	(160.16,101.63) --
	(159.68,101.63) --
	(159.19,101.63) --
	(158.71,101.63) --
	(158.23,101.63) --
	(157.75,101.63) --
	(157.27,101.63) --
	(156.79,101.63) --
	(156.31,101.63) --
	(155.82,101.63) --
	(155.34,101.63) --
	(154.86,101.63) --
	(154.38,101.63) --
	(153.90,101.63) --
	(153.42,101.63) --
	(152.93,101.63) --
	(152.45,101.63) --
	(151.97,101.63) --
	(151.49,101.63) --
	(151.01,101.63) --
	(150.53,101.63) --
	(150.04,101.63) --
	(149.56,101.63) --
	(149.08,101.63) --
	(148.60,101.63) --
	(148.12,101.63) --
	(147.64,101.63) --
	(147.15,101.63) --
	(146.67,101.63) --
	(146.19,101.63) --
	(145.71,101.63) --
	(145.23,101.63) --
	(144.75,101.63) --
	(144.27,101.63) --
	(143.78,101.63) --
	(143.30,101.63) --
	(142.82,101.63) --
	(142.34,101.63) --
	(141.86,101.63) --
	(141.38,101.63) --
	(140.89,101.63) --
	(140.41,101.63) --
	(139.93,101.63) --
	(139.45,101.63) --
	(138.97,101.63) --
	(138.49,101.63) --
	(138.00,101.63) --
	(137.52,101.63) --
	(137.04,101.63) --
	(136.56,101.63) --
	(136.08,101.63) --
	(135.60,101.63) --
	(135.11,101.63) --
	(134.63,101.63) --
	(134.15,101.63) --
	(133.67,101.63) --
	(133.19,101.63) --
	(132.71,101.63) --
	(132.23,101.63) --
	(131.74,101.63) --
	(131.26,101.63) --
	(130.78,101.63) --
	(130.30,101.63) --
	(129.82,101.63) --
	(129.34,101.63) --
	(128.85,101.63) --
	(128.37,101.63) --
	(127.89,101.63) --
	(127.41,101.63) --
	(126.93,101.63) --
	(126.45,101.63) --
	(125.96,101.63) --
	(125.48,101.63) --
	(125.00,101.63) --
	(124.52,101.63) --
	(124.04,101.63) --
	(123.56,101.63) --
	(123.08,101.63) --
	(122.59,101.63) --
	(122.11,101.63) --
	(121.63,101.63) --
	(121.15,101.63) --
	(120.67,101.63) --
	(120.19,101.63) --
	(119.70,101.63) --
	(119.22,101.63) --
	(118.74,101.63) --
	(118.26,101.63) --
	(117.78,101.63) --
	(117.30,101.63) --
	(116.81,101.63) --
	(116.33,101.63) --
	(115.85,101.63) --
	(115.37,101.63) --
	(114.89,101.63) --
	(114.41,101.63) --
	(113.92,101.63) --
	(113.44,101.63) --
	(112.96,101.63) --
	(112.48,101.63) --
	(112.00,101.63) --
	(111.52,101.63) --
	(111.04,101.63) --
	(110.55,101.63) --
	(110.07,101.63) --
	(109.59,101.63) --
	(109.11,101.63) --
	(108.63,101.63) --
	(108.15,101.63) --
	(107.66,101.63) --
	(107.18,101.63) --
	(106.70,101.63) --
	(106.22,101.63) --
	(105.74,101.63) --
	(105.26,101.63) --
	(104.77,101.63) --
	(104.29,101.63) --
	(103.81,101.63) --
	(103.33,101.63) --
	(102.85,101.63) --
	(102.37,101.63) --
	(101.88,101.63) --
	(101.40,101.63) --
	(100.92,101.63) --
	(100.44,101.63) --
	( 99.96,101.63) --
	( 99.48,101.63) --
	( 99.00,101.63) --
	( 98.51,101.63) --
	( 98.03,101.63) --
	( 97.55,101.63) --
	( 97.07,101.63) --
	( 96.59,101.63) --
	( 96.11,101.63) --
	( 95.62,101.63) --
	( 95.14,101.63) --
	( 94.66,101.63) --
	( 94.18,101.63) --
	( 93.70,101.63) --
	( 93.22,101.63) --
	( 92.73,101.63) --
	( 92.25,101.63) --
	( 91.77,101.63) --
	( 91.29,101.63) --
	( 90.81,101.63) --
	( 90.33,101.63) --
	( 89.84,101.63) --
	( 89.36,101.63) --
	( 88.88,101.63) --
	( 88.40,101.63) --
	( 87.92,101.63) --
	( 87.44,101.63) --
	( 86.96,101.63) --
	( 86.47,101.63) --
	( 85.99,101.63) --
	( 85.51,101.63) --
	( 85.03,101.63) --
	( 84.55,101.63) --
	( 84.07,101.63) --
	( 83.58,101.63) --
	( 83.10,101.63) --
	( 82.62,101.63) --
	( 82.14,101.63) --
	( 81.66,101.63);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.15] ( 81.66,192.09) --
	( 82.14,193.13) --
	( 82.62,194.18) --
	( 83.10,195.20) --
	( 83.58,196.22) --
	( 84.07,197.17) --
	( 84.55,198.10) --
	( 85.03,199.02) --
	( 85.51,199.90) --
	( 85.99,200.78) --
	( 86.47,201.69) --
	( 86.96,202.63) --
	( 87.44,203.61) --
	( 87.92,204.54) --
	( 88.40,205.43) --
	( 88.88,206.29) --
	( 89.36,207.20) --
	( 89.84,208.11) --
	( 90.33,209.01) --
	( 90.81,209.95) --
	( 91.29,210.82) --
	( 91.77,211.64) --
	( 92.25,212.45) --
	( 92.73,213.18) --
	( 93.22,213.98) --
	( 93.70,214.76) --
	( 94.18,215.56) --
	( 94.66,216.32) --
	( 95.14,217.09) --
	( 95.62,217.88) --
	( 96.11,218.62) --
	( 96.59,219.38) --
	( 97.07,220.11) --
	( 97.55,220.82) --
	( 98.03,221.54) --
	( 98.51,222.31) --
	( 99.00,223.08) --
	( 99.48,223.79) --
	( 99.96,224.49) --
	(100.44,225.20) --
	(100.92,225.91) --
	(101.40,226.62) --
	(101.88,227.39) --
	(102.37,228.06) --
	(102.85,228.71) --
	(103.33,229.38) --
	(103.81,230.00) --
	(104.29,230.64) --
	(104.77,231.29) --
	(105.26,231.94) --
	(105.74,232.58) --
	(106.22,233.24) --
	(106.70,233.81) --
	(107.18,234.41) --
	(107.66,235.00) --
	(108.15,235.59) --
	(108.63,236.21) --
	(109.11,236.85) --
	(109.59,237.51) --
	(110.07,238.14) --
	(110.55,238.75) --
	(111.04,239.34) --
	(111.52,239.91) --
	(112.00,240.47) --
	(112.48,241.03) --
	(112.96,241.60) --
	(113.44,242.15) --
	(113.92,242.67) --
	(114.41,243.24) --
	(114.89,243.83) --
	(115.37,244.40) --
	(115.85,245.00) --
	(116.33,245.59) --
	(116.81,246.16) --
	(117.30,246.74) --
	(117.78,247.29) --
	(118.26,247.82) --
	(118.74,248.37) --
	(119.22,248.92) --
	(119.70,249.46) --
	(120.19,249.99) --
	(120.67,250.50) --
	(121.15,251.03) --
	(121.63,251.56) --
	(122.11,252.06) --
	(122.59,252.56) --
	(123.08,253.09) --
	(123.56,253.59) --
	(124.04,254.09) --
	(124.52,254.60) --
	(125.00,255.08) --
	(125.48,255.54) --
	(125.96,255.99) --
	(126.45,256.47) --
	(126.93,256.93) --
	(127.41,257.40) --
	(127.89,257.87) --
	(128.37,258.36) --
	(128.85,258.83) --
	(129.34,259.31) --
	(129.82,259.79) --
	(130.30,260.26) --
	(130.78,260.71) --
	(131.26,261.19) --
	(131.74,261.63) --
	(132.23,262.06) --
	(132.71,262.49) --
	(133.19,262.92) --
	(133.67,263.33) --
	(134.15,263.75) --
	(134.63,264.19) --
	(135.11,264.63) --
	(135.60,265.05) --
	(136.08,265.49) --
	(136.56,265.92) --
	(137.04,266.36) --
	(137.52,266.79) --
	(138.00,267.25) --
	(138.49,267.66) --
	(138.97,268.08) --
	(139.45,268.49) --
	(139.93,268.88) --
	(140.41,269.28) --
	(140.89,269.68) --
	(141.38,270.08) --
	(141.86,270.47) --
	(142.34,270.87) --
	(142.82,271.27) --
	(143.30,271.68) --
	(143.78,272.07) --
	(144.27,272.44) --
	(144.75,272.79) --
	(145.23,273.13) --
	(145.71,273.48) --
	(146.19,273.83) --
	(146.67,274.21) --
	(147.15,274.58) --
	(147.64,274.96) --
	(148.12,275.32) --
	(148.60,275.67) --
	(149.08,276.04) --
	(149.56,276.40) --
	(150.04,276.76) --
	(150.53,277.12) --
	(151.01,277.48) --
	(151.49,277.81) --
	(151.97,278.15) --
	(152.45,278.52) --
	(152.93,278.89) --
	(153.42,279.25) --
	(153.90,279.63) --
	(154.38,280.00) --
	(154.86,280.36) --
	(155.34,280.73) --
	(155.82,281.09) --
	(156.31,281.42) --
	(156.79,281.75) --
	(157.27,282.07) --
	(157.75,282.40) --
	(158.23,282.72) --
	(158.71,283.03) --
	(159.19,283.34) --
	(159.68,283.64) --
	(160.16,283.92) --
	(160.64,284.19) --
	(161.12,284.48) --
	(161.60,284.77) --
	(162.08,285.06) --
	(162.57,285.35) --
	(163.05,285.65) --
	(163.53,285.94) --
	(164.01,286.23) --
	(164.49,286.52) --
	(164.97,286.80) --
	(165.46,287.10) --
	(165.94,287.39) --
	(166.42,287.67) --
	(166.90,287.98) --
	(167.38,288.30) --
	(167.86,288.61) --
	(168.35,288.90) --
	(168.83,289.21) --
	(169.31,289.52) --
	(169.79,289.81) --
	(170.27,290.11) --
	(170.75,290.39) --
	(171.23,290.69) --
	(171.72,290.98) --
	(172.20,291.24) --
	(172.68,291.51) --
	(173.16,291.78) --
	(173.64,292.05) --
	(174.12,292.30) --
	(174.61,292.57) --
	(175.09,292.84) --
	(175.57,293.11) --
	(176.05,293.38) --
	(176.53,293.65) --
	(177.01,293.91) --
	(177.50,294.17) --
	(177.98,294.42) --
	(178.46,294.68) --
	(178.94,294.93) --
	(179.42,295.19) --
	(179.90,295.45) --
	(180.39,295.69) --
	(180.87,295.93) --
	(181.35,296.18) --
	(181.83,296.43) --
	(182.31,296.68) --
	(182.79,296.93) --
	(183.27,297.16) --
	(183.76,297.40) --
	(184.24,297.63) --
	(184.72,297.87) --
	(185.20,298.11) --
	(185.68,298.36) --
	(186.16,298.60) --
	(186.65,298.84) --
	(187.13,299.07) --
	(187.61,299.30) --
	(188.09,299.52) --
	(188.57,299.73) --
	(189.05,299.94) --
	(189.54,300.15) --
	(190.02,300.37) --
	(190.50,300.60) --
	(190.98,300.82) --
	(191.46,301.04) --
	(191.94,301.25) --
	(192.43,301.46) --
	(192.91,301.68) --
	(193.39,301.90) --
	(193.87,302.11) --
	(194.35,302.32) --
	(194.83,302.53) --
	(195.31,302.73) --
	(195.80,302.93) --
	(196.28,303.13) --
	(196.76,303.35) --
	(197.24,303.57) --
	(197.72,303.78) --
	(198.20,303.99) --
	(198.69,304.19) --
	(199.17,304.38) --
	(199.65,304.58) --
	(200.13,304.77) --
	(200.61,304.96) --
	(201.09,305.14) --
	(201.58,305.31) --
	(202.06,305.49) --
	(202.54,305.67) --
	(203.02,305.84) --
	(203.50,306.02) --
	(203.98,306.21) --
	(204.46,306.40) --
	(204.95,306.59) --
	(205.43,306.77) --
	(205.91,306.96) --
	(206.39,307.15) --
	(206.87,307.32) --
	(207.35,307.50) --
	(207.84,307.67) --
	(208.32,307.85) --
	(208.80,308.02) --
	(209.28,308.20) --
	(209.76,308.37) --
	(210.24,308.54) --
	(210.73,308.70) --
	(211.21,308.86) --
	(211.69,309.02) --
	(212.17,309.18) --
	(212.65,309.34) --
	(213.13,309.49) --
	(213.62,309.65) --
	(214.10,309.80) --
	(214.58,309.96) --
	(215.06,310.12) --
	(215.54,310.28) --
	(216.02,310.44) --
	(216.50,310.60) --
	(216.99,310.76) --
	(217.47,310.93) --
	(217.95,311.09) --
	(218.43,311.25) --
	(218.91,311.41) --
	(219.39,311.58) --
	(219.88,311.74) --
	(220.36,311.90) --
	(220.84,312.07) --
	(221.32,312.23) --
	(221.80,312.39) --
	(222.28,312.54) --
	(222.77,312.69) --
	(223.25,312.84) --
	(223.73,312.99) --
	(224.21,313.14) --
	(224.69,313.29) --
	(225.17,313.43) --
	(225.66,313.56) --
	(226.14,313.69) --
	(226.62,313.82) --
	(227.10,313.96) --
	(227.58,314.10) --
	(228.06,314.24) --
	(228.54,314.38) --
	(229.03,314.53) --
	(229.51,314.66) --
	(229.99,314.80) --
	(230.47,314.93) --
	(230.95,315.06) --
	(231.43,315.19) --
	(231.92,315.32) --
	(232.40,315.45) --
	(232.88,315.58) --
	(233.36,315.71) --
	(233.84,315.83) --
	(234.32,315.96) --
	(234.81,316.08) --
	(235.29,316.21) --
	(235.77,316.34) --
	(236.25,316.46) --
	(236.73,316.59) --
	(237.21,316.72) --
	(237.70,316.84) --
	(238.18,316.97) --
	(238.66,317.09) --
	(239.14,317.22) --
	(239.62,317.34) --
	(240.10,317.46) --
	(240.58,317.58) --
	(241.07,317.70) --
	(241.55,317.82) --
	(242.03,317.94) --
	(242.51,318.05) --
	(242.99,318.16) --
	(243.47,318.27) --
	(243.96,318.37) --
	(244.44,318.48) --
	(244.92,318.58) --
	(245.40,318.69) --
	(245.88,318.81) --
	(246.36,318.92) --
	(246.85,319.04) --
	(247.33,319.15) --
	(247.81,319.26) --
	(248.29,319.37) --
	(248.77,319.48) --
	(249.25,319.59) --
	(249.74,319.70) --
	(250.22,319.80) --
	(250.70,319.91) --
	(251.18,320.01) --
	(251.66,320.11) --
	(252.14,320.22) --
	(252.62,320.32) --
	(253.11,320.43) --
	(253.59,320.54) --
	(254.07,320.65) --
	(254.55,320.75) --
	(255.03,320.85) --
	(255.51,320.94) --
	(256.00,321.03) --
	(256.48,321.13) --
	(256.96,321.23) --
	(257.44,321.33) --
	(257.92,321.43) --
	(258.40,321.52) --
	(258.89,321.62) --
	(259.37,321.72) --
	(259.85,321.81) --
	(260.33,321.91) --
	(260.81,322.01) --
	(261.29,322.10) --
	(261.77,322.20) --
	(262.26,322.30) --
	(262.74,322.40) --
	(263.22,322.49) --
	(263.70,322.58) --
	(264.18,322.68) --
	(264.66,322.78) --
	(265.15,322.88) --
	(265.63,322.98) --
	(266.11,323.08) --
	(266.59,323.18) --
	(267.07,323.28) --
	(267.55,323.37) --
	(268.04,323.48) --
	(268.52,323.57) --
	(269.00,323.65) --
	(269.48,323.74) --
	(269.96,323.84) --
	(270.44,323.93) --
	(270.93,324.02) --
	(271.41,324.11) --
	(271.89,324.18) --
	(272.37,324.25) --
	(272.85,324.34) --
	(273.33,324.43) --
	(273.81,324.51) --
	(274.30,324.65) --
	(274.78,324.76) --
	(275.26,324.82) --
	(275.74,324.90) --
	(276.22,325.13) --
	(276.70,325.22) --
	(277.19,325.30) --
	(277.67,325.38) --
	(278.15,325.45) --
	(278.63,325.61) --
	(279.11,325.86) --
	(279.59,325.93) --
	(280.08,326.00) --
	(280.56,326.07) --
	(281.04,326.15) --
	(281.52,326.23) --
	(282.00,326.29) --
	(282.48,326.47) --
	(282.97,326.65) --
	(283.45,326.74) --
	(283.93,326.99) --
	(284.41,327.12) --
	(284.89,327.19) --
	(285.37,327.25) --
	(285.85,327.40) --
	(286.34,327.62) --
	(286.82,327.68) --
	(287.30,327.75) --
	(287.78,328.06) --
	(288.26,328.14) --
	(288.74,328.30) --
	(289.23,328.47) --
	(289.71,328.89) --
	(290.19,329.12) --
	(290.67,329.24) --
	(291.15,329.53) --
	(291.63,329.61) --
	(292.12,329.79) --
	(292.60,329.85) --
	(293.08,330.25) --
	(293.56,330.30) --
	(294.04,330.68) --
	(294.52,330.98) --
	(295.01,331.29) --
	(295.49,331.57) --
	(295.97,331.81) --
	(296.45,332.04) --
	(296.93,332.44) --
	(297.41,332.64) --
	(297.89,332.76) --
	(298.38,332.97) --
	(298.86,333.39) --
	(299.34,333.54) --
	(299.82,333.84) --
	(300.30,334.02) --
	(300.78,334.15) --
	(301.27,334.48) --
	(301.75,334.97) --
	(302.23,335.25) --
	(302.71,335.38) --
	(303.19,335.64) --
	(303.67,335.84) --
	(304.16,336.00) --
	(304.64,336.33) --
	(305.12,336.58) --
	(305.60,336.83) --
	(306.08,337.00) --
	(306.56,337.40) --
	(307.05,337.42) --
	(307.53,337.78) --
	(308.01,337.86) --
	(308.49,338.27) --
	(308.97,338.46) --
	(309.45,338.56) --
	(309.93,338.83) --
	(310.42,338.88) --
	(310.90,338.98) --
	(311.38,339.07) --
	(311.86,339.17) --
	(312.34,339.46) --
	(312.82,339.48) --
	(313.31,339.51) --
	(313.79,339.60) --
	(314.27,339.67) --
	(314.75,339.69) --
	(315.23,339.86) --
	(315.71,340.04) --
	(316.20,340.18) --
	(316.68,340.27) --
	(317.16,340.63) --
	(317.64,340.64) --
	(318.12,340.82) --
	(318.60,340.92) --
	(319.08,340.92) --
	(319.57,340.92) --
	(320.05,340.91) --
	(320.53,340.90) --
	(321.01,340.91) --
	(321.49,340.91) --
	(321.97,340.91) --
	(322.46,341.01) --
	(322.94,341.05) --
	(323.42,341.05) --
	(323.90,341.06) --
	(324.38,341.06) --
	(324.86,341.06) --
	(325.35,341.07) --
	(325.83,341.15) --
	(326.31,341.15) --
	(326.79,341.15) --
	(327.27,341.15) --
	(327.75,341.15) --
	(328.24,341.15) --
	(328.72,341.15) --
	(329.20,341.24) --
	(329.68,341.25) --
	(330.16,341.25) --
	(330.64,341.25) --
	(331.12,341.25) --
	(331.61,341.25) --
	(332.09,341.25) --
	(332.57,341.25) --
	(333.05,341.25) --
	(333.53,341.26) --
	(334.01,341.25) --
	(334.50,341.25) --
	(334.98,341.25) --
	(335.46,341.25) --
	(335.94,341.26) --
	(336.42,341.28) --
	(336.90,341.28) --
	(337.39,341.28) --
	(337.87,341.28) --
	(338.35,341.28) --
	(338.83,341.28) --
	(339.31,341.28) --
	(339.79,341.28) --
	(340.28,341.28) --
	(340.76,341.34) --
	(341.24,341.34) --
	(341.72,341.34) --
	(342.20,341.35) --
	(342.68,341.35) --
	(343.16,341.35) --
	(343.65,341.35) --
	(344.13,341.35) --
	(344.61,341.35) --
	(345.09,341.35) --
	(345.57,341.35) --
	(346.05,341.36) --
	(346.54,341.36) --
	(347.02,341.36) --
	(347.50,341.36) --
	(347.98,341.36) --
	(348.46,341.36) --
	(348.94,341.36) --
	(349.43,341.36) --
	(349.91,341.36) --
	(350.39,341.36) --
	(350.87,341.36) --
	(351.35,341.36) --
	(351.83,341.36) --
	(352.32,341.36) --
	(352.80,341.36) --
	(353.28,341.36) --
	(353.76,341.36) --
	(354.24,341.36) --
	(354.72,341.36) --
	(355.20,341.36) --
	(355.69,341.36) --
	(356.17,341.36) --
	(356.65,341.35) --
	(357.13,341.35) --
	(357.61,341.36) --
	(358.09,341.36) --
	(358.58,341.36) --
	(359.06,341.36) --
	(359.54,341.35) --
	(360.02,341.35) --
	(360.50,341.35) --
	(360.98,341.35) --
	(361.47,341.35) --
	(361.95,341.35) --
	(362.43,341.36) --
	(362.91,341.36) --
	(363.39,341.36) --
	(363.87,341.36) --
	(364.36,341.36) --
	(364.84,341.36) --
	(365.32,341.36) --
	(365.80,341.36) --
	(366.28,341.36) --
	(366.76,341.36) --
	(367.24,341.36) --
	(367.73,341.36) --
	(368.21,341.36) --
	(368.69,341.36) --
	(369.17,341.36) --
	(369.65,341.36) --
	(370.13,341.36) --
	(370.62,341.36) --
	(371.10,341.36) --
	(371.58,341.36) --
	(372.06,341.36) --
	(372.54,341.36) --
	(373.02,341.36) --
	(373.51,341.36) --
	(373.99,341.36) --
	(374.47,341.36) --
	(374.95,341.36) --
	(375.43,341.36) --
	(375.91,341.36) --
	(376.39,341.36) --
	(376.88,341.36) --
	(377.36,341.36) --
	(377.84,341.36) --
	(378.32,341.36) --
	(378.80,341.36) --
	(379.28,341.36) --
	(379.77,341.36) --
	(380.25,341.36) --
	(380.73,341.36) --
	(381.21,341.36) --
	(381.69,341.36) --
	(382.17,341.36) --
	(382.66,341.36) --
	(383.14,341.36) --
	(383.62,341.36) --
	(384.10,341.36) --
	(384.58,341.36) --
	(385.06,341.36) --
	(385.55,341.36) --
	(386.03,341.36) --
	(386.51,341.36) --
	(386.99,341.36) --
	(387.47,341.36) --
	(387.95,341.36) --
	(388.43,341.36) --
	(388.92,341.36) --
	(389.40,341.36) --
	(389.88,341.36) --
	(390.36,341.36) --
	(390.84,341.36) --
	(391.32,341.36) --
	(391.81,341.36) --
	(392.29,341.36) --
	(392.77,341.36) --
	(393.25,341.36) --
	(393.73,341.36) --
	(394.21,341.36) --
	(394.70,341.36) --
	(395.18,341.36) --
	(395.66,341.36) --
	(396.14,341.36) --
	(396.62,341.36) --
	(397.10,341.36) --
	(397.59,341.36) --
	(398.07,341.36) --
	(398.55,341.36) --
	(399.03,341.36) --
	(399.51,341.36) --
	(399.99,341.36) --
	(400.47,341.36) --
	(400.96,341.36) --
	(401.44,341.36) --
	(401.92,341.36) --
	(402.40,341.36) --
	(402.88,341.36) --
	(403.36,341.36) --
	(403.85,341.36) --
	(404.33,341.36) --
	(404.81,341.36) --
	(405.29,341.36) --
	(405.77,341.36) --
	(406.25,341.36) --
	(406.74,341.36) --
	(407.22,341.36) --
	(407.70,341.36) --
	(408.18,341.36) --
	(408.66,341.36) --
	(409.14,341.36) --
	(409.63,341.36) --
	(410.11,341.36) --
	(410.59,341.36) --
	(411.07,341.36) --
	(411.55,341.36) --
	(412.03,341.36) --
	(412.51,341.36) --
	(413.00,341.36) --
	(413.48,341.36) --
	(413.96,341.36) --
	(414.44,341.36) --
	(414.92,341.36) --
	(415.40,341.36) --
	(415.89,341.36) --
	(416.37,341.36) --
	(416.85,341.36) --
	(417.33,341.36) --
	(417.81,341.36) --
	(418.29,341.36) --
	(418.78,341.36) --
	(419.26,341.36) --
	(419.74,341.36) --
	(420.22,341.36) --
	(420.70,341.36) --
	(421.18,341.36) --
	(421.67,341.36) --
	(422.15,341.36) --
	(422.63,341.36) --
	(423.11,341.36) --
	(423.59,341.36) --
	(424.07,341.36) --
	(424.55,341.36) --
	(425.04,341.36) --
	(425.52,341.36) --
	(426.00,341.36) --
	(426.48,341.36) --
	(426.96,341.36) --
	(427.44,341.36) --
	(427.93,341.36) --
	(428.41,341.36) --
	(428.89,341.36) --
	(429.37,341.36) --
	(429.85,341.36) --
	(430.33,341.36) --
	(430.82,341.36) --
	(431.30,341.36) --
	(431.78,341.36) --
	(432.26,341.36) --
	(432.74,341.36) --
	(433.22,341.36) --
	(433.70,341.36) --
	(434.19,341.36) --
	(434.67,341.36) --
	(435.15,341.36) --
	(435.63,341.36) --
	(436.11,341.36) --
	(436.59,341.36) --
	(437.08,341.36) --
	(437.56,341.36) --
	(438.04,341.36) --
	(438.52,341.36) --
	(439.00,341.36) --
	(439.48,341.36) --
	(439.97,341.36) --
	(440.45,341.36) --
	(440.93,341.36) --
	(441.41,341.36) --
	(441.89,341.36) --
	(442.37,341.36) --
	(442.86,341.36) --
	(443.34,341.36) --
	(443.82,341.36) --
	(444.30,341.36) --
	(444.78,341.36) --
	(445.26,341.36) --
	(445.74,341.36) --
	(446.23,341.36) --
	(446.71,341.36) --
	(447.19,341.36) --
	(447.67,341.36) --
	(448.15,341.36) --
	(448.63,341.36) --
	(449.12,341.36) --
	(449.60,341.36) --
	(450.08,341.36) --
	(450.56,341.36) --
	(451.04,341.36) --
	(451.52,341.36) --
	(452.01,341.36) --
	(452.49,341.36) --
	(452.97,341.36) --
	(453.45,341.36) --
	(453.93,341.36) --
	(454.41,341.36) --
	(454.90,341.36) --
	(455.38,341.36) --
	(455.86,341.36) --
	(456.34,341.36) --
	(456.82,341.36) --
	(457.30,341.36) --
	(457.78,341.36) --
	(458.27,341.36) --
	(458.75,341.36) --
	(459.23,341.36) --
	(459.71,341.36) --
	(460.19,341.36) --
	(460.67,341.36) --
	(461.16,341.36) --
	(461.64,341.36) --
	(462.12,341.36) --
	(462.60,341.36) --
	(463.08,341.36) --
	(463.56,341.36) --
	(464.05,341.36) --
	(464.53,341.36) --
	(465.01,341.36) --
	(465.49,341.36) --
	(465.97,341.36) --
	(466.45,341.36) --
	(466.94,341.36) --
	(467.42,341.36) --
	(467.90,341.36) --
	(468.38,341.36) --
	(468.86,341.36) --
	(469.34,341.36) --
	(469.82,341.36) --
	(470.31,341.36) --
	(470.79,341.36) --
	(471.27,341.36) --
	(471.75,341.36) --
	(472.23,341.36) --
	(472.71,341.36) --
	(473.20,341.36) --
	(473.68,341.36) --
	(474.16,341.36) --
	(474.64,341.36) --
	(475.12,341.36) --
	(475.60,341.36) --
	(476.09,341.36) --
	(476.57,341.36) --
	(477.05,341.36) --
	(477.53,341.36) --
	(478.01,341.36) --
	(478.49,341.36) --
	(478.98,341.36) --
	(479.46,341.36) --
	(479.94,341.36) --
	(480.42,341.36) --
	(480.90,341.36) --
	(481.38,341.36) --
	(481.86,341.36) --
	(482.35,341.36) --
	(482.83,341.36) --
	(483.31,341.36) --
	(483.79,341.36) --
	(484.27,341.36) --
	(484.75,341.36) --
	(485.24,341.36) --
	(485.72,341.36) --
	(486.20,341.36) --
	(486.68,341.36) --
	(487.16,341.36) --
	(487.64,341.36) --
	(488.13,341.36) --
	(488.61,341.36) --
	(489.09,341.36) --
	(489.57,341.36) --
	(490.05,341.36) --
	(490.53,341.36) --
	(491.02,341.36) --
	(491.50,341.36) --
	(491.98,341.36) --
	(492.46,341.36) --
	(492.94,341.36) --
	(493.42,341.36) --
	(493.90,341.36) --
	(494.39,341.36) --
	(494.87,341.36) --
	(495.35,341.36) --
	(495.83,341.36) --
	(496.31,341.36) --
	(496.79,341.36) --
	(497.28,341.36) --
	(497.76,341.36) --
	(498.24,341.36) --
	(498.72,341.36) --
	(499.20,341.36) --
	(499.68,341.36) --
	(500.17,341.36) --
	(500.65,341.36) --
	(501.13,341.36) --
	(501.61,341.36) --
	(502.09,341.36) --
	(502.57,341.36) --
	(503.05,341.36) --
	(503.54,341.36) --
	(504.02,341.36) --
	(504.50,341.36) --
	(504.98,341.36) --
	(505.46,341.36) --
	(505.94,341.36) --
	(506.43,341.36) --
	(506.91,341.36) --
	(507.39,341.36) --
	(507.87,341.36) --
	(508.35,341.36) --
	(508.83,341.36) --
	(509.32,341.36) --
	(509.80,341.36) --
	(510.28,341.36) --
	(510.76,341.36) --
	(511.24,341.36) --
	(511.72,341.36) --
	(512.21,341.36) --
	(512.69,341.36) --
	(513.17,341.36) --
	(513.65,341.36) --
	(514.13,341.36) --
	(514.61,341.36) --
	(515.09,341.36) --
	(515.58,341.36) --
	(516.06,341.36) --
	(516.54,341.36) --
	(517.02,341.36) --
	(517.50,341.36) --
	(517.98,341.36) --
	(518.47,341.36) --
	(518.95,341.36) --
	(519.43,341.36) --
	(519.91,341.36) --
	(520.39,341.36) --
	(520.87,341.36) --
	(521.36,341.36) --
	(521.84,341.36) --
	(522.32,341.36) --
	(522.80,341.36) --
	(523.28,341.36) --
	(523.76,341.36) --
	(524.25,341.36) --
	(524.73,341.36) --
	(525.21,341.36) --
	(525.69,341.36) --
	(526.17,341.36) --
	(526.65,341.36) --
	(527.13,341.36) --
	(527.62,341.36) --
	(528.10,341.36) --
	(528.58,341.36) --
	(529.06,341.36) --
	(529.54,341.36) --
	(530.02,341.36) --
	(530.51,341.36) --
	(530.99,341.36) --
	(531.47,341.36) --
	(531.95,341.36) --
	(532.43,341.36) --
	(532.91,341.36) --
	(533.40,341.36) --
	(533.88,341.36) --
	(534.36,341.36) --
	(534.84,341.36) --
	(535.32,341.36) --
	(535.80,341.36) --
	(536.29,341.36) --
	(536.77,341.36) --
	(537.25,341.36) --
	(537.73,341.36) --
	(538.21,341.36) --
	(538.69,341.36) --
	(539.17,341.36) --
	(539.66,341.36) --
	(540.14,341.36) --
	(540.62,341.36) --
	(541.10,341.36) --
	(541.58,341.36) --
	(542.06,341.36) --
	(542.55,341.36) --
	(543.03,341.36) --
	(543.51,341.36) --
	(543.99,341.36) --
	(544.47,341.36) --
	(544.95,341.36) --
	(545.44,341.36) --
	(545.92,341.36) --
	(546.40,341.36) --
	(546.88,341.36) --
	(546.88,147.69) --
	(546.40,147.63) --
	(545.92,147.58) --
	(545.44,147.52) --
	(544.95,147.46) --
	(544.47,147.41) --
	(543.99,147.36) --
	(543.51,147.30) --
	(543.03,147.25) --
	(542.55,147.19) --
	(542.06,147.13) --
	(541.58,147.08) --
	(541.10,147.02) --
	(540.62,146.96) --
	(540.14,146.90) --
	(539.66,146.84) --
	(539.17,146.79) --
	(538.69,146.72) --
	(538.21,146.66) --
	(537.73,146.61) --
	(537.25,146.55) --
	(536.77,146.49) --
	(536.29,146.43) --
	(535.80,146.37) --
	(535.32,146.30) --
	(534.84,146.24) --
	(534.36,146.18) --
	(533.88,146.11) --
	(533.40,146.05) --
	(532.91,145.98) --
	(532.43,145.91) --
	(531.95,145.85) --
	(531.47,145.79) --
	(530.99,145.72) --
	(530.51,145.66) --
	(530.02,145.60) --
	(529.54,145.54) --
	(529.06,145.48) --
	(528.58,145.42) --
	(528.10,145.37) --
	(527.62,145.30) --
	(527.13,145.24) --
	(526.65,145.18) --
	(526.17,145.12) --
	(525.69,145.06) --
	(525.21,145.00) --
	(524.73,144.94) --
	(524.25,144.88) --
	(523.76,144.82) --
	(523.28,144.75) --
	(522.80,144.69) --
	(522.32,144.63) --
	(521.84,144.57) --
	(521.36,144.50) --
	(520.87,144.44) --
	(520.39,144.37) --
	(519.91,144.31) --
	(519.43,144.25) --
	(518.95,144.19) --
	(518.47,144.13) --
	(517.98,144.07) --
	(517.50,144.01) --
	(517.02,143.95) --
	(516.54,143.89) --
	(516.06,143.83) --
	(515.58,143.77) --
	(515.09,143.71) --
	(514.61,143.65) --
	(514.13,143.58) --
	(513.65,143.53) --
	(513.17,143.47) --
	(512.69,143.41) --
	(512.21,143.35) --
	(511.72,143.29) --
	(511.24,143.23) --
	(510.76,143.17) --
	(510.28,143.11) --
	(509.80,143.05) --
	(509.32,142.99) --
	(508.83,142.93) --
	(508.35,142.87) --
	(507.87,142.80) --
	(507.39,142.74) --
	(506.91,142.68) --
	(506.43,142.62) --
	(505.94,142.56) --
	(505.46,142.49) --
	(504.98,142.43) --
	(504.50,142.37) --
	(504.02,142.30) --
	(503.54,142.24) --
	(503.05,142.18) --
	(502.57,142.11) --
	(502.09,142.05) --
	(501.61,141.99) --
	(501.13,141.93) --
	(500.65,141.87) --
	(500.17,141.80) --
	(499.68,141.74) --
	(499.20,141.67) --
	(498.72,141.61) --
	(498.24,141.55) --
	(497.76,141.48) --
	(497.28,141.41) --
	(496.79,141.35) --
	(496.31,141.28) --
	(495.83,141.22) --
	(495.35,141.16) --
	(494.87,141.10) --
	(494.39,141.03) --
	(493.90,140.97) --
	(493.42,140.90) --
	(492.94,140.84) --
	(492.46,140.77) --
	(491.98,140.71) --
	(491.50,140.65) --
	(491.02,140.58) --
	(490.53,140.52) --
	(490.05,140.46) --
	(489.57,140.39) --
	(489.09,140.33) --
	(488.61,140.27) --
	(488.13,140.20) --
	(487.64,140.14) --
	(487.16,140.08) --
	(486.68,140.02) --
	(486.20,139.95) --
	(485.72,139.88) --
	(485.24,139.82) --
	(484.75,139.75) --
	(484.27,139.68) --
	(483.79,139.61) --
	(483.31,139.54) --
	(482.83,139.47) --
	(482.35,139.41) --
	(481.86,139.34) --
	(481.38,139.28) --
	(480.90,139.21) --
	(480.42,139.15) --
	(479.94,139.09) --
	(479.46,139.03) --
	(478.98,138.97) --
	(478.49,138.91) --
	(478.01,138.85) --
	(477.53,138.78) --
	(477.05,138.72) --
	(476.57,138.66) --
	(476.09,138.59) --
	(475.60,138.53) --
	(475.12,138.46) --
	(474.64,138.40) --
	(474.16,138.34) --
	(473.68,138.27) --
	(473.20,138.21) --
	(472.71,138.14) --
	(472.23,138.08) --
	(471.75,138.01) --
	(471.27,137.94) --
	(470.79,137.88) --
	(470.31,137.81) --
	(469.82,137.75) --
	(469.34,137.68) --
	(468.86,137.62) --
	(468.38,137.56) --
	(467.90,137.50) --
	(467.42,137.43) --
	(466.94,137.37) --
	(466.45,137.31) --
	(465.97,137.24) --
	(465.49,137.18) --
	(465.01,137.11) --
	(464.53,137.05) --
	(464.05,136.99) --
	(463.56,136.93) --
	(463.08,136.86) --
	(462.60,136.80) --
	(462.12,136.73) --
	(461.64,136.67) --
	(461.16,136.61) --
	(460.67,136.54) --
	(460.19,136.48) --
	(459.71,136.42) --
	(459.23,136.36) --
	(458.75,136.30) --
	(458.27,136.23) --
	(457.78,136.17) --
	(457.30,136.11) --
	(456.82,136.05) --
	(456.34,135.99) --
	(455.86,135.93) --
	(455.38,135.87) --
	(454.90,135.80) --
	(454.41,135.74) --
	(453.93,135.67) --
	(453.45,135.60) --
	(452.97,135.53) --
	(452.49,135.47) --
	(452.01,135.40) --
	(451.52,135.33) --
	(451.04,135.26) --
	(450.56,135.20) --
	(450.08,135.13) --
	(449.60,135.06) --
	(449.12,134.99) --
	(448.63,134.92) --
	(448.15,134.85) --
	(447.67,134.78) --
	(447.19,134.71) --
	(446.71,134.64) --
	(446.23,134.56) --
	(445.74,134.50) --
	(445.26,134.43) --
	(444.78,134.36) --
	(444.30,134.29) --
	(443.82,134.22) --
	(443.34,134.15) --
	(442.86,134.09) --
	(442.37,134.02) --
	(441.89,133.95) --
	(441.41,133.88) --
	(440.93,133.81) --
	(440.45,133.74) --
	(439.97,133.67) --
	(439.48,133.61) --
	(439.00,133.54) --
	(438.52,133.48) --
	(438.04,133.42) --
	(437.56,133.35) --
	(437.08,133.29) --
	(436.59,133.22) --
	(436.11,133.15) --
	(435.63,133.09) --
	(435.15,133.02) --
	(434.67,132.95) --
	(434.19,132.89) --
	(433.70,132.82) --
	(433.22,132.76) --
	(432.74,132.70) --
	(432.26,132.63) --
	(431.78,132.57) --
	(431.30,132.51) --
	(430.82,132.45) --
	(430.33,132.38) --
	(429.85,132.32) --
	(429.37,132.25) --
	(428.89,132.18) --
	(428.41,132.11) --
	(427.93,132.04) --
	(427.44,131.97) --
	(426.96,131.90) --
	(426.48,131.84) --
	(426.00,131.77) --
	(425.52,131.70) --
	(425.04,131.64) --
	(424.55,131.57) --
	(424.07,131.50) --
	(423.59,131.44) --
	(423.11,131.37) --
	(422.63,131.31) --
	(422.15,131.25) --
	(421.67,131.18) --
	(421.18,131.12) --
	(420.70,131.06) --
	(420.22,130.99) --
	(419.74,130.92) --
	(419.26,130.86) --
	(418.78,130.79) --
	(418.29,130.72) --
	(417.81,130.65) --
	(417.33,130.58) --
	(416.85,130.51) --
	(416.37,130.44) --
	(415.89,130.37) --
	(415.40,130.30) --
	(414.92,130.23) --
	(414.44,130.16) --
	(413.96,130.09) --
	(413.48,130.02) --
	(413.00,129.95) --
	(412.51,129.88) --
	(412.03,129.81) --
	(411.55,129.74) --
	(411.07,129.67) --
	(410.59,129.60) --
	(410.11,129.53) --
	(409.63,129.46) --
	(409.14,129.40) --
	(408.66,129.33) --
	(408.18,129.25) --
	(407.70,129.18) --
	(407.22,129.11) --
	(406.74,129.04) --
	(406.25,128.97) --
	(405.77,128.90) --
	(405.29,128.83) --
	(404.81,128.76) --
	(404.33,128.69) --
	(403.85,128.62) --
	(403.36,128.56) --
	(402.88,128.49) --
	(402.40,128.42) --
	(401.92,128.36) --
	(401.44,128.29) --
	(400.96,128.23) --
	(400.47,128.16) --
	(399.99,128.10) --
	(399.51,128.03) --
	(399.03,127.97) --
	(398.55,127.90) --
	(398.07,127.84) --
	(397.59,127.77) --
	(397.10,127.71) --
	(396.62,127.65) --
	(396.14,127.59) --
	(395.66,127.52) --
	(395.18,127.46) --
	(394.70,127.40) --
	(394.21,127.33) --
	(393.73,127.27) --
	(393.25,127.21) --
	(392.77,127.14) --
	(392.29,127.08) --
	(391.81,127.01) --
	(391.32,126.95) --
	(390.84,126.88) --
	(390.36,126.82) --
	(389.88,126.75) --
	(389.40,126.69) --
	(388.92,126.63) --
	(388.43,126.57) --
	(387.95,126.51) --
	(387.47,126.44) --
	(386.99,126.38) --
	(386.51,126.31) --
	(386.03,126.25) --
	(385.55,126.18) --
	(385.06,126.12) --
	(384.58,126.05) --
	(384.10,125.98) --
	(383.62,125.91) --
	(383.14,125.83) --
	(382.66,125.76) --
	(382.17,125.69) --
	(381.69,125.62) --
	(381.21,125.55) --
	(380.73,125.48) --
	(380.25,125.41) --
	(379.77,125.34) --
	(379.28,125.28) --
	(378.80,125.21) --
	(378.32,125.14) --
	(377.84,125.07) --
	(377.36,125.01) --
	(376.88,124.95) --
	(376.39,124.88) --
	(375.91,124.81) --
	(375.43,124.74) --
	(374.95,124.68) --
	(374.47,124.61) --
	(373.99,124.55) --
	(373.51,124.48) --
	(373.02,124.42) --
	(372.54,124.36) --
	(372.06,124.30) --
	(371.58,124.24) --
	(371.10,124.18) --
	(370.62,124.11) --
	(370.13,124.05) --
	(369.65,123.99) --
	(369.17,123.92) --
	(368.69,123.86) --
	(368.21,123.79) --
	(367.73,123.72) --
	(367.24,123.66) --
	(366.76,123.59) --
	(366.28,123.52) --
	(365.80,123.45) --
	(365.32,123.38) --
	(364.84,123.31) --
	(364.36,123.24) --
	(363.87,123.18) --
	(363.39,123.12) --
	(362.91,123.05) --
	(362.43,122.98) --
	(361.95,122.91) --
	(361.47,122.84) --
	(360.98,122.77) --
	(360.50,122.71) --
	(360.02,122.64) --
	(359.54,122.57) --
	(359.06,122.52) --
	(358.58,122.46) --
	(358.09,122.39) --
	(357.61,122.32) --
	(357.13,122.24) --
	(356.65,122.18) --
	(356.17,122.13) --
	(355.69,122.06) --
	(355.20,122.00) --
	(354.72,121.93) --
	(354.24,121.87) --
	(353.76,121.80) --
	(353.28,121.73) --
	(352.80,121.66) --
	(352.32,121.59) --
	(351.83,121.52) --
	(351.35,121.45) --
	(350.87,121.37) --
	(350.39,121.30) --
	(349.91,121.22) --
	(349.43,121.15) --
	(348.94,121.08) --
	(348.46,121.01) --
	(347.98,120.94) --
	(347.50,120.88) --
	(347.02,120.81) --
	(346.54,120.74) --
	(346.05,120.67) --
	(345.57,120.59) --
	(345.09,120.53) --
	(344.61,120.46) --
	(344.13,120.39) --
	(343.65,120.32) --
	(343.16,120.26) --
	(342.68,120.19) --
	(342.20,120.12) --
	(341.72,120.05) --
	(341.24,119.98) --
	(340.76,119.92) --
	(340.28,119.79) --
	(339.79,119.72) --
	(339.31,119.66) --
	(338.83,119.59) --
	(338.35,119.52) --
	(337.87,119.45) --
	(337.39,119.39) --
	(336.90,119.32) --
	(336.42,119.25) --
	(335.94,119.16) --
	(335.46,119.09) --
	(334.98,119.02) --
	(334.50,118.95) --
	(334.01,118.88) --
	(333.53,118.82) --
	(333.05,118.75) --
	(332.57,118.69) --
	(332.09,118.62) --
	(331.61,118.56) --
	(331.12,118.49) --
	(330.64,118.42) --
	(330.16,118.36) --
	(329.68,118.29) --
	(329.20,118.22) --
	(328.72,118.06) --
	(328.24,117.99) --
	(327.75,117.93) --
	(327.27,117.86) --
	(326.79,117.80) --
	(326.31,117.73) --
	(325.83,117.67) --
	(325.35,117.52) --
	(324.86,117.45) --
	(324.38,117.38) --
	(323.90,117.32) --
	(323.42,117.25) --
	(322.94,117.18) --
	(322.46,117.07) --
	(321.97,116.91) --
	(321.49,116.85) --
	(321.01,116.78) --
	(320.53,116.71) --
	(320.05,116.65) --
	(319.57,116.60) --
	(319.08,116.53) --
	(318.60,116.47) --
	(318.12,116.30) --
	(317.64,116.07) --
	(317.16,116.00) --
	(316.68,115.58) --
	(316.20,115.43) --
	(315.71,115.24) --
	(315.23,115.00) --
	(314.75,114.77) --
	(314.27,114.70) --
	(313.79,114.57) --
	(313.31,114.44) --
	(312.82,114.36) --
	(312.34,114.29) --
	(311.86,113.96) --
	(311.38,113.82) --
	(310.90,113.68) --
	(310.42,113.54) --
	(309.93,113.45) --
	(309.45,113.13) --
	(308.97,113.00) --
	(308.49,112.78) --
	(308.01,112.34) --
	(307.53,112.23) --
	(307.05,111.84) --
	(306.56,111.79) --
	(306.08,111.36) --
	(305.60,111.17) --
	(305.12,110.90) --
	(304.64,110.63) --
	(304.16,110.29) --
	(303.67,110.11) --
	(303.19,109.90) --
	(302.71,109.64) --
	(302.23,109.50) --
	(301.75,109.21) --
	(301.27,108.73) --
	(300.78,108.40) --
	(300.30,108.27) --
	(299.82,108.10) --
	(299.34,107.81) --
	(298.86,107.67) --
	(298.38,107.27) --
	(297.89,107.07) --
	(297.41,106.97) --
	(296.93,106.79) --
	(296.45,106.40) --
	(295.97,106.20) --
	(295.49,105.98) --
	(295.01,105.73) --
	(294.52,105.46) --
	(294.04,105.19) --
	(293.56,104.85) --
	(293.08,104.84) --
	(292.60,104.49) --
	(292.12,104.48) --
	(291.63,104.34) --
	(291.15,104.31) --
	(290.67,104.07) --
	(290.19,104.00) --
	(289.71,103.81) --
	(289.23,103.45) --
	(288.74,103.33) --
	(288.26,103.23) --
	(287.78,103.21) --
	(287.30,102.96) --
	(286.82,102.95) --
	(286.34,102.95) --
	(285.85,102.80) --
	(285.37,102.71) --
	(284.89,102.70) --
	(284.41,102.70) --
	(283.93,102.63) --
	(283.45,102.45) --
	(282.97,102.42) --
	(282.48,102.31) --
	(282.00,102.19) --
	(281.52,102.20) --
	(281.04,102.19) --
	(280.56,102.18) --
	(280.08,102.18) --
	(279.59,102.17) --
	(279.11,102.17) --
	(278.63,101.99) --
	(278.15,101.90) --
	(277.67,101.90) --
	(277.19,101.89) --
	(276.70,101.89) --
	(276.22,101.88) --
	(275.74,101.72) --
	(275.26,101.72) --
	(274.78,101.73) --
	(274.30,101.71) --
	(273.81,101.65) --
	(273.33,101.65) --
	(272.85,101.65) --
	(272.37,101.64) --
	(271.89,101.65) --
	(271.41,101.67) --
	(270.93,101.67) --
	(270.44,101.67) --
	(269.96,101.67) --
	(269.48,101.65) --
	(269.00,101.66) --
	(268.52,101.66) --
	(268.04,101.66) --
	(267.55,101.65) --
	(267.07,101.65) --
	(266.59,101.64) --
	(266.11,101.64) --
	(265.63,101.64) --
	(265.15,101.63) --
	(264.66,101.63) --
	(264.18,101.63) --
	(263.70,101.63) --
	(263.22,101.63) --
	(262.74,101.63) --
	(262.26,101.63) --
	(261.77,101.63) --
	(261.29,101.63) --
	(260.81,101.63) --
	(260.33,101.63) --
	(259.85,101.63) --
	(259.37,101.63) --
	(258.89,101.63) --
	(258.40,101.63) --
	(257.92,101.63) --
	(257.44,101.63) --
	(256.96,101.63) --
	(256.48,101.63) --
	(256.00,101.63) --
	(255.51,101.63) --
	(255.03,101.63) --
	(254.55,101.63) --
	(254.07,101.63) --
	(253.59,101.63) --
	(253.11,101.63) --
	(252.62,101.63) --
	(252.14,101.63) --
	(251.66,101.63) --
	(251.18,101.63) --
	(250.70,101.63) --
	(250.22,101.63) --
	(249.74,101.63) --
	(249.25,101.63) --
	(248.77,101.63) --
	(248.29,101.63) --
	(247.81,101.63) --
	(247.33,101.63) --
	(246.85,101.63) --
	(246.36,101.63) --
	(245.88,101.63) --
	(245.40,101.63) --
	(244.92,101.63) --
	(244.44,101.63) --
	(243.96,101.63) --
	(243.47,101.63) --
	(242.99,101.63) --
	(242.51,101.63) --
	(242.03,101.63) --
	(241.55,101.63) --
	(241.07,101.63) --
	(240.58,101.63) --
	(240.10,101.63) --
	(239.62,101.63) --
	(239.14,101.63) --
	(238.66,101.63) --
	(238.18,101.63) --
	(237.70,101.63) --
	(237.21,101.63) --
	(236.73,101.63) --
	(236.25,101.63) --
	(235.77,101.63) --
	(235.29,101.63) --
	(234.81,101.63) --
	(234.32,101.63) --
	(233.84,101.63) --
	(233.36,101.63) --
	(232.88,101.63) --
	(232.40,101.63) --
	(231.92,101.63) --
	(231.43,101.63) --
	(230.95,101.63) --
	(230.47,101.63) --
	(229.99,101.63) --
	(229.51,101.63) --
	(229.03,101.63) --
	(228.54,101.63) --
	(228.06,101.63) --
	(227.58,101.63) --
	(227.10,101.63) --
	(226.62,101.63) --
	(226.14,101.63) --
	(225.66,101.63) --
	(225.17,101.63) --
	(224.69,101.63) --
	(224.21,101.63) --
	(223.73,101.63) --
	(223.25,101.63) --
	(222.77,101.63) --
	(222.28,101.63) --
	(221.80,101.63) --
	(221.32,101.63) --
	(220.84,101.63) --
	(220.36,101.63) --
	(219.88,101.63) --
	(219.39,101.63) --
	(218.91,101.63) --
	(218.43,101.63) --
	(217.95,101.63) --
	(217.47,101.63) --
	(216.99,101.63) --
	(216.50,101.63) --
	(216.02,101.63) --
	(215.54,101.63) --
	(215.06,101.63) --
	(214.58,101.63) --
	(214.10,101.63) --
	(213.62,101.63) --
	(213.13,101.63) --
	(212.65,101.63) --
	(212.17,101.63) --
	(211.69,101.63) --
	(211.21,101.63) --
	(210.73,101.63) --
	(210.24,101.63) --
	(209.76,101.63) --
	(209.28,101.63) --
	(208.80,101.63) --
	(208.32,101.63) --
	(207.84,101.63) --
	(207.35,101.63) --
	(206.87,101.63) --
	(206.39,101.63) --
	(205.91,101.63) --
	(205.43,101.63) --
	(204.95,101.63) --
	(204.46,101.63) --
	(203.98,101.63) --
	(203.50,101.63) --
	(203.02,101.63) --
	(202.54,101.63) --
	(202.06,101.63) --
	(201.58,101.63) --
	(201.09,101.63) --
	(200.61,101.63) --
	(200.13,101.63) --
	(199.65,101.63) --
	(199.17,101.63) --
	(198.69,101.63) --
	(198.20,101.63) --
	(197.72,101.63) --
	(197.24,101.63) --
	(196.76,101.63) --
	(196.28,101.63) --
	(195.80,101.63) --
	(195.31,101.63) --
	(194.83,101.63) --
	(194.35,101.63) --
	(193.87,101.63) --
	(193.39,101.63) --
	(192.91,101.63) --
	(192.43,101.63) --
	(191.94,101.63) --
	(191.46,101.63) --
	(190.98,101.63) --
	(190.50,101.63) --
	(190.02,101.63) --
	(189.54,101.63) --
	(189.05,101.63) --
	(188.57,101.63) --
	(188.09,101.63) --
	(187.61,101.63) --
	(187.13,101.63) --
	(186.65,101.63) --
	(186.16,101.63) --
	(185.68,101.63) --
	(185.20,101.63) --
	(184.72,101.63) --
	(184.24,101.63) --
	(183.76,101.63) --
	(183.27,101.63) --
	(182.79,101.63) --
	(182.31,101.63) --
	(181.83,101.63) --
	(181.35,101.63) --
	(180.87,101.63) --
	(180.39,101.63) --
	(179.90,101.63) --
	(179.42,101.63) --
	(178.94,101.63) --
	(178.46,101.63) --
	(177.98,101.63) --
	(177.50,101.63) --
	(177.01,101.63) --
	(176.53,101.63) --
	(176.05,101.63) --
	(175.57,101.63) --
	(175.09,101.63) --
	(174.61,101.63) --
	(174.12,101.63) --
	(173.64,101.63) --
	(173.16,101.63) --
	(172.68,101.63) --
	(172.20,101.63) --
	(171.72,101.63) --
	(171.23,101.63) --
	(170.75,101.63) --
	(170.27,101.63) --
	(169.79,101.63) --
	(169.31,101.63) --
	(168.83,101.63) --
	(168.35,101.63) --
	(167.86,101.63) --
	(167.38,101.63) --
	(166.90,101.63) --
	(166.42,101.63) --
	(165.94,101.63) --
	(165.46,101.63) --
	(164.97,101.63) --
	(164.49,101.63) --
	(164.01,101.63) --
	(163.53,101.63) --
	(163.05,101.63) --
	(162.57,101.63) --
	(162.08,101.63) --
	(161.60,101.63) --
	(161.12,101.63) --
	(160.64,101.63) --
	(160.16,101.63) --
	(159.68,101.63) --
	(159.19,101.63) --
	(158.71,101.63) --
	(158.23,101.63) --
	(157.75,101.63) --
	(157.27,101.63) --
	(156.79,101.63) --
	(156.31,101.63) --
	(155.82,101.63) --
	(155.34,101.63) --
	(154.86,101.63) --
	(154.38,101.63) --
	(153.90,101.63) --
	(153.42,101.63) --
	(152.93,101.63) --
	(152.45,101.63) --
	(151.97,101.63) --
	(151.49,101.63) --
	(151.01,101.63) --
	(150.53,101.63) --
	(150.04,101.63) --
	(149.56,101.63) --
	(149.08,101.63) --
	(148.60,101.63) --
	(148.12,101.63) --
	(147.64,101.63) --
	(147.15,101.63) --
	(146.67,101.63) --
	(146.19,101.63) --
	(145.71,101.63) --
	(145.23,101.63) --
	(144.75,101.63) --
	(144.27,101.63) --
	(143.78,101.63) --
	(143.30,101.63) --
	(142.82,101.63) --
	(142.34,101.63) --
	(141.86,101.63) --
	(141.38,101.63) --
	(140.89,101.63) --
	(140.41,101.63) --
	(139.93,101.63) --
	(139.45,101.63) --
	(138.97,101.63) --
	(138.49,101.63) --
	(138.00,101.63) --
	(137.52,101.63) --
	(137.04,101.63) --
	(136.56,101.63) --
	(136.08,101.63) --
	(135.60,101.63) --
	(135.11,101.63) --
	(134.63,101.63) --
	(134.15,101.63) --
	(133.67,101.63) --
	(133.19,101.63) --
	(132.71,101.63) --
	(132.23,101.63) --
	(131.74,101.63) --
	(131.26,101.63) --
	(130.78,101.63) --
	(130.30,101.63) --
	(129.82,101.63) --
	(129.34,101.63) --
	(128.85,101.63) --
	(128.37,101.63) --
	(127.89,101.63) --
	(127.41,101.63) --
	(126.93,101.63) --
	(126.45,101.63) --
	(125.96,101.63) --
	(125.48,101.63) --
	(125.00,101.63) --
	(124.52,101.63) --
	(124.04,101.63) --
	(123.56,101.63) --
	(123.08,101.63) --
	(122.59,101.63) --
	(122.11,101.63) --
	(121.63,101.63) --
	(121.15,101.63) --
	(120.67,101.63) --
	(120.19,101.63) --
	(119.70,101.63) --
	(119.22,101.63) --
	(118.74,101.63) --
	(118.26,101.63) --
	(117.78,101.63) --
	(117.30,101.63) --
	(116.81,101.63) --
	(116.33,101.63) --
	(115.85,101.63) --
	(115.37,101.63) --
	(114.89,101.63) --
	(114.41,101.63) --
	(113.92,101.63) --
	(113.44,101.63) --
	(112.96,101.63) --
	(112.48,101.63) --
	(112.00,101.63) --
	(111.52,101.63) --
	(111.04,101.63) --
	(110.55,101.63) --
	(110.07,101.63) --
	(109.59,101.63) --
	(109.11,101.63) --
	(108.63,101.63) --
	(108.15,101.63) --
	(107.66,101.63) --
	(107.18,101.63) --
	(106.70,101.63) --
	(106.22,101.63) --
	(105.74,101.63) --
	(105.26,101.63) --
	(104.77,101.63) --
	(104.29,101.63) --
	(103.81,101.63) --
	(103.33,101.63) --
	(102.85,101.63) --
	(102.37,101.63) --
	(101.88,101.63) --
	(101.40,101.63) --
	(100.92,101.63) --
	(100.44,101.63) --
	( 99.96,101.63) --
	( 99.48,101.63) --
	( 99.00,101.63) --
	( 98.51,101.63) --
	( 98.03,101.63) --
	( 97.55,101.63) --
	( 97.07,101.63) --
	( 96.59,101.63) --
	( 96.11,101.63) --
	( 95.62,101.63) --
	( 95.14,101.63) --
	( 94.66,101.63) --
	( 94.18,101.63) --
	( 93.70,101.63) --
	( 93.22,101.63) --
	( 92.73,101.63) --
	( 92.25,101.63) --
	( 91.77,101.63) --
	( 91.29,101.63) --
	( 90.81,101.63) --
	( 90.33,101.63) --
	( 89.84,101.63) --
	( 89.36,101.63) --
	( 88.88,101.63) --
	( 88.40,101.63) --
	( 87.92,101.63) --
	( 87.44,101.63) --
	( 86.96,101.63) --
	( 86.47,101.63) --
	( 85.99,101.63) --
	( 85.51,101.63) --
	( 85.03,101.63) --
	( 84.55,101.63) --
	( 84.07,101.63) --
	( 83.58,101.63) --
	( 83.10,101.63) --
	( 82.62,101.63) --
	( 82.14,101.63) --
	( 81.66,101.63) --
	cycle;

\path[] ( 81.66,192.09) --
	( 82.14,193.13) --
	( 82.62,194.18) --
	( 83.10,195.20) --
	( 83.58,196.22) --
	( 84.07,197.17) --
	( 84.55,198.10) --
	( 85.03,199.02) --
	( 85.51,199.90) --
	( 85.99,200.78) --
	( 86.47,201.69) --
	( 86.96,202.63) --
	( 87.44,203.61) --
	( 87.92,204.54) --
	( 88.40,205.43) --
	( 88.88,206.29) --
	( 89.36,207.20) --
	( 89.84,208.11) --
	( 90.33,209.01) --
	( 90.81,209.95) --
	( 91.29,210.82) --
	( 91.77,211.64) --
	( 92.25,212.45) --
	( 92.73,213.18) --
	( 93.22,213.98) --
	( 93.70,214.76) --
	( 94.18,215.56) --
	( 94.66,216.32) --
	( 95.14,217.09) --
	( 95.62,217.88) --
	( 96.11,218.62) --
	( 96.59,219.38) --
	( 97.07,220.11) --
	( 97.55,220.82) --
	( 98.03,221.54) --
	( 98.51,222.31) --
	( 99.00,223.08) --
	( 99.48,223.79) --
	( 99.96,224.49) --
	(100.44,225.20) --
	(100.92,225.91) --
	(101.40,226.62) --
	(101.88,227.39) --
	(102.37,228.06) --
	(102.85,228.71) --
	(103.33,229.38) --
	(103.81,230.00) --
	(104.29,230.64) --
	(104.77,231.29) --
	(105.26,231.94) --
	(105.74,232.58) --
	(106.22,233.24) --
	(106.70,233.81) --
	(107.18,234.41) --
	(107.66,235.00) --
	(108.15,235.59) --
	(108.63,236.21) --
	(109.11,236.85) --
	(109.59,237.51) --
	(110.07,238.14) --
	(110.55,238.75) --
	(111.04,239.34) --
	(111.52,239.91) --
	(112.00,240.47) --
	(112.48,241.03) --
	(112.96,241.60) --
	(113.44,242.15) --
	(113.92,242.67) --
	(114.41,243.24) --
	(114.89,243.83) --
	(115.37,244.40) --
	(115.85,245.00) --
	(116.33,245.59) --
	(116.81,246.16) --
	(117.30,246.74) --
	(117.78,247.29) --
	(118.26,247.82) --
	(118.74,248.37) --
	(119.22,248.92) --
	(119.70,249.46) --
	(120.19,249.99) --
	(120.67,250.50) --
	(121.15,251.03) --
	(121.63,251.56) --
	(122.11,252.06) --
	(122.59,252.56) --
	(123.08,253.09) --
	(123.56,253.59) --
	(124.04,254.09) --
	(124.52,254.60) --
	(125.00,255.08) --
	(125.48,255.54) --
	(125.96,255.99) --
	(126.45,256.47) --
	(126.93,256.93) --
	(127.41,257.40) --
	(127.89,257.87) --
	(128.37,258.36) --
	(128.85,258.83) --
	(129.34,259.31) --
	(129.82,259.79) --
	(130.30,260.26) --
	(130.78,260.71) --
	(131.26,261.19) --
	(131.74,261.63) --
	(132.23,262.06) --
	(132.71,262.49) --
	(133.19,262.92) --
	(133.67,263.33) --
	(134.15,263.75) --
	(134.63,264.19) --
	(135.11,264.63) --
	(135.60,265.05) --
	(136.08,265.49) --
	(136.56,265.92) --
	(137.04,266.36) --
	(137.52,266.79) --
	(138.00,267.25) --
	(138.49,267.66) --
	(138.97,268.08) --
	(139.45,268.49) --
	(139.93,268.88) --
	(140.41,269.28) --
	(140.89,269.68) --
	(141.38,270.08) --
	(141.86,270.47) --
	(142.34,270.87) --
	(142.82,271.27) --
	(143.30,271.68) --
	(143.78,272.07) --
	(144.27,272.44) --
	(144.75,272.79) --
	(145.23,273.13) --
	(145.71,273.48) --
	(146.19,273.83) --
	(146.67,274.21) --
	(147.15,274.58) --
	(147.64,274.96) --
	(148.12,275.32) --
	(148.60,275.67) --
	(149.08,276.04) --
	(149.56,276.40) --
	(150.04,276.76) --
	(150.53,277.12) --
	(151.01,277.48) --
	(151.49,277.81) --
	(151.97,278.15) --
	(152.45,278.52) --
	(152.93,278.89) --
	(153.42,279.25) --
	(153.90,279.63) --
	(154.38,280.00) --
	(154.86,280.36) --
	(155.34,280.73) --
	(155.82,281.09) --
	(156.31,281.42) --
	(156.79,281.75) --
	(157.27,282.07) --
	(157.75,282.40) --
	(158.23,282.72) --
	(158.71,283.03) --
	(159.19,283.34) --
	(159.68,283.64) --
	(160.16,283.92) --
	(160.64,284.19) --
	(161.12,284.48) --
	(161.60,284.77) --
	(162.08,285.06) --
	(162.57,285.35) --
	(163.05,285.65) --
	(163.53,285.94) --
	(164.01,286.23) --
	(164.49,286.52) --
	(164.97,286.80) --
	(165.46,287.10) --
	(165.94,287.39) --
	(166.42,287.67) --
	(166.90,287.98) --
	(167.38,288.30) --
	(167.86,288.61) --
	(168.35,288.90) --
	(168.83,289.21) --
	(169.31,289.52) --
	(169.79,289.81) --
	(170.27,290.11) --
	(170.75,290.39) --
	(171.23,290.69) --
	(171.72,290.98) --
	(172.20,291.24) --
	(172.68,291.51) --
	(173.16,291.78) --
	(173.64,292.05) --
	(174.12,292.30) --
	(174.61,292.57) --
	(175.09,292.84) --
	(175.57,293.11) --
	(176.05,293.38) --
	(176.53,293.65) --
	(177.01,293.91) --
	(177.50,294.17) --
	(177.98,294.42) --
	(178.46,294.68) --
	(178.94,294.93) --
	(179.42,295.19) --
	(179.90,295.45) --
	(180.39,295.69) --
	(180.87,295.93) --
	(181.35,296.18) --
	(181.83,296.43) --
	(182.31,296.68) --
	(182.79,296.93) --
	(183.27,297.16) --
	(183.76,297.40) --
	(184.24,297.63) --
	(184.72,297.87) --
	(185.20,298.11) --
	(185.68,298.36) --
	(186.16,298.60) --
	(186.65,298.84) --
	(187.13,299.07) --
	(187.61,299.30) --
	(188.09,299.52) --
	(188.57,299.73) --
	(189.05,299.94) --
	(189.54,300.15) --
	(190.02,300.37) --
	(190.50,300.60) --
	(190.98,300.82) --
	(191.46,301.04) --
	(191.94,301.25) --
	(192.43,301.46) --
	(192.91,301.68) --
	(193.39,301.90) --
	(193.87,302.11) --
	(194.35,302.32) --
	(194.83,302.53) --
	(195.31,302.73) --
	(195.80,302.93) --
	(196.28,303.13) --
	(196.76,303.35) --
	(197.24,303.57) --
	(197.72,303.78) --
	(198.20,303.99) --
	(198.69,304.19) --
	(199.17,304.38) --
	(199.65,304.58) --
	(200.13,304.77) --
	(200.61,304.96) --
	(201.09,305.14) --
	(201.58,305.31) --
	(202.06,305.49) --
	(202.54,305.67) --
	(203.02,305.84) --
	(203.50,306.02) --
	(203.98,306.21) --
	(204.46,306.40) --
	(204.95,306.59) --
	(205.43,306.77) --
	(205.91,306.96) --
	(206.39,307.15) --
	(206.87,307.32) --
	(207.35,307.50) --
	(207.84,307.67) --
	(208.32,307.85) --
	(208.80,308.02) --
	(209.28,308.20) --
	(209.76,308.37) --
	(210.24,308.54) --
	(210.73,308.70) --
	(211.21,308.86) --
	(211.69,309.02) --
	(212.17,309.18) --
	(212.65,309.34) --
	(213.13,309.49) --
	(213.62,309.65) --
	(214.10,309.80) --
	(214.58,309.96) --
	(215.06,310.12) --
	(215.54,310.28) --
	(216.02,310.44) --
	(216.50,310.60) --
	(216.99,310.76) --
	(217.47,310.93) --
	(217.95,311.09) --
	(218.43,311.25) --
	(218.91,311.41) --
	(219.39,311.58) --
	(219.88,311.74) --
	(220.36,311.90) --
	(220.84,312.07) --
	(221.32,312.23) --
	(221.80,312.39) --
	(222.28,312.54) --
	(222.77,312.69) --
	(223.25,312.84) --
	(223.73,312.99) --
	(224.21,313.14) --
	(224.69,313.29) --
	(225.17,313.43) --
	(225.66,313.56) --
	(226.14,313.69) --
	(226.62,313.82) --
	(227.10,313.96) --
	(227.58,314.10) --
	(228.06,314.24) --
	(228.54,314.38) --
	(229.03,314.53) --
	(229.51,314.66) --
	(229.99,314.80) --
	(230.47,314.93) --
	(230.95,315.06) --
	(231.43,315.19) --
	(231.92,315.32) --
	(232.40,315.45) --
	(232.88,315.58) --
	(233.36,315.71) --
	(233.84,315.83) --
	(234.32,315.96) --
	(234.81,316.08) --
	(235.29,316.21) --
	(235.77,316.34) --
	(236.25,316.46) --
	(236.73,316.59) --
	(237.21,316.72) --
	(237.70,316.84) --
	(238.18,316.97) --
	(238.66,317.09) --
	(239.14,317.22) --
	(239.62,317.34) --
	(240.10,317.46) --
	(240.58,317.58) --
	(241.07,317.70) --
	(241.55,317.82) --
	(242.03,317.94) --
	(242.51,318.05) --
	(242.99,318.16) --
	(243.47,318.27) --
	(243.96,318.37) --
	(244.44,318.48) --
	(244.92,318.58) --
	(245.40,318.69) --
	(245.88,318.81) --
	(246.36,318.92) --
	(246.85,319.04) --
	(247.33,319.15) --
	(247.81,319.26) --
	(248.29,319.37) --
	(248.77,319.48) --
	(249.25,319.59) --
	(249.74,319.70) --
	(250.22,319.80) --
	(250.70,319.91) --
	(251.18,320.01) --
	(251.66,320.11) --
	(252.14,320.22) --
	(252.62,320.32) --
	(253.11,320.43) --
	(253.59,320.54) --
	(254.07,320.65) --
	(254.55,320.75) --
	(255.03,320.85) --
	(255.51,320.94) --
	(256.00,321.03) --
	(256.48,321.13) --
	(256.96,321.23) --
	(257.44,321.33) --
	(257.92,321.43) --
	(258.40,321.52) --
	(258.89,321.62) --
	(259.37,321.72) --
	(259.85,321.81) --
	(260.33,321.91) --
	(260.81,322.01) --
	(261.29,322.10) --
	(261.77,322.20) --
	(262.26,322.30) --
	(262.74,322.40) --
	(263.22,322.49) --
	(263.70,322.58) --
	(264.18,322.68) --
	(264.66,322.78) --
	(265.15,322.88) --
	(265.63,322.98) --
	(266.11,323.08) --
	(266.59,323.18) --
	(267.07,323.28) --
	(267.55,323.37) --
	(268.04,323.48) --
	(268.52,323.57) --
	(269.00,323.65) --
	(269.48,323.74) --
	(269.96,323.84) --
	(270.44,323.93) --
	(270.93,324.02) --
	(271.41,324.11) --
	(271.89,324.18) --
	(272.37,324.25) --
	(272.85,324.34) --
	(273.33,324.43) --
	(273.81,324.51) --
	(274.30,324.65) --
	(274.78,324.76) --
	(275.26,324.82) --
	(275.74,324.90) --
	(276.22,325.13) --
	(276.70,325.22) --
	(277.19,325.30) --
	(277.67,325.38) --
	(278.15,325.45) --
	(278.63,325.61) --
	(279.11,325.86) --
	(279.59,325.93) --
	(280.08,326.00) --
	(280.56,326.07) --
	(281.04,326.15) --
	(281.52,326.23) --
	(282.00,326.29) --
	(282.48,326.47) --
	(282.97,326.65) --
	(283.45,326.74) --
	(283.93,326.99) --
	(284.41,327.12) --
	(284.89,327.19) --
	(285.37,327.25) --
	(285.85,327.40) --
	(286.34,327.62) --
	(286.82,327.68) --
	(287.30,327.75) --
	(287.78,328.06) --
	(288.26,328.14) --
	(288.74,328.30) --
	(289.23,328.47) --
	(289.71,328.89) --
	(290.19,329.12) --
	(290.67,329.24) --
	(291.15,329.53) --
	(291.63,329.61) --
	(292.12,329.79) --
	(292.60,329.85) --
	(293.08,330.25) --
	(293.56,330.30) --
	(294.04,330.68) --
	(294.52,330.98) --
	(295.01,331.29) --
	(295.49,331.57) --
	(295.97,331.81) --
	(296.45,332.04) --
	(296.93,332.44) --
	(297.41,332.64) --
	(297.89,332.76) --
	(298.38,332.97) --
	(298.86,333.39) --
	(299.34,333.54) --
	(299.82,333.84) --
	(300.30,334.02) --
	(300.78,334.15) --
	(301.27,334.48) --
	(301.75,334.97) --
	(302.23,335.25) --
	(302.71,335.38) --
	(303.19,335.64) --
	(303.67,335.84) --
	(304.16,336.00) --
	(304.64,336.33) --
	(305.12,336.58) --
	(305.60,336.83) --
	(306.08,337.00) --
	(306.56,337.40) --
	(307.05,337.42) --
	(307.53,337.78) --
	(308.01,337.86) --
	(308.49,338.27) --
	(308.97,338.46) --
	(309.45,338.56) --
	(309.93,338.83) --
	(310.42,338.88) --
	(310.90,338.98) --
	(311.38,339.07) --
	(311.86,339.17) --
	(312.34,339.46) --
	(312.82,339.48) --
	(313.31,339.51) --
	(313.79,339.60) --
	(314.27,339.67) --
	(314.75,339.69) --
	(315.23,339.86) --
	(315.71,340.04) --
	(316.20,340.18) --
	(316.68,340.27) --
	(317.16,340.63) --
	(317.64,340.64) --
	(318.12,340.82) --
	(318.60,340.92) --
	(319.08,340.92) --
	(319.57,340.92) --
	(320.05,340.91) --
	(320.53,340.90) --
	(321.01,340.91) --
	(321.49,340.91) --
	(321.97,340.91) --
	(322.46,341.01) --
	(322.94,341.05) --
	(323.42,341.05) --
	(323.90,341.06) --
	(324.38,341.06) --
	(324.86,341.06) --
	(325.35,341.07) --
	(325.83,341.15) --
	(326.31,341.15) --
	(326.79,341.15) --
	(327.27,341.15) --
	(327.75,341.15) --
	(328.24,341.15) --
	(328.72,341.15) --
	(329.20,341.24) --
	(329.68,341.25) --
	(330.16,341.25) --
	(330.64,341.25) --
	(331.12,341.25) --
	(331.61,341.25) --
	(332.09,341.25) --
	(332.57,341.25) --
	(333.05,341.25) --
	(333.53,341.26) --
	(334.01,341.25) --
	(334.50,341.25) --
	(334.98,341.25) --
	(335.46,341.25) --
	(335.94,341.26) --
	(336.42,341.28) --
	(336.90,341.28) --
	(337.39,341.28) --
	(337.87,341.28) --
	(338.35,341.28) --
	(338.83,341.28) --
	(339.31,341.28) --
	(339.79,341.28) --
	(340.28,341.28) --
	(340.76,341.34) --
	(341.24,341.34) --
	(341.72,341.34) --
	(342.20,341.35) --
	(342.68,341.35) --
	(343.16,341.35) --
	(343.65,341.35) --
	(344.13,341.35) --
	(344.61,341.35) --
	(345.09,341.35) --
	(345.57,341.35) --
	(346.05,341.36) --
	(346.54,341.36) --
	(347.02,341.36) --
	(347.50,341.36) --
	(347.98,341.36) --
	(348.46,341.36) --
	(348.94,341.36) --
	(349.43,341.36) --
	(349.91,341.36) --
	(350.39,341.36) --
	(350.87,341.36) --
	(351.35,341.36) --
	(351.83,341.36) --
	(352.32,341.36) --
	(352.80,341.36) --
	(353.28,341.36) --
	(353.76,341.36) --
	(354.24,341.36) --
	(354.72,341.36) --
	(355.20,341.36) --
	(355.69,341.36) --
	(356.17,341.36) --
	(356.65,341.35) --
	(357.13,341.35) --
	(357.61,341.36) --
	(358.09,341.36) --
	(358.58,341.36) --
	(359.06,341.36) --
	(359.54,341.35) --
	(360.02,341.35) --
	(360.50,341.35) --
	(360.98,341.35) --
	(361.47,341.35) --
	(361.95,341.35) --
	(362.43,341.36) --
	(362.91,341.36) --
	(363.39,341.36) --
	(363.87,341.36) --
	(364.36,341.36) --
	(364.84,341.36) --
	(365.32,341.36) --
	(365.80,341.36) --
	(366.28,341.36) --
	(366.76,341.36) --
	(367.24,341.36) --
	(367.73,341.36) --
	(368.21,341.36) --
	(368.69,341.36) --
	(369.17,341.36) --
	(369.65,341.36) --
	(370.13,341.36) --
	(370.62,341.36) --
	(371.10,341.36) --
	(371.58,341.36) --
	(372.06,341.36) --
	(372.54,341.36) --
	(373.02,341.36) --
	(373.51,341.36) --
	(373.99,341.36) --
	(374.47,341.36) --
	(374.95,341.36) --
	(375.43,341.36) --
	(375.91,341.36) --
	(376.39,341.36) --
	(376.88,341.36) --
	(377.36,341.36) --
	(377.84,341.36) --
	(378.32,341.36) --
	(378.80,341.36) --
	(379.28,341.36) --
	(379.77,341.36) --
	(380.25,341.36) --
	(380.73,341.36) --
	(381.21,341.36) --
	(381.69,341.36) --
	(382.17,341.36) --
	(382.66,341.36) --
	(383.14,341.36) --
	(383.62,341.36) --
	(384.10,341.36) --
	(384.58,341.36) --
	(385.06,341.36) --
	(385.55,341.36) --
	(386.03,341.36) --
	(386.51,341.36) --
	(386.99,341.36) --
	(387.47,341.36) --
	(387.95,341.36) --
	(388.43,341.36) --
	(388.92,341.36) --
	(389.40,341.36) --
	(389.88,341.36) --
	(390.36,341.36) --
	(390.84,341.36) --
	(391.32,341.36) --
	(391.81,341.36) --
	(392.29,341.36) --
	(392.77,341.36) --
	(393.25,341.36) --
	(393.73,341.36) --
	(394.21,341.36) --
	(394.70,341.36) --
	(395.18,341.36) --
	(395.66,341.36) --
	(396.14,341.36) --
	(396.62,341.36) --
	(397.10,341.36) --
	(397.59,341.36) --
	(398.07,341.36) --
	(398.55,341.36) --
	(399.03,341.36) --
	(399.51,341.36) --
	(399.99,341.36) --
	(400.47,341.36) --
	(400.96,341.36) --
	(401.44,341.36) --
	(401.92,341.36) --
	(402.40,341.36) --
	(402.88,341.36) --
	(403.36,341.36) --
	(403.85,341.36) --
	(404.33,341.36) --
	(404.81,341.36) --
	(405.29,341.36) --
	(405.77,341.36) --
	(406.25,341.36) --
	(406.74,341.36) --
	(407.22,341.36) --
	(407.70,341.36) --
	(408.18,341.36) --
	(408.66,341.36) --
	(409.14,341.36) --
	(409.63,341.36) --
	(410.11,341.36) --
	(410.59,341.36) --
	(411.07,341.36) --
	(411.55,341.36) --
	(412.03,341.36) --
	(412.51,341.36) --
	(413.00,341.36) --
	(413.48,341.36) --
	(413.96,341.36) --
	(414.44,341.36) --
	(414.92,341.36) --
	(415.40,341.36) --
	(415.89,341.36) --
	(416.37,341.36) --
	(416.85,341.36) --
	(417.33,341.36) --
	(417.81,341.36) --
	(418.29,341.36) --
	(418.78,341.36) --
	(419.26,341.36) --
	(419.74,341.36) --
	(420.22,341.36) --
	(420.70,341.36) --
	(421.18,341.36) --
	(421.67,341.36) --
	(422.15,341.36) --
	(422.63,341.36) --
	(423.11,341.36) --
	(423.59,341.36) --
	(424.07,341.36) --
	(424.55,341.36) --
	(425.04,341.36) --
	(425.52,341.36) --
	(426.00,341.36) --
	(426.48,341.36) --
	(426.96,341.36) --
	(427.44,341.36) --
	(427.93,341.36) --
	(428.41,341.36) --
	(428.89,341.36) --
	(429.37,341.36) --
	(429.85,341.36) --
	(430.33,341.36) --
	(430.82,341.36) --
	(431.30,341.36) --
	(431.78,341.36) --
	(432.26,341.36) --
	(432.74,341.36) --
	(433.22,341.36) --
	(433.70,341.36) --
	(434.19,341.36) --
	(434.67,341.36) --
	(435.15,341.36) --
	(435.63,341.36) --
	(436.11,341.36) --
	(436.59,341.36) --
	(437.08,341.36) --
	(437.56,341.36) --
	(438.04,341.36) --
	(438.52,341.36) --
	(439.00,341.36) --
	(439.48,341.36) --
	(439.97,341.36) --
	(440.45,341.36) --
	(440.93,341.36) --
	(441.41,341.36) --
	(441.89,341.36) --
	(442.37,341.36) --
	(442.86,341.36) --
	(443.34,341.36) --
	(443.82,341.36) --
	(444.30,341.36) --
	(444.78,341.36) --
	(445.26,341.36) --
	(445.74,341.36) --
	(446.23,341.36) --
	(446.71,341.36) --
	(447.19,341.36) --
	(447.67,341.36) --
	(448.15,341.36) --
	(448.63,341.36) --
	(449.12,341.36) --
	(449.60,341.36) --
	(450.08,341.36) --
	(450.56,341.36) --
	(451.04,341.36) --
	(451.52,341.36) --
	(452.01,341.36) --
	(452.49,341.36) --
	(452.97,341.36) --
	(453.45,341.36) --
	(453.93,341.36) --
	(454.41,341.36) --
	(454.90,341.36) --
	(455.38,341.36) --
	(455.86,341.36) --
	(456.34,341.36) --
	(456.82,341.36) --
	(457.30,341.36) --
	(457.78,341.36) --
	(458.27,341.36) --
	(458.75,341.36) --
	(459.23,341.36) --
	(459.71,341.36) --
	(460.19,341.36) --
	(460.67,341.36) --
	(461.16,341.36) --
	(461.64,341.36) --
	(462.12,341.36) --
	(462.60,341.36) --
	(463.08,341.36) --
	(463.56,341.36) --
	(464.05,341.36) --
	(464.53,341.36) --
	(465.01,341.36) --
	(465.49,341.36) --
	(465.97,341.36) --
	(466.45,341.36) --
	(466.94,341.36) --
	(467.42,341.36) --
	(467.90,341.36) --
	(468.38,341.36) --
	(468.86,341.36) --
	(469.34,341.36) --
	(469.82,341.36) --
	(470.31,341.36) --
	(470.79,341.36) --
	(471.27,341.36) --
	(471.75,341.36) --
	(472.23,341.36) --
	(472.71,341.36) --
	(473.20,341.36) --
	(473.68,341.36) --
	(474.16,341.36) --
	(474.64,341.36) --
	(475.12,341.36) --
	(475.60,341.36) --
	(476.09,341.36) --
	(476.57,341.36) --
	(477.05,341.36) --
	(477.53,341.36) --
	(478.01,341.36) --
	(478.49,341.36) --
	(478.98,341.36) --
	(479.46,341.36) --
	(479.94,341.36) --
	(480.42,341.36) --
	(480.90,341.36) --
	(481.38,341.36) --
	(481.86,341.36) --
	(482.35,341.36) --
	(482.83,341.36) --
	(483.31,341.36) --
	(483.79,341.36) --
	(484.27,341.36) --
	(484.75,341.36) --
	(485.24,341.36) --
	(485.72,341.36) --
	(486.20,341.36) --
	(486.68,341.36) --
	(487.16,341.36) --
	(487.64,341.36) --
	(488.13,341.36) --
	(488.61,341.36) --
	(489.09,341.36) --
	(489.57,341.36) --
	(490.05,341.36) --
	(490.53,341.36) --
	(491.02,341.36) --
	(491.50,341.36) --
	(491.98,341.36) --
	(492.46,341.36) --
	(492.94,341.36) --
	(493.42,341.36) --
	(493.90,341.36) --
	(494.39,341.36) --
	(494.87,341.36) --
	(495.35,341.36) --
	(495.83,341.36) --
	(496.31,341.36) --
	(496.79,341.36) --
	(497.28,341.36) --
	(497.76,341.36) --
	(498.24,341.36) --
	(498.72,341.36) --
	(499.20,341.36) --
	(499.68,341.36) --
	(500.17,341.36) --
	(500.65,341.36) --
	(501.13,341.36) --
	(501.61,341.36) --
	(502.09,341.36) --
	(502.57,341.36) --
	(503.05,341.36) --
	(503.54,341.36) --
	(504.02,341.36) --
	(504.50,341.36) --
	(504.98,341.36) --
	(505.46,341.36) --
	(505.94,341.36) --
	(506.43,341.36) --
	(506.91,341.36) --
	(507.39,341.36) --
	(507.87,341.36) --
	(508.35,341.36) --
	(508.83,341.36) --
	(509.32,341.36) --
	(509.80,341.36) --
	(510.28,341.36) --
	(510.76,341.36) --
	(511.24,341.36) --
	(511.72,341.36) --
	(512.21,341.36) --
	(512.69,341.36) --
	(513.17,341.36) --
	(513.65,341.36) --
	(514.13,341.36) --
	(514.61,341.36) --
	(515.09,341.36) --
	(515.58,341.36) --
	(516.06,341.36) --
	(516.54,341.36) --
	(517.02,341.36) --
	(517.50,341.36) --
	(517.98,341.36) --
	(518.47,341.36) --
	(518.95,341.36) --
	(519.43,341.36) --
	(519.91,341.36) --
	(520.39,341.36) --
	(520.87,341.36) --
	(521.36,341.36) --
	(521.84,341.36) --
	(522.32,341.36) --
	(522.80,341.36) --
	(523.28,341.36) --
	(523.76,341.36) --
	(524.25,341.36) --
	(524.73,341.36) --
	(525.21,341.36) --
	(525.69,341.36) --
	(526.17,341.36) --
	(526.65,341.36) --
	(527.13,341.36) --
	(527.62,341.36) --
	(528.10,341.36) --
	(528.58,341.36) --
	(529.06,341.36) --
	(529.54,341.36) --
	(530.02,341.36) --
	(530.51,341.36) --
	(530.99,341.36) --
	(531.47,341.36) --
	(531.95,341.36) --
	(532.43,341.36) --
	(532.91,341.36) --
	(533.40,341.36) --
	(533.88,341.36) --
	(534.36,341.36) --
	(534.84,341.36) --
	(535.32,341.36) --
	(535.80,341.36) --
	(536.29,341.36) --
	(536.77,341.36) --
	(537.25,341.36) --
	(537.73,341.36) --
	(538.21,341.36) --
	(538.69,341.36) --
	(539.17,341.36) --
	(539.66,341.36) --
	(540.14,341.36) --
	(540.62,341.36) --
	(541.10,341.36) --
	(541.58,341.36) --
	(542.06,341.36) --
	(542.55,341.36) --
	(543.03,341.36) --
	(543.51,341.36) --
	(543.99,341.36) --
	(544.47,341.36) --
	(544.95,341.36) --
	(545.44,341.36) --
	(545.92,341.36) --
	(546.40,341.36) --
	(546.88,341.36);

\path[] (546.88,147.69) --
	(546.40,147.63) --
	(545.92,147.58) --
	(545.44,147.52) --
	(544.95,147.46) --
	(544.47,147.41) --
	(543.99,147.36) --
	(543.51,147.30) --
	(543.03,147.25) --
	(542.55,147.19) --
	(542.06,147.13) --
	(541.58,147.08) --
	(541.10,147.02) --
	(540.62,146.96) --
	(540.14,146.90) --
	(539.66,146.84) --
	(539.17,146.79) --
	(538.69,146.72) --
	(538.21,146.66) --
	(537.73,146.61) --
	(537.25,146.55) --
	(536.77,146.49) --
	(536.29,146.43) --
	(535.80,146.37) --
	(535.32,146.30) --
	(534.84,146.24) --
	(534.36,146.18) --
	(533.88,146.11) --
	(533.40,146.05) --
	(532.91,145.98) --
	(532.43,145.91) --
	(531.95,145.85) --
	(531.47,145.79) --
	(530.99,145.72) --
	(530.51,145.66) --
	(530.02,145.60) --
	(529.54,145.54) --
	(529.06,145.48) --
	(528.58,145.42) --
	(528.10,145.37) --
	(527.62,145.30) --
	(527.13,145.24) --
	(526.65,145.18) --
	(526.17,145.12) --
	(525.69,145.06) --
	(525.21,145.00) --
	(524.73,144.94) --
	(524.25,144.88) --
	(523.76,144.82) --
	(523.28,144.75) --
	(522.80,144.69) --
	(522.32,144.63) --
	(521.84,144.57) --
	(521.36,144.50) --
	(520.87,144.44) --
	(520.39,144.37) --
	(519.91,144.31) --
	(519.43,144.25) --
	(518.95,144.19) --
	(518.47,144.13) --
	(517.98,144.07) --
	(517.50,144.01) --
	(517.02,143.95) --
	(516.54,143.89) --
	(516.06,143.83) --
	(515.58,143.77) --
	(515.09,143.71) --
	(514.61,143.65) --
	(514.13,143.58) --
	(513.65,143.53) --
	(513.17,143.47) --
	(512.69,143.41) --
	(512.21,143.35) --
	(511.72,143.29) --
	(511.24,143.23) --
	(510.76,143.17) --
	(510.28,143.11) --
	(509.80,143.05) --
	(509.32,142.99) --
	(508.83,142.93) --
	(508.35,142.87) --
	(507.87,142.80) --
	(507.39,142.74) --
	(506.91,142.68) --
	(506.43,142.62) --
	(505.94,142.56) --
	(505.46,142.49) --
	(504.98,142.43) --
	(504.50,142.37) --
	(504.02,142.30) --
	(503.54,142.24) --
	(503.05,142.18) --
	(502.57,142.11) --
	(502.09,142.05) --
	(501.61,141.99) --
	(501.13,141.93) --
	(500.65,141.87) --
	(500.17,141.80) --
	(499.68,141.74) --
	(499.20,141.67) --
	(498.72,141.61) --
	(498.24,141.55) --
	(497.76,141.48) --
	(497.28,141.41) --
	(496.79,141.35) --
	(496.31,141.28) --
	(495.83,141.22) --
	(495.35,141.16) --
	(494.87,141.10) --
	(494.39,141.03) --
	(493.90,140.97) --
	(493.42,140.90) --
	(492.94,140.84) --
	(492.46,140.77) --
	(491.98,140.71) --
	(491.50,140.65) --
	(491.02,140.58) --
	(490.53,140.52) --
	(490.05,140.46) --
	(489.57,140.39) --
	(489.09,140.33) --
	(488.61,140.27) --
	(488.13,140.20) --
	(487.64,140.14) --
	(487.16,140.08) --
	(486.68,140.02) --
	(486.20,139.95) --
	(485.72,139.88) --
	(485.24,139.82) --
	(484.75,139.75) --
	(484.27,139.68) --
	(483.79,139.61) --
	(483.31,139.54) --
	(482.83,139.47) --
	(482.35,139.41) --
	(481.86,139.34) --
	(481.38,139.28) --
	(480.90,139.21) --
	(480.42,139.15) --
	(479.94,139.09) --
	(479.46,139.03) --
	(478.98,138.97) --
	(478.49,138.91) --
	(478.01,138.85) --
	(477.53,138.78) --
	(477.05,138.72) --
	(476.57,138.66) --
	(476.09,138.59) --
	(475.60,138.53) --
	(475.12,138.46) --
	(474.64,138.40) --
	(474.16,138.34) --
	(473.68,138.27) --
	(473.20,138.21) --
	(472.71,138.14) --
	(472.23,138.08) --
	(471.75,138.01) --
	(471.27,137.94) --
	(470.79,137.88) --
	(470.31,137.81) --
	(469.82,137.75) --
	(469.34,137.68) --
	(468.86,137.62) --
	(468.38,137.56) --
	(467.90,137.50) --
	(467.42,137.43) --
	(466.94,137.37) --
	(466.45,137.31) --
	(465.97,137.24) --
	(465.49,137.18) --
	(465.01,137.11) --
	(464.53,137.05) --
	(464.05,136.99) --
	(463.56,136.93) --
	(463.08,136.86) --
	(462.60,136.80) --
	(462.12,136.73) --
	(461.64,136.67) --
	(461.16,136.61) --
	(460.67,136.54) --
	(460.19,136.48) --
	(459.71,136.42) --
	(459.23,136.36) --
	(458.75,136.30) --
	(458.27,136.23) --
	(457.78,136.17) --
	(457.30,136.11) --
	(456.82,136.05) --
	(456.34,135.99) --
	(455.86,135.93) --
	(455.38,135.87) --
	(454.90,135.80) --
	(454.41,135.74) --
	(453.93,135.67) --
	(453.45,135.60) --
	(452.97,135.53) --
	(452.49,135.47) --
	(452.01,135.40) --
	(451.52,135.33) --
	(451.04,135.26) --
	(450.56,135.20) --
	(450.08,135.13) --
	(449.60,135.06) --
	(449.12,134.99) --
	(448.63,134.92) --
	(448.15,134.85) --
	(447.67,134.78) --
	(447.19,134.71) --
	(446.71,134.64) --
	(446.23,134.56) --
	(445.74,134.50) --
	(445.26,134.43) --
	(444.78,134.36) --
	(444.30,134.29) --
	(443.82,134.22) --
	(443.34,134.15) --
	(442.86,134.09) --
	(442.37,134.02) --
	(441.89,133.95) --
	(441.41,133.88) --
	(440.93,133.81) --
	(440.45,133.74) --
	(439.97,133.67) --
	(439.48,133.61) --
	(439.00,133.54) --
	(438.52,133.48) --
	(438.04,133.42) --
	(437.56,133.35) --
	(437.08,133.29) --
	(436.59,133.22) --
	(436.11,133.15) --
	(435.63,133.09) --
	(435.15,133.02) --
	(434.67,132.95) --
	(434.19,132.89) --
	(433.70,132.82) --
	(433.22,132.76) --
	(432.74,132.70) --
	(432.26,132.63) --
	(431.78,132.57) --
	(431.30,132.51) --
	(430.82,132.45) --
	(430.33,132.38) --
	(429.85,132.32) --
	(429.37,132.25) --
	(428.89,132.18) --
	(428.41,132.11) --
	(427.93,132.04) --
	(427.44,131.97) --
	(426.96,131.90) --
	(426.48,131.84) --
	(426.00,131.77) --
	(425.52,131.70) --
	(425.04,131.64) --
	(424.55,131.57) --
	(424.07,131.50) --
	(423.59,131.44) --
	(423.11,131.37) --
	(422.63,131.31) --
	(422.15,131.25) --
	(421.67,131.18) --
	(421.18,131.12) --
	(420.70,131.06) --
	(420.22,130.99) --
	(419.74,130.92) --
	(419.26,130.86) --
	(418.78,130.79) --
	(418.29,130.72) --
	(417.81,130.65) --
	(417.33,130.58) --
	(416.85,130.51) --
	(416.37,130.44) --
	(415.89,130.37) --
	(415.40,130.30) --
	(414.92,130.23) --
	(414.44,130.16) --
	(413.96,130.09) --
	(413.48,130.02) --
	(413.00,129.95) --
	(412.51,129.88) --
	(412.03,129.81) --
	(411.55,129.74) --
	(411.07,129.67) --
	(410.59,129.60) --
	(410.11,129.53) --
	(409.63,129.46) --
	(409.14,129.40) --
	(408.66,129.33) --
	(408.18,129.25) --
	(407.70,129.18) --
	(407.22,129.11) --
	(406.74,129.04) --
	(406.25,128.97) --
	(405.77,128.90) --
	(405.29,128.83) --
	(404.81,128.76) --
	(404.33,128.69) --
	(403.85,128.62) --
	(403.36,128.56) --
	(402.88,128.49) --
	(402.40,128.42) --
	(401.92,128.36) --
	(401.44,128.29) --
	(400.96,128.23) --
	(400.47,128.16) --
	(399.99,128.10) --
	(399.51,128.03) --
	(399.03,127.97) --
	(398.55,127.90) --
	(398.07,127.84) --
	(397.59,127.77) --
	(397.10,127.71) --
	(396.62,127.65) --
	(396.14,127.59) --
	(395.66,127.52) --
	(395.18,127.46) --
	(394.70,127.40) --
	(394.21,127.33) --
	(393.73,127.27) --
	(393.25,127.21) --
	(392.77,127.14) --
	(392.29,127.08) --
	(391.81,127.01) --
	(391.32,126.95) --
	(390.84,126.88) --
	(390.36,126.82) --
	(389.88,126.75) --
	(389.40,126.69) --
	(388.92,126.63) --
	(388.43,126.57) --
	(387.95,126.51) --
	(387.47,126.44) --
	(386.99,126.38) --
	(386.51,126.31) --
	(386.03,126.25) --
	(385.55,126.18) --
	(385.06,126.12) --
	(384.58,126.05) --
	(384.10,125.98) --
	(383.62,125.91) --
	(383.14,125.83) --
	(382.66,125.76) --
	(382.17,125.69) --
	(381.69,125.62) --
	(381.21,125.55) --
	(380.73,125.48) --
	(380.25,125.41) --
	(379.77,125.34) --
	(379.28,125.28) --
	(378.80,125.21) --
	(378.32,125.14) --
	(377.84,125.07) --
	(377.36,125.01) --
	(376.88,124.95) --
	(376.39,124.88) --
	(375.91,124.81) --
	(375.43,124.74) --
	(374.95,124.68) --
	(374.47,124.61) --
	(373.99,124.55) --
	(373.51,124.48) --
	(373.02,124.42) --
	(372.54,124.36) --
	(372.06,124.30) --
	(371.58,124.24) --
	(371.10,124.18) --
	(370.62,124.11) --
	(370.13,124.05) --
	(369.65,123.99) --
	(369.17,123.92) --
	(368.69,123.86) --
	(368.21,123.79) --
	(367.73,123.72) --
	(367.24,123.66) --
	(366.76,123.59) --
	(366.28,123.52) --
	(365.80,123.45) --
	(365.32,123.38) --
	(364.84,123.31) --
	(364.36,123.24) --
	(363.87,123.18) --
	(363.39,123.12) --
	(362.91,123.05) --
	(362.43,122.98) --
	(361.95,122.91) --
	(361.47,122.84) --
	(360.98,122.77) --
	(360.50,122.71) --
	(360.02,122.64) --
	(359.54,122.57) --
	(359.06,122.52) --
	(358.58,122.46) --
	(358.09,122.39) --
	(357.61,122.32) --
	(357.13,122.24) --
	(356.65,122.18) --
	(356.17,122.13) --
	(355.69,122.06) --
	(355.20,122.00) --
	(354.72,121.93) --
	(354.24,121.87) --
	(353.76,121.80) --
	(353.28,121.73) --
	(352.80,121.66) --
	(352.32,121.59) --
	(351.83,121.52) --
	(351.35,121.45) --
	(350.87,121.37) --
	(350.39,121.30) --
	(349.91,121.22) --
	(349.43,121.15) --
	(348.94,121.08) --
	(348.46,121.01) --
	(347.98,120.94) --
	(347.50,120.88) --
	(347.02,120.81) --
	(346.54,120.74) --
	(346.05,120.67) --
	(345.57,120.59) --
	(345.09,120.53) --
	(344.61,120.46) --
	(344.13,120.39) --
	(343.65,120.32) --
	(343.16,120.26) --
	(342.68,120.19) --
	(342.20,120.12) --
	(341.72,120.05) --
	(341.24,119.98) --
	(340.76,119.92) --
	(340.28,119.79) --
	(339.79,119.72) --
	(339.31,119.66) --
	(338.83,119.59) --
	(338.35,119.52) --
	(337.87,119.45) --
	(337.39,119.39) --
	(336.90,119.32) --
	(336.42,119.25) --
	(335.94,119.16) --
	(335.46,119.09) --
	(334.98,119.02) --
	(334.50,118.95) --
	(334.01,118.88) --
	(333.53,118.82) --
	(333.05,118.75) --
	(332.57,118.69) --
	(332.09,118.62) --
	(331.61,118.56) --
	(331.12,118.49) --
	(330.64,118.42) --
	(330.16,118.36) --
	(329.68,118.29) --
	(329.20,118.22) --
	(328.72,118.06) --
	(328.24,117.99) --
	(327.75,117.93) --
	(327.27,117.86) --
	(326.79,117.80) --
	(326.31,117.73) --
	(325.83,117.67) --
	(325.35,117.52) --
	(324.86,117.45) --
	(324.38,117.38) --
	(323.90,117.32) --
	(323.42,117.25) --
	(322.94,117.18) --
	(322.46,117.07) --
	(321.97,116.91) --
	(321.49,116.85) --
	(321.01,116.78) --
	(320.53,116.71) --
	(320.05,116.65) --
	(319.57,116.60) --
	(319.08,116.53) --
	(318.60,116.47) --
	(318.12,116.30) --
	(317.64,116.07) --
	(317.16,116.00) --
	(316.68,115.58) --
	(316.20,115.43) --
	(315.71,115.24) --
	(315.23,115.00) --
	(314.75,114.77) --
	(314.27,114.70) --
	(313.79,114.57) --
	(313.31,114.44) --
	(312.82,114.36) --
	(312.34,114.29) --
	(311.86,113.96) --
	(311.38,113.82) --
	(310.90,113.68) --
	(310.42,113.54) --
	(309.93,113.45) --
	(309.45,113.13) --
	(308.97,113.00) --
	(308.49,112.78) --
	(308.01,112.34) --
	(307.53,112.23) --
	(307.05,111.84) --
	(306.56,111.79) --
	(306.08,111.36) --
	(305.60,111.17) --
	(305.12,110.90) --
	(304.64,110.63) --
	(304.16,110.29) --
	(303.67,110.11) --
	(303.19,109.90) --
	(302.71,109.64) --
	(302.23,109.50) --
	(301.75,109.21) --
	(301.27,108.73) --
	(300.78,108.40) --
	(300.30,108.27) --
	(299.82,108.10) --
	(299.34,107.81) --
	(298.86,107.67) --
	(298.38,107.27) --
	(297.89,107.07) --
	(297.41,106.97) --
	(296.93,106.79) --
	(296.45,106.40) --
	(295.97,106.20) --
	(295.49,105.98) --
	(295.01,105.73) --
	(294.52,105.46) --
	(294.04,105.19) --
	(293.56,104.85) --
	(293.08,104.84) --
	(292.60,104.49) --
	(292.12,104.48) --
	(291.63,104.34) --
	(291.15,104.31) --
	(290.67,104.07) --
	(290.19,104.00) --
	(289.71,103.81) --
	(289.23,103.45) --
	(288.74,103.33) --
	(288.26,103.23) --
	(287.78,103.21) --
	(287.30,102.96) --
	(286.82,102.95) --
	(286.34,102.95) --
	(285.85,102.80) --
	(285.37,102.71) --
	(284.89,102.70) --
	(284.41,102.70) --
	(283.93,102.63) --
	(283.45,102.45) --
	(282.97,102.42) --
	(282.48,102.31) --
	(282.00,102.19) --
	(281.52,102.20) --
	(281.04,102.19) --
	(280.56,102.18) --
	(280.08,102.18) --
	(279.59,102.17) --
	(279.11,102.17) --
	(278.63,101.99) --
	(278.15,101.90) --
	(277.67,101.90) --
	(277.19,101.89) --
	(276.70,101.89) --
	(276.22,101.88) --
	(275.74,101.72) --
	(275.26,101.72) --
	(274.78,101.73) --
	(274.30,101.71) --
	(273.81,101.65) --
	(273.33,101.65) --
	(272.85,101.65) --
	(272.37,101.64) --
	(271.89,101.65) --
	(271.41,101.67) --
	(270.93,101.67) --
	(270.44,101.67) --
	(269.96,101.67) --
	(269.48,101.65) --
	(269.00,101.66) --
	(268.52,101.66) --
	(268.04,101.66) --
	(267.55,101.65) --
	(267.07,101.65) --
	(266.59,101.64) --
	(266.11,101.64) --
	(265.63,101.64) --
	(265.15,101.63) --
	(264.66,101.63) --
	(264.18,101.63) --
	(263.70,101.63) --
	(263.22,101.63) --
	(262.74,101.63) --
	(262.26,101.63) --
	(261.77,101.63) --
	(261.29,101.63) --
	(260.81,101.63) --
	(260.33,101.63) --
	(259.85,101.63) --
	(259.37,101.63) --
	(258.89,101.63) --
	(258.40,101.63) --
	(257.92,101.63) --
	(257.44,101.63) --
	(256.96,101.63) --
	(256.48,101.63) --
	(256.00,101.63) --
	(255.51,101.63) --
	(255.03,101.63) --
	(254.55,101.63) --
	(254.07,101.63) --
	(253.59,101.63) --
	(253.11,101.63) --
	(252.62,101.63) --
	(252.14,101.63) --
	(251.66,101.63) --
	(251.18,101.63) --
	(250.70,101.63) --
	(250.22,101.63) --
	(249.74,101.63) --
	(249.25,101.63) --
	(248.77,101.63) --
	(248.29,101.63) --
	(247.81,101.63) --
	(247.33,101.63) --
	(246.85,101.63) --
	(246.36,101.63) --
	(245.88,101.63) --
	(245.40,101.63) --
	(244.92,101.63) --
	(244.44,101.63) --
	(243.96,101.63) --
	(243.47,101.63) --
	(242.99,101.63) --
	(242.51,101.63) --
	(242.03,101.63) --
	(241.55,101.63) --
	(241.07,101.63) --
	(240.58,101.63) --
	(240.10,101.63) --
	(239.62,101.63) --
	(239.14,101.63) --
	(238.66,101.63) --
	(238.18,101.63) --
	(237.70,101.63) --
	(237.21,101.63) --
	(236.73,101.63) --
	(236.25,101.63) --
	(235.77,101.63) --
	(235.29,101.63) --
	(234.81,101.63) --
	(234.32,101.63) --
	(233.84,101.63) --
	(233.36,101.63) --
	(232.88,101.63) --
	(232.40,101.63) --
	(231.92,101.63) --
	(231.43,101.63) --
	(230.95,101.63) --
	(230.47,101.63) --
	(229.99,101.63) --
	(229.51,101.63) --
	(229.03,101.63) --
	(228.54,101.63) --
	(228.06,101.63) --
	(227.58,101.63) --
	(227.10,101.63) --
	(226.62,101.63) --
	(226.14,101.63) --
	(225.66,101.63) --
	(225.17,101.63) --
	(224.69,101.63) --
	(224.21,101.63) --
	(223.73,101.63) --
	(223.25,101.63) --
	(222.77,101.63) --
	(222.28,101.63) --
	(221.80,101.63) --
	(221.32,101.63) --
	(220.84,101.63) --
	(220.36,101.63) --
	(219.88,101.63) --
	(219.39,101.63) --
	(218.91,101.63) --
	(218.43,101.63) --
	(217.95,101.63) --
	(217.47,101.63) --
	(216.99,101.63) --
	(216.50,101.63) --
	(216.02,101.63) --
	(215.54,101.63) --
	(215.06,101.63) --
	(214.58,101.63) --
	(214.10,101.63) --
	(213.62,101.63) --
	(213.13,101.63) --
	(212.65,101.63) --
	(212.17,101.63) --
	(211.69,101.63) --
	(211.21,101.63) --
	(210.73,101.63) --
	(210.24,101.63) --
	(209.76,101.63) --
	(209.28,101.63) --
	(208.80,101.63) --
	(208.32,101.63) --
	(207.84,101.63) --
	(207.35,101.63) --
	(206.87,101.63) --
	(206.39,101.63) --
	(205.91,101.63) --
	(205.43,101.63) --
	(204.95,101.63) --
	(204.46,101.63) --
	(203.98,101.63) --
	(203.50,101.63) --
	(203.02,101.63) --
	(202.54,101.63) --
	(202.06,101.63) --
	(201.58,101.63) --
	(201.09,101.63) --
	(200.61,101.63) --
	(200.13,101.63) --
	(199.65,101.63) --
	(199.17,101.63) --
	(198.69,101.63) --
	(198.20,101.63) --
	(197.72,101.63) --
	(197.24,101.63) --
	(196.76,101.63) --
	(196.28,101.63) --
	(195.80,101.63) --
	(195.31,101.63) --
	(194.83,101.63) --
	(194.35,101.63) --
	(193.87,101.63) --
	(193.39,101.63) --
	(192.91,101.63) --
	(192.43,101.63) --
	(191.94,101.63) --
	(191.46,101.63) --
	(190.98,101.63) --
	(190.50,101.63) --
	(190.02,101.63) --
	(189.54,101.63) --
	(189.05,101.63) --
	(188.57,101.63) --
	(188.09,101.63) --
	(187.61,101.63) --
	(187.13,101.63) --
	(186.65,101.63) --
	(186.16,101.63) --
	(185.68,101.63) --
	(185.20,101.63) --
	(184.72,101.63) --
	(184.24,101.63) --
	(183.76,101.63) --
	(183.27,101.63) --
	(182.79,101.63) --
	(182.31,101.63) --
	(181.83,101.63) --
	(181.35,101.63) --
	(180.87,101.63) --
	(180.39,101.63) --
	(179.90,101.63) --
	(179.42,101.63) --
	(178.94,101.63) --
	(178.46,101.63) --
	(177.98,101.63) --
	(177.50,101.63) --
	(177.01,101.63) --
	(176.53,101.63) --
	(176.05,101.63) --
	(175.57,101.63) --
	(175.09,101.63) --
	(174.61,101.63) --
	(174.12,101.63) --
	(173.64,101.63) --
	(173.16,101.63) --
	(172.68,101.63) --
	(172.20,101.63) --
	(171.72,101.63) --
	(171.23,101.63) --
	(170.75,101.63) --
	(170.27,101.63) --
	(169.79,101.63) --
	(169.31,101.63) --
	(168.83,101.63) --
	(168.35,101.63) --
	(167.86,101.63) --
	(167.38,101.63) --
	(166.90,101.63) --
	(166.42,101.63) --
	(165.94,101.63) --
	(165.46,101.63) --
	(164.97,101.63) --
	(164.49,101.63) --
	(164.01,101.63) --
	(163.53,101.63) --
	(163.05,101.63) --
	(162.57,101.63) --
	(162.08,101.63) --
	(161.60,101.63) --
	(161.12,101.63) --
	(160.64,101.63) --
	(160.16,101.63) --
	(159.68,101.63) --
	(159.19,101.63) --
	(158.71,101.63) --
	(158.23,101.63) --
	(157.75,101.63) --
	(157.27,101.63) --
	(156.79,101.63) --
	(156.31,101.63) --
	(155.82,101.63) --
	(155.34,101.63) --
	(154.86,101.63) --
	(154.38,101.63) --
	(153.90,101.63) --
	(153.42,101.63) --
	(152.93,101.63) --
	(152.45,101.63) --
	(151.97,101.63) --
	(151.49,101.63) --
	(151.01,101.63) --
	(150.53,101.63) --
	(150.04,101.63) --
	(149.56,101.63) --
	(149.08,101.63) --
	(148.60,101.63) --
	(148.12,101.63) --
	(147.64,101.63) --
	(147.15,101.63) --
	(146.67,101.63) --
	(146.19,101.63) --
	(145.71,101.63) --
	(145.23,101.63) --
	(144.75,101.63) --
	(144.27,101.63) --
	(143.78,101.63) --
	(143.30,101.63) --
	(142.82,101.63) --
	(142.34,101.63) --
	(141.86,101.63) --
	(141.38,101.63) --
	(140.89,101.63) --
	(140.41,101.63) --
	(139.93,101.63) --
	(139.45,101.63) --
	(138.97,101.63) --
	(138.49,101.63) --
	(138.00,101.63) --
	(137.52,101.63) --
	(137.04,101.63) --
	(136.56,101.63) --
	(136.08,101.63) --
	(135.60,101.63) --
	(135.11,101.63) --
	(134.63,101.63) --
	(134.15,101.63) --
	(133.67,101.63) --
	(133.19,101.63) --
	(132.71,101.63) --
	(132.23,101.63) --
	(131.74,101.63) --
	(131.26,101.63) --
	(130.78,101.63) --
	(130.30,101.63) --
	(129.82,101.63) --
	(129.34,101.63) --
	(128.85,101.63) --
	(128.37,101.63) --
	(127.89,101.63) --
	(127.41,101.63) --
	(126.93,101.63) --
	(126.45,101.63) --
	(125.96,101.63) --
	(125.48,101.63) --
	(125.00,101.63) --
	(124.52,101.63) --
	(124.04,101.63) --
	(123.56,101.63) --
	(123.08,101.63) --
	(122.59,101.63) --
	(122.11,101.63) --
	(121.63,101.63) --
	(121.15,101.63) --
	(120.67,101.63) --
	(120.19,101.63) --
	(119.70,101.63) --
	(119.22,101.63) --
	(118.74,101.63) --
	(118.26,101.63) --
	(117.78,101.63) --
	(117.30,101.63) --
	(116.81,101.63) --
	(116.33,101.63) --
	(115.85,101.63) --
	(115.37,101.63) --
	(114.89,101.63) --
	(114.41,101.63) --
	(113.92,101.63) --
	(113.44,101.63) --
	(112.96,101.63) --
	(112.48,101.63) --
	(112.00,101.63) --
	(111.52,101.63) --
	(111.04,101.63) --
	(110.55,101.63) --
	(110.07,101.63) --
	(109.59,101.63) --
	(109.11,101.63) --
	(108.63,101.63) --
	(108.15,101.63) --
	(107.66,101.63) --
	(107.18,101.63) --
	(106.70,101.63) --
	(106.22,101.63) --
	(105.74,101.63) --
	(105.26,101.63) --
	(104.77,101.63) --
	(104.29,101.63) --
	(103.81,101.63) --
	(103.33,101.63) --
	(102.85,101.63) --
	(102.37,101.63) --
	(101.88,101.63) --
	(101.40,101.63) --
	(100.92,101.63) --
	(100.44,101.63) --
	( 99.96,101.63) --
	( 99.48,101.63) --
	( 99.00,101.63) --
	( 98.51,101.63) --
	( 98.03,101.63) --
	( 97.55,101.63) --
	( 97.07,101.63) --
	( 96.59,101.63) --
	( 96.11,101.63) --
	( 95.62,101.63) --
	( 95.14,101.63) --
	( 94.66,101.63) --
	( 94.18,101.63) --
	( 93.70,101.63) --
	( 93.22,101.63) --
	( 92.73,101.63) --
	( 92.25,101.63) --
	( 91.77,101.63) --
	( 91.29,101.63) --
	( 90.81,101.63) --
	( 90.33,101.63) --
	( 89.84,101.63) --
	( 89.36,101.63) --
	( 88.88,101.63) --
	( 88.40,101.63) --
	( 87.92,101.63) --
	( 87.44,101.63) --
	( 86.96,101.63) --
	( 86.47,101.63) --
	( 85.99,101.63) --
	( 85.51,101.63) --
	( 85.03,101.63) --
	( 84.55,101.63) --
	( 84.07,101.63) --
	( 83.58,101.63) --
	( 83.10,101.63) --
	( 82.62,101.63) --
	( 82.14,101.63) --
	( 81.66,101.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 51.71, 96.12) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 51.71,156.05) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 51.71,215.99) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 51.71,275.92) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 51.71,335.85) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 61.89, 72.32) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (158.88, 72.32) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (255.88, 72.32) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (352.88, 72.32) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (449.88, 72.32) {1.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (546.88, 72.32) {1.25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at (314.08, 56.07) {Ratio $\frac{\text{self}}{\text{other}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at ( 17.64,221.49) {Choice $\text{self}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.17] at (237.43, 18.85) { };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (254.27, 23.67) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (254.27, 23.67) circle (  3.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (325.11, 23.67) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (325.11, 23.67) circle (  3.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.93] at (269.94, 19.82) {Baseline};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.93] at (340.79, 19.82) {Treatment};
\end{scope}
\end{tikzpicture}


==> graphs_export_restricted/structural_estimation/scatter_average_maintask_manual.tex <==
% Created by tikzDevice version 0.12.6 on 2024-11-12 09:21:58
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,361.35);
\begin{scope}
\path[clip] ( 58.01, 89.64) rectangle (570.16,353.35);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 58.01, 95.84) --
	(570.16, 95.84);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 58.01,157.42) --
	(570.16,157.42);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 58.01,219.00) --
	(570.16,219.00);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 58.01,280.58) --
	(570.16,280.58);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 58.01,342.16) --
	(570.16,342.16);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (312.18,218.87) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (174.28,152.29) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (179.34,147.23) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (479.19,306.02) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (253.99,189.43) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (429.22,278.87) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (179.97,152.19) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (276.13,199.58) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (263.47,194.20) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (329.27,225.50) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (367.22,246.33) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (483.62,304.62) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (104.69,115.99) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (540.55,341.20) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (236.91,185.90) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (290.04,206.57) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (534.86,329.17) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (271.07,197.75) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (539.29,341.21) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (417.83,272.59) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (283.72,203.45) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (334.33,231.57) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (159.09,143.71) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (121.77,124.65) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (233.74,182.58) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (190.09,156.09) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (540.55,341.21) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (192.62,151.11) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (378.61,252.42) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (388.73,258.21) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (266.00,194.79) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (247.03,189.08) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (426.69,275.54) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (248.29,186.14) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (280.55,201.87) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (284.98,207.13) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (368.49,247.53) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (421.62,273.58) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (285.62,206.81) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (421.62,275.80) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (486.15,307.44) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (258.41,191.19) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (415.93,272.48) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (159.73,147.67) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (286.25,207.50) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (121.77,122.53) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (310.29,220.42) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (384.93,257.48) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (120.51,123.48) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (400.12,263.05) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (116.08,121.68) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 97.73,109.69) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (259.68,193.67) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (142.01,132.61) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (338.12,232.37) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (338.12,231.86) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (228.05,180.97) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (212.87,167.97) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (193.89,161.38) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (378.61,253.04) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (273.60,198.92) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (302.70,216.18) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (324.20,225.85) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (160.99,142.79) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (222.99,173.19) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (330.53,229.29) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (303.96,214.12) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (539.92,341.20) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (138.22,131.96) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (201.48,170.74) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (340.65,233.02) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (330.53,229.99) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (241.97,186.43) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (135.69,129.15) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (526.64,328.18) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (278.66,200.33) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (491.21,309.16) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (121.77,122.54) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (340.65,233.53) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (197.68,159.97) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (263.47,193.54) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (319.14,225.41) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (143.91,132.97) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (245.76,184.55) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (204.01,163.86) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (213.50,165.33) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (315.35,221.05) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (279.92,204.61) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (190.09,156.10) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (400.12,262.37) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (273.60,198.91) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (171.75,146.64) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (279.92,205.16) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (301.43,214.45) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (282.45,204.39) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (340.65,233.44) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (240.70,183.09) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (200.85,162.92) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (477.29,305.56) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (398.85,262.22) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (320.41,222.60) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (296.37,210.68) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (263.47,195.93) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (179.97,151.32) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (350.77,240.05) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (495.01,312.30) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (253.35,193.92) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (121.77,122.53) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (228.05,177.56) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (179.97,151.20) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (453.89,290.87) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (240.70,181.03) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (301.43,214.07) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (136.32,133.66) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (150.24,138.51) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (324.20,224.63) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (263.47,193.76) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (383.67,256.19) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (397.59,262.53) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (371.02,248.92) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (121.77,123.44) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (307.12,220.52) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (348.24,239.16) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (136.95,131.91) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (355.20,242.45) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (328.00,226.33) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (288.78,208.09) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (143.91,132.95) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (212.87,168.87) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (240.70,181.66) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (282.45,206.90) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (167.32,145.16) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (355.83,241.37) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (196.42,159.97) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (172.38,149.85) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (220.46,176.24) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (488.68,308.00) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (220.46,173.68) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (382.40,254.70) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (217.93,170.51) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (319.14,222.97) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (364.69,244.93) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (200.21,162.85) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (257.78,192.03) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (207.81,166.08) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (539.29,341.21) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (290.68,209.74) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (268.54,202.35) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (425.42,275.16) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (316.61,221.62) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (527.27,329.44) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (264.74,194.24) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (123.67,123.77) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (399.48,263.27) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (478.56,303.34) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (179.97,154.90) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (348.88,237.63) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (186.93,153.51) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (160.36,140.93) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (359.63,240.87) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (297.63,210.76) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (454.52,290.86) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (539.92,334.53) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (129.36,127.09) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (204.01,165.97) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (281.82,207.75) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (207.81,165.25) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (372.28,249.96) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (469.70,300.10) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (202.11,168.04) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (348.24,237.64) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (142.65,142.96) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (135.69,130.39) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (459.58,293.75) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (259.68,192.96) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (360.90,244.36) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (297.00,211.94) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (181.87,153.77) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (290.04,206.75) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (388.73,257.90) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (224.25,177.21) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (427.95,281.68) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (283.09,206.84) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (142.01,136.36) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (213.50,167.69) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (182.50,156.42) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (166.05,144.73) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (217.93,170.63) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (260.94,192.83) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (398.85,263.96) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (318.51,225.11) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (130.63,132.08) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (129.36,128.39) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (472.23,301.74) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (250.82,189.05) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (257.78,190.31) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (317.88,221.22) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (145.81,140.50) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (124.30,124.11) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (131.26,128.69) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (423.52,276.44) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (131.89,127.43) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (350.77,241.10) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (170.48,146.48) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (245.76,188.48) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (355.83,237.73) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (257.78,193.27) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (401.38,269.02) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (214.13,169.42) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (118.61,120.86) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (347.61,240.70) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (180.60,151.97) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (306.49,214.69) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (114.18,118.75) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (129.36,129.23) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (345.71,234.88) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (297.63,211.16) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (264.11,194.60) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (340.65,233.29) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (539.29,341.36) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (195.15,159.37) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (252.09,189.93) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (451.99,292.78) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (346.98,236.39) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (273.60,198.82) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (447.56,285.93) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (272.96,201.14) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (257.78,189.37) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (117.34,120.86) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (210.97,166.70) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (191.99,158.52) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (321.67,223.21) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (276.13,202.60) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (352.67,243.88) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (225.52,176.30) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (546.88,341.36) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (335.59,231.23) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (417.83,273.92) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (188.83,156.71) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (359.63,244.54) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (199.58,162.21) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (179.34,150.63) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (245.13,188.10) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (239.44,185.28) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (189.46,156.46) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (191.99,158.05) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (174.28,147.67) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (401.38,263.91) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (322.94,222.19) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (238.80,182.83) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (518.41,325.10) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (202.11,164.13) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (204.64,164.03) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (119.24,121.26) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (238.17,180.78) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (262.21,194.21) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (336.86,230.98) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (119.87,122.19) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (378.61,254.29) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (203.38,164.52) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (493.74,312.41) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (348.24,239.35) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (120.51,122.54) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (167.95,144.25) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (182.50,153.24) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (345.71,231.16) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (443.13,286.24) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (309.02,217.34) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (219.82,171.79) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 96.47,115.19) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (202.74,167.14) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (136.32,133.77) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (254.62,189.84) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (250.82,187.97) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (202.74,162.87) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (212.87,168.03) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (264.74,196.07) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (435.54,282.81) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (233.11,178.71) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (124.30,127.78) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (325.47,224.99) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (333.06,230.29) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (387.46,258.02) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (215.40,170.11) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (410.24,271.91) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (217.93,171.10) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 81.28,101.63) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (278.02,202.96) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (224.25,176.48) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (427.95,279.65) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (198.32,164.57) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (483.62,306.09) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (391.26,259.43) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (424.16,277.32) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (270.43,196.61) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (205.91,166.79) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (187.56,156.67) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (543.08,341.36) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (238.17,181.93) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (257.15,189.45) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 4pt off 4pt ,line join=round] (-454.15,-173.31) -- (1082.31,613.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 51.71, 90.33) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 51.71,151.91) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 51.71,213.49) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 51.71,275.07) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 51.71,336.65) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 71.16, 72.32) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (191.36, 72.32) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (311.55, 72.32) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (431.75, 72.32) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (551.94, 72.32) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at (314.08, 56.07) {Average Choice $\text{self}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at ( 17.64,221.49) {Predicted Choice $\text{self}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.17] at (237.43, 18.85) { };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (254.27, 23.67) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (325.11, 23.67) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.93] at (269.94, 19.82) {Baseline};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.93] at (340.79, 19.82) {Treatment};
\end{scope}
\end{tikzpicture}


==> graphs_export_restricted/structural_estimation/scatter_average_number_manual.tex <==
% Created by tikzDevice version 0.12.6 on 2024-11-12 09:27:31
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,361.35);
\begin{scope}
\path[clip] ( 50.18, 89.64) rectangle (570.16,353.35);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 50.18,134.15) --
	(570.16,134.15);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 50.18,197.60) --
	(570.16,197.60);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 50.18,261.06) --
	(570.16,261.06);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 50.18,324.52) --
	(570.16,324.52);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (460.58,299.56) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (467.45,300.01) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (474.33,304.67) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (453.70,292.77) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (446.82,294.97) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (481.20,307.36) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (453.70,294.14) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (474.33,300.84) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (467.45,298.75) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (536.21,336.68) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (488.08,301.25) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (501.83,309.92) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (467.45,302.47) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (445.11,286.16) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (476.05,301.29) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (433.07,288.65) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (453.70,294.44) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (491.52,321.53) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (458.86,292.52) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (453.70,294.13) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (481.20,307.33) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (474.33,304.65) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (488.08,306.16) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (433.07,288.58) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (479.49,300.56) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (481.20,304.03) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (488.08,302.62) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (467.45,297.28) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (488.08,304.80) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (488.08,300.83) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (505.27,314.25) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (410.73,273.98) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (457.14,294.92) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (460.58,295.47) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (474.33,304.65) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (481.20,305.72) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (415.88,287.37) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (481.20,301.10) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (465.73,302.50) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (460.58,296.78) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (467.45,302.83) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (467.45,297.32) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (474.33,304.66) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (453.70,300.18) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (453.70,295.74) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (439.95,289.26) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (458.86,291.99) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (467.45,298.17) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (438.23,284.51) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (472.61,295.44) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (470.89,303.34) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (481.20,307.35) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (436.51,290.37) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (445.11,287.11) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (426.20,286.36) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (453.70,292.66) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (453.70,294.07) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (458.86,292.46) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (479.49,300.58) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (467.45,299.32) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (460.58,295.44) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (493.24,312.19) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (467.45,305.09) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (460.58,301.82) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (467.45,300.03) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (546.52,341.36) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (494.96,301.82) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (484.64,315.43) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (474.33,304.66) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (446.82,294.63) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (474.33,299.22) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (446.82,290.95) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (488.08,306.71) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (426.20,287.73) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (484.64,309.23) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (460.58,299.20) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (439.95,291.24) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (453.70,294.77) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (451.98,291.21) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (481.20,307.34) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (467.45,297.00) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (488.08,306.31) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (446.82,295.08) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (462.30,293.56) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (467.45,297.31) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (501.83,302.32) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (462.30,307.95) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (446.82,299.02) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (488.08,301.50) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (467.45,298.94) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (450.26,302.84) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (481.20,300.64) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (460.58,297.96) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (472.61,296.26) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (467.45,298.76) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (474.33,304.67) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (474.33,304.67) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (436.51,296.99) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (481.20,301.68) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (451.98,291.73) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (481.20,307.31) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (453.70,292.57) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (426.20,287.61) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (448.54,281.27) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (498.39,322.70) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (467.45,297.85) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (474.33,288.52) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (474.33,298.24) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (467.45,297.28) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (439.95,291.78) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (457.14,296.08) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (467.45,297.51) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (474.33,301.72) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (474.33,304.67) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (474.33,299.22) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (439.95,292.13) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (472.61,297.93) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (465.73,294.37) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (474.33,304.65) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (450.26,295.13) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (494.96,301.81) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (477.77,301.58) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (494.96,302.90) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (474.33,298.29) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (494.96,303.28) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (298.99,183.74) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (481.20,309.97) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (474.33,304.66) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (446.82,296.15) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (481.20,310.07) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (488.08,306.36) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (460.58,295.47) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (474.33,298.78) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (460.58,301.98) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (426.20,285.39) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (453.70,295.97) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (458.86,292.49) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (467.45,302.82) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (488.08,303.05) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (474.33,304.68) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (474.33,298.32) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (460.58,301.39) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (453.70,300.17) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (453.70,293.03) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (481.20,307.36) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (460.58,293.93) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (451.98,290.57) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (486.36,297.59) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (479.49,321.70) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (467.45,297.99) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (350.56,252.67) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (446.82,299.79) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (419.32,288.31) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (453.70,300.62) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (412.45,278.80) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (460.58,297.36) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (474.33,300.27) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (412.45,282.95) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (419.32,281.54) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (460.58,298.57) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (405.57,278.46) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (484.64,310.74) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (329.94,252.87) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (446.82,295.43) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (390.10,269.41) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (465.73,292.81) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (405.57,281.83) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (378.07,275.12) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (395.26,264.43) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (465.73,292.95) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (486.36,299.58) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (376.35,260.64) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (371.19,266.85) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (412.45,274.02) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (436.51,290.01) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (350.56,254.65) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (383.22,264.57) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (467.45,299.44) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (419.32,279.92) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (458.86,295.68) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (462.30,295.99) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (426.20,281.51) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (439.95,286.80) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (446.82,294.15) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (391.82,272.78) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (467.45,298.77) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (405.57,276.92) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (417.60,279.39) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (460.58,296.64) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (446.82,291.69) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (259.46,203.32) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (360.88,250.55) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (412.45,284.95) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (488.08,303.41) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (378.07,266.45) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (450.26,293.74) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (481.20,315.99) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (328.22,239.78) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (419.32,286.39) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (467.45,301.81) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (445.11,289.21) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (470.89,300.16) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (391.82,273.22) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (360.88,250.90) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (433.07,284.63) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (539.65,321.94) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (311.03,228.65) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (336.81,250.53) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (261.18,201.25) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (453.70,297.63) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (453.70,279.63) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (410.73,273.34) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (412.45,283.34) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (445.11,291.24) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (405.57,281.81) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (467.45,301.84) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (384.94,268.28) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (419.32,282.93) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (467.45,299.46) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (477.77,313.79) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (445.11,288.34) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (417.60,276.61) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (357.44,253.59) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (439.95,288.70) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (484.64,305.91) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (412.45,275.15) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (458.86,290.33) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (481.20,301.85) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (433.07,290.42) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (419.32,279.90) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (341.97,239.69) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (491.52,306.52) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (376.35,262.05) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (405.57,276.97) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (467.45,301.22) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (343.69,254.55) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (474.33,300.26) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (512.15,313.96) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (359.16,257.41) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (410.73,273.99) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (348.84,250.15) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (488.08,301.71) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (257.74,197.94) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (429.64,286.99) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (417.60,279.06) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (352.28,241.38) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (185.54,166.56) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (426.20,283.94) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (395.26,266.33) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (371.19,264.76) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (409.01,269.91) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (488.08,309.00) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (438.23,283.93) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (390.10,264.06) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (403.85,272.22) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (412.45,288.74) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (467.45,296.68) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (501.83,311.44) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (376.35,264.54) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (460.58,295.41) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (410.73,278.47) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (520.74,312.86) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (460.58,294.83) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (445.11,288.22) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (439.95,293.58) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 73.81,101.63) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (427.92,281.10) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (532.77,325.24) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (469.17,296.61) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (326.50,230.97) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (390.10,265.64) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (152.88,149.16) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (512.15,307.01) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (402.13,276.78) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (474.33,303.48) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (465.73,294.83) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (445.11,284.34) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (354.00,255.97) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (405.57,277.64) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (384.94,269.27) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (472.61,295.16) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (422.76,282.32) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (453.70,292.31) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (429.64,274.89) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (376.35,264.04) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (446.82,284.66) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (424.48,282.95) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (371.19,261.00) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (464.01,297.56) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (398.69,274.99) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (457.14,297.87) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (464.01,289.54) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (426.20,289.06) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (396.98,270.57) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (453.70,295.37) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (453.70,293.78) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (419.32,287.42) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (359.16,247.23) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (364.31,265.19) circle (  1.96);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (474.33,304.52) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 4pt off 4pt ,line join=round] (-469.81,-202.98) -- (1090.14,643.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 43.88,128.64) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 43.88,192.10) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 43.88,255.55) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.33] at ( 43.88,319.01) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (151.16, 72.32) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (268.05, 72.32) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (384.94, 72.32) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.33] at (501.83, 72.32) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at (310.17, 56.07) {Average Choice $\text{A}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.17] at ( 17.64,221.49) {Predicted Choice $\text{A}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.17] at (233.52, 18.85) { };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (250.36, 23.67) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (321.20, 23.67) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.93] at (266.03, 19.82) {Baseline};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.93] at (336.87, 19.82) {Treatment};
\end{scope}
\end{tikzpicture}


==> graphs_export_restricted/theory/main_theory_plot.tex <==
% Created by tikzDevice version 0.12.6 on 2024-11-18 15:14:00
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,361.35);
\begin{scope}
\path[clip] ( 66.14,250.07) rectangle (194.39,307.72);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 66.14,252.69) --
	(194.39,252.69);

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 66.14,278.92) --
	(194.39,278.92);

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 66.14,305.15) --
	(194.39,305.15);
\definecolor{drawColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 3.2pt,line join=round] ( 71.96,252.69) --
	( 73.13,252.69) --
	( 74.30,252.69) --
	( 75.46,252.69) --
	( 76.63,252.69) --
	( 77.79,252.69) --
	( 78.96,252.69) --
	( 80.13,252.69) --
	( 81.29,252.69) --
	( 82.46,252.70) --
	( 83.62,252.72) --
	( 84.79,252.77) --
	( 85.96,252.85) --
	( 87.12,253.00) --
	( 88.29,253.24) --
	( 89.45,253.58) --
	( 90.62,254.05) --
	( 91.79,254.67) --
	( 92.95,255.44) --
	( 94.12,256.38) --
	( 95.28,257.48) --
	( 96.45,258.74) --
	( 97.62,260.14) --
	( 98.78,261.67) --
	( 99.95,263.31) --
	(101.11,265.05) --
	(102.28,266.85) --
	(103.44,268.70) --
	(104.61,270.57) --
	(105.78,272.46) --
	(106.94,274.33) --
	(108.11,276.19) --
	(109.27,278.00) --
	(110.44,279.77) --
	(111.61,281.47) --
	(112.77,283.11) --
	(113.94,284.68) --
	(115.10,286.18) --
	(116.27,287.60) --
	(117.44,288.94) --
	(118.60,290.20) --
	(119.77,291.38) --
	(120.93,292.48) --
	(122.10,293.52) --
	(123.27,294.48) --
	(124.43,295.37) --
	(125.60,296.19) --
	(126.76,296.95) --
	(127.93,297.66) --
	(129.10,298.31) --
	(130.26,298.91) --
	(131.43,299.45) --
	(132.59,299.96) --
	(133.76,300.42) --
	(134.92,300.84) --
	(136.09,301.23) --
	(137.26,301.58) --
	(138.42,301.90) --
	(139.59,302.20) --
	(140.75,302.47) --
	(141.92,302.71) --
	(143.09,302.94) --
	(144.25,303.14) --
	(145.42,303.32) --
	(146.58,303.49) --
	(147.75,303.64) --
	(148.92,303.78) --
	(150.08,303.91) --
	(151.25,304.02) --
	(152.41,304.13) --
	(153.58,304.22) --
	(154.75,304.31) --
	(155.91,304.38) --
	(157.08,304.46) --
	(158.24,304.52) --
	(159.41,304.58) --
	(160.58,304.63) --
	(161.74,304.68) --
	(162.91,304.72) --
	(164.07,304.76) --
	(165.24,304.80) --
	(166.40,304.83) --
	(167.57,304.86) --
	(168.74,304.89) --
	(169.90,304.91) --
	(171.07,304.93) --
	(172.23,304.95) --
	(173.40,304.97) --
	(174.57,304.99) --
	(175.73,305.00) --
	(176.90,305.02) --
	(178.06,305.03) --
	(179.23,305.04) --
	(180.40,305.05) --
	(181.56,305.06) --
	(182.73,305.07) --
	(183.89,305.08) --
	(185.06,305.08) --
	(186.23,305.09) --
	(187.39,305.09) --
	(188.56,305.10);
\definecolor{drawColor}{RGB}{140,41,129}

\path[draw=drawColor,line width= 3.2pt,line join=round] ( 71.96,252.69) --
	( 73.13,252.69) --
	( 74.30,252.69) --
	( 75.46,252.69) --
	( 76.63,252.71) --
	( 77.79,252.78) --
	( 78.96,252.93) --
	( 80.13,253.20) --
	( 81.29,253.60) --
	( 82.46,254.16) --
	( 83.62,254.88) --
	( 84.79,255.75) --
	( 85.96,256.76) --
	( 87.12,257.90) --
	( 88.29,259.14) --
	( 89.45,260.48) --
	( 90.62,261.89) --
	( 91.79,263.34) --
	( 92.95,264.84) --
	( 94.12,266.35) --
	( 95.28,267.88) --
	( 96.45,269.39) --
	( 97.62,270.90) --
	( 98.78,272.38) --
	( 99.95,273.83) --
	(101.11,275.25) --
	(102.28,276.62) --
	(103.44,277.96) --
	(104.61,279.25) --
	(105.78,280.50) --
	(106.94,281.69) --
	(108.11,282.84) --
	(109.27,283.94) --
	(110.44,285.00) --
	(111.61,286.00) --
	(112.77,286.96) --
	(113.94,287.88) --
	(115.10,288.75) --
	(116.27,289.58) --
	(117.44,290.37) --
	(118.60,291.12) --
	(119.77,291.84) --
	(120.93,292.52) --
	(122.10,293.16) --
	(123.27,293.77) --
	(124.43,294.35) --
	(125.60,294.90) --
	(126.76,295.42) --
	(127.93,295.91) --
	(129.10,296.38) --
	(130.26,296.82) --
	(131.43,297.24) --
	(132.59,297.64) --
	(133.76,298.01) --
	(134.92,298.37) --
	(136.09,298.71) --
	(137.26,299.03) --
	(138.42,299.33) --
	(139.59,299.62) --
	(140.75,299.89) --
	(141.92,300.15) --
	(143.09,300.39) --
	(144.25,300.63) --
	(145.42,300.85) --
	(146.58,301.06) --
	(147.75,301.25) --
	(148.92,301.44) --
	(150.08,301.62) --
	(151.25,301.79) --
	(152.41,301.95) --
	(153.58,302.10) --
	(154.75,302.24) --
	(155.91,302.38) --
	(157.08,302.51) --
	(158.24,302.63) --
	(159.41,302.75) --
	(160.58,302.86) --
	(161.74,302.97) --
	(162.91,303.07) --
	(164.07,303.16) --
	(165.24,303.25) --
	(166.40,303.34) --
	(167.57,303.42) --
	(168.74,303.50) --
	(169.90,303.57) --
	(171.07,303.64) --
	(172.23,303.71) --
	(173.40,303.78) --
	(174.57,303.84) --
	(175.73,303.89) --
	(176.90,303.95) --
	(178.06,304.00) --
	(179.23,304.05) --
	(180.40,304.10) --
	(181.56,304.14) --
	(182.73,304.19) --
	(183.89,304.23) --
	(185.06,304.27) --
	(186.23,304.31) --
	(187.39,304.34) --
	(188.56,304.38);
\definecolor{drawColor}{RGB}{254,159,109}

\path[draw=drawColor,line width= 3.2pt,line join=round] ( 71.96,252.69) --
	( 73.13,253.11) --
	( 74.30,254.64) --
	( 75.46,256.76) --
	( 76.63,259.10) --
	( 77.79,261.47) --
	( 78.96,263.79) --
	( 80.13,265.99) --
	( 81.29,268.08) --
	( 82.46,270.03) --
	( 83.62,271.86) --
	( 84.79,273.56) --
	( 85.96,275.15) --
	( 87.12,276.63) --
	( 88.29,278.02) --
	( 89.45,279.31) --
	( 90.62,280.51) --
	( 91.79,281.64) --
	( 92.95,282.70) --
	( 94.12,283.69) --
	( 95.28,284.62) --
	( 96.45,285.49) --
	( 97.62,286.32) --
	( 98.78,287.09) --
	( 99.95,287.82) --
	(101.11,288.51) --
	(102.28,289.16) --
	(103.44,289.77) --
	(104.61,290.35) --
	(105.78,290.91) --
	(106.94,291.43) --
	(108.11,291.92) --
	(109.27,292.40) --
	(110.44,292.84) --
	(111.61,293.27) --
	(112.77,293.67) --
	(113.94,294.06) --
	(115.10,294.43) --
	(116.27,294.78) --
	(117.44,295.12) --
	(118.60,295.44) --
	(119.77,295.74) --
	(120.93,296.04) --
	(122.10,296.32) --
	(123.27,296.59) --
	(124.43,296.84) --
	(125.60,297.09) --
	(126.76,297.33) --
	(127.93,297.55) --
	(129.10,297.77) --
	(130.26,297.98) --
	(131.43,298.18) --
	(132.59,298.38) --
	(133.76,298.56) --
	(134.92,298.74) --
	(136.09,298.92) --
	(137.26,299.08) --
	(138.42,299.24) --
	(139.59,299.40) --
	(140.75,299.55) --
	(141.92,299.69) --
	(143.09,299.83) --
	(144.25,299.96) --
	(145.42,300.09) --
	(146.58,300.22) --
	(147.75,300.34) --
	(148.92,300.46) --
	(150.08,300.57) --
	(151.25,300.68) --
	(152.41,300.79) --
	(153.58,300.89) --
	(154.75,300.99) --
	(155.91,301.08) --
	(157.08,301.18) --
	(158.24,301.27) --
	(159.41,301.35) --
	(160.58,301.44) --
	(161.74,301.52) --
	(162.91,301.60) --
	(164.07,301.68) --
	(165.24,301.75) --
	(166.40,301.83) --
	(167.57,301.90) --
	(168.74,301.97) --
	(169.90,302.03) --
	(171.07,302.10) --
	(172.23,302.16) --
	(173.40,302.22) --
	(174.57,302.28) --
	(175.73,302.34) --
	(176.90,302.40) --
	(178.06,302.45) --
	(179.23,302.51) --
	(180.40,302.56) --
	(181.56,302.61) --
	(182.73,302.66) --
	(183.89,302.71) --
	(185.06,302.76) --
	(186.23,302.80) --
	(187.39,302.85) --
	(188.56,302.89);
\definecolor{drawColor}{RGB}{0,0,4}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.71] at (165.24,273.36) {$\overline{Pr(self)}$ = 0.658};
\definecolor{drawColor}{RGB}{140,41,129}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.71] at (165.24,265.49) {$\overline{Pr(self)}$ = 0.679};
\definecolor{drawColor}{RGB}{254,159,109}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.71] at (165.24,257.62) {$\overline{Pr(self)}$ = 0.764};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.84,248.56) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.84,274.79) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.84,301.02) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 66.14,337.09) {$\nu_{\frac{\beta}{1-\beta}}$ = 0.25 $\mu^{\hat{r}}$ = 1};
\end{scope}
\begin{scope}
\path[clip] (213.89,250.08) rectangle (342.14,307.71);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.4pt,line join=round] (213.89,252.70) --
	(342.14,252.70);

\path[draw=drawColor,line width= 1.4pt,line join=round] (213.89,278.93) --
	(342.14,278.93);

\path[draw=drawColor,line width= 1.4pt,line join=round] (213.89,305.17) --
	(342.14,305.17);
\definecolor{drawColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 3.2pt,line join=round] (219.72,252.70) --
	(220.88,252.70) --
	(222.05,252.70) --
	(223.21,252.70) --
	(224.38,252.70) --
	(225.55,252.70) --
	(226.71,252.70) --
	(227.88,252.70) --
	(229.04,252.70) --
	(230.21,252.71) --
	(231.38,252.72) --
	(232.54,252.75) --
	(233.71,252.81) --
	(234.87,252.92) --
	(236.04,253.10) --
	(237.21,253.36) --
	(238.37,253.73) --
	(239.54,254.22) --
	(240.70,254.85) --
	(241.87,255.62) --
	(243.03,256.55) --
	(244.20,257.62) --
	(245.37,258.84) --
	(246.53,260.19) --
	(247.70,261.66) --
	(248.86,263.23) --
	(250.03,264.88) --
	(251.20,266.60) --
	(252.36,268.36) --
	(253.53,270.15) --
	(254.69,271.96) --
	(255.86,273.76) --
	(257.03,275.54) --
	(258.19,277.30) --
	(259.36,279.01) --
	(260.52,280.67) --
	(261.69,282.27) --
	(262.86,283.81) --
	(264.02,285.29) --
	(265.19,286.69) --
	(266.35,288.03) --
	(267.52,289.29) --
	(268.69,290.48) --
	(269.85,291.59) --
	(271.02,292.64) --
	(272.18,293.62) --
	(273.35,294.53) --
	(274.51,295.39) --
	(275.68,296.18) --
	(276.85,296.91) --
	(278.01,297.59) --
	(279.18,298.22) --
	(280.34,298.80) --
	(281.51,299.34) --
	(282.68,299.83) --
	(283.84,300.28) --
	(285.01,300.70) --
	(286.17,301.08) --
	(287.34,301.44) --
	(288.51,301.76) --
	(289.67,302.06) --
	(290.84,302.33) --
	(292.00,302.57) --
	(293.17,302.80) --
	(294.34,303.01) --
	(295.50,303.20) --
	(296.67,303.37) --
	(297.83,303.53) --
	(299.00,303.67) --
	(300.17,303.80) --
	(301.33,303.93) --
	(302.50,304.03) --
	(303.66,304.13) --
	(304.83,304.23) --
	(305.99,304.31) --
	(307.16,304.38) --
	(308.33,304.45) --
	(309.49,304.52) --
	(310.66,304.57) --
	(311.82,304.63) --
	(312.99,304.67) --
	(314.16,304.72) --
	(315.32,304.76) --
	(316.49,304.79) --
	(317.65,304.83) --
	(318.82,304.86) --
	(319.99,304.88) --
	(321.15,304.91) --
	(322.32,304.93) --
	(323.48,304.95) --
	(324.65,304.97) --
	(325.82,304.99) --
	(326.98,305.00) --
	(328.15,305.02) --
	(329.31,305.03) --
	(330.48,305.04) --
	(331.65,305.05) --
	(332.81,305.06) --
	(333.98,305.07) --
	(335.14,305.08) --
	(336.31,305.09);
\definecolor{drawColor}{RGB}{140,41,129}

\path[draw=drawColor,line width= 3.2pt,line join=round] (219.72,252.70) --
	(220.88,252.70) --
	(222.05,252.70) --
	(223.21,252.70) --
	(224.38,252.71) --
	(225.55,252.74) --
	(226.71,252.80) --
	(227.88,252.93) --
	(229.04,253.13) --
	(230.21,253.42) --
	(231.38,253.83) --
	(232.54,254.34) --
	(233.71,254.97) --
	(234.87,255.70) --
	(236.04,256.53) --
	(237.21,257.46) --
	(238.37,258.47) --
	(239.54,259.54) --
	(240.70,260.68) --
	(241.87,261.87) --
	(243.03,263.09) --
	(244.20,264.34) --
	(245.37,265.61) --
	(246.53,266.89) --
	(247.70,268.17) --
	(248.86,269.44) --
	(250.03,270.71) --
	(251.20,271.96) --
	(252.36,273.19) --
	(253.53,274.39) --
	(254.69,275.58) --
	(255.86,276.73) --
	(257.03,277.85) --
	(258.19,278.95) --
	(259.36,280.00) --
	(260.52,281.03) --
	(261.69,282.02) --
	(262.86,282.98) --
	(264.02,283.91) --
	(265.19,284.80) --
	(266.35,285.65) --
	(267.52,286.48) --
	(268.69,287.27) --
	(269.85,288.03) --
	(271.02,288.77) --
	(272.18,289.47) --
	(273.35,290.14) --
	(274.51,290.78) --
	(275.68,291.40) --
	(276.85,291.99) --
	(278.01,292.56) --
	(279.18,293.10) --
	(280.34,293.62) --
	(281.51,294.11) --
	(282.68,294.59) --
	(283.84,295.04) --
	(285.01,295.47) --
	(286.17,295.89) --
	(287.34,296.29) --
	(288.51,296.66) --
	(289.67,297.03) --
	(290.84,297.37) --
	(292.00,297.70) --
	(293.17,298.02) --
	(294.34,298.32) --
	(295.50,298.61) --
	(296.67,298.88) --
	(297.83,299.15) --
	(299.00,299.40) --
	(300.17,299.64) --
	(301.33,299.87) --
	(302.50,300.09) --
	(303.66,300.30) --
	(304.83,300.50) --
	(305.99,300.69) --
	(307.16,300.87) --
	(308.33,301.05) --
	(309.49,301.22) --
	(310.66,301.38) --
	(311.82,301.53) --
	(312.99,301.68) --
	(314.16,301.82) --
	(315.32,301.95) --
	(316.49,302.08) --
	(317.65,302.20) --
	(318.82,302.32) --
	(319.99,302.43) --
	(321.15,302.54) --
	(322.32,302.65) --
	(323.48,302.74) --
	(324.65,302.84) --
	(325.82,302.93) --
	(326.98,303.02) --
	(328.15,303.10) --
	(329.31,303.18) --
	(330.48,303.26) --
	(331.65,303.33) --
	(332.81,303.40) --
	(333.98,303.47) --
	(335.14,303.53) --
	(336.31,303.59);
\definecolor{drawColor}{RGB}{254,159,109}

\path[draw=drawColor,line width= 3.2pt,line join=round] (219.72,252.70) --
	(220.88,252.77) --
	(222.05,253.13) --
	(223.21,253.78) --
	(224.38,254.65) --
	(225.55,255.67) --
	(226.71,256.77) --
	(227.88,257.93) --
	(229.04,259.12) --
	(230.21,260.30) --
	(231.38,261.49) --
	(232.54,262.65) --
	(233.71,263.80) --
	(234.87,264.92) --
	(236.04,266.01) --
	(237.21,267.06) --
	(238.37,268.09) --
	(239.54,269.08) --
	(240.70,270.04) --
	(241.87,270.97) --
	(243.03,271.87) --
	(244.20,272.74) --
	(245.37,273.57) --
	(246.53,274.38) --
	(247.70,275.16) --
	(248.86,275.92) --
	(250.03,276.65) --
	(251.20,277.35) --
	(252.36,278.03) --
	(253.53,278.69) --
	(254.69,279.32) --
	(255.86,279.93) --
	(257.03,280.53) --
	(258.19,281.10) --
	(259.36,281.66) --
	(260.52,282.19) --
	(261.69,282.71) --
	(262.86,283.22) --
	(264.02,283.70) --
	(265.19,284.18) --
	(266.35,284.63) --
	(267.52,285.08) --
	(268.69,285.51) --
	(269.85,285.92) --
	(271.02,286.33) --
	(272.18,286.72) --
	(273.35,287.10) --
	(274.51,287.47) --
	(275.68,287.83) --
	(276.85,288.18) --
	(278.01,288.52) --
	(279.18,288.85) --
	(280.34,289.17) --
	(281.51,289.48) --
	(282.68,289.79) --
	(283.84,290.08) --
	(285.01,290.37) --
	(286.17,290.65) --
	(287.34,290.92) --
	(288.51,291.18) --
	(289.67,291.44) --
	(290.84,291.69) --
	(292.00,291.94) --
	(293.17,292.18) --
	(294.34,292.41) --
	(295.50,292.64) --
	(296.67,292.86) --
	(297.83,293.07) --
	(299.00,293.28) --
	(300.17,293.49) --
	(301.33,293.69) --
	(302.50,293.88) --
	(303.66,294.07) --
	(304.83,294.26) --
	(305.99,294.44) --
	(307.16,294.62) --
	(308.33,294.79) --
	(309.49,294.96) --
	(310.66,295.13) --
	(311.82,295.29) --
	(312.99,295.45) --
	(314.16,295.61) --
	(315.32,295.76) --
	(316.49,295.90) --
	(317.65,296.05) --
	(318.82,296.19) --
	(319.99,296.33) --
	(321.15,296.47) --
	(322.32,296.60) --
	(323.48,296.73) --
	(324.65,296.86) --
	(325.82,296.98) --
	(326.98,297.10) --
	(328.15,297.22) --
	(329.31,297.34) --
	(330.48,297.46) --
	(331.65,297.57) --
	(332.81,297.68) --
	(333.98,297.79) --
	(335.14,297.89) --
	(336.31,298.00);
\definecolor{drawColor}{RGB}{0,0,4}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.71] at (312.99,273.37) {$\overline{Pr(self)}$ = 0.642};
\definecolor{drawColor}{RGB}{140,41,129}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.71] at (312.99,265.50) {$\overline{Pr(self)}$ = 0.621};
\definecolor{drawColor}{RGB}{254,159,109}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.71] at (312.99,257.63) {$\overline{Pr(self)}$ = 0.598};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (213.89,337.09) {$\nu_{\frac{\beta}{1-\beta}}$ = 0.25 $\mu^{\hat{r}}$ = 0.5};
\end{scope}
\begin{scope}
\path[clip] (361.64,250.06) rectangle (489.89,307.73);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.4pt,line join=round] (361.64,252.68) --
	(489.89,252.68);

\path[draw=drawColor,line width= 1.4pt,line join=round] (361.64,278.92) --
	(489.89,278.92);

\path[draw=drawColor,line width= 1.4pt,line join=round] (361.64,305.15) --
	(489.89,305.15);
\definecolor{drawColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 3.2pt,line join=round] (367.47,252.68) --
	(368.63,252.68) --
	(369.80,252.68) --
	(370.97,252.68) --
	(372.13,252.68) --
	(373.30,252.68) --
	(374.46,252.68) --
	(375.63,252.68) --
	(376.80,252.69) --
	(377.96,252.70) --
	(379.13,252.72) --
	(380.29,252.78) --
	(381.46,252.88) --
	(382.63,253.06) --
	(383.79,253.34) --
	(384.96,253.74) --
	(386.12,254.28) --
	(387.29,254.98) --
	(388.45,255.85) --
	(389.62,256.89) --
	(390.79,258.10) --
	(391.95,259.47) --
	(393.12,260.98) --
	(394.28,262.62) --
	(395.45,264.37) --
	(396.62,266.19) --
	(397.78,268.07) --
	(398.95,269.99) --
	(400.11,271.92) --
	(401.28,273.85) --
	(402.45,275.76) --
	(403.61,277.63) --
	(404.78,279.45) --
	(405.94,281.21) --
	(407.11,282.90) --
	(408.28,284.52) --
	(409.44,286.06) --
	(410.61,287.52) --
	(411.77,288.90) --
	(412.94,290.19) --
	(414.10,291.40) --
	(415.27,292.53) --
	(416.44,293.59) --
	(417.60,294.57) --
	(418.77,295.47) --
	(419.93,296.31) --
	(421.10,297.08) --
	(422.27,297.79) --
	(423.43,298.45) --
	(424.60,299.05) --
	(425.76,299.60) --
	(426.93,300.10) --
	(428.10,300.56) --
	(429.26,300.98) --
	(430.43,301.36) --
	(431.59,301.71) --
	(432.76,302.03) --
	(433.93,302.32) --
	(435.09,302.58) --
	(436.26,302.82) --
	(437.42,303.04) --
	(438.59,303.24) --
	(439.76,303.42) --
	(440.92,303.58) --
	(442.09,303.73) --
	(443.25,303.86) --
	(444.42,303.98) --
	(445.58,304.09) --
	(446.75,304.19) --
	(447.92,304.28) --
	(449.08,304.36) --
	(450.25,304.44) --
	(451.41,304.50) --
	(452.58,304.57) --
	(453.75,304.62) --
	(454.91,304.67) --
	(456.08,304.71) --
	(457.24,304.76) --
	(458.41,304.79) --
	(459.58,304.83) --
	(460.74,304.86) --
	(461.91,304.88) --
	(463.07,304.91) --
	(464.24,304.93) --
	(465.41,304.95) --
	(466.57,304.97) --
	(467.74,304.99) --
	(468.90,305.00) --
	(470.07,305.01) --
	(471.24,305.03) --
	(472.40,305.04) --
	(473.57,305.05) --
	(474.73,305.06) --
	(475.90,305.07) --
	(477.06,305.07) --
	(478.23,305.08) --
	(479.40,305.09) --
	(480.56,305.09) --
	(481.73,305.10) --
	(482.89,305.10) --
	(484.06,305.11);
\definecolor{drawColor}{RGB}{140,41,129}

\path[draw=drawColor,line width= 3.2pt,line join=round] (367.47,252.68) --
	(368.63,252.68) --
	(369.80,252.68) --
	(370.97,252.69) --
	(372.13,252.73) --
	(373.30,252.85) --
	(374.46,253.08) --
	(375.63,253.48) --
	(376.80,254.07) --
	(377.96,254.84) --
	(379.13,255.81) --
	(380.29,256.94) --
	(381.46,258.23) --
	(382.63,259.65) --
	(383.79,261.16) --
	(384.96,262.75) --
	(386.12,264.39) --
	(387.29,266.06) --
	(388.45,267.75) --
	(389.62,269.43) --
	(390.79,271.09) --
	(391.95,272.72) --
	(393.12,274.32) --
	(394.28,275.87) --
	(395.45,277.37) --
	(396.62,278.82) --
	(397.78,280.21) --
	(398.95,281.55) --
	(400.11,282.82) --
	(401.28,284.04) --
	(402.45,285.20) --
	(403.61,286.30) --
	(404.78,287.34) --
	(405.94,288.33) --
	(407.11,289.27) --
	(408.28,290.16) --
	(409.44,291.00) --
	(410.61,291.80) --
	(411.77,292.55) --
	(412.94,293.25) --
	(414.10,293.92) --
	(415.27,294.55) --
	(416.44,295.14) --
	(417.60,295.70) --
	(418.77,296.23) --
	(419.93,296.73) --
	(421.10,297.20) --
	(422.27,297.64) --
	(423.43,298.05) --
	(424.60,298.44) --
	(425.76,298.81) --
	(426.93,299.16) --
	(428.10,299.49) --
	(429.26,299.79) --
	(430.43,300.08) --
	(431.59,300.36) --
	(432.76,300.62) --
	(433.93,300.86) --
	(435.09,301.09) --
	(436.26,301.30) --
	(437.42,301.51) --
	(438.59,301.70) --
	(439.76,301.88) --
	(440.92,302.05) --
	(442.09,302.21) --
	(443.25,302.37) --
	(444.42,302.51) --
	(445.58,302.64) --
	(446.75,302.77) --
	(447.92,302.89) --
	(449.08,303.01) --
	(450.25,303.12) --
	(451.41,303.22) --
	(452.58,303.32) --
	(453.75,303.41) --
	(454.91,303.49) --
	(456.08,303.58) --
	(457.24,303.65) --
	(458.41,303.73) --
	(459.58,303.80) --
	(460.74,303.86) --
	(461.91,303.92) --
	(463.07,303.98) --
	(464.24,304.04) --
	(465.41,304.09) --
	(466.57,304.14) --
	(467.74,304.19) --
	(468.90,304.23) --
	(470.07,304.28) --
	(471.24,304.32) --
	(472.40,304.36) --
	(473.57,304.39) --
	(474.73,304.43) --
	(475.90,304.46) --
	(477.06,304.49) --
	(478.23,304.52) --
	(479.40,304.55) --
	(480.56,304.58) --
	(481.73,304.60) --
	(482.89,304.63) --
	(484.06,304.65);
\definecolor{drawColor}{RGB}{254,159,109}

\path[draw=drawColor,line width= 3.2pt,line join=round] (367.47,252.68) --
	(368.63,253.76) --
	(369.80,256.76) --
	(370.97,260.29) --
	(372.13,263.78) --
	(373.30,267.04) --
	(374.46,270.02) --
	(375.63,272.72) --
	(376.80,275.14) --
	(377.96,277.33) --
	(379.13,279.30) --
	(380.29,281.08) --
	(381.46,282.69) --
	(382.63,284.16) --
	(383.79,285.49) --
	(384.96,286.70) --
	(386.12,287.81) --
	(387.29,288.83) --
	(388.45,289.77) --
	(389.62,290.63) --
	(390.79,291.42) --
	(391.95,292.16) --
	(393.12,292.84) --
	(394.28,293.47) --
	(395.45,294.06) --
	(396.62,294.60) --
	(397.78,295.11) --
	(398.95,295.59) --
	(400.11,296.03) --
	(401.28,296.45) --
	(402.45,296.84) --
	(403.61,297.20) --
	(404.78,297.55) --
	(405.94,297.87) --
	(407.11,298.18) --
	(408.28,298.47) --
	(409.44,298.74) --
	(410.61,298.99) --
	(411.77,299.24) --
	(412.94,299.47) --
	(414.10,299.69) --
	(415.27,299.89) --
	(416.44,300.09) --
	(417.60,300.27) --
	(418.77,300.45) --
	(419.93,300.62) --
	(421.10,300.78) --
	(422.27,300.93) --
	(423.43,301.08) --
	(424.60,301.22) --
	(425.76,301.35) --
	(426.93,301.47) --
	(428.10,301.60) --
	(429.26,301.71) --
	(430.43,301.82) --
	(431.59,301.93) --
	(432.76,302.03) --
	(433.93,302.13) --
	(435.09,302.22) --
	(436.26,302.31) --
	(437.42,302.39) --
	(438.59,302.48) --
	(439.76,302.55) --
	(440.92,302.63) --
	(442.09,302.70) --
	(443.25,302.77) --
	(444.42,302.84) --
	(445.58,302.91) --
	(446.75,302.97) --
	(447.92,303.03) --
	(449.08,303.09) --
	(450.25,303.14) --
	(451.41,303.20) --
	(452.58,303.25) --
	(453.75,303.30) --
	(454.91,303.35) --
	(456.08,303.39) --
	(457.24,303.44) --
	(458.41,303.48) --
	(459.58,303.52) --
	(460.74,303.57) --
	(461.91,303.61) --
	(463.07,303.64) --
	(464.24,303.68) --
	(465.41,303.72) --
	(466.57,303.75) --
	(467.74,303.78) --
	(468.90,303.82) --
	(470.07,303.85) --
	(471.24,303.88) --
	(472.40,303.91) --
	(473.57,303.94) --
	(474.73,303.96) --
	(475.90,303.99) --
	(477.06,304.02) --
	(478.23,304.04) --
	(479.40,304.07) --
	(480.56,304.09) --
	(481.73,304.11) --
	(482.89,304.14) --
	(484.06,304.16);
\definecolor{drawColor}{RGB}{0,0,4}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.71] at (460.74,273.35) {$\overline{Pr(self)}$ = 0.666};
\definecolor{drawColor}{RGB}{140,41,129}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.71] at (460.74,265.48) {$\overline{Pr(self)}$ = 0.71};
\definecolor{drawColor}{RGB}{254,159,109}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.71] at (460.74,257.61) {$\overline{Pr(self)}$ = 0.835};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (361.64,337.09) {$\nu_{\frac{\beta}{1-\beta}}$ = 0.25 $\mu^{\hat{r}}$ = 1.5};
\end{scope}
\begin{scope}
\path[clip] ( 66.14,115.25) rectangle (194.39,172.91);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 66.14,117.87) --
	(194.39,117.87);

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 66.14,144.11) --
	(194.39,144.11);

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 66.14,170.34) --
	(194.39,170.34);
\definecolor{drawColor}{RGB}{42,120,142}

\path[draw=drawColor,line width= 3.2pt,line join=round] ( 71.96,117.87) --
	( 73.13,117.87) --
	( 74.30,117.87) --
	( 75.46,117.87) --
	( 76.63,117.87) --
	( 77.79,117.87) --
	( 78.96,117.87) --
	( 80.13,117.87) --
	( 81.29,117.88) --
	( 82.46,117.88) --
	( 83.62,117.90) --
	( 84.79,117.95) --
	( 85.96,118.04) --
	( 87.12,118.19) --
	( 88.29,118.42) --
	( 89.45,118.76) --
	( 90.62,119.23) --
	( 91.79,119.85) --
	( 92.95,120.63) --
	( 94.12,121.56) --
	( 95.28,122.67) --
	( 96.45,123.92) --
	( 97.62,125.32) --
	( 98.78,126.86) --
	( 99.95,128.50) --
	(101.11,130.23) --
	(102.28,132.03) --
	(103.44,133.88) --
	(104.61,135.76) --
	(105.78,137.64) --
	(106.94,139.52) --
	(108.11,141.37) --
	(109.27,143.19) --
	(110.44,144.95) --
	(111.61,146.66) --
	(112.77,148.30) --
	(113.94,149.87) --
	(115.10,151.36) --
	(116.27,152.78) --
	(117.44,154.12) --
	(118.60,155.38) --
	(119.77,156.56) --
	(120.93,157.67) --
	(122.10,158.70) --
	(123.27,159.66) --
	(124.43,160.55) --
	(125.60,161.38) --
	(126.76,162.14) --
	(127.93,162.84) --
	(129.10,163.49) --
	(130.26,164.09) --
	(131.43,164.64) --
	(132.59,165.14) --
	(133.76,165.60) --
	(134.92,166.03) --
	(136.09,166.41) --
	(137.26,166.77) --
	(138.42,167.09) --
	(139.59,167.38) --
	(140.75,167.65) --
	(141.92,167.90) --
	(143.09,168.12) --
	(144.25,168.32) --
	(145.42,168.51) --
	(146.58,168.68) --
	(147.75,168.83) --
	(148.92,168.97) --
	(150.08,169.09) --
	(151.25,169.21) --
	(152.41,169.31) --
	(153.58,169.41) --
	(154.75,169.49) --
	(155.91,169.57) --
	(157.08,169.64) --
	(158.24,169.70) --
	(159.41,169.76) --
	(160.58,169.82) --
	(161.74,169.86) --
	(162.91,169.91) --
	(164.07,169.95) --
	(165.24,169.98) --
	(166.40,170.01) --
	(167.57,170.04) --
	(168.74,170.07) --
	(169.90,170.10) --
	(171.07,170.12) --
	(172.23,170.14) --
	(173.40,170.16) --
	(174.57,170.17) --
	(175.73,170.19) --
	(176.90,170.20) --
	(178.06,170.21) --
	(179.23,170.22) --
	(180.40,170.23) --
	(181.56,170.24) --
	(182.73,170.25) --
	(183.89,170.26) --
	(185.06,170.27) --
	(186.23,170.27) --
	(187.39,170.28) --
	(188.56,170.28);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 3.2pt,line join=round] ( 71.96,117.87) --
	( 73.13,117.87) --
	( 74.30,117.87) --
	( 75.46,117.87) --
	( 76.63,117.88) --
	( 77.79,117.91) --
	( 78.96,117.98) --
	( 80.13,118.11) --
	( 81.29,118.32) --
	( 82.46,118.62) --
	( 83.62,119.04) --
	( 84.79,119.57) --
	( 85.96,120.22) --
	( 87.12,120.98) --
	( 88.29,121.84) --
	( 89.45,122.79) --
	( 90.62,123.83) --
	( 91.79,124.94) --
	( 92.95,126.10) --
	( 94.12,127.32) --
	( 95.28,128.57) --
	( 96.45,129.85) --
	( 97.62,131.14) --
	( 98.78,132.44) --
	( 99.95,133.74) --
	(101.11,135.04) --
	(102.28,136.32) --
	(103.44,137.59) --
	(104.61,138.83) --
	(105.78,140.05) --
	(106.94,141.24) --
	(108.11,142.40) --
	(109.27,143.53) --
	(110.44,144.63) --
	(111.61,145.69) --
	(112.77,146.72) --
	(113.94,147.71) --
	(115.10,148.67) --
	(116.27,149.60) --
	(117.44,150.48) --
	(118.60,151.34) --
	(119.77,152.16) --
	(120.93,152.95) --
	(122.10,153.70) --
	(123.27,154.43) --
	(124.43,155.12) --
	(125.60,155.79) --
	(126.76,156.42) --
	(127.93,157.03) --
	(129.10,157.62) --
	(130.26,158.17) --
	(131.43,158.71) --
	(132.59,159.22) --
	(133.76,159.70) --
	(134.92,160.17) --
	(136.09,160.61) --
	(137.26,161.04) --
	(138.42,161.44) --
	(139.59,161.83) --
	(140.75,162.20) --
	(141.92,162.55) --
	(143.09,162.89) --
	(144.25,163.21) --
	(145.42,163.52) --
	(146.58,163.81) --
	(147.75,164.09) --
	(148.92,164.36) --
	(150.08,164.61) --
	(151.25,164.86) --
	(152.41,165.09) --
	(153.58,165.31) --
	(154.75,165.52) --
	(155.91,165.73) --
	(157.08,165.92) --
	(158.24,166.11) --
	(159.41,166.28) --
	(160.58,166.45) --
	(161.74,166.61) --
	(162.91,166.77) --
	(164.07,166.91) --
	(165.24,167.05) --
	(166.40,167.19) --
	(167.57,167.32) --
	(168.74,167.44) --
	(169.90,167.56) --
	(171.07,167.67) --
	(172.23,167.78) --
	(173.40,167.88) --
	(174.57,167.98) --
	(175.73,168.07) --
	(176.90,168.16) --
	(178.06,168.25) --
	(179.23,168.33) --
	(180.40,168.41) --
	(181.56,168.49) --
	(182.73,168.56) --
	(183.89,168.63) --
	(185.06,168.69) --
	(186.23,168.76) --
	(187.39,168.82) --
	(188.56,168.88);
\definecolor{drawColor}{RGB}{122,209,81}

\path[draw=drawColor,line width= 3.2pt,line join=round] ( 71.96,117.87) --
	( 73.13,117.91) --
	( 74.30,118.15) --
	( 75.46,118.63) --
	( 76.63,119.31) --
	( 77.79,120.14) --
	( 78.96,121.06) --
	( 80.13,122.05) --
	( 81.29,123.09) --
	( 82.46,124.15) --
	( 83.62,125.22) --
	( 84.79,126.29) --
	( 85.96,127.34) --
	( 87.12,128.39) --
	( 88.29,129.42) --
	( 89.45,130.42) --
	( 90.62,131.41) --
	( 91.79,132.36) --
	( 92.95,133.30) --
	( 94.12,134.20) --
	( 95.28,135.08) --
	( 96.45,135.94) --
	( 97.62,136.77) --
	( 98.78,137.57) --
	( 99.95,138.36) --
	(101.11,139.11) --
	(102.28,139.85) --
	(103.44,140.56) --
	(104.61,141.25) --
	(105.78,141.91) --
	(106.94,142.56) --
	(108.11,143.19) --
	(109.27,143.80) --
	(110.44,144.39) --
	(111.61,144.96) --
	(112.77,145.52) --
	(113.94,146.05) --
	(115.10,146.58) --
	(116.27,147.08) --
	(117.44,147.58) --
	(118.60,148.05) --
	(119.77,148.52) --
	(120.93,148.97) --
	(122.10,149.41) --
	(123.27,149.83) --
	(124.43,150.24) --
	(125.60,150.65) --
	(126.76,151.04) --
	(127.93,151.42) --
	(129.10,151.79) --
	(130.26,152.15) --
	(131.43,152.50) --
	(132.59,152.84) --
	(133.76,153.17) --
	(134.92,153.49) --
	(136.09,153.81) --
	(137.26,154.11) --
	(138.42,154.41) --
	(139.59,154.70) --
	(140.75,154.99) --
	(141.92,155.26) --
	(143.09,155.53) --
	(144.25,155.80) --
	(145.42,156.05) --
	(146.58,156.30) --
	(147.75,156.55) --
	(148.92,156.79) --
	(150.08,157.02) --
	(151.25,157.25) --
	(152.41,157.47) --
	(153.58,157.68) --
	(154.75,157.90) --
	(155.91,158.10) --
	(157.08,158.30) --
	(158.24,158.50) --
	(159.41,158.69) --
	(160.58,158.88) --
	(161.74,159.07) --
	(162.91,159.25) --
	(164.07,159.42) --
	(165.24,159.60) --
	(166.40,159.77) --
	(167.57,159.93) --
	(168.74,160.09) --
	(169.90,160.25) --
	(171.07,160.40) --
	(172.23,160.56) --
	(173.40,160.70) --
	(174.57,160.85) --
	(175.73,160.99) --
	(176.90,161.13) --
	(178.06,161.27) --
	(179.23,161.40) --
	(180.40,161.53) --
	(181.56,161.66) --
	(182.73,161.79) --
	(183.89,161.91) --
	(185.06,162.03) --
	(186.23,162.15) --
	(187.39,162.27) --
	(188.56,162.38);
\definecolor{drawColor}{RGB}{68,1,84}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.71] at (165.24,138.54) {$\overline{Pr(self)}$ = 0.658};
\definecolor{drawColor}{RGB}{42,120,142}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.71] at (165.24,130.67) {$\overline{Pr(self)}$ = 0.626};
\definecolor{drawColor}{RGB}{122,209,81}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.71] at (165.24,122.80) {$\overline{Pr(self)}$ = 0.572};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.84,113.74) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.84,139.97) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.84,166.21) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 71.96,100.69) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (109.27,100.69) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (146.58,100.69) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (183.89,100.69) {1.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 66.14,202.27) {$\nu_{\frac{self}{other}}$ = 0.25 $\mu^{\hat{r}}$ = 1};
\end{scope}
\begin{scope}
\path[clip] (213.89,115.27) rectangle (342.14,172.89);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.4pt,line join=round] (213.89,117.89) --
	(342.14,117.89);

\path[draw=drawColor,line width= 1.4pt,line join=round] (213.89,144.12) --
	(342.14,144.12);

\path[draw=drawColor,line width= 1.4pt,line join=round] (213.89,170.35) --
	(342.14,170.35);
\definecolor{drawColor}{RGB}{42,120,142}

\path[draw=drawColor,line width= 3.2pt,line join=round] (219.72,117.89) --
	(220.88,117.89) --
	(222.05,117.89) --
	(223.21,117.89) --
	(224.38,117.89) --
	(225.55,117.89) --
	(226.71,117.89) --
	(227.88,117.89) --
	(229.04,117.89) --
	(230.21,117.89) --
	(231.38,117.91) --
	(232.54,117.94) --
	(233.71,118.00) --
	(234.87,118.11) --
	(236.04,118.28) --
	(237.21,118.54) --
	(238.37,118.91) --
	(239.54,119.40) --
	(240.70,120.03) --
	(241.87,120.81) --
	(243.03,121.73) --
	(244.20,122.81) --
	(245.37,124.03) --
	(246.53,125.37) --
	(247.70,126.84) --
	(248.86,128.41) --
	(250.03,130.06) --
	(251.20,131.78) --
	(252.36,133.55) --
	(253.53,135.34) --
	(254.69,137.14) --
	(255.86,138.94) --
	(257.03,140.73) --
	(258.19,142.48) --
	(259.36,144.19) --
	(260.52,145.85) --
	(261.69,147.46) --
	(262.86,149.00) --
	(264.02,150.47) --
	(265.19,151.88) --
	(266.35,153.21) --
	(267.52,154.47) --
	(268.69,155.66) --
	(269.85,156.78) --
	(271.02,157.82) --
	(272.18,158.80) --
	(273.35,159.72) --
	(274.51,160.57) --
	(275.68,161.36) --
	(276.85,162.10) --
	(278.01,162.78) --
	(279.18,163.40) --
	(280.34,163.99) --
	(281.51,164.52) --
	(282.68,165.01) --
	(283.84,165.47) --
	(285.01,165.89) --
	(286.17,166.27) --
	(287.34,166.62) --
	(288.51,166.94) --
	(289.67,167.24) --
	(290.84,167.51) --
	(292.00,167.76) --
	(293.17,167.99) --
	(294.34,168.19) --
	(295.50,168.38) --
	(296.67,168.56) --
	(297.83,168.71) --
	(299.00,168.86) --
	(300.17,168.99) --
	(301.33,169.11) --
	(302.50,169.22) --
	(303.66,169.32) --
	(304.83,169.41) --
	(305.99,169.49) --
	(307.16,169.57) --
	(308.33,169.64) --
	(309.49,169.70) --
	(310.66,169.76) --
	(311.82,169.81) --
	(312.99,169.86) --
	(314.16,169.90) --
	(315.32,169.94) --
	(316.49,169.98) --
	(317.65,170.01) --
	(318.82,170.04) --
	(319.99,170.07) --
	(321.15,170.09) --
	(322.32,170.11) --
	(323.48,170.14) --
	(324.65,170.15) --
	(325.82,170.17) --
	(326.98,170.19) --
	(328.15,170.20) --
	(329.31,170.21) --
	(330.48,170.23) --
	(331.65,170.24) --
	(332.81,170.25) --
	(333.98,170.26) --
	(335.14,170.26) --
	(336.31,170.27);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 3.2pt,line join=round] (219.72,117.89) --
	(220.88,117.89) --
	(222.05,117.89) --
	(223.21,117.89) --
	(224.38,117.89) --
	(225.55,117.91) --
	(226.71,117.97) --
	(227.88,118.07) --
	(229.04,118.25) --
	(230.21,118.51) --
	(231.38,118.86) --
	(232.54,119.32) --
	(233.71,119.89) --
	(234.87,120.56) --
	(236.04,121.33) --
	(237.21,122.19) --
	(238.37,123.13) --
	(239.54,124.15) --
	(240.70,125.22) --
	(241.87,126.35) --
	(243.03,127.52) --
	(244.20,128.72) --
	(245.37,129.95) --
	(246.53,131.18) --
	(247.70,132.43) --
	(248.86,133.68) --
	(250.03,134.92) --
	(251.20,136.15) --
	(252.36,137.36) --
	(253.53,138.56) --
	(254.69,139.73) --
	(255.86,140.88) --
	(257.03,142.01) --
	(258.19,143.10) --
	(259.36,144.16) --
	(260.52,145.20) --
	(261.69,146.20) --
	(262.86,147.17) --
	(264.02,148.10) --
	(265.19,149.01) --
	(266.35,149.88) --
	(267.52,150.72) --
	(268.69,151.53) --
	(269.85,152.31) --
	(271.02,153.06) --
	(272.18,153.78) --
	(273.35,154.48) --
	(274.51,155.14) --
	(275.68,155.78) --
	(276.85,156.39) --
	(278.01,156.98) --
	(279.18,157.54) --
	(280.34,158.08) --
	(281.51,158.59) --
	(282.68,159.09) --
	(283.84,159.56) --
	(285.01,160.01) --
	(286.17,160.44) --
	(287.34,160.86) --
	(288.51,161.26) --
	(289.67,161.64) --
	(290.84,162.00) --
	(292.00,162.35) --
	(293.17,162.68) --
	(294.34,163.00) --
	(295.50,163.30) --
	(296.67,163.59) --
	(297.83,163.87) --
	(299.00,164.14) --
	(300.17,164.39) --
	(301.33,164.64) --
	(302.50,164.87) --
	(303.66,165.09) --
	(304.83,165.30) --
	(305.99,165.51) --
	(307.16,165.70) --
	(308.33,165.89) --
	(309.49,166.07) --
	(310.66,166.24) --
	(311.82,166.41) --
	(312.99,166.56) --
	(314.16,166.71) --
	(315.32,166.86) --
	(316.49,167.00) --
	(317.65,167.13) --
	(318.82,167.25) --
	(319.99,167.37) --
	(321.15,167.49) --
	(322.32,167.60) --
	(323.48,167.71) --
	(324.65,167.81) --
	(325.82,167.91) --
	(326.98,168.00) --
	(328.15,168.09) --
	(329.31,168.18) --
	(330.48,168.26) --
	(331.65,168.34) --
	(332.81,168.42) --
	(333.98,168.49) --
	(335.14,168.56) --
	(336.31,168.62);
\definecolor{drawColor}{RGB}{122,209,81}

\path[draw=drawColor,line width= 3.2pt,line join=round] (219.72,117.89) --
	(220.88,117.92) --
	(222.05,118.13) --
	(223.21,118.57) --
	(224.38,119.20) --
	(225.55,119.96) --
	(226.71,120.83) --
	(227.88,121.77) --
	(229.04,122.75) --
	(230.21,123.76) --
	(231.38,124.78) --
	(232.54,125.80) --
	(233.71,126.82) --
	(234.87,127.83) --
	(236.04,128.82) --
	(237.21,129.80) --
	(238.37,130.75) --
	(239.54,131.69) --
	(240.70,132.60) --
	(241.87,133.49) --
	(243.03,134.35) --
	(244.20,135.19) --
	(245.37,136.01) --
	(246.53,136.80) --
	(247.70,137.57) --
	(248.86,138.32) --
	(250.03,139.05) --
	(251.20,139.75) --
	(252.36,140.44) --
	(253.53,141.10) --
	(254.69,141.75) --
	(255.86,142.37) --
	(257.03,142.98) --
	(258.19,143.57) --
	(259.36,144.14) --
	(260.52,144.70) --
	(261.69,145.24) --
	(262.86,145.76) --
	(264.02,146.27) --
	(265.19,146.77) --
	(266.35,147.25) --
	(267.52,147.71) --
	(268.69,148.17) --
	(269.85,148.61) --
	(271.02,149.04) --
	(272.18,149.46) --
	(273.35,149.87) --
	(274.51,150.26) --
	(275.68,150.65) --
	(276.85,151.02) --
	(278.01,151.39) --
	(279.18,151.74) --
	(280.34,152.09) --
	(281.51,152.42) --
	(282.68,152.75) --
	(283.84,153.07) --
	(285.01,153.39) --
	(286.17,153.69) --
	(287.34,153.99) --
	(288.51,154.28) --
	(289.67,154.56) --
	(290.84,154.83) --
	(292.00,155.10) --
	(293.17,155.37) --
	(294.34,155.62) --
	(295.50,155.87) --
	(296.67,156.12) --
	(297.83,156.36) --
	(299.00,156.59) --
	(300.17,156.82) --
	(301.33,157.04) --
	(302.50,157.26) --
	(303.66,157.47) --
	(304.83,157.68) --
	(305.99,157.88) --
	(307.16,158.08) --
	(308.33,158.27) --
	(309.49,158.46) --
	(310.66,158.65) --
	(311.82,158.83) --
	(312.99,159.01) --
	(314.16,159.18) --
	(315.32,159.35) --
	(316.49,159.52) --
	(317.65,159.68) --
	(318.82,159.84) --
	(319.99,160.00) --
	(321.15,160.15) --
	(322.32,160.30) --
	(323.48,160.45) --
	(324.65,160.60) --
	(325.82,160.74) --
	(326.98,160.88) --
	(328.15,161.01) --
	(329.31,161.15) --
	(330.48,161.28) --
	(331.65,161.41) --
	(332.81,161.53) --
	(333.98,161.65) --
	(335.14,161.78) --
	(336.31,161.89);
\definecolor{drawColor}{RGB}{68,1,84}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.71] at (312.99,138.56) {$\overline{Pr(self)}$ = 0.642};
\definecolor{drawColor}{RGB}{42,120,142}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.71] at (312.99,130.69) {$\overline{Pr(self)}$ = 0.611};
\definecolor{drawColor}{RGB}{122,209,81}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.71] at (312.99,122.82) {$\overline{Pr(self)}$ = 0.56};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (219.72,100.70) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (257.03,100.70) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (294.34,100.70) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (331.65,100.70) {1.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (213.89,202.27) {$\nu_{\frac{self}{other}}$ = 0.25 $\mu^{\hat{r}}$ = 0.5};
\end{scope}
\begin{scope}
\path[clip] (361.64,115.25) rectangle (489.89,172.91);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.4pt,line join=round] (361.64,117.87) --
	(489.89,117.87);

\path[draw=drawColor,line width= 1.4pt,line join=round] (361.64,144.10) --
	(489.89,144.10);

\path[draw=drawColor,line width= 1.4pt,line join=round] (361.64,170.33) --
	(489.89,170.33);
\definecolor{drawColor}{RGB}{42,120,142}

\path[draw=drawColor,line width= 3.2pt,line join=round] (367.47,117.87) --
	(368.63,117.87) --
	(369.80,117.87) --
	(370.97,117.87) --
	(372.13,117.87) --
	(373.30,117.87) --
	(374.46,117.87) --
	(375.63,117.87) --
	(376.80,117.87) --
	(377.96,117.88) --
	(379.13,117.91) --
	(380.29,117.96) --
	(381.46,118.07) --
	(382.63,118.25) --
	(383.79,118.52) --
	(384.96,118.92) --
	(386.12,119.46) --
	(387.29,120.16) --
	(388.45,121.03) --
	(389.62,122.08) --
	(390.79,123.29) --
	(391.95,124.66) --
	(393.12,126.17) --
	(394.28,127.81) --
	(395.45,129.55) --
	(396.62,131.37) --
	(397.78,133.26) --
	(398.95,135.17) --
	(400.11,137.11) --
	(401.28,139.04) --
	(402.45,140.94) --
	(403.61,142.81) --
	(404.78,144.63) --
	(405.94,146.39) --
	(407.11,148.09) --
	(408.28,149.71) --
	(409.44,151.25) --
	(410.61,152.71) --
	(411.77,154.08) --
	(412.94,155.38) --
	(414.10,156.59) --
	(415.27,157.72) --
	(416.44,158.77) --
	(417.60,159.75) --
	(418.77,160.66) --
	(419.93,161.49) --
	(421.10,162.27) --
	(422.27,162.98) --
	(423.43,163.63) --
	(424.60,164.23) --
	(425.76,164.78) --
	(426.93,165.28) --
	(428.10,165.74) --
	(429.26,166.16) --
	(430.43,166.55) --
	(431.59,166.90) --
	(432.76,167.22) --
	(433.93,167.51) --
	(435.09,167.77) --
	(436.26,168.01) --
	(437.42,168.23) --
	(438.59,168.42) --
	(439.76,168.60) --
	(440.92,168.77) --
	(442.09,168.91) --
	(443.25,169.05) --
	(444.42,169.17) --
	(445.58,169.28) --
	(446.75,169.38) --
	(447.92,169.47) --
	(449.08,169.55) --
	(450.25,169.62) --
	(451.41,169.69) --
	(452.58,169.75) --
	(453.75,169.80) --
	(454.91,169.85) --
	(456.08,169.90) --
	(457.24,169.94) --
	(458.41,169.98) --
	(459.58,170.01) --
	(460.74,170.04) --
	(461.91,170.07) --
	(463.07,170.09) --
	(464.24,170.11) --
	(465.41,170.13) --
	(466.57,170.15) --
	(467.74,170.17) --
	(468.90,170.18) --
	(470.07,170.20) --
	(471.24,170.21) --
	(472.40,170.22) --
	(473.57,170.23) --
	(474.73,170.24) --
	(475.90,170.25) --
	(477.06,170.26) --
	(478.23,170.26) --
	(479.40,170.27) --
	(480.56,170.28) --
	(481.73,170.28) --
	(482.89,170.29) --
	(484.06,170.29);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 3.2pt,line join=round] (367.47,117.87) --
	(368.63,117.87) --
	(369.80,117.87) --
	(370.97,117.87) --
	(372.13,117.88) --
	(373.30,117.91) --
	(374.46,117.99) --
	(375.63,118.13) --
	(376.80,118.37) --
	(377.96,118.71) --
	(379.13,119.16) --
	(380.29,119.74) --
	(381.46,120.44) --
	(382.63,121.25) --
	(383.79,122.17) --
	(384.96,123.18) --
	(386.12,124.27) --
	(387.29,125.43) --
	(388.45,126.65) --
	(389.62,127.92) --
	(390.79,129.22) --
	(391.95,130.54) --
	(393.12,131.87) --
	(394.28,133.20) --
	(395.45,134.54) --
	(396.62,135.86) --
	(397.78,137.16) --
	(398.95,138.45) --
	(400.11,139.70) --
	(401.28,140.93) --
	(402.45,142.13) --
	(403.61,143.30) --
	(404.78,144.43) --
	(405.94,145.53) --
	(407.11,146.59) --
	(408.28,147.61) --
	(409.44,148.60) --
	(410.61,149.54) --
	(411.77,150.46) --
	(412.94,151.33) --
	(414.10,152.18) --
	(415.27,152.98) --
	(416.44,153.76) --
	(417.60,154.50) --
	(418.77,155.20) --
	(419.93,155.88) --
	(421.10,156.53) --
	(422.27,157.15) --
	(423.43,157.74) --
	(424.60,158.31) --
	(425.76,158.85) --
	(426.93,159.36) --
	(428.10,159.86) --
	(429.26,160.33) --
	(430.43,160.77) --
	(431.59,161.20) --
	(432.76,161.61) --
	(433.93,162.00) --
	(435.09,162.37) --
	(436.26,162.72) --
	(437.42,163.06) --
	(438.59,163.38) --
	(439.76,163.69) --
	(440.92,163.98) --
	(442.09,164.26) --
	(443.25,164.53) --
	(444.42,164.78) --
	(445.58,165.02) --
	(446.75,165.25) --
	(447.92,165.47) --
	(449.08,165.68) --
	(450.25,165.88) --
	(451.41,166.07) --
	(452.58,166.25) --
	(453.75,166.43) --
	(454.91,166.59) --
	(456.08,166.75) --
	(457.24,166.90) --
	(458.41,167.05) --
	(459.58,167.19) --
	(460.74,167.32) --
	(461.91,167.44) --
	(463.07,167.56) --
	(464.24,167.68) --
	(465.41,167.79) --
	(466.57,167.89) --
	(467.74,167.99) --
	(468.90,168.09) --
	(470.07,168.18) --
	(471.24,168.27) --
	(472.40,168.35) --
	(473.57,168.43) --
	(474.73,168.51) --
	(475.90,168.58) --
	(477.06,168.65) --
	(478.23,168.72) --
	(479.40,168.78) --
	(480.56,168.84) --
	(481.73,168.90) --
	(482.89,168.96) --
	(484.06,169.01);
\definecolor{drawColor}{RGB}{122,209,81}

\path[draw=drawColor,line width= 3.2pt,line join=round] (367.47,117.87) --
	(368.63,117.91) --
	(369.80,118.16) --
	(370.97,118.67) --
	(372.13,119.39) --
	(373.30,120.24) --
	(374.46,121.20) --
	(375.63,122.23) --
	(376.80,123.30) --
	(377.96,124.39) --
	(379.13,125.49) --
	(380.29,126.58) --
	(381.46,127.66) --
	(382.63,128.73) --
	(383.79,129.78) --
	(384.96,130.80) --
	(386.12,131.80) --
	(387.29,132.77) --
	(388.45,133.71) --
	(389.62,134.63) --
	(390.79,135.52) --
	(391.95,136.38) --
	(393.12,137.22) --
	(394.28,138.03) --
	(395.45,138.82) --
	(396.62,139.58) --
	(397.78,140.32) --
	(398.95,141.03) --
	(400.11,141.72) --
	(401.28,142.39) --
	(402.45,143.04) --
	(403.61,143.67) --
	(404.78,144.28) --
	(405.94,144.87) --
	(407.11,145.44) --
	(408.28,145.99) --
	(409.44,146.53) --
	(410.61,147.05) --
	(411.77,147.56) --
	(412.94,148.05) --
	(414.10,148.52) --
	(415.27,148.99) --
	(416.44,149.43) --
	(417.60,149.87) --
	(418.77,150.29) --
	(419.93,150.70) --
	(421.10,151.10) --
	(422.27,151.49) --
	(423.43,151.87) --
	(424.60,152.23) --
	(425.76,152.59) --
	(426.93,152.94) --
	(428.10,153.27) --
	(429.26,153.60) --
	(430.43,153.92) --
	(431.59,154.23) --
	(432.76,154.54) --
	(433.93,154.83) --
	(435.09,155.12) --
	(436.26,155.40) --
	(437.42,155.67) --
	(438.59,155.94) --
	(439.76,156.20) --
	(440.92,156.45) --
	(442.09,156.70) --
	(443.25,156.94) --
	(444.42,157.17) --
	(445.58,157.40) --
	(446.75,157.62) --
	(447.92,157.84) --
	(449.08,158.05) --
	(450.25,158.26) --
	(451.41,158.47) --
	(452.58,158.66) --
	(453.75,158.86) --
	(454.91,159.05) --
	(456.08,159.23) --
	(457.24,159.41) --
	(458.41,159.59) --
	(459.58,159.76) --
	(460.74,159.93) --
	(461.91,160.10) --
	(463.07,160.26) --
	(464.24,160.42) --
	(465.41,160.57) --
	(466.57,160.73) --
	(467.74,160.87) --
	(468.90,161.02) --
	(470.07,161.16) --
	(471.24,161.30) --
	(472.40,161.44) --
	(473.57,161.57) --
	(474.73,161.70) --
	(475.90,161.83) --
	(477.06,161.95) --
	(478.23,162.08) --
	(479.40,162.20) --
	(480.56,162.32) --
	(481.73,162.43) --
	(482.89,162.55) --
	(484.06,162.66);
\definecolor{drawColor}{RGB}{68,1,84}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.71] at (460.74,138.54) {$\overline{Pr(self)}$ = 0.666};
\definecolor{drawColor}{RGB}{42,120,142}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.71] at (460.74,130.67) {$\overline{Pr(self)}$ = 0.635};
\definecolor{drawColor}{RGB}{122,209,81}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.71] at (460.74,122.80) {$\overline{Pr(self)}$ = 0.58};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (367.47,100.68) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (404.78,100.68) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (442.09,100.68) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (479.40,100.68) {1.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (361.64,202.27) {$\nu_{\frac{self}{other}}$ = 0.25 $\mu^{\hat{r}}$ = 1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.19] at ( 27.31,211.49) {Pr(Choose $self$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.19] at (278.01, 56.93) {Ratio $\frac{self}{other}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.17] at ( 77.07, 26.85) {$\nu_{\frac{self}{other}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 3.2pt,line join=round] (117.09, 31.67) -- (130.96, 31.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{140,41,129}

\path[draw=drawColor,line width= 3.2pt,line join=round] (167.92, 31.67) -- (181.80, 31.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{254,159,109}

\path[draw=drawColor,line width= 3.2pt,line join=round] (213.28, 31.67) -- (227.15, 31.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.93] at (139.70, 27.82) {0.25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.93] at (190.53, 27.82) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.93] at (235.89, 27.82) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.17] at (269.37, 26.85) {$\nu_{\frac{\beta}{1-\beta}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 3.2pt,line join=round] (304.53, 31.67) -- (318.41, 31.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{42,120,142}

\path[draw=drawColor,line width= 3.2pt,line join=round] (355.37, 31.67) -- (369.25, 31.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{122,209,81}

\path[draw=drawColor,line width= 3.2pt,line join=round] (400.72, 31.67) -- (414.60, 31.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.93] at (327.14, 27.82) {0.25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.93] at (377.98, 27.82) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.93] at (423.33, 27.82) {1};
\end{scope}
\end{tikzpicture}


==> graphs_export_restricted/theory/main_theory_plot_manual.tex <==
% Created by tikzDevice version 0.12.6 on 2024-11-05 11:58:27
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,361.35);
\begin{scope}
\path[clip] ( 66.14,250.07) rectangle (194.39,307.72);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 66.14,252.69) --
	(194.39,252.69);

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 66.14,278.92) --
	(194.39,278.92);

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 66.14,305.15) --
	(194.39,305.15);
\definecolor{drawColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 3.2pt,line join=round] ( 71.96,252.69) --
	( 73.13,252.69) --
	( 74.30,252.69) --
	( 75.46,252.69) --
	( 76.63,252.69) --
	( 77.79,252.69) --
	( 78.96,252.69) --
	( 80.13,252.69) --
	( 81.29,252.69) --
	( 82.46,252.70) --
	( 83.62,252.72) --
	( 84.79,252.77) --
	( 85.96,252.85) --
	( 87.12,253.00) --
	( 88.29,253.24) --
	( 89.45,253.58) --
	( 90.62,254.05) --
	( 91.79,254.67) --
	( 92.95,255.44) --
	( 94.12,256.38) --
	( 95.28,257.48) --
	( 96.45,258.74) --
	( 97.62,260.14) --
	( 98.78,261.67) --
	( 99.95,263.31) --
	(101.11,265.05) --
	(102.28,266.85) --
	(103.44,268.70) --
	(104.61,270.57) --
	(105.78,272.46) --
	(106.94,274.33) --
	(108.11,276.19) --
	(109.27,278.00) --
	(110.44,279.77) --
	(111.61,281.47) --
	(112.77,283.11) --
	(113.94,284.68) --
	(115.10,286.18) --
	(116.27,287.60) --
	(117.44,288.94) --
	(118.60,290.20) --
	(119.77,291.38) --
	(120.93,292.48) --
	(122.10,293.52) --
	(123.27,294.48) --
	(124.43,295.37) --
	(125.60,296.19) --
	(126.76,296.95) --
	(127.93,297.66) --
	(129.10,298.31) --
	(130.26,298.91) --
	(131.43,299.45) --
	(132.59,299.96) --
	(133.76,300.42) --
	(134.92,300.84) --
	(136.09,301.23) --
	(137.26,301.58) --
	(138.42,301.90) --
	(139.59,302.20) --
	(140.75,302.47) --
	(141.92,302.71) --
	(143.09,302.94) --
	(144.25,303.14) --
	(145.42,303.32) --
	(146.58,303.49) --
	(147.75,303.64) --
	(148.92,303.78) --
	(150.08,303.91) --
	(151.25,304.02) --
	(152.41,304.13) --
	(153.58,304.22) --
	(154.75,304.31) --
	(155.91,304.38) --
	(157.08,304.46) --
	(158.24,304.52) --
	(159.41,304.58) --
	(160.58,304.63) --
	(161.74,304.68) --
	(162.91,304.72) --
	(164.07,304.76) --
	(165.24,304.80) --
	(166.40,304.83) --
	(167.57,304.86) --
	(168.74,304.89) --
	(169.90,304.91) --
	(171.07,304.93) --
	(172.23,304.95) --
	(173.40,304.97) --
	(174.57,304.99) --
	(175.73,305.00) --
	(176.90,305.02) --
	(178.06,305.03) --
	(179.23,305.04) --
	(180.40,305.05) --
	(181.56,305.06) --
	(182.73,305.07) --
	(183.89,305.08) --
	(185.06,305.08) --
	(186.23,305.09) --
	(187.39,305.09) --
	(188.56,305.10);
\definecolor{drawColor}{RGB}{140,41,129}

\path[draw=drawColor,line width= 3.2pt,line join=round] ( 71.96,252.69) --
	( 73.13,252.69) --
	( 74.30,252.69) --
	( 75.46,252.69) --
	( 76.63,252.71) --
	( 77.79,252.78) --
	( 78.96,252.93) --
	( 80.13,253.20) --
	( 81.29,253.60) --
	( 82.46,254.16) --
	( 83.62,254.88) --
	( 84.79,255.75) --
	( 85.96,256.76) --
	( 87.12,257.90) --
	( 88.29,259.14) --
	( 89.45,260.48) --
	( 90.62,261.89) --
	( 91.79,263.34) --
	( 92.95,264.84) --
	( 94.12,266.35) --
	( 95.28,267.88) --
	( 96.45,269.39) --
	( 97.62,270.90) --
	( 98.78,272.38) --
	( 99.95,273.83) --
	(101.11,275.25) --
	(102.28,276.62) --
	(103.44,277.96) --
	(104.61,279.25) --
	(105.78,280.50) --
	(106.94,281.69) --
	(108.11,282.84) --
	(109.27,283.94) --
	(110.44,285.00) --
	(111.61,286.00) --
	(112.77,286.96) --
	(113.94,287.88) --
	(115.10,288.75) --
	(116.27,289.58) --
	(117.44,290.37) --
	(118.60,291.12) --
	(119.77,291.84) --
	(120.93,292.52) --
	(122.10,293.16) --
	(123.27,293.77) --
	(124.43,294.35) --
	(125.60,294.90) --
	(126.76,295.42) --
	(127.93,295.91) --
	(129.10,296.38) --
	(130.26,296.82) --
	(131.43,297.24) --
	(132.59,297.64) --
	(133.76,298.01) --
	(134.92,298.37) --
	(136.09,298.71) --
	(137.26,299.03) --
	(138.42,299.33) --
	(139.59,299.62) --
	(140.75,299.89) --
	(141.92,300.15) --
	(143.09,300.39) --
	(144.25,300.63) --
	(145.42,300.85) --
	(146.58,301.06) --
	(147.75,301.25) --
	(148.92,301.44) --
	(150.08,301.62) --
	(151.25,301.79) --
	(152.41,301.95) --
	(153.58,302.10) --
	(154.75,302.24) --
	(155.91,302.38) --
	(157.08,302.51) --
	(158.24,302.63) --
	(159.41,302.75) --
	(160.58,302.86) --
	(161.74,302.97) --
	(162.91,303.07) --
	(164.07,303.16) --
	(165.24,303.25) --
	(166.40,303.34) --
	(167.57,303.42) --
	(168.74,303.50) --
	(169.90,303.57) --
	(171.07,303.64) --
	(172.23,303.71) --
	(173.40,303.78) --
	(174.57,303.84) --
	(175.73,303.89) --
	(176.90,303.95) --
	(178.06,304.00) --
	(179.23,304.05) --
	(180.40,304.10) --
	(181.56,304.14) --
	(182.73,304.19) --
	(183.89,304.23) --
	(185.06,304.27) --
	(186.23,304.31) --
	(187.39,304.34) --
	(188.56,304.38);
\definecolor{drawColor}{RGB}{254,159,109}

\path[draw=drawColor,line width= 3.2pt,line join=round] ( 71.96,252.69) --
	( 73.13,253.11) --
	( 74.30,254.64) --
	( 75.46,256.76) --
	( 76.63,259.10) --
	( 77.79,261.47) --
	( 78.96,263.79) --
	( 80.13,265.99) --
	( 81.29,268.08) --
	( 82.46,270.03) --
	( 83.62,271.86) --
	( 84.79,273.56) --
	( 85.96,275.15) --
	( 87.12,276.63) --
	( 88.29,278.02) --
	( 89.45,279.31) --
	( 90.62,280.51) --
	( 91.79,281.64) --
	( 92.95,282.70) --
	( 94.12,283.69) --
	( 95.28,284.62) --
	( 96.45,285.49) --
	( 97.62,286.32) --
	( 98.78,287.09) --
	( 99.95,287.82) --
	(101.11,288.51) --
	(102.28,289.16) --
	(103.44,289.77) --
	(104.61,290.35) --
	(105.78,290.91) --
	(106.94,291.43) --
	(108.11,291.92) --
	(109.27,292.40) --
	(110.44,292.84) --
	(111.61,293.27) --
	(112.77,293.67) --
	(113.94,294.06) --
	(115.10,294.43) --
	(116.27,294.78) --
	(117.44,295.12) --
	(118.60,295.44) --
	(119.77,295.74) --
	(120.93,296.04) --
	(122.10,296.32) --
	(123.27,296.59) --
	(124.43,296.84) --
	(125.60,297.09) --
	(126.76,297.33) --
	(127.93,297.55) --
	(129.10,297.77) --
	(130.26,297.98) --
	(131.43,298.18) --
	(132.59,298.38) --
	(133.76,298.56) --
	(134.92,298.74) --
	(136.09,298.92) --
	(137.26,299.08) --
	(138.42,299.24) --
	(139.59,299.40) --
	(140.75,299.55) --
	(141.92,299.69) --
	(143.09,299.83) --
	(144.25,299.96) --
	(145.42,300.09) --
	(146.58,300.22) --
	(147.75,300.34) --
	(148.92,300.46) --
	(150.08,300.57) --
	(151.25,300.68) --
	(152.41,300.79) --
	(153.58,300.89) --
	(154.75,300.99) --
	(155.91,301.08) --
	(157.08,301.18) --
	(158.24,301.27) --
	(159.41,301.35) --
	(160.58,301.44) --
	(161.74,301.52) --
	(162.91,301.60) --
	(164.07,301.68) --
	(165.24,301.75) --
	(166.40,301.83) --
	(167.57,301.90) --
	(168.74,301.97) --
	(169.90,302.03) --
	(171.07,302.10) --
	(172.23,302.16) --
	(173.40,302.22) --
	(174.57,302.28) --
	(175.73,302.34) --
	(176.90,302.40) --
	(178.06,302.45) --
	(179.23,302.51) --
	(180.40,302.56) --
	(181.56,302.61) --
	(182.73,302.66) --
	(183.89,302.71) --
	(185.06,302.76) --
	(186.23,302.80) --
	(187.39,302.85) --
	(188.56,302.89);
\definecolor{drawColor}{RGB}{0,0,4}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (165.24,274.34) {$\overline{Pr(\text{self})}$ = 0.658};
\definecolor{drawColor}{RGB}{140,41,129}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (165.24,266.47) {$\overline{Pr(\text{self})}$ = 0.679};
\definecolor{drawColor}{RGB}{254,159,109}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (165.24,258.60) {$\overline{Pr(\text{self})}$ = 0.764};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.84,248.56) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.84,274.79) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.84,301.02) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 66.14,337.09) {$\nu_{\frac{\beta}{1-\beta}}$ = 0.25 $\mu_{\hat{r}}$ = 1};
\end{scope}
\begin{scope}
\path[clip] (213.89,250.08) rectangle (342.14,307.71);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.4pt,line join=round] (213.89,252.70) --
	(342.14,252.70);

\path[draw=drawColor,line width= 1.4pt,line join=round] (213.89,278.93) --
	(342.14,278.93);

\path[draw=drawColor,line width= 1.4pt,line join=round] (213.89,305.17) --
	(342.14,305.17);
\definecolor{drawColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 3.2pt,line join=round] (219.72,252.70) --
	(220.88,252.70) --
	(222.05,252.70) --
	(223.21,252.70) --
	(224.38,252.70) --
	(225.55,252.70) --
	(226.71,252.70) --
	(227.88,252.70) --
	(229.04,252.70) --
	(230.21,252.71) --
	(231.38,252.72) --
	(232.54,252.75) --
	(233.71,252.81) --
	(234.87,252.92) --
	(236.04,253.10) --
	(237.21,253.36) --
	(238.37,253.73) --
	(239.54,254.22) --
	(240.70,254.85) --
	(241.87,255.62) --
	(243.03,256.55) --
	(244.20,257.62) --
	(245.37,258.84) --
	(246.53,260.19) --
	(247.70,261.66) --
	(248.86,263.23) --
	(250.03,264.88) --
	(251.20,266.60) --
	(252.36,268.36) --
	(253.53,270.15) --
	(254.69,271.96) --
	(255.86,273.76) --
	(257.03,275.54) --
	(258.19,277.30) --
	(259.36,279.01) --
	(260.52,280.67) --
	(261.69,282.27) --
	(262.86,283.81) --
	(264.02,285.29) --
	(265.19,286.69) --
	(266.35,288.03) --
	(267.52,289.29) --
	(268.69,290.48) --
	(269.85,291.59) --
	(271.02,292.64) --
	(272.18,293.62) --
	(273.35,294.53) --
	(274.51,295.39) --
	(275.68,296.18) --
	(276.85,296.91) --
	(278.01,297.59) --
	(279.18,298.22) --
	(280.34,298.80) --
	(281.51,299.34) --
	(282.68,299.83) --
	(283.84,300.28) --
	(285.01,300.70) --
	(286.17,301.08) --
	(287.34,301.44) --
	(288.51,301.76) --
	(289.67,302.06) --
	(290.84,302.33) --
	(292.00,302.57) --
	(293.17,302.80) --
	(294.34,303.01) --
	(295.50,303.20) --
	(296.67,303.37) --
	(297.83,303.53) --
	(299.00,303.67) --
	(300.17,303.80) --
	(301.33,303.93) --
	(302.50,304.03) --
	(303.66,304.13) --
	(304.83,304.23) --
	(305.99,304.31) --
	(307.16,304.38) --
	(308.33,304.45) --
	(309.49,304.52) --
	(310.66,304.57) --
	(311.82,304.63) --
	(312.99,304.67) --
	(314.16,304.72) --
	(315.32,304.76) --
	(316.49,304.79) --
	(317.65,304.83) --
	(318.82,304.86) --
	(319.99,304.88) --
	(321.15,304.91) --
	(322.32,304.93) --
	(323.48,304.95) --
	(324.65,304.97) --
	(325.82,304.99) --
	(326.98,305.00) --
	(328.15,305.02) --
	(329.31,305.03) --
	(330.48,305.04) --
	(331.65,305.05) --
	(332.81,305.06) --
	(333.98,305.07) --
	(335.14,305.08) --
	(336.31,305.09);
\definecolor{drawColor}{RGB}{140,41,129}

\path[draw=drawColor,line width= 3.2pt,line join=round] (219.72,252.70) --
	(220.88,252.70) --
	(222.05,252.70) --
	(223.21,252.70) --
	(224.38,252.71) --
	(225.55,252.74) --
	(226.71,252.80) --
	(227.88,252.93) --
	(229.04,253.13) --
	(230.21,253.42) --
	(231.38,253.83) --
	(232.54,254.34) --
	(233.71,254.97) --
	(234.87,255.70) --
	(236.04,256.53) --
	(237.21,257.46) --
	(238.37,258.47) --
	(239.54,259.54) --
	(240.70,260.68) --
	(241.87,261.87) --
	(243.03,263.09) --
	(244.20,264.34) --
	(245.37,265.61) --
	(246.53,266.89) --
	(247.70,268.17) --
	(248.86,269.44) --
	(250.03,270.71) --
	(251.20,271.96) --
	(252.36,273.19) --
	(253.53,274.39) --
	(254.69,275.58) --
	(255.86,276.73) --
	(257.03,277.85) --
	(258.19,278.95) --
	(259.36,280.00) --
	(260.52,281.03) --
	(261.69,282.02) --
	(262.86,282.98) --
	(264.02,283.91) --
	(265.19,284.80) --
	(266.35,285.65) --
	(267.52,286.48) --
	(268.69,287.27) --
	(269.85,288.03) --
	(271.02,288.77) --
	(272.18,289.47) --
	(273.35,290.14) --
	(274.51,290.78) --
	(275.68,291.40) --
	(276.85,291.99) --
	(278.01,292.56) --
	(279.18,293.10) --
	(280.34,293.62) --
	(281.51,294.11) --
	(282.68,294.59) --
	(283.84,295.04) --
	(285.01,295.47) --
	(286.17,295.89) --
	(287.34,296.29) --
	(288.51,296.66) --
	(289.67,297.03) --
	(290.84,297.37) --
	(292.00,297.70) --
	(293.17,298.02) --
	(294.34,298.32) --
	(295.50,298.61) --
	(296.67,298.88) --
	(297.83,299.15) --
	(299.00,299.40) --
	(300.17,299.64) --
	(301.33,299.87) --
	(302.50,300.09) --
	(303.66,300.30) --
	(304.83,300.50) --
	(305.99,300.69) --
	(307.16,300.87) --
	(308.33,301.05) --
	(309.49,301.22) --
	(310.66,301.38) --
	(311.82,301.53) --
	(312.99,301.68) --
	(314.16,301.82) --
	(315.32,301.95) --
	(316.49,302.08) --
	(317.65,302.20) --
	(318.82,302.32) --
	(319.99,302.43) --
	(321.15,302.54) --
	(322.32,302.65) --
	(323.48,302.74) --
	(324.65,302.84) --
	(325.82,302.93) --
	(326.98,303.02) --
	(328.15,303.10) --
	(329.31,303.18) --
	(330.48,303.26) --
	(331.65,303.33) --
	(332.81,303.40) --
	(333.98,303.47) --
	(335.14,303.53) --
	(336.31,303.59);
\definecolor{drawColor}{RGB}{254,159,109}

\path[draw=drawColor,line width= 3.2pt,line join=round] (219.72,252.70) --
	(220.88,252.77) --
	(222.05,253.13) --
	(223.21,253.78) --
	(224.38,254.65) --
	(225.55,255.67) --
	(226.71,256.77) --
	(227.88,257.93) --
	(229.04,259.12) --
	(230.21,260.30) --
	(231.38,261.49) --
	(232.54,262.65) --
	(233.71,263.80) --
	(234.87,264.92) --
	(236.04,266.01) --
	(237.21,267.06) --
	(238.37,268.09) --
	(239.54,269.08) --
	(240.70,270.04) --
	(241.87,270.97) --
	(243.03,271.87) --
	(244.20,272.74) --
	(245.37,273.57) --
	(246.53,274.38) --
	(247.70,275.16) --
	(248.86,275.92) --
	(250.03,276.65) --
	(251.20,277.35) --
	(252.36,278.03) --
	(253.53,278.69) --
	(254.69,279.32) --
	(255.86,279.93) --
	(257.03,280.53) --
	(258.19,281.10) --
	(259.36,281.66) --
	(260.52,282.19) --
	(261.69,282.71) --
	(262.86,283.22) --
	(264.02,283.70) --
	(265.19,284.18) --
	(266.35,284.63) --
	(267.52,285.08) --
	(268.69,285.51) --
	(269.85,285.92) --
	(271.02,286.33) --
	(272.18,286.72) --
	(273.35,287.10) --
	(274.51,287.47) --
	(275.68,287.83) --
	(276.85,288.18) --
	(278.01,288.52) --
	(279.18,288.85) --
	(280.34,289.17) --
	(281.51,289.48) --
	(282.68,289.79) --
	(283.84,290.08) --
	(285.01,290.37) --
	(286.17,290.65) --
	(287.34,290.92) --
	(288.51,291.18) --
	(289.67,291.44) --
	(290.84,291.69) --
	(292.00,291.94) --
	(293.17,292.18) --
	(294.34,292.41) --
	(295.50,292.64) --
	(296.67,292.86) --
	(297.83,293.07) --
	(299.00,293.28) --
	(300.17,293.49) --
	(301.33,293.69) --
	(302.50,293.88) --
	(303.66,294.07) --
	(304.83,294.26) --
	(305.99,294.44) --
	(307.16,294.62) --
	(308.33,294.79) --
	(309.49,294.96) --
	(310.66,295.13) --
	(311.82,295.29) --
	(312.99,295.45) --
	(314.16,295.61) --
	(315.32,295.76) --
	(316.49,295.90) --
	(317.65,296.05) --
	(318.82,296.19) --
	(319.99,296.33) --
	(321.15,296.47) --
	(322.32,296.60) --
	(323.48,296.73) --
	(324.65,296.86) --
	(325.82,296.98) --
	(326.98,297.10) --
	(328.15,297.22) --
	(329.31,297.34) --
	(330.48,297.46) --
	(331.65,297.57) --
	(332.81,297.68) --
	(333.98,297.79) --
	(335.14,297.89) --
	(336.31,298.00);
\definecolor{drawColor}{RGB}{0,0,4}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (312.99,274.35) {$\overline{Pr(\text{self})}$ = 0.642};
\definecolor{drawColor}{RGB}{140,41,129}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (312.99,266.48) {$\overline{Pr(\text{self})}$ = 0.621};
\definecolor{drawColor}{RGB}{254,159,109}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (312.99,258.61) {$\overline{Pr(\text{self})}$ = 0.598};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (213.89,337.09) {$\nu_{\frac{\beta}{1-\beta}}$ = 0.25 $\mu_{\hat{r}}$ = 0.5};
\end{scope}
\begin{scope}
\path[clip] (361.64,250.06) rectangle (489.89,307.73);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.4pt,line join=round] (361.64,252.68) --
	(489.89,252.68);

\path[draw=drawColor,line width= 1.4pt,line join=round] (361.64,278.92) --
	(489.89,278.92);

\path[draw=drawColor,line width= 1.4pt,line join=round] (361.64,305.15) --
	(489.89,305.15);
\definecolor{drawColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 3.2pt,line join=round] (367.47,252.68) --
	(368.63,252.68) --
	(369.80,252.68) --
	(370.97,252.68) --
	(372.13,252.68) --
	(373.30,252.68) --
	(374.46,252.68) --
	(375.63,252.68) --
	(376.80,252.69) --
	(377.96,252.70) --
	(379.13,252.72) --
	(380.29,252.78) --
	(381.46,252.88) --
	(382.63,253.06) --
	(383.79,253.34) --
	(384.96,253.74) --
	(386.12,254.28) --
	(387.29,254.98) --
	(388.45,255.85) --
	(389.62,256.89) --
	(390.79,258.10) --
	(391.95,259.47) --
	(393.12,260.98) --
	(394.28,262.62) --
	(395.45,264.37) --
	(396.62,266.19) --
	(397.78,268.07) --
	(398.95,269.99) --
	(400.11,271.92) --
	(401.28,273.85) --
	(402.45,275.76) --
	(403.61,277.63) --
	(404.78,279.45) --
	(405.94,281.21) --
	(407.11,282.90) --
	(408.28,284.52) --
	(409.44,286.06) --
	(410.61,287.52) --
	(411.77,288.90) --
	(412.94,290.19) --
	(414.10,291.40) --
	(415.27,292.53) --
	(416.44,293.59) --
	(417.60,294.57) --
	(418.77,295.47) --
	(419.93,296.31) --
	(421.10,297.08) --
	(422.27,297.79) --
	(423.43,298.45) --
	(424.60,299.05) --
	(425.76,299.60) --
	(426.93,300.10) --
	(428.10,300.56) --
	(429.26,300.98) --
	(430.43,301.36) --
	(431.59,301.71) --
	(432.76,302.03) --
	(433.93,302.32) --
	(435.09,302.58) --
	(436.26,302.82) --
	(437.42,303.04) --
	(438.59,303.24) --
	(439.76,303.42) --
	(440.92,303.58) --
	(442.09,303.73) --
	(443.25,303.86) --
	(444.42,303.98) --
	(445.58,304.09) --
	(446.75,304.19) --
	(447.92,304.28) --
	(449.08,304.36) --
	(450.25,304.44) --
	(451.41,304.50) --
	(452.58,304.57) --
	(453.75,304.62) --
	(454.91,304.67) --
	(456.08,304.71) --
	(457.24,304.76) --
	(458.41,304.79) --
	(459.58,304.83) --
	(460.74,304.86) --
	(461.91,304.88) --
	(463.07,304.91) --
	(464.24,304.93) --
	(465.41,304.95) --
	(466.57,304.97) --
	(467.74,304.99) --
	(468.90,305.00) --
	(470.07,305.01) --
	(471.24,305.03) --
	(472.40,305.04) --
	(473.57,305.05) --
	(474.73,305.06) --
	(475.90,305.07) --
	(477.06,305.07) --
	(478.23,305.08) --
	(479.40,305.09) --
	(480.56,305.09) --
	(481.73,305.10) --
	(482.89,305.10) --
	(484.06,305.11);
\definecolor{drawColor}{RGB}{140,41,129}

\path[draw=drawColor,line width= 3.2pt,line join=round] (367.47,252.68) --
	(368.63,252.68) --
	(369.80,252.68) --
	(370.97,252.69) --
	(372.13,252.73) --
	(373.30,252.85) --
	(374.46,253.08) --
	(375.63,253.48) --
	(376.80,254.07) --
	(377.96,254.84) --
	(379.13,255.81) --
	(380.29,256.94) --
	(381.46,258.23) --
	(382.63,259.65) --
	(383.79,261.16) --
	(384.96,262.75) --
	(386.12,264.39) --
	(387.29,266.06) --
	(388.45,267.75) --
	(389.62,269.43) --
	(390.79,271.09) --
	(391.95,272.72) --
	(393.12,274.32) --
	(394.28,275.87) --
	(395.45,277.37) --
	(396.62,278.82) --
	(397.78,280.21) --
	(398.95,281.55) --
	(400.11,282.82) --
	(401.28,284.04) --
	(402.45,285.20) --
	(403.61,286.30) --
	(404.78,287.34) --
	(405.94,288.33) --
	(407.11,289.27) --
	(408.28,290.16) --
	(409.44,291.00) --
	(410.61,291.80) --
	(411.77,292.55) --
	(412.94,293.25) --
	(414.10,293.92) --
	(415.27,294.55) --
	(416.44,295.14) --
	(417.60,295.70) --
	(418.77,296.23) --
	(419.93,296.73) --
	(421.10,297.20) --
	(422.27,297.64) --
	(423.43,298.05) --
	(424.60,298.44) --
	(425.76,298.81) --
	(426.93,299.16) --
	(428.10,299.49) --
	(429.26,299.79) --
	(430.43,300.08) --
	(431.59,300.36) --
	(432.76,300.62) --
	(433.93,300.86) --
	(435.09,301.09) --
	(436.26,301.30) --
	(437.42,301.51) --
	(438.59,301.70) --
	(439.76,301.88) --
	(440.92,302.05) --
	(442.09,302.21) --
	(443.25,302.37) --
	(444.42,302.51) --
	(445.58,302.64) --
	(446.75,302.77) --
	(447.92,302.89) --
	(449.08,303.01) --
	(450.25,303.12) --
	(451.41,303.22) --
	(452.58,303.32) --
	(453.75,303.41) --
	(454.91,303.49) --
	(456.08,303.58) --
	(457.24,303.65) --
	(458.41,303.73) --
	(459.58,303.80) --
	(460.74,303.86) --
	(461.91,303.92) --
	(463.07,303.98) --
	(464.24,304.04) --
	(465.41,304.09) --
	(466.57,304.14) --
	(467.74,304.19) --
	(468.90,304.23) --
	(470.07,304.28) --
	(471.24,304.32) --
	(472.40,304.36) --
	(473.57,304.39) --
	(474.73,304.43) --
	(475.90,304.46) --
	(477.06,304.49) --
	(478.23,304.52) --
	(479.40,304.55) --
	(480.56,304.58) --
	(481.73,304.60) --
	(482.89,304.63) --
	(484.06,304.65);
\definecolor{drawColor}{RGB}{254,159,109}

\path[draw=drawColor,line width= 3.2pt,line join=round] (367.47,252.68) --
	(368.63,253.76) --
	(369.80,256.76) --
	(370.97,260.29) --
	(372.13,263.78) --
	(373.30,267.04) --
	(374.46,270.02) --
	(375.63,272.72) --
	(376.80,275.14) --
	(377.96,277.33) --
	(379.13,279.30) --
	(380.29,281.08) --
	(381.46,282.69) --
	(382.63,284.16) --
	(383.79,285.49) --
	(384.96,286.70) --
	(386.12,287.81) --
	(387.29,288.83) --
	(388.45,289.77) --
	(389.62,290.63) --
	(390.79,291.42) --
	(391.95,292.16) --
	(393.12,292.84) --
	(394.28,293.47) --
	(395.45,294.06) --
	(396.62,294.60) --
	(397.78,295.11) --
	(398.95,295.59) --
	(400.11,296.03) --
	(401.28,296.45) --
	(402.45,296.84) --
	(403.61,297.20) --
	(404.78,297.55) --
	(405.94,297.87) --
	(407.11,298.18) --
	(408.28,298.47) --
	(409.44,298.74) --
	(410.61,298.99) --
	(411.77,299.24) --
	(412.94,299.47) --
	(414.10,299.69) --
	(415.27,299.89) --
	(416.44,300.09) --
	(417.60,300.27) --
	(418.77,300.45) --
	(419.93,300.62) --
	(421.10,300.78) --
	(422.27,300.93) --
	(423.43,301.08) --
	(424.60,301.22) --
	(425.76,301.35) --
	(426.93,301.47) --
	(428.10,301.60) --
	(429.26,301.71) --
	(430.43,301.82) --
	(431.59,301.93) --
	(432.76,302.03) --
	(433.93,302.13) --
	(435.09,302.22) --
	(436.26,302.31) --
	(437.42,302.39) --
	(438.59,302.48) --
	(439.76,302.55) --
	(440.92,302.63) --
	(442.09,302.70) --
	(443.25,302.77) --
	(444.42,302.84) --
	(445.58,302.91) --
	(446.75,302.97) --
	(447.92,303.03) --
	(449.08,303.09) --
	(450.25,303.14) --
	(451.41,303.20) --
	(452.58,303.25) --
	(453.75,303.30) --
	(454.91,303.35) --
	(456.08,303.39) --
	(457.24,303.44) --
	(458.41,303.48) --
	(459.58,303.52) --
	(460.74,303.57) --
	(461.91,303.61) --
	(463.07,303.64) --
	(464.24,303.68) --
	(465.41,303.72) --
	(466.57,303.75) --
	(467.74,303.78) --
	(468.90,303.82) --
	(470.07,303.85) --
	(471.24,303.88) --
	(472.40,303.91) --
	(473.57,303.94) --
	(474.73,303.96) --
	(475.90,303.99) --
	(477.06,304.02) --
	(478.23,304.04) --
	(479.40,304.07) --
	(480.56,304.09) --
	(481.73,304.11) --
	(482.89,304.14) --
	(484.06,304.16);
\definecolor{drawColor}{RGB}{0,0,4}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (460.74,274.33) {$\overline{Pr(\text{self})}$ = 0.666};
\definecolor{drawColor}{RGB}{140,41,129}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (460.74,266.46) {$\overline{Pr(\text{self})}$ = 0.71};
\definecolor{drawColor}{RGB}{254,159,109}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (460.74,258.59) {$\overline{Pr(\text{self})}$ = 0.835};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (361.64,337.09) {$\nu_{\frac{\beta}{1-\beta}}$ = 0.25 $\mu_{\hat{r}}$ = 1.5};
\end{scope}
\begin{scope}
\path[clip] ( 66.14,115.25) rectangle (194.39,172.91);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 66.14,117.87) --
	(194.39,117.87);

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 66.14,144.11) --
	(194.39,144.11);

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 66.14,170.34) --
	(194.39,170.34);
\definecolor{drawColor}{RGB}{42,120,142}

\path[draw=drawColor,line width= 3.2pt,line join=round] ( 71.96,117.87) --
	( 73.13,117.87) --
	( 74.30,117.87) --
	( 75.46,117.87) --
	( 76.63,117.87) --
	( 77.79,117.87) --
	( 78.96,117.87) --
	( 80.13,117.87) --
	( 81.29,117.88) --
	( 82.46,117.88) --
	( 83.62,117.90) --
	( 84.79,117.95) --
	( 85.96,118.04) --
	( 87.12,118.19) --
	( 88.29,118.42) --
	( 89.45,118.76) --
	( 90.62,119.23) --
	( 91.79,119.85) --
	( 92.95,120.63) --
	( 94.12,121.56) --
	( 95.28,122.67) --
	( 96.45,123.92) --
	( 97.62,125.32) --
	( 98.78,126.86) --
	( 99.95,128.50) --
	(101.11,130.23) --
	(102.28,132.03) --
	(103.44,133.88) --
	(104.61,135.76) --
	(105.78,137.64) --
	(106.94,139.52) --
	(108.11,141.37) --
	(109.27,143.19) --
	(110.44,144.95) --
	(111.61,146.66) --
	(112.77,148.30) --
	(113.94,149.87) --
	(115.10,151.36) --
	(116.27,152.78) --
	(117.44,154.12) --
	(118.60,155.38) --
	(119.77,156.56) --
	(120.93,157.67) --
	(122.10,158.70) --
	(123.27,159.66) --
	(124.43,160.55) --
	(125.60,161.38) --
	(126.76,162.14) --
	(127.93,162.84) --
	(129.10,163.49) --
	(130.26,164.09) --
	(131.43,164.64) --
	(132.59,165.14) --
	(133.76,165.60) --
	(134.92,166.03) --
	(136.09,166.41) --
	(137.26,166.77) --
	(138.42,167.09) --
	(139.59,167.38) --
	(140.75,167.65) --
	(141.92,167.90) --
	(143.09,168.12) --
	(144.25,168.32) --
	(145.42,168.51) --
	(146.58,168.68) --
	(147.75,168.83) --
	(148.92,168.97) --
	(150.08,169.09) --
	(151.25,169.21) --
	(152.41,169.31) --
	(153.58,169.41) --
	(154.75,169.49) --
	(155.91,169.57) --
	(157.08,169.64) --
	(158.24,169.70) --
	(159.41,169.76) --
	(160.58,169.82) --
	(161.74,169.86) --
	(162.91,169.91) --
	(164.07,169.95) --
	(165.24,169.98) --
	(166.40,170.01) --
	(167.57,170.04) --
	(168.74,170.07) --
	(169.90,170.10) --
	(171.07,170.12) --
	(172.23,170.14) --
	(173.40,170.16) --
	(174.57,170.17) --
	(175.73,170.19) --
	(176.90,170.20) --
	(178.06,170.21) --
	(179.23,170.22) --
	(180.40,170.23) --
	(181.56,170.24) --
	(182.73,170.25) --
	(183.89,170.26) --
	(185.06,170.27) --
	(186.23,170.27) --
	(187.39,170.28) --
	(188.56,170.28);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 3.2pt,line join=round] ( 71.96,117.87) --
	( 73.13,117.87) --
	( 74.30,117.87) --
	( 75.46,117.87) --
	( 76.63,117.88) --
	( 77.79,117.91) --
	( 78.96,117.98) --
	( 80.13,118.11) --
	( 81.29,118.32) --
	( 82.46,118.62) --
	( 83.62,119.04) --
	( 84.79,119.57) --
	( 85.96,120.22) --
	( 87.12,120.98) --
	( 88.29,121.84) --
	( 89.45,122.79) --
	( 90.62,123.83) --
	( 91.79,124.94) --
	( 92.95,126.10) --
	( 94.12,127.32) --
	( 95.28,128.57) --
	( 96.45,129.85) --
	( 97.62,131.14) --
	( 98.78,132.44) --
	( 99.95,133.74) --
	(101.11,135.04) --
	(102.28,136.32) --
	(103.44,137.59) --
	(104.61,138.83) --
	(105.78,140.05) --
	(106.94,141.24) --
	(108.11,142.40) --
	(109.27,143.53) --
	(110.44,144.63) --
	(111.61,145.69) --
	(112.77,146.72) --
	(113.94,147.71) --
	(115.10,148.67) --
	(116.27,149.60) --
	(117.44,150.48) --
	(118.60,151.34) --
	(119.77,152.16) --
	(120.93,152.95) --
	(122.10,153.70) --
	(123.27,154.43) --
	(124.43,155.12) --
	(125.60,155.79) --
	(126.76,156.42) --
	(127.93,157.03) --
	(129.10,157.62) --
	(130.26,158.17) --
	(131.43,158.71) --
	(132.59,159.22) --
	(133.76,159.70) --
	(134.92,160.17) --
	(136.09,160.61) --
	(137.26,161.04) --
	(138.42,161.44) --
	(139.59,161.83) --
	(140.75,162.20) --
	(141.92,162.55) --
	(143.09,162.89) --
	(144.25,163.21) --
	(145.42,163.52) --
	(146.58,163.81) --
	(147.75,164.09) --
	(148.92,164.36) --
	(150.08,164.61) --
	(151.25,164.86) --
	(152.41,165.09) --
	(153.58,165.31) --
	(154.75,165.52) --
	(155.91,165.73) --
	(157.08,165.92) --
	(158.24,166.11) --
	(159.41,166.28) --
	(160.58,166.45) --
	(161.74,166.61) --
	(162.91,166.77) --
	(164.07,166.91) --
	(165.24,167.05) --
	(166.40,167.19) --
	(167.57,167.32) --
	(168.74,167.44) --
	(169.90,167.56) --
	(171.07,167.67) --
	(172.23,167.78) --
	(173.40,167.88) --
	(174.57,167.98) --
	(175.73,168.07) --
	(176.90,168.16) --
	(178.06,168.25) --
	(179.23,168.33) --
	(180.40,168.41) --
	(181.56,168.49) --
	(182.73,168.56) --
	(183.89,168.63) --
	(185.06,168.69) --
	(186.23,168.76) --
	(187.39,168.82) --
	(188.56,168.88);
\definecolor{drawColor}{RGB}{122,209,81}

\path[draw=drawColor,line width= 3.2pt,line join=round] ( 71.96,117.87) --
	( 73.13,117.91) --
	( 74.30,118.15) --
	( 75.46,118.63) --
	( 76.63,119.31) --
	( 77.79,120.14) --
	( 78.96,121.06) --
	( 80.13,122.05) --
	( 81.29,123.09) --
	( 82.46,124.15) --
	( 83.62,125.22) --
	( 84.79,126.29) --
	( 85.96,127.34) --
	( 87.12,128.39) --
	( 88.29,129.42) --
	( 89.45,130.42) --
	( 90.62,131.41) --
	( 91.79,132.36) --
	( 92.95,133.30) --
	( 94.12,134.20) --
	( 95.28,135.08) --
	( 96.45,135.94) --
	( 97.62,136.77) --
	( 98.78,137.57) --
	( 99.95,138.36) --
	(101.11,139.11) --
	(102.28,139.85) --
	(103.44,140.56) --
	(104.61,141.25) --
	(105.78,141.91) --
	(106.94,142.56) --
	(108.11,143.19) --
	(109.27,143.80) --
	(110.44,144.39) --
	(111.61,144.96) --
	(112.77,145.52) --
	(113.94,146.05) --
	(115.10,146.58) --
	(116.27,147.08) --
	(117.44,147.58) --
	(118.60,148.05) --
	(119.77,148.52) --
	(120.93,148.97) --
	(122.10,149.41) --
	(123.27,149.83) --
	(124.43,150.24) --
	(125.60,150.65) --
	(126.76,151.04) --
	(127.93,151.42) --
	(129.10,151.79) --
	(130.26,152.15) --
	(131.43,152.50) --
	(132.59,152.84) --
	(133.76,153.17) --
	(134.92,153.49) --
	(136.09,153.81) --
	(137.26,154.11) --
	(138.42,154.41) --
	(139.59,154.70) --
	(140.75,154.99) --
	(141.92,155.26) --
	(143.09,155.53) --
	(144.25,155.80) --
	(145.42,156.05) --
	(146.58,156.30) --
	(147.75,156.55) --
	(148.92,156.79) --
	(150.08,157.02) --
	(151.25,157.25) --
	(152.41,157.47) --
	(153.58,157.68) --
	(154.75,157.90) --
	(155.91,158.10) --
	(157.08,158.30) --
	(158.24,158.50) --
	(159.41,158.69) --
	(160.58,158.88) --
	(161.74,159.07) --
	(162.91,159.25) --
	(164.07,159.42) --
	(165.24,159.60) --
	(166.40,159.77) --
	(167.57,159.93) --
	(168.74,160.09) --
	(169.90,160.25) --
	(171.07,160.40) --
	(172.23,160.56) --
	(173.40,160.70) --
	(174.57,160.85) --
	(175.73,160.99) --
	(176.90,161.13) --
	(178.06,161.27) --
	(179.23,161.40) --
	(180.40,161.53) --
	(181.56,161.66) --
	(182.73,161.79) --
	(183.89,161.91) --
	(185.06,162.03) --
	(186.23,162.15) --
	(187.39,162.27) --
	(188.56,162.38);
\definecolor{drawColor}{RGB}{68,1,84}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (165.24,139.52) {$\overline{Pr(\text{self})}$ = 0.658};
\definecolor{drawColor}{RGB}{42,120,142}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (165.24,131.65) {$\overline{Pr(\text{self})}$ = 0.626};
\definecolor{drawColor}{RGB}{122,209,81}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (165.24,123.78) {$\overline{Pr(\text{self})}$ = 0.572};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.84,113.74) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.84,139.97) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.84,166.21) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 71.96,100.69) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (109.27,100.69) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (146.58,100.69) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (183.89,100.69) {1.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 66.14,202.27) {$\nu_{\frac{\text{self}}{\text{other}}}$ = 0.25 $\mu_{\hat{r}}$ = 1};
\end{scope}
\begin{scope}
\path[clip] (213.89,115.27) rectangle (342.14,172.89);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.4pt,line join=round] (213.89,117.89) --
	(342.14,117.89);

\path[draw=drawColor,line width= 1.4pt,line join=round] (213.89,144.12) --
	(342.14,144.12);

\path[draw=drawColor,line width= 1.4pt,line join=round] (213.89,170.35) --
	(342.14,170.35);
\definecolor{drawColor}{RGB}{42,120,142}

\path[draw=drawColor,line width= 3.2pt,line join=round] (219.72,117.89) --
	(220.88,117.89) --
	(222.05,117.89) --
	(223.21,117.89) --
	(224.38,117.89) --
	(225.55,117.89) --
	(226.71,117.89) --
	(227.88,117.89) --
	(229.04,117.89) --
	(230.21,117.89) --
	(231.38,117.91) --
	(232.54,117.94) --
	(233.71,118.00) --
	(234.87,118.11) --
	(236.04,118.28) --
	(237.21,118.54) --
	(238.37,118.91) --
	(239.54,119.40) --
	(240.70,120.03) --
	(241.87,120.81) --
	(243.03,121.73) --
	(244.20,122.81) --
	(245.37,124.03) --
	(246.53,125.37) --
	(247.70,126.84) --
	(248.86,128.41) --
	(250.03,130.06) --
	(251.20,131.78) --
	(252.36,133.55) --
	(253.53,135.34) --
	(254.69,137.14) --
	(255.86,138.94) --
	(257.03,140.73) --
	(258.19,142.48) --
	(259.36,144.19) --
	(260.52,145.85) --
	(261.69,147.46) --
	(262.86,149.00) --
	(264.02,150.47) --
	(265.19,151.88) --
	(266.35,153.21) --
	(267.52,154.47) --
	(268.69,155.66) --
	(269.85,156.78) --
	(271.02,157.82) --
	(272.18,158.80) --
	(273.35,159.72) --
	(274.51,160.57) --
	(275.68,161.36) --
	(276.85,162.10) --
	(278.01,162.78) --
	(279.18,163.40) --
	(280.34,163.99) --
	(281.51,164.52) --
	(282.68,165.01) --
	(283.84,165.47) --
	(285.01,165.89) --
	(286.17,166.27) --
	(287.34,166.62) --
	(288.51,166.94) --
	(289.67,167.24) --
	(290.84,167.51) --
	(292.00,167.76) --
	(293.17,167.99) --
	(294.34,168.19) --
	(295.50,168.38) --
	(296.67,168.56) --
	(297.83,168.71) --
	(299.00,168.86) --
	(300.17,168.99) --
	(301.33,169.11) --
	(302.50,169.22) --
	(303.66,169.32) --
	(304.83,169.41) --
	(305.99,169.49) --
	(307.16,169.57) --
	(308.33,169.64) --
	(309.49,169.70) --
	(310.66,169.76) --
	(311.82,169.81) --
	(312.99,169.86) --
	(314.16,169.90) --
	(315.32,169.94) --
	(316.49,169.98) --
	(317.65,170.01) --
	(318.82,170.04) --
	(319.99,170.07) --
	(321.15,170.09) --
	(322.32,170.11) --
	(323.48,170.14) --
	(324.65,170.15) --
	(325.82,170.17) --
	(326.98,170.19) --
	(328.15,170.20) --
	(329.31,170.21) --
	(330.48,170.23) --
	(331.65,170.24) --
	(332.81,170.25) --
	(333.98,170.26) --
	(335.14,170.26) --
	(336.31,170.27);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 3.2pt,line join=round] (219.72,117.89) --
	(220.88,117.89) --
	(222.05,117.89) --
	(223.21,117.89) --
	(224.38,117.89) --
	(225.55,117.91) --
	(226.71,117.97) --
	(227.88,118.07) --
	(229.04,118.25) --
	(230.21,118.51) --
	(231.38,118.86) --
	(232.54,119.32) --
	(233.71,119.89) --
	(234.87,120.56) --
	(236.04,121.33) --
	(237.21,122.19) --
	(238.37,123.13) --
	(239.54,124.15) --
	(240.70,125.22) --
	(241.87,126.35) --
	(243.03,127.52) --
	(244.20,128.72) --
	(245.37,129.95) --
	(246.53,131.18) --
	(247.70,132.43) --
	(248.86,133.68) --
	(250.03,134.92) --
	(251.20,136.15) --
	(252.36,137.36) --
	(253.53,138.56) --
	(254.69,139.73) --
	(255.86,140.88) --
	(257.03,142.01) --
	(258.19,143.10) --
	(259.36,144.16) --
	(260.52,145.20) --
	(261.69,146.20) --
	(262.86,147.17) --
	(264.02,148.10) --
	(265.19,149.01) --
	(266.35,149.88) --
	(267.52,150.72) --
	(268.69,151.53) --
	(269.85,152.31) --
	(271.02,153.06) --
	(272.18,153.78) --
	(273.35,154.48) --
	(274.51,155.14) --
	(275.68,155.78) --
	(276.85,156.39) --
	(278.01,156.98) --
	(279.18,157.54) --
	(280.34,158.08) --
	(281.51,158.59) --
	(282.68,159.09) --
	(283.84,159.56) --
	(285.01,160.01) --
	(286.17,160.44) --
	(287.34,160.86) --
	(288.51,161.26) --
	(289.67,161.64) --
	(290.84,162.00) --
	(292.00,162.35) --
	(293.17,162.68) --
	(294.34,163.00) --
	(295.50,163.30) --
	(296.67,163.59) --
	(297.83,163.87) --
	(299.00,164.14) --
	(300.17,164.39) --
	(301.33,164.64) --
	(302.50,164.87) --
	(303.66,165.09) --
	(304.83,165.30) --
	(305.99,165.51) --
	(307.16,165.70) --
	(308.33,165.89) --
	(309.49,166.07) --
	(310.66,166.24) --
	(311.82,166.41) --
	(312.99,166.56) --
	(314.16,166.71) --
	(315.32,166.86) --
	(316.49,167.00) --
	(317.65,167.13) --
	(318.82,167.25) --
	(319.99,167.37) --
	(321.15,167.49) --
	(322.32,167.60) --
	(323.48,167.71) --
	(324.65,167.81) --
	(325.82,167.91) --
	(326.98,168.00) --
	(328.15,168.09) --
	(329.31,168.18) --
	(330.48,168.26) --
	(331.65,168.34) --
	(332.81,168.42) --
	(333.98,168.49) --
	(335.14,168.56) --
	(336.31,168.62);
\definecolor{drawColor}{RGB}{122,209,81}

\path[draw=drawColor,line width= 3.2pt,line join=round] (219.72,117.89) --
	(220.88,117.92) --
	(222.05,118.13) --
	(223.21,118.57) --
	(224.38,119.20) --
	(225.55,119.96) --
	(226.71,120.83) --
	(227.88,121.77) --
	(229.04,122.75) --
	(230.21,123.76) --
	(231.38,124.78) --
	(232.54,125.80) --
	(233.71,126.82) --
	(234.87,127.83) --
	(236.04,128.82) --
	(237.21,129.80) --
	(238.37,130.75) --
	(239.54,131.69) --
	(240.70,132.60) --
	(241.87,133.49) --
	(243.03,134.35) --
	(244.20,135.19) --
	(245.37,136.01) --
	(246.53,136.80) --
	(247.70,137.57) --
	(248.86,138.32) --
	(250.03,139.05) --
	(251.20,139.75) --
	(252.36,140.44) --
	(253.53,141.10) --
	(254.69,141.75) --
	(255.86,142.37) --
	(257.03,142.98) --
	(258.19,143.57) --
	(259.36,144.14) --
	(260.52,144.70) --
	(261.69,145.24) --
	(262.86,145.76) --
	(264.02,146.27) --
	(265.19,146.77) --
	(266.35,147.25) --
	(267.52,147.71) --
	(268.69,148.17) --
	(269.85,148.61) --
	(271.02,149.04) --
	(272.18,149.46) --
	(273.35,149.87) --
	(274.51,150.26) --
	(275.68,150.65) --
	(276.85,151.02) --
	(278.01,151.39) --
	(279.18,151.74) --
	(280.34,152.09) --
	(281.51,152.42) --
	(282.68,152.75) --
	(283.84,153.07) --
	(285.01,153.39) --
	(286.17,153.69) --
	(287.34,153.99) --
	(288.51,154.28) --
	(289.67,154.56) --
	(290.84,154.83) --
	(292.00,155.10) --
	(293.17,155.37) --
	(294.34,155.62) --
	(295.50,155.87) --
	(296.67,156.12) --
	(297.83,156.36) --
	(299.00,156.59) --
	(300.17,156.82) --
	(301.33,157.04) --
	(302.50,157.26) --
	(303.66,157.47) --
	(304.83,157.68) --
	(305.99,157.88) --
	(307.16,158.08) --
	(308.33,158.27) --
	(309.49,158.46) --
	(310.66,158.65) --
	(311.82,158.83) --
	(312.99,159.01) --
	(314.16,159.18) --
	(315.32,159.35) --
	(316.49,159.52) --
	(317.65,159.68) --
	(318.82,159.84) --
	(319.99,160.00) --
	(321.15,160.15) --
	(322.32,160.30) --
	(323.48,160.45) --
	(324.65,160.60) --
	(325.82,160.74) --
	(326.98,160.88) --
	(328.15,161.01) --
	(329.31,161.15) --
	(330.48,161.28) --
	(331.65,161.41) --
	(332.81,161.53) --
	(333.98,161.65) --
	(335.14,161.78) --
	(336.31,161.89);
\definecolor{drawColor}{RGB}{68,1,84}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (312.99,139.54) {$\overline{(Pr)(\text{self})}$ = 0.642};
\definecolor{drawColor}{RGB}{42,120,142}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (312.99,131.67) {$\overline{Pr(\text{self})}$ = 0.611};
\definecolor{drawColor}{RGB}{122,209,81}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (312.99,123.80) {$\overline{Pr(\text{self})}$ = 0.56};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (219.72,100.70) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (257.03,100.70) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (294.34,100.70) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (331.65,100.70) {1.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (213.89,202.27) {$\nu_{\frac{\text{self}}{\text{other}}}$ = 0.25 $\mu_{\hat{r}}$ = 0.5};
\end{scope}
\begin{scope}
\path[clip] (361.64,115.25) rectangle (489.89,172.91);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.4pt,line join=round] (361.64,117.87) --
	(489.89,117.87);

\path[draw=drawColor,line width= 1.4pt,line join=round] (361.64,144.10) --
	(489.89,144.10);

\path[draw=drawColor,line width= 1.4pt,line join=round] (361.64,170.33) --
	(489.89,170.33);
\definecolor{drawColor}{RGB}{42,120,142}

\path[draw=drawColor,line width= 3.2pt,line join=round] (367.47,117.87) --
	(368.63,117.87) --
	(369.80,117.87) --
	(370.97,117.87) --
	(372.13,117.87) --
	(373.30,117.87) --
	(374.46,117.87) --
	(375.63,117.87) --
	(376.80,117.87) --
	(377.96,117.88) --
	(379.13,117.91) --
	(380.29,117.96) --
	(381.46,118.07) --
	(382.63,118.25) --
	(383.79,118.52) --
	(384.96,118.92) --
	(386.12,119.46) --
	(387.29,120.16) --
	(388.45,121.03) --
	(389.62,122.08) --
	(390.79,123.29) --
	(391.95,124.66) --
	(393.12,126.17) --
	(394.28,127.81) --
	(395.45,129.55) --
	(396.62,131.37) --
	(397.78,133.26) --
	(398.95,135.17) --
	(400.11,137.11) --
	(401.28,139.04) --
	(402.45,140.94) --
	(403.61,142.81) --
	(404.78,144.63) --
	(405.94,146.39) --
	(407.11,148.09) --
	(408.28,149.71) --
	(409.44,151.25) --
	(410.61,152.71) --
	(411.77,154.08) --
	(412.94,155.38) --
	(414.10,156.59) --
	(415.27,157.72) --
	(416.44,158.77) --
	(417.60,159.75) --
	(418.77,160.66) --
	(419.93,161.49) --
	(421.10,162.27) --
	(422.27,162.98) --
	(423.43,163.63) --
	(424.60,164.23) --
	(425.76,164.78) --
	(426.93,165.28) --
	(428.10,165.74) --
	(429.26,166.16) --
	(430.43,166.55) --
	(431.59,166.90) --
	(432.76,167.22) --
	(433.93,167.51) --
	(435.09,167.77) --
	(436.26,168.01) --
	(437.42,168.23) --
	(438.59,168.42) --
	(439.76,168.60) --
	(440.92,168.77) --
	(442.09,168.91) --
	(443.25,169.05) --
	(444.42,169.17) --
	(445.58,169.28) --
	(446.75,169.38) --
	(447.92,169.47) --
	(449.08,169.55) --
	(450.25,169.62) --
	(451.41,169.69) --
	(452.58,169.75) --
	(453.75,169.80) --
	(454.91,169.85) --
	(456.08,169.90) --
	(457.24,169.94) --
	(458.41,169.98) --
	(459.58,170.01) --
	(460.74,170.04) --
	(461.91,170.07) --
	(463.07,170.09) --
	(464.24,170.11) --
	(465.41,170.13) --
	(466.57,170.15) --
	(467.74,170.17) --
	(468.90,170.18) --
	(470.07,170.20) --
	(471.24,170.21) --
	(472.40,170.22) --
	(473.57,170.23) --
	(474.73,170.24) --
	(475.90,170.25) --
	(477.06,170.26) --
	(478.23,170.26) --
	(479.40,170.27) --
	(480.56,170.28) --
	(481.73,170.28) --
	(482.89,170.29) --
	(484.06,170.29);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 3.2pt,line join=round] (367.47,117.87) --
	(368.63,117.87) --
	(369.80,117.87) --
	(370.97,117.87) --
	(372.13,117.88) --
	(373.30,117.91) --
	(374.46,117.99) --
	(375.63,118.13) --
	(376.80,118.37) --
	(377.96,118.71) --
	(379.13,119.16) --
	(380.29,119.74) --
	(381.46,120.44) --
	(382.63,121.25) --
	(383.79,122.17) --
	(384.96,123.18) --
	(386.12,124.27) --
	(387.29,125.43) --
	(388.45,126.65) --
	(389.62,127.92) --
	(390.79,129.22) --
	(391.95,130.54) --
	(393.12,131.87) --
	(394.28,133.20) --
	(395.45,134.54) --
	(396.62,135.86) --
	(397.78,137.16) --
	(398.95,138.45) --
	(400.11,139.70) --
	(401.28,140.93) --
	(402.45,142.13) --
	(403.61,143.30) --
	(404.78,144.43) --
	(405.94,145.53) --
	(407.11,146.59) --
	(408.28,147.61) --
	(409.44,148.60) --
	(410.61,149.54) --
	(411.77,150.46) --
	(412.94,151.33) --
	(414.10,152.18) --
	(415.27,152.98) --
	(416.44,153.76) --
	(417.60,154.50) --
	(418.77,155.20) --
	(419.93,155.88) --
	(421.10,156.53) --
	(422.27,157.15) --
	(423.43,157.74) --
	(424.60,158.31) --
	(425.76,158.85) --
	(426.93,159.36) --
	(428.10,159.86) --
	(429.26,160.33) --
	(430.43,160.77) --
	(431.59,161.20) --
	(432.76,161.61) --
	(433.93,162.00) --
	(435.09,162.37) --
	(436.26,162.72) --
	(437.42,163.06) --
	(438.59,163.38) --
	(439.76,163.69) --
	(440.92,163.98) --
	(442.09,164.26) --
	(443.25,164.53) --
	(444.42,164.78) --
	(445.58,165.02) --
	(446.75,165.25) --
	(447.92,165.47) --
	(449.08,165.68) --
	(450.25,165.88) --
	(451.41,166.07) --
	(452.58,166.25) --
	(453.75,166.43) --
	(454.91,166.59) --
	(456.08,166.75) --
	(457.24,166.90) --
	(458.41,167.05) --
	(459.58,167.19) --
	(460.74,167.32) --
	(461.91,167.44) --
	(463.07,167.56) --
	(464.24,167.68) --
	(465.41,167.79) --
	(466.57,167.89) --
	(467.74,167.99) --
	(468.90,168.09) --
	(470.07,168.18) --
	(471.24,168.27) --
	(472.40,168.35) --
	(473.57,168.43) --
	(474.73,168.51) --
	(475.90,168.58) --
	(477.06,168.65) --
	(478.23,168.72) --
	(479.40,168.78) --
	(480.56,168.84) --
	(481.73,168.90) --
	(482.89,168.96) --
	(484.06,169.01);
\definecolor{drawColor}{RGB}{122,209,81}

\path[draw=drawColor,line width= 3.2pt,line join=round] (367.47,117.87) --
	(368.63,117.91) --
	(369.80,118.16) --
	(370.97,118.67) --
	(372.13,119.39) --
	(373.30,120.24) --
	(374.46,121.20) --
	(375.63,122.23) --
	(376.80,123.30) --
	(377.96,124.39) --
	(379.13,125.49) --
	(380.29,126.58) --
	(381.46,127.66) --
	(382.63,128.73) --
	(383.79,129.78) --
	(384.96,130.80) --
	(386.12,131.80) --
	(387.29,132.77) --
	(388.45,133.71) --
	(389.62,134.63) --
	(390.79,135.52) --
	(391.95,136.38) --
	(393.12,137.22) --
	(394.28,138.03) --
	(395.45,138.82) --
	(396.62,139.58) --
	(397.78,140.32) --
	(398.95,141.03) --
	(400.11,141.72) --
	(401.28,142.39) --
	(402.45,143.04) --
	(403.61,143.67) --
	(404.78,144.28) --
	(405.94,144.87) --
	(407.11,145.44) --
	(408.28,145.99) --
	(409.44,146.53) --
	(410.61,147.05) --
	(411.77,147.56) --
	(412.94,148.05) --
	(414.10,148.52) --
	(415.27,148.99) --
	(416.44,149.43) --
	(417.60,149.87) --
	(418.77,150.29) --
	(419.93,150.70) --
	(421.10,151.10) --
	(422.27,151.49) --
	(423.43,151.87) --
	(424.60,152.23) --
	(425.76,152.59) --
	(426.93,152.94) --
	(428.10,153.27) --
	(429.26,153.60) --
	(430.43,153.92) --
	(431.59,154.23) --
	(432.76,154.54) --
	(433.93,154.83) --
	(435.09,155.12) --
	(436.26,155.40) --
	(437.42,155.67) --
	(438.59,155.94) --
	(439.76,156.20) --
	(440.92,156.45) --
	(442.09,156.70) --
	(443.25,156.94) --
	(444.42,157.17) --
	(445.58,157.40) --
	(446.75,157.62) --
	(447.92,157.84) --
	(449.08,158.05) --
	(450.25,158.26) --
	(451.41,158.47) --
	(452.58,158.66) --
	(453.75,158.86) --
	(454.91,159.05) --
	(456.08,159.23) --
	(457.24,159.41) --
	(458.41,159.59) --
	(459.58,159.76) --
	(460.74,159.93) --
	(461.91,160.10) --
	(463.07,160.26) --
	(464.24,160.42) --
	(465.41,160.57) --
	(466.57,160.73) --
	(467.74,160.87) --
	(468.90,161.02) --
	(470.07,161.16) --
	(471.24,161.30) --
	(472.40,161.44) --
	(473.57,161.57) --
	(474.73,161.70) --
	(475.90,161.83) --
	(477.06,161.95) --
	(478.23,162.08) --
	(479.40,162.20) --
	(480.56,162.32) --
	(481.73,162.43) --
	(482.89,162.55) --
	(484.06,162.66);
\definecolor{drawColor}{RGB}{68,1,84}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (460.74,139.52) {$\overline{Pr(\text{self})}$ = 0.666};
\definecolor{drawColor}{RGB}{42,120,142}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (460.74,131.65) {$\overline{Pr(\text{self})}$ = 0.635};
\definecolor{drawColor}{RGB}{122,209,81}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (460.74,123.78) {$\overline{Pr(\text{self})}$ = 0.58};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (367.47,100.68) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (404.78,100.68) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (442.09,100.68) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (479.40,100.68) {1.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (361.64,202.27) {$\nu_{\frac{\text{self}}{\text{other}}}$ = 0.25 $\mu_{\hat{r}}$ = 1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.19] at ( 27.31,211.49) {$Pr([\text{self} \succ \text{other}])$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.19] at (278.01, 56.93) {Ratio $\frac{\text{self}}{\text{other}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.17] at ( 77.07, 26.85) {$\nu_{\frac{\text{self}}{\text{other}}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 3.2pt,line join=round] (117.09, 31.67) -- (130.96, 31.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{140,41,129}

\path[draw=drawColor,line width= 3.2pt,line join=round] (167.92, 31.67) -- (181.80, 31.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{254,159,109}

\path[draw=drawColor,line width= 3.2pt,line join=round] (213.28, 31.67) -- (227.15, 31.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.93] at (139.70, 27.82) {0.25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.93] at (190.53, 27.82) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.93] at (235.89, 27.82) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.17] at (269.37, 26.85) {$\nu_{\frac{\beta}{1-\beta}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 3.2pt,line join=round] (304.53, 31.67) -- (318.41, 31.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{42,120,142}

\path[draw=drawColor,line width= 3.2pt,line join=round] (355.37, 31.67) -- (369.25, 31.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{122,209,81}

\path[draw=drawColor,line width= 3.2pt,line join=round] (400.72, 31.67) -- (414.60, 31.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.93] at (327.14, 27.82) {0.25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.93] at (377.98, 27.82) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.93] at (423.33, 27.82) {1};
\end{scope}
\end{tikzpicture}


==> graphs_export_restricted/theory/number_theory_plot.tex <==
% Created by tikzDevice version 0.12.6 on 2024-11-07 16:31:55
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,361.35);
\begin{scope}
\path[clip] ( 57.00,195.45) rectangle (188.30,265.47);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 57.00,198.63) --
	(188.30,198.63);

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 57.00,230.46) --
	(188.30,230.46);

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 57.00,262.29) --
	(188.30,262.29);
\definecolor{drawColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 3.2pt,line join=round] ( 62.97,198.63) --
	( 64.16,198.63) --
	( 65.36,198.63) --
	( 66.55,198.63) --
	( 67.75,198.63) --
	( 68.94,198.63) --
	( 70.13,198.63) --
	( 71.33,198.63) --
	( 72.52,198.63) --
	( 73.71,198.63) --
	( 74.91,198.63) --
	( 76.10,198.63) --
	( 77.29,198.63) --
	( 78.49,198.63) --
	( 79.68,198.63) --
	( 80.87,198.63) --
	( 82.07,198.64) --
	( 83.26,198.67) --
	( 84.46,198.71) --
	( 85.65,198.79) --
	( 86.84,198.93) --
	( 88.04,199.15) --
	( 89.23,199.47) --
	( 90.42,199.94) --
	( 91.62,200.59) --
	( 92.81,201.43) --
	( 94.00,202.49) --
	( 95.20,203.78) --
	( 96.39,205.32) --
	( 97.59,207.09) --
	( 98.78,209.08) --
	( 99.97,211.28) --
	(101.17,213.65) --
	(102.36,216.17) --
	(103.55,218.79) --
	(104.75,221.49) --
	(105.94,224.22) --
	(107.13,226.95) --
	(108.33,229.65) --
	(109.52,232.29) --
	(110.71,234.84) --
	(111.91,237.28) --
	(113.10,239.61) --
	(114.30,241.80) --
	(115.49,243.85) --
	(116.68,245.76) --
	(117.88,247.52) --
	(119.07,249.14) --
	(120.26,250.61) --
	(121.46,251.96) --
	(122.65,253.17) --
	(123.84,254.26) --
	(125.04,255.24) --
	(126.23,256.11) --
	(127.43,256.89) --
	(128.62,257.58) --
	(129.81,258.19) --
	(131.01,258.73) --
	(132.20,259.20) --
	(133.39,259.61) --
	(134.59,259.98) --
	(135.78,260.29) --
	(136.97,260.57) --
	(138.17,260.81) --
	(139.36,261.01) --
	(140.55,261.19) --
	(141.75,261.35) --
	(142.94,261.48) --
	(144.14,261.60) --
	(145.33,261.70) --
	(146.52,261.78) --
	(147.72,261.86) --
	(148.91,261.92) --
	(150.10,261.97) --
	(151.30,262.02) --
	(152.49,262.06) --
	(153.68,262.09) --
	(154.88,262.12) --
	(156.07,262.15) --
	(157.27,262.17) --
	(158.46,262.19) --
	(159.65,262.20) --
	(160.85,262.21) --
	(162.04,262.22) --
	(163.23,262.23) --
	(164.43,262.24) --
	(165.62,262.25) --
	(166.81,262.25) --
	(168.01,262.26) --
	(169.20,262.26) --
	(170.39,262.27) --
	(171.59,262.27) --
	(172.78,262.27) --
	(173.98,262.28) --
	(175.17,262.28) --
	(176.36,262.28) --
	(177.56,262.28) --
	(178.75,262.28) --
	(179.94,262.28) --
	(181.14,262.28) --
	(182.33,262.28);
\definecolor{drawColor}{RGB}{140,41,129}

\path[draw=drawColor,line width= 3.2pt,line join=round] ( 62.97,198.63) --
	( 64.16,198.63) --
	( 65.36,198.63) --
	( 66.55,198.63) --
	( 67.75,198.63) --
	( 68.94,198.63) --
	( 70.13,198.65) --
	( 71.33,198.68) --
	( 72.52,198.76) --
	( 73.71,198.90) --
	( 74.91,199.12) --
	( 76.10,199.44) --
	( 77.29,199.88) --
	( 78.49,200.45) --
	( 79.68,201.16) --
	( 80.87,202.01) --
	( 82.07,203.00) --
	( 83.26,204.11) --
	( 84.46,205.35) --
	( 85.65,206.69) --
	( 86.84,208.13) --
	( 88.04,209.65) --
	( 89.23,211.23) --
	( 90.42,212.86) --
	( 91.62,214.53) --
	( 92.81,216.23) --
	( 94.00,217.94) --
	( 95.20,219.65) --
	( 96.39,221.35) --
	( 97.59,223.04) --
	( 98.78,224.70) --
	( 99.97,226.33) --
	(101.17,227.93) --
	(102.36,229.49) --
	(103.55,231.01) --
	(104.75,232.48) --
	(105.94,233.90) --
	(107.13,235.27) --
	(108.33,236.59) --
	(109.52,237.87) --
	(110.71,239.09) --
	(111.91,240.26) --
	(113.10,241.38) --
	(114.30,242.45) --
	(115.49,243.47) --
	(116.68,244.45) --
	(117.88,245.38) --
	(119.07,246.26) --
	(120.26,247.11) --
	(121.46,247.91) --
	(122.65,248.67) --
	(123.84,249.39) --
	(125.04,250.08) --
	(126.23,250.73) --
	(127.43,251.35) --
	(128.62,251.93) --
	(129.81,252.49) --
	(131.01,253.01) --
	(132.20,253.51) --
	(133.39,253.98) --
	(134.59,254.42) --
	(135.78,254.85) --
	(136.97,255.24) --
	(138.17,255.62) --
	(139.36,255.98) --
	(140.55,256.32) --
	(141.75,256.63) --
	(142.94,256.94) --
	(144.14,257.22) --
	(145.33,257.49) --
	(146.52,257.75) --
	(147.72,257.99) --
	(148.91,258.21) --
	(150.10,258.43) --
	(151.30,258.63) --
	(152.49,258.83) --
	(153.68,259.01) --
	(154.88,259.18) --
	(156.07,259.34) --
	(157.27,259.50) --
	(158.46,259.64) --
	(159.65,259.78) --
	(160.85,259.91) --
	(162.04,260.03) --
	(163.23,260.15) --
	(164.43,260.26) --
	(165.62,260.36) --
	(166.81,260.46) --
	(168.01,260.56) --
	(169.20,260.64) --
	(170.39,260.73) --
	(171.59,260.81) --
	(172.78,260.88) --
	(173.98,260.95) --
	(175.17,261.02) --
	(176.36,261.08) --
	(177.56,261.14) --
	(178.75,261.20) --
	(179.94,261.25) --
	(181.14,261.31) --
	(182.33,261.35);
\definecolor{drawColor}{RGB}{254,159,109}

\path[draw=drawColor,line width= 3.2pt,line join=round] ( 62.97,198.63) --
	( 64.16,198.72) --
	( 65.36,199.31) --
	( 66.55,200.47) --
	( 67.75,202.05) --
	( 68.94,203.90) --
	( 70.13,205.91) --
	( 71.33,207.98) --
	( 72.52,210.07) --
	( 73.71,212.14) --
	( 74.91,214.17) --
	( 76.10,216.13) --
	( 77.29,218.03) --
	( 78.49,219.85) --
	( 79.68,221.59) --
	( 80.87,223.25) --
	( 82.07,224.84) --
	( 83.26,226.35) --
	( 84.46,227.79) --
	( 85.65,229.16) --
	( 86.84,230.46) --
	( 88.04,231.70) --
	( 89.23,232.88) --
	( 90.42,234.00) --
	( 91.62,235.06) --
	( 92.81,236.08) --
	( 94.00,237.05) --
	( 95.20,237.97) --
	( 96.39,238.85) --
	( 97.59,239.68) --
	( 98.78,240.48) --
	( 99.97,241.24) --
	(101.17,241.97) --
	(102.36,242.66) --
	(103.55,243.33) --
	(104.75,243.96) --
	(105.94,244.57) --
	(107.13,245.15) --
	(108.33,245.71) --
	(109.52,246.24) --
	(110.71,246.75) --
	(111.91,247.24) --
	(113.10,247.71) --
	(114.30,248.16) --
	(115.49,248.59) --
	(116.68,249.00) --
	(117.88,249.40) --
	(119.07,249.78) --
	(120.26,250.15) --
	(121.46,250.50) --
	(122.65,250.84) --
	(123.84,251.17) --
	(125.04,251.49) --
	(126.23,251.79) --
	(127.43,252.08) --
	(128.62,252.37) --
	(129.81,252.64) --
	(131.01,252.90) --
	(132.20,253.15) --
	(133.39,253.40) --
	(134.59,253.63) --
	(135.78,253.86) --
	(136.97,254.08) --
	(138.17,254.29) --
	(139.36,254.50) --
	(140.55,254.70) --
	(141.75,254.89) --
	(142.94,255.07) --
	(144.14,255.25) --
	(145.33,255.43) --
	(146.52,255.59) --
	(147.72,255.76) --
	(148.91,255.92) --
	(150.10,256.07) --
	(151.30,256.22) --
	(152.49,256.36) --
	(153.68,256.50) --
	(154.88,256.63) --
	(156.07,256.76) --
	(157.27,256.89) --
	(158.46,257.02) --
	(159.65,257.13) --
	(160.85,257.25) --
	(162.04,257.36) --
	(163.23,257.47) --
	(164.43,257.58) --
	(165.62,257.68) --
	(166.81,257.78) --
	(168.01,257.88) --
	(169.20,257.98) --
	(170.39,258.07) --
	(171.59,258.16) --
	(172.78,258.25) --
	(173.98,258.33) --
	(175.17,258.41) --
	(176.36,258.49) --
	(177.56,258.57) --
	(178.75,258.65) --
	(179.94,258.72) --
	(181.14,258.80) --
	(182.33,258.87);
\definecolor{drawColor}{RGB}{0,0,4}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (158.46,225.32) {$\overline{Pr(A)}$ = 0.61};
\definecolor{drawColor}{RGB}{140,41,129}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (158.46,215.77) {$\overline{Pr(A)}$ = 0.627};
\definecolor{drawColor}{RGB}{254,159,109}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (158.46,206.22) {$\overline{Pr(A)}$ = 0.711};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 50.70,194.50) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 50.70,226.33) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 50.70,258.16) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 62.97,180.88) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (101.17,180.88) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (139.36,180.88) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (177.56,180.88) {1.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 57.00,337.09) {$\mu^{\hat{r}'}$ = 1};
\end{scope}
\begin{scope}
\path[clip] (207.80,195.45) rectangle (339.09,265.46);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.4pt,line join=round] (207.80,198.63) --
	(339.09,198.63);

\path[draw=drawColor,line width= 1.4pt,line join=round] (207.80,230.46) --
	(339.09,230.46);

\path[draw=drawColor,line width= 1.4pt,line join=round] (207.80,262.29) --
	(339.09,262.29);
\definecolor{drawColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 3.2pt,line join=round] (213.77,198.63) --
	(214.96,198.63) --
	(216.15,198.63) --
	(217.35,198.63) --
	(218.54,198.63) --
	(219.73,198.63) --
	(220.93,198.63) --
	(222.12,198.63) --
	(223.32,198.63) --
	(224.51,198.63) --
	(225.70,198.63) --
	(226.90,198.63) --
	(228.09,198.63) --
	(229.28,198.63) --
	(230.48,198.63) --
	(231.67,198.63) --
	(232.86,198.64) --
	(234.06,198.65) --
	(235.25,198.68) --
	(236.44,198.72) --
	(237.64,198.81) --
	(238.83,198.95) --
	(240.03,199.17) --
	(241.22,199.49) --
	(242.41,199.94) --
	(243.61,200.54) --
	(244.80,201.33) --
	(245.99,202.32) --
	(247.19,203.52) --
	(248.38,204.94) --
	(249.57,206.58) --
	(250.77,208.43) --
	(251.96,210.47) --
	(253.16,212.69) --
	(254.35,215.04) --
	(255.54,217.51) --
	(256.74,220.07) --
	(257.93,222.67) --
	(259.12,225.29) --
	(260.32,227.89) --
	(261.51,230.46) --
	(262.70,232.96) --
	(263.90,235.39) --
	(265.09,237.71) --
	(266.28,239.91) --
	(267.48,242.00) --
	(268.67,243.95) --
	(269.87,245.77) --
	(271.06,247.46) --
	(272.25,249.02) --
	(273.45,250.45) --
	(274.64,251.75) --
	(275.83,252.93) --
	(277.03,254.00) --
	(278.22,254.97) --
	(279.41,255.84) --
	(280.61,256.61) --
	(281.80,257.31) --
	(283.00,257.92) --
	(284.19,258.47) --
	(285.38,258.95) --
	(286.58,259.38) --
	(287.77,259.76) --
	(288.96,260.09) --
	(290.16,260.38) --
	(291.35,260.63) --
	(292.54,260.85) --
	(293.74,261.05) --
	(294.93,261.21) --
	(296.12,261.36) --
	(297.32,261.49) --
	(298.51,261.60) --
	(299.71,261.69) --
	(300.90,261.78) --
	(302.09,261.85) --
	(303.29,261.91) --
	(304.48,261.96) --
	(305.67,262.01) --
	(306.87,262.05) --
	(308.06,262.08) --
	(309.25,262.11) --
	(310.45,262.14) --
	(311.64,262.16) --
	(312.84,262.18) --
	(314.03,262.19) --
	(315.22,262.21) --
	(316.42,262.22) --
	(317.61,262.23) --
	(318.80,262.24) --
	(320.00,262.25) --
	(321.19,262.25) --
	(322.38,262.26) --
	(323.58,262.26) --
	(324.77,262.27) --
	(325.96,262.27) --
	(327.16,262.27) --
	(328.35,262.28) --
	(329.55,262.28) --
	(330.74,262.28) --
	(331.93,262.28) --
	(333.13,262.28);
\definecolor{drawColor}{RGB}{140,41,129}

\path[draw=drawColor,line width= 3.2pt,line join=round] (213.77,198.63) --
	(214.96,198.63) --
	(216.15,198.63) --
	(217.35,198.63) --
	(218.54,198.63) --
	(219.73,198.63) --
	(220.93,198.64) --
	(222.12,198.65) --
	(223.32,198.67) --
	(224.51,198.72) --
	(225.70,198.81) --
	(226.90,198.94) --
	(228.09,199.14) --
	(229.28,199.41) --
	(230.48,199.77) --
	(231.67,200.22) --
	(232.86,200.76) --
	(234.06,201.40) --
	(235.25,202.14) --
	(236.44,202.98) --
	(237.64,203.90) --
	(238.83,204.92) --
	(240.03,206.01) --
	(241.22,207.17) --
	(242.41,208.40) --
	(243.61,209.68) --
	(244.80,211.01) --
	(245.99,212.38) --
	(247.19,213.77) --
	(248.38,215.19) --
	(249.57,216.62) --
	(250.77,218.05) --
	(251.96,219.49) --
	(253.16,220.93) --
	(254.35,222.35) --
	(255.54,223.76) --
	(256.74,225.15) --
	(257.93,226.52) --
	(259.12,227.86) --
	(260.32,229.18) --
	(261.51,230.46) --
	(262.70,231.71) --
	(263.90,232.93) --
	(265.09,234.12) --
	(266.28,235.27) --
	(267.48,236.39) --
	(268.67,237.47) --
	(269.87,238.51) --
	(271.06,239.52) --
	(272.25,240.49) --
	(273.45,241.43) --
	(274.64,242.33) --
	(275.83,243.20) --
	(277.03,244.03) --
	(278.22,244.84) --
	(279.41,245.61) --
	(280.61,246.34) --
	(281.80,247.05) --
	(283.00,247.73) --
	(284.19,248.38) --
	(285.38,249.00) --
	(286.58,249.60) --
	(287.77,250.17) --
	(288.96,250.72) --
	(290.16,251.24) --
	(291.35,251.74) --
	(292.54,252.21) --
	(293.74,252.67) --
	(294.93,253.10) --
	(296.12,253.52) --
	(297.32,253.92) --
	(298.51,254.30) --
	(299.71,254.66) --
	(300.90,255.00) --
	(302.09,255.33) --
	(303.29,255.65) --
	(304.48,255.95) --
	(305.67,256.23) --
	(306.87,256.51) --
	(308.06,256.77) --
	(309.25,257.02) --
	(310.45,257.25) --
	(311.64,257.48) --
	(312.84,257.70) --
	(314.03,257.90) --
	(315.22,258.10) --
	(316.42,258.29) --
	(317.61,258.46) --
	(318.80,258.64) --
	(320.00,258.80) --
	(321.19,258.95) --
	(322.38,259.10) --
	(323.58,259.24) --
	(324.77,259.38) --
	(325.96,259.51) --
	(327.16,259.63) --
	(328.35,259.74) --
	(329.55,259.86) --
	(330.74,259.96) --
	(331.93,260.06) --
	(333.13,260.16);
\definecolor{drawColor}{RGB}{254,159,109}

\path[draw=drawColor,line width= 3.2pt,line join=round] (213.77,198.63) --
	(214.96,198.64) --
	(216.15,198.72) --
	(217.35,198.94) --
	(218.54,199.31) --
	(219.73,199.83) --
	(220.93,200.47) --
	(222.12,201.22) --
	(223.32,202.05) --
	(224.51,202.95) --
	(225.70,203.90) --
	(226.90,204.89) --
	(228.09,205.91) --
	(229.28,206.94) --
	(230.48,207.98) --
	(231.67,209.03) --
	(232.86,210.07) --
	(234.06,211.11) --
	(235.25,212.15) --
	(236.44,213.16) --
	(237.64,214.17) --
	(238.83,215.16) --
	(240.03,216.14) --
	(241.22,217.09) --
	(242.41,218.03) --
	(243.61,218.95) --
	(244.80,219.85) --
	(245.99,220.73) --
	(247.19,221.59) --
	(248.38,222.43) --
	(249.57,223.25) --
	(250.77,224.06) --
	(251.96,224.84) --
	(253.16,225.61) --
	(254.35,226.35) --
	(255.54,227.08) --
	(256.74,227.79) --
	(257.93,228.48) --
	(259.12,229.16) --
	(260.32,229.82) --
	(261.51,230.46) --
	(262.70,231.09) --
	(263.90,231.70) --
	(265.09,232.30) --
	(266.28,232.88) --
	(267.48,233.44) --
	(268.67,234.00) --
	(269.87,234.54) --
	(271.06,235.07) --
	(272.25,235.58) --
	(273.45,236.08) --
	(274.64,236.57) --
	(275.83,237.05) --
	(277.03,237.51) --
	(278.22,237.97) --
	(279.41,238.41) --
	(280.61,238.85) --
	(281.80,239.27) --
	(283.00,239.68) --
	(284.19,240.09) --
	(285.38,240.48) --
	(286.58,240.87) --
	(287.77,241.24) --
	(288.96,241.61) --
	(290.16,241.97) --
	(291.35,242.32) --
	(292.54,242.67) --
	(293.74,243.00) --
	(294.93,243.33) --
	(296.12,243.65) --
	(297.32,243.96) --
	(298.51,244.27) --
	(299.71,244.57) --
	(300.90,244.86) --
	(302.09,245.15) --
	(303.29,245.43) --
	(304.48,245.71) --
	(305.67,245.98) --
	(306.87,246.24) --
	(308.06,246.50) --
	(309.25,246.75) --
	(310.45,247.00) --
	(311.64,247.24) --
	(312.84,247.48) --
	(314.03,247.71) --
	(315.22,247.94) --
	(316.42,248.16) --
	(317.61,248.38) --
	(318.80,248.59) --
	(320.00,248.80) --
	(321.19,249.00) --
	(322.38,249.21) --
	(323.58,249.40) --
	(324.77,249.60) --
	(325.96,249.78) --
	(327.16,249.97) --
	(328.35,250.15) --
	(329.55,250.33) --
	(330.74,250.51) --
	(331.93,250.68) --
	(333.13,250.85);
\definecolor{drawColor}{RGB}{0,0,4}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (309.25,225.32) {$\overline{Pr(A)}$ = 0.592};
\definecolor{drawColor}{RGB}{140,41,129}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (309.25,215.77) {$\overline{Pr(A)}$ = 0.559};
\definecolor{drawColor}{RGB}{254,159,109}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (309.25,206.22) {$\overline{Pr(A)}$ = 0.517};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (213.77,180.88) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (251.96,180.88) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (290.16,180.88) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (328.35,180.88) {1.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (207.80,337.09) {$\mu^{\hat{r}'}$ = 0.5};
\end{scope}
\begin{scope}
\path[clip] (358.59,195.45) rectangle (489.89,265.47);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 1.4pt,line join=round] (358.59,198.63) --
	(489.89,198.63);

\path[draw=drawColor,line width= 1.4pt,line join=round] (358.59,230.46) --
	(489.89,230.46);

\path[draw=drawColor,line width= 1.4pt,line join=round] (358.59,262.29) --
	(489.89,262.29);
\definecolor{drawColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 3.2pt,line join=round] (364.56,198.63) --
	(365.76,198.63) --
	(366.95,198.63) --
	(368.14,198.63) --
	(369.34,198.63) --
	(370.53,198.63) --
	(371.72,198.63) --
	(372.92,198.63) --
	(374.11,198.63) --
	(375.30,198.63) --
	(376.50,198.63) --
	(377.69,198.63) --
	(378.89,198.63) --
	(380.08,198.63) --
	(381.27,198.63) --
	(382.47,198.64) --
	(383.66,198.65) --
	(384.85,198.68) --
	(386.05,198.74) --
	(387.24,198.85) --
	(388.43,199.03) --
	(389.63,199.31) --
	(390.82,199.72) --
	(392.02,200.30) --
	(393.21,201.08) --
	(394.40,202.08) --
	(395.60,203.32) --
	(396.79,204.82) --
	(397.98,206.56) --
	(399.18,208.55) --
	(400.37,210.76) --
	(401.56,213.15) --
	(402.76,215.71) --
	(403.95,218.39) --
	(405.14,221.14) --
	(406.34,223.94) --
	(407.53,226.74) --
	(408.73,229.51) --
	(409.92,232.22) --
	(411.11,234.84) --
	(412.31,237.35) --
	(413.50,239.73) --
	(414.69,241.96) --
	(415.89,244.06) --
	(417.08,245.99) --
	(418.27,247.78) --
	(419.47,249.41) --
	(420.66,250.90) --
	(421.85,252.25) --
	(423.05,253.46) --
	(424.24,254.55) --
	(425.44,255.52) --
	(426.63,256.38) --
	(427.82,257.15) --
	(429.02,257.82) --
	(430.21,258.42) --
	(431.40,258.94) --
	(432.60,259.40) --
	(433.79,259.80) --
	(434.98,260.14) --
	(436.18,260.44) --
	(437.37,260.71) --
	(438.57,260.93) --
	(439.76,261.13) --
	(440.95,261.29) --
	(442.15,261.44) --
	(443.34,261.56) --
	(444.53,261.67) --
	(445.73,261.76) --
	(446.92,261.84) --
	(448.11,261.91) --
	(449.31,261.96) --
	(450.50,262.01) --
	(451.69,262.05) --
	(452.89,262.09) --
	(454.08,262.12) --
	(455.28,262.14) --
	(456.47,262.17) --
	(457.66,262.18) --
	(458.86,262.20) --
	(460.05,262.21) --
	(461.24,262.22) --
	(462.44,262.23) --
	(463.63,262.24) --
	(464.82,262.25) --
	(466.02,262.26) --
	(467.21,262.26) --
	(468.41,262.26) --
	(469.60,262.27) --
	(470.79,262.27) --
	(471.99,262.27) --
	(473.18,262.28) --
	(474.37,262.28) --
	(475.57,262.28) --
	(476.76,262.28) --
	(477.95,262.28) --
	(479.15,262.28) --
	(480.34,262.28) --
	(481.53,262.28) --
	(482.73,262.28) --
	(483.92,262.28);
\definecolor{drawColor}{RGB}{140,41,129}

\path[draw=drawColor,line width= 3.2pt,line join=round] (364.56,198.63) --
	(365.76,198.63) --
	(366.95,198.63) --
	(368.14,198.63) --
	(369.34,198.63) --
	(370.53,198.64) --
	(371.72,198.67) --
	(372.92,198.73) --
	(374.11,198.87) --
	(375.30,199.10) --
	(376.50,199.46) --
	(377.69,199.97) --
	(378.89,200.64) --
	(380.08,201.47) --
	(381.27,202.48) --
	(382.47,203.65) --
	(383.66,204.98) --
	(384.85,206.43) --
	(386.05,208.01) --
	(387.24,209.69) --
	(388.43,211.44) --
	(389.63,213.26) --
	(390.82,215.12) --
	(392.02,217.00) --
	(393.21,218.89) --
	(394.40,220.78) --
	(395.60,222.65) --
	(396.79,224.50) --
	(397.98,226.31) --
	(399.18,228.08) --
	(400.37,229.80) --
	(401.56,231.46) --
	(402.76,233.07) --
	(403.95,234.62) --
	(405.14,236.11) --
	(406.34,237.53) --
	(407.53,238.90) --
	(408.73,240.20) --
	(409.92,241.44) --
	(411.11,242.62) --
	(412.31,243.74) --
	(413.50,244.80) --
	(414.69,245.81) --
	(415.89,246.76) --
	(417.08,247.67) --
	(418.27,248.52) --
	(419.47,249.33) --
	(420.66,250.09) --
	(421.85,250.80) --
	(423.05,251.48) --
	(424.24,252.12) --
	(425.44,252.72) --
	(426.63,253.29) --
	(427.82,253.82) --
	(429.02,254.32) --
	(430.21,254.79) --
	(431.40,255.23) --
	(432.60,255.65) --
	(433.79,256.04) --
	(434.98,256.41) --
	(436.18,256.76) --
	(437.37,257.08) --
	(438.57,257.39) --
	(439.76,257.68) --
	(440.95,257.95) --
	(442.15,258.20) --
	(443.34,258.44) --
	(444.53,258.66) --
	(445.73,258.87) --
	(446.92,259.07) --
	(448.11,259.26) --
	(449.31,259.43) --
	(450.50,259.60) --
	(451.69,259.75) --
	(452.89,259.90) --
	(454.08,260.03) --
	(455.28,260.16) --
	(456.47,260.28) --
	(457.66,260.40) --
	(458.86,260.50) --
	(460.05,260.60) --
	(461.24,260.70) --
	(462.44,260.79) --
	(463.63,260.87) --
	(464.82,260.95) --
	(466.02,261.02) --
	(467.21,261.09) --
	(468.41,261.16) --
	(469.60,261.22) --
	(470.79,261.28) --
	(471.99,261.33) --
	(473.18,261.39) --
	(474.37,261.44) --
	(475.57,261.48) --
	(476.76,261.53) --
	(477.95,261.57) --
	(479.15,261.60) --
	(480.34,261.64) --
	(481.53,261.68) --
	(482.73,261.71) --
	(483.92,261.74);
\definecolor{drawColor}{RGB}{254,159,109}

\path[draw=drawColor,line width= 3.2pt,line join=round] (364.56,198.63) --
	(365.76,198.93) --
	(366.95,200.47) --
	(368.14,202.95) --
	(369.34,205.90) --
	(370.53,209.03) --
	(371.72,212.14) --
	(372.92,215.16) --
	(374.11,218.03) --
	(375.30,220.73) --
	(376.50,223.25) --
	(377.69,225.60) --
	(378.89,227.79) --
	(380.08,229.81) --
	(381.27,231.70) --
	(382.47,233.44) --
	(383.66,235.06) --
	(384.85,236.57) --
	(386.05,237.97) --
	(387.24,239.27) --
	(388.43,240.48) --
	(389.63,241.61) --
	(390.82,242.66) --
	(392.02,243.65) --
	(393.21,244.57) --
	(394.40,245.43) --
	(395.60,246.24) --
	(396.79,246.99) --
	(397.98,247.71) --
	(399.18,248.37) --
	(400.37,249.00) --
	(401.56,249.59) --
	(402.76,250.15) --
	(403.95,250.68) --
	(405.14,251.17) --
	(406.34,251.64) --
	(407.53,252.08) --
	(408.73,252.50) --
	(409.92,252.90) --
	(411.11,253.28) --
	(412.31,253.63) --
	(413.50,253.97) --
	(414.69,254.29) --
	(415.89,254.60) --
	(417.08,254.89) --
	(418.27,255.16) --
	(419.47,255.43) --
	(420.66,255.68) --
	(421.85,255.91) --
	(423.05,256.14) --
	(424.24,256.36) --
	(425.44,256.57) --
	(426.63,256.76) --
	(427.82,256.95) --
	(429.02,257.13) --
	(430.21,257.31) --
	(431.40,257.47) --
	(432.60,257.63) --
	(433.79,257.78) --
	(434.98,257.93) --
	(436.18,258.07) --
	(437.37,258.20) --
	(438.57,258.33) --
	(439.76,258.45) --
	(440.95,258.57) --
	(442.15,258.69) --
	(443.34,258.79) --
	(444.53,258.90) --
	(445.73,259.00) --
	(446.92,259.10) --
	(448.11,259.19) --
	(449.31,259.28) --
	(450.50,259.37) --
	(451.69,259.45) --
	(452.89,259.53) --
	(454.08,259.61) --
	(455.28,259.68) --
	(456.47,259.76) --
	(457.66,259.83) --
	(458.86,259.89) --
	(460.05,259.96) --
	(461.24,260.02) --
	(462.44,260.08) --
	(463.63,260.14) --
	(464.82,260.20) --
	(466.02,260.25) --
	(467.21,260.30) --
	(468.41,260.35) --
	(469.60,260.40) --
	(470.79,260.45) --
	(471.99,260.50) --
	(473.18,260.54) --
	(474.37,260.59) --
	(475.57,260.63) --
	(476.76,260.67) --
	(477.95,260.71) --
	(479.15,260.75) --
	(480.34,260.78) --
	(481.53,260.82) --
	(482.73,260.86) --
	(483.92,260.89);
\definecolor{drawColor}{RGB}{0,0,4}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (460.05,225.32) {$\overline{Pr(A)}$ = 0.62};
\definecolor{drawColor}{RGB}{140,41,129}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (460.05,215.77) {$\overline{Pr(A)}$ = 0.662};
\definecolor{drawColor}{RGB}{254,159,109}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (460.05,206.22) {$\overline{Pr(A)}$ = 0.798};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (364.56,180.88) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (402.76,180.88) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (440.95,180.88) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (479.15,180.88) {1.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (358.59,337.09) {$\mu^{\hat{r}'}$ = 1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.19] at ( 22.75,230.46) {Pr(Choose $A$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.19] at (273.45, 75.90) {Ratio $\frac{A}{B}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.17] at (177.95, 26.85) {$\nu_{\frac{A}{B}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 3.2pt,line join=round] (203.66, 31.67) -- (217.54, 31.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{140,41,129}

\path[draw=drawColor,line width= 3.2pt,line join=round] (254.50, 31.67) -- (268.37, 31.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{254,159,109}

\path[draw=drawColor,line width= 3.2pt,line join=round] (299.85, 31.67) -- (313.73, 31.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.93] at (226.27, 27.82) {0.25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.93] at (277.11, 27.82) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.93] at (322.46, 27.82) {1};
\end{scope}
\end{tikzpicture}


==> graphs_export_restricted/theory/number_theory_plot_manual.tex <==
	\begin{tikzpicture}[x=1pt,y=1pt]
		\definecolor{fillColor}{RGB}{255,255,255}
		\begin{scope}
			\definecolor{drawColor}{gray}{0.92}
			
			\path[draw=drawColor,line width= 1.4pt,line join=round] (152.70,270.83) --
			(252.10,270.83);
			
			\path[draw=drawColor,line width= 1.4pt,line join=round] (152.70,297.94) --
			(252.10,297.94);
			
			\path[draw=drawColor,line width= 1.4pt,line join=round] (152.70,325.05) --
			(252.10,325.05);
			\definecolor{drawColor}{RGB}{0,0,4}
			
			\path[draw=drawColor,line width= 3.2pt,line join=round] (157.22,270.83) --
			(158.13,270.83) --
			(159.03,270.83) --
			(159.93,270.83) --
			(160.84,270.83) --
			(161.74,270.83) --
			(162.64,270.83) --
			(163.55,270.83) --
			(164.45,270.83) --
			(165.35,270.83) --
			(166.26,270.83) --
			(167.16,270.83) --
			(168.07,270.83) --
			(168.97,270.83) --
			(169.87,270.83) --
			(170.78,270.84) --
			(171.68,270.84) --
			(172.58,270.86) --
			(173.49,270.90) --
			(174.39,270.97) --
			(175.29,271.08) --
			(176.20,271.27) --
			(177.10,271.55) --
			(178.00,271.95) --
			(178.91,272.50) --
			(179.81,273.21) --
			(180.72,274.12) --
			(181.62,275.22) --
			(182.52,276.52) --
			(183.43,278.03) --
			(184.33,279.73) --
			(185.23,281.60) --
			(186.14,283.62) --
			(187.04,285.77) --
			(187.94,288.00) --
			(188.85,290.30) --
			(189.75,292.63) --
			(190.65,294.95) --
			(191.56,297.25) --
			(192.46,299.49) --
			(193.37,301.67) --
			(194.27,303.75) --
			(195.17,305.73) --
			(196.08,307.60) --
			(196.98,309.34) --
			(197.88,310.97) --
			(198.79,312.47) --
			(199.69,313.85) --
			(200.59,315.10) --
			(201.50,316.25) --
			(202.40,317.28) --
			(203.30,318.21) --
			(204.21,319.04) --
			(205.11,319.79) --
			(206.02,320.45) --
			(206.92,321.04) --
			(207.82,321.56) --
			(208.73,322.01) --
			(209.63,322.42) --
			(210.53,322.77) --
			(211.44,323.08) --
			(212.34,323.35) --
			(213.24,323.58) --
			(214.15,323.78) --
			(215.05,323.96) --
			(215.95,324.11) --
			(216.86,324.24) --
			(217.76,324.36) --
			(218.67,324.46) --
			(219.57,324.54) --
			(220.47,324.62) --
			(221.38,324.68) --
			(222.28,324.73) --
			(223.18,324.78) --
			(224.09,324.82) --
			(224.99,324.85) --
			(225.89,324.88) --
			(226.80,324.90) --
			(227.70,324.92) --
			(228.60,324.94) --
			(229.51,324.96) --
			(230.41,324.97) --
			(231.32,324.98) --
			(232.22,324.99) --
			(233.12,325.00) --
			(234.03,325.01) --
			(234.93,325.01) --
			(235.83,325.02) --
			(236.74,325.02) --
			(237.64,325.03) --
			(238.54,325.03) --
			(239.45,325.03) --
			(240.35,325.03) --
			(241.26,325.03) --
			(242.16,325.04) --
			(243.06,325.04) --
			(243.97,325.04) --
			(244.87,325.04) --
			(245.77,325.04) --
			(246.68,325.04) --
			(247.58,325.04);
			\definecolor{drawColor}{RGB}{140,41,129}
			
			\path[draw=drawColor,line width= 3.2pt,line join=round] (157.22,270.83) --
			(158.13,270.83) --
			(159.03,270.83) --
			(159.93,270.83) --
			(160.84,270.83) --
			(161.74,270.83) --
			(162.64,270.85) --
			(163.55,270.88) --
			(164.45,270.94) --
			(165.35,271.06) --
			(166.26,271.24) --
			(167.16,271.52) --
			(168.07,271.89) --
			(168.97,272.38) --
			(169.87,272.99) --
			(170.78,273.71) --
			(171.68,274.55) --
			(172.58,275.50) --
			(173.49,276.55) --
			(174.39,277.70) --
			(175.29,278.92) --
			(176.20,280.21) --
			(177.10,281.56) --
			(178.00,282.95) --
			(178.91,284.37) --
			(179.81,285.82) --
			(180.72,287.27) --
			(181.62,288.73) --
			(182.52,290.18) --
			(183.43,291.62) --
			(184.33,293.03) --
			(185.23,294.42) --
			(186.14,295.78) --
			(187.04,297.11) --
			(187.94,298.40) --
			(188.85,299.66) --
			(189.75,300.87) --
			(190.65,302.04) --
			(191.56,303.16) --
			(192.46,304.25) --
			(193.37,305.29) --
			(194.27,306.28) --
			(195.17,307.24) --
			(196.08,308.15) --
			(196.98,309.02) --
			(197.88,309.85) --
			(198.79,310.64) --
			(199.69,311.40) --
			(200.59,312.12) --
			(201.50,312.80) --
			(202.40,313.45) --
			(203.30,314.06) --
			(204.21,314.65) --
			(205.11,315.20) --
			(206.02,315.73) --
			(206.92,316.23) --
			(207.82,316.70) --
			(208.73,317.14) --
			(209.63,317.57) --
			(210.53,317.97) --
			(211.44,318.35) --
			(212.34,318.71) --
			(213.24,319.05) --
			(214.15,319.37) --
			(215.05,319.67) --
			(215.95,319.96) --
			(216.86,320.23) --
			(217.76,320.49) --
			(218.67,320.73) --
			(219.57,320.96) --
			(220.47,321.18) --
			(221.38,321.38) --
			(222.28,321.58) --
			(223.18,321.76) --
			(224.09,321.93) --
			(224.99,322.10) --
			(225.89,322.25) --
			(226.80,322.40) --
			(227.70,322.54) --
			(228.60,322.67) --
			(229.51,322.79) --
			(230.41,322.91) --
			(231.32,323.02) --
			(232.22,323.13) --
			(233.12,323.22) --
			(234.03,323.32) --
			(234.93,323.41) --
			(235.83,323.49) --
			(236.74,323.57) --
			(237.64,323.65) --
			(238.54,323.72) --
			(239.45,323.78) --
			(240.35,323.85) --
			(241.26,323.91) --
			(242.16,323.97) --
			(243.06,324.02) --
			(243.97,324.07) --
			(244.87,324.12) --
			(245.77,324.17) --
			(246.68,324.21) --
			(247.58,324.25);
			\definecolor{drawColor}{RGB}{254,159,109}
			
			\path[draw=drawColor,line width= 3.2pt,line join=round] (157.22,270.83) --
			(158.13,270.90) --
			(159.03,271.41) --
			(159.93,272.40) --
			(160.84,273.75) --
			(161.74,275.32) --
			(162.64,277.03) --
			(163.55,278.79) --
			(164.45,280.58) --
			(165.35,282.34) --
			(166.26,284.06) --
			(167.16,285.74) --
			(168.07,287.35) --
			(168.97,288.90) --
			(169.87,290.38) --
			(170.78,291.80) --
			(171.68,293.15) --
			(172.58,294.44) --
			(173.49,295.66) --
			(174.39,296.83) --
			(175.29,297.94) --
			(176.20,298.99) --
			(177.10,300.00) --
			(178.00,300.95) --
			(178.91,301.86) --
			(179.81,302.72) --
			(180.72,303.55) --
			(181.62,304.33) --
			(182.52,305.08) --
			(183.43,305.79) --
			(184.33,306.47) --
			(185.23,307.12) --
			(186.14,307.74) --
			(187.04,308.33) --
			(187.94,308.90) --
			(188.85,309.44) --
			(189.75,309.96) --
			(190.65,310.45) --
			(191.56,310.92) --
			(192.46,311.38) --
			(193.37,311.81) --
			(194.27,312.23) --
			(195.17,312.63) --
			(196.08,313.01) --
			(196.98,313.38) --
			(197.88,313.73) --
			(198.79,314.07) --
			(199.69,314.40) --
			(200.59,314.71) --
			(201.50,315.01) --
			(202.40,315.30) --
			(203.30,315.58) --
			(204.21,315.85) --
			(205.11,316.11) --
			(206.02,316.36) --
			(206.92,316.60) --
			(207.82,316.83) --
			(208.73,317.05) --
			(209.63,317.27) --
			(210.53,317.47) --
			(211.44,317.67) --
			(212.34,317.87) --
			(213.24,318.05) --
			(214.15,318.24) --
			(215.05,318.41) --
			(215.95,318.58) --
			(216.86,318.74) --
			(217.76,318.90) --
			(218.67,319.05) --
			(219.57,319.20) --
			(220.47,319.34) --
			(221.38,319.48) --
			(222.28,319.62) --
			(223.18,319.75) --
			(224.09,319.87) --
			(224.99,320.00) --
			(225.89,320.12) --
			(226.80,320.23) --
			(227.70,320.34) --
			(228.60,320.45) --
			(229.51,320.55) --
			(230.41,320.66) --
			(231.32,320.76) --
			(232.22,320.85) --
			(233.12,320.95) --
			(234.03,321.04) --
			(234.93,321.12) --
			(235.83,321.21) --
			(236.74,321.29) --
			(237.64,321.37) --
			(238.54,321.45) --
			(239.45,321.53) --
			(240.35,321.60) --
			(241.26,321.68) --
			(242.16,321.75) --
			(243.06,321.81) --
			(243.97,321.88) --
			(244.87,321.95) --
			(245.77,322.01) --
			(246.68,322.07) --
			(247.58,322.13);
			\definecolor{drawColor}{RGB}{0,0,4}
			
			\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (229.51,293.27) {$\overline{Pr(\text{A})}$ = 0.61};
			\definecolor{drawColor}{RGB}{140,41,129}
			
			\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (229.51,285.14) {$\overline{Pr(\text{A})}$ = 0.627};
			\definecolor{drawColor}{RGB}{254,159,109}
			
			\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (229.51,277.00) {$\overline{Pr(\text{A})}$ = 0.711};
		\end{scope}
		\begin{scope}
			\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
			\definecolor{drawColor}{gray}{0.30}
			
			\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (146.40,266.70) {0.0};
			
			\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (146.40,293.81) {0.5};
			
			\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (146.40,320.91) {1.0};
		\end{scope}
		\begin{scope}
			\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
			\definecolor{drawColor}{gray}{0.30}
			
			\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (157.22,253.56) {0.0};
			
			\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (186.14,253.56) {0.4};
			
			\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (215.05,253.56) {0.8};
			
			\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.97,253.56) {1.2};
		\end{scope}
		\begin{scope}
			\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
			\definecolor{drawColor}{RGB}{0,0,0}
			
			\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (152.70,337.09) {$\mu_{\hat{r}'}$ = 1};
		\end{scope}
		\begin{scope}
			\path[clip] (271.60,268.12) rectangle (371.00,327.75);
			\definecolor{drawColor}{gray}{0.92}
			
			\path[draw=drawColor,line width= 1.4pt,line join=round] (271.60,270.83) --
			(371.00,270.83);
			
			\path[draw=drawColor,line width= 1.4pt,line join=round] (271.60,297.94) --
			(371.00,297.94);
			
			\path[draw=drawColor,line width= 1.4pt,line join=round] (271.60,325.05) --
			(371.00,325.05);
			\definecolor{drawColor}{RGB}{0,0,4}
			
			\path[draw=drawColor,line width= 3.2pt,line join=round] (276.12,270.83) --
			(277.02,270.83) --
			(277.92,270.83) --
			(278.83,270.83) --
			(279.73,270.83) --
			(280.63,270.83) --
			(281.54,270.83) --
			(282.44,270.83) --
			(283.35,270.83) --
			(284.25,270.83) --
			(285.15,270.83) --
			(286.06,270.83) --
			(286.96,270.83) --
			(287.86,270.83) --
			(288.77,270.83) --
			(289.67,270.83) --
			(290.57,270.84) --
			(291.48,270.85) --
			(292.38,270.87) --
			(293.29,270.91) --
			(294.19,270.98) --
			(295.09,271.10) --
			(296.00,271.29) --
			(296.90,271.56) --
			(297.80,271.94) --
			(298.71,272.46) --
			(299.61,273.13) --
			(300.51,273.97) --
			(301.42,275.00) --
			(302.32,276.21) --
			(303.23,277.60) --
			(304.13,279.18) --
			(305.03,280.92) --
			(305.94,282.80) --
			(306.84,284.81) --
			(307.74,286.91) --
			(308.65,289.09) --
			(309.55,291.30) --
			(310.45,293.53) --
			(311.36,295.75) --
			(312.26,297.94) --
			(313.17,300.07) --
			(314.07,302.13) --
			(314.97,304.11) --
			(315.88,305.99) --
			(316.78,307.77) --
			(317.68,309.43) --
			(318.59,310.98) --
			(319.49,312.42) --
			(320.39,313.75) --
			(321.30,314.96) --
			(322.20,316.07) --
			(323.11,317.08) --
			(324.01,317.99) --
			(324.91,318.81) --
			(325.82,319.55) --
			(326.72,320.21) --
			(327.62,320.80) --
			(328.53,321.33) --
			(329.43,321.79) --
			(330.33,322.21) --
			(331.24,322.57) --
			(332.14,322.89) --
			(333.05,323.17) --
			(333.95,323.42) --
			(334.85,323.64) --
			(335.76,323.82) --
			(336.66,323.99) --
			(337.56,324.13) --
			(338.47,324.26) --
			(339.37,324.37) --
			(340.27,324.46) --
			(341.18,324.54) --
			(342.08,324.61) --
			(342.99,324.67) --
			(343.89,324.73) --
			(344.79,324.77) --
			(345.70,324.81) --
			(346.60,324.84) --
			(347.50,324.87) --
			(348.41,324.90) --
			(349.31,324.92) --
			(350.21,324.94) --
			(351.12,324.95) --
			(352.02,324.97) --
			(352.93,324.98) --
			(353.83,324.99) --
			(354.73,325.00) --
			(355.64,325.01) --
			(356.54,325.01) --
			(357.44,325.02) --
			(358.35,325.02) --
			(359.25,325.03) --
			(360.15,325.03) --
			(361.06,325.03) --
			(361.96,325.03) --
			(362.87,325.04) --
			(363.77,325.04) --
			(364.67,325.04) --
			(365.58,325.04) --
			(366.48,325.04);
			\definecolor{drawColor}{RGB}{140,41,129}
			
			\path[draw=drawColor,line width= 3.2pt,line join=round] (276.12,270.83) --
			(277.02,270.83) --
			(277.92,270.83) --
			(278.83,270.83) --
			(279.73,270.83) --
			(280.63,270.83) --
			(281.54,270.83) --
			(282.44,270.84) --
			(283.35,270.87) --
			(284.25,270.91) --
			(285.15,270.98) --
			(286.06,271.10) --
			(286.96,271.27) --
			(287.86,271.50) --
			(288.77,271.80) --
			(289.67,272.18) --
			(290.57,272.64) --
			(291.48,273.19) --
			(292.38,273.82) --
			(293.29,274.53) --
			(294.19,275.32) --
			(295.09,276.18) --
			(296.00,277.12) --
			(296.90,278.11) --
			(297.80,279.15) --
			(298.71,280.24) --
			(299.61,281.37) --
			(300.51,282.54) --
			(301.42,283.72) --
			(302.32,284.93) --
			(303.23,286.15) --
			(304.13,287.37) --
			(305.03,288.60) --
			(305.94,289.82) --
			(306.84,291.03) --
			(307.74,292.23) --
			(308.65,293.42) --
			(309.55,294.58) --
			(310.45,295.72) --
			(311.36,296.84) --
			(312.26,297.94) --
			(313.17,299.01) --
			(314.07,300.05) --
			(314.97,301.06) --
			(315.88,302.04) --
			(316.78,302.99) --
			(317.68,303.91) --
			(318.59,304.80) --
			(319.49,305.66) --
			(320.39,306.48) --
			(321.30,307.28) --
			(322.20,308.05) --
			(323.11,308.79) --
			(324.01,309.50) --
			(324.91,310.18) --
			(325.82,310.84) --
			(326.72,311.47) --
			(327.62,312.07) --
			(328.53,312.65) --
			(329.43,313.20) --
			(330.33,313.73) --
			(331.24,314.24) --
			(332.14,314.73) --
			(333.05,315.19) --
			(333.95,315.64) --
			(334.85,316.06) --
			(335.76,316.47) --
			(336.66,316.86) --
			(337.56,317.23) --
			(338.47,317.58) --
			(339.37,317.92) --
			(340.27,318.24) --
			(341.18,318.55) --
			(342.08,318.84) --
			(342.99,319.12) --
			(343.89,319.39) --
			(344.79,319.65) --
			(345.70,319.89) --
			(346.60,320.12) --
			(347.50,320.35) --
			(348.41,320.56) --
			(349.31,320.76) --
			(350.21,320.95) --
			(351.12,321.14) --
			(352.02,321.31) --
			(352.93,321.48) --
			(353.83,321.64) --
			(354.73,321.79) --
			(355.64,321.94) --
			(356.54,322.07) --
			(357.44,322.21) --
			(358.35,322.33) --
			(359.25,322.45) --
			(360.15,322.57) --
			(361.06,322.68) --
			(361.96,322.78) --
			(362.87,322.88) --
			(363.77,322.98) --
			(364.67,323.07) --
			(365.58,323.15) --
			(366.48,323.24);
			\definecolor{drawColor}{RGB}{254,159,109}
			
			\path[draw=drawColor,line width= 3.2pt,line join=round] (276.12,270.83) --
			(277.02,270.84) --
			(277.92,270.90) --
			(278.83,271.09) --
			(279.73,271.41) --
			(280.63,271.85) --
			(281.54,272.40) --
			(282.44,273.04) --
			(283.35,273.75) --
			(284.25,274.51) --
			(285.15,275.32) --
			(286.06,276.16) --
			(286.96,277.03) --
			(287.86,277.91) --
			(288.77,278.80) --
			(289.67,279.69) --
			(290.57,280.58) --
			(291.48,281.46) --
			(292.38,282.34) --
			(293.29,283.21) --
			(294.19,284.07) --
			(295.09,284.91) --
			(296.00,285.74) --
			(296.90,286.55) --
			(297.80,287.35) --
			(298.71,288.14) --
			(299.61,288.90) --
			(300.51,289.65) --
			(301.42,290.39) --
			(302.32,291.10) --
			(303.23,291.80) --
			(304.13,292.49) --
			(305.03,293.15) --
			(305.94,293.80) --
			(306.84,294.44) --
			(307.74,295.06) --
			(308.65,295.66) --
			(309.55,296.26) --
			(310.45,296.83) --
			(311.36,297.39) --
			(312.26,297.94) --
			(313.17,298.47) --
			(314.07,298.99) --
			(314.97,299.50) --
			(315.88,300.00) --
			(316.78,300.48) --
			(317.68,300.95) --
			(318.59,301.41) --
			(319.49,301.86) --
			(320.39,302.30) --
			(321.30,302.73) --
			(322.20,303.14) --
			(323.11,303.55) --
			(324.01,303.95) --
			(324.91,304.33) --
			(325.82,304.71) --
			(326.72,305.08) --
			(327.62,305.44) --
			(328.53,305.80) --
			(329.43,306.14) --
			(330.33,306.48) --
			(331.24,306.80) --
			(332.14,307.12) --
			(333.05,307.44) --
			(333.95,307.74) --
			(334.85,308.04) --
			(335.76,308.34) --
			(336.66,308.62) --
			(337.56,308.90) --
			(338.47,309.17) --
			(339.37,309.44) --
			(340.27,309.70) --
			(341.18,309.96) --
			(342.08,310.21) --
			(342.99,310.45) --
			(343.89,310.69) --
			(344.79,310.93) --
			(345.70,311.15) --
			(346.60,311.38) --
			(347.50,311.60) --
			(348.41,311.81) --
			(349.31,312.02) --
			(350.21,312.23) --
			(351.12,312.43) --
			(352.02,312.63) --
			(352.93,312.82) --
			(353.83,313.01) --
			(354.73,313.20) --
			(355.64,313.38) --
			(356.54,313.56) --
			(357.44,313.73) --
			(358.35,313.90) --
			(359.25,314.07) --
			(360.15,314.24) --
			(361.06,314.40) --
			(361.96,314.56) --
			(362.87,314.71) --
			(363.77,314.86) --
			(364.67,315.01) --
			(365.58,315.16) --
			(366.48,315.30);
			\definecolor{drawColor}{RGB}{0,0,4}
			
			\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (348.41,293.27) {$\overline{Pr(\text{A})}$ = 0.592};
			\definecolor{drawColor}{RGB}{140,41,129}
			
			\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (348.41,285.14) {$\overline{Pr(\text{A})}$ = 0.559};
			\definecolor{drawColor}{RGB}{254,159,109}
			
			\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (348.41,277.00) {$\overline{Pr(\text{A})}$ = 0.517};
		\end{scope}
		\begin{scope}
			\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
			\definecolor{drawColor}{gray}{0.30}
			
			\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (276.12,253.56) {0.0};
			
			\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (305.03,253.56) {0.4};
			
			\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (333.95,253.56) {0.8};
			
			\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (362.87,253.56) {1.2};
		\end{scope}
		\begin{scope}
			\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
			\definecolor{drawColor}{RGB}{0,0,0}
			
			\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (271.60,337.09) {$\mu_{\hat{r}'}$ = 0.5};
		\end{scope}
		\begin{scope}
			\path[clip] (390.50,268.12) rectangle (489.89,327.75);
			\definecolor{drawColor}{gray}{0.92}
			
			\path[draw=drawColor,line width= 1.4pt,line join=round] (390.50,270.83) --
			(489.89,270.83);
			
			\path[draw=drawColor,line width= 1.4pt,line join=round] (390.50,297.94) --
			(489.89,297.94);
			
			\path[draw=drawColor,line width= 1.4pt,line join=round] (390.50,325.04) --
			(489.89,325.04);
			\definecolor{drawColor}{RGB}{0,0,4}
			
			\path[draw=drawColor,line width= 3.2pt,line join=round] (395.02,270.83) --
			(395.92,270.83) --
			(396.82,270.83) --
			(397.73,270.83) --
			(398.63,270.83) --
			(399.53,270.83) --
			(400.44,270.83) --
			(401.34,270.83) --
			(402.24,270.83) --
			(403.15,270.83) --
			(404.05,270.83) --
			(404.96,270.83) --
			(405.86,270.83) --
			(406.76,270.83) --
			(407.67,270.83) --
			(408.57,270.84) --
			(409.47,270.85) --
			(410.38,270.88) --
			(411.28,270.93) --
			(412.18,271.02) --
			(413.09,271.17) --
			(413.99,271.41) --
			(414.89,271.76) --
			(415.80,272.25) --
			(416.70,272.92) --
			(417.61,273.77) --
			(418.51,274.83) --
			(419.41,276.10) --
			(420.32,277.59) --
			(421.22,279.28) --
			(422.12,281.16) --
			(423.03,283.20) --
			(423.93,285.38) --
			(424.83,287.66) --
			(425.74,290.00) --
			(426.64,292.39) --
			(427.54,294.77) --
			(428.45,297.13) --
			(429.35,299.44) --
			(430.25,301.67) --
			(431.16,303.80) --
			(432.06,305.83) --
			(432.97,307.74) --
			(433.87,309.52) --
			(434.77,311.17) --
			(435.68,312.69) --
			(436.58,314.08) --
			(437.48,315.35) --
			(438.39,316.49) --
			(439.29,317.53) --
			(440.19,318.45) --
			(441.10,319.28) --
			(442.00,320.02) --
			(442.90,320.67) --
			(443.81,321.24) --
			(444.71,321.75) --
			(445.62,322.19) --
			(446.52,322.58) --
			(447.42,322.92) --
			(448.33,323.22) --
			(449.23,323.47) --
			(450.13,323.70) --
			(451.04,323.89) --
			(451.94,324.06) --
			(452.84,324.20) --
			(453.75,324.32) --
			(454.65,324.43) --
			(455.55,324.52) --
			(456.46,324.60) --
			(457.36,324.66) --
			(458.27,324.72) --
			(459.17,324.77) --
			(460.07,324.81) --
			(460.98,324.85) --
			(461.88,324.88) --
			(462.78,324.90) --
			(463.69,324.92) --
			(464.59,324.94) --
			(465.49,324.96) --
			(466.40,324.97) --
			(467.30,324.98) --
			(468.20,324.99) --
			(469.11,325.00) --
			(470.01,325.01) --
			(470.92,325.01) --
			(471.82,325.02) --
			(472.72,325.02) --
			(473.63,325.02) --
			(474.53,325.03) --
			(475.43,325.03) --
			(476.34,325.03) --
			(477.24,325.03) --
			(478.14,325.04) --
			(479.05,325.04) --
			(479.95,325.04) --
			(480.85,325.04) --
			(481.76,325.04) --
			(482.66,325.04) --
			(483.57,325.04) --
			(484.47,325.04) --
			(485.37,325.04);
			\definecolor{drawColor}{RGB}{140,41,129}
			
			\path[draw=drawColor,line width= 3.2pt,line join=round] (395.02,270.83) --
			(395.92,270.83) --
			(396.82,270.83) --
			(397.73,270.83) --
			(398.63,270.83) --
			(399.53,270.84) --
			(400.44,270.86) --
			(401.34,270.92) --
			(402.24,271.04) --
			(403.15,271.24) --
			(404.05,271.54) --
			(404.96,271.97) --
			(405.86,272.54) --
			(406.76,273.25) --
			(407.67,274.11) --
			(408.57,275.11) --
			(409.47,276.24) --
			(410.38,277.48) --
			(411.28,278.82) --
			(412.18,280.25) --
			(413.09,281.74) --
			(413.99,283.29) --
			(414.89,284.87) --
			(415.80,286.48) --
			(416.70,288.09) --
			(417.61,289.70) --
			(418.51,291.29) --
			(419.41,292.86) --
			(420.32,294.41) --
			(421.22,295.91) --
			(422.12,297.37) --
			(423.03,298.79) --
			(423.93,300.16) --
			(424.83,301.48) --
			(425.74,302.75) --
			(426.64,303.96) --
			(427.54,305.12) --
			(428.45,306.23) --
			(429.35,307.29) --
			(430.25,308.29) --
			(431.16,309.25) --
			(432.06,310.15) --
			(432.97,311.01) --
			(433.87,311.82) --
			(434.77,312.59) --
			(435.68,313.32) --
			(436.58,314.01) --
			(437.48,314.65) --
			(438.39,315.27) --
			(439.29,315.84) --
			(440.19,316.38) --
			(441.10,316.90) --
			(442.00,317.38) --
			(442.90,317.83) --
			(443.81,318.26) --
			(444.71,318.66) --
			(445.62,319.04) --
			(446.52,319.39) --
			(447.42,319.73) --
			(448.33,320.04) --
			(449.23,320.33) --
			(450.13,320.61) --
			(451.04,320.87) --
			(451.94,321.12) --
			(452.84,321.35) --
			(453.75,321.56) --
			(454.65,321.77) --
			(455.55,321.96) --
			(456.46,322.14) --
			(457.36,322.30) --
			(458.27,322.46) --
			(459.17,322.61) --
			(460.07,322.75) --
			(460.98,322.88) --
			(461.88,323.01) --
			(462.78,323.12) --
			(463.69,323.23) --
			(464.59,323.34) --
			(465.49,323.43) --
			(466.40,323.52) --
			(467.30,323.61) --
			(468.20,323.69) --
			(469.11,323.77) --
			(470.01,323.84) --
			(470.92,323.90) --
			(471.82,323.97) --
			(472.72,324.03) --
			(473.63,324.08) --
			(474.53,324.14) --
			(475.43,324.19) --
			(476.34,324.23) --
			(477.24,324.28) --
			(478.14,324.32) --
			(479.05,324.36) --
			(479.95,324.40) --
			(480.85,324.43) --
			(481.76,324.46) --
			(482.66,324.49) --
			(483.57,324.52) --
			(484.47,324.55) --
			(485.37,324.58);
			\definecolor{drawColor}{RGB}{254,159,109}
			
			\path[draw=drawColor,line width= 3.2pt,line join=round] (395.02,270.83) --
			(395.92,271.09) --
			(396.82,272.40) --
			(397.73,274.51) --
			(398.63,277.03) --
			(399.53,279.69) --
			(400.44,282.34) --
			(401.34,284.91) --
			(402.24,287.35) --
			(403.15,289.65) --
			(404.05,291.80) --
			(404.96,293.80) --
			(405.86,295.66) --
			(406.76,297.39) --
			(407.67,298.99) --
			(408.57,300.48) --
			(409.47,301.86) --
			(410.38,303.14) --
			(411.28,304.33) --
			(412.18,305.44) --
			(413.09,306.47) --
			(413.99,307.43) --
			(414.89,308.33) --
			(415.80,309.17) --
			(416.70,309.95) --
			(417.61,310.69) --
			(418.51,311.38) --
			(419.41,312.02) --
			(420.32,312.63) --
			(421.22,313.19) --
			(422.12,313.73) --
			(423.03,314.23) --
			(423.93,314.71) --
			(424.83,315.16) --
			(425.74,315.58) --
			(426.64,315.98) --
			(427.54,316.35) --
			(428.45,316.71) --
			(429.35,317.05) --
			(430.25,317.37) --
			(431.16,317.67) --
			(432.06,317.96) --
			(432.97,318.23) --
			(433.87,318.49) --
			(434.77,318.74) --
			(435.68,318.98) --
			(436.58,319.20) --
			(437.48,319.41) --
			(438.39,319.62) --
			(439.29,319.81) --
			(440.19,320.00) --
			(441.10,320.17) --
			(442.00,320.34) --
			(442.90,320.50) --
			(443.81,320.66) --
			(444.71,320.80) --
			(445.62,320.94) --
			(446.52,321.08) --
			(447.42,321.21) --
			(448.33,321.33) --
			(449.23,321.45) --
			(450.13,321.56) --
			(451.04,321.67) --
			(451.94,321.78) --
			(452.84,321.88) --
			(453.75,321.98) --
			(454.65,322.07) --
			(455.55,322.16) --
			(456.46,322.25) --
			(457.36,322.33) --
			(458.27,322.41) --
			(459.17,322.48) --
			(460.07,322.56) --
			(460.98,322.63) --
			(461.88,322.70) --
			(462.78,322.76) --
			(463.69,322.83) --
			(464.59,322.89) --
			(465.49,322.95) --
			(466.40,323.01) --
			(467.30,323.06) --
			(468.20,323.11) --
			(469.11,323.17) --
			(470.01,323.22) --
			(470.92,323.26) --
			(471.82,323.31) --
			(472.72,323.36) --
			(473.63,323.40) --
			(474.53,323.44) --
			(475.43,323.48) --
			(476.34,323.52) --
			(477.24,323.56) --
			(478.14,323.60) --
			(479.05,323.63) --
			(479.95,323.67) --
			(480.85,323.70) --
			(481.76,323.73) --
			(482.66,323.76) --
			(483.57,323.80) --
			(484.47,323.82) --
			(485.37,323.85);
			\definecolor{drawColor}{RGB}{0,0,4}
			
			\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (467.30,293.27) {$\overline{Pr(\text{A})}$ = 0.62};
			\definecolor{drawColor}{RGB}{140,41,129}
			
			\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (467.30,285.14) {$\overline{Pr(\text{A})}$ = 0.662};
			\definecolor{drawColor}{RGB}{254,159,109}
			
			\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.47] at (467.30,277.00) {$\overline{Pr(\text{A})}$ = 0.798};
		\end{scope}
		\begin{scope}
			\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
			\definecolor{drawColor}{gray}{0.30}
			
			\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (395.02,253.56) {0.0};
			
			\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (423.93,253.56) {0.4};
			
			\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (452.84,253.56) {0.8};
			
			\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (481.76,253.56) {1.2};
		\end{scope}
		\begin{scope}
			\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
			\definecolor{drawColor}{RGB}{0,0,0}
			
			\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (390.50,337.09) {$\mu_{\hat{r}'}$ = 1.5};
		\end{scope}
		\begin{scope}
			\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
			\definecolor{drawColor}{RGB}{0,0,0}
			
			\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.19] at ( 120.60,297.94) {Pr(Choose $\text{A}$)};
		\end{scope}
		\begin{scope}
			\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
			\definecolor{drawColor}{RGB}{0,0,0}
			
			\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.19] at (321.30,233.38) {Ratio $\frac{\text{A}}{\text{B}}$};
		\end{scope}
		\begin{scope}
			\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
			\definecolor{drawColor}{RGB}{0,0,0}
			
			\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.17] at (237.95, 206.85) {$\nu_{\frac{\text{A}}{\text{B}}}$};
		\end{scope}
		\begin{scope}
			\definecolor{drawColor}{RGB}{0,0,4}
			
			\path[draw=drawColor,line width= 3.2pt,line join=round] (263.66, 211.67) -- (277.54, 211.67);
		\end{scope}
		\begin{scope}
			\definecolor{drawColor}{RGB}{140,41,129}
			\path[draw=drawColor,line width= 3.2pt,line join=round] (314.50, 211.67) -- (328.37, 211.67);
		\end{scope}
		\begin{scope}
			\definecolor{drawColor}{RGB}{254,159,109}
			
			\path[draw=drawColor,line width= 3.2pt,line join=round] (359.85, 211.67) -- (373.73, 211.67);
		\end{scope}
		\begin{scope}
			\definecolor{drawColor}{RGB}{0,0,0}
			
			\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.93] at (286.27, 207.82) {0.25};
		\end{scope}
		\begin{scope}
			\definecolor{drawColor}{RGB}{0,0,0}
			\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.93] at (337.11, 207.82) {0.5};
		\end{scope}
		\begin{scope}
			\definecolor{drawColor}{RGB}{0,0,0}
			\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.93] at (382.46, 207.82) {1};
		\end{scope}
		
	\end{tikzpicture}
	


==> input/outline_session_manual.tex <==
% Define box styles
\tikzstyle{box} = [rectangle, draw, text centered, rounded corners, minimum height=1cm, minimum width=16cm, line width=0.5mm]
\tikzstyle{line} = [draw, -latex', thick]

\begin{tikzpicture}[auto, node distance=15mm, scale=0.7, every node/.style={scale=0.9}]
	
	% Place stage 1
	\node[align=center, font=\bfseries, below=2pt] (title1) {\textbf{Part 1: Altruistic Choices}};
	\node [box, below=2pt of title1, align=left, text width=15cm] (stage1) {
		\begin{itemize}
			\setlength{\itemsep}{3pt}
			\item Decide between taking payment $\text{self}$ or giving $\text{other}$. 240 total trials with intermediate breaks possible.
			\item One decision randomly implemented at the end of the experimental session.
		\end{itemize}
	};
	
	% Place stage 2
	\node[align=center, font=\bfseries, below=10pt of stage1] (title2) {\textbf{Part 2: Number Comparison}};
	\node [box, below=2pt of title2, align=left, text width=15cm] (stage2) {
		\begin{itemize}
			\setlength{\itemsep}{3pt}
			\item Judge which of two numbers $\text{A}$ (previously $\text{self}$) or $\text{B}$ (previously $\text{other}$) $\times \sfrac{1}{2}$ is larger. 200 trials total.
			\item Final payment = $10$ \EUR $\times$ avg. correct - avg. time in seconds.
		\end{itemize}
	};
	
	% Place stage 3
	\node[align=center, font=\bfseries, below=10pt of stage2] (title3) {\textbf{Part 3: Additional Data}};
	\node [box, below=2pt of title3, align=left, text width=15cm] (stage3) {
		\begin{itemize}
			\setlength{\itemsep}{3pt}
			\item Dictator game featuring 10 \EUR, implemented with 1\% probability.
			\item Social and private norm elicitation for altruistic choices, both for Baseline and Treatment variant; ``Excuses'' survey.
			\item Cognitive Reflection Test, Berlin Numeracy Test.
			\item Surveys (Preferences for Deliberation and Intuition, GPS Altruism, Need for Cognition, Machiavellianism).
			\item Demographics.
		\end{itemize}
	};
	
\end{tikzpicture}

